An Assessment of Solvers for Algebraically Stabilized Discretizations of Convection-Diffusion-Reaction Equations

We consider flux-corrected finite element discretizations of 3D convection-dominated transport problems and assess the computational efficiency of algorithms based on such approximations. The methods under investigation include flux-corrected transport schemes and monolithic limiters. We discretize in space using a continuous Galerkin method and $\mathbb{P}_1$ or $\mathbb{Q}_1$ finite elements. Time integration is performed using the Crank-Nicolson method or an explicit strong stability preserving Runge-Kutta method. Nonlinear systems are solved using a fixed-point iteration method, which requires solution of large linear systems at each iteration or time step. The great variety of options in the choice of discretization methods and solver components calls for a dedicated comparative study of existing approaches. To perform such a study, we define new 3D test problems for time-dependent and stationary convection-diffusion-reaction equations. The results of our numerical experiments illustrate how the limiting technique, time discretization and solver impact on the overall performance.

==> graphs/CD3D_AFC_BJKR18_dof_vs_time_on_np.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{loglogaxis}[
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$, ylabel = time (sec),
    legend cell align ={left},, title = {$\varepsilon=10^{-3}$, PC=SOR},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=black,  mark=square*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 21898.0 , 6.6099 )( 164626.0 , 251.692 )( 1275426.0 , 33574.9 )};
\addlegendentry{np = 1} 
\addplot[color=red,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 21898.0 , 1.28956 )( 164626.0 , 11.0834 )( 1275426.0 , 121.482 )};
\addlegendentry{np = 4} 
\addplot[color=magenta,  mark=triangle*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 21898.0 , 0.77176 )( 164626.0 , 6.06556 )( 1275426.0 , 65.6484 )};
\addlegendentry{np = 8} 
\addplot[color=green,  mark=asterisk, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 21898.0 , 0.545801 )( 164626.0 , 3.41064 )( 1275426.0 , 33.7396 )};
\addlegendentry{np = 16} 
\addplot[color=yellow,  mark=diamond*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 21898.0 , 0.527198 )( 164626.0 , 2.29014 )( 1275426.0 , 24.5284 )};
\addlegendentry{np = 32} 
\end{loglogaxis}
\end{tikzpicture}

==> graphs/CD3D_AFC_BJKR18_dof_vs_time_on_pc.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{loglogaxis}[
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$, ylabel = time (sec),
    legend cell align ={left},, title = {$\varepsilon=10^{-3}$, np$=4$},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=black,  mark=square*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 6906.0 , 1.32462 )( 43712.0 , 12.0174 )( 338489.0 , 118.45 )};
\addlegendentry{ASM} 
\addplot[color=red,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 6906.0 , 1.25697 )( 43712.0 , 10.8652 )( 338489.0 , 106.71 )};
\addlegendentry{BJacobi} 
\addplot[color=magenta,  mark=triangle*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 6906.0 , 4.06713 )( 43712.0 , 56.681 )( 338489.0 , 1820.17 )};
\addlegendentry{LU} 
\addplot[color=green,  mark=asterisk, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 6906.0 , 1.28956 )( 43712.0 , 11.0834 )( 338489.0 , 121.482 )};
\addlegendentry{SOR} 
\addplot[color=yellow,  mark=diamond*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 6906.0 , 6.6099 )( 43712.0 , 251.692 )( 338489.0 , 33574.9 )};
\addlegendentry{Sequential} 
\end{loglogaxis}
\end{tikzpicture}

==> graphs/CD3D_AFC_BJKR18_np_vs_time_on_dof.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{semilogyaxis}[
    legend pos=north east, xlabel = $\#\ \mathrm{np}$, ylabel = time (sec),
    legend cell align ={left},, title = {$\varepsilon=10^{-3}$, PC=SOR},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=black,  mark=square*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 1.0 , 6.6099 )( 4.0 , 1.28956 )( 8.0 , 0.77176 )( 16.0 , 0.545801 )( 32.0 , 0.527198 )};
\addlegendentry{Level 3} 
\addplot[color=red,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 1.0 , 251.692 )( 4.0 , 11.0834 )( 8.0 , 6.06556 )( 16.0 , 3.41064 )( 32.0 , 2.29014 )};
\addlegendentry{Level 4} 
\addplot[color=magenta,  mark=triangle*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 1.0 , 33574.9 )( 4.0 , 121.482 )( 8.0 , 65.6484 )( 16.0 , 33.7396 )( 32.0 , 24.5284 )};
\addlegendentry{Level 5} 
\end{semilogyaxis}
\end{tikzpicture}

==> graphs/CD3D_AFC_Boundary_Layer_AFC_vs_DOF_on_PC.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{loglogaxis}[
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$, ylabel = $\|u-u_h\|_{\mathrm{AFC}}$,
    legend cell align ={left},, title = {$\varepsilon=10^{-3}$, np = 4},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=black,  mark=square*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 10914.0 , 0.0150946842414 )( 75669.0 , 0.0160008271876 )( 569544.0 , 0.0172278356468 )};
\addlegendentry{ASM} 
\addplot[color=red,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 10914.0 , 0.0234930830027 )( 75669.0 , 0.0253127325572 )( 569544.0 , 0.0268901441959 )};
\addlegendentry{BJacobi} 
\addplot[color=magenta,  mark=triangle*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 10914.0 , 0.0234930857042 )( 75669.0 , 0.0253127266255 )( 569544.0 , 0.0268901432215 )};
\addlegendentry{LU} 
\addplot[color=green,  mark=diamond*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 10914.0 , 0.0234930864615 )( 75669.0 , 0.0253127230685 )( 569544.0 , 0.0268901523123 )};
\addlegendentry{SOR} 
\addplot[color=yellow,  mark=asterisk, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 10914.0 , 0.0234930857042 )( 75669.0 , 0.0253127266255 )( 569544.0 , 0.0268901432215 )};
\addlegendentry{Sequential} 
\end{loglogaxis}
\end{tikzpicture}

==> graphs/CD3D_AFC_Boundary_Layer_L2_vs_DOF_on_PC.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{loglogaxis}[
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$, ylabel = $\|u-u_h\|_{L^2(\Omega)}$,
    legend cell align ={left},, title = {$\varepsilon=10^{-3}$, np = 4},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=black,  mark=square*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 10914.0 , 0.00812980047619 )( 75669.0 , 0.00783304828609 )( 569544.0 , 0.00769934858274 )};
\addlegendentry{ASM} 
\addplot[color=red,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 10914.0 , 0.00323296110895 )( 75669.0 , 0.0020730623826 )( 569544.0 , 0.00120480944527 )};
\addlegendentry{BJacobi} 
\addplot[color=magenta,  mark=triangle*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 10914.0 , 0.00323296094554 )( 75669.0 , 0.00207306274837 )( 569544.0 , 0.00120480948498 )};
\addlegendentry{LU} 
\addplot[color=green,  mark=diamond*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 10914.0 , 0.00323296065869 )( 75669.0 , 0.00207306205547 )( 569544.0 , 0.00120480885761 )};
\addlegendentry{SOR} 
\addplot[color=yellow,  mark=asterisk, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 10914.0 , 0.00323296094554 )( 75669.0 , 0.00207306274837 )( 569544.0 , 0.00120480948498 )};
\addlegendentry{Sequential} 
\end{loglogaxis}
\end{tikzpicture}

==> graphs/FEM_FCT_accuracy_level5.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
    legend pos=north west, xlabel = time(sec), ylabel = {$u_h(1,7/16,9/16)$},
    legend cell align ={left},, title = {$\varepsilon=10^{-6}$, $\tau=10^{-3}$},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=black, line width = 0.5mm, dashdotted] 
coordinates{( 0.0 , 0.0 )( 0.001 , 0.0 )( 0.002 , 0.0 )( 0.003 , 0.0 )( 0.004 , 0.0 )( 0.005 , 0.0 )( 0.006 , 0.0 )( 0.007 , 0.0 )( 0.008 , 0.0 )( 0.009 , 2.319152527e-60 )( 0.01 , 2.600827331e-58 )( 0.011 , 2.090789031e-57 )( 0.012 , 5.149087909e-57 )( 0.013 , 7.399310123e-57 )( 0.014 , 1.019306344e-56 )( 0.015 , 1.800931464e-56 )( 0.016 , 3.980332857e-56 )( 0.017 , 7.60977887e-56 )( 0.018 , 1.119437067e-55 )( 0.019 , 1.727251834e-55 )( 0.02 , 2.993368373e-55 )( 0.021 , 6.510415251e-55 )( 0.022 , 1.342444004e-54 )( 0.023 , 2.677907553e-54 )( 0.024 , 4.279590171e-54 )( 0.025 , 7.442504306e-54 )( 0.026 , 7.156703991e-54 )( 0.027 , 9.501657014e-54 )( 0.028 , 1.186709799e-53 )( 0.029 , 1.344314673e-53 )( 0.03 , 1.895652026e-53 )( 0.031 , 2.453146332e-53 )( 0.032 , 2.577606433e-53 )( 0.033 , 3.089968347e-53 )( 0.034 , 4.012120939e-53 )( 0.035 , 5.512503353e-53 )( 0.036 , 6.790073756e-53 )( 0.037 , 1.023616675e-52 )( 0.038 , 1.232243903e-52 )( 0.039 , 1.43799077e-52 )( 0.04 , 1.98981943e-52 )( 0.041 , 3.810310569e-52 )( 0.042 , 5.656162219e-52 )( 0.043 , 8.37491389e-52 )( 0.044 , 1.446771353e-51 )( 0.045 , 1.970817817e-51 )( 0.046 , 2.250396883e-51 )( 0.047 , 4.453876918e-51 )( 0.048 , 9.175476231e-51 )( 0.049 , 9.042155068e-51 )( 0.05 , 3.999388105e-51 )( 0.051 , 5.853301809e-51 )( 0.052 , 7.86481048e-51 )( 0.053 , 1.035283412e-50 )( 0.054 , 1.794378117e-50 )( 0.055 , 2.64366098e-50 )( 0.056 , 4.308488308e-50 )( 0.057 , 5.277653665e-50 )( 0.058 , 1.134365658e-49 )( 0.059 , 1.580617874e-49 )( 0.06 , 1.818230616e-49 )( 0.061 , 2.452156062e-49 )( 0.062 , 3.090864659e-49 )( 0.063 , 3.43224676e-49 )( 0.064 , 3.491070854e-49 )( 0.065 , 1.763788746e-49 )( 0.066 , 1.358669598e-49 )( 0.067 , 7.468112791e-50 )( 0.068 , 1.190323214e-49 )( 0.069 , 1.687318107e-49 )( 0.07 , 3.426392174e-49 )( 0.071 , 5.496966858e-49 )( 0.072 , 9.311667102e-49 )( 0.073 , 1.481293527e-48 )( 0.074 , 1.792971935e-48 )( 0.075 , 1.836277133e-48 )( 0.076 , 1.102020316e-48 )( 0.077 , 5.263781422e-49 )( 0.078 , 3.940633736e-49 )( 0.079 , 4.863137536e-49 )( 0.08 , 6.287384927e-49 )( 0.081 , 8.325668299e-49 )( 0.082 , 1.15416184e-48 )( 0.083 , 1.560817594e-48 )( 0.084 , 2.082881459e-48 )( 0.085 , 2.752153199e-48 )( 0.086 , 3.421753397e-48 )( 0.087 , 4.501239835e-48 )( 0.088 , 6.452501446e-48 )( 0.089 , 9.282158463e-48 )( 0.09 , 1.280271923e-47 )( 0.091 , 1.691524626e-47 )( 0.092 , 2.092536022e-47 )( 0.093 , 3.604603662e-47 )( 0.094 , 4.052364284e-47 )( 0.095 , 5.939318963e-47 )( 0.096 , 1.069813002e-46 )( 0.097 , 1.740341916e-46 )( 0.098 , 2.467722485e-46 )( 0.099 , 2.837484712e-46 )( 0.1 , 2.686307054e-46 )( 0.101 , 2.492895421e-46 )( 0.102 , 2.341785858e-46 )( 0.103 , 1.876562504e-46 )( 0.104 , 1.37850695e-46 )( 0.105 , 6.845409473e-47 )( 0.106 , 6.044256109e-47 )( 0.107 , 6.659365559e-47 )( 0.108 , 7.142446406e-47 )( 0.109 , 7.51627053e-47 )( 0.11 , 8.923902768e-47 )( 0.111 , 1.101282052e-46 )( 0.112 , 1.383881056e-46 )( 0.113 , 1.720134044e-46 )( 0.114 , 2.115429211e-46 )( 0.115 , 2.742996751e-46 )( 0.116 , 3.492088597e-46 )( 0.117 , 4.49728149e-46 )( 0.118 , 5.670821933e-46 )( 0.119 , 6.860136026e-46 )( 0.12 , 8.063936871e-46 )( 0.121 , 1.077381369e-45 )( 0.122 , 1.456641413e-45 )( 0.123 , 1.887926838e-45 )( 0.124 , 2.301741492e-45 )( 0.125 , 3.194731699e-45 )( 0.126 , 3.322730569e-45 )( 0.127 , 4.277983383e-45 )( 0.128 , 5.356844474e-45 )( 0.129 , 6.785832477e-45 )( 0.13 , 8.450769864e-45 )( 0.131 , 1.038696343e-44 )( 0.132 , 1.261414808e-44 )( 0.133 , 1.664445629e-44 )( 0.134 , 2.013500955e-44 )( 0.135 , 2.346699468e-44 )( 0.136 , 3.132683073e-44 )( 0.137 , 4.364193741e-44 )( 0.138 , 5.836442042e-44 )( 0.139 , 7.651479225e-44 )( 0.14 , 9.584446997e-44 )( 0.141 , 1.224993214e-43 )( 0.142 , 1.536739089e-43 )( 0.143 , 2.030530076e-43 )( 0.144 , 2.772078795e-43 )( 0.145 , 3.996671441e-43 )( 0.146 , 5.708574075e-43 )( 0.147 , 7.66325201e-43 )( 0.148 , 9.837139551e-43 )( 0.149 , 1.231821178e-42 )( 0.15 , 1.513242123e-42 )( 0.151 , 1.863432398e-42 )( 0.152 , 2.43969292e-42 )( 0.153 , 3.359688579e-42 )( 0.154 , 4.705918286e-42 )( 0.155 , 6.674262765e-42 )( 0.156 , 9.201804225e-42 )( 0.157 , 1.229676229e-41 )( 0.158 , 1.560285372e-41 )( 0.159 , 1.904052697e-41 )( 0.16 , 2.350809698e-41 )( 0.161 , 2.964222863e-41 )( 0.162 , 3.954498044e-41 )( 0.163 , 5.486117909e-41 )( 0.164 , 7.715809364e-41 )( 0.165 , 1.086755476e-40 )( 0.166 , 1.495375648e-40 )( 0.167 , 1.978068839e-40 )( 0.168 , 2.498472531e-40 )( 0.169 , 3.012473474e-40 )( 0.17 , 3.522494015e-40 )( 0.171 , 4.173717786e-40 )( 0.172 , 5.6574666e-40 )( 0.173 , 8.403091748e-40 )( 0.174 , 1.271879474e-39 )( 0.175 , 1.809942318e-39 )( 0.176 , 2.467499355e-39 )( 0.177 , 3.157446842e-39 )( 0.178 , 3.902916078e-39 )( 0.179 , 4.58670161e-39 )( 0.18 , 5.244954828e-39 )( 0.181 , 5.819240724e-39 )( 0.182 , 6.850614883e-39 )( 0.183 , 1.116842453e-38 )( 0.184 , 1.74755857e-38 )( 0.185 , 2.63305426e-38 )( 0.186 , 3.483863253e-38 )( 0.187 , 4.381817521e-38 )( 0.188 , 5.241432182e-38 )( 0.189 , 6.03214898e-38 )( 0.19 , 6.7498235e-38 )( 0.191 , 7.477096079e-38 )( 0.192 , 8.019175679e-38 )( 0.193 , 8.313475722e-38 )( 0.194 , 8.338513756e-38 )( 0.195 , 8.063665813e-38 )( 0.196 , 8.255451381e-38 )( 0.197 , 7.88974451e-38 )( 0.198 , 7.586232856e-38 )( 0.199 , 7.212623852e-38 )( 0.2 , 6.723877638e-38 )( 0.201 , 5.631843867e-38 )( 0.202 , 4.556271317e-38 )( 0.203 , 3.33687592e-38 )( 0.204 , 2.039009644e-38 )( 0.205 , 1.20360303e-38 )( 0.206 , 1.438476003e-38 )( 0.207 , 1.731037088e-38 )( 0.208 , 2.04315486e-38 )( 0.209 , 2.504221662e-38 )( 0.21 , 3.089861522e-38 )( 0.211 , 4.169176357e-38 )( 0.212 , 6.177527567e-38 )( 0.213 , 8.789968898e-38 )( 0.214 , 1.222940106e-37 )( 0.215 , 1.82353697e-37 )( 0.216 , 2.399823673e-37 )( 0.217 , 2.855096807e-37 )( 0.218 , 3.807666704e-37 )( 0.219 , 4.451433851e-37 )( 0.22 , 5.092418003e-37 )( 0.221 , 6.167215794e-37 )( 0.222 , 7.501180281e-37 )( 0.223 , 7.870445638e-37 )( 0.224 , 7.79423433e-37 )( 0.225 , 8.126983739e-37 )( 0.226 , 8.992074674e-37 )( 0.227 , 1.011345663e-36 )( 0.228 , 1.152823519e-36 )( 0.229 , 1.463225283e-36 )( 0.23 , 1.722729321e-36 )( 0.231 , 2.058106329e-36 )( 0.232 , 2.450637663e-36 )( 0.233 , 3.226882568e-36 )( 0.234 , 4.072255015e-36 )( 0.235 , 5.21153054e-36 )( 0.236 , 6.300650938e-36 )( 0.237 , 7.387314552e-36 )( 0.238 , 8.623481115e-36 )( 0.239 , 1.127637387e-35 )( 0.24 , 1.549607697e-35 )( 0.241 , 2.139407057e-35 )( 0.242 , 2.849287655e-35 )( 0.243 , 3.610639711e-35 )( 0.244 , 4.49104316e-35 )( 0.245 , 5.672818414e-35 )( 0.246 , 7.565123851e-35 )( 0.247 , 1.06122534e-34 )( 0.248 , 1.475164127e-34 )( 0.249 , 1.990659251e-34 )( 0.25 , 2.549135294e-34 )( 0.251 , 3.086787155e-34 )( 0.252 , 3.65303067e-34 )( 0.253 , 4.310567911e-34 )( 0.254 , 5.532569881e-34 )( 0.255 , 7.689974298e-34 )( 0.256 , 1.050737673e-33 )( 0.257 , 1.360990773e-33 )( 0.258 , 1.666163965e-33 )( 0.259 , 1.920969013e-33 )( 0.26 , 2.131735312e-33 )( 0.261 , 2.465171351e-33 )( 0.262 , 3.1002084e-33 )( 0.263 , 3.996404436e-33 )( 0.264 , 4.943496862e-33 )( 0.265 , 6.00861183e-33 )( 0.266 , 6.947645865e-33 )( 0.267 , 8.034037003e-33 )( 0.268 , 9.043695343e-33 )( 0.269 , 1.078298268e-32 )( 0.27 , 1.262180042e-32 )( 0.271 , 1.356940569e-32 )( 0.272 , 1.609493396e-32 )( 0.273 , 2.010015925e-32 )( 0.274 , 2.38998655e-32 )( 0.275 , 2.728435854e-32 )( 0.276 , 3.012664764e-32 )( 0.277 , 3.404251049e-32 )( 0.278 , 3.453873542e-32 )( 0.279 , 4.044959224e-32 )( 0.28 , 5.169866178e-32 )( 0.281 , 6.841265821e-32 )( 0.282 , 8.615539938e-32 )( 0.283 , 1.043944424e-31 )( 0.284 , 1.224883779e-31 )( 0.285 , 1.392388698e-31 )( 0.286 , 1.562714529e-31 )( 0.287 , 1.998520384e-31 )( 0.288 , 3.363603365e-31 )( 0.289 , 5.464608778e-31 )( 0.29 , 7.925813062e-31 )( 0.291 , 1.036611168e-30 )( 0.292 , 1.279495899e-30 )( 0.293 , 1.515508045e-30 )( 0.294 , 1.749051332e-30 )( 0.295 , 1.938385841e-30 )( 0.296 , 2.948646727e-30 )( 0.297 , 5.87108677e-30 )( 0.298 , 9.103893204e-30 )( 0.299 , 1.216961186e-29 )( 0.3 , 1.507080076e-29 )( 0.301 , 1.77967943e-29 )( 0.302 , 2.001472795e-29 )( 0.303 , 2.227566127e-29 )( 0.304 , 2.40069724e-29 )( 0.305 , 2.491287526e-29 )( 0.306 , 2.497220569e-29 )( 0.307 , 2.620046416e-29 )( 0.308 , 2.460742976e-29 )( 0.309 , 2.329780637e-29 )( 0.31 , 2.138405915e-29 )( 0.311 , 1.969093258e-29 )( 0.312 , 1.716262544e-29 )( 0.313 , 1.231803463e-29 )( 0.314 , 6.32392363e-30 )( 0.315 , 2.470987037e-30 )( 0.316 , 2.965038169e-30 )( 0.317 , 3.380164749e-30 )( 0.318 , 3.718005702e-30 )( 0.319 , 4.149445353e-30 )( 0.32 , 4.843168603e-30 )( 0.321 , 5.555871187e-30 )( 0.322 , 6.368518765e-30 )( 0.323 , 7.904424724e-30 )( 0.324 , 9.875584654e-30 )( 0.325 , 1.211393375e-29 )( 0.326 , 1.470597709e-29 )( 0.327 , 1.772006608e-29 )( 0.328 , 2.056110662e-29 )( 0.329 , 2.348313486e-29 )( 0.33 , 2.651468933e-29 )( 0.331 , 3.02656217e-29 )( 0.332 , 3.27643373e-29 )( 0.333 , 3.862754127e-29 )( 0.334 , 5.004493991e-29 )( 0.335 , 6.524710749e-29 )( 0.336 , 8.663355036e-29 )( 0.337 , 1.156494942e-28 )( 0.338 , 1.534472854e-28 )( 0.339 , 2.021178959e-28 )( 0.34 , 2.576339757e-28 )( 0.341 , 3.168869021e-28 )( 0.342 , 3.825796641e-28 )( 0.343 , 4.467537232e-28 )( 0.344 , 5.088276e-28 )( 0.345 , 5.679129194e-28 )( 0.346 , 6.318618566e-28 )( 0.347 , 7.139884375e-28 )( 0.348 , 9.783558065e-28 )( 0.349 , 1.381373259e-27 )( 0.35 , 1.854135346e-27 )( 0.351 , 2.406326458e-27 )( 0.352 , 3.155801424e-27 )( 0.353 , 4.200613369e-27 )( 0.354 , 5.465302322e-27 )( 0.355 , 6.884545715e-27 )( 0.356 , 8.478213277e-27 )( 0.357 , 9.970955402e-27 )( 0.358 , 1.110315903e-26 )( 0.359 , 1.203982006e-26 )( 0.36 , 1.283175239e-26 )( 0.361 , 1.349545032e-26 )( 0.362 , 1.402137735e-26 )( 0.363 , 1.444809696e-26 )( 0.364 , 1.486930783e-26 )( 0.365 , 1.515617634e-26 )( 0.366 , 1.537861132e-26 )( 0.367 , 1.51682078e-26 )( 0.368 , 1.50136135e-26 )( 0.369 , 1.464386868e-26 )( 0.37 , 1.389373742e-26 )( 0.371 , 1.252756198e-26 )( 0.372 , 1.141934283e-26 )( 0.373 , 1.032232307e-26 )( 0.374 , 9.321277687e-27 )( 0.375 , 8.458786421e-27 )( 0.376 , 7.621855531e-27 )( 0.377 , 7.030793334e-27 )( 0.378 , 5.012199095e-27 )( 0.379 , 1.98986678e-27 )( 0.38 , 2.975079204e-27 )( 0.381 , 4.063482827e-27 )( 0.382 , 5.367098486e-27 )( 0.383 , 6.680166046e-27 )( 0.384 , 8.177753723e-27 )( 0.385 , 9.750623909e-27 )( 0.386 , 1.131579339e-26 )( 0.387 , 1.287465035e-26 )( 0.388 , 1.457253198e-26 )( 0.389 , 2.452433039e-26 )( 0.39 , 3.947842772e-26 )( 0.391 , 5.756054781e-26 )( 0.392 , 7.826012521e-26 )( 0.393 , 9.538815708e-26 )( 0.394 , 1.121041028e-25 )( 0.395 , 1.301407582e-25 )( 0.396 , 1.433469576e-25 )( 0.397 , 1.497755764e-25 )( 0.398 , 1.480421352e-25 )( 0.399 , 1.636117548e-25 )( 0.4 , 1.549229987e-25 )( 0.401 , 1.486686354e-25 )( 0.402 , 1.427872599e-25 )( 0.403 , 1.375890665e-25 )( 0.404 , 1.185427583e-25 )( 0.405 , 8.992117482e-26 )( 0.406 , 4.137116248e-26 )( 0.407 , 2.0620454e-26 )( 0.408 , 2.752707039e-26 )( 0.409 , 3.374505801e-26 )( 0.41 , 3.991246558e-26 )( 0.411 , 4.664139846e-26 )( 0.412 , 5.332362071e-26 )( 0.413 , 5.96022493e-26 )( 0.414 , 6.605656511e-26 )( 0.415 , 7.796541375e-26 )( 0.416 , 1.055989578e-25 )( 0.417 , 1.603963827e-25 )( 0.418 , 2.398202324e-25 )( 0.419 , 3.396544033e-25 )( 0.42 , 4.367138038e-25 )( 0.421 , 5.326271424e-25 )( 0.422 , 6.25143966e-25 )( 0.423 , 7.14081594e-25 )( 0.424 , 7.983599995e-25 )( 0.425 , 8.814172747e-25 )( 0.426 , 9.599995015e-25 )( 0.427 , 1.032173136e-24 )( 0.428 , 1.143524658e-24 )( 0.429 , 1.710088204e-24 )( 0.43 , 2.818360388e-24 )( 0.431 , 4.119413141e-24 )( 0.432 , 5.53110818e-24 )( 0.433 , 6.912366552e-24 )( 0.434 , 8.14040083e-24 )( 0.435 , 9.228935375e-24 )( 0.436 , 1.015354071e-23 )( 0.437 , 1.107581309e-23 )( 0.438 , 1.184268822e-23 )( 0.439 , 1.250694556e-23 )( 0.44 , 1.30636969e-23 )( 0.441 , 1.352456839e-23 )( 0.442 , 1.398851528e-23 )( 0.443 , 1.415945846e-23 )( 0.444 , 1.362685844e-23 )( 0.445 , 1.322560287e-23 )( 0.446 , 1.265760659e-23 )( 0.447 , 1.178055427e-23 )( 0.448 , 1.060016136e-23 )( 0.449 , 9.646752101e-24 )( 0.45 , 8.624785007e-24 )( 0.451 , 7.774993715e-24 )( 0.452 , 7.050557689e-24 )( 0.453 , 6.504099684e-24 )( 0.454 , 5.878825533e-24 )( 0.455 , 5.455835178e-24 )( 0.456 , 4.972803604e-24 )( 0.457 , 4.158579617e-24 )( 0.458 , 2.288969926e-24 )( 0.459 , 2.274286478e-24 )( 0.46 , 2.987073524e-24 )( 0.461 , 3.946082047e-24 )( 0.462 , 5.138900126e-24 )( 0.463 , 6.501088766e-24 )( 0.464 , 8.053933662e-24 )( 0.465 , 9.621445329e-24 )( 0.466 , 1.14289962e-23 )( 0.467 , 1.32633676e-23 )( 0.468 , 1.511301416e-23 )( 0.469 , 1.630396401e-23 )( 0.47 , 1.813011753e-23 )( 0.471 , 1.966258742e-23 )( 0.472 , 2.129239358e-23 )( 0.473 , 2.347664836e-23 )( 0.474 , 2.914943775e-23 )( 0.475 , 3.584301621e-23 )( 0.476 , 4.581930347e-23 )( 0.477 , 5.899062388e-23 )( 0.478 , 7.736339997e-23 )( 0.479 , 9.55363795e-23 )( 0.48 , 1.038965248e-22 )( 0.481 , 1.288042528e-22 )( 0.482 , 1.556456256e-22 )( 0.483 , 1.791931731e-22 )( 0.484 , 2.0077069e-22 )( 0.485 , 2.204661315e-22 )( 0.486 , 2.355305672e-22 )( 0.487 , 2.49637865e-22 )( 0.488 , 2.626088806e-22 )( 0.489 , 2.711564932e-22 )( 0.49 , 2.790876509e-22 )( 0.491 , 2.834617614e-22 )( 0.492 , 2.908390278e-22 )( 0.493 , 2.924389201e-22 )( 0.494 , 2.936026833e-22 )( 0.495 , 2.998706685e-22 )( 0.496 , 3.011073858e-22 )( 0.497 , 2.958505451e-22 )( 0.498 , 2.916838729e-22 )( 0.499 , 3.240092183e-22 )( 0.5 , 3.233884241e-22 )( 0.501 , 3.137483471e-22 )( 0.502 , 2.800816278e-22 )( 0.503 , 2.62231788e-22 )( 0.504 , 2.360521919e-22 )( 0.505 , 2.148598365e-22 )( 0.506 , 1.935787179e-22 )( 0.507 , 1.70727706e-22 )( 0.508 , 1.480318232e-22 )( 0.509 , 1.288446167e-22 )( 0.51 , 1.096751698e-22 )( 0.511 , 9.371758664e-23 )( 0.512 , 7.29587251e-23 )( 0.513 , 3.535192351e-23 )( 0.514 , 4.859634441e-23 )( 0.515 , 6.960778687e-23 )( 0.516 , 4.87036559e-23 )( 0.517 , 5.288817108e-23 )( 0.518 , 6.13972598e-23 )( 0.519 , 7.553411188e-23 )( 0.52 , 8.608158247e-23 )( 0.521 , 1.00480578e-22 )( 0.522 , 1.205847619e-22 )( 0.523 , 1.462765809e-22 )( 0.524 , 1.716606008e-22 )( 0.525 , 2.113852933e-22 )( 0.526 , 2.556430181e-22 )( 0.527 , 2.8899719e-22 )( 0.528 , 3.368185184e-22 )( 0.529 , 3.937253487e-22 )( 0.53 , 4.493370734e-22 )( 0.531 , 5.032268774e-22 )( 0.532 , 5.662068451e-22 )( 0.533 , 6.363807019e-22 )( 0.534 , 7.170969104e-22 )( 0.535 , 7.808954017e-22 )( 0.536 , 8.674432377e-22 )( 0.537 , 1.028343374e-21 )( 0.538 , 1.149305457e-21 )( 0.539 , 1.285864184e-21 )( 0.54 , 1.59435984e-21 )( 0.541 , 1.601895654e-21 )( 0.542 , 1.913804366e-21 )( 0.543 , 2.196008631e-21 )( 0.544 , 2.479836371e-21 )( 0.545 , 2.609220953e-21 )( 0.546 , 2.986726567e-21 )( 0.547 , 3.32125227e-21 )( 0.548 , 3.727033124e-21 )( 0.549 , 4.178985783e-21 )( 0.55 , 4.689137135e-21 )( 0.551 , 5.307657055e-21 )( 0.552 , 5.942135209e-21 )( 0.553 , 6.628735316e-21 )( 0.554 , 7.183081719e-21 )( 0.555 , 7.83828509e-21 )( 0.556 , 8.581155013e-21 )( 0.557 , 9.239627994e-21 )( 0.558 , 1.010770255e-20 )( 0.559 , 1.105681202e-20 )( 0.56 , 1.196757792e-20 )( 0.561 , 1.276297132e-20 )( 0.562 , 1.363100909e-20 )( 0.563 , 1.4462563e-20 )( 0.564 , 1.547115675e-20 )( 0.565 , 1.63087363e-20 )( 0.566 , 1.66345098e-20 )( 0.567 , 1.870565545e-20 )( 0.568 , 2.082334475e-20 )( 0.569 , 1.971174995e-20 )( 0.57 , 1.786975496e-20 )( 0.571 , 1.877151172e-20 )( 0.572 , 1.921811285e-20 )( 0.573 , 1.974300645e-20 )( 0.574 , 2.017737695e-20 )( 0.575 , 2.091800146e-20 )( 0.576 , 2.096241822e-20 )( 0.577 , 2.200786659e-20 )( 0.578 , 2.384857929e-20 )( 0.579 , 2.315664989e-20 )( 0.58 , 2.301263333e-20 )( 0.581 , 2.348704615e-20 )( 0.582 , 2.314250508e-20 )( 0.583 , 2.356677015e-20 )( 0.584 , 2.383709346e-20 )( 0.585 , 2.579352363e-20 )( 0.586 , 2.80145981e-20 )( 0.587 , 3.668292167e-20 )( 0.588 , 4.916719012e-20 )( 0.589 , 5.973689394e-20 )( 0.59 , 6.567794304e-20 )( 0.591 , 7.382653402e-20 )( 0.592 , 6.729108754e-20 )( 0.593 , 3.731406331e-20 )( 0.594 , 2.501112581e-20 )( 0.595 , 3.906020489e-20 )( 0.596 , 4.779457699e-20 )( 0.597 , 3.512187856e-20 )( 0.598 , 1.076686785e-20 )( 0.599 , 7.753095301e-21 )( 0.6 , 8.83817663e-21 )( 0.601 , 9.718321236e-21 )( 0.602 , 1.089609549e-20 )( 0.603 , 1.193281775e-20 )( 0.604 , 1.335460862e-20 )( 0.605 , 1.404183975e-20 )( 0.606 , 1.468147844e-20 )( 0.607 , 1.680642949e-20 )( 0.608 , 1.882325403e-20 )( 0.609 , 2.091523067e-20 )( 0.61 , 2.353728322e-20 )( 0.611 , 2.588131447e-20 )( 0.612 , 2.738939508e-20 )( 0.613 , 3.232826906e-20 )( 0.614 , 4.034256716e-20 )( 0.615 , 4.673025167e-20 )( 0.616 , 5.503368614e-20 )( 0.617 , 6.487299967e-20 )( 0.618 , 7.17806176e-20 )( 0.619 , 8.064578471e-20 )( 0.62 , 9.135257905e-20 )( 0.621 , 1.038789783e-19 )( 0.622 , 1.205821544e-19 )( 0.623 , 1.372258692e-19 )( 0.624 , 1.572699182e-19 )( 0.625 , 1.844985371e-19 )( 0.626 , 2.145026062e-19 )( 0.627 , 2.399480065e-19 )( 0.628 , 2.719689624e-19 )( 0.629 , 3.053201574e-19 )( 0.63 , 3.440124244e-19 )( 0.631 , 3.852235037e-19 )( 0.632 , 4.348051196e-19 )( 0.633 , 4.93443715e-19 )( 0.634 , 5.621962514e-19 )( 0.635 , 6.38254332e-19 )( 0.636 , 7.049415937e-19 )( 0.637 , 7.705308246e-19 )( 0.638 , 8.663238167e-19 )( 0.639 , 9.616626582e-19 )( 0.64 , 1.07088711e-18 )( 0.641 , 1.190444155e-18 )( 0.642 , 1.29782465e-18 )( 0.643 , 1.41906393e-18 )( 0.644 , 1.646119458e-18 )( 0.645 , 1.931571901e-18 )( 0.646 , 2.242083182e-18 )( 0.647 , 2.513410833e-18 )( 0.648 , 2.859713019e-18 )( 0.649 , 3.242087946e-18 )( 0.65 , 3.61424532e-18 )( 0.651 , 4.033129244e-18 )( 0.652 , 4.468829267e-18 )( 0.653 , 4.91802674e-18 )( 0.654 , 5.379252734e-18 )( 0.655 , 5.830401556e-18 )( 0.656 , 6.279658786e-18 )( 0.657 , 6.73717089e-18 )( 0.658 , 7.197747041e-18 )( 0.659 , 7.700859354e-18 )( 0.66 , 8.272163355e-18 )( 0.661 , 8.904856775e-18 )( 0.662 , 9.608730027e-18 )( 0.663 , 1.028804876e-17 )( 0.664 , 1.100036389e-17 )( 0.665 , 1.175928681e-17 )( 0.666 , 1.254930618e-17 )( 0.667 , 1.701625052e-17 )( 0.668 , 2.12035874e-17 )( 0.669 , 2.469880151e-17 )( 0.67 , 2.74950947e-17 )( 0.671 , 2.988228451e-17 )( 0.672 , 3.179251657e-17 )( 0.673 , 3.333088248e-17 )( 0.674 , 3.421502229e-17 )( 0.675 , 3.143858022e-17 )( 0.676 , 2.836093037e-17 )( 0.677 , 2.178785585e-17 )( 0.678 , 2.184738831e-17 )( 0.679 , 2.323628134e-17 )( 0.68 , 2.687713371e-17 )( 0.681 , 3.163170419e-17 )( 0.682 , 3.687046924e-17 )( 0.683 , 4.488621353e-17 )( 0.684 , 5.340008339e-17 )( 0.685 , 6.190112458e-17 )( 0.686 , 6.967202399e-17 )( 0.687 , 7.750141176e-17 )( 0.688 , 8.635274559e-17 )( 0.689 , 9.857909207e-17 )( 0.69 , 1.103538387e-16 )( 0.691 , 1.225214263e-16 )( 0.692 , 1.357268754e-16 )( 0.693 , 1.502092158e-16 )( 0.694 , 1.655502519e-16 )( 0.695 , 1.764184838e-16 )( 0.696 , 1.824606431e-16 )( 0.697 , 1.872355197e-16 )( 0.698 , 1.939018044e-16 )( 0.699 , 1.979715367e-16 )( 0.7 , 1.991963565e-16 )( 0.701 , 2.036418084e-16 )( 0.702 , 2.078213122e-16 )( 0.703 , 2.146306258e-16 )( 0.704 , 2.273405979e-16 )( 0.705 , 2.443939006e-16 )( 0.706 , 2.584779676e-16 )( 0.707 , 2.774388165e-16 )( 0.708 , 2.98725718e-16 )( 0.709 , 3.174074194e-16 )( 0.71 , 3.311341541e-16 )( 0.711 , 3.289107191e-16 )( 0.712 , 3.084287587e-16 )( 0.713 , 2.974647663e-16 )( 0.714 , 3.187049781e-16 )( 0.715 , 3.387105602e-16 )( 0.716 , 3.535527537e-16 )( 0.717 , 3.564990827e-16 )( 0.718 , 3.593757318e-16 )( 0.719 , 3.573212345e-16 )( 0.72 , 3.56959945e-16 )( 0.721 , 3.605946037e-16 )( 0.722 , 3.52114819e-16 )( 0.723 , 3.210289918e-16 )( 0.724 , 2.867479635e-16 )( 0.725 , 2.125121775e-16 )( 0.726 , 1.688056543e-16 )( 0.727 , 1.363822461e-16 )( 0.728 , 1.154133599e-16 )( 0.729 , 9.798893758e-17 )( 0.73 , 8.241355377e-17 )( 0.731 , 8.251818404e-17 )( 0.732 , 9.417063647e-17 )( 0.733 , 1.080188854e-16 )( 0.734 , 1.245074156e-16 )( 0.735 , 1.438655616e-16 )( 0.736 , 1.668416833e-16 )( 0.737 , 1.903059913e-16 )( 0.738 , 2.118245188e-16 )( 0.739 , 2.347208016e-16 )( 0.74 , 2.611430724e-16 )( 0.741 , 2.91427233e-16 )( 0.742 , 3.26764906e-16 )( 0.743 , 3.6570297e-16 )( 0.744 , 4.095056817e-16 )( 0.745 , 4.283389815e-16 )( 0.746 , 4.819983506e-16 )( 0.747 , 5.379000888e-16 )( 0.748 , 6.042527562e-16 )( 0.749 , 6.779933872e-16 )( 0.75 , 7.657515839e-16 )( 0.751 , 8.657626094e-16 )( 0.752 , 9.795083966e-16 )( 0.753 , 1.112889914e-15 )( 0.754 , 1.274968563e-15 )( 0.755 , 1.451230756e-15 )( 0.756 , 1.669041206e-15 )( 0.757 , 1.916173101e-15 )( 0.758 , 2.219937685e-15 )( 0.759 , 2.590001353e-15 )( 0.76 , 3.146018296e-15 )( 0.761 , 3.450613367e-15 )( 0.762 , 4.063274182e-15 )( 0.763 , 4.711754927e-15 )( 0.764 , 5.462611393e-15 )( 0.765 , 6.313300024e-15 )( 0.766 , 7.283387958e-15 )( 0.767 , 8.401470493e-15 )( 0.768 , 9.750731877e-15 )( 0.769 , 1.105429341e-14 )( 0.77 , 1.267558317e-14 )( 0.771 , 1.443743783e-14 )( 0.772 , 1.643682442e-14 )( 0.773 , 1.866955505e-14 )( 0.774 , 2.117191827e-14 )( 0.775 , 2.392305975e-14 )( 0.776 , 2.702665366e-14 )( 0.777 , 3.043695191e-14 )( 0.778 , 3.425190239e-14 )( 0.779 , 3.855810249e-14 )( 0.78 , 4.345992104e-14 )( 0.781 , 4.908514298e-14 )( 0.782 , 5.547751386e-14 )( 0.783 , 6.279383375e-14 )( 0.784 , 7.127413171e-14 )( 0.785 , 8.126425267e-14 )( 0.786 , 9.295163122e-14 )( 0.787 , 1.070059404e-13 )( 0.788 , 1.23742909e-13 )( 0.789 , 1.432216241e-13 )( 0.79 , 1.664614104e-13 )( 0.791 , 1.940341021e-13 )( 0.792 , 2.262125702e-13 )( 0.793 , 2.636049574e-13 )( 0.794 , 3.065699005e-13 )( 0.795 , 3.559828257e-13 )( 0.796 , 4.122331134e-13 )( 0.797 , 4.759572077e-13 )( 0.798 , 5.479623361e-13 )( 0.799 , 6.2901561e-13 )( 0.8 , 7.200402892e-13 )( 0.801 , 8.221900158e-13 )( 0.802 , 9.38736979e-13 )( 0.803 , 1.066431114e-12 )( 0.804 , 1.2098539e-12 )( 0.805 , 1.372055284e-12 )( 0.806 , 1.551968148e-12 )( 0.807 , 1.751935363e-12 )( 0.808 , 1.974402908e-12 )( 0.809 , 2.22372477e-12 )( 0.81 , 2.50326753e-12 )( 0.811 , 2.813264541e-12 )( 0.812 , 3.168295933e-12 )( 0.813 , 3.582868206e-12 )( 0.814 , 4.058046226e-12 )( 0.815 , 4.611452791e-12 )( 0.816 , 5.250964488e-12 )( 0.817 , 6.008923072e-12 )( 0.818 , 6.915158498e-12 )( 0.819 , 8.003680972e-12 )( 0.82 , 9.27030778e-12 )( 0.821 , 1.07185313e-11 )( 0.822 , 1.237799337e-11 )( 0.823 , 1.409745026e-11 )( 0.824 , 1.619441242e-11 )( 0.825 , 1.869969371e-11 )( 0.826 , 2.170917124e-11 )( 0.827 , 2.536026936e-11 )( 0.828 , 2.970522559e-11 )( 0.829 , 3.485317014e-11 )( 0.83 , 4.08699366e-11 )( 0.831 , 4.754657635e-11 )( 0.832 , 5.405831335e-11 )( 0.833 , 6.160832999e-11 )( 0.834 , 6.994175948e-11 )( 0.835 , 7.926525828e-11 )( 0.836 , 8.947670392e-11 )( 0.837 , 1.009661296e-10 )( 0.838 , 1.139109412e-10 )( 0.839 , 1.283390962e-10 )( 0.84 , 1.444346192e-10 )( 0.841 , 1.622833621e-10 )( 0.842 , 1.826681975e-10 )( 0.843 , 2.052997902e-10 )( 0.844 , 2.307134488e-10 )( 0.845 , 2.607914464e-10 )( 0.846 , 2.969642598e-10 )( 0.847 , 3.388795535e-10 )( 0.848 , 3.879457786e-10 )( 0.849 , 4.370528836e-10 )( 0.85 , 4.936710649e-10 )( 0.851 , 5.62117176e-10 )( 0.852 , 6.358819784e-10 )( 0.853 , 7.177857461e-10 )( 0.854 , 8.159416056e-10 )( 0.855 , 9.343174821e-10 )( 0.856 , 1.075935036e-09 )( 0.857 , 1.248708002e-09 )( 0.858 , 1.459158177e-09 )( 0.859 , 1.710268023e-09 )( 0.86 , 2.010116128e-09 )( 0.861 , 2.360988375e-09 )( 0.862 , 2.767996484e-09 )( 0.863 , 3.236127379e-09 )( 0.864 , 3.771099789e-09 )( 0.865 , 4.374952749e-09 )( 0.866 , 5.055514926e-09 )( 0.867 , 5.816827259e-09 )( 0.868 , 6.656004245e-09 )( 0.869 , 7.455494457e-09 )( 0.87 , 8.381357328e-09 )( 0.871 , 9.404060305e-09 )( 0.872 , 1.056159331e-08 )( 0.873 , 1.185526396e-08 )( 0.874 , 1.332165276e-08 )( 0.875 , 1.49965793e-08 )( 0.876 , 1.6855236e-08 )( 0.877 , 1.907156842e-08 )( 0.878 , 2.13650701e-08 )( 0.879 , 2.361224659e-08 )( 0.88 , 2.620342163e-08 )( 0.881 , 2.914105421e-08 )( 0.882 , 3.260476202e-08 )( 0.883 , 3.662896991e-08 )( 0.884 , 4.133000696e-08 )( 0.885 , 4.682718558e-08 )( 0.886 , 5.348930591e-08 )( 0.887 , 6.14793021e-08 )( 0.888 , 7.115126253e-08 )( 0.889 , 8.314431287e-08 )( 0.89 , 9.755974869e-08 )( 0.891 , 1.148434696e-07 )( 0.892 , 1.350756966e-07 )( 0.893 , 1.585886128e-07 )( 0.894 , 1.856739654e-07 )( 0.895 , 2.16651214e-07 )( 0.896 , 2.516921807e-07 )( 0.897 , 2.912402043e-07 )( 0.898 , 3.355723768e-07 )( 0.899 , 3.850542843e-07 )( 0.9 , 4.399617862e-07 )( 0.901 , 5.006752074e-07 )( 0.902 , 5.676275221e-07 )( 0.903 , 6.407332398e-07 )( 0.904 , 7.204431637e-07 )( 0.905 , 8.076963231e-07 )( 0.906 , 9.024853114e-07 )( 0.907 , 1.005678206e-06 )( 0.908 , 1.116950132e-06 )( 0.909 , 1.236076976e-06 )( 0.91 , 1.367864571e-06 )( 0.911 , 1.510683255e-06 )( 0.912 , 1.667728411e-06 )( 0.913 , 1.852747808e-06 )( 0.914 , 2.070455945e-06 )( 0.915 , 2.327586123e-06 )( 0.916 , 2.625538666e-06 )( 0.917 , 2.970700765e-06 )( 0.918 , 3.396186166e-06 )( 0.919 , 3.906634436e-06 )( 0.92 , 4.538070921e-06 )( 0.921 , 5.318524948e-06 )( 0.922 , 6.25317024e-06 )( 0.923 , 7.361531197e-06 )( 0.924 , 8.656201491e-06 )( 0.925 , 1.018586114e-05 )( 0.926 , 1.189775666e-05 )( 0.927 , 1.385796467e-05 )( 0.928 , 1.606110131e-05 )( 0.929 , 1.854256089e-05 )( 0.93 , 2.13073386e-05 )( 0.931 , 2.438099617e-05 )( 0.932 , 2.778532465e-05 )( 0.933 , 3.153457885e-05 )( 0.934 , 3.564986016e-05 )( 0.935 , 4.016142761e-05 )( 0.936 , 4.508993594e-05 )( 0.937 , 5.041816664e-05 )( 0.938 , 5.620452617e-05 )( 0.939 , 6.247342877e-05 )( 0.94 , 6.923817829e-05 )( 0.941 , 7.655058708e-05 )( 0.942 , 8.44360913e-05 )( 0.943 , 9.284688224e-05 )( 0.944 , 0.0001018704674 )( 0.945 , 0.0001114800032 )( 0.946 , 0.00012172909 )( 0.947 , 0.0001327236502 )( 0.948 , 0.0001444696356 )( 0.949 , 0.0001566951951 )( 0.95 , 0.0001696119741 )( 0.951 , 0.0001844871868 )( 0.952 , 0.000201371793 )( 0.953 , 0.0002206219792 )( 0.954 , 0.0002414473271 )( 0.955 , 0.0002658635141 )( 0.956 , 0.0002940582764 )( 0.957 , 0.0003262313797 )( 0.958 , 0.0003625176581 )( 0.959 , 0.0004032663636 )( 0.96 , 0.000448725733 )( 0.961 , 0.0004989219168 )( 0.962 , 0.0005537766407 )( 0.963 , 0.0006134191677 )( 0.964 , 0.0006779547654 )( 0.965 , 0.0007475612847 )( 0.966 , 0.0008227711434 )( 0.967 , 0.0009031624233 )( 0.968 , 0.0009890129188 )( 0.969 , 0.00108047634 )( 0.97 , 0.001177704726 )( 0.971 , 0.001280807685 )( 0.972 , 0.001389942683 )( 0.973 , 0.001505226508 )( 0.974 , 0.001626752171 )( 0.975 , 0.001754681959 )( 0.976 , 0.001889126849 )( 0.977 , 0.002030225328 )( 0.978 , 0.002178136702 )( 0.979 , 0.002332968269 )( 0.98 , 0.002494238888 )( 0.981 , 0.002662620608 )( 0.982 , 0.00283823395 )( 0.983 , 0.003021199567 )( 0.984 , 0.003211573279 )( 0.985 , 0.003409630379 )( 0.986 , 0.003615403389 )( 0.987 , 0.003828943668 )( 0.988 , 0.004050273388 )( 0.989 , 0.004279673672 )( 0.99 , 0.004517147356 )( 0.991 , 0.004762806262 )( 0.992 , 0.005016531324 )( 0.993 , 0.005278664249 )( 0.994 , 0.005549531075 )( 0.995 , 0.005828978088 )( 0.996 , 0.006117076866 )( 0.997 , 0.006413920734 )( 0.998 , 0.006719608988 )( 0.999 , 0.007033910296 )( 1.0 , 0.007357149152 )( 1.001 , 0.007689308977 )( 1.002 , 0.008030454218 )( 1.003 , 0.008380601742 )( 1.004 , 0.008739725458 )( 1.005 , 0.009108021472 )( 1.006 , 0.009485415783 )( 1.007 , 0.009871789012 )( 1.008 , 0.01026990184 )( 1.009 , 0.01067725927 )( 1.01 , 0.01109444856 )( 1.011 , 0.01152089022 )( 1.012 , 0.01195670081 )( 1.013 , 0.01240153009 )( 1.014 , 0.01285710093 )( 1.015 , 0.01332153443 )( 1.016 , 0.01379486793 )( 1.017 , 0.01427439592 )( 1.018 , 0.0147629023 )( 1.019 , 0.01525987486 )( 1.02 , 0.01576526139 )( 1.021 , 0.01627902644 )( 1.022 , 0.01680112751 )( 1.023 , 0.01733151221 )( 1.024 , 0.01787062166 )( 1.025 , 0.01841704043 )( 1.026 , 0.01897205061 )( 1.027 , 0.0195355734 )( 1.028 , 0.02010769347 )( 1.029 , 0.02068843428 )( 1.03 , 0.02127666655 )( 1.031 , 0.02187300502 )( 1.032 , 0.02247753149 )( 1.033 , 0.0230902098 )( 1.034 , 0.023710828 )( 1.035 , 0.02433406634 )( 1.036 , 0.02496444588 )( 1.037 , 0.02560184536 )( 1.038 , 0.02624635643 )( 1.039 , 0.02689761714 )( 1.04 , 0.0275556642 )( 1.041 , 0.02822019675 )( 1.042 , 0.02888907345 )( 1.043 , 0.02956482695 )( 1.044 , 0.03024710203 )( 1.045 , 0.03093710447 )( 1.046 , 0.03163289871 )( 1.047 , 0.03233419726 )( 1.048 , 0.03304082404 )( 1.049 , 0.03375332121 )( 1.05 , 0.03446835788 )( 1.051 , 0.03518831634 )( 1.052 , 0.03591310572 )( 1.053 , 0.03664261387 )( 1.054 , 0.03737660154 )( 1.055 , 0.03811496428 )( 1.056 , 0.03885740917 )( 1.057 , 0.0396037531 )( 1.058 , 0.04035401024 )( 1.059 , 0.04110810687 )( 1.06 , 0.04186589051 )( 1.061 , 0.04262672384 )( 1.062 , 0.04338953371 )( 1.063 , 0.0441543472 )( 1.064 , 0.04492102754 )( 1.065 , 0.04568945098 )( 1.066 , 0.04645994982 )( 1.067 , 0.04723201067 )( 1.068 , 0.04801449571 )( 1.069 , 0.04879933268 )( 1.07 , 0.04958629737 )( 1.071 , 0.0503755608 )( 1.072 , 0.05116760207 )( 1.073 , 0.0519620515 )( 1.074 , 0.05275723244 )( 1.075 , 0.05355400806 )( 1.076 , 0.05435315188 )( 1.077 , 0.0551530737 )( 1.078 , 0.05595384204 )( 1.079 , 0.0567554435 )( 1.08 , 0.05755752259 )( 1.081 , 0.05836093948 )( 1.082 , 0.05916502031 )( 1.083 , 0.05996965662 )( 1.084 , 0.06077457681 )( 1.085 , 0.0615737004 )( 1.086 , 0.06237240758 )( 1.087 , 0.06317041913 )( 1.088 , 0.06396505781 )( 1.089 , 0.06475925378 )( 1.09 , 0.06555220482 )( 1.091 , 0.06634351515 )( 1.092 , 0.06713316164 )( 1.093 , 0.06792102441 )( 1.094 , 0.06870706587 )( 1.095 , 0.06949090641 )( 1.096 , 0.07027242759 )( 1.097 , 0.0710476129 )( 1.098 , 0.07182164228 )( 1.099 , 0.07259520156 )( 1.1 , 0.07336752052 )( 1.101 , 0.07413824685 )( 1.102 , 0.0749072244 )( 1.103 , 0.075672069 )( 1.104 , 0.07643568701 )( 1.105 , 0.07720614343 )( 1.106 , 0.0779685879 )( 1.107 , 0.07872944713 )( 1.108 , 0.07948905504 )( 1.109 , 0.08024694733 )( 1.11 , 0.08100380916 )( 1.111 , 0.08175854043 )( 1.112 , 0.08251170044 )( 1.113 , 0.08326261265 )( 1.114 , 0.0840113569 )( 1.115 , 0.08475842625 )( 1.116 , 0.08550384805 )( 1.117 , 0.08624757595 )( 1.118 , 0.08698955464 )( 1.119 , 0.08773071229 )( 1.12 , 0.0884701164 )( 1.121 , 0.08920847427 )( 1.122 , 0.08994501564 )( 1.123 , 0.09067963756 )( 1.124 , 0.0914065734 )( 1.125 , 0.09213120581 )( 1.126 , 0.09285399391 )( 1.127 , 0.09357494163 )( 1.128 , 0.09429407529 )( 1.129 , 0.09501158881 )( 1.13 , 0.09572855204 )( 1.131 , 0.09644414184 )( 1.132 , 0.09715841937 )( 1.133 , 0.09787177229 )( 1.134 , 0.09858067586 )( 1.135 , 0.09928201567 )( 1.136 , 0.09998148448 )( 1.137 , 0.1006777228 )( 1.138 , 0.1013708769 )( 1.139 , 0.1020611142 )( 1.14 , 0.1027486122 )( 1.141 , 0.1034335162 )( 1.142 , 0.1041161988 )( 1.143 , 0.1048112797 )( 1.144 , 0.1055032673 )( 1.145 , 0.1061922819 )( 1.146 , 0.106878547 )( 1.147 , 0.107562188 )( 1.148 , 0.108243305 )( 1.149 , 0.1089219766 )( 1.15 , 0.1095984148 )( 1.151 , 0.1102729173 )( 1.152 , 0.1109453249 )( 1.153 , 0.1116314571 )( 1.154 , 0.1123165135 )( 1.155 , 0.1130005781 )( 1.156 , 0.113683708 )( 1.157 , 0.1143659475 )( 1.158 , 0.1150474086 )( 1.159 , 0.1157280705 )( 1.16 , 0.116408003 )( 1.161 , 0.1170875178 )( 1.162 , 0.1177664295 )( 1.163 , 0.1184451789 )( 1.164 , 0.1191230676 )( 1.165 , 0.1198005644 )( 1.166 , 0.1204777131 )( 1.167 , 0.1211548967 )( 1.168 , 0.1218309778 )( 1.169 , 0.1225067206 )( 1.17 , 0.1231821583 )( 1.171 , 0.123857341 )( 1.172 , 0.1245323211 )( 1.173 , 0.1252071478 )( 1.174 , 0.1258818704 )( 1.175 , 0.1265563814 )( 1.176 , 0.1272308806 )( 1.177 , 0.127905415 )( 1.178 , 0.1285798261 )( 1.179 , 0.1292542701 )( 1.18 , 0.1299287579 )( 1.181 , 0.1306033381 )( 1.182 , 0.1312781437 )( 1.183 , 0.1319530687 )( 1.184 , 0.1326282089 )( 1.185 , 0.1333035509 )( 1.186 , 0.1339791053 )( 1.187 , 0.1346548877 )( 1.188 , 0.1353309097 )( 1.189 , 0.1360071833 )( 1.19 , 0.1366837233 )( 1.191 , 0.1373599725 )( 1.192 , 0.1380365372 )( 1.193 , 0.1387134307 )( 1.194 , 0.1393906647 )( 1.195 , 0.1400682518 )( 1.196 , 0.1407462064 )( 1.197 , 0.1414245195 )( 1.198 , 0.1421040378 )( 1.199 , 0.142783959 )( 1.2 , 0.1434643017 )( 1.201 , 0.1441450664 )( 1.202 , 0.1448262486 )( 1.203 , 0.1455078413 )( 1.204 , 0.1461898335 )( 1.205 , 0.1468721851 )( 1.206 , 0.1475548881 )( 1.207 , 0.1482379398 )( 1.208 , 0.1489201142 )( 1.209 , 0.1496025497 )( 1.21 , 0.1502852547 )( 1.211 , 0.1509682312 )( 1.212 , 0.1516514641 )( 1.213 , 0.1523350274 )( 1.214 , 0.1530188613 )( 1.215 , 0.1537029532 )( 1.216 , 0.1543872824 )( 1.217 , 0.1550725651 )( 1.218 , 0.1557578744 )( 1.219 , 0.1564432459 )( 1.22 , 0.1571286604 )( 1.221 , 0.1578141067 )( 1.222 , 0.1584997949 )( 1.223 , 0.159185572 )( 1.224 , 0.1598710705 )( 1.225 , 0.1605567248 )( 1.226 , 0.1612422568 )( 1.227 , 0.1619277375 )( 1.228 , 0.1626133974 )( 1.229 , 0.1632978827 )( 1.23 , 0.1639823132 )( 1.231 , 0.1646666206 )( 1.232 , 0.1653507323 )( 1.233 , 0.16603458 )( 1.234 , 0.1667179096 )( 1.235 , 0.1674008845 )( 1.236 , 0.1680834498 )( 1.237 , 0.168765492 )( 1.238 , 0.1694469667 )( 1.239 , 0.1701278187 )( 1.24 , 0.170804907 )( 1.241 , 0.1714815301 )( 1.242 , 0.1721576614 )( 1.243 , 0.1728332751 )( 1.244 , 0.1735084358 )( 1.245 , 0.1741830349 )( 1.246 , 0.1748570129 )( 1.247 , 0.1755303194 )( 1.248 , 0.1762029424 )( 1.249 , 0.1768748622 )( 1.25 , 0.1775461704 )( 1.251 , 0.1782167081 )( 1.252 , 0.1788883079 )( 1.253 , 0.1795589866 )( 1.254 , 0.1802287782 )( 1.255 , 0.1808975504 )( 1.256 , 0.1815653815 )( 1.257 , 0.1822322999 )( 1.258 , 0.18289826 )( 1.259 , 0.1835632555 )( 1.26 , 0.1842272762 )( 1.261 , 0.1848903091 )( 1.262 , 0.1855523432 )( 1.263 , 0.1862133687 )( 1.264 , 0.1868733746 )( 1.265 , 0.1875333821 )( 1.266 , 0.1881922042 )( 1.267 , 0.1888498186 )( 1.268 , 0.1895061841 )( 1.269 , 0.1901612734 )( 1.27 , 0.1908150585 )( 1.271 , 0.1914675131 )( 1.272 , 0.1921186126 )( 1.273 , 0.1927683325 )( 1.274 , 0.1934166586 )( 1.275 , 0.1940635697 )( 1.276 , 0.194709104 )( 1.277 , 0.1953531424 )( 1.278 , 0.1959956776 )( 1.279 , 0.1966367021 )( 1.28 , 0.1972762043 )( 1.281 , 0.1979141852 )( 1.282 , 0.1985506463 )( 1.283 , 0.1991855914 )( 1.284 , 0.1998190458 )( 1.285 , 0.2004509913 )( 1.286 , 0.2010814778 )( 1.287 , 0.2017104613 )( 1.288 , 0.2023379536 )( 1.289 , 0.2029639678 )( 1.29 , 0.2035885187 )( 1.291 , 0.2042116221 )( 1.292 , 0.2048332962 )( 1.293 , 0.20545356 )( 1.294 , 0.2060724349 )( 1.295 , 0.2066899435 )( 1.296 , 0.2073062237 )( 1.297 , 0.2079211695 )( 1.298 , 0.2085346266 )( 1.299 , 0.2091468128 )( 1.3 , 0.2097577547 )( 1.301 , 0.2103674802 )( 1.302 , 0.2109760237 )( 1.303 , 0.2115834358 )( 1.304 , 0.2121897521 )( 1.305 , 0.2127950085 )( 1.306 , 0.2133992428 )( 1.307 , 0.2140024847 )( 1.308 , 0.2146047741 )( 1.309 , 0.2152061414 )( 1.31 , 0.2158066532 )( 1.311 , 0.2164067634 )( 1.312 , 0.2170060297 )( 1.313 , 0.2176040794 )( 1.314 , 0.2182014057 )( 1.315 , 0.2187980481 )( 1.316 , 0.2193940427 )( 1.317 , 0.2199894569 )( 1.318 , 0.2205843306 )( 1.319 , 0.2211787073 )( 1.32 , 0.2217726061 )( 1.321 , 0.2223660616 )( 1.322 , 0.2229591275 )( 1.323 , 0.223551857 )( 1.324 , 0.2241443009 )( 1.325 , 0.224736512 )( 1.326 , 0.225328534 )( 1.327 , 0.2259204134 )( 1.328 , 0.2265121936 )( 1.329 , 0.2271034573 )( 1.33 , 0.2276947117 )( 1.331 , 0.228285991 )( 1.332 , 0.2288773289 )( 1.333 , 0.2294689921 )( 1.334 , 0.2300610956 )( 1.335 , 0.2306536595 )( 1.336 , 0.2312473238 )( 1.337 , 0.2318415578 )( 1.338 , 0.2324360961 )( 1.339 , 0.2330309053 )( 1.34 , 0.2336259331 )( 1.341 , 0.2342212244 )( 1.342 , 0.234816792 )( 1.343 , 0.2354126463 )( 1.344 , 0.2360086163 )( 1.345 , 0.236601019 )( 1.346 , 0.2371935605 )( 1.347 , 0.2377862405 )( 1.348 , 0.2383791554 )( 1.349 , 0.2389721822 )( 1.35 , 0.2395653294 )( 1.351 , 0.2401586008 )( 1.352 , 0.2407519989 )( 1.353 , 0.2413455236 )( 1.354 , 0.2419391708 )( 1.355 , 0.2425329402 )( 1.356 , 0.2431268193 )( 1.357 , 0.2437207965 )( 1.358 , 0.2443148774 )( 1.359 , 0.2449090948 )( 1.36 , 0.2455033538 )( 1.361 , 0.2460976387 )( 1.362 , 0.2466919307 )( 1.363 , 0.2472862661 )( 1.364 , 0.2478805641 )( 1.365 , 0.2484747992 )( 1.366 , 0.2490689389 )( 1.367 , 0.2496629707 )( 1.368 , 0.2502568663 )( 1.369 , 0.2508505965 )( 1.37 , 0.2514441206 )( 1.371 , 0.2520374004 )( 1.372 , 0.2526303974 )( 1.373 , 0.2532230347 )( 1.374 , 0.2538153196 )( 1.375 , 0.2544072145 )( 1.376 , 0.2549986803 )( 1.377 , 0.2555896766 )( 1.378 , 0.2561801613 )( 1.379 , 0.2567701142 )( 1.38 , 0.2573594716 )( 1.381 , 0.2579481958 )( 1.382 , 0.2585362025 )( 1.383 , 0.2591235095 )( 1.384 , 0.2597100806 )( 1.385 , 0.26029588 )( 1.386 , 0.2608808735 )( 1.387 , 0.2614650308 )( 1.388 , 0.2620483167 )( 1.389 , 0.2626307019 )( 1.39 , 0.263212144 )( 1.391 , 0.2637927331 )( 1.392 , 0.2643723172 )( 1.393 , 0.2649508715 )( 1.394 , 0.2655283735 )( 1.395 , 0.2661048023 )( 1.396 , 0.2666801392 )( 1.397 , 0.2672543762 )( 1.398 , 0.2678275011 )( 1.399 , 0.2683994994 )( 1.4 , 0.2689703575 )( 1.401 , 0.2695400688 )( 1.402 , 0.270108603 )( 1.403 , 0.2706759562 )( 1.404 , 0.2712421157 )( 1.405 , 0.2718070858 )( 1.406 , 0.2723708428 )( 1.407 , 0.2729333928 )( 1.408 , 0.2734947434 )( 1.409 , 0.2740549039 )( 1.41 , 0.274613884 )( 1.411 , 0.2751716962 )( 1.412 , 0.2757283375 )( 1.413 , 0.2762838528 )( 1.414 , 0.2768382593 )( 1.415 , 0.2773915711 )( 1.416 , 0.277943797 )( 1.417 , 0.2784949458 )( 1.418 , 0.2790450275 )( 1.419 , 0.2795940566 )( 1.42 , 0.280142045 )( 1.421 , 0.280689005 )( 1.422 , 0.2812349495 )( 1.423 , 0.2817798933 )( 1.424 , 0.2823238502 )( 1.425 , 0.2828668346 )( 1.426 , 0.2834088611 )( 1.427 , 0.2839499442 )( 1.428 , 0.2844901544 )( 1.429 , 0.2850296192 )( 1.43 , 0.2855683664 )( 1.431 , 0.2861064137 )( 1.432 , 0.2866433407 )( 1.433 , 0.2871796488 )( 1.434 , 0.2877153569 )( 1.435 , 0.2882504889 )( 1.436 , 0.2887850688 )( 1.437 , 0.2893191423 )( 1.438 , 0.2898527111 )( 1.439 , 0.290385792 )( 1.44 , 0.2909184009 )( 1.441 , 0.2914510232 )( 1.442 , 0.2919831697 )( 1.443 , 0.2925148514 )( 1.444 , 0.2930456067 )( 1.445 , 0.2935759463 )( 1.446 , 0.2941058751 )( 1.447 , 0.2946353936 )( 1.448 , 0.2951649762 )( 1.449 , 0.295693654 )( 1.45 , 0.2962219261 )( 1.451 , 0.2967497887 )( 1.452 , 0.2972772377 )( 1.453 , 0.2978042605 )( 1.454 , 0.2983303418 )( 1.455 , 0.2988552015 )( 1.456 , 0.2993788742 )( 1.457 , 0.2999013252 )( 1.458 , 0.3004226564 )( 1.459 , 0.3009428993 )( 1.46 , 0.3014620735 )( 1.461 , 0.3019801961 )( 1.462 , 0.3025040094 )( 1.463 , 0.3030276298 )( 1.464 , 0.3035505296 )( 1.465 , 0.304072748 )( 1.466 , 0.3045942621 )( 1.467 , 0.3051150495 )( 1.468 , 0.305635088 )( 1.469 , 0.3061543573 )( 1.47 , 0.3066728324 )( 1.471 , 0.3071904913 )( 1.472 , 0.3077073028 )( 1.473 , 0.3082232084 )( 1.474 , 0.3087382161 )( 1.475 , 0.3092523022 )( 1.476 , 0.3097654391 )( 1.477 , 0.3102776046 )( 1.478 , 0.3107883174 )( 1.479 , 0.3112980852 )( 1.48 , 0.311806541 )( 1.481 , 0.3123140406 )( 1.482 , 0.3128205569 )( 1.483 , 0.3133260805 )( 1.484 , 0.3138305777 )( 1.485 , 0.3143340201 )( 1.486 , 0.3148363871 )( 1.487 , 0.3153376461 )( 1.488 , 0.3158377475 )( 1.489 , 0.3163366797 )( 1.49 , 0.3168344342 )( 1.491 , 0.3173310043 )( 1.492 , 0.3178263833 )( 1.493 , 0.318320565 )( 1.494 , 0.3188135459 )( 1.495 , 0.3193053252 )( 1.496 , 0.3197959018 )( 1.497 , 0.3202852758 )( 1.498 , 0.3207734335 )( 1.499 , 0.3212603898 )( 1.5 , 0.3217461496 )( 1.501 , 0.3222307202 )( 1.502 , 0.3227141103 )( 1.503 , 0.3231963385 )( 1.504 , 0.3236774045 )( 1.505 , 0.3241573201 )( 1.506 , 0.3246361042 )( 1.507 , 0.3251137718 )( 1.508 , 0.3255903336 )( 1.509 , 0.3260658114 )( 1.51 , 0.3265402196 )( 1.511 , 0.3270135776 )( 1.512 , 0.3274859759 )( 1.513 , 0.3279572421 )( 1.514 , 0.3284275144 )( 1.515 , 0.3288968166 )( 1.516 , 0.3293651701 )( 1.517 , 0.3298325971 )( 1.518 , 0.3302991274 )( 1.519 , 0.3307647492 )( 1.52 , 0.3312295119 )( 1.521 , 0.3316934361 )( 1.522 , 0.3321565459 )( 1.523 , 0.3326188663 )( 1.524 , 0.3330804199 )( 1.525 , 0.3335412236 )( 1.526 , 0.3340013045 )( 1.527 , 0.3344606802 )( 1.528 , 0.3349191059 )( 1.529 , 0.335376889 )( 1.53 , 0.3358343193 )( 1.531 , 0.3362911179 )( 1.532 , 0.3367473016 )( 1.533 , 0.3372028862 )( 1.534 , 0.3376578864 )( 1.535 , 0.3381123152 )( 1.536 , 0.3385661897 )( 1.537 , 0.3390195161 )( 1.538 , 0.3394722258 )( 1.539 , 0.3399244344 )( 1.54 , 0.3403761426 )( 1.541 , 0.3408273558 )( 1.542 , 0.3412780755 )( 1.543 , 0.3417283017 )( 1.544 , 0.3421776799 )( 1.545 , 0.3426265451 )( 1.546 , 0.343074892 )( 1.547 , 0.3435227121 )( 1.548 , 0.3439699974 )( 1.549 , 0.3444167384 )( 1.55 , 0.3448629233 )( 1.551 , 0.3453088539 )( 1.552 , 0.3457541605 )( 1.553 , 0.346198824 )( 1.554 , 0.346642829 )( 1.555 , 0.3470865827 )( 1.556 , 0.3475291981 )( 1.557 , 0.3479710952 )( 1.558 , 0.3484126884 )( 1.559 , 0.3488535002 )( 1.56 , 0.3492935088 )( 1.561 , 0.349732691 )( 1.562 , 0.350171022 )( 1.563 , 0.3506084797 )( 1.564 , 0.3510449667 )( 1.565 , 0.3514805411 )( 1.566 , 0.3519151747 )( 1.567 , 0.3523488383 )( 1.568 , 0.3527815027 )( 1.569 , 0.3532131386 )( 1.57 , 0.3536437159 )( 1.571 , 0.3540732023 )( 1.572 , 0.3545015689 )( 1.573 , 0.3549287869 )( 1.574 , 0.3553548148 )( 1.575 , 0.3557796472 )( 1.576 , 0.3562032542 )( 1.577 , 0.3566256101 )( 1.578 , 0.3570466852 )( 1.579 , 0.3574664482 )( 1.58 , 0.3578848742 )( 1.581 , 0.3583019355 )( 1.582 , 0.3587176077 )( 1.583 , 0.3591318669 )( 1.584 , 0.3595446909 )( 1.585 , 0.3599560498 )( 1.586 , 0.3603659365 )( 1.587 , 0.3607743342 )( 1.588 , 0.3611812313 )( 1.589 , 0.3615866085 )( 1.59 , 0.361990452 )( 1.591 , 0.3623927568 )( 1.592 , 0.3627935141 )( 1.593 , 0.3631927152 )( 1.594 , 0.363590358 )( 1.595 , 0.3639864404 )( 1.596 , 0.3643809632 )( 1.597 , 0.3647739289 )( 1.598 , 0.3651653395 )( 1.599 , 0.3655551938 )( 1.6 , 0.3659434937 )( 1.601 , 0.3663302442 )( 1.602 , 0.3667154547 )( 1.603 , 0.3670991388 )( 1.604 , 0.3674813377 )( 1.605 , 0.3678622845 )( 1.606 , 0.3682413792 )( 1.607 , 0.3686190462 )( 1.608 , 0.3689953093 )( 1.609 , 0.3693701832 )( 1.61 , 0.3697436944 )( 1.611 , 0.3701158723 )( 1.612 , 0.3704867461 )( 1.613 , 0.3708563429 )( 1.614 , 0.3712246871 )( 1.615 , 0.3715920328 )( 1.616 , 0.3719582083 )( 1.617 , 0.3723229836 )( 1.618 , 0.372686643 )( 1.619 , 0.373049222 )( 1.62 , 0.3734107556 )( 1.621 , 0.3737712792 )( 1.622 , 0.3741308272 )( 1.623 , 0.374489435 )( 1.624 , 0.3748471368 )( 1.625 , 0.3752039658 )( 1.626 , 0.3755599548 )( 1.627 , 0.3759151365 )( 1.628 , 0.3762695433 )( 1.629 , 0.3766232056 )( 1.63 , 0.3769761538 )( 1.631 , 0.3773284145 )( 1.632 , 0.3776800203 )( 1.633 , 0.3780315444 )( 1.634 , 0.3783822882 )( 1.635 , 0.3787322978 )( 1.636 , 0.3790816156 )( 1.637 , 0.3794302407 )( 1.638 , 0.3797784254 )( 1.639 , 0.3801260957 )( 1.64 , 0.380473273 )( 1.641 , 0.3808199708 )( 1.642 , 0.3811661982 )( 1.643 , 0.3815119632 )( 1.644 , 0.3818571961 )( 1.645 , 0.382201998 )( 1.646 , 0.3825463982 )( 1.647 , 0.3828903832 )( 1.648 , 0.3832339507 )( 1.649 , 0.383577097 )( 1.65 , 0.3839198157 )( 1.651 , 0.3842620996 )( 1.652 , 0.3846039398 )( 1.653 , 0.3849453264 )( 1.654 , 0.3852862274 )( 1.655 , 0.3856266602 )( 1.656 , 0.3859666067 )( 1.657 , 0.3863060483 )( 1.658 , 0.386644964 )( 1.659 , 0.3869833311 )( 1.66 , 0.3873211251 )( 1.661 , 0.3876583197 )( 1.662 , 0.387994887 )( 1.663 , 0.3883307976 )( 1.664 , 0.3886660212 )( 1.665 , 0.3890005241 )( 1.666 , 0.389334273 )( 1.667 , 0.3896672331 )( 1.668 , 0.3899993685 )( 1.669 , 0.3903306416 )( 1.67 , 0.390661014 )( 1.671 , 0.3909905342 )( 1.672 , 0.3913190401 )( 1.673 , 0.3916464907 )( 1.674 , 0.3919728454 )( 1.675 , 0.3922980645 )( 1.676 , 0.3926221067 )( 1.677 , 0.3929449299 )( 1.678 , 0.3932664937 )( 1.679 , 0.393586756 )( 1.68 , 0.3939057285 )( 1.681 , 0.3942233179 )( 1.682 , 0.3945398991 )( 1.683 , 0.3948549553 )( 1.684 , 0.3951684427 )( 1.685 , 0.3954803192 )( 1.686 , 0.3957905422 )( 1.687 , 0.396099147 )( 1.688 , 0.3964060017 )( 1.689 , 0.3967110653 )( 1.69 , 0.3970142952 )( 1.691 , 0.397315646 )( 1.692 , 0.397615111 )( 1.693 , 0.3979126299 )( 1.694 , 0.3982083851 )( 1.695 , 0.3985019266 )( 1.696 , 0.3987933986 )( 1.697 , 0.3990827664 )( 1.698 , 0.3993699929 )( 1.699 , 0.3996550479 )( 1.7 , 0.3999379014 )( 1.701 , 0.4002185173 )( 1.702 , 0.4004968676 )( 1.703 , 0.4007730401 )( 1.704 , 0.4010468873 )( 1.705 , 0.4013183788 )( 1.706 , 0.4015874909 )( 1.707 , 0.4018541931 )( 1.708 , 0.4021184706 )( 1.709 , 0.4023802991 )( 1.71 , 0.4026396568 )( 1.711 , 0.4028965217 )( 1.712 , 0.40315103 )( 1.713 , 0.4034031759 )( 1.714 , 0.4036527311 )( 1.715 , 0.4038996794 )( 1.716 , 0.4041440103 )( 1.717 , 0.4043857312 )( 1.718 , 0.4046248152 )( 1.719 , 0.4048612585 )( 1.72 , 0.4050950536 )( 1.721 , 0.4053261811 )( 1.722 , 0.4055546435 )( 1.723 , 0.4057804542 )( 1.724 , 0.4060036276 )( 1.725 , 0.4062238295 )( 1.726 , 0.4064414683 )( 1.727 , 0.4066565577 )( 1.728 , 0.4068691114 )( 1.729 , 0.4070791458 )( 1.73 , 0.4072866949 )( 1.731 , 0.4074917414 )( 1.732 , 0.4076943324 )( 1.733 , 0.4078944797 )( 1.734 , 0.4080922031 )( 1.735 , 0.4082875136 )( 1.736 , 0.4084804505 )( 1.737 , 0.4086710289 )( 1.738 , 0.408859273 )( 1.739 , 0.409045208 )( 1.74 , 0.4092288598 )( 1.741 , 0.4094102553 )( 1.742 , 0.4095894224 )( 1.743 , 0.4097663901 )( 1.744 , 0.4099411727 )( 1.745 , 0.4101137918 )( 1.746 , 0.4102847564 )( 1.747 , 0.4104535789 )( 1.748 , 0.4106202933 )( 1.749 , 0.410784936 )( 1.75 , 0.4109475624 )( 1.751 , 0.4111081783 )( 1.752 , 0.4112668267 )( 1.753 , 0.411423548 )( 1.754 , 0.411578382 )( 1.755 , 0.4117313693 )( 1.756 , 0.41188255 )( 1.757 , 0.412031964 )( 1.758 , 0.4121796275 )( 1.759 , 0.4123229757 )( 1.76 , 0.412465031 )( 1.761 , 0.412605995 )( 1.762 , 0.4127458361 )( 1.763 , 0.4128846188 )( 1.764 , 0.4130223593 )( 1.765 , 0.4131590006 )( 1.766 , 0.4132943942 )( 1.767 , 0.4134285245 )( 1.768 , 0.4135613992 )( 1.769 , 0.4136930137 )( 1.77 , 0.413823393 )( 1.771 , 0.413953414 )( 1.772 , 0.4140825544 )( 1.773 , 0.4142108407 )( 1.774 , 0.4143383148 )( 1.775 , 0.4144649781 )( 1.776 , 0.4145908212 )( 1.777 , 0.4147158205 )( 1.778 , 0.4148399025 )( 1.779 , 0.414962922 )( 1.78 , 0.4150849048 )( 1.781 , 0.4152058852 )( 1.782 , 0.4153258969 )( 1.783 , 0.4154449719 )( 1.784 , 0.4155631414 )( 1.785 , 0.4156804354 )( 1.786 , 0.4157968829 )( 1.787 , 0.4159125117 )( 1.788 , 0.4160273487 )( 1.789 , 0.4161414193 )( 1.79 , 0.4162547243 )( 1.791 , 0.4163672852 )( 1.792 , 0.4164791238 )( 1.793 , 0.4165902615 )( 1.794 , 0.4167007184 )( 1.795 , 0.4168105185 )( 1.796 , 0.4169196769 )( 1.797 , 0.4170282115 )( 1.798 , 0.4171361376 )( 1.799 , 0.4172434793 )( 1.8 , 0.4173502333 )( 1.801 , 0.4174564126 )( 1.802 , 0.4175620264 )( 1.803 , 0.4176670835 )( 1.804 , 0.4177715939 )( 1.805 , 0.4178755669 )( 1.806 , 0.4179790098 )( 1.807 , 0.4180819299 )( 1.808 , 0.4181836946 )( 1.809 , 0.4182851006 )( 1.81 , 0.4183861635 )( 1.811 , 0.4184869136 )( 1.812 , 0.4185873483 )( 1.813 , 0.4186874227 )( 1.814 , 0.4187871243 )( 1.815 , 0.4188864377 )( 1.816 , 0.4189853493 )( 1.817 , 0.4190838443 )( 1.818 , 0.4191819113 )( 1.819 , 0.4192795351 )( 1.82 , 0.4193767493 )( 1.821 , 0.4194734909 )( 1.822 , 0.419569742 )( 1.823 , 0.4196654879 )( 1.824 , 0.4197607137 )( 1.825 , 0.4198554046 )( 1.826 , 0.4199495434 )( 1.827 , 0.4200431147 )( 1.828 , 0.4201361032 )( 1.829 , 0.4202285461 )( 1.83 , 0.4203205371 )( 1.831 , 0.4204120796 )( 1.832 , 0.4205031569 )( 1.833 , 0.4205937478 )( 1.834 , 0.4206838318 )( 1.835 , 0.4207733761 )( 1.836 , 0.4208623448 )( 1.837 , 0.4209488408 )( 1.838 , 0.4210345178 )( 1.839 , 0.4211193591 )( 1.84 , 0.4212033498 )( 1.841 , 0.4212864496 )( 1.842 , 0.4213684564 )( 1.843 , 0.4214496135 )( 1.844 , 0.4215298962 )( 1.845 , 0.4216092875 )( 1.846 , 0.4216877768 )( 1.847 , 0.421765967 )( 1.848 , 0.4218395597 )( 1.849 , 0.4219120846 )( 1.85 , 0.4219836617 )( 1.851 , 0.4220543074 )( 1.852 , 0.4221240349 )( 1.853 , 0.4221928608 )( 1.854 , 0.4222608023 )( 1.855 , 0.4223278784 )( 1.856 , 0.4223940916 )( 1.857 , 0.4224594546 )( 1.858 , 0.4225239823 )( 1.859 , 0.4225877628 )( 1.86 , 0.4226507283 )( 1.861 , 0.4227128891 )( 1.862 , 0.4227742576 )( 1.863 , 0.4228348461 )( 1.864 , 0.422894662 )( 1.865 , 0.4229537207 )( 1.866 , 0.4230120291 )( 1.867 , 0.4230696127 )( 1.868 , 0.4231264805 )( 1.869 , 0.4231826445 )( 1.87 , 0.4232381168 )( 1.871 , 0.4232929114 )( 1.872 , 0.4233470404 )( 1.873 , 0.4234005159 )( 1.874 , 0.4234533499 )( 1.875 , 0.4235055544 )( 1.876 , 0.4235571415 )( 1.877 , 0.4236081473 )( 1.878 , 0.4236585559 )( 1.879 , 0.42370838 )( 1.88 , 0.4237576315 )( 1.881 , 0.4238063199 )( 1.882 , 0.4238544573 )( 1.883 , 0.4239020554 )( 1.884 , 0.4239491265 )( 1.885 , 0.4239956841 )( 1.886 , 0.4240417642 )( 1.887 , 0.4240873399 )( 1.888 , 0.4241324291 )( 1.889 , 0.424176788 )( 1.89 , 0.4242200539 )( 1.891 , 0.4242622662 )( 1.892 , 0.424303464 )( 1.893 , 0.4243466527 )( 1.894 , 0.424388758 )( 1.895 , 0.4244298259 )( 1.896 , 0.4244699003 )( 1.897 , 0.4245090255 )( 1.898 , 0.4245472428 )( 1.899 , 0.4245845972 )( 1.9 , 0.4246211291 )( 1.901 , 0.4246569853 )( 1.902 , 0.4246920705 )( 1.903 , 0.4247264351 )( 1.904 , 0.4247601254 )( 1.905 , 0.4247931841 )( 1.906 , 0.424825645 )( 1.907 , 0.4248575432 )( 1.908 , 0.4248889153 )( 1.909 , 0.424919798 )( 1.91 , 0.424950221 )( 1.911 , 0.42498021 )( 1.912 , 0.4250097907 )( 1.913 , 0.425038987 )( 1.914 , 0.4250678197 )( 1.915 , 0.4250963105 )( 1.916 , 0.4251244749 )( 1.917 , 0.4251523274 )( 1.918 , 0.4251798796 )( 1.919 , 0.4252071421 )( 1.92 , 0.4252341251 )( 1.921 , 0.425260834 )( 1.922 , 0.4252872739 )( 1.923 , 0.4253134482 )( 1.924 , 0.4253393388 )( 1.925 , 0.4253649597 )( 1.926 , 0.4253903126 )( 1.927 , 0.4254153953 )( 1.928 , 0.4254402039 )( 1.929 , 0.4254647331 )( 1.93 , 0.4254889759 )( 1.931 , 0.4255127341 )( 1.932 , 0.4255361898 )( 1.933 , 0.425559332 )( 1.934 , 0.4255821488 )( 1.935 , 0.4256044118 )( 1.936 , 0.4256263839 )( 1.937 , 0.4256480444 )( 1.938 , 0.4256693658 )( 1.939 , 0.4256903305 )( 1.94 , 0.4257109146 )( 1.941 , 0.4257310951 )( 1.942 , 0.425750845 )( 1.943 , 0.4257701661 )( 1.944 , 0.4257890013 )( 1.945 , 0.4258073318 )( 1.946 , 0.425825133 )( 1.947 , 0.4258423765 )( 1.948 , 0.425859043 )( 1.949 , 0.4258751151 )( 1.95 , 0.4258905682 )( 1.951 , 0.4259053802 )( 1.952 , 0.4259195298 )( 1.953 , 0.4259329961 )( 1.954 , 0.425945759 )( 1.955 , 0.4259577994 )( 1.956 , 0.425969099 )( 1.957 , 0.4259796405 )( 1.958 , 0.4259894079 )( 1.959 , 0.4259983864 )( 1.96 , 0.426006562 )( 1.961 , 0.4260139232 )( 1.962 , 0.4260204577 )( 1.963 , 0.4260261559 )( 1.964 , 0.4260310122 )( 1.965 , 0.4260350152 )( 1.966 , 0.4260381629 )( 1.967 , 0.4260404511 )( 1.968 , 0.4260418757 )( 1.969 , 0.4260424363 )( 1.97 , 0.4260421323 )( 1.971 , 0.4260408288 )( 1.972 , 0.4260386776 )( 1.973 , 0.4260356846 )( 1.974 , 0.4260318573 )( 1.975 , 0.4260272047 )( 1.976 , 0.4260217373 )( 1.977 , 0.4260154666 )( 1.978 , 0.426008406 )( 1.979 , 0.4260005698 )( 1.98 , 0.425991974 )( 1.981 , 0.4259826355 )( 1.982 , 0.4259725742 )( 1.983 , 0.4259618083 )( 1.984 , 0.4259503581 )( 1.985 , 0.425940268 )( 1.986 , 0.4259291989 )( 1.987 , 0.4259171836 )( 1.988 , 0.4259042371 )( 1.989 , 0.4258904233 )( 1.99 , 0.4258757774 )( 1.991 , 0.4258603355 )( 1.992 , 0.4258441347 )( 1.993 , 0.4258272136 )( 1.994 , 0.4258096095 )( 1.995 , 0.4257913624 )( 1.996 , 0.4257725121 )( 1.997 , 0.4257530992 )( 1.998 , 0.4257331647 )( 1.999 , 0.4257127497 )( 2.0 , 0.4256918956 )( 2.001 , 0.4256706445 )( 2.002 , 0.4256490428 )( 2.003 , 0.4256271295 )( 2.004 , 0.4256049519 )( 2.005 , 0.4255825461 )( 2.006 , 0.4255599547 )( 2.007 , 0.4255372176 )( 2.008 , 0.4255142002 )( 2.009 , 0.4254911334 )( 2.01 , 0.425468054 )( 2.011 , 0.4254449984 )( 2.012 , 0.425422021 )( 2.013 , 0.4253991313 )( 2.014 , 0.4253763585 )( 2.015 , 0.4253536896 )( 2.016 , 0.425331225 )( 2.017 , 0.4253090522 )( 2.018 , 0.4252871184 )( 2.019 , 0.425265456 )( 2.02 , 0.425243833 )( 2.021 , 0.4252225175 )( 2.022 , 0.4252015296 )( 2.023 , 0.4251809345 )( 2.024 , 0.4251606774 )( 2.025 , 0.4251396072 )( 2.026 , 0.425119107 )( 2.027 , 0.4250991765 )( 2.028 , 0.4250798136 )( 2.029 , 0.4250610158 )( 2.03 , 0.4250427803 )( 2.031 , 0.4250251033 )( 2.032 , 0.4250079792 )( 2.033 , 0.4249916352 )( 2.034 , 0.4249758084 )( 2.035 , 0.4249604718 )( 2.036 , 0.4249456124 )( 2.037 , 0.4249312165 )( 2.038 , 0.4249172712 )( 2.039 , 0.4249037689 )( 2.04 , 0.4248906994 )( 2.041 , 0.4248780539 )( 2.042 , 0.4248658229 )( 2.043 , 0.4248539956 )( 2.044 , 0.4248425597 )( 2.045 , 0.4248315076 )( 2.046 , 0.424820831 )( 2.047 , 0.4248105209 )( 2.048 , 0.4248005624 )( 2.049 , 0.4247909509 )( 2.05 , 0.4247816756 )( 2.051 , 0.4247727254 )( 2.052 , 0.4247640885 )( 2.053 , 0.4247557531 )( 2.054 , 0.4247477068 )( 2.055 , 0.4247399372 )( 2.056 , 0.4247324313 )( 2.057 , 0.4247251764 )( 2.058 , 0.4247181595 )( 2.059 , 0.4247113678 )( 2.06 , 0.4247047884 )( 2.061 , 0.4246984095 )( 2.062 , 0.424692217 )( 2.063 , 0.4246861989 )( 2.064 , 0.4246803431 )( 2.065 , 0.4246746378 )( 2.066 , 0.4246690714 )( 2.067 , 0.4246636325 )( 2.068 , 0.4246583102 )( 2.069 , 0.4246530945 )( 2.07 , 0.4246479763 )( 2.071 , 0.4246429449 )( 2.072 , 0.4246379909 )( 2.073 , 0.4246331057 )( 2.074 , 0.424628282 )( 2.075 , 0.4246235125 )( 2.076 , 0.4246187903 )( 2.077 , 0.4246141094 )( 2.078 , 0.4246094641 )( 2.079 , 0.4246048502 )( 2.08 , 0.4246002633 )( 2.081 , 0.4245956997 )( 2.082 , 0.4245904013 )( 2.083 , 0.4245852674 )( 2.084 , 0.4245802871 )( 2.085 , 0.4245754503 )( 2.086 , 0.4245707475 )( 2.087 , 0.4245661707 )( 2.088 , 0.4245617186 )( 2.089 , 0.4245573747 )( 2.09 , 0.4245531342 )( 2.091 , 0.4245489927 )( 2.092 , 0.424544945 )( 2.093 , 0.4245409874 )( 2.094 , 0.4245371169 )( 2.095 , 0.424533299 )( 2.096 , 0.4245295196 )( 2.097 , 0.4245257768 )( 2.098 , 0.4245220675 )( 2.099 , 0.4245183588 )( 2.1 , 0.424514694 )( 2.101 , 0.4245110743 )( 2.102 , 0.4245075047 )( 2.103 , 0.4245039903 )( 2.104 , 0.4245005341 )( 2.105 , 0.4244971302 )( 2.106 , 0.4244937817 )( 2.107 , 0.4244904961 )( 2.108 , 0.4244872792 )( 2.109 , 0.4244841407 )( 2.11 , 0.4244810891 )( 2.111 , 0.4244781314 )( 2.112 , 0.4244752769 )( 2.113 , 0.4244725346 )( 2.114 , 0.4244699134 )( 2.115 , 0.4244674218 )( 2.116 , 0.424465067 )( 2.117 , 0.4244628549 )( 2.118 , 0.4244607931 )( 2.119 , 0.4244588891 )( 2.12 , 0.4244571497 )( 2.121 , 0.4244555863 )( 2.122 , 0.424454197 )( 2.123 , 0.4244529875 )( 2.124 , 0.4244519638 )( 2.125 , 0.4244511311 )( 2.126 , 0.424450495 )( 2.127 , 0.4244500598 )( 2.128 , 0.4244498296 )( 2.129 , 0.424449808 )( 2.13 , 0.4244499968 )( 2.131 , 0.4244503976 )( 2.132 , 0.4244510124 )( 2.133 , 0.4244518432 )( 2.134 , 0.4244526408 )( 2.135 , 0.4244536656 )( 2.136 , 0.4244549186 )( 2.137 , 0.4244563998 )( 2.138 , 0.4244581093 )( 2.139 , 0.4244600465 )( 2.14 , 0.4244622106 )( 2.141 , 0.4244646005 )( 2.142 , 0.4244672148 )( 2.143 , 0.4244700516 )( 2.144 , 0.4244731097 )( 2.145 , 0.424476386 )( 2.146 , 0.4244798784 )( 2.147 , 0.4244835838 )( 2.148 , 0.4244874994 )( 2.149 , 0.4244916222 )( 2.15 , 0.4244959489 )( 2.151 , 0.424500476 )( 2.152 , 0.4245052001 )( 2.153 , 0.4245101171 )( 2.154 , 0.4245174359 )( 2.155 , 0.4245247645 )( 2.156 , 0.4245321549 )( 2.157 , 0.4245396102 )( 2.158 , 0.4245471332 )( 2.159 , 0.424554727 )( 2.16 , 0.4245623944 )( 2.161 , 0.4245701386 )( 2.162 , 0.4245779617 )( 2.163 , 0.4245858679 )( 2.164 , 0.4245938595 )( 2.165 , 0.4246019391 )( 2.166 , 0.4246101096 )( 2.167 , 0.424618374 )( 2.168 , 0.4246267355 )( 2.169 , 0.4246351974 )( 2.17 , 0.4246437629 )( 2.171 , 0.4246524357 )( 2.172 , 0.4246612194 )( 2.173 , 0.4246701173 )( 2.174 , 0.4246791331 )( 2.175 , 0.4246882707 )( 2.176 , 0.4246975324 )( 2.177 , 0.4247069242 )( 2.178 , 0.4247164507 )( 2.179 , 0.4247261149 )( 2.18 , 0.4247359206 )( 2.181 , 0.4247458714 )( 2.182 , 0.4247559715 )( 2.183 , 0.4247662249 )( 2.184 , 0.4247766351 )( 2.185 , 0.424787207 )( 2.186 , 0.4247979439 )( 2.187 , 0.4248088499 )( 2.188 , 0.4248199286 )( 2.189 , 0.4248311836 )( 2.19 , 0.4248426183 )( 2.191 , 0.4248542359 )( 2.192 , 0.4248660395 )( 2.193 , 0.4248780321 )( 2.194 , 0.4248902162 )( 2.195 , 0.4249025942 )( 2.196 , 0.4249151682 )( 2.197 , 0.4249279399 )( 2.198 , 0.424940911 )( 2.199 , 0.4249540828 )( 2.2 , 0.4249674801 )( 2.201 , 0.4249810683 )( 2.202 , 0.4249948482 )( 2.203 , 0.4250088195 )( 2.204 , 0.4250229816 )( 2.205 , 0.4250373336 )( 2.206 , 0.4250518743 )( 2.207 , 0.425066602 )( 2.208 , 0.4250815148 )( 2.209 , 0.42509661 )( 2.21 , 0.4251118848 )( 2.211 , 0.4251273354 )( 2.212 , 0.4251429565 )( 2.213 , 0.4251587464 )( 2.214 , 0.4251746997 )( 2.215 , 0.4251908122 )( 2.216 , 0.4252070787 )( 2.217 , 0.4252234933 )( 2.218 , 0.4252401294 )( 2.219 , 0.425256903 )( 2.22 , 0.4252738059 )( 2.221 , 0.42529083 )( 2.222 , 0.4253079681 )( 2.223 , 0.4253252125 )( 2.224 , 0.4253425552 )( 2.225 , 0.4253599878 )( 2.226 , 0.4253775016 )( 2.227 , 0.4253950873 )( 2.228 , 0.4254127361 )( 2.229 , 0.4254304377 )( 2.23 , 0.4254481824 )( 2.231 , 0.4254659596 )( 2.232 , 0.425483759 )( 2.233 , 0.4255015697 )( 2.234 , 0.4255193813 )( 2.235 , 0.4255371828 )( 2.236 , 0.4255549657 )( 2.237 , 0.4255727155 )( 2.238 , 0.4255904218 )( 2.239 , 0.4256080729 )( 2.24 , 0.4256256577 )( 2.241 , 0.4256431652 )( 2.242 , 0.4256605846 )( 2.243 , 0.4256779049 )( 2.244 , 0.4256951157 )( 2.245 , 0.4257122065 )( 2.246 , 0.4257290038 )( 2.247 , 0.4257456673 )( 2.248 , 0.4257621882 )( 2.249 , 0.425778558 )( 2.25 , 0.4257947684 )( 2.251 , 0.4258108116 )( 2.252 , 0.4258266799 )( 2.253 , 0.4258423663 )( 2.254 , 0.4258578638 )( 2.255 , 0.4258731435 )( 2.256 , 0.4258882249 )( 2.257 , 0.4259031029 )( 2.258 , 0.4259177727 )( 2.259 , 0.4259322297 )( 2.26 , 0.4259464693 )( 2.261 , 0.4259604875 )( 2.262 , 0.4259742814 )( 2.263 , 0.4259878488 )( 2.264 , 0.4260011878 )( 2.265 , 0.4260144379 )( 2.266 , 0.4260274336 )( 2.267 , 0.4260401811 )( 2.268 , 0.4260526789 )( 2.269 , 0.4260649287 )( 2.27 , 0.4260769318 )( 2.271 , 0.4260885951 )( 2.272 , 0.4261001242 )( 2.273 , 0.4261113279 )( 2.274 , 0.4261223959 )( 2.275 , 0.4261332323 )( 2.276 , 0.4261438441 )( 2.277 , 0.4261542356 )( 2.278 , 0.426164413 )( 2.279 , 0.4261743833 )( 2.28 , 0.4261841527 )( 2.281 , 0.4261937306 )( 2.282 , 0.4262031251 )( 2.283 , 0.4262123448 )( 2.284 , 0.4262213984 )( 2.285 , 0.4262302953 )( 2.286 , 0.426239045 )( 2.287 , 0.4262476574 )( 2.288 , 0.4262561424 )( 2.289 , 0.4262645105 )( 2.29 , 0.4262727721 )( 2.291 , 0.426280938 )( 2.292 , 0.426289019 )( 2.293 , 0.4262970263 )( 2.294 , 0.4263049711 )( 2.295 , 0.4263128646 )( 2.296 , 0.4263207182 )( 2.297 , 0.4263285437 )( 2.298 , 0.4263363522 )( 2.299 , 0.4263441548 )( 2.3 , 0.4263519645 )( 2.301 , 0.4263597788 )( 2.302 , 0.426367617 )( 2.303 , 0.4263754531 )( 2.304 , 0.4263833321 )( 2.305 , 0.4263912651 )( 2.306 , 0.426399263 )( 2.307 , 0.4264073366 )( 2.308 , 0.4264154964 )( 2.309 , 0.4264237525 )( 2.31 , 0.4264321148 )( 2.311 , 0.4264405931 )( 2.312 , 0.4264491966 )( 2.313 , 0.4264579342 )( 2.314 , 0.4264668146 )( 2.315 , 0.4264758458 )( 2.316 , 0.4264850357 )( 2.317 , 0.4264943918 )( 2.318 , 0.4265039208 )( 2.319 , 0.4265135864 )( 2.32 , 0.4265234399 )( 2.321 , 0.4265334879 )( 2.322 , 0.426543736 )( 2.323 , 0.4265541894 )( 2.324 , 0.426564853 )( 2.325 , 0.4265757308 )( 2.326 , 0.4265868267 )( 2.327 , 0.4265981438 )( 2.328 , 0.4266096849 )( 2.329 , 0.426621452 )( 2.33 , 0.4266334468 )( 2.331 , 0.4266440789 )( 2.332 , 0.4266551061 )( 2.333 , 0.4266665163 )( 2.334 , 0.4266782974 )( 2.335 , 0.4266904376 )( 2.336 , 0.4267029247 )( 2.337 , 0.4267157468 )( 2.338 , 0.4267288921 )( 2.339 , 0.4267423491 )( 2.34 , 0.426756106 )( 2.341 , 0.4267701517 )( 2.342 , 0.4267844746 )( 2.343 , 0.4267990589 )( 2.344 , 0.4268139068 )( 2.345 , 0.4268289976 )( 2.346 , 0.4268443205 )( 2.347 , 0.4268598642 )( 2.348 , 0.4268756177 )( 2.349 , 0.4268915703 )( 2.35 , 0.4269077112 )( 2.351 , 0.4269240321 )( 2.352 , 0.426940518 )( 2.353 , 0.4269572 )( 2.354 , 0.4269740345 )( 2.355 , 0.4269910106 )( 2.356 , 0.427008067 )( 2.357 , 0.4270252909 )( 2.358 , 0.427042567 )( 2.359 , 0.427059997 )( 2.36 , 0.4270775165 )( 2.361 , 0.4270951147 )( 2.362 , 0.4271127824 )( 2.363 , 0.4271305094 )( 2.364 , 0.4271482858 )( 2.365 , 0.4271661023 )( 2.366 , 0.4271839497 )( 2.367 , 0.427201819 )( 2.368 , 0.4272197014 )( 2.369 , 0.4272375883 )( 2.37 , 0.4272554712 )( 2.371 , 0.427273342 )( 2.372 , 0.4272911928 )( 2.373 , 0.4273090158 )( 2.374 , 0.4273268033 )( 2.375 , 0.4273445481 )( 2.376 , 0.4273622431 )( 2.377 , 0.4273798812 )( 2.378 , 0.4273974559 )( 2.379 , 0.4274149605 )( 2.38 , 0.4274323888 )( 2.381 , 0.4274497347 )( 2.382 , 0.4274668781 )( 2.383 , 0.4274842257 )( 2.384 , 0.4275018906 )( 2.385 , 0.4275198384 )( 2.386 , 0.4275380373 )( 2.387 , 0.4275564563 )( 2.388 , 0.4275750656 )( 2.389 , 0.4275938369 )( 2.39 , 0.4276127423 )( 2.391 , 0.4276317557 )( 2.392 , 0.4276508522 )( 2.393 , 0.4276700082 )( 2.394 , 0.427689201 )( 2.395 , 0.4277084086 )( 2.396 , 0.4277276106 )( 2.397 , 0.4277467872 )( 2.398 , 0.4277659196 )( 2.399 , 0.42778499 )( 2.4 , 0.4278039813 )( 2.401 , 0.4278228774 )( 2.402 , 0.4278416628 )( 2.403 , 0.427860323 )( 2.404 , 0.4278788442 )( 2.405 , 0.4278972134 )( 2.406 , 0.4279154183 )( 2.407 , 0.4279334471 )( 2.408 , 0.4279512889 )( 2.409 , 0.4279689334 )( 2.41 , 0.427986371 )( 2.411 , 0.4280035926 )( 2.412 , 0.4280205897 )( 2.413 , 0.4280373545 )( 2.414 , 0.4280538793 )( 2.415 , 0.4280701574 )( 2.416 , 0.4280861821 )( 2.417 , 0.4281019477 )( 2.418 , 0.4281174488 )( 2.419 , 0.4281326803 )( 2.42 , 0.4281476377 )( 2.421 , 0.4281623168 )( 2.422 , 0.428176714 )( 2.423 , 0.428190826 )( 2.424 , 0.428204648 )( 2.425 , 0.4282181793 )( 2.426 , 0.4282314169 )( 2.427 , 0.4282443596 )( 2.428 , 0.4282570058 )( 2.429 , 0.4282693545 )( 2.43 , 0.4282814051 )( 2.431 , 0.4282929983 )( 2.432 , 0.4283043025 )( 2.433 , 0.4283153168 )( 2.434 , 0.4283260417 )( 2.435 , 0.4283364776 )( 2.436 , 0.4283466257 )( 2.437 , 0.428356487 )( 2.438 , 0.4283660631 )( 2.439 , 0.4283753558 )( 2.44 , 0.4283843668 )( 2.441 , 0.4283930984 )( 2.442 , 0.4284015527 )( 2.443 , 0.4284097324 )( 2.444 , 0.4284176399 )( 2.445 , 0.4284252781 )( 2.446 , 0.4284326528 )( 2.447 , 0.4284397633 )( 2.448 , 0.4284463854 )( 2.449 , 0.4284521971 )( 2.45 , 0.4284572269 )( 2.451 , 0.4284615032 )( 2.452 , 0.4284650546 )( 2.453 , 0.4284679092 )( 2.454 , 0.4284700955 )( 2.455 , 0.4284716414 )( 2.456 , 0.4284725751 )( 2.457 , 0.4284729241 )( 2.458 , 0.428472716 )( 2.459 , 0.4284719779 )( 2.46 , 0.4284707841 )( 2.461 , 0.4284690946 )( 2.462 , 0.4284669369 )( 2.463 , 0.4284643068 )( 2.464 , 0.4284613058 )( 2.465 , 0.4284579398 )( 2.466 , 0.4284542097 )( 2.467 , 0.4284501403 )( 2.468 , 0.4284457559 )( 2.469 , 0.42844108 )( 2.47 , 0.4284361357 )( 2.471 , 0.4284309441 )( 2.472 , 0.4284255282 )( 2.473 , 0.428419909 )( 2.474 , 0.4284141069 )( 2.475 , 0.4284081416 )( 2.476 , 0.428402032 )( 2.477 , 0.4283957963 )( 2.478 , 0.428389452 )( 2.479 , 0.4283830125 )( 2.48 , 0.4283764838 )( 2.481 , 0.4283698774 )( 2.482 , 0.4283631716 )( 2.483 , 0.428356408 )( 2.484 , 0.4283496016 )( 2.485 , 0.4283427674 )( 2.486 , 0.428335968 )( 2.487 , 0.4283291221 )( 2.488 , 0.428322287 )( 2.489 , 0.4283154732 )( 2.49 , 0.4283086914 )( 2.491 , 0.4283019514 )( 2.492 , 0.4282952617 )( 2.493 , 0.4282886308 )( 2.494 , 0.4282820657 )( 2.495 , 0.4282755725 )( 2.496 , 0.428269157 )( 2.497 , 0.4282628236 )( 2.498 , 0.4282565763 )( 2.499 , 0.4282504182 )( 2.5 , 0.4282443514 )( 2.501 , 0.4282383778 )( 2.502 , 0.4282324983 )( 2.503 , 0.428226713 )( 2.504 , 0.4282210217 )( 2.505 , 0.4282154234 )( 2.506 , 0.4282099165 )( 2.507 , 0.428204499 )( 2.508 , 0.4281991682 )( 2.509 , 0.4281939211 )( 2.51 , 0.4281887541 )( 2.511 , 0.4281836631 )( 2.512 , 0.4281786439 )( 2.513 , 0.428173692 )( 2.514 , 0.4281688024 )( 2.515 , 0.4281639697 )( 2.516 , 0.4281591885 )( 2.517 , 0.4281544074 )( 2.518 , 0.4281496686 )( 2.519 , 0.4281449657 )( 2.52 , 0.4281402929 )( 2.521 , 0.4281356439 )( 2.522 , 0.4281310123 )( 2.523 , 0.428126392 )( 2.524 , 0.4281217766 )( 2.525 , 0.4281171435 )( 2.526 , 0.4281124787 )( 2.527 , 0.4281077755 )( 2.528 , 0.4281030292 )( 2.529 , 0.4280982701 )( 2.53 , 0.428093457 )( 2.531 , 0.428088586 )( 2.532 , 0.4280836528 )( 2.533 , 0.4280786543 )( 2.534 , 0.4280735544 )( 2.535 , 0.4280683844 )( 2.536 , 0.4280631414 )( 2.537 , 0.4280578232 )( 2.538 , 0.4280524276 )( 2.539 , 0.4280469497 )( 2.54 , 0.4280413915 )( 2.541 , 0.4280357518 )( 2.542 , 0.4280300297 )( 2.543 , 0.4280242247 )( 2.544 , 0.4280183364 )( 2.545 , 0.4280123651 )( 2.546 , 0.4280063111 )( 2.547 , 0.4280001752 )( 2.548 , 0.4279939586 )( 2.549 , 0.4279876627 )( 2.55 , 0.4279812891 )( 2.551 , 0.42797484 )( 2.552 , 0.4279683176 )( 2.553 , 0.4279617246 )( 2.554 , 0.4279550637 )( 2.555 , 0.4279483382 )( 2.556 , 0.4279415513 )( 2.557 , 0.4279347068 )( 2.558 , 0.4279278084 )( 2.559 , 0.42792086 )( 2.56 , 0.4279138658 )( 2.561 , 0.4279068302 )( 2.562 , 0.4278997576 )( 2.563 , 0.4278926525 )( 2.564 , 0.4278855195 )( 2.565 , 0.4278783634 )( 2.566 , 0.4278711889 )( 2.567 , 0.4278640007 )( 2.568 , 0.4278568037 )( 2.569 , 0.4278496026 )( 2.57 , 0.427842402 )( 2.571 , 0.4278352067 )( 2.572 , 0.4278280212 )( 2.573 , 0.4278208499 )( 2.574 , 0.4278136972 )( 2.575 , 0.4278065673 )( 2.576 , 0.427799464 )( 2.577 , 0.4277923915 )( 2.578 , 0.4277853531 )( 2.579 , 0.4277783525 )( 2.58 , 0.4277713927 )( 2.581 , 0.4277644767 )( 2.582 , 0.4277576072 )( 2.583 , 0.4277507865 )( 2.584 , 0.4277440168 )( 2.585 , 0.4277372999 )( 2.586 , 0.4277306374 )( 2.587 , 0.4277240304 )( 2.588 , 0.4277174798 )( 2.589 , 0.4277109861 )( 2.59 , 0.4277045494 )( 2.591 , 0.4276981698 )( 2.592 , 0.4276918465 )( 2.593 , 0.4276855791 )( 2.594 , 0.4276793665 )( 2.595 , 0.4276732071 )( 2.596 , 0.4276670995 )( 2.597 , 0.4276610414 )( 2.598 , 0.4276550307 )( 2.599 , 0.4276490647 )( 2.6 , 0.4276431219 )( 2.601 , 0.4276372164 )( 2.602 , 0.4276313448 )( 2.603 , 0.4276255033 )( 2.604 , 0.4276197095 )( 2.605 , 0.4276139391 )( 2.606 , 0.4276081879 )( 2.607 , 0.4276024302 )( 2.608 , 0.4275966806 )( 2.609 , 0.4275909598 )( 2.61 , 0.4275852134 )( 2.611 , 0.4275794611 )( 2.612 , 0.4275737241 )( 2.613 , 0.4275679451 )( 2.614 , 0.4275621449 )( 2.615 , 0.4275563467 )( 2.616 , 0.4275505185 )( 2.617 , 0.4275446554 )( 2.618 , 0.4275387524 )( 2.619 , 0.4275328048 )( 2.62 , 0.4275268075 )( 2.621 , 0.4275207561 )( 2.622 , 0.4275146461 )( 2.623 , 0.4275084733 )( 2.624 , 0.4275022336 )( 2.625 , 0.4274958908 )( 2.626 , 0.4274894727 )( 2.627 , 0.4274830088 )( 2.628 , 0.4274764644 )( 2.629 , 0.4274698366 )( 2.63 , 0.4274631231 )( 2.631 , 0.4274563216 )( 2.632 , 0.4274494297 )( 2.633 , 0.4274424475 )( 2.634 , 0.4274353732 )( 2.635 , 0.4274282072 )( 2.636 , 0.4274209482 )( 2.637 , 0.4274135965 )( 2.638 , 0.4274061522 )( 2.639 , 0.4273986161 )( 2.64 , 0.4273909897 )( 2.641 , 0.4273832745 )( 2.642 , 0.4273754728 )( 2.643 , 0.4273675872 )( 2.644 , 0.4273596209 )( 2.645 , 0.4273515776 )( 2.646 , 0.4273434562 )( 2.647 , 0.427335271 )( 2.648 , 0.4273270207 )( 2.649 , 0.4273187146 )( 2.65 , 0.4273103552 )( 2.651 , 0.4273019481 )( 2.652 , 0.4272935011 )( 2.653 , 0.4272850191 )( 2.654 , 0.4272765089 )( 2.655 , 0.4272679768 )( 2.656 , 0.4272594299 )( 2.657 , 0.4272508752 )( 2.658 , 0.4272423198 )( 2.659 , 0.4272337624 )( 2.66 , 0.4272252297 )( 2.661 , 0.4272167269 )( 2.662 , 0.4272082595 )( 2.663 , 0.4271998339 )( 2.664 , 0.427191456 )( 2.665 , 0.4271831328 )( 2.666 , 0.4271748711 )( 2.667 , 0.4271666783 )( 2.668 , 0.4271585592 )( 2.669 , 0.427150524 )( 2.67 , 0.4271425803 )( 2.671 , 0.4271347357 )( 2.672 , 0.4271269979 )( 2.673 , 0.4271193747 )( 2.674 , 0.4271118735 )( 2.675 , 0.427104502 )( 2.676 , 0.4270972676 )( 2.677 , 0.4270901775 )( 2.678 , 0.4270832413 )( 2.679 , 0.4270764453 )( 2.68 , 0.4270698163 )( 2.681 , 0.4270633675 )( 2.682 , 0.4270571019 )( 2.683 , 0.4270510215 )( 2.684 , 0.4270451302 )( 2.685 , 0.4270394274 )( 2.686 , 0.4270339159 )( 2.687 , 0.4270286427 )( 2.688 , 0.4270235781 )( 2.689 , 0.4270187195 )( 2.69 , 0.4270140755 )( 2.691 , 0.4270096409 )( 2.692 , 0.4270054155 )( 2.693 , 0.4270013016 )( 2.694 , 0.4269973992 )( 2.695 , 0.4269937069 )( 2.696 , 0.4269902228 )( 2.697 , 0.4269869366 )( 2.698 , 0.4269838617 )( 2.699 , 0.4269809971 )( 2.7 , 0.4269783252 )( 2.701 , 0.426975836 )( 2.702 , 0.426973531 )( 2.703 , 0.4269714028 )( 2.704 , 0.4269694475 )( 2.705 , 0.4269676571 )( 2.706 , 0.4269660255 )( 2.707 , 0.4269645439 )( 2.708 , 0.4269632046 )( 2.709 , 0.4269619992 )( 2.71 , 0.426960919 )( 2.711 , 0.426959955 )( 2.712 , 0.4269590982 )( 2.713 , 0.4269583359 )( 2.714 , 0.4269574221 )( 2.715 , 0.4269560268 )( 2.716 , 0.4269551414 )( 2.717 , 0.4269546429 )( 2.718 , 0.4269544483 )( 2.719 , 0.4269544894 )( 2.72 , 0.426954778 )( 2.721 , 0.4269552244 )( 2.722 , 0.4269555938 )( 2.723 , 0.426955962 )( 2.724 , 0.4269562231 )( 2.725 , 0.4269563697 )( 2.726 , 0.4269563529 )( 2.727 , 0.4269561224 )( 2.728 , 0.4269556479 )( 2.729 , 0.4269548997 )( 2.73 , 0.4269538473 )( 2.731 , 0.4269524281 )( 2.732 , 0.426950701 )( 2.733 , 0.4269487127 )( 2.734 , 0.4269463869 )( 2.735 , 0.4269436166 )( 2.736 , 0.4269405852 )( 2.737 , 0.4269372431 )( 2.738 , 0.4269336246 )( 2.739 , 0.4269297306 )( 2.74 , 0.4269256343 )( 2.741 , 0.4269212984 )( 2.742 , 0.4269167146 )( 2.743 , 0.4269119828 )( 2.744 , 0.4269070291 )( 2.745 , 0.4269019643 )( 2.746 , 0.4268967722 )( 2.747 , 0.4268915114 )( 2.748 , 0.4268861977 )( 2.749 , 0.4268808598 )( 2.75 , 0.4268755362 )( 2.751 , 0.4268702424 )( 2.752 , 0.4268650397 )( 2.753 , 0.4268599068 )( 2.754 , 0.4268548931 )( 2.755 , 0.4268500183 )( 2.756 , 0.4268453021 )( 2.757 , 0.4268407289 )( 2.758 , 0.4268363871 )( 2.759 , 0.4268322554 )( 2.76 , 0.4268283542 )( 2.761 , 0.4268246862 )( 2.762 , 0.4268212037 )( 2.763 , 0.4268179291 )( 2.764 , 0.4268149596 )( 2.765 , 0.426812276 )( 2.766 , 0.4268098686 )( 2.767 , 0.4268077265 )( 2.768 , 0.4268059183 )( 2.769 , 0.4268043056 )( 2.77 , 0.4268029065 )( 2.771 , 0.4268016123 )( 2.772 , 0.4268004083 )( 2.773 , 0.4267920532 )( 2.774 , 0.4267667112 )( 2.775 , 0.4267527124 )( 2.776 , 0.426742254 )( 2.777 , 0.4267365021 )( 2.778 , 0.426734468 )( 2.779 , 0.4267357648 )( 2.78 , 0.4267396684 )( 2.781 , 0.426747414 )( 2.782 , 0.4267554618 )( 2.783 , 0.4267649389 )( 2.784 , 0.426775348 )( 2.785 , 0.4267870481 )( 2.786 , 0.4267975714 )( 2.787 , 0.4268080452 )( 2.788 , 0.4268150965 )( 2.789 , 0.4268214352 )( 2.79 , 0.4268291242 )( 2.791 , 0.4268355983 )( 2.792 , 0.4268420259 )( 2.793 , 0.4268460912 )( 2.794 , 0.426849761 )( 2.795 , 0.42685125 )( 2.796 , 0.4268510544 )( 2.797 , 0.4268484239 )( 2.798 , 0.4268434186 )( 2.799 , 0.4268356975 )( 2.8 , 0.4268229655 )( 2.801 , 0.4268082004 )( 2.802 , 0.4267910684 )( 2.803 , 0.4267717102 )( 2.804 , 0.4267494154 )( 2.805 , 0.4267240171 )( 2.806 , 0.4266951412 )( 2.807 , 0.426662943 )( 2.808 , 0.4266274411 )( 2.809 , 0.4265894348 )( 2.81 , 0.4265473519 )( 2.811 , 0.4265021434 )( 2.812 , 0.4264534341 )( 2.813 , 0.426401465 )( 2.814 , 0.4263461797 )( 2.815 , 0.4262877029 )( 2.816 , 0.4262258854 )( 2.817 , 0.4261610342 )( 2.818 , 0.4260932285 )( 2.819 , 0.426022928 )( 2.82 , 0.4259494019 )( 2.821 , 0.4258732345 )( 2.822 , 0.4257940388 )( 2.823 , 0.4257122985 )( 2.824 , 0.4256270833 )( 2.825 , 0.4255329894 )( 2.826 , 0.4254458135 )( 2.827 , 0.4253572615 )( 2.828 , 0.4252675346 )( 2.829 , 0.4251761805 )( 2.83 , 0.4250843283 )( 2.831 , 0.4249918702 )( 2.832 , 0.4248989452 )( 2.833 , 0.4248054773 )( 2.834 , 0.4247114404 )( 2.835 , 0.4246171353 )( 2.836 , 0.424523474 )( 2.837 , 0.4244334583 )( 2.838 , 0.4243465223 )( 2.839 , 0.4242634269 )( 2.84 , 0.4241835729 )( 2.841 , 0.4241067708 )( 2.842 , 0.4240325382 )( 2.843 , 0.4239611497 )( 2.844 , 0.4238925501 )( 2.845 , 0.4238268074 )( 2.846 , 0.4237638397 )( 2.847 , 0.4237038207 )( 2.848 , 0.4236071809 )( 2.849 , 0.4235132315 )( 2.85 , 0.4234220965 )( 2.851 , 0.4233342365 )( 2.852 , 0.4232488277 )( 2.853 , 0.4231724996 )( 2.854 , 0.4231001227 )( 2.855 , 0.4230288314 )( 2.856 , 0.4229588815 )( 2.857 , 0.4228908753 )( 2.858 , 0.4228230307 )( 2.859 , 0.4227561076 )( 2.86 , 0.4226906918 )( 2.861 , 0.4226284199 )( 2.862 , 0.4225666556 )( 2.863 , 0.4224952611 )( 2.864 , 0.42242423 )( 2.865 , 0.4223556246 )( 2.866 , 0.4222885765 )( 2.867 , 0.4222235179 )( 2.868 , 0.4221597262 )( 2.869 , 0.4220976536 )( 2.87 , 0.422036935 )( 2.871 , 0.4219773825 )( 2.872 , 0.4219185935 )( 2.873 , 0.421860949 )( 2.874 , 0.4218043757 )( 2.875 , 0.4217563325 )( 2.876 , 0.4217094611 )( 2.877 , 0.4216633432 )( 2.878 , 0.4216221555 )( 2.879 , 0.4215799486 )( 2.88 , 0.421537844 )( 2.881 , 0.4214950743 )( 2.882 , 0.4214523718 )( 2.883 , 0.4214096119 )( 2.884 , 0.4213704904 )( 2.885 , 0.4213265131 )( 2.886 , 0.421287873 )( 2.887 , 0.4212492709 )( 2.888 , 0.4212103096 )( 2.889 , 0.4211714203 )( 2.89 , 0.4211326019 )( 2.891 , 0.4210937524 )( 2.892 , 0.4210540166 )( 2.893 , 0.4210139535 )( 2.894 , 0.4209737895 )( 2.895 , 0.4209334522 )( 2.896 , 0.420892575 )( 2.897 , 0.4208516437 )( 2.898 , 0.4208104798 )( 2.899 , 0.4207700858 )( 2.9 , 0.4207291808 )( 2.901 , 0.4206878058 )( 2.902 , 0.4206458696 )( 2.903 , 0.4206032827 )( 2.904 , 0.4205627192 )( 2.905 , 0.420514259 )( 2.906 , 0.4204727059 )( 2.907 , 0.420426855 )( 2.908 , 0.4203800615 )( 2.909 , 0.4203308957 )( 2.91 , 0.4202796626 )( 2.911 , 0.4202257896 )( 2.912 , 0.4201699983 )( 2.913 , 0.4201114384 )( 2.914 , 0.4200511746 )( 2.915 , 0.4199797691 )( 2.916 , 0.4198984722 )( 2.917 , 0.4198289343 )( 2.918 , 0.4197579573 )( 2.919 , 0.4196878607 )( 2.92 , 0.419617827 )( 2.921 , 0.4195475969 )( 2.922 , 0.4194767556 )( 2.923 , 0.4194050097 )( 2.924 , 0.4193321843 )( 2.925 , 0.4192577882 )( 2.926 , 0.4191821871 )( 2.927 , 0.4191045431 )( 2.928 , 0.4190246395 )( 2.929 , 0.4189422311 )( 2.93 , 0.4188463084 )( 2.931 , 0.4187678221 )( 2.932 , 0.4186866695 )( 2.933 , 0.418603326 )( 2.934 , 0.418519041 )( 2.935 , 0.4184302358 )( 2.936 , 0.4183355763 )( 2.937 , 0.4182723356 )( 2.938 , 0.4182111847 )( 2.939 , 0.4181368541 )( 2.94 , 0.4180523635 )( 2.941 , 0.4179590538 )( 2.942 , 0.4178555682 )( 2.943 , 0.4177501651 )( 2.944 , 0.4176184049 )( 2.945 , 0.4174823971 )( 2.946 , 0.4173397249 )( 2.947 , 0.4171900907 )( 2.948 , 0.4170329434 )( 2.949 , 0.4168690963 )( 2.95 , 0.4166986134 )( 2.951 , 0.4165199639 )( 2.952 , 0.4163351571 )( 2.953 , 0.4161439561 )( 2.954 , 0.4159473487 )( 2.955 , 0.4157536859 )( 2.956 , 0.4155543951 )( 2.957 , 0.4153660728 )( 2.958 , 0.4151657827 )( 2.959 , 0.4149502766 )( 2.96 , 0.4147327205 )( 2.961 , 0.4145030425 )( 2.962 , 0.4142667923 )( 2.963 , 0.4140136901 )( 2.964 , 0.4137409666 )( 2.965 , 0.4134685923 )( 2.966 , 0.4131991992 )( 2.967 , 0.4129252433 )( 2.968 , 0.4126466006 )( 2.969 , 0.4123634759 )( 2.97 , 0.4120759184 )( 2.971 , 0.4117803308 )( 2.972 , 0.4114801233 )( 2.973 , 0.4111753355 )( 2.974 , 0.4108663356 )( 2.975 , 0.4105532609 )( 2.976 , 0.4102362424 )( 2.977 , 0.4099155196 )( 2.978 , 0.4095916821 )( 2.979 , 0.4092643453 )( 2.98 , 0.4089338361 )( 2.981 , 0.4085997645 )( 2.982 , 0.4082629225 )( 2.983 , 0.4079240068 )( 2.984 , 0.4075892795 )( 2.985 , 0.4072578024 )( 2.986 , 0.4069296719 )( 2.987 , 0.4066042936 )( 2.988 , 0.4062792288 )( 2.989 , 0.4059529075 )( 2.99 , 0.4056291694 )( 2.991 , 0.4053080677 )( 2.992 , 0.4049899402 )( 2.993 , 0.4046749842 )( 2.994 , 0.4043630057 )( 2.995 , 0.4040517912 )( 2.996 , 0.40374302 )( 2.997 , 0.4034364526 )( 2.998 , 0.4031318919 )( 2.999 , 0.4028308112 )( 3.0 , 0.4025307956 )( 3.001 , 0.4022317591 )};
\addlegendentry{FGMRES+CN} 
\addplot[color=crimson,  line width = 0.5mm, dashdotted] 
coordinates{( 0.0 , 0.0 )( 0.001 , 0.0 )( 0.002 , 0.0 )( 0.003 , 0.0 )( 0.004 , 0.0 )( 0.005 , 3.357785772e-60 )( 0.006 , 1.172639873e-58 )( 0.007 , 2.735836172e-58 )( 0.008 , 3.481538797e-58 )( 0.009 , 3.21279272e-58 )( 0.01 , 2.706737674e-58 )( 0.011 , 2.593925511e-58 )( 0.012 , 2.285114006e-58 )( 0.013 , 1.863937555e-58 )( 0.014 , 1.388016124e-58 )( 0.015 , 1.21457314e-58 )( 0.016 , 1.313287699e-58 )( 0.017 , 1.749994233e-58 )( 0.018 , 2.928369845e-58 )( 0.019 , 5.844776631e-58 )( 0.02 , 1.01342167e-57 )( 0.021 , 1.46523447e-57 )( 0.022 , 1.891993401e-57 )( 0.023 , 1.946254375e-57 )( 0.024 , 1.762135355e-57 )( 0.025 , 1.4580448e-57 )( 0.026 , 1.426484217e-57 )( 0.027 , 1.51647784e-57 )( 0.028 , 1.533384583e-57 )( 0.029 , 1.354335868e-57 )( 0.03 , 1.133297768e-57 )( 0.031 , 1.358177927e-57 )( 0.032 , 3.183209297e-57 )( 0.033 , 4.988286855e-57 )( 0.034 , 7.266474514e-57 )( 0.035 , 1.235908091e-56 )( 0.036 , 9.646343402e-57 )( 0.037 , 1.03657125e-56 )( 0.038 , 1.351704423e-56 )( 0.039 , 2.295523074e-56 )( 0.04 , 3.540461668e-56 )( 0.041 , 5.405053783e-56 )( 0.042 , 7.937135436e-56 )( 0.043 , 1.183277025e-55 )( 0.044 , 1.746720462e-55 )( 0.045 , 2.484967797e-55 )( 0.046 , 3.514180018e-55 )( 0.047 , 4.939071953e-55 )( 0.048 , 6.944929783e-55 )( 0.049 , 9.618165246e-55 )( 0.05 , 1.279273752e-54 )( 0.051 , 1.672959253e-54 )( 0.052 , 2.142093035e-54 )( 0.053 , 2.783579217e-54 )( 0.054 , 3.515173533e-54 )( 0.055 , 4.448689884e-54 )( 0.056 , 5.712308687e-54 )( 0.057 , 7.414650355e-54 )( 0.058 , 9.744360039e-54 )( 0.059 , 1.257916327e-53 )( 0.06 , 1.88529835e-53 )( 0.061 , 2.709030418e-53 )( 0.062 , 5.009191598e-53 )( 0.063 , 7.488709283e-53 )( 0.064 , 9.069599365e-53 )( 0.065 , 1.199705471e-52 )( 0.066 , 1.55474837e-52 )( 0.067 , 1.977149654e-52 )( 0.068 , 3.596242161e-52 )( 0.069 , 6.044701444e-52 )( 0.07 , 8.741854841e-52 )( 0.071 , 1.108977531e-51 )( 0.072 , 1.708918884e-51 )( 0.073 , 3.042052496e-51 )( 0.074 , 5.140277258e-51 )( 0.075 , 7.049802926e-51 )( 0.076 , 9.082423514e-51 )( 0.077 , 1.913174476e-50 )( 0.078 , 3.368994352e-50 )( 0.079 , 4.618651382e-50 )( 0.08 , 5.296211576e-50 )( 0.081 , 1.129141357e-49 )( 0.082 , 1.741871136e-49 )( 0.083 , 2.20992912e-49 )( 0.084 , 2.408253972e-49 )( 0.085 , 1.914892932e-49 )( 0.086 , 5.735952432e-50 )( 0.087 , 3.86907827e-50 )( 0.088 , 5.909379366e-50 )( 0.089 , 8.901347206e-50 )( 0.09 , 1.405878197e-49 )( 0.091 , 2.123619342e-49 )( 0.092 , 3.195287791e-49 )( 0.093 , 4.553810553e-49 )( 0.094 , 6.366509006e-49 )( 0.095 , 8.68005352e-49 )( 0.096 , 1.18068207e-48 )( 0.097 , 1.629394283e-48 )( 0.098 , 2.158575985e-48 )( 0.099 , 2.76881782e-48 )( 0.1 , 3.514253812e-48 )( 0.101 , 4.596192769e-48 )( 0.102 , 6.371122258e-48 )( 0.103 , 8.201666372e-48 )( 0.104 , 1.070940737e-47 )( 0.105 , 1.421193283e-47 )( 0.106 , 1.878178327e-47 )( 0.107 , 2.912209334e-47 )( 0.108 , 4.199140311e-47 )( 0.109 , 5.857036428e-47 )( 0.11 , 7.224150122e-47 )( 0.111 , 1.031172261e-46 )( 0.112 , 1.51242313e-46 )( 0.113 , 2.040913515e-46 )( 0.114 , 2.487149949e-46 )( 0.115 , 3.264404235e-46 )( 0.116 , 4.841906745e-46 )( 0.117 , 7.388695595e-46 )( 0.118 , 1.028100444e-45 )( 0.119 , 1.270129755e-45 )( 0.12 , 1.405277475e-45 )( 0.121 , 1.854991748e-45 )( 0.122 , 2.534861517e-45 )( 0.123 , 2.523116202e-45 )( 0.124 , 4.564042556e-45 )( 0.125 , 1.491688014e-44 )( 0.126 , 4.14738828e-44 )( 0.127 , 1.038762767e-43 )( 0.128 , 2.375742451e-43 )( 0.129 , 5.047977114e-43 )( 0.13 , 1.004343695e-42 )( 0.131 , 1.953307139e-42 )( 0.132 , 3.733024438e-42 )( 0.133 , 7.04449364e-42 )( 0.134 , 1.316003387e-41 )( 0.135 , 2.43734707e-41 )( 0.136 , 4.471578063e-41 )( 0.137 , 8.116885351e-41 )( 0.138 , 1.455970199e-40 )( 0.139 , 2.578331108e-40 )( 0.14 , 4.505026491e-40 )( 0.141 , 7.763865799e-40 )( 0.142 , 1.319422611e-39 )( 0.143 , 2.208674606e-39 )( 0.144 , 3.632559984e-39 )( 0.145 , 5.852379651e-39 )( 0.146 , 9.237385215e-39 )( 0.147 , 1.429314155e-38 )( 0.148 , 2.166364415e-38 )( 0.149 , 3.22369114e-38 )( 0.15 , 4.727563932e-38 )( 0.151 , 6.856513815e-38 )( 0.152 , 9.842456206e-38 )( 0.153 , 1.399647501e-37 )( 0.154 , 1.97417394e-37 )( 0.155 , 2.765206244e-37 )( 0.156 , 3.849784335e-37 )( 0.157 , 5.331104201e-37 )( 0.158 , 7.340850479e-37 )( 0.159 , 1.002310308e-36 )( 0.16 , 1.350407239e-36 )( 0.161 , 1.783313732e-36 )( 0.162 , 2.194020014e-36 )( 0.163 , 2.185991457e-36 )( 0.164 , 1.430317013e-36 )( 0.165 , 1.365413199e-36 )( 0.166 , 1.475242575e-36 )( 0.167 , 2.251552796e-36 )( 0.168 , 3.430850654e-36 )( 0.169 , 4.475165281e-36 )( 0.17 , 5.407797374e-36 )( 0.171 , 6.132272738e-36 )( 0.172 , 6.465915066e-36 )( 0.173 , 6.454326038e-36 )( 0.174 , 5.900491771e-36 )( 0.175 , 5.43531441e-36 )( 0.176 , 4.941930359e-36 )( 0.177 , 4.844325638e-36 )( 0.178 , 4.628101217e-36 )( 0.179 , 4.083785497e-36 )( 0.18 , 2.836898976e-36 )( 0.181 , 1.747805957e-36 )( 0.182 , 1.709032942e-36 )( 0.183 , 2.098944526e-36 )( 0.184 , 2.567193658e-36 )( 0.185 , 3.266444583e-36 )( 0.186 , 4.26977462e-36 )( 0.187 , 4.399911328e-36 )( 0.188 , 6.862969556e-36 )( 0.189 , 1.114095961e-35 )( 0.19 , 1.666035557e-35 )( 0.191 , 2.191630022e-35 )( 0.192 , 2.593909747e-35 )( 0.193 , 2.736616602e-35 )( 0.194 , 1.984379192e-35 )( 0.195 , 1.602635738e-35 )( 0.196 , 1.831168439e-35 )( 0.197 , 1.971628165e-35 )( 0.198 , 2.076956388e-35 )( 0.199 , 2.507610394e-35 )( 0.2 , 3.539921848e-35 )( 0.201 , 5.273305012e-35 )( 0.202 , 7.304224069e-35 )( 0.203 , 9.776484741e-35 )( 0.204 , 1.202605467e-34 )( 0.205 , 1.407428506e-34 )( 0.206 , 1.568396105e-34 )( 0.207 , 1.685818503e-34 )( 0.208 , 1.769156056e-34 )( 0.209 , 1.806626471e-34 )( 0.21 , 1.809096757e-34 )( 0.211 , 1.789882096e-34 )( 0.212 , 1.757904542e-34 )( 0.213 , 1.716717099e-34 )( 0.214 , 1.610688458e-34 )( 0.215 , 1.546639297e-34 )( 0.216 , 1.383577166e-34 )( 0.217 , 1.218297305e-34 )( 0.218 , 9.733916297e-35 )( 0.219 , 6.995489914e-35 )( 0.22 , 6.009985993e-35 )( 0.221 , 6.914731579e-35 )( 0.222 , 7.997580608e-35 )( 0.223 , 9.172675654e-35 )( 0.224 , 8.360115836e-35 )( 0.225 , 1.036794276e-34 )( 0.226 , 1.2224668e-34 )( 0.227 , 1.246727192e-34 )( 0.228 , 1.315340045e-34 )( 0.229 , 1.336084749e-34 )( 0.23 , 1.439938268e-34 )( 0.231 , 1.53713207e-34 )( 0.232 , 1.499124067e-34 )( 0.233 , 1.274395202e-34 )( 0.234 , 1.054449138e-34 )( 0.235 , 7.846957434e-35 )( 0.236 , 9.193256584e-35 )( 0.237 , 1.069290254e-34 )( 0.238 , 1.274471204e-34 )( 0.239 , 1.550223233e-34 )( 0.24 , 1.833825247e-34 )( 0.241 , 2.136320341e-34 )( 0.242 , 2.718040363e-34 )( 0.243 , 3.509498672e-34 )( 0.244 , 4.314819895e-34 )( 0.245 , 4.917545807e-34 )( 0.246 , 5.878380158e-34 )( 0.247 , 6.78885515e-34 )( 0.248 , 8.066054738e-34 )( 0.249 , 9.766777946e-34 )( 0.25 , 1.145908721e-33 )( 0.251 , 1.41989419e-33 )( 0.252 , 1.7926575e-33 )( 0.253 , 2.290086539e-33 )( 0.254 , 2.972836246e-33 )( 0.255 , 4.030654478e-33 )( 0.256 , 5.322333083e-33 )( 0.257 , 6.951660241e-33 )( 0.258 , 8.833967486e-33 )( 0.259 , 1.097295951e-32 )( 0.26 , 1.337520527e-32 )( 0.261 , 1.58031082e-32 )( 0.262 , 1.972977503e-32 )( 0.263 , 2.707207814e-32 )( 0.264 , 4.015866231e-32 )( 0.265 , 5.452472622e-32 )( 0.266 , 6.959842083e-32 )( 0.267 , 8.452458781e-32 )( 0.268 , 9.932361351e-32 )( 0.269 , 1.171419e-31 )( 0.27 , 1.363268673e-31 )( 0.271 , 1.551871738e-31 )( 0.272 , 2.183154353e-31 )( 0.273 , 2.810794603e-31 )( 0.274 , 3.127699024e-31 )( 0.275 , 3.619402788e-31 )( 0.276 , 4.061293653e-31 )( 0.277 , 4.55266538e-31 )( 0.278 , 4.402262866e-31 )( 0.279 , 4.913875879e-31 )( 0.28 , 5.118405742e-31 )( 0.281 , 5.681817716e-31 )( 0.282 , 5.797609277e-31 )( 0.283 , 4.863631505e-31 )( 0.284 , 4.143820501e-31 )( 0.285 , 4.45988741e-31 )( 0.286 , 4.809898121e-31 )( 0.287 , 5.202023776e-31 )( 0.288 , 4.751560371e-31 )( 0.289 , 4.856051216e-31 )( 0.29 , 5.313002675e-31 )( 0.291 , 6.329338587e-31 )( 0.292 , 8.10133087e-31 )( 0.293 , 1.095092923e-30 )( 0.294 , 1.424669737e-30 )( 0.295 , 1.812286219e-30 )( 0.296 , 2.221120506e-30 )( 0.297 , 2.617305158e-30 )( 0.298 , 2.970442338e-30 )( 0.299 , 3.332079792e-30 )( 0.3 , 3.691329534e-30 )( 0.301 , 4.75368555e-30 )( 0.302 , 7.169105968e-30 )( 0.303 , 1.095751173e-29 )( 0.304 , 1.534328728e-29 )( 0.305 , 2.055483878e-29 )( 0.306 , 2.583463833e-29 )( 0.307 , 3.069492551e-29 )( 0.308 , 3.486280123e-29 )( 0.309 , 3.828585931e-29 )( 0.31 , 4.115090159e-29 )( 0.311 , 4.351642212e-29 )( 0.312 , 4.518719918e-29 )( 0.313 , 4.658939321e-29 )( 0.314 , 4.689559415e-29 )( 0.315 , 4.634779876e-29 )( 0.316 , 4.560717454e-29 )( 0.317 , 4.556216583e-29 )( 0.318 , 4.560756862e-29 )( 0.319 , 4.38776364e-29 )( 0.32 , 4.22594376e-29 )( 0.321 , 3.9057069e-29 )( 0.322 , 3.479573656e-29 )( 0.323 , 3.015114826e-29 )( 0.324 , 2.483966989e-29 )( 0.325 , 1.899492695e-29 )( 0.326 , 6.296305893e-30 )( 0.327 , 7.628176223e-30 )( 0.328 , 9.626670656e-30 )( 0.329 , 1.21640356e-29 )( 0.33 , 1.571778337e-29 )( 0.331 , 1.946851894e-29 )( 0.332 , 2.451355336e-29 )( 0.333 , 3.007839085e-29 )( 0.334 , 3.63363584e-29 )( 0.335 , 4.255693486e-29 )( 0.336 , 4.933078431e-29 )( 0.337 , 5.862268232e-29 )( 0.338 , 7.109983101e-29 )( 0.339 , 8.987872315e-29 )( 0.34 , 1.151601399e-28 )( 0.341 , 1.461250882e-28 )( 0.342 , 1.816880045e-28 )( 0.343 , 2.286428246e-28 )( 0.344 , 2.824639793e-28 )( 0.345 , 3.413187141e-28 )( 0.346 , 4.13402226e-28 )( 0.347 , 4.857126927e-28 )( 0.348 , 5.607593302e-28 )( 0.349 , 6.289095127e-28 )( 0.35 , 6.804097994e-28 )( 0.351 , 7.394608197e-28 )( 0.352 , 8.532728999e-28 )( 0.353 , 1.183763849e-27 )( 0.354 , 1.60446836e-27 )( 0.355 , 2.207158111e-27 )( 0.356 , 2.910222106e-27 )( 0.357 , 3.34336582e-27 )( 0.358 , 3.857077281e-27 )( 0.359 , 4.366374229e-27 )( 0.36 , 4.699377551e-27 )( 0.361 , 4.960888338e-27 )( 0.362 , 4.991756275e-27 )( 0.363 , 5.100182383e-27 )( 0.364 , 5.200321779e-27 )( 0.365 , 5.274474903e-27 )( 0.366 , 5.127286678e-27 )( 0.367 , 4.338533805e-27 )( 0.368 , 3.576469321e-27 )( 0.369 , 2.844011258e-27 )( 0.37 , 2.116742985e-27 )( 0.371 , 1.192593247e-27 )( 0.372 , 6.497426718e-28 )( 0.373 , 8.215031667e-28 )( 0.374 , 1.046460866e-27 )( 0.375 , 1.437276663e-27 )( 0.376 , 1.972211078e-27 )( 0.377 , 2.565499597e-27 )( 0.378 , 3.191384716e-27 )( 0.379 , 3.776627856e-27 )( 0.38 , 4.317628607e-27 )( 0.381 , 4.807518001e-27 )( 0.382 , 6.084094992e-27 )( 0.383 , 7.977805734e-27 )( 0.384 , 1.066212699e-26 )( 0.385 , 1.478204288e-26 )( 0.386 , 2.124721325e-26 )( 0.387 , 2.855934912e-26 )( 0.388 , 3.530135614e-26 )( 0.389 , 4.092067081e-26 )( 0.39 , 4.557528582e-26 )( 0.391 , 4.929953636e-26 )( 0.392 , 6.922519142e-26 )( 0.393 , 1.019139489e-25 )( 0.394 , 1.428583339e-25 )( 0.395 , 1.981178294e-25 )( 0.396 , 2.597984086e-25 )( 0.397 , 3.241124068e-25 )( 0.398 , 3.761265796e-25 )( 0.399 , 4.079993989e-25 )( 0.4 , 4.210285336e-25 )( 0.401 , 4.281768606e-25 )( 0.402 , 4.754198599e-25 )( 0.403 , 4.698876427e-25 )( 0.404 , 4.651640684e-25 )( 0.405 , 4.555650113e-25 )( 0.406 , 4.44627767e-25 )( 0.407 , 3.898609312e-25 )( 0.408 , 3.087091545e-25 )( 0.409 , 1.930064903e-25 )( 0.41 , 7.248419415e-26 )( 0.411 , 7.333461234e-26 )( 0.412 , 9.097840852e-26 )( 0.413 , 1.088438191e-25 )( 0.414 , 1.2374859e-25 )( 0.415 , 1.399579236e-25 )( 0.416 , 1.562470411e-25 )( 0.417 , 1.768926397e-25 )( 0.418 , 2.175958293e-25 )( 0.419 , 3.021486737e-25 )( 0.42 , 4.401790334e-25 )( 0.421 , 6.264990766e-25 )( 0.422 , 8.567535144e-25 )( 0.423 , 1.10481419e-24 )( 0.424 , 1.347926757e-24 )( 0.425 , 1.581014189e-24 )( 0.426 , 1.799321027e-24 )( 0.427 , 2.023053685e-24 )( 0.428 , 2.249827221e-24 )( 0.429 , 2.476209197e-24 )( 0.43 , 2.731211301e-24 )( 0.431 , 3.042562337e-24 )( 0.432 , 4.448262834e-24 )( 0.433 , 6.160215501e-24 )( 0.434 , 8.937388846e-24 )( 0.435 , 1.211683953e-23 )( 0.436 , 1.560526477e-23 )( 0.437 , 1.865574984e-23 )( 0.438 , 2.167031018e-23 )( 0.439 , 2.441816675e-23 )( 0.44 , 2.686605392e-23 )( 0.441 , 2.885090215e-23 )( 0.442 , 3.101017627e-23 )( 0.443 , 3.266975887e-23 )( 0.444 , 3.392780129e-23 )( 0.445 , 3.458447092e-23 )( 0.446 , 3.489689936e-23 )( 0.447 , 3.500472978e-23 )( 0.448 , 3.476596696e-23 )( 0.449 , 3.367242322e-23 )( 0.45 , 3.051361138e-23 )( 0.451 , 2.799942778e-23 )( 0.452 , 2.524947179e-23 )( 0.453 , 2.319431814e-23 )( 0.454 , 2.086121402e-23 )( 0.455 , 1.884613685e-23 )( 0.456 , 1.716420916e-23 )( 0.457 , 1.542914703e-23 )( 0.458 , 1.388114388e-23 )( 0.459 , 1.256455265e-23 )( 0.46 , 1.112114229e-23 )( 0.461 , 9.143578544e-24 )( 0.462 , 6.318133418e-24 )( 0.463 , 5.463945307e-24 )( 0.464 , 6.13971362e-24 )( 0.465 , 8.099809323e-24 )( 0.466 , 1.091307322e-23 )( 0.467 , 1.399418624e-23 )( 0.468 , 1.753221102e-23 )( 0.469 , 2.189796673e-23 )( 0.47 , 2.55992811e-23 )( 0.471 , 2.962294622e-23 )( 0.472 , 3.434238547e-23 )( 0.473 , 3.842856419e-23 )( 0.474 , 4.284828381e-23 )( 0.475 , 4.674070675e-23 )( 0.476 , 5.065997852e-23 )( 0.477 , 5.41646338e-23 )( 0.478 , 5.930799134e-23 )( 0.479 , 6.439521581e-23 )( 0.48 , 7.461674158e-23 )( 0.481 , 1.042408593e-22 )( 0.482 , 1.471151417e-22 )( 0.483 , 1.949698081e-22 )( 0.484 , 2.536617427e-22 )( 0.485 , 3.268905419e-22 )( 0.486 , 3.627419907e-22 )( 0.487 , 4.38076623e-22 )( 0.488 , 5.041865526e-22 )( 0.489 , 5.663587493e-22 )( 0.49 , 6.266507928e-22 )( 0.491 , 6.812001819e-22 )( 0.492 , 7.287867234e-22 )( 0.493 , 7.757795096e-22 )( 0.494 , 8.174262519e-22 )( 0.495 , 8.53359576e-22 )( 0.496 , 8.819803805e-22 )( 0.497 , 9.032267612e-22 )( 0.498 , 9.193370333e-22 )( 0.499 , 9.703388277e-22 )( 0.5 , 9.614181236e-22 )( 0.501 , 9.629255532e-22 )( 0.502 , 9.569154592e-22 )( 0.503 , 1.03605631e-21 )( 0.504 , 1.096424714e-21 )( 0.505 , 1.057738131e-21 )( 0.506 , 1.010672071e-21 )( 0.507 , 9.309884271e-22 )( 0.508 , 8.522540675e-22 )( 0.509 , 7.967722507e-22 )( 0.51 , 7.184690973e-22 )( 0.511 , 6.462112804e-22 )( 0.512 , 5.745647897e-22 )( 0.513 , 5.138193414e-22 )( 0.514 , 4.503046553e-22 )( 0.515 , 3.871176892e-22 )( 0.516 , 3.494629574e-22 )( 0.517 , 3.106745947e-22 )( 0.518 , 2.724271757e-22 )( 0.519 , 2.378999537e-22 )( 0.52 , 2.011256095e-22 )( 0.521 , 1.551112397e-22 )( 0.522 , 1.472024807e-22 )( 0.523 , 1.770234295e-22 )( 0.524 , 2.140661686e-22 )( 0.525 , 2.566622571e-22 )( 0.526 , 3.067050607e-22 )( 0.527 , 3.688220698e-22 )( 0.528 , 4.455629121e-22 )( 0.529 , 5.248266279e-22 )( 0.53 , 6.26767382e-22 )( 0.531 , 6.901547464e-22 )( 0.532 , 7.638245068e-22 )( 0.533 , 8.727898699e-22 )( 0.534 , 9.955046744e-22 )( 0.535 , 1.120556267e-21 )( 0.536 , 1.27226663e-21 )( 0.537 , 1.422484421e-21 )( 0.538 , 1.575956654e-21 )( 0.539 , 1.759323272e-21 )( 0.54 , 1.957582514e-21 )( 0.541 , 2.127380847e-21 )( 0.542 , 2.416133675e-21 )( 0.543 , 2.737515205e-21 )( 0.544 , 3.153308736e-21 )( 0.545 , 3.727643934e-21 )( 0.546 , 4.569387211e-21 )( 0.547 , 5.708324362e-21 )( 0.548 , 6.94188127e-21 )( 0.549 , 8.279069611e-21 )( 0.55 , 9.838117339e-21 )( 0.551 , 1.158593253e-20 )( 0.552 , 1.312638327e-20 )( 0.553 , 1.583880446e-20 )( 0.554 , 1.792232045e-20 )( 0.555 , 2.053362292e-20 )( 0.556 , 2.355719176e-20 )( 0.557 , 2.648718081e-20 )( 0.558 , 2.980478657e-20 )( 0.559 , 3.274232683e-20 )( 0.56 , 3.607049351e-20 )( 0.561 , 3.95061365e-20 )( 0.562 , 4.396875482e-20 )( 0.563 , 4.829111975e-20 )( 0.564 , 5.209726385e-20 )( 0.565 , 5.606563878e-20 )( 0.566 , 5.959385762e-20 )( 0.567 , 6.890639033e-20 )( 0.568 , 8.053967429e-20 )( 0.569 , 8.344992597e-20 )( 0.57 , 9.46248076e-20 )( 0.571 , 1.289983e-19 )( 0.572 , 1.619619881e-19 )( 0.573 , 1.763531169e-19 )( 0.574 , 1.895994018e-19 )( 0.575 , 1.795991656e-19 )( 0.576 , 1.692705511e-19 )( 0.577 , 1.584858451e-19 )( 0.578 , 1.474782797e-19 )( 0.579 , 1.533376752e-19 )( 0.58 , 1.618845145e-19 )( 0.581 , 1.632999676e-19 )( 0.582 , 1.79208624e-19 )( 0.583 , 1.98284191e-19 )( 0.584 , 2.116162366e-19 )( 0.585 , 2.130561425e-19 )( 0.586 , 1.996183044e-19 )( 0.587 , 1.782380034e-19 )( 0.588 , 1.593015081e-19 )( 0.589 , 1.607496764e-19 )( 0.59 , 1.586240144e-19 )( 0.591 , 1.489038625e-19 )( 0.592 , 1.36612798e-19 )( 0.593 , 1.253977893e-19 )( 0.594 , 1.194324392e-19 )( 0.595 , 1.360557591e-19 )( 0.596 , 1.466153452e-19 )( 0.597 , 1.531120657e-19 )( 0.598 , 1.467619626e-19 )( 0.599 , 1.509900647e-19 )( 0.6 , 1.634659498e-19 )( 0.601 , 1.96089799e-19 )( 0.602 , 2.096842573e-19 )( 0.603 , 1.711810075e-19 )( 0.604 , 1.308802034e-19 )( 0.605 , 9.228413979e-20 )( 0.606 , 5.138423326e-20 )( 0.607 , 2.782666796e-20 )( 0.608 , 2.644061106e-20 )( 0.609 , 2.543374329e-20 )( 0.61 , 2.893177288e-20 )( 0.611 , 3.074072466e-20 )( 0.612 , 3.184538318e-20 )( 0.613 , 3.607162966e-20 )( 0.614 , 4.047234875e-20 )( 0.615 , 4.453006685e-20 )( 0.616 , 4.950441445e-20 )( 0.617 , 5.546200696e-20 )( 0.618 , 6.091908993e-20 )( 0.619 , 6.612460511e-20 )( 0.62 , 7.466402786e-20 )( 0.621 , 8.73642438e-20 )( 0.622 , 1.006978132e-19 )( 0.623 , 1.227994971e-19 )( 0.624 , 1.489876523e-19 )( 0.625 , 1.806965925e-19 )( 0.626 , 2.21069019e-19 )( 0.627 , 2.721173839e-19 )( 0.628 , 3.107442431e-19 )( 0.629 , 3.586847229e-19 )( 0.63 , 4.10587083e-19 )( 0.631 , 4.569537766e-19 )( 0.632 , 5.288856977e-19 )( 0.633 , 6.084597452e-19 )( 0.634 , 6.857079293e-19 )( 0.635 , 7.657965946e-19 )( 0.636 , 8.577046025e-19 )( 0.637 , 9.558826455e-19 )( 0.638 , 1.061061679e-18 )( 0.639 , 1.185039089e-18 )( 0.64 , 1.309337898e-18 )( 0.641 , 1.479105174e-18 )( 0.642 , 1.689196792e-18 )( 0.643 , 1.7686819e-18 )( 0.644 , 1.851283121e-18 )( 0.645 , 1.954049025e-18 )( 0.646 , 2.140362271e-18 )( 0.647 , 2.316539027e-18 )( 0.648 , 2.511766082e-18 )( 0.649 , 2.76496267e-18 )( 0.65 , 3.207483098e-18 )( 0.651 , 3.651363121e-18 )( 0.652 , 4.336579264e-18 )( 0.653 , 5.111533947e-18 )( 0.654 , 5.992782468e-18 )( 0.655 , 6.924520708e-18 )( 0.656 , 7.925016156e-18 )( 0.657 , 9.10490765e-18 )( 0.658 , 1.026708519e-17 )( 0.659 , 1.14158448e-17 )( 0.66 , 1.221177702e-17 )( 0.661 , 1.332534652e-17 )( 0.662 , 1.520574851e-17 )( 0.663 , 1.718301065e-17 )( 0.664 , 1.911701898e-17 )( 0.665 , 2.102820502e-17 )( 0.666 , 2.297313074e-17 )( 0.667 , 2.508130086e-17 )( 0.668 , 2.685209918e-17 )( 0.669 , 2.80557382e-17 )( 0.67 , 2.87753884e-17 )( 0.671 , 2.923180306e-17 )( 0.672 , 2.974509623e-17 )( 0.673 , 3.165222324e-17 )( 0.674 , 3.37638393e-17 )( 0.675 , 3.643655244e-17 )( 0.676 , 3.892024352e-17 )( 0.677 , 4.843631163e-17 )( 0.678 , 5.749758081e-17 )( 0.679 , 6.421297845e-17 )( 0.68 , 6.830342233e-17 )( 0.681 , 7.099018221e-17 )( 0.682 , 6.953430003e-17 )( 0.683 , 6.563776149e-17 )( 0.684 , 6.280905747e-17 )( 0.685 , 5.579237612e-17 )( 0.686 , 5.287174225e-17 )( 0.687 , 5.7584799e-17 )( 0.688 , 6.581242219e-17 )( 0.689 , 6.882792849e-17 )( 0.69 , 7.250045937e-17 )( 0.691 , 8.495892461e-17 )( 0.692 , 1.003788284e-16 )( 0.693 , 1.312309601e-16 )( 0.694 , 1.603682508e-16 )( 0.695 , 1.900914827e-16 )( 0.696 , 2.303077459e-16 )( 0.697 , 2.747839811e-16 )( 0.698 , 3.158316197e-16 )( 0.699 , 3.511773305e-16 )( 0.7 , 3.852371306e-16 )( 0.701 , 4.178652901e-16 )( 0.702 , 4.689070179e-16 )( 0.703 , 5.207612314e-16 )( 0.704 , 5.665999829e-16 )( 0.705 , 6.037383939e-16 )( 0.706 , 6.44787517e-16 )( 0.707 , 6.890257001e-16 )( 0.708 , 7.441808285e-16 )( 0.709 , 7.978336454e-16 )( 0.71 , 8.507892016e-16 )( 0.711 , 9.060849943e-16 )( 0.712 , 9.585144184e-16 )( 0.713 , 1.00917361e-15 )( 0.714 , 1.047628301e-15 )( 0.715 , 1.07642015e-15 )( 0.716 , 1.107956019e-15 )( 0.717 , 1.138066523e-15 )( 0.718 , 1.169794392e-15 )( 0.719 , 1.193118752e-15 )( 0.72 , 1.207974504e-15 )( 0.721 , 1.211452822e-15 )( 0.722 , 1.206123308e-15 )( 0.723 , 1.195942588e-15 )( 0.724 , 1.18903198e-15 )( 0.725 , 1.172509334e-15 )( 0.726 , 1.144977892e-15 )( 0.727 , 1.124484825e-15 )( 0.728 , 1.100754121e-15 )( 0.729 , 1.059483247e-15 )( 0.73 , 1.003003589e-15 )( 0.731 , 9.256110221e-16 )( 0.732 , 8.465656392e-16 )( 0.733 , 7.620919933e-16 )( 0.734 , 6.778716505e-16 )( 0.735 , 5.415179042e-16 )( 0.736 , 4.275855481e-16 )( 0.737 , 3.633130664e-16 )( 0.738 , 3.051352015e-16 )( 0.739 , 2.578360104e-16 )( 0.74 , 3.036377312e-16 )( 0.741 , 3.478000542e-16 )( 0.742 , 3.806697632e-16 )( 0.743 , 4.223866989e-16 )( 0.744 , 4.664976199e-16 )( 0.745 , 5.208802265e-16 )( 0.746 , 5.790820721e-16 )( 0.747 , 6.540248906e-16 )( 0.748 , 7.246457589e-16 )( 0.749 , 7.890741355e-16 )( 0.75 , 8.64665102e-16 )( 0.751 , 9.657602096e-16 )( 0.752 , 1.078273242e-15 )( 0.753 , 1.213839503e-15 )( 0.754 , 1.379278674e-15 )( 0.755 , 1.568683434e-15 )( 0.756 , 1.793736606e-15 )( 0.757 , 2.057033095e-15 )( 0.758 , 2.388337234e-15 )( 0.759 , 2.774659191e-15 )( 0.76 , 3.225910596e-15 )( 0.761 , 3.779584793e-15 )( 0.762 , 4.388913264e-15 )( 0.763 , 4.637797421e-15 )( 0.764 , 5.479587302e-15 )( 0.765 , 6.306266577e-15 )( 0.766 , 7.281748889e-15 )( 0.767 , 8.380259624e-15 )( 0.768 , 9.629366908e-15 )( 0.769 , 1.102908285e-14 )( 0.77 , 1.262222486e-14 )( 0.771 , 1.440123238e-14 )( 0.772 , 1.637676615e-14 )( 0.773 , 1.920635617e-14 )( 0.774 , 2.13518365e-14 )( 0.775 , 2.405025522e-14 )( 0.776 , 2.687008752e-14 )( 0.777 , 3.041386982e-14 )( 0.778 , 3.42739631e-14 )( 0.779 , 3.863343184e-14 )( 0.78 , 4.32700299e-14 )( 0.781 , 4.901833841e-14 )( 0.782 , 5.53764476e-14 )( 0.783 , 6.282334177e-14 )( 0.784 , 7.123129976e-14 )( 0.785 , 8.109944176e-14 )( 0.786 , 9.290402196e-14 )( 0.787 , 1.068789903e-13 )( 0.788 , 1.235154295e-13 )( 0.789 , 1.431410434e-13 )( 0.79 , 1.665630963e-13 )( 0.791 , 1.939355926e-13 )( 0.792 , 2.260002998e-13 )( 0.793 , 2.633208655e-13 )( 0.794 , 3.063165248e-13 )( 0.795 , 3.5557849e-13 )( 0.796 , 4.119703469e-13 )( 0.797 , 4.757778636e-13 )( 0.798 , 5.477111764e-13 )( 0.799 , 6.287129161e-13 )( 0.8 , 7.198660502e-13 )( 0.801 , 8.229719313e-13 )( 0.802 , 9.379343571e-13 )( 0.803 , 1.064302482e-12 )( 0.804 , 1.209130904e-12 )( 0.805 , 1.370220181e-12 )( 0.806 , 1.5496677e-12 )( 0.807 , 1.749167247e-12 )( 0.808 , 1.97051928e-12 )( 0.809 , 2.2207197e-12 )( 0.81 , 2.500368616e-12 )( 0.811 , 2.810678162e-12 )( 0.812 , 3.163189438e-12 )( 0.813 , 3.575237994e-12 )( 0.814 , 4.053156703e-12 )( 0.815 , 4.606471007e-12 )( 0.816 , 5.245415054e-12 )( 0.817 , 6.006918267e-12 )( 0.818 , 6.909848264e-12 )( 0.819 , 7.995165873e-12 )( 0.82 , 9.260113394e-12 )( 0.821 , 1.071446827e-11 )( 0.822 , 1.236856356e-11 )( 0.823 , 1.408875097e-11 )( 0.824 , 1.618560125e-11 )( 0.825 , 1.868430959e-11 )( 0.826 , 2.168107659e-11 )( 0.827 , 2.534003582e-11 )( 0.828 , 2.968175541e-11 )( 0.829 , 3.481597862e-11 )( 0.83 , 4.082249574e-11 )( 0.831 , 4.746211713e-11 )( 0.832 , 5.398744048e-11 )( 0.833 , 6.148837715e-11 )( 0.834 , 6.98216538e-11 )( 0.835 , 7.916785269e-11 )( 0.836 , 8.940541917e-11 )( 0.837 , 1.008155274e-10 )( 0.838 , 1.137713929e-10 )( 0.839 , 1.28181825e-10 )( 0.84 , 1.442885563e-10 )( 0.841 , 1.620804475e-10 )( 0.842 , 1.824147775e-10 )( 0.843 , 2.051118634e-10 )( 0.844 , 2.304398135e-10 )( 0.845 , 2.603892648e-10 )( 0.846 , 2.965732184e-10 )( 0.847 , 3.384874457e-10 )( 0.848 , 3.873768966e-10 )( 0.849 , 4.364586358e-10 )( 0.85 , 4.931582552e-10 )( 0.851 , 5.615501368e-10 )( 0.852 , 6.351875074e-10 )( 0.853 , 7.170698068e-10 )( 0.854 , 8.151293991e-10 )( 0.855 , 9.335211695e-10 )( 0.856 , 1.074815047e-09 )( 0.857 , 1.247387609e-09 )( 0.858 , 1.457471188e-09 )( 0.859 , 1.708658189e-09 )( 0.86 , 2.007751857e-09 )( 0.861 , 2.358373261e-09 )( 0.862 , 2.764727591e-09 )( 0.863 , 3.23222465e-09 )( 0.864 , 3.766803919e-09 )( 0.865 , 4.369706844e-09 )( 0.866 , 5.049680162e-09 )( 0.867 , 5.810250921e-09 )( 0.868 , 6.645673372e-09 )( 0.869 , 7.448716803e-09 )( 0.87 , 8.373693583e-09 )( 0.871 , 9.391337033e-09 )( 0.872 , 1.055260099e-08 )( 0.873 , 1.184273937e-08 )( 0.874 , 1.3305615e-08 )( 0.875 , 1.498257846e-08 )( 0.876 , 1.683683113e-08 )( 0.877 , 1.905196647e-08 )( 0.878 , 2.134884271e-08 )( 0.879 , 2.359834347e-08 )( 0.88 , 2.618185618e-08 )( 0.881 , 2.912034941e-08 )( 0.882 , 3.257538321e-08 )( 0.883 , 3.66003816e-08 )( 0.884 , 4.129407045e-08 )( 0.885 , 4.678500824e-08 )( 0.886 , 5.342984829e-08 )( 0.887 , 6.141400461e-08 )( 0.888 , 7.104962245e-08 )( 0.889 , 8.303330101e-08 )( 0.89 , 9.743206668e-08 )( 0.891 , 1.146958978e-07 )( 0.892 , 1.348948184e-07 )( 0.893 , 1.58383517e-07 )( 0.894 , 1.854373865e-07 )( 0.895 , 2.163783588e-07 )( 0.896 , 2.513811132e-07 )( 0.897 , 2.908877869e-07 )( 0.898 , 3.351721125e-07 )( 0.899 , 3.846076675e-07 )( 0.9 , 4.394621868e-07 )( 0.901 , 5.00165373e-07 )( 0.902 , 5.67062572e-07 )( 0.903 , 6.401231549e-07 )( 0.904 , 7.197758908e-07 )( 0.905 , 8.069650563e-07 )( 0.906 , 9.017201872e-07 )( 0.907 , 1.004833791e-06 )( 0.908 , 1.116054654e-06 )( 0.909 , 1.235118367e-06 )( 0.91 , 1.366816983e-06 )( 0.911 , 1.50955756e-06 )( 0.912 , 1.666495747e-06 )( 0.913 , 1.851417073e-06 )( 0.914 , 2.068806142e-06 )( 0.915 , 2.325680629e-06 )( 0.916 , 2.623219857e-06 )( 0.917 , 2.967870966e-06 )( 0.918 , 3.392198242e-06 )( 0.919 , 3.902014078e-06 )( 0.92 , 4.531862315e-06 )( 0.921 , 5.310848257e-06 )( 0.922 , 6.245292272e-06 )( 0.923 , 7.352525631e-06 )( 0.924 , 8.644960199e-06 )( 0.925 , 1.017303924e-05 )( 0.926 , 1.188148305e-05 )( 0.927 , 1.384047814e-05 )( 0.928 , 1.604092134e-05 )( 0.929 , 1.85200462e-05 )( 0.93 , 2.128254774e-05 )( 0.931 , 2.43536152e-05 )( 0.932 , 2.775504637e-05 )( 0.933 , 3.150122125e-05 )( 0.934 , 3.561321442e-05 )( 0.935 , 4.012150875e-05 )( 0.936 , 4.504652477e-05 )( 0.937 , 5.036896508e-05 )( 0.938 , 5.61534372e-05 )( 0.939 , 6.241879379e-05 )( 0.94 , 6.917781462e-05 )( 0.941 , 7.648597272e-05 )( 0.942 , 8.436700786e-05 )( 0.943 , 9.277222431e-05 )( 0.944 , 0.000101790203 )( 0.945 , 0.0001114042799 )( 0.946 , 0.0001216377122 )( 0.947 , 0.0001326293556 )( 0.948 , 0.0001443695306 )( 0.949 , 0.0001565876878 )( 0.95 , 0.0001694994853 )( 0.951 , 0.0001843569826 )( 0.952 , 0.0002012182029 )( 0.953 , 0.0002204487813 )( 0.954 , 0.0002412467946 )( 0.955 , 0.0002656358934 )( 0.956 , 0.0002938043711 )( 0.957 , 0.0003259502572 )( 0.958 , 0.0003622387651 )( 0.959 , 0.0004029771317 )( 0.96 , 0.0004483941329 )( 0.961 , 0.0004985618 )( 0.962 , 0.0005533880695 )( 0.963 , 0.0006130041287 )( 0.964 , 0.0006775149392 )( 0.965 , 0.000747095467 )( 0.966 , 0.0008222859239 )( 0.967 , 0.0009026560502 )( 0.968 , 0.0009885539228 )( 0.969 , 0.001080059602 )( 0.97 , 0.001177324529 )( 0.971 , 0.001280458974 )( 0.972 , 0.001389621761 )( 0.973 , 0.001504926884 )( 0.974 , 0.001626414687 )( 0.975 , 0.00175357607 )( 0.976 , 0.001887272733 )( 0.977 , 0.002027632088 )( 0.978 , 0.002174805719 )( 0.979 , 0.002329107363 )( 0.98 , 0.00249038992 )( 0.981 , 0.00265879065 )( 0.982 , 0.002834428442 )( 0.983 , 0.003017394228 )( 0.984 , 0.003207806324 )( 0.985 , 0.003405901643 )( 0.986 , 0.003611714593 )( 0.987 , 0.003825296941 )( 0.988 , 0.00404667317 )( 0.989 , 0.004276121203 )( 0.99 , 0.00451364659 )( 0.991 , 0.004759360694 )( 0.992 , 0.00501314448 )( 0.993 , 0.005275338512 )( 0.994 , 0.005546267073 )( 0.995 , 0.005825778381 )( 0.996 , 0.006113944201 )( 0.997 , 0.006410858265 )( 0.998 , 0.006716617814 )( 0.999 , 0.007030988924 )( 1.0 , 0.007354299937 )( 1.001 , 0.007686530537 )( 1.002 , 0.008027837258 )( 1.003 , 0.008378038365 )( 1.004 , 0.008737238985 )( 1.005 , 0.009105572083 )( 1.006 , 0.00948302834 )( 1.007 , 0.00986946051 )( 1.008 , 0.01026761798 )( 1.009 , 0.01067502051 )( 1.01 , 0.01109226167 )( 1.011 , 0.01151875505 )( 1.012 , 0.01195462538 )( 1.013 , 0.01239951119 )( 1.014 , 0.0128551087 )( 1.015 , 0.01331950558 )( 1.016 , 0.01379287796 )( 1.017 , 0.01427244333 )( 1.018 , 0.01476097483 )( 1.019 , 0.01525797043 )( 1.02 , 0.01576337759 )( 1.021 , 0.0162771631 )( 1.022 , 0.01679928916 )( 1.023 , 0.01732969705 )( 1.024 , 0.01786883782 )( 1.025 , 0.01841528727 )( 1.026 , 0.018970342 )( 1.027 , 0.01953390544 )( 1.028 , 0.02010607039 )( 1.029 , 0.02068685309 )( 1.03 , 0.02127512616 )( 1.031 , 0.02187150135 )( 1.032 , 0.02247605603 )( 1.033 , 0.02308875508 )( 1.034 , 0.02370938824 )( 1.035 , 0.02433261936 )( 1.036 , 0.02496298825 )( 1.037 , 0.02560037621 )( 1.038 , 0.02624515735 )( 1.039 , 0.02689665168 )( 1.04 , 0.02755462542 )( 1.041 , 0.02821908606 )( 1.042 , 0.02888809573 )( 1.043 , 0.02956377008 )( 1.044 , 0.03024596813 )( 1.045 , 0.03093587985 )( 1.046 , 0.03163158451 )( 1.047 , 0.03233280276 )( 1.048 , 0.03303933634 )( 1.049 , 0.03375175279 )( 1.05 , 0.03446672718 )( 1.051 , 0.03518663176 )( 1.052 , 0.03591137169 )( 1.053 , 0.03664083588 )( 1.054 , 0.03737478451 )( 1.055 , 0.03811311443 )( 1.056 , 0.03885544844 )( 1.057 , 0.03960183526 )( 1.058 , 0.04035213505 )( 1.059 , 0.04110627164 )( 1.06 , 0.04186409755 )( 1.061 , 0.0426249551 )( 1.062 , 0.04338779678 )( 1.063 , 0.04415265067 )( 1.064 , 0.04491937742 )( 1.065 , 0.04568785296 )( 1.066 , 0.04645839602 )( 1.067 , 0.0472305412 )( 1.068 , 0.04801311666 )( 1.069 , 0.04879806667 )( 1.07 , 0.04958514795 )( 1.071 , 0.05037453101 )( 1.072 , 0.05116669775 )( 1.073 , 0.0519612524 )( 1.074 , 0.05275657657 )( 1.075 , 0.05355350321 )( 1.076 , 0.05435278911 )( 1.077 , 0.05515285234 )( 1.078 , 0.05595376234 )( 1.079 , 0.05675550188 )( 1.08 , 0.05755772135 )( 1.081 , 0.05836127653 )( 1.082 , 0.05916549583 )( 1.083 , 0.0599702696 )( 1.084 , 0.06077532706 )( 1.085 , 0.06157457161 )( 1.086 , 0.06237340411 )( 1.087 , 0.0631715458 )( 1.088 , 0.06396632343 )( 1.089 , 0.06476065707 )( 1.09 , 0.06555374936 )( 1.091 , 0.06634520864 )( 1.092 , 0.06713500892 )( 1.093 , 0.06792303145 )( 1.094 , 0.06870923401 )( 1.095 , 0.06949324093 )( 1.096 , 0.07027492863 )( 1.097 , 0.07105029235 )( 1.098 , 0.07182448979 )( 1.099 , 0.07259821921 )( 1.1 , 0.07337070644 )( 1.101 , 0.0741415949 )( 1.102 , 0.07491073247 )( 1.103 , 0.07567572878 )( 1.104 , 0.07643948447 )( 1.105 , 0.07721010611 )( 1.106 , 0.07797265691 )( 1.107 , 0.07873365396 )( 1.108 , 0.07949337801 )( 1.109 , 0.08025209756 )( 1.11 , 0.08100974984 )( 1.111 , 0.08176523913 )( 1.112 , 0.08251841643 )( 1.113 , 0.08326934779 )( 1.114 , 0.08401812538 )( 1.115 , 0.08476523984 )( 1.116 , 0.08551070801 )( 1.117 , 0.08625447991 )( 1.118 , 0.08699650159 )( 1.119 , 0.08773770201 )( 1.12 , 0.08847714663 )( 1.121 , 0.08921554045 )( 1.122 , 0.0899521126 )( 1.123 , 0.09068675928 )( 1.124 , 0.09141368075 )( 1.125 , 0.09213830115 )( 1.126 , 0.09286107268 )( 1.127 , 0.0935819976 )( 1.128 , 0.09430109701 )( 1.129 , 0.09501856323 )( 1.13 , 0.09573547488 )( 1.131 , 0.09645100621 )( 1.132 , 0.0971652182 )( 1.133 , 0.09787849669 )( 1.134 , 0.09858721443 )( 1.135 , 0.09928835549 )( 1.136 , 0.09998763289 )( 1.137 , 0.1006836791 )( 1.138 , 0.1013766395 )( 1.139 , 0.1020666824 )( 1.14 , 0.1027539853 )( 1.141 , 0.1034386931 )( 1.142 , 0.1041211777 )( 1.143 , 0.1048160497 )( 1.144 , 0.1055078178 )( 1.145 , 0.1061966083 )( 1.146 , 0.1068826494 )( 1.147 , 0.1075660609 )( 1.148 , 0.1082469454 )( 1.149 , 0.1089255099 )( 1.15 , 0.1096017125 )( 1.151 , 0.1102759768 )( 1.152 , 0.1109481484 )( 1.153 , 0.1116341479 )( 1.154 , 0.1123190671 )( 1.155 , 0.1130029882 )( 1.156 , 0.1136859685 )( 1.157 , 0.1143680536 )( 1.158 , 0.1150493554 )( 1.159 , 0.1157298535 )( 1.16 , 0.1164096189 )( 1.161 , 0.1170889626 )( 1.162 , 0.1177677001 )( 1.163 , 0.1184462723 )( 1.164 , 0.1191239832 )( 1.165 , 0.1198013006 )( 1.166 , 0.1204782687 )( 1.167 , 0.1211552853 )( 1.168 , 0.12183117 )( 1.169 , 0.1225067183 )( 1.17 , 0.1231819639 )( 1.171 , 0.1238569572 )( 1.172 , 0.1245317509 )( 1.173 , 0.125206395 )( 1.174 , 0.1258809381 )( 1.175 , 0.1265552753 )( 1.176 , 0.1272296062 )( 1.177 , 0.127903978 )( 1.178 , 0.1285782209 )( 1.179 , 0.1292525034 )( 1.18 , 0.1299268375 )( 1.181 , 0.1306012705 )( 1.182 , 0.1312759305 )( 1.183 , 0.1319507279 )( 1.184 , 0.1326257435 )( 1.185 , 0.1333009651 )( 1.186 , 0.1339764098 )( 1.187 , 0.1346520935 )( 1.188 , 0.1353280274 )( 1.189 , 0.136004224 )( 1.19 , 0.136680698 )( 1.191 , 0.1373568929 )( 1.192 , 0.1380334147 )( 1.193 , 0.1387102762 )( 1.194 , 0.1393874892 )( 1.195 , 0.1400650597 )( 1.196 , 0.1407430193 )( 1.197 , 0.1414213487 )( 1.198 , 0.1421008952 )( 1.199 , 0.1427808578 )( 1.2 , 0.1434612526 )( 1.201 , 0.1441420804 )( 1.202 , 0.144823336 )( 1.203 , 0.1455050127 )( 1.204 , 0.1461870969 )( 1.205 , 0.1468695496 )( 1.206 , 0.1475523642 )( 1.207 , 0.1482355387 )( 1.208 , 0.1489178395 )( 1.209 , 0.1496004125 )( 1.21 , 0.1502832653 )( 1.211 , 0.1509663993 )( 1.212 , 0.1516497998 )( 1.213 , 0.1523335394 )( 1.214 , 0.1530175573 )( 1.215 , 0.1537018399 )( 1.216 , 0.1543863663 )( 1.217 , 0.155071851 )( 1.218 , 0.155757367 )( 1.219 , 0.1564429503 )( 1.22 , 0.1571285795 )( 1.221 , 0.1578142429 )( 1.222 , 0.1585001497 )( 1.223 , 0.1591861385 )( 1.224 , 0.1598718602 )( 1.225 , 0.1605577326 )( 1.226 , 0.1612434832 )( 1.227 , 0.1619291826 )( 1.228 , 0.1626150586 )( 1.229 , 0.1632997875 )( 1.23 , 0.1639844548 )( 1.231 , 0.1646689913 )( 1.232 , 0.1653533257 )( 1.233 , 0.1660373889 )( 1.234 , 0.1667209257 )( 1.235 , 0.1674040999 )( 1.236 , 0.1680868425 )( 1.237 , 0.1687690893 )( 1.238 , 0.1694507622 )( 1.239 , 0.1701318059 )( 1.24 , 0.1708090601 )( 1.241 , 0.1714858443 )( 1.242 , 0.1721621339 )( 1.243 , 0.1728379028 )( 1.244 , 0.1735132156 )( 1.245 , 0.1741879629 )( 1.246 , 0.1748620853 )( 1.247 , 0.1755355319 )( 1.248 , 0.1762082905 )( 1.249 , 0.1768803415 )( 1.25 , 0.1775517743 )( 1.251 , 0.1782224311 )( 1.252 , 0.1788941493 )( 1.253 , 0.179564942 )( 1.254 , 0.1802348411 )( 1.255 , 0.180903715 )( 1.256 , 0.1815716423 )( 1.257 , 0.1822386176 )( 1.258 , 0.1829046672 )( 1.259 , 0.1835697457 )( 1.26 , 0.1842338218 )( 1.261 , 0.1848969045 )( 1.262 , 0.1855589827 )( 1.263 , 0.1862200456 )( 1.264 , 0.1868800811 )( 1.265 , 0.1875401082 )( 1.266 , 0.1881989378 )( 1.267 , 0.1888566128 )( 1.268 , 0.1895130349 )( 1.269 , 0.1901681691 )( 1.27 , 0.1908219886 )( 1.271 , 0.1914744668 )( 1.272 , 0.1921255789 )( 1.273 , 0.1927753013 )( 1.274 , 0.1934236193 )( 1.275 , 0.1940705114 )( 1.276 , 0.1947160136 )( 1.277 , 0.19536001 )( 1.278 , 0.1960024928 )( 1.279 , 0.1966434505 )( 1.28 , 0.1972828827 )( 1.281 , 0.1979207856 )( 1.282 , 0.1985571604 )( 1.283 , 0.1991920109 )( 1.284 , 0.1998253624 )( 1.285 , 0.2004571975 )( 1.286 , 0.201087566 )( 1.287 , 0.2017164248 )( 1.288 , 0.2023437862 )( 1.289 , 0.2029696636 )( 1.29 , 0.2035940721 )( 1.291 , 0.2042170281 )( 1.292 , 0.20483855 )( 1.293 , 0.205458658 )( 1.294 , 0.2060773733 )( 1.295 , 0.2066947195 )( 1.296 , 0.207310834 )( 1.297 , 0.2079256135 )( 1.298 , 0.2085389021 )( 1.299 , 0.2091509181 )( 1.3 , 0.2097616898 )( 1.301 , 0.2103712452 )( 1.302 , 0.2109796157 )( 1.303 , 0.2115868549 )( 1.304 , 0.2121930003 )( 1.305 , 0.2127980884 )( 1.306 , 0.2134021575 )( 1.307 , 0.2140052381 )( 1.308 , 0.2146073706 )( 1.309 , 0.2152085884 )( 1.31 , 0.2158089547 )( 1.311 , 0.2164089261 )( 1.312 , 0.217008059 )( 1.313 , 0.2176059813 )( 1.314 , 0.2182031873 )( 1.315 , 0.2187997169 )( 1.316 , 0.219395609 )( 1.317 , 0.2199909286 )( 1.318 , 0.2205857185 )( 1.319 , 0.2211800203 )( 1.32 , 0.2217738546 )( 1.321 , 0.2223672552 )( 1.322 , 0.222960276 )( 1.323 , 0.2235529703 )( 1.324 , 0.224145389 )( 1.325 , 0.2247375854 )( 1.326 , 0.2253296032 )( 1.327 , 0.225921489 )( 1.328 , 0.2265132863 )( 1.329 , 0.2271045795 )( 1.33 , 0.2276958735 )( 1.331 , 0.2282872026 )( 1.332 , 0.2288786008 )( 1.333 , 0.2294703062 )( 1.334 , 0.2300624625 )( 1.335 , 0.2306550891 )( 1.336 , 0.2312488221 )( 1.337 , 0.2318431373 )( 1.338 , 0.2324377671 )( 1.339 , 0.233032674 )( 1.34 , 0.2336278101 )( 1.341 , 0.2342232202 )( 1.342 , 0.2348189164 )( 1.343 , 0.235414909 )( 1.344 , 0.2360110248 )( 1.345 , 0.2366036101 )( 1.346 , 0.2371963419 )( 1.347 , 0.2377892192 )( 1.348 , 0.2383823411 )( 1.349 , 0.2389755809 )( 1.35 , 0.2395689465 )( 1.351 , 0.2401624415 )( 1.352 , 0.2407560677 )( 1.353 , 0.2413498246 )( 1.354 , 0.2419437077 )( 1.355 , 0.242537716 )( 1.356 , 0.243131836 )( 1.357 , 0.2437260562 )( 1.358 , 0.2443203814 )( 1.359 , 0.2449148441 )( 1.36 , 0.245509349 )( 1.361 , 0.2461038797 )( 1.362 , 0.2466984166 )( 1.363 , 0.2472929957 )( 1.364 , 0.2478875357 )( 1.365 , 0.2484820102 )( 1.366 , 0.2490763867 )( 1.367 , 0.2496706518 )( 1.368 , 0.2502647766 )( 1.369 , 0.2508587282 )( 1.37 , 0.2514524739 )( 1.371 , 0.2520459709 )( 1.372 , 0.2526391789 )( 1.373 , 0.2532320208 )( 1.374 , 0.253824503 )( 1.375 , 0.2544165879 )( 1.376 , 0.2550082358 )( 1.377 , 0.2555994063 )( 1.378 , 0.2561900573 )( 1.379 , 0.2567801678 )( 1.38 , 0.2573696739 )( 1.381 , 0.2579585372 )( 1.382 , 0.2585466747 )( 1.383 , 0.2591341033 )( 1.384 , 0.2597207862 )( 1.385 , 0.2603066878 )( 1.386 , 0.2608917735 )( 1.387 , 0.2614760119 )( 1.388 , 0.2620593703 )( 1.389 , 0.2626418168 )( 1.39 , 0.26322331 )( 1.391 , 0.2638039391 )( 1.392 , 0.2643835524 )( 1.393 , 0.2649621252 )( 1.394 , 0.2655396351 )( 1.395 , 0.2661160613 )( 1.396 , 0.2666913849 )( 1.397 , 0.2672655975 )( 1.398 , 0.2678386874 )( 1.399 , 0.2684106412 )( 1.4 , 0.2689814416 )( 1.401 , 0.2695510852 )( 1.402 , 0.2701195413 )( 1.403 , 0.2706868072 )( 1.404 , 0.2712528703 )( 1.405 , 0.2718177309 )( 1.406 , 0.2723813677 )( 1.407 , 0.272943787 )( 1.408 , 0.2735049967 )( 1.409 , 0.274065006 )( 1.41 , 0.2746238247 )( 1.411 , 0.2751814505 )( 1.412 , 0.2757379244 )( 1.413 , 0.2762932636 )( 1.414 , 0.2768474851 )( 1.415 , 0.2774006026 )( 1.416 , 0.2779526255 )( 1.417 , 0.2785035623 )( 1.418 , 0.2790534235 )( 1.419 , 0.2796022236 )( 1.42 , 0.2801499745 )( 1.421 , 0.2806966891 )( 1.422 , 0.2812423805 )( 1.423 , 0.2817870628 )( 1.424 , 0.2823307505 )( 1.425 , 0.2828734586 )( 1.426 , 0.2834152017 )( 1.427 , 0.2839559947 )( 1.428 , 0.284495918 )( 1.429 , 0.2850350898 )( 1.43 , 0.2855735383 )( 1.431 , 0.286111281 )( 1.432 , 0.2866479002 )( 1.433 , 0.2871838961 )( 1.434 , 0.2877192872 )( 1.435 , 0.2882540977 )( 1.436 , 0.2887883517 )( 1.437 , 0.289322064 )( 1.438 , 0.2898553018 )( 1.439 , 0.2903880484 )( 1.44 , 0.2909203203 )( 1.441 , 0.2914526007 )( 1.442 , 0.2919844037 )( 1.443 , 0.2925157404 )( 1.444 , 0.2930461525 )( 1.445 , 0.2935761483 )( 1.446 , 0.2941057334 )( 1.447 , 0.2946349086 )( 1.448 , 0.2951641467 )( 1.449 , 0.2956924841 )( 1.45 , 0.2962204178 )( 1.451 , 0.2967479447 )( 1.452 , 0.2972750608 )( 1.453 , 0.2978017545 )( 1.454 , 0.2983275687 )( 1.455 , 0.2988521635 )( 1.456 , 0.2993755741 )( 1.457 , 0.2998977674 )( 1.458 , 0.3004188453 )( 1.459 , 0.30093884 )( 1.46 , 0.3014577713 )( 1.461 , 0.3019756563 )( 1.462 , 0.30249918 )( 1.463 , 0.3030224676 )( 1.464 , 0.303545106 )( 1.465 , 0.3040670739 )( 1.466 , 0.3045883488 )( 1.467 , 0.3051089087 )( 1.468 , 0.3056287305 )( 1.469 , 0.3061477959 )( 1.47 , 0.30666608 )( 1.471 , 0.3071835605 )( 1.472 , 0.3077002074 )( 1.473 , 0.3082159626 )( 1.474 , 0.3087308354 )( 1.475 , 0.3092447998 )( 1.476 , 0.3097578301 )( 1.477 , 0.3102699035 )( 1.478 , 0.3107805404 )( 1.479 , 0.3112902483 )( 1.48 , 0.3117986609 )( 1.481 , 0.3123061326 )( 1.482 , 0.3128126355 )( 1.483 , 0.3133181617 )( 1.484 , 0.3138226765 )( 1.485 , 0.3143261515 )( 1.486 , 0.314828566 )( 1.487 , 0.3153298851 )( 1.488 , 0.315830061 )( 1.489 , 0.3163290825 )( 1.49 , 0.3168269402 )( 1.491 , 0.3173236273 )( 1.492 , 0.3178191366 )( 1.493 , 0.3183134614 )( 1.494 , 0.3188065981 )( 1.495 , 0.3192985453 )( 1.496 , 0.3197893012 )( 1.497 , 0.3202788656 )( 1.498 , 0.3207672234 )( 1.499 , 0.32125439 )( 1.5 , 0.3217403692 )( 1.501 , 0.3222251679 )( 1.502 , 0.3227087942 )( 1.503 , 0.3231912659 )( 1.504 , 0.3236725821 )( 1.505 , 0.3241527542 )( 1.506 , 0.3246318002 )( 1.507 , 0.3251097337 )( 1.508 , 0.3255865681 )( 1.509 , 0.3260623203 )( 1.51 , 0.3265370055 )( 1.511 , 0.3270106424 )( 1.512 , 0.3274833201 )( 1.513 , 0.3279548651 )( 1.514 , 0.3284254174 )( 1.515 , 0.3288949985 )( 1.516 , 0.3293636295 )( 1.517 , 0.3298313316 )( 1.518 , 0.3302981339 )( 1.519 , 0.33076404 )( 1.52 , 0.3312290608 )( 1.521 , 0.3316932391 )( 1.522 , 0.332156598 )( 1.523 , 0.3326191622 )( 1.524 , 0.3330809537 )( 1.525 , 0.3335419885 )( 1.526 , 0.3340022925 )( 1.527 , 0.3344618839 )( 1.528 , 0.3349205148 )( 1.529 , 0.3353784938 )( 1.53 , 0.3358361124 )( 1.531 , 0.3362930893 )( 1.532 , 0.3367494412 )( 1.533 , 0.3372051833 )( 1.534 , 0.33766033 )( 1.535 , 0.3381148939 )( 1.536 , 0.3385688921 )( 1.537 , 0.3390222494 )( 1.538 , 0.3394750934 )( 1.539 , 0.3399274165 )( 1.54 , 0.3403792272 )( 1.541 , 0.340830529 )( 1.542 , 0.3412813238 )( 1.543 , 0.3417316111 )( 1.544 , 0.3421810332 )( 1.545 , 0.3426299285 )( 1.546 , 0.3430782916 )( 1.547 , 0.3435261144 )( 1.548 , 0.3439733891 )( 1.549 , 0.3444201064 )( 1.55 , 0.3448662547 )( 1.551 , 0.3453121349 )( 1.552 , 0.345757379 )( 1.553 , 0.3462019687 )( 1.554 , 0.346645889 )( 1.555 , 0.3470895497 )( 1.556 , 0.3475320582 )( 1.557 , 0.34797384 )( 1.558 , 0.3484153103 )( 1.559 , 0.3488559911 )( 1.56 , 0.3492958612 )( 1.561 , 0.3497348981 )( 1.562 , 0.3501730778 )( 1.563 , 0.3506103785 )( 1.564 , 0.3510467042 )( 1.565 , 0.3514821131 )( 1.566 , 0.3519165775 )( 1.567 , 0.352350069 )( 1.568 , 0.3527825589 )( 1.569 , 0.3532140188 )( 1.57 , 0.3536444191 )( 1.571 , 0.3540737282 )( 1.572 , 0.3545019181 )( 1.573 , 0.3549289487 )( 1.574 , 0.3553548127 )( 1.575 , 0.3557794821 )( 1.576 , 0.3562029277 )( 1.577 , 0.3566251242 )( 1.578 , 0.3570460423 )( 1.579 , 0.3574656518 )( 1.58 , 0.3578839272 )( 1.581 , 0.3583008422 )( 1.582 , 0.3587163727 )( 1.583 , 0.3591304954 )( 1.584 , 0.3595431883 )( 1.585 , 0.3599544221 )( 1.586 , 0.3603641898 )( 1.587 , 0.360772475 )( 1.588 , 0.3611792664 )( 1.589 , 0.3615845447 )( 1.59 , 0.3619882966 )( 1.591 , 0.3623905171 )( 1.592 , 0.3627911976 )( 1.593 , 0.3631903295 )( 1.594 , 0.3635879105 )( 1.595 , 0.3639839388 )( 1.596 , 0.3643784149 )( 1.597 , 0.3647713412 )( 1.598 , 0.365162718 )( 1.599 , 0.3655525447 )( 1.6 , 0.3659408228 )( 1.601 , 0.3663275578 )( 1.602 , 0.3667127591 )( 1.603 , 0.3670964408 )( 1.604 , 0.3674786545 )( 1.605 , 0.3678592295 )( 1.606 , 0.3682383674 )( 1.607 , 0.3686160825 )( 1.608 , 0.3689923971 )( 1.609 , 0.3693673262 )( 1.61 , 0.3697408968 )( 1.611 , 0.3701131373 )( 1.612 , 0.3704840768 )( 1.613 , 0.3708537424 )( 1.614 , 0.3712221562 )( 1.615 , 0.3715893507 )( 1.616 , 0.3719556344 )( 1.617 , 0.3723205157 )( 1.618 , 0.3726842803 )( 1.619 , 0.3730469631 )( 1.62 , 0.3734085988 )( 1.621 , 0.3737692222 )( 1.622 , 0.3741288675 )( 1.623 , 0.3744875694 )( 1.624 , 0.3748453619 )( 1.625 , 0.3752022776 )( 1.626 , 0.3755583493 )( 1.627 , 0.3759136091 )( 1.628 , 0.3762680891 )( 1.629 , 0.3766218195 )( 1.63 , 0.3769748302 )( 1.631 , 0.377327148 )( 1.632 , 0.3776788049 )( 1.633 , 0.3780303591 )( 1.634 , 0.3783811286 )( 1.635 , 0.3787311593 )( 1.636 , 0.3790804929 )( 1.637 , 0.3794291354 )( 1.638 , 0.379777334 )( 1.639 , 0.3801250122 )( 1.64 , 0.3804721905 )( 1.641 , 0.3808188821 )( 1.642 , 0.381165097 )( 1.643 , 0.3815108425 )( 1.644 , 0.3818560467 )( 1.645 , 0.3822008135 )( 1.646 , 0.3825451483 )( 1.647 , 0.3828890835 )( 1.648 , 0.3832325952 )( 1.649 , 0.3835756799 )( 1.65 , 0.3839183317 )( 1.651 , 0.3842605431 )( 1.652 , 0.3846023055 )( 1.653 , 0.3849436091 )( 1.654 , 0.3852844232 )( 1.655 , 0.3856247646 )( 1.656 , 0.3859646156 )( 1.657 , 0.3863039579 )( 1.658 , 0.3866427709 )( 1.659 , 0.3869810324 )( 1.66 , 0.3873187181 )( 1.661 , 0.3876558022 )( 1.662 , 0.3879922572 )( 1.663 , 0.388328054 )( 1.664 , 0.3886631629 )( 1.665 , 0.3889975504 )( 1.666 , 0.3893311837 )( 1.667 , 0.3896640285 )( 1.668 , 0.3899960491 )( 1.669 , 0.3903272086 )( 1.67 , 0.3906574693 )( 1.671 , 0.3909868767 )( 1.672 , 0.391315272 )( 1.673 , 0.3916426143 )( 1.674 , 0.3919688637 )( 1.675 , 0.3922939801 )( 1.676 , 0.3926179232 )( 1.677 , 0.392940651 )( 1.678 , 0.3932621236 )( 1.679 , 0.3935822993 )( 1.68 , 0.39390119 )( 1.681 , 0.3942187024 )( 1.682 , 0.3945352082 )( 1.683 , 0.3948501946 )( 1.684 , 0.395163618 )( 1.685 , 0.3954754362 )( 1.686 , 0.395785607 )( 1.687 , 0.3960941651 )( 1.688 , 0.396400979 )( 1.689 , 0.3967060082 )( 1.69 , 0.3970092097 )( 1.691 , 0.3973105442 )( 1.692 , 0.3976099834 )( 1.693 , 0.3979074842 )( 1.694 , 0.3982032428 )( 1.695 , 0.3984967808 )( 1.696 , 0.3987882559 )( 1.697 , 0.3990776339 )( 1.698 , 0.3993648775 )( 1.699 , 0.3996499563 )( 1.7 , 0.3999328398 )( 1.701 , 0.4002134921 )( 1.702 , 0.4004918845 )( 1.703 , 0.4007681052 )( 1.704 , 0.4010420059 )( 1.705 , 0.4013135556 )( 1.706 , 0.4015827303 )( 1.707 , 0.4018495 )( 1.708 , 0.4021138485 )( 1.709 , 0.4023757514 )( 1.71 , 0.4026351853 )( 1.711 , 0.4028921304 )( 1.712 , 0.4031467632 )( 1.713 , 0.4033989883 )( 1.714 , 0.4036486234 )( 1.715 , 0.4038956528 )( 1.716 , 0.4041400652 )( 1.717 , 0.4043818686 )( 1.718 , 0.4046210355 )( 1.719 , 0.4048575615 )( 1.72 , 0.405091441 )( 1.721 , 0.4053226529 )( 1.722 , 0.4055511981 )( 1.723 , 0.4057770902 )( 1.724 , 0.4060003444 )( 1.725 , 0.4062206173 )( 1.726 , 0.4064383248 )( 1.727 , 0.4066534802 )( 1.728 , 0.4068660972 )( 1.729 , 0.4070761921 )( 1.73 , 0.4072837982 )( 1.731 , 0.4074888986 )( 1.732 , 0.4076915403 )( 1.733 , 0.4078917347 )( 1.734 , 0.4080895019 )( 1.735 , 0.4082848625 )( 1.736 , 0.408477829 )( 1.737 , 0.4086684413 )( 1.738 , 0.4088567159 )( 1.739 , 0.409042678 )( 1.74 , 0.4092263532 )( 1.741 , 0.4094077687 )( 1.742 , 0.4095869524 )( 1.743 , 0.4097639332 )( 1.744 , 0.409938725 )( 1.745 , 0.4101113286 )( 1.746 , 0.4102822967 )( 1.747 , 0.4104511202 )( 1.748 , 0.4106178327 )( 1.749 , 0.4107824709 )( 1.75 , 0.4109450887 )( 1.751 , 0.411105694 )( 1.752 , 0.4112643299 )( 1.753 , 0.4114210367 )( 1.754 , 0.4115758546 )( 1.755 , 0.411728824 )( 1.756 , 0.4118799851 )( 1.757 , 0.4120293782 )( 1.758 , 0.4121770188 )( 1.759 , 0.4123203685 )( 1.76 , 0.4124624192 )( 1.761 , 0.4126033751 )( 1.762 , 0.4127431957 )( 1.763 , 0.4128819565 )( 1.764 , 0.413019674 )( 1.765 , 0.4131562847 )( 1.766 , 0.4132916416 )( 1.767 , 0.413425733 )( 1.768 , 0.4135585675 )( 1.769 , 0.4136901417 )( 1.77 , 0.4138204808 )( 1.771 , 0.4139504815 )( 1.772 , 0.4140796021 )( 1.773 , 0.4142078836 )( 1.774 , 0.414335341 )( 1.775 , 0.4144619853 )( 1.776 , 0.4145878074 )( 1.777 , 0.4147128049 )( 1.778 , 0.4148368499 )( 1.779 , 0.4149598321 )( 1.78 , 0.4150817792 )( 1.781 , 0.4152027259 )( 1.782 , 0.4153227058 )( 1.783 , 0.4154417512 )( 1.784 , 0.4155598932 )( 1.785 , 0.4156771618 )( 1.786 , 0.4157935863 )( 1.787 , 0.4159091943 )( 1.788 , 0.416024013 )( 1.789 , 0.4161380673 )( 1.79 , 0.4162513573 )( 1.791 , 0.4163639056 )( 1.792 , 0.4164757337 )( 1.793 , 0.416586863 )( 1.794 , 0.4166973135 )( 1.795 , 0.4168071097 )( 1.796 , 0.4169162667 )( 1.797 , 0.4170248012 )( 1.798 , 0.4171327289 )( 1.799 , 0.4172400626 )( 1.8 , 0.4173468221 )( 1.801 , 0.4174530084 )( 1.802 , 0.4175586305 )( 1.803 , 0.4176636967 )( 1.804 , 0.4177682167 )( 1.805 , 0.4178721996 )( 1.806 , 0.4179756528 )( 1.807 , 0.418078583 )( 1.808 , 0.4181803602 )( 1.809 , 0.4182817782 )( 1.81 , 0.4183828506 )( 1.811 , 0.4184836089 )( 1.812 , 0.4185840492 )( 1.813 , 0.4186841258 )( 1.814 , 0.4187838272 )( 1.815 , 0.4188831383 )( 1.816 , 0.4189820455 )( 1.817 , 0.4190805339 )( 1.818 , 0.4191785922 )( 1.819 , 0.4192762052 )( 1.82 , 0.4193734067 )( 1.821 , 0.4194701331 )( 1.822 , 0.4195663665 )( 1.823 , 0.4196620921 )( 1.824 , 0.4197572951 )( 1.825 , 0.4198519606 )( 1.826 , 0.4199460714 )( 1.827 , 0.4200396123 )( 1.828 , 0.4201325679 )( 1.829 , 0.4202249803 )( 1.83 , 0.4203169408 )( 1.831 , 0.4204084515 )( 1.832 , 0.4204994956 )( 1.833 , 0.4205900513 )( 1.834 , 0.4206800988 )( 1.835 , 0.4207696045 )( 1.836 , 0.4208569088 )( 1.837 , 0.4209434155 )( 1.838 , 0.4210290985 )( 1.839 , 0.4211139411 )( 1.84 , 0.42119793 )( 1.841 , 0.421281026 )( 1.842 , 0.4213630186 )( 1.843 , 0.4214441602 )( 1.844 , 0.4215244244 )( 1.845 , 0.4216037967 )( 1.846 , 0.4216828683 )( 1.847 , 0.4217609914 )( 1.848 , 0.4218345316 )( 1.849 , 0.4219070116 )( 1.85 , 0.4219785513 )( 1.851 , 0.4220491679 )( 1.852 , 0.4221188748 )( 1.853 , 0.422187688 )( 1.854 , 0.4222556153 )( 1.855 , 0.4223226897 )( 1.856 , 0.4223889083 )( 1.857 , 0.4224542837 )( 1.858 , 0.4225188281 )( 1.859 , 0.4225826353 )( 1.86 , 0.4226456343 )( 1.861 , 0.4227078351 )( 1.862 , 0.4227692498 )( 1.863 , 0.4228298906 )( 1.864 , 0.4228897698 )( 1.865 , 0.4229488881 )( 1.866 , 0.4230072743 )( 1.867 , 0.4230649371 )( 1.868 , 0.4231218891 )( 1.869 , 0.4231781424 )( 1.87 , 0.4232337087 )( 1.871 , 0.4232886018 )( 1.872 , 0.4233428334 )( 1.873 , 0.4233964157 )( 1.874 , 0.4234493602 )( 1.875 , 0.4235016787 )( 1.876 , 0.4235533829 )( 1.877 , 0.4236045089 )( 1.878 , 0.4236550403 )( 1.879 , 0.4237049898 )( 1.88 , 0.4237543689 )( 1.881 , 0.423803187 )( 1.882 , 0.4238514556 )( 1.883 , 0.4238991866 )( 1.884 , 0.4239463917 )( 1.885 , 0.4239930832 )( 1.886 , 0.4240393013 )( 1.887 , 0.4240850154 )( 1.888 , 0.4241302432 )( 1.889 , 0.4241747186 )( 1.89 , 0.4242181034 )( 1.891 , 0.4242604366 )( 1.892 , 0.4243017572 )( 1.893 , 0.4243450702 )( 1.894 , 0.4243873 )( 1.895 , 0.4244284926 )( 1.896 , 0.4244686923 )( 1.897 , 0.4245079423 )( 1.898 , 0.4245462843 )( 1.899 , 0.424583762 )( 1.9 , 0.4246204143 )( 1.901 , 0.4246563852 )( 1.902 , 0.4246915855 )( 1.903 , 0.4247260635 )( 1.904 , 0.4247598651 )( 1.905 , 0.4247930318 )( 1.906 , 0.4248255967 )( 1.907 , 0.4248575953 )( 1.908 , 0.4248890642 )( 1.909 , 0.4249200385 )( 1.91 , 0.4249505477 )( 1.911 , 0.4249806176 )( 1.912 , 0.4250102727 )( 1.913 , 0.4250395364 )( 1.914 , 0.4250684304 )( 1.915 , 0.4250969762 )( 1.916 , 0.425125188 )( 1.917 , 0.4251530807 )( 1.918 , 0.4251806652 )( 1.919 , 0.4252079524 )( 1.92 , 0.4252349519 )( 1.921 , 0.4252616697 )( 1.922 , 0.4252881104 )( 1.923 , 0.4253142569 )( 1.924 , 0.425340127 )( 1.925 , 0.4253657227 )( 1.926 , 0.4253910434 )( 1.927 , 0.4254160868 )( 1.928 , 0.4254408493 )( 1.929 , 0.4254653253 )( 1.93 , 0.4254893143 )( 1.931 , 0.4255130089 )( 1.932 , 0.4255363941 )( 1.933 , 0.4255594592 )( 1.934 , 0.4255821923 )( 1.935 , 0.4256043689 )( 1.936 , 0.4256262488 )( 1.937 , 0.4256478116 )( 1.938 , 0.4256690296 )( 1.939 , 0.4256898855 )( 1.94 , 0.4257103558 )( 1.941 , 0.425730415 )( 1.942 , 0.4257500357 )( 1.943 , 0.425769226 )( 1.944 , 0.4257879314 )( 1.945 , 0.4258061278 )( 1.946 , 0.4258237918 )( 1.947 , 0.4258408953 )( 1.948 , 0.4258574193 )( 1.949 , 0.4258733457 )( 1.95 , 0.4258886515 )( 1.951 , 0.4259033151 )( 1.952 , 0.4259173152 )( 1.953 , 0.4259306315 )( 1.954 , 0.4259432444 )( 1.955 , 0.4259551352 )( 1.956 , 0.4259662861 )( 1.957 , 0.4259766805 )( 1.958 , 0.4259863028 )( 1.959 , 0.4259951383 )( 1.96 , 0.426003174 )( 1.961 , 0.4260103983 )( 1.962 , 0.4260167998 )( 1.963 , 0.4260223692 )( 1.964 , 0.4260271015 )( 1.965 , 0.4260309856 )( 1.966 , 0.4260340197 )( 1.967 , 0.4260362 )( 1.968 , 0.426037523 )( 1.969 , 0.4260379886 )( 1.97 , 0.4260375966 )( 1.971 , 0.4260362039 )( 1.972 , 0.4260339712 )( 1.973 , 0.4260309048 )( 1.974 , 0.4260270123 )( 1.975 , 0.426022303 )( 1.976 , 0.4260167876 )( 1.977 , 0.4260104781 )( 1.978 , 0.4260033879 )( 1.979 , 0.4259955315 )( 1.98 , 0.425986925 )( 1.981 , 0.4259775856 )( 1.982 , 0.4259675331 )( 1.983 , 0.4259567858 )( 1.984 , 0.4259453641 )( 1.985 , 0.4259352941 )( 1.986 , 0.4259242555 )( 1.987 , 0.4259122811 )( 1.988 , 0.4258993867 )( 1.989 , 0.4258856354 )( 1.99 , 0.4258710623 )( 1.991 , 0.4258557033 )( 1.992 , 0.4258395955 )( 1.993 , 0.4258227773 )( 1.994 , 0.4258052859 )( 1.995 , 0.4257871608 )( 1.996 , 0.4257684418 )( 1.997 , 0.4257491691 )( 1.998 , 0.4257293834 )( 1.999 , 0.4257091253 )( 2.0 , 0.4256884359 )( 2.001 , 0.4256673562 )( 2.002 , 0.4256459295 )( 2.003 , 0.4256241966 )( 2.004 , 0.4256022053 )( 2.005 , 0.4255799913 )( 2.006 , 0.4255575963 )( 2.007 , 0.4255350604 )( 2.008 , 0.4255122482 )( 2.009 , 0.4254893892 )( 2.01 , 0.4254665204 )( 2.011 , 0.4254436775 )( 2.012 , 0.4254209137 )( 2.013 , 0.4253982382 )( 2.014 , 0.4253756798 )( 2.015 , 0.4253532026 )( 2.016 , 0.4253309625 )( 2.017 , 0.4253090049 )( 2.018 , 0.4252872851 )( 2.019 , 0.4252658309 )( 2.02 , 0.4252446619 )( 2.021 , 0.4252235325 )( 2.022 , 0.4252027252 )( 2.023 , 0.4251823021 )( 2.024 , 0.42516221 )( 2.025 , 0.4251413239 )( 2.026 , 0.4251209966 )( 2.027 , 0.4251012278 )( 2.028 , 0.4250820151 )( 2.029 , 0.4250633558 )( 2.03 , 0.425045247 )( 2.031 , 0.4250276839 )( 2.032 , 0.4250108941 )( 2.033 , 0.4249946281 )( 2.034 , 0.4249788603 )( 2.035 , 0.4249635708 )( 2.036 , 0.4249487451 )( 2.037 , 0.4249343703 )( 2.038 , 0.4249204349 )( 2.039 , 0.4249069298 )( 2.04 , 0.4248938461 )( 2.041 , 0.4248811738 )( 2.042 , 0.4248689045 )( 2.043 , 0.4248570264 )( 2.044 , 0.4248455283 )( 2.045 , 0.4248344029 )( 2.046 , 0.4248236417 )( 2.047 , 0.4248132359 )( 2.048 , 0.4248031708 )( 2.049 , 0.4247934421 )( 2.05 , 0.424784039 )( 2.051 , 0.4247749505 )( 2.052 , 0.4247661655 )( 2.053 , 0.424757672 )( 2.054 , 0.4247494582 )( 2.055 , 0.4247415119 )( 2.056 , 0.4247338207 )( 2.057 , 0.4247263721 )( 2.058 , 0.4247191535 )( 2.059 , 0.4247121527 )( 2.06 , 0.4247053571 )( 2.061 , 0.4246987554 )( 2.062 , 0.4246923342 )( 2.063 , 0.4246860817 )( 2.064 , 0.4246799866 )( 2.065 , 0.4246740373 )( 2.066 , 0.4246682232 )( 2.067 , 0.4246625332 )( 2.068 , 0.424656957 )( 2.069 , 0.4246514852 )( 2.07 , 0.4246461093 )( 2.071 , 0.424640819 )( 2.072 , 0.4246356058 )( 2.073 , 0.4246304616 )( 2.074 , 0.4246253795 )( 2.075 , 0.4246203527 )( 2.076 , 0.4246153753 )( 2.077 , 0.4246104415 )( 2.078 , 0.4246055464 )( 2.079 , 0.4246006861 )( 2.08 , 0.4245958568 )( 2.081 , 0.4245910555 )( 2.082 , 0.4245862797 )( 2.083 , 0.4245807921 )( 2.084 , 0.4245754707 )( 2.085 , 0.4245703057 )( 2.086 , 0.4245652881 )( 2.087 , 0.4245604095 )( 2.088 , 0.4245556679 )( 2.089 , 0.4245510507 )( 2.09 , 0.4245465509 )( 2.091 , 0.4245421639 )( 2.092 , 0.4245378853 )( 2.093 , 0.4245337113 )( 2.094 , 0.4245296327 )( 2.095 , 0.4245256146 )( 2.096 , 0.4245216489 )( 2.097 , 0.4245177343 )( 2.098 , 0.424513869 )( 2.099 , 0.4245100203 )( 2.1 , 0.42450623 )( 2.101 , 0.4245025008 )( 2.102 , 0.4244988375 )( 2.103 , 0.4244952449 )( 2.104 , 0.4244917242 )( 2.105 , 0.4244882711 )( 2.106 , 0.4244848884 )( 2.107 , 0.4244815833 )( 2.108 , 0.4244783614 )( 2.109 , 0.4244752322 )( 2.11 , 0.4244722036 )( 2.111 , 0.4244692825 )( 2.112 , 0.4244664777 )( 2.113 , 0.4244637979 )( 2.114 , 0.4244612515 )( 2.115 , 0.4244588467 )( 2.116 , 0.4244565902 )( 2.117 , 0.4244544876 )( 2.118 , 0.4244525459 )( 2.119 , 0.4244507721 )( 2.12 , 0.4244491726 )( 2.121 , 0.4244477534 )( 2.122 , 0.4244465245 )( 2.123 , 0.4244454837 )( 2.124 , 0.4244446359 )( 2.125 , 0.4244439859 )( 2.126 , 0.4244435386 )( 2.127 , 0.4244432981 )( 2.128 , 0.4244432678 )( 2.129 , 0.424443451 )( 2.13 , 0.4244438488 )( 2.131 , 0.4244444623 )( 2.132 , 0.4244452932 )( 2.133 , 0.424446343 )( 2.134 , 0.4244473615 )( 2.135 , 0.4244486094 )( 2.136 , 0.4244500872 )( 2.137 , 0.4244517945 )( 2.138 , 0.4244537309 )( 2.139 , 0.4244558953 )( 2.14 , 0.4244582865 )( 2.141 , 0.4244609029 )( 2.142 , 0.4244637427 )( 2.143 , 0.4244668036 )( 2.144 , 0.4244700843 )( 2.145 , 0.424473581 )( 2.146 , 0.4244772911 )( 2.147 , 0.4244812114 )( 2.148 , 0.4244853386 )( 2.149 , 0.4244896692 )( 2.15 , 0.4244941996 )( 2.151 , 0.4244989263 )( 2.152 , 0.4245038455 )( 2.153 , 0.4245089527 )( 2.154 , 0.4245164569 )( 2.155 , 0.4245239662 )( 2.156 , 0.4245315319 )( 2.157 , 0.4245391572 )( 2.158 , 0.4245468446 )( 2.159 , 0.4245545969 )( 2.16 , 0.4245624169 )( 2.161 , 0.4245703076 )( 2.162 , 0.4245782709 )( 2.163 , 0.4245863109 )( 2.164 , 0.4245944297 )( 2.165 , 0.4246026299 )( 2.166 , 0.4246109142 )( 2.167 , 0.4246192857 )( 2.168 , 0.4246277474 )( 2.169 , 0.4246363024 )( 2.17 , 0.4246449542 )( 2.171 , 0.4246537063 )( 2.172 , 0.4246625622 )( 2.173 , 0.4246715254 )( 2.174 , 0.4246805995 )( 2.175 , 0.4246897883 )( 2.176 , 0.4246990958 )( 2.177 , 0.4247085259 )( 2.178 , 0.4247180818 )( 2.179 , 0.4247277686 )( 2.18 , 0.4247375903 )( 2.181 , 0.4247475505 )( 2.182 , 0.4247576534 )( 2.183 , 0.424767903 )( 2.184 , 0.4247783032 )( 2.185 , 0.4247888586 )( 2.186 , 0.424799573 )( 2.187 , 0.4248104503 )( 2.188 , 0.4248214943 )( 2.189 , 0.4248327088 )( 2.19 , 0.4248440974 )( 2.191 , 0.4248556634 )( 2.192 , 0.4248674101 )( 2.193 , 0.4248793405 )( 2.194 , 0.4248914575 )( 2.195 , 0.4249037635 )( 2.196 , 0.4249162609 )( 2.197 , 0.4249289517 )( 2.198 , 0.4249418375 )( 2.199 , 0.4249549501 )( 2.2 , 0.4249682498 )( 2.201 , 0.4249817373 )( 2.202 , 0.424995413 )( 2.203 , 0.4250092772 )( 2.204 , 0.4250233293 )( 2.205 , 0.4250375687 )( 2.206 , 0.4250519945 )( 2.207 , 0.4250666053 )( 2.208 , 0.4250813992 )( 2.209 , 0.4250963739 )( 2.21 , 0.4251115268 )( 2.211 , 0.4251268546 )( 2.212 , 0.4251423527 )( 2.213 , 0.4251580172 )( 2.214 , 0.4251738456 )( 2.215 , 0.425189833 )( 2.216 , 0.4252059747 )( 2.217 , 0.4252222648 )( 2.218 , 0.4252387769 )( 2.219 , 0.4252554273 )( 2.22 , 0.4252722088 )( 2.221 , 0.4252891131 )( 2.222 , 0.4253061328 )( 2.223 , 0.4253232603 )( 2.224 , 0.4253404879 )( 2.225 , 0.4253578075 )( 2.226 , 0.4253752105 )( 2.227 , 0.425392688 )( 2.228 , 0.4254102311 )( 2.229 , 0.4254278301 )( 2.23 , 0.4254454753 )( 2.231 , 0.4254631566 )( 2.232 , 0.4254808637 )( 2.233 , 0.425498586 )( 2.234 , 0.4255163132 )( 2.235 , 0.4255340344 )( 2.236 , 0.425551739 )( 2.237 , 0.4255694185 )( 2.238 , 0.4255870587 )( 2.239 , 0.425604649 )( 2.24 , 0.425622178 )( 2.241 , 0.425639635 )( 2.242 , 0.4256570092 )( 2.243 , 0.42567429 )( 2.244 , 0.4256914668 )( 2.245 , 0.4257085293 )( 2.246 , 0.4257254674 )( 2.247 , 0.4257421112 )( 2.248 , 0.425758618 )( 2.249 , 0.4257749791 )( 2.25 , 0.4257911863 )( 2.251 , 0.4258072319 )( 2.252 , 0.4258231084 )( 2.253 , 0.4258388084 )( 2.254 , 0.4258543253 )( 2.255 , 0.4258696298 )( 2.256 , 0.4258847418 )( 2.257 , 0.4258996563 )( 2.258 , 0.4259143683 )( 2.259 , 0.4259288733 )( 2.26 , 0.4259431664 )( 2.261 , 0.4259572438 )( 2.262 , 0.4259711024 )( 2.263 , 0.4259847399 )( 2.264 , 0.4259981544 )( 2.265 , 0.4260114643 )( 2.266 , 0.4260245525 )( 2.267 , 0.4260373914 )( 2.268 , 0.426049987 )( 2.269 , 0.4260623387 )( 2.27 , 0.4260744482 )( 2.271 , 0.4260863174 )( 2.272 , 0.4260979492 )( 2.273 , 0.4261092619 )( 2.274 , 0.4261204405 )( 2.275 , 0.4261313911 )( 2.276 , 0.4261421201 )( 2.277 , 0.4261526321 )( 2.278 , 0.4261629327 )( 2.279 , 0.4261730287 )( 2.28 , 0.4261829274 )( 2.281 , 0.4261926362 )( 2.282 , 0.4262021635 )( 2.283 , 0.4262115175 )( 2.284 , 0.4262207069 )( 2.285 , 0.4262297405 )( 2.286 , 0.4262386279 )( 2.287 , 0.4262473786 )( 2.288 , 0.4262560024 )( 2.289 , 0.4262645092 )( 2.29 , 0.4262729096 )( 2.291 , 0.4262812138 )( 2.292 , 0.4262894327 )( 2.293 , 0.426297577 )( 2.294 , 0.4263056578 )( 2.295 , 0.4263136859 )( 2.296 , 0.4263216728 )( 2.297 , 0.4263296301 )( 2.298 , 0.4263375681 )( 2.299 , 0.4263454987 )( 2.3 , 0.4263534183 )( 2.301 , 0.4263613632 )( 2.302 , 0.4263693234 )( 2.303 , 0.4263772803 )( 2.304 , 0.4263852765 )( 2.305 , 0.4263933232 )( 2.306 , 0.4264014311 )( 2.307 , 0.4264096108 )( 2.308 , 0.4264178727 )( 2.309 , 0.4264262268 )( 2.31 , 0.4264346828 )( 2.311 , 0.4264432502 )( 2.312 , 0.4264519383 )( 2.313 , 0.4264607558 )( 2.314 , 0.4264697114 )( 2.315 , 0.426478813 )( 2.316 , 0.4264880683 )( 2.317 , 0.4264974849 )( 2.318 , 0.4265070695 )( 2.319 , 0.4265167861 )( 2.32 , 0.4265266852 )( 2.321 , 0.4265367737 )( 2.322 , 0.426547057 )( 2.323 , 0.4265575407 )( 2.324 , 0.4265682293 )( 2.325 , 0.4265791271 )( 2.326 , 0.4265902379 )( 2.327 , 0.426601565 )( 2.328 , 0.426613111 )( 2.329 , 0.4266248782 )( 2.33 , 0.4266368684 )( 2.331 , 0.4266474881 )( 2.332 , 0.426658498 )( 2.333 , 0.426669886 )( 2.334 , 0.4266816404 )( 2.335 , 0.4266937493 )( 2.336 , 0.4267062009 )( 2.337 , 0.4267189834 )( 2.338 , 0.4267320852 )( 2.339 , 0.4267454946 )( 2.34 , 0.4267592002 )( 2.341 , 0.4267731909 )( 2.342 , 0.4267874552 )( 2.343 , 0.4268019762 )( 2.344 , 0.426816759 )( 2.345 , 0.4268317817 )( 2.346 , 0.4268470336 )( 2.347 , 0.4268625035 )( 2.348 , 0.4268781807 )( 2.349 , 0.4268940544 )( 2.35 , 0.4269101158 )( 2.351 , 0.4269263513 )( 2.352 , 0.426942786 )( 2.353 , 0.4269593823 )( 2.354 , 0.4269761291 )( 2.355 , 0.4269930155 )( 2.356 , 0.4270099817 )( 2.357 , 0.4270271125 )( 2.358 , 0.4270442955 )( 2.359 , 0.4270616296 )( 2.36 , 0.427079052 )( 2.361 , 0.4270965518 )( 2.362 , 0.4271141203 )( 2.363 , 0.4271317472 )( 2.364 , 0.4271494226 )( 2.365 , 0.4271671375 )( 2.366 , 0.4271848826 )( 2.367 , 0.4272026492 )( 2.368 , 0.4272204284 )( 2.369 , 0.4272382118 )( 2.37 , 0.427255991 )( 2.371 , 0.427273758 )( 2.372 , 0.4272915048 )( 2.373 , 0.4273092238 )( 2.374 , 0.4273269073 )( 2.375 , 0.4273445483 )( 2.376 , 0.4273621395 )( 2.377 , 0.4273796741 )( 2.378 , 0.4273971455 )( 2.379 , 0.4274145473 )( 2.38 , 0.4274318731 )( 2.381 , 0.4274491169 )( 2.382 , 0.427466273 )( 2.383 , 0.4274833355 )( 2.384 , 0.4275004918 )( 2.385 , 0.4275179618 )( 2.386 , 0.4275357124 )( 2.387 , 0.4275537116 )( 2.388 , 0.4275719286 )( 2.389 , 0.4275903341 )( 2.39 , 0.4276088994 )( 2.391 , 0.4276275971 )( 2.392 , 0.4276464015 )( 2.393 , 0.4276652881 )( 2.394 , 0.427684233 )( 2.395 , 0.4277032137 )( 2.396 , 0.4277222087 )( 2.397 , 0.4277411973 )( 2.398 , 0.42776016 )( 2.399 , 0.427779078 )( 2.4 , 0.4277979336 )( 2.401 , 0.42781671 )( 2.402 , 0.4278353909 )( 2.403 , 0.427853961 )( 2.404 , 0.4278724059 )( 2.405 , 0.4278907119 )( 2.406 , 0.4279088659 )( 2.407 , 0.4279268556 )( 2.408 , 0.4279446695 )( 2.409 , 0.4279622966 )( 2.41 , 0.4279797268 )( 2.411 , 0.4279969503 )( 2.412 , 0.4280139581 )( 2.413 , 0.4280307417 )( 2.414 , 0.4280472932 )( 2.415 , 0.4280636052 )( 2.416 , 0.4280796709 )( 2.417 , 0.4280954839 )( 2.418 , 0.4281110382 )( 2.419 , 0.4281263287 )( 2.42 , 0.4281413501 )( 2.421 , 0.4281560981 )( 2.422 , 0.4281705685 )( 2.423 , 0.4281847578 )( 2.424 , 0.4281986607 )( 2.425 , 0.4282122764 )( 2.426 , 0.4282256015 )( 2.427 , 0.4282386345 )( 2.428 , 0.4282513735 )( 2.429 , 0.4282638173 )( 2.43 , 0.428275965 )( 2.431 , 0.4282876557 )( 2.432 , 0.4282990587 )( 2.433 , 0.4283101732 )( 2.434 , 0.4283209993 )( 2.435 , 0.4283315372 )( 2.436 , 0.4283417877 )( 2.437 , 0.4283517519 )( 2.438 , 0.4283614311 )( 2.439 , 0.4283708269 )( 2.44 , 0.4283799408 )( 2.441 , 0.428388775 )( 2.442 , 0.4283973314 )( 2.443 , 0.4284056123 )( 2.444 , 0.4284136204 )( 2.445 , 0.4284213581 )( 2.446 , 0.428428831 )( 2.447 , 0.4284360384 )( 2.448 , 0.4284427393 )( 2.449 , 0.4284486317 )( 2.45 , 0.428453744 )( 2.451 , 0.4284581042 )( 2.452 , 0.4284617405 )( 2.453 , 0.428464681 )( 2.454 , 0.4284669537 )( 2.455 , 0.4284685865 )( 2.456 , 0.428469607 )( 2.457 , 0.4284700426 )( 2.458 , 0.4284699207 )( 2.459 , 0.4284692681 )( 2.46 , 0.4284681619 )( 2.461 , 0.4284665584 )( 2.462 , 0.428464485 )( 2.463 , 0.4284619342 )( 2.464 , 0.4284590134 )( 2.465 , 0.428455725 )( 2.466 , 0.4284520698 )( 2.467 , 0.4284480722 )( 2.468 , 0.4284437563 )( 2.469 , 0.4284391455 )( 2.47 , 0.4284342623 )( 2.471 , 0.4284291289 )( 2.472 , 0.4284237668 )( 2.473 , 0.4284181969 )( 2.474 , 0.4284124392 )( 2.475 , 0.4284065135 )( 2.476 , 0.4284004384 )( 2.477 , 0.4283942319 )( 2.478 , 0.4283879115 )( 2.479 , 0.4283814909 )( 2.48 , 0.4283749758 )( 2.481 , 0.428368378 )( 2.482 , 0.4283616768 )( 2.483 , 0.4283549118 )( 2.484 , 0.4283480982 )( 2.485 , 0.4283412509 )( 2.486 , 0.4283344313 )( 2.487 , 0.4283275609 )( 2.488 , 0.4283206953 )( 2.489 , 0.4283138454 )( 2.49 , 0.4283070217 )( 2.491 , 0.4283002342 )( 2.492 , 0.428293492 )( 2.493 , 0.4282868027 )( 2.494 , 0.4282801742 )( 2.495 , 0.4282736128 )( 2.496 , 0.428267124 )( 2.497 , 0.4282607129 )( 2.498 , 0.4282543835 )( 2.499 , 0.4282481391 )( 2.5 , 0.4282419824 )( 2.501 , 0.4282359153 )( 2.502 , 0.4282299391 )( 2.503 , 0.4282240543 )( 2.504 , 0.428218261 )( 2.505 , 0.4282125586 )( 2.506 , 0.4282069459 )( 2.507 , 0.4282014213 )( 2.508 , 0.4281959825 )( 2.509 , 0.428190627 )( 2.51 , 0.4281853516 )( 2.511 , 0.4281801528 )( 2.512 , 0.4281750267 )( 2.513 , 0.4281699692 )( 2.514 , 0.4281649759 )( 2.515 , 0.4281600391 )( 2.516 , 0.4281551572 )( 2.517 , 0.4281502784 )( 2.518 , 0.4281454462 )( 2.519 , 0.4281406547 )( 2.52 , 0.4281358986 )( 2.521 , 0.4281311721 )( 2.522 , 0.4281264696 )( 2.523 , 0.4281217852 )( 2.524 , 0.4281171063 )( 2.525 , 0.4281124104 )( 2.526 , 0.428107691 )( 2.527 , 0.4281029429 )( 2.528 , 0.4280981616 )( 2.529 , 0.4280933811 )( 2.53 , 0.4280885576 )( 2.531 , 0.4280836881 )( 2.532 , 0.4280787692 )( 2.533 , 0.4280737974 )( 2.534 , 0.4280687345 )( 2.535 , 0.4280636151 )( 2.536 , 0.4280584364 )( 2.537 , 0.4280531965 )( 2.538 , 0.4280478933 )( 2.539 , 0.4280425254 )( 2.54 , 0.4280370913 )( 2.541 , 0.4280315901 )( 2.542 , 0.4280260211 )( 2.543 , 0.4280203836 )( 2.544 , 0.4280146777 )( 2.545 , 0.4280089033 )( 2.546 , 0.428003061 )( 2.547 , 0.4279971513 )( 2.548 , 0.4279911754 )( 2.549 , 0.4279851346 )( 2.55 , 0.4279790303 )( 2.551 , 0.4279728645 )( 2.552 , 0.4279666391 )( 2.553 , 0.4279603567 )( 2.554 , 0.4279540196 )( 2.555 , 0.4279476308 )( 2.556 , 0.4279411933 )( 2.557 , 0.4279347103 )( 2.558 , 0.4279281853 )( 2.559 , 0.4279216218 )( 2.56 , 0.4279150235 )( 2.561 , 0.4279083945 )( 2.562 , 0.4279017385 )( 2.563 , 0.4278950599 )( 2.564 , 0.4278883627 )( 2.565 , 0.4278816511 )( 2.566 , 0.4278749296 )( 2.567 , 0.4278682023 )( 2.568 , 0.4278614735 )( 2.569 , 0.4278547477 )( 2.57 , 0.4278480289 )( 2.571 , 0.4278413215 )( 2.572 , 0.4278346295 )( 2.573 , 0.4278279568 )( 2.574 , 0.4278213075 )( 2.575 , 0.4278146853 )( 2.576 , 0.4278080937 )( 2.577 , 0.4278015362 )( 2.578 , 0.4277950161 )( 2.579 , 0.4277885363 )( 2.58 , 0.4277820997 )( 2.581 , 0.4277757089 )( 2.582 , 0.4277693662 )( 2.583 , 0.4277630737 )( 2.584 , 0.427756833 )( 2.585 , 0.427750646 )( 2.586 , 0.4277445136 )( 2.587 , 0.427738437 )( 2.588 , 0.4277324166 )( 2.589 , 0.4277264526 )( 2.59 , 0.4277205452 )( 2.591 , 0.427714694 )( 2.592 , 0.4277088984 )( 2.593 , 0.4277031575 )( 2.594 , 0.42769747 )( 2.595 , 0.4276918345 )( 2.596 , 0.427686249 )( 2.597 , 0.4276807114 )( 2.598 , 0.4276752193 )( 2.599 , 0.42766977 )( 2.6 , 0.4276643435 )( 2.601 , 0.427658952 )( 2.602 , 0.4276535917 )( 2.603 , 0.4276482779 )( 2.604 , 0.4276429892 )( 2.605 , 0.4276377215 )( 2.606 , 0.4276324703 )( 2.607 , 0.4276272112 )( 2.608 , 0.427621957 )( 2.609 , 0.4276167273 )( 2.61 , 0.4276114946 )( 2.611 , 0.4276062293 )( 2.612 , 0.4276009749 )( 2.613 , 0.4275956761 )( 2.614 , 0.4275903523 )( 2.615 , 0.4275850262 )( 2.616 , 0.4275796668 )( 2.617 , 0.4275742688 )( 2.618 , 0.4275688274 )( 2.619 , 0.4275633375 )( 2.62 , 0.4275577941 )( 2.621 , 0.4275521926 )( 2.622 , 0.4275465284 )( 2.623 , 0.4275407971 )( 2.624 , 0.4275349944 )( 2.625 , 0.4275291164 )( 2.626 , 0.4275231593 )( 2.627 , 0.4275171196 )( 2.628 , 0.4275109941 )( 2.629 , 0.4275047797 )( 2.63 , 0.4274984739 )( 2.631 , 0.4274920743 )( 2.632 , 0.4274855784 )( 2.633 , 0.4274789857 )( 2.634 , 0.4274722946 )( 2.635 , 0.4274655049 )( 2.636 , 0.4274586154 )( 2.637 , 0.427451626 )( 2.638 , 0.4274445367 )( 2.639 , 0.4274373482 )( 2.64 , 0.4274300616 )( 2.641 , 0.4274226783 )( 2.642 , 0.4274152003 )( 2.643 , 0.4274076301 )( 2.644 , 0.4273999707 )( 2.645 , 0.4273922255 )( 2.646 , 0.4273843933 )( 2.647 , 0.4273764886 )( 2.648 , 0.4273685099 )( 2.649 , 0.427360465 )( 2.65 , 0.4273523578 )( 2.651 , 0.4273441931 )( 2.652 , 0.4273359787 )( 2.653 , 0.4273277195 )( 2.654 , 0.4273194221 )( 2.655 , 0.4273110927 )( 2.656 , 0.4273027385 )( 2.657 , 0.4272943662 )( 2.658 , 0.4272859831 )( 2.659 , 0.4272775978 )( 2.66 , 0.4272692089 )( 2.661 , 0.4272608425 )( 2.662 , 0.4272525039 )( 2.663 , 0.4272441992 )( 2.664 , 0.4272359344 )( 2.665 , 0.4272277161 )( 2.666 , 0.4272195515 )( 2.667 , 0.4272114476 )( 2.668 , 0.4272034096 )( 2.669 , 0.4271954473 )( 2.67 , 0.4271875687 )( 2.671 , 0.4271797814 )( 2.672 , 0.4271720933 )( 2.673 , 0.4271645123 )( 2.674 , 0.4271570461 )( 2.675 , 0.4271497025 )( 2.676 , 0.4271424895 )( 2.677 , 0.4271354145 )( 2.678 , 0.4271284875 )( 2.679 , 0.4271216933 )( 2.68 , 0.4271150635 )( 2.681 , 0.4271086086 )( 2.682 , 0.4271023324 )( 2.683 , 0.4270962369 )( 2.684 , 0.4270903275 )( 2.685 , 0.427084603 )( 2.686 , 0.4270790674 )( 2.687 , 0.4270737682 )( 2.688 , 0.4270686764 )( 2.689 , 0.4270637902 )( 2.69 , 0.427059116 )( 2.691 , 0.4270545536 )( 2.692 , 0.4270502071 )( 2.693 , 0.4270460757 )( 2.694 , 0.4270421586 )( 2.695 , 0.4270384549 )( 2.696 , 0.4270349635 )( 2.697 , 0.4270316748 )( 2.698 , 0.4270286027 )( 2.699 , 0.4270257471 )( 2.7 , 0.4270230919 )( 2.701 , 0.4270206255 )( 2.702 , 0.4270183502 )( 2.703 , 0.4270162602 )( 2.704 , 0.4270143517 )( 2.705 , 0.4270126175 )( 2.706 , 0.4270110521 )( 2.707 , 0.4270096472 )( 2.708 , 0.4270083981 )( 2.709 , 0.4270072942 )( 2.71 , 0.4270063271 )( 2.711 , 0.427005488 )( 2.712 , 0.4270047682 )( 2.713 , 0.4270041579 )( 2.714 , 0.4270035675 )( 2.715 , 0.4270022764 )( 2.716 , 0.4270015211 )( 2.717 , 0.4270011737 )( 2.718 , 0.4270011652 )( 2.719 , 0.4270014147 )( 2.72 , 0.4270019484 )( 2.721 , 0.4270026432 )( 2.722 , 0.4270032945 )( 2.723 , 0.4270039688 )( 2.724 , 0.4270045517 )( 2.725 , 0.4270050398 )( 2.726 , 0.4270053848 )( 2.727 , 0.4270055326 )( 2.728 , 0.4270054513 )( 2.729 , 0.4270051108 )( 2.73 , 0.4270044802 )( 2.731 , 0.4270034963 )( 2.732 , 0.4270022163 )( 2.733 , 0.4270006859 )( 2.734 , 0.4269988254 )( 2.735 , 0.4269965222 )( 2.736 , 0.4269939638 )( 2.737 , 0.4269910999 )( 2.738 , 0.4269879644 )( 2.739 , 0.4269845584 )( 2.74 , 0.4269809549 )( 2.741 , 0.42697712 )( 2.742 , 0.426973029 )( 2.743 , 0.426968819 )( 2.744 , 0.4269643527 )( 2.745 , 0.4269598168 )( 2.746 , 0.4269551352 )( 2.747 , 0.4269503843 )( 2.748 , 0.4269456009 )( 2.749 , 0.4269407833 )( 2.75 , 0.4269359912 )( 2.751 , 0.4269312281 )( 2.752 , 0.4269265586 )( 2.753 , 0.4269219628 )( 2.754 , 0.4269174868 )( 2.755 , 0.4269131519 )( 2.756 , 0.4269089775 )( 2.757 , 0.4269049466 )( 2.758 , 0.4269011476 )( 2.759 , 0.4268975592 )( 2.76 , 0.4268942012 )( 2.761 , 0.4268910762 )( 2.762 , 0.4268881891 )( 2.763 , 0.4268854819 )( 2.764 , 0.4268829873 )( 2.765 , 0.4268807949 )( 2.766 , 0.426878877 )( 2.767 , 0.4268772274 )( 2.768 , 0.4268759133 )( 2.769 , 0.4268747974 )( 2.77 , 0.4268738867 )( 2.771 , 0.4268729966 )( 2.772 , 0.4268723822 )( 2.773 , 0.4268635254 )( 2.774 , 0.4268392954 )( 2.775 , 0.4268259284 )( 2.776 , 0.4268161779 )( 2.777 , 0.4268110734 )( 2.778 , 0.4268096597 )( 2.779 , 0.4268115388 )( 2.78 , 0.4268166592 )( 2.781 , 0.4268246056 )( 2.782 , 0.4268331015 )( 2.783 , 0.4268429333 )( 2.784 , 0.4268536906 )( 2.785 , 0.4268657087 )( 2.786 , 0.4268765101 )( 2.787 , 0.4268872418 )( 2.788 , 0.4268943608 )( 2.789 , 0.4269011111 )( 2.79 , 0.4269089387 )( 2.791 , 0.4269156571 )( 2.792 , 0.4269222353 )( 2.793 , 0.4269264647 )( 2.794 , 0.4269302541 )( 2.795 , 0.4269318496 )( 2.796 , 0.4269317296 )( 2.797 , 0.426929179 )( 2.798 , 0.4269242566 )( 2.799 , 0.4269165836 )( 2.8 , 0.4269042783 )( 2.801 , 0.4268891509 )( 2.802 , 0.4268720215 )( 2.803 , 0.4268524787 )( 2.804 , 0.4268300506 )( 2.805 , 0.4268044911 )( 2.806 , 0.4267754744 )( 2.807 , 0.4267430549 )( 2.808 , 0.426707319 )( 2.809 , 0.4266690947 )( 2.81 , 0.4266275596 )( 2.811 , 0.4265817276 )( 2.812 , 0.4265326237 )( 2.813 , 0.4264801863 )( 2.814 , 0.4264244207 )( 2.815 , 0.4263654356 )( 2.816 , 0.4263030965 )( 2.817 , 0.4262377113 )( 2.818 , 0.4261693814 )( 2.819 , 0.426098513 )( 2.82 , 0.4260244225 )( 2.821 , 0.4259476752 )( 2.822 , 0.4258679305 )( 2.823 , 0.4257855835 )( 2.824 , 0.4256991566 )( 2.825 , 0.4256045159 )( 2.826 , 0.4255094551 )( 2.827 , 0.4254215399 )( 2.828 , 0.4253323674 )( 2.829 , 0.425241512 )( 2.83 , 0.425150098 )( 2.831 , 0.425058021 )( 2.832 , 0.4249654235 )( 2.833 , 0.4248722287 )( 2.834 , 0.4247784117 )( 2.835 , 0.424684272 )( 2.836 , 0.4245900027 )( 2.837 , 0.4244992653 )( 2.838 , 0.4244116414 )( 2.839 , 0.4243278176 )( 2.84 , 0.4242473016 )( 2.841 , 0.4241697999 )( 2.842 , 0.4240948854 )( 2.843 , 0.4240227932 )( 2.844 , 0.4239534736 )( 2.845 , 0.4238870078 )( 2.846 , 0.4238233226 )( 2.847 , 0.4237625793 )( 2.848 , 0.4236656875 )( 2.849 , 0.4235714268 )( 2.85 , 0.4234799317 )( 2.851 , 0.4233916856 )( 2.852 , 0.4233058331 )( 2.853 , 0.4232290108 )( 2.854 , 0.4231540305 )( 2.855 , 0.4230832126 )( 2.856 , 0.423012984 )( 2.857 , 0.4229447633 )( 2.858 , 0.422876542 )( 2.859 , 0.4228091719 )( 2.86 , 0.4227432554 )( 2.861 , 0.4226803743 )( 2.862 , 0.4226179568 )( 2.863 , 0.4225548462 )( 2.864 , 0.4224829609 )( 2.865 , 0.422413212 )( 2.866 , 0.4223449573 )( 2.867 , 0.4222783352 )( 2.868 , 0.4222135593 )( 2.869 , 0.4221501846 )( 2.87 , 0.4220881821 )( 2.871 , 0.4220272686 )( 2.872 , 0.42196708 )( 2.873 , 0.4219079934 )( 2.874 , 0.4218499447 )( 2.875 , 0.4218004638 )( 2.876 , 0.4217521228 )( 2.877 , 0.4217045289 )( 2.878 , 0.4216618544 )( 2.879 , 0.4216181206 )( 2.88 , 0.4215744991 )( 2.881 , 0.4215302013 )( 2.882 , 0.421485984 )( 2.883 , 0.4214417224 )( 2.884 , 0.4214010607 )( 2.885 , 0.421355883 )( 2.886 , 0.4213154091 )( 2.887 , 0.4212754673 )( 2.888 , 0.4212350564 )( 2.889 , 0.4211947568 )( 2.89 , 0.4211545577 )( 2.891 , 0.4211144759 )( 2.892 , 0.4210726451 )( 2.893 , 0.4210316163 )( 2.894 , 0.4209902823 )( 2.895 , 0.4209487941 )( 2.896 , 0.4209068863 )( 2.897 , 0.4208649258 )( 2.898 , 0.4208228212 )( 2.899 , 0.4207804775 )( 2.9 , 0.4207388935 )( 2.901 , 0.420696721 )( 2.902 , 0.4206540414 )( 2.903 , 0.4206107301 )( 2.904 , 0.4205681544 )( 2.905 , 0.420523249 )( 2.906 , 0.4204794561 )( 2.907 , 0.4204331128 )( 2.908 , 0.4203850867 )( 2.909 , 0.4203349454 )( 2.91 , 0.4202827484 )( 2.911 , 0.4202280059 )( 2.912 , 0.4201714122 )( 2.913 , 0.4201121227 )( 2.914 , 0.4200512418 )( 2.915 , 0.4199758692 )( 2.916 , 0.4198976164 )( 2.917 , 0.4198273551 )( 2.918 , 0.4197564527 )( 2.919 , 0.4196863456 )( 2.92 , 0.4196163422 )( 2.921 , 0.4195461476 )( 2.922 , 0.4194753585 )( 2.923 , 0.4194036622 )( 2.924 , 0.419330904 )( 2.925 , 0.4192565844 )( 2.926 , 0.4191810604 )( 2.927 , 0.4191035026 )( 2.928 , 0.4190237118 )( 2.929 , 0.4189410421 )( 2.93 , 0.4188454484 )( 2.931 , 0.418766563 )( 2.932 , 0.4186864847 )( 2.933 , 0.4186026169 )( 2.934 , 0.4185188426 )( 2.935 , 0.4184300944 )( 2.936 , 0.4183346025 )( 2.937 , 0.4182755162 )( 2.938 , 0.4182135373 )( 2.939 , 0.4181384064 )( 2.94 , 0.4180538269 )( 2.941 , 0.4179601948 )( 2.942 , 0.4178570745 )( 2.943 , 0.4177506265 )( 2.944 , 0.4176176762 )( 2.945 , 0.4174825883 )( 2.946 , 0.4173401111 )( 2.947 , 0.41719094 )( 2.948 , 0.4170341338 )( 2.949 , 0.4168704103 )( 2.95 , 0.4167003223 )( 2.951 , 0.4165218951 )( 2.952 , 0.4163373067 )( 2.953 , 0.4161463747 )( 2.954 , 0.4159499822 )( 2.955 , 0.4157564567 )( 2.956 , 0.4155574025 )( 2.957 , 0.4153692886 )( 2.958 , 0.4151691774 )( 2.959 , 0.414953856 )( 2.96 , 0.4147364745 )( 2.961 , 0.414506937 )( 2.962 , 0.4142708349 )( 2.963 , 0.4140178891 )( 2.964 , 0.4137453021 )( 2.965 , 0.4134730591 )( 2.966 , 0.4132037888 )( 2.967 , 0.4129299496 )( 2.968 , 0.4126514184 )( 2.969 , 0.4123683993 )( 2.97 , 0.4120809399 )( 2.971 , 0.4117854435 )( 2.972 , 0.4114853113 )( 2.973 , 0.4111806022 )( 2.974 , 0.4108716721 )( 2.975 , 0.4105586663 )( 2.976 , 0.4102417085 )( 2.977 , 0.4099210132 )( 2.978 , 0.4095972229 )( 2.979 , 0.409269934 )( 2.98 , 0.4089394617 )( 2.981 , 0.4086054489 )( 2.982 , 0.4082684165 )( 2.983 , 0.4079292169 )( 2.984 , 0.4075942155 )( 2.985 , 0.4072624753 )( 2.986 , 0.4069340991 )( 2.987 , 0.4066084973 )( 2.988 , 0.4062831842 )( 2.989 , 0.4059566456 )( 2.99 , 0.4056326382 )( 2.991 , 0.4053114329 )( 2.992 , 0.4049930289 )( 2.993 , 0.4046778226 )( 2.994 , 0.4043656079 )( 2.995 , 0.4040541635 )( 2.996 , 0.4037451747 )( 2.997 , 0.4034384024 )( 2.998 , 0.403133657 )( 2.999 , 0.4028324147 )( 3.0 , 0.4025325852 )( 3.001 , 0.4022333826 )};
\addlegendentry{GMRES+CN} 
\addplot[color=dark_green,  line width = 0.5mm, dashdotted] 
coordinates{( 0.0 , 0.0 )( 0.001 , 0.0 )( 0.002 , 0.0 )( 0.003 , 0.0 )( 0.004 , 0.0 )( 0.005 , 0.0 )( 0.006 , 0.0 )( 0.007 , 0.0 )( 0.008 , 1.170944955e-52 )( 0.009 , 3.335536681e-51 )( 0.01 , 4.331851588e-50 )( 0.011 , 2.247703292e-49 )( 0.012 , 4.713996556e-49 )( 0.013 , 6.582073922e-49 )( 0.014 , 8.377118089e-49 )( 0.015 , 1.031536812e-48 )( 0.016 , 1.344687907e-48 )( 0.017 , 2.146172256e-48 )( 0.018 , 4.296057613e-48 )( 0.019 , 7.406874718e-48 )( 0.02 , 1.212763086e-47 )( 0.021 , 2.161895553e-47 )( 0.022 , 4.643362008e-47 )( 0.023 , 1.016348107e-46 )( 0.024 , 2.290030099e-46 )( 0.025 , 4.176269795e-46 )( 0.026 , 6.966002666e-46 )( 0.027 , 1.08459377e-45 )( 0.028 , 1.665313814e-45 )( 0.029 , 2.225981237e-45 )( 0.03 , 3.985543291e-45 )( 0.031 , 5.887639682e-45 )( 0.032 , 8.36283993e-45 )( 0.033 , 7.580427134e-45 )( 0.034 , 1.081979965e-44 )( 0.035 , 1.437188829e-44 )( 0.036 , 1.761300585e-44 )( 0.037 , 2.078259484e-44 )( 0.038 , 2.482129611e-44 )( 0.039 , 3.408994207e-44 )( 0.04 , 4.064236262e-44 )( 0.041 , 5.421383254e-44 )( 0.042 , 4.602139724e-44 )( 0.043 , 5.813037092e-44 )( 0.044 , 8.282116924e-44 )( 0.045 , 1.068609889e-43 )( 0.046 , 1.272937616e-43 )( 0.047 , 8.82909349e-44 )( 0.048 , 9.500019545e-44 )( 0.049 , 1.200878943e-43 )( 0.05 , 1.398508983e-43 )( 0.051 , 1.532976037e-43 )( 0.052 , 2.373167303e-43 )( 0.053 , 2.624845461e-43 )( 0.054 , 3.435958762e-43 )( 0.055 , 4.785734028e-43 )( 0.056 , 6.395062532e-43 )( 0.057 , 8.176124695e-43 )( 0.058 , 1.093265146e-42 )( 0.059 , 1.454047341e-42 )( 0.06 , 1.828395357e-42 )( 0.061 , 2.155863195e-42 )( 0.062 , 2.572739578e-42 )( 0.063 , 3.217801994e-42 )( 0.064 , 4.07554837e-42 )( 0.065 , 5.217876795e-42 )( 0.066 , 6.679642955e-42 )( 0.067 , 8.575416217e-42 )( 0.068 , 1.088391212e-41 )( 0.069 , 1.388016372e-41 )( 0.07 , 1.781940624e-41 )( 0.071 , 2.281131512e-41 )( 0.072 , 2.840003157e-41 )( 0.073 , 3.627497636e-41 )( 0.074 , 4.493105064e-41 )( 0.075 , 5.459226336e-41 )( 0.076 , 6.546346177e-41 )( 0.077 , 8.035919741e-41 )( 0.078 , 1.005562915e-40 )( 0.079 , 1.250895726e-40 )( 0.08 , 1.537180303e-40 )( 0.081 , 1.865028585e-40 )( 0.082 , 2.214436596e-40 )( 0.083 , 2.686013833e-40 )( 0.084 , 3.255136737e-40 )( 0.085 , 3.972122901e-40 )( 0.086 , 4.821318887e-40 )( 0.087 , 5.846027775e-40 )( 0.088 , 7.130546692e-40 )( 0.089 , 8.65882203e-40 )( 0.09 , 1.036063633e-39 )( 0.091 , 1.21774412e-39 )( 0.092 , 1.430612538e-39 )( 0.093 , 1.68992443e-39 )( 0.094 , 2.012282119e-39 )( 0.095 , 2.440702212e-39 )( 0.096 , 3.003323381e-39 )( 0.097 , 3.680661231e-39 )( 0.098 , 4.470602016e-39 )( 0.099 , 5.351286298e-39 )( 0.1 , 6.395596358e-39 )( 0.101 , 7.605970625e-39 )( 0.102 , 9.032879737e-39 )( 0.103 , 1.06244509e-38 )( 0.104 , 1.227684035e-38 )( 0.105 , 1.413354995e-38 )( 0.106 , 1.640578975e-38 )( 0.107 , 1.951219796e-38 )( 0.108 , 2.376195197e-38 )( 0.109 , 2.923241604e-38 )( 0.11 , 3.588785177e-38 )( 0.111 , 4.369540068e-38 )( 0.112 , 5.215295187e-38 )( 0.113 , 6.211691924e-38 )( 0.114 , 7.322852558e-38 )( 0.115 , 8.411307618e-38 )( 0.116 , 9.502576242e-38 )( 0.117 , 1.061366962e-37 )( 0.118 , 1.168533511e-37 )( 0.119 , 1.278241572e-37 )( 0.12 , 1.517829417e-37 )( 0.121 , 1.797065415e-37 )( 0.122 , 2.112533148e-37 )( 0.123 , 2.533253459e-37 )( 0.124 , 3.044660427e-37 )( 0.125 , 3.618708442e-37 )( 0.126 , 4.183648206e-37 )( 0.127 , 4.748356962e-37 )( 0.128 , 5.255038297e-37 )( 0.129 , 5.698371663e-37 )( 0.13 , 6.03746022e-37 )( 0.131 , 6.289576121e-37 )( 0.132 , 6.473987624e-37 )( 0.133 , 6.531691059e-37 )( 0.134 , 6.536555026e-37 )( 0.135 , 6.479356899e-37 )( 0.136 , 6.705896675e-37 )( 0.137 , 6.563264716e-37 )( 0.138 , 6.338876621e-37 )( 0.139 , 6.129379549e-37 )( 0.14 , 5.476405742e-37 )( 0.141 , 4.939342533e-37 )( 0.142 , 4.19430266e-37 )( 0.143 , 3.588960461e-37 )( 0.144 , 2.984990129e-37 )( 0.145 , 2.498323829e-37 )( 0.146 , 2.205865053e-37 )( 0.147 , 2.538914864e-37 )( 0.148 , 2.922269677e-37 )( 0.149 , 3.355602857e-37 )( 0.15 , 3.967110975e-37 )( 0.151 , 3.42442925e-37 )( 0.152 , 3.8018302e-37 )( 0.153 , 4.365584522e-37 )( 0.154 , 5.006581522e-37 )( 0.155 , 6.137942475e-37 )( 0.156 , 6.627679031e-37 )( 0.157 , 6.93477549e-37 )( 0.158 , 8.15606784e-37 )( 0.159 , 9.470253951e-37 )( 0.16 , 1.097415877e-36 )( 0.161 , 1.262217162e-36 )( 0.162 , 1.468797695e-36 )( 0.163 , 1.712167136e-36 )( 0.164 , 1.996202342e-36 )( 0.165 , 2.306163593e-36 )( 0.166 , 2.652886163e-36 )( 0.167 , 3.060337381e-36 )( 0.168 , 3.497041119e-36 )( 0.169 , 4.034931219e-36 )( 0.17 , 4.671612113e-36 )( 0.171 , 5.377223218e-36 )( 0.172 , 6.240422695e-36 )( 0.173 , 7.267576364e-36 )( 0.174 , 8.623807129e-36 )( 0.175 , 1.010864469e-35 )( 0.176 , 1.171071222e-35 )( 0.177 , 1.390989011e-35 )( 0.178 , 1.619052257e-35 )( 0.179 , 1.852592454e-35 )( 0.18 , 2.126304233e-35 )( 0.181 , 2.444044524e-35 )( 0.182 , 2.837856334e-35 )( 0.183 , 3.302085595e-35 )( 0.184 , 3.838195509e-35 )( 0.185 , 4.435928026e-35 )( 0.186 , 5.31297927e-35 )( 0.187 , 6.345509091e-35 )( 0.188 , 7.461820578e-35 )( 0.189 , 8.862674733e-35 )( 0.19 , 1.034759883e-34 )( 0.191 , 1.204271919e-34 )( 0.192 , 1.396112942e-34 )( 0.193 , 1.618242887e-34 )( 0.194 , 1.877960024e-34 )( 0.195 , 2.168279268e-34 )( 0.196 , 2.533008052e-34 )( 0.197 , 2.978684974e-34 )( 0.198 , 3.494400088e-34 )( 0.199 , 4.115955202e-34 )( 0.2 , 4.80294567e-34 )( 0.201 , 5.570467659e-34 )( 0.202 , 6.497168813e-34 )( 0.203 , 7.701444721e-34 )( 0.204 , 9.123122458e-34 )( 0.205 , 1.073142849e-33 )( 0.206 , 1.255047556e-33 )( 0.207 , 1.467881887e-33 )( 0.208 , 1.705513918e-33 )( 0.209 , 1.969844157e-33 )( 0.21 , 2.319883911e-33 )( 0.211 , 2.760832298e-33 )( 0.212 , 3.281164115e-33 )( 0.213 , 3.884710884e-33 )( 0.214 , 4.567161816e-33 )( 0.215 , 5.295976357e-33 )( 0.216 , 6.196773508e-33 )( 0.217 , 7.056435757e-33 )( 0.218 , 8.082640097e-33 )( 0.219 , 9.318587931e-33 )( 0.22 , 1.09621868e-32 )( 0.221 , 1.302078271e-32 )( 0.222 , 1.511450102e-32 )( 0.223 , 1.742580012e-32 )( 0.224 , 2.032784361e-32 )( 0.225 , 2.350531288e-32 )( 0.226 , 2.785232384e-32 )( 0.227 , 3.365913796e-32 )( 0.228 , 4.023831389e-32 )( 0.229 , 4.768289938e-32 )( 0.23 , 5.623804729e-32 )( 0.231 , 6.733901162e-32 )( 0.232 , 8.064142018e-32 )( 0.233 , 9.39423857e-32 )( 0.234 , 1.083590862e-31 )( 0.235 , 1.230979439e-31 )( 0.236 , 1.397239897e-31 )( 0.237 , 1.597237232e-31 )( 0.238 , 1.793925655e-31 )( 0.239 , 1.987250873e-31 )( 0.24 , 2.207854728e-31 )( 0.241 , 2.410929501e-31 )( 0.242 , 2.863354857e-31 )( 0.243 , 3.809989971e-31 )( 0.244 , 4.734799115e-31 )( 0.245 , 5.827997552e-31 )( 0.246 , 7.441959294e-31 )( 0.247 , 8.795660302e-31 )( 0.248 , 1.001061256e-30 )( 0.249 , 1.094361358e-30 )( 0.25 , 1.187420963e-30 )( 0.251 , 1.254604071e-30 )( 0.252 , 1.320220412e-30 )( 0.253 , 1.384846304e-30 )( 0.254 , 1.421756909e-30 )( 0.255 , 1.408427041e-30 )( 0.256 , 1.370493794e-30 )( 0.257 , 1.236609919e-30 )( 0.258 , 1.042492611e-30 )( 0.259 , 7.893309577e-31 )( 0.26 , 5.746425326e-31 )( 0.261 , 5.475098172e-31 )( 0.262 , 6.348425239e-31 )( 0.263 , 7.406438592e-31 )( 0.264 , 8.764424502e-31 )( 0.265 , 1.041114443e-30 )( 0.266 , 1.231449447e-30 )( 0.267 , 1.444069944e-30 )( 0.268 , 1.649833717e-30 )( 0.269 , 1.872505126e-30 )( 0.27 , 2.186203703e-30 )( 0.271 , 2.645748983e-30 )( 0.272 , 3.271811193e-30 )( 0.273 , 3.974290442e-30 )( 0.274 , 4.817883367e-30 )( 0.275 , 5.791433808e-30 )( 0.276 , 6.731940771e-30 )( 0.277 , 7.849227688e-30 )( 0.278 , 8.849619351e-30 )( 0.279 , 9.978505854e-30 )( 0.28 , 1.113484287e-29 )( 0.281 , 1.262675795e-29 )( 0.282 , 1.430953564e-29 )( 0.283 , 1.6753526e-29 )( 0.284 , 2.010356634e-29 )( 0.285 , 2.507105448e-29 )( 0.286 , 2.698140638e-29 )( 0.287 , 2.729392204e-29 )( 0.288 , 3.303016293e-29 )( 0.289 , 3.413177421e-29 )( 0.29 , 3.99022845e-29 )( 0.291 , 4.164754633e-29 )( 0.292 , 4.926716322e-29 )( 0.293 , 5.737502654e-29 )( 0.294 , 6.638279901e-29 )( 0.295 , 7.729226756e-29 )( 0.296 , 8.789111604e-29 )( 0.297 , 9.953993369e-29 )( 0.298 , 1.19929495e-28 )( 0.299 , 1.421344493e-28 )( 0.3 , 1.728089547e-28 )( 0.301 , 2.124616638e-28 )( 0.302 , 2.501682791e-28 )( 0.303 , 2.849894376e-28 )( 0.304 , 3.167964256e-28 )( 0.305 , 3.433060312e-28 )( 0.306 , 3.585576565e-28 )( 0.307 , 3.637475476e-28 )( 0.308 , 3.609727442e-28 )( 0.309 , 3.520886932e-28 )( 0.31 , 3.231943739e-28 )( 0.311 , 3.22359293e-28 )( 0.312 , 3.083542933e-28 )( 0.313 , 2.92626724e-28 )( 0.314 , 2.465975903e-28 )( 0.315 , 2.240416034e-28 )( 0.316 , 2.73722084e-28 )( 0.317 , 2.789069087e-28 )( 0.318 , 3.089743461e-28 )( 0.319 , 3.583004376e-28 )( 0.32 , 4.194249607e-28 )( 0.321 , 4.696799449e-28 )( 0.322 , 5.412317726e-28 )( 0.323 , 6.33978092e-28 )( 0.324 , 7.604129711e-28 )( 0.325 , 8.568099983e-28 )( 0.326 , 1.010432791e-27 )( 0.327 , 1.207033049e-27 )( 0.328 , 1.456818688e-27 )( 0.329 , 1.310212868e-27 )( 0.33 , 1.444090032e-27 )( 0.331 , 1.62389676e-27 )( 0.332 , 1.771892985e-27 )( 0.333 , 1.967050789e-27 )( 0.334 , 2.388586297e-27 )( 0.335 , 2.742151233e-27 )( 0.336 , 3.510441441e-27 )( 0.337 , 4.37750359e-27 )( 0.338 , 5.167453717e-27 )( 0.339 , 5.839690191e-27 )( 0.34 , 6.044648302e-27 )( 0.341 , 5.331742244e-27 )( 0.342 , 4.3050667e-27 )( 0.343 , 3.95088034e-27 )( 0.344 , 4.574361251e-27 )( 0.345 , 5.355754112e-27 )( 0.346 , 6.304232579e-27 )( 0.347 , 7.522813101e-27 )( 0.348 , 8.642210673e-27 )( 0.349 , 9.797828512e-27 )( 0.35 , 1.101750073e-26 )( 0.351 , 1.242595656e-26 )( 0.352 , 1.378640498e-26 )( 0.353 , 1.528981151e-26 )( 0.354 , 1.687167174e-26 )( 0.355 , 1.842146851e-26 )( 0.356 , 1.993340942e-26 )( 0.357 , 2.167737385e-26 )( 0.358 , 2.48598852e-26 )( 0.359 , 3.063747086e-26 )( 0.36 , 3.792801916e-26 )( 0.361 , 4.554536252e-26 )( 0.362 , 5.346181471e-26 )( 0.363 , 6.180365679e-26 )( 0.364 , 7.0586113e-26 )( 0.365 , 7.870794261e-26 )( 0.366 , 8.581248973e-26 )( 0.367 , 9.222736874e-26 )( 0.368 , 9.757858374e-26 )( 0.369 , 1.026262128e-25 )( 0.37 , 1.064864075e-25 )( 0.371 , 1.102998911e-25 )( 0.372 , 1.127181774e-25 )( 0.373 , 1.143427776e-25 )( 0.374 , 1.153790029e-25 )( 0.375 , 1.162498638e-25 )( 0.376 , 1.179983152e-25 )( 0.377 , 1.163994715e-25 )( 0.378 , 1.170203351e-25 )( 0.379 , 1.150641788e-25 )( 0.38 , 1.084095839e-25 )( 0.381 , 1.021496413e-25 )( 0.382 , 9.624694308e-26 )( 0.383 , 9.060802111e-26 )( 0.384 , 8.515661181e-26 )( 0.385 , 8.006649463e-26 )( 0.386 , 7.758382323e-26 )( 0.387 , 7.409906534e-26 )( 0.388 , 6.991587473e-26 )( 0.389 , 6.431218288e-26 )( 0.39 , 5.912542471e-26 )( 0.391 , 6.664176412e-26 )( 0.392 , 7.070721672e-26 )( 0.393 , 8.063659823e-26 )( 0.394 , 9.544438568e-26 )( 0.395 , 1.129155674e-25 )( 0.396 , 1.310408858e-25 )( 0.397 , 1.538014361e-25 )( 0.398 , 1.781236133e-25 )( 0.399 , 2.078434265e-25 )( 0.4 , 2.425959028e-25 )( 0.401 , 2.745615788e-25 )( 0.402 , 2.851309611e-25 )( 0.403 , 3.274602559e-25 )( 0.404 , 3.63983863e-25 )( 0.405 , 4.020887229e-25 )( 0.406 , 4.594480205e-25 )( 0.407 , 5.215906173e-25 )( 0.408 , 6.213537279e-25 )( 0.409 , 7.502626644e-25 )( 0.41 , 8.952981535e-25 )( 0.411 , 1.07543477e-24 )( 0.412 , 1.300232588e-24 )( 0.413 , 1.54707094e-24 )( 0.414 , 1.815349541e-24 )( 0.415 , 2.100077048e-24 )( 0.416 , 2.424409238e-24 )( 0.417 , 2.783668098e-24 )( 0.418 , 3.15234035e-24 )( 0.419 , 3.52398867e-24 )( 0.42 , 3.898236377e-24 )( 0.421 , 4.240004969e-24 )( 0.422 , 4.581564598e-24 )( 0.423 , 5.375272281e-24 )( 0.424 , 6.6090291e-24 )( 0.425 , 8.131648852e-24 )( 0.426 , 9.826574283e-24 )( 0.427 , 1.177143838e-23 )( 0.428 , 1.376747596e-23 )( 0.429 , 1.571479658e-23 )( 0.43 , 1.762726531e-23 )( 0.431 , 1.996506113e-23 )( 0.432 , 2.196884207e-23 )( 0.433 , 2.382575918e-23 )( 0.434 , 2.560172708e-23 )( 0.435 , 2.734575755e-23 )( 0.436 , 2.87888858e-23 )( 0.437 , 2.977418823e-23 )( 0.438 , 3.049975355e-23 )( 0.439 , 3.098599187e-23 )( 0.44 , 3.12065071e-23 )( 0.441 , 3.120661115e-23 )( 0.442 , 3.109830932e-23 )( 0.443 , 3.091521095e-23 )( 0.444 , 3.061067032e-23 )( 0.445 , 2.950180889e-23 )( 0.446 , 2.824159446e-23 )( 0.447 , 2.77037347e-23 )( 0.448 , 2.526209269e-23 )( 0.449 , 2.255039327e-23 )( 0.45 , 1.937708778e-23 )( 0.451 , 1.347595974e-23 )( 0.452 , 1.162474068e-23 )( 0.453 , 1.34740605e-23 )( 0.454 , 1.566409964e-23 )( 0.455 , 1.752646481e-23 )( 0.456 , 1.983684658e-23 )( 0.457 , 2.234997993e-23 )( 0.458 , 2.553135359e-23 )( 0.459 , 2.868383159e-23 )( 0.46 , 2.9820738e-23 )( 0.461 , 3.197258453e-23 )( 0.462 , 3.581190115e-23 )( 0.463 , 4.037572686e-23 )( 0.464 , 4.336345064e-23 )( 0.465 , 5.146757602e-23 )( 0.466 , 6.195136795e-23 )( 0.467 , 7.062602855e-23 )( 0.468 , 7.60654907e-23 )( 0.469 , 8.535016152e-23 )( 0.47 , 9.094288185e-23 )( 0.471 , 9.815925732e-23 )( 0.472 , 1.077716036e-22 )( 0.473 , 1.210984717e-22 )( 0.474 , 1.33648135e-22 )( 0.475 , 1.508127513e-22 )( 0.476 , 1.629463007e-22 )( 0.477 , 1.810117121e-22 )( 0.478 , 2.03451043e-22 )( 0.479 , 2.346822294e-22 )( 0.48 , 2.697907752e-22 )( 0.481 , 3.073921612e-22 )( 0.482 , 3.478672499e-22 )( 0.483 , 3.897832672e-22 )( 0.484 , 4.732688651e-22 )( 0.485 , 5.500361562e-22 )( 0.486 , 6.45478586e-22 )( 0.487 , 7.540507926e-22 )( 0.488 , 8.534050595e-22 )( 0.489 , 9.553020558e-22 )( 0.49 , 1.050546643e-21 )( 0.491 , 1.161633082e-21 )( 0.492 , 1.265456014e-21 )( 0.493 , 1.362467846e-21 )( 0.494 , 1.484329333e-21 )( 0.495 , 1.611041924e-21 )( 0.496 , 1.769489318e-21 )( 0.497 , 1.892620941e-21 )( 0.498 , 2.019331724e-21 )( 0.499 , 2.148981612e-21 )( 0.5 , 2.335551191e-21 )( 0.501 , 2.455916284e-21 )( 0.502 , 2.483984886e-21 )( 0.503 , 2.479259019e-21 )( 0.504 , 2.633821068e-21 )( 0.505 , 2.714682907e-21 )( 0.506 , 2.724133218e-21 )( 0.507 , 2.809839514e-21 )( 0.508 , 2.873933329e-21 )( 0.509 , 3.113267207e-21 )( 0.51 , 3.222213528e-21 )( 0.511 , 3.267056924e-21 )( 0.512 , 3.269477214e-21 )( 0.513 , 3.102164785e-21 )( 0.514 , 3.096057317e-21 )( 0.515 , 2.825752929e-21 )( 0.516 , 2.684671802e-21 )( 0.517 , 2.485393817e-21 )( 0.518 , 2.470815657e-21 )( 0.519 , 2.461420059e-21 )( 0.52 , 2.414836589e-21 )( 0.521 , 2.448448975e-21 )( 0.522 , 2.734018877e-21 )( 0.523 , 2.854238883e-21 )( 0.524 , 2.349880883e-21 )( 0.525 , 2.299598226e-21 )( 0.526 , 2.327027268e-21 )( 0.527 , 2.350053515e-21 )( 0.528 , 2.418203877e-21 )( 0.529 , 2.535879064e-21 )( 0.53 , 2.694437149e-21 )( 0.531 , 2.879108312e-21 )( 0.532 , 3.105338072e-21 )( 0.533 , 3.441363025e-21 )( 0.534 , 4.685931494e-21 )( 0.535 , 4.97174706e-21 )( 0.536 , 3.057626297e-21 )( 0.537 , 3.371242929e-21 )( 0.538 , 3.919742665e-21 )( 0.539 , 4.687770476e-21 )( 0.54 , 5.552661968e-21 )( 0.541 , 6.425971708e-21 )( 0.542 , 6.871076841e-21 )( 0.543 , 1.052447332e-20 )( 0.544 , 1.208513922e-20 )( 0.545 , 1.273195213e-20 )( 0.546 , 1.287322485e-20 )( 0.547 , 1.169444351e-20 )( 0.548 , 1.132902946e-20 )( 0.549 , 1.110749731e-20 )( 0.55 , 1.013540766e-20 )( 0.551 , 9.712528033e-21 )( 0.552 , 1.06608062e-20 )( 0.553 , 1.152295095e-20 )( 0.554 , 1.250192777e-20 )( 0.555 , 1.346369467e-20 )( 0.556 , 1.439291994e-20 )( 0.557 , 1.552233902e-20 )( 0.558 , 1.704165556e-20 )( 0.559 , 1.866921414e-20 )( 0.56 , 2.024794948e-20 )( 0.561 , 2.384116192e-20 )( 0.562 , 2.645347828e-20 )( 0.563 , 2.887961535e-20 )( 0.564 , 3.142034064e-20 )( 0.565 , 3.496079659e-20 )( 0.566 , 3.793413796e-20 )( 0.567 , 4.163937311e-20 )( 0.568 , 4.548527536e-20 )( 0.569 , 4.886703643e-20 )( 0.57 , 5.286360174e-20 )( 0.571 , 5.757688845e-20 )( 0.572 , 6.265644995e-20 )( 0.573 , 6.815220266e-20 )( 0.574 , 7.362177775e-20 )( 0.575 , 7.919054243e-20 )( 0.576 , 8.49665497e-20 )( 0.577 , 9.107527225e-20 )( 0.578 , 9.770106797e-20 )( 0.579 , 1.048099824e-19 )( 0.58 , 1.128185144e-19 )( 0.581 , 1.214272325e-19 )( 0.582 , 1.296308431e-19 )( 0.583 , 1.370805962e-19 )( 0.584 , 1.448724043e-19 )( 0.585 , 1.48285466e-19 )( 0.586 , 1.623143097e-19 )( 0.587 , 1.773762508e-19 )( 0.588 , 1.732883326e-19 )( 0.589 , 1.651765716e-19 )( 0.59 , 1.728567702e-19 )( 0.591 , 1.781965073e-19 )( 0.592 , 1.837760758e-19 )( 0.593 , 1.887671439e-19 )( 0.594 , 1.997782764e-19 )( 0.595 , 2.083707664e-19 )( 0.596 , 2.160998647e-19 )( 0.597 , 2.248472748e-19 )( 0.598 , 2.332145711e-19 )( 0.599 , 2.416778238e-19 )( 0.6 , 2.495319848e-19 )( 0.601 , 2.566337516e-19 )( 0.602 , 2.770262349e-19 )( 0.603 , 2.999245753e-19 )( 0.604 , 3.163862074e-19 )( 0.605 , 3.256560616e-19 )( 0.606 , 3.320973051e-19 )( 0.607 , 3.756947561e-19 )( 0.608 , 4.275304869e-19 )( 0.609 , 4.907905395e-19 )( 0.61 , 5.318569678e-19 )( 0.611 , 5.485865655e-19 )( 0.612 , 5.566469508e-19 )( 0.613 , 5.608515451e-19 )( 0.614 , 5.620452496e-19 )( 0.615 , 5.545207651e-19 )( 0.616 , 5.308686246e-19 )( 0.617 , 4.488904916e-19 )( 0.618 , 4.417351515e-19 )( 0.619 , 4.528268541e-19 )( 0.62 , 4.913623578e-19 )( 0.621 , 5.313567185e-19 )( 0.622 , 5.709134295e-19 )( 0.623 , 6.179348802e-19 )( 0.624 , 6.706104567e-19 )( 0.625 , 7.297817146e-19 )( 0.626 , 7.961506417e-19 )( 0.627 , 8.697749924e-19 )( 0.628 , 9.443152873e-19 )( 0.629 , 1.022142717e-18 )( 0.63 , 1.096369212e-18 )( 0.631 , 1.18244914e-18 )( 0.632 , 1.280941351e-18 )( 0.633 , 1.393130246e-18 )( 0.634 , 1.514607675e-18 )( 0.635 , 1.663173723e-18 )( 0.636 , 1.843727928e-18 )( 0.637 , 2.049988482e-18 )( 0.638 , 2.289678934e-18 )( 0.639 , 2.553797092e-18 )( 0.64 , 2.864516766e-18 )( 0.641 , 3.211761344e-18 )( 0.642 , 3.619346522e-18 )( 0.643 , 4.062464883e-18 )( 0.644 , 4.564818505e-18 )( 0.645 , 5.138657404e-18 )( 0.646 , 5.790544123e-18 )( 0.647 , 6.522943956e-18 )( 0.648 , 7.344067544e-18 )( 0.649 , 8.31033068e-18 )( 0.65 , 9.346165814e-18 )( 0.651 , 1.050930667e-17 )( 0.652 , 1.17845e-17 )( 0.653 , 1.319441322e-17 )( 0.654 , 1.475991258e-17 )( 0.655 , 1.649608221e-17 )( 0.656 , 1.843903667e-17 )( 0.657 , 2.062632578e-17 )( 0.658 , 2.311945436e-17 )( 0.659 , 2.57858208e-17 )( 0.66 , 2.886953615e-17 )( 0.661 , 3.233591833e-17 )( 0.662 , 3.634319629e-17 )( 0.663 , 4.044296911e-17 )( 0.664 , 4.535975687e-17 )( 0.665 , 5.075170647e-17 )( 0.666 , 5.693527898e-17 )( 0.667 , 6.392587716e-17 )( 0.668 , 7.179014093e-17 )( 0.669 , 8.096155315e-17 )( 0.67 , 9.108453628e-17 )( 0.671 , 1.025662303e-16 )( 0.672 , 1.154895494e-16 )( 0.673 , 1.301648413e-16 )( 0.674 , 1.462747054e-16 )( 0.675 , 1.64734508e-16 )( 0.676 , 1.851789425e-16 )( 0.677 , 2.080902553e-16 )( 0.678 , 2.344137597e-16 )( 0.679 , 2.633442245e-16 )( 0.68 , 2.957405088e-16 )( 0.681 , 3.320321188e-16 )( 0.682 , 3.725478322e-16 )( 0.683 , 4.182773137e-16 )( 0.684 , 4.697295836e-16 )( 0.685 , 5.256334544e-16 )( 0.686 , 5.883107533e-16 )( 0.687 , 6.565897487e-16 )( 0.688 , 7.34119392e-16 )( 0.689 , 8.195447615e-16 )( 0.69 , 9.166239194e-16 )( 0.691 , 1.025255912e-15 )( 0.692 , 1.148396994e-15 )( 0.693 , 1.286612498e-15 )( 0.694 , 1.44273261e-15 )( 0.695 , 1.619014868e-15 )( 0.696 , 1.817607013e-15 )( 0.697 , 2.042429658e-15 )( 0.698 , 2.299100781e-15 )( 0.699 , 2.591934275e-15 )( 0.7 , 2.922614763e-15 )( 0.701 , 3.296375878e-15 )( 0.702 , 3.71699395e-15 )( 0.703 , 4.191315788e-15 )( 0.704 , 4.722675635e-15 )( 0.705 , 5.322188316e-15 )( 0.706 , 5.988035156e-15 )( 0.707 , 6.738256926e-15 )( 0.708 , 7.57206989e-15 )( 0.709 , 8.507119948e-15 )( 0.71 , 9.54735698e-15 )( 0.711 , 1.070639984e-14 )( 0.712 , 1.199670467e-14 )( 0.713 , 1.344572087e-14 )( 0.714 , 1.505894725e-14 )( 0.715 , 1.684371403e-14 )( 0.716 , 1.886155297e-14 )( 0.717 , 2.111526866e-14 )( 0.718 , 2.361720455e-14 )( 0.719 , 2.640375933e-14 )( 0.72 , 2.950648926e-14 )( 0.721 , 3.30004997e-14 )( 0.722 , 3.693094886e-14 )( 0.723 , 4.136514918e-14 )( 0.724 , 4.639634331e-14 )( 0.725 , 5.207850508e-14 )( 0.726 , 5.851316128e-14 )( 0.727 , 6.575601258e-14 )( 0.728 , 7.409664446e-14 )( 0.729 , 8.344797948e-14 )( 0.73 , 9.42167989e-14 )( 0.731 , 1.062376514e-13 )( 0.732 , 1.199876444e-13 )( 0.733 , 1.352824299e-13 )( 0.734 , 1.526296586e-13 )( 0.735 , 1.718647465e-13 )( 0.736 , 1.935339551e-13 )( 0.737 , 2.177030355e-13 )( 0.738 , 2.446637384e-13 )( 0.739 , 2.747311915e-13 )( 0.74 , 3.081267379e-13 )( 0.741 , 3.455213293e-13 )( 0.742 , 3.869514534e-13 )( 0.743 , 4.33281824e-13 )( 0.744 , 4.852863517e-13 )( 0.745 , 5.432527453e-13 )( 0.746 , 6.079408204e-13 )( 0.747 , 6.810093899e-13 )( 0.748 , 7.612980246e-13 )( 0.749 , 8.521826296e-13 )( 0.75 , 9.533602398e-13 )( 0.751 , 1.066355543e-12 )( 0.752 , 1.192077589e-12 )( 0.753 , 1.334707566e-12 )( 0.754 , 1.485829304e-12 )( 0.755 , 1.660002259e-12 )( 0.756 , 1.85272196e-12 )( 0.757 , 2.07169765e-12 )( 0.758 , 2.319958387e-12 )( 0.759 , 2.601138304e-12 )( 0.76 , 2.920915718e-12 )( 0.761 , 3.270919034e-12 )( 0.762 , 3.658281658e-12 )( 0.763 , 4.098808336e-12 )( 0.764 , 4.595875483e-12 )( 0.765 , 5.160535061e-12 )( 0.766 , 5.791550917e-12 )( 0.767 , 6.510897633e-12 )( 0.768 , 7.32557957e-12 )( 0.769 , 8.238201375e-12 )( 0.77 , 9.276662292e-12 )( 0.771 , 1.044655163e-11 )( 0.772 , 1.175339926e-11 )( 0.773 , 1.321037493e-11 )( 0.774 , 1.483785809e-11 )( 0.775 , 1.663490195e-11 )( 0.776 , 1.864921301e-11 )( 0.777 , 2.088134574e-11 )( 0.778 , 2.335296839e-11 )( 0.779 , 2.608934303e-11 )( 0.78 , 2.909978201e-11 )( 0.781 , 3.241168768e-11 )( 0.782 , 3.608023772e-11 )( 0.783 , 4.010859993e-11 )( 0.784 , 4.464662737e-11 )( 0.785 , 4.96988284e-11 )( 0.786 , 5.541026323e-11 )( 0.787 , 6.175249079e-11 )( 0.788 , 6.894794127e-11 )( 0.789 , 7.69492113e-11 )( 0.79 , 8.593869936e-11 )( 0.791 , 9.598250468e-11 )( 0.792 , 1.073625234e-10 )( 0.793 , 1.201202642e-10 )( 0.794 , 1.345635881e-10 )( 0.795 , 1.509372963e-10 )( 0.796 , 1.693651887e-10 )( 0.797 , 1.902321234e-10 )( 0.798 , 2.140343045e-10 )( 0.799 , 2.409725645e-10 )( 0.8 , 2.712852881e-10 )( 0.801 , 3.055028427e-10 )( 0.802 , 3.437587812e-10 )( 0.803 , 3.867007002e-10 )( 0.804 , 4.343703623e-10 )( 0.805 , 4.873869492e-10 )( 0.806 , 5.457824979e-10 )( 0.807 , 6.100792124e-10 )( 0.808 , 6.813781599e-10 )( 0.809 , 7.605853454e-10 )( 0.81 , 8.482654413e-10 )( 0.811 , 9.446774347e-10 )( 0.812 , 1.05139374e-09 )( 0.813 , 1.168132083e-09 )( 0.814 , 1.297938618e-09 )( 0.815 , 1.441600109e-09 )( 0.816 , 1.603417886e-09 )( 0.817 , 1.785452295e-09 )( 0.818 , 1.990421766e-09 )( 0.819 , 2.220915829e-09 )( 0.82 , 2.479755224e-09 )( 0.821 , 2.771636282e-09 )( 0.822 , 3.097679458e-09 )( 0.823 , 3.465576778e-09 )( 0.824 , 3.88012559e-09 )( 0.825 , 4.349862638e-09 )( 0.826 , 4.882839784e-09 )( 0.827 , 5.487033097e-09 )( 0.828 , 6.169306808e-09 )( 0.829 , 6.949695737e-09 )( 0.83 , 7.823890525e-09 )( 0.831 , 8.814458548e-09 )( 0.832 , 9.928416547e-09 )( 0.833 , 1.117389213e-08 )( 0.834 , 1.256151324e-08 )( 0.835 , 1.41011128e-08 )( 0.836 , 1.581185452e-08 )( 0.837 , 1.768731106e-08 )( 0.838 , 1.976468487e-08 )( 0.839 , 2.202151761e-08 )( 0.84 , 2.451479705e-08 )( 0.841 , 2.726809234e-08 )( 0.842 , 3.032153823e-08 )( 0.843 , 3.365345311e-08 )( 0.844 , 3.733341347e-08 )( 0.845 , 4.139915925e-08 )( 0.846 , 4.587326726e-08 )( 0.847 , 5.093818829e-08 )( 0.848 , 5.664714353e-08 )( 0.849 , 6.304692149e-08 )( 0.85 , 7.031906704e-08 )( 0.851 , 7.849953944e-08 )( 0.852 , 8.771580082e-08 )( 0.853 , 9.809306635e-08 )( 0.854 , 1.097545067e-07 )( 0.855 , 1.229390236e-07 )( 0.856 , 1.378970228e-07 )( 0.857 , 1.547843228e-07 )( 0.858 , 1.74057365e-07 )( 0.859 , 1.960789207e-07 )( 0.86 , 2.212008366e-07 )( 0.861 , 2.494968545e-07 )( 0.862 , 2.813814372e-07 )( 0.863 , 3.170663435e-07 )( 0.864 , 3.569702895e-07 )( 0.865 , 4.016333539e-07 )( 0.866 , 4.50977127e-07 )( 0.867 , 5.04913415e-07 )( 0.868 , 5.649179055e-07 )( 0.869 , 6.303823801e-07 )( 0.87 , 7.023660076e-07 )( 0.871 , 7.805354287e-07 )( 0.872 , 8.663015652e-07 )( 0.873 , 9.598215382e-07 )( 0.874 , 1.062851808e-06 )( 0.875 , 1.175162892e-06 )( 0.876 , 1.29739265e-06 )( 0.877 , 1.430583376e-06 )( 0.878 , 1.578266879e-06 )( 0.879 , 1.739545881e-06 )( 0.88 , 1.925981131e-06 )( 0.881 , 2.135039201e-06 )( 0.882 , 2.376921744e-06 )( 0.883 , 2.650127991e-06 )( 0.884 , 2.959414434e-06 )( 0.885 , 3.307254329e-06 )( 0.886 , 3.697819277e-06 )( 0.887 , 4.141841019e-06 )( 0.888 , 4.644281185e-06 )( 0.889 , 5.222241858e-06 )( 0.89 , 5.883599438e-06 )( 0.891 , 6.636925965e-06 )( 0.892 , 7.489577138e-06 )( 0.893 , 8.449981256e-06 )( 0.894 , 9.525555298e-06 )( 0.895 , 1.073636914e-05 )( 0.896 , 1.206946896e-05 )( 0.897 , 1.354690484e-05 )( 0.898 , 1.517454853e-05 )( 0.899 , 1.696448119e-05 )( 0.9 , 1.892422702e-05 )( 0.901 , 2.106564236e-05 )( 0.902 , 2.3398927e-05 )( 0.903 , 2.594850088e-05 )( 0.904 , 2.869972383e-05 )( 0.905 , 3.170263282e-05 )( 0.906 , 3.494559348e-05 )( 0.907 , 3.843929711e-05 )( 0.908 , 4.219288093e-05 )( 0.909 , 4.624089672e-05 )( 0.91 , 5.057679199e-05 )( 0.911 , 5.520613522e-05 )( 0.912 , 6.017271233e-05 )( 0.913 , 6.547282928e-05 )( 0.914 , 7.111005193e-05 )( 0.915 , 7.717384979e-05 )( 0.916 , 8.358776772e-05 )( 0.917 , 9.036207175e-05 )( 0.918 , 9.758370131e-05 )( 0.919 , 0.0001052751143 )( 0.92 , 0.0001139489761 )( 0.921 , 0.0001235069017 )( 0.922 , 0.000134332967 )( 0.923 , 0.0001467286324 )( 0.924 , 0.0001599080493 )( 0.925 , 0.0001749120308 )( 0.926 , 0.0001917177849 )( 0.927 , 0.0002104178171 )( 0.928 , 0.000231003066 )( 0.929 , 0.000253581594 )( 0.93 , 0.0002782232185 )( 0.931 , 0.0003049990292 )( 0.932 , 0.0003339790221 )( 0.933 , 0.0003652219881 )( 0.934 , 0.0003987841843 )( 0.935 , 0.0004345223218 )( 0.936 , 0.0004727312642 )( 0.937 , 0.0005133193812 )( 0.938 , 0.0005562968623 )( 0.939 , 0.0006017178871 )( 0.94 , 0.0006496577254 )( 0.941 , 0.000700182642 )( 0.942 , 0.0007544921266 )( 0.943 , 0.0008113543153 )( 0.944 , 0.0008715849787 )( 0.945 , 0.000934962865 )( 0.946 , 0.001001571189 )( 0.947 , 0.001071465678 )( 0.948 , 0.001144500464 )( 0.949 , 0.001220980586 )( 0.95 , 0.001300985106 )( 0.951 , 0.00138458733 )( 0.952 , 0.001471855425 )( 0.953 , 0.001562868678 )( 0.954 , 0.001657750225 )( 0.955 , 0.001756563014 )( 0.956 , 0.001859391564 )( 0.957 , 0.00196631382 )( 0.958 , 0.002077471426 )( 0.959 , 0.002192883989 )( 0.96 , 0.002312636571 )( 0.961 , 0.002436889622 )( 0.962 , 0.002565619796 )( 0.963 , 0.002698968524 )( 0.964 , 0.002836966205 )( 0.965 , 0.002979713996 )( 0.966 , 0.003127293993 )( 0.967 , 0.003279740494 )( 0.968 , 0.003437206337 )( 0.969 , 0.003599739756 )( 0.97 , 0.003767212823 )( 0.971 , 0.003939921334 )( 0.972 , 0.004118409507 )( 0.973 , 0.004302178683 )( 0.974 , 0.004491282843 )( 0.975 , 0.004685776407 )( 0.976 , 0.004885780869 )( 0.977 , 0.005091334341 )( 0.978 , 0.005302529501 )( 0.979 , 0.005519402091 )( 0.98 , 0.005742062041 )( 0.981 , 0.005970602739 )( 0.982 , 0.006204980123 )( 0.983 , 0.006445454399 )( 0.984 , 0.006692148547 )( 0.985 , 0.006945094181 )( 0.986 , 0.007204456597 )( 0.987 , 0.007469798179 )( 0.988 , 0.007741495461 )( 0.989 , 0.008019624424 )( 0.99 , 0.008304244788 )( 0.991 , 0.008595389006 )( 0.992 , 0.008891895776 )( 0.993 , 0.00919484963 )( 0.994 , 0.00950429013 )( 0.995 , 0.009820612135 )( 0.996 , 0.01014340744 )( 0.997 , 0.01047275551 )( 0.998 , 0.01080868531 )( 0.999 , 0.01115124281 )( 1.0 , 0.01150046813 )( 1.001 , 0.01185585375 )( 1.002 , 0.01221817547 )( 1.003 , 0.01258741983 )( 1.004 , 0.01296350183 )( 1.005 , 0.01334751308 )( 1.006 , 0.01373787782 )( 1.007 , 0.01413502757 )( 1.008 , 0.01453889736 )( 1.009 , 0.01494959241 )( 1.01 , 0.01536723607 )( 1.011 , 0.01579169262 )( 1.012 , 0.01622323362 )( 1.013 , 0.01666140103 )( 1.014 , 0.01710353583 )( 1.015 , 0.01755218954 )( 1.016 , 0.01800733155 )( 1.017 , 0.01846903846 )( 1.018 , 0.01893718719 )( 1.019 , 0.01941175732 )( 1.02 , 0.01989287335 )( 1.021 , 0.02038071866 )( 1.022 , 0.02087502234 )( 1.023 , 0.02137573276 )( 1.024 , 0.02188272108 )( 1.025 , 0.02239598341 )( 1.026 , 0.02291546425 )( 1.027 , 0.02344112167 )( 1.028 , 0.02397286757 )( 1.029 , 0.02451055153 )( 1.03 , 0.02505296861 )( 1.031 , 0.02560139349 )( 1.032 , 0.02615572573 )( 1.033 , 0.02671586991 )( 1.034 , 0.02728179574 )( 1.035 , 0.02785363333 )( 1.036 , 0.02843119663 )( 1.037 , 0.02901447317 )( 1.038 , 0.02960340185 )( 1.039 , 0.03019790466 )( 1.04 , 0.03079790678 )( 1.041 , 0.03140332442 )( 1.042 , 0.03201404809 )( 1.043 , 0.03263006131 )( 1.044 , 0.03324935831 )( 1.045 , 0.03387374129 )( 1.046 , 0.03450313307 )( 1.047 , 0.0351384542 )( 1.048 , 0.03577815964 )( 1.049 , 0.03642167085 )( 1.05 , 0.03706879445 )( 1.051 , 0.0377197931 )( 1.052 , 0.03837419446 )( 1.053 , 0.03903186992 )( 1.054 , 0.03969273741 )( 1.055 , 0.04035680615 )( 1.056 , 0.04103059933 )( 1.057 , 0.04170797397 )( 1.058 , 0.0423889051 )( 1.059 , 0.04307381831 )( 1.06 , 0.04376206814 )( 1.061 , 0.04445365505 )( 1.062 , 0.04514921588 )( 1.063 , 0.04584813313 )( 1.064 , 0.04655026401 )( 1.065 , 0.04725553966 )( 1.066 , 0.04796380446 )( 1.067 , 0.04867418978 )( 1.068 , 0.04938731565 )( 1.069 , 0.05010311138 )( 1.07 , 0.05082154257 )( 1.071 , 0.05154255014 )( 1.072 , 0.05226587883 )( 1.073 , 0.05299209758 )( 1.074 , 0.05372153145 )( 1.075 , 0.05445311025 )( 1.076 , 0.0551867248 )( 1.077 , 0.05592224587 )( 1.078 , 0.05665965316 )( 1.079 , 0.0573987129 )( 1.08 , 0.05813915545 )( 1.081 , 0.05888105161 )( 1.082 , 0.05962423415 )( 1.083 , 0.06036847158 )( 1.084 , 0.06111363486 )( 1.085 , 0.06185964793 )( 1.086 , 0.06260505287 )( 1.087 , 0.0633515184 )( 1.088 , 0.06409884364 )( 1.089 , 0.06484675982 )( 1.09 , 0.06559472002 )( 1.091 , 0.06634301321 )( 1.092 , 0.06708763647 )( 1.093 , 0.0678339745 )( 1.094 , 0.06858018393 )( 1.095 , 0.06932700341 )( 1.096 , 0.07007369522 )( 1.097 , 0.07082015878 )( 1.098 , 0.07156629932 )( 1.099 , 0.07231211724 )( 1.1 , 0.07306524483 )( 1.101 , 0.07381326718 )( 1.102 , 0.07456210829 )( 1.103 , 0.07530949524 )( 1.104 , 0.0760569644 )( 1.105 , 0.07680438183 )( 1.106 , 0.07755159298 )( 1.107 , 0.07829861527 )( 1.108 , 0.07904514509 )( 1.109 , 0.07979106234 )( 1.11 , 0.08053625162 )( 1.111 , 0.08128054207 )( 1.112 , 0.08201856388 )( 1.113 , 0.0827560291 )( 1.114 , 0.08349290195 )( 1.115 , 0.08422962229 )( 1.116 , 0.08496574753 )( 1.117 , 0.08570161286 )( 1.118 , 0.08643716552 )( 1.119 , 0.08717233624 )( 1.12 , 0.08790786811 )( 1.121 , 0.08864295709 )( 1.122 , 0.08937754964 )( 1.123 , 0.09011179896 )( 1.124 , 0.09084606737 )( 1.125 , 0.0915795788 )( 1.126 , 0.09230795593 )( 1.127 , 0.09303516769 )( 1.128 , 0.0937611216 )( 1.129 , 0.09448576907 )( 1.13 , 0.09520906923 )( 1.131 , 0.09593096777 )( 1.132 , 0.0966518014 )( 1.133 , 0.09737178765 )( 1.134 , 0.09809109357 )( 1.135 , 0.09880973964 )( 1.136 , 0.099528565 )( 1.137 , 0.100247041 )( 1.138 , 0.1009626758 )( 1.139 , 0.1016773392 )( 1.14 , 0.1023898407 )( 1.141 , 0.1030998527 )( 1.142 , 0.1038035046 )( 1.143 , 0.1045060293 )( 1.144 , 0.1052061219 )( 1.145 , 0.1059039025 )( 1.146 , 0.1065995677 )( 1.147 , 0.1072931264 )( 1.148 , 0.1079850018 )( 1.149 , 0.1086877979 )( 1.15 , 0.1093878733 )( 1.151 , 0.1100853146 )( 1.152 , 0.1107802202 )( 1.153 , 0.1114727175 )( 1.154 , 0.1121629358 )( 1.155 , 0.1128511286 )( 1.156 , 0.1135373387 )( 1.157 , 0.1142214526 )( 1.158 , 0.1149201725 )( 1.159 , 0.1156178383 )( 1.16 , 0.1163145835 )( 1.161 , 0.1170106672 )( 1.162 , 0.1177057564 )( 1.163 , 0.1183999129 )( 1.164 , 0.1190931779 )( 1.165 , 0.1197856009 )( 1.166 , 0.1204772382 )( 1.167 , 0.1211681506 )( 1.168 , 0.1218583963 )( 1.169 , 0.1225480019 )( 1.17 , 0.1232369887 )( 1.171 , 0.1239257216 )( 1.172 , 0.1246127636 )( 1.173 , 0.125299127 )( 1.174 , 0.1259848251 )( 1.175 , 0.1266698895 )( 1.176 , 0.1273542369 )( 1.177 , 0.1280379981 )( 1.178 , 0.1287212172 )( 1.179 , 0.1294034765 )( 1.18 , 0.1300852405 )( 1.181 , 0.1307665109 )( 1.182 , 0.1314473227 )( 1.183 , 0.1321276551 )( 1.184 , 0.1328075199 )( 1.185 , 0.1334869558 )( 1.186 , 0.1341659515 )( 1.187 , 0.1348445166 )( 1.188 , 0.1355221673 )( 1.189 , 0.1361998984 )( 1.19 , 0.1368772255 )( 1.191 , 0.1375541667 )( 1.192 , 0.1382307319 )( 1.193 , 0.1389070842 )( 1.194 , 0.1395831815 )( 1.195 , 0.1402590493 )( 1.196 , 0.1409347003 )( 1.197 , 0.1416101464 )( 1.198 , 0.1422853986 )( 1.199 , 0.1429604622 )( 1.2 , 0.1436353433 )( 1.201 , 0.1443101153 )( 1.202 , 0.1449846801 )( 1.203 , 0.145657799 )( 1.204 , 0.1463306337 )( 1.205 , 0.1470031916 )( 1.206 , 0.1476754838 )( 1.207 , 0.1483474909 )( 1.208 , 0.1490192719 )( 1.209 , 0.1496907945 )( 1.21 , 0.1503620755 )( 1.211 , 0.1510331334 )( 1.212 , 0.1517041876 )( 1.213 , 0.1523750182 )( 1.214 , 0.1530456411 )( 1.215 , 0.1537160682 )( 1.216 , 0.1543863062 )( 1.217 , 0.1550563607 )( 1.218 , 0.1557262495 )( 1.219 , 0.1563966506 )( 1.22 , 0.1570667731 )( 1.221 , 0.1577366169 )( 1.222 , 0.158406188 )( 1.223 , 0.1590754852 )( 1.224 , 0.1597445096 )( 1.225 , 0.1604132609 )( 1.226 , 0.1610817385 )( 1.227 , 0.1617499435 )( 1.228 , 0.1624180044 )( 1.229 , 0.1630858231 )( 1.23 , 0.1637533759 )( 1.231 , 0.1644197058 )( 1.232 , 0.1650857157 )( 1.233 , 0.1657514621 )( 1.234 , 0.1664168949 )( 1.235 , 0.1670820178 )( 1.236 , 0.1677468371 )( 1.237 , 0.1684113547 )( 1.238 , 0.1690755707 )( 1.239 , 0.169739653 )( 1.24 , 0.1704034358 )( 1.241 , 0.1710670993 )( 1.242 , 0.1717306195 )( 1.243 , 0.1723939538 )( 1.244 , 0.1730571459 )( 1.245 , 0.1737200193 )( 1.246 , 0.1743824987 )( 1.247 , 0.1750445532 )( 1.248 , 0.1757061588 )( 1.249 , 0.1763672856 )( 1.25 , 0.1770279144 )( 1.251 , 0.1776880292 )( 1.252 , 0.1783448732 )( 1.253 , 0.1790031293 )( 1.254 , 0.1796609966 )( 1.255 , 0.1803184865 )( 1.256 , 0.1809756088 )( 1.257 , 0.1816323718 )( 1.258 , 0.1822888101 )( 1.259 , 0.182944888 )( 1.26 , 0.183600603 )( 1.261 , 0.1842559552 )( 1.262 , 0.1849109441 )( 1.263 , 0.1855666682 )( 1.264 , 0.1862218475 )( 1.265 , 0.1868764595 )( 1.266 , 0.1875304815 )( 1.267 , 0.1881838905 )( 1.268 , 0.1888366628 )( 1.269 , 0.189488775 )( 1.27 , 0.1901402029 )( 1.271 , 0.1907909226 )( 1.272 , 0.1914409488 )( 1.273 , 0.1920902088 )( 1.274 , 0.192738679 )( 1.275 , 0.1933863333 )( 1.276 , 0.1940331521 )( 1.277 , 0.194679117 )( 1.278 , 0.195324234 )( 1.279 , 0.1959684535 )( 1.28 , 0.1966117994 )( 1.281 , 0.1972541832 )( 1.282 , 0.1978955955 )( 1.283 , 0.1985360283 )( 1.284 , 0.1991754742 )( 1.285 , 0.1998139266 )( 1.286 , 0.2004513746 )( 1.287 , 0.2010878137 )( 1.288 , 0.2017232388 )( 1.289 , 0.2023576453 )( 1.29 , 0.2029910303 )( 1.291 , 0.2036233876 )( 1.292 , 0.2042547161 )( 1.293 , 0.2048850172 )( 1.294 , 0.2055142962 )( 1.295 , 0.2061425559 )( 1.296 , 0.2067697989 )( 1.297 , 0.2073960267 )( 1.298 , 0.2080212398 )( 1.299 , 0.2086454411 )( 1.3 , 0.2092686294 )( 1.301 , 0.2098908048 )( 1.302 , 0.2105119751 )( 1.303 , 0.2111321508 )( 1.304 , 0.2117516347 )( 1.305 , 0.2123701084 )( 1.306 , 0.212987589 )( 1.307 , 0.2136040928 )( 1.308 , 0.2142196373 )( 1.309 , 0.2148342252 )( 1.31 , 0.215447899 )( 1.311 , 0.216060691 )( 1.312 , 0.2166726185 )( 1.313 , 0.2172837014 )( 1.314 , 0.2178939585 )( 1.315 , 0.2185034148 )( 1.316 , 0.2191121145 )( 1.317 , 0.2197201015 )( 1.318 , 0.2203272138 )( 1.319 , 0.220934027 )( 1.32 , 0.2215403069 )( 1.321 , 0.2221460594 )( 1.322 , 0.2227510829 )( 1.323 , 0.2233556551 )( 1.324 , 0.2239597873 )( 1.325 , 0.2245634927 )( 1.326 , 0.2251667848 )( 1.327 , 0.2257696771 )( 1.328 , 0.2263721836 )( 1.329 , 0.2269743139 )( 1.33 , 0.2275760952 )( 1.331 , 0.2281777639 )( 1.332 , 0.2287762409 )( 1.333 , 0.2293748746 )( 1.334 , 0.2299722377 )( 1.335 , 0.2305691541 )( 1.336 , 0.231165647 )( 1.337 , 0.2317618905 )( 1.338 , 0.2323575683 )( 1.339 , 0.2329530346 )( 1.34 , 0.2335481257 )( 1.341 , 0.2341428581 )( 1.342 , 0.234737247 )( 1.343 , 0.2353313061 )( 1.344 , 0.2359250479 )( 1.345 , 0.2365184826 )( 1.346 , 0.237111618 )( 1.347 , 0.2377044616 )( 1.348 , 0.2382970242 )( 1.349 , 0.2388893014 )( 1.35 , 0.2394812963 )( 1.351 , 0.24007344 )( 1.352 , 0.2406651729 )( 1.353 , 0.2412565017 )( 1.354 , 0.2418474321 )( 1.355 , 0.2424379683 )( 1.356 , 0.2430281137 )( 1.357 , 0.2436178707 )( 1.358 , 0.2442072413 )( 1.359 , 0.2447962263 )( 1.36 , 0.2453848255 )( 1.361 , 0.2459730376 )( 1.362 , 0.2465608721 )( 1.363 , 0.2471483141 )( 1.364 , 0.2477353593 )( 1.365 , 0.2483220028 )( 1.366 , 0.2489082422 )( 1.367 , 0.2494940672 )( 1.368 , 0.2500794742 )( 1.369 , 0.2506644496 )( 1.37 , 0.25124902 )( 1.371 , 0.2518331354 )( 1.372 , 0.2524168003 )( 1.373 , 0.2529999858 )( 1.374 , 0.2535826835 )( 1.375 , 0.2541648833 )( 1.376 , 0.2547465785 )( 1.377 , 0.2553277589 )( 1.378 , 0.2559084256 )( 1.379 , 0.2564885559 )( 1.38 , 0.2570681372 )( 1.381 , 0.257647157 )( 1.382 , 0.2582255788 )( 1.383 , 0.2588034196 )( 1.384 , 0.2593806661 )( 1.385 , 0.2599573052 )( 1.386 , 0.2605332894 )( 1.387 , 0.2611086586 )( 1.388 , 0.2616833809 )( 1.389 , 0.2622574477 )( 1.39 , 0.2628308483 )( 1.391 , 0.263403573 )( 1.392 , 0.2639756127 )( 1.393 , 0.2645469574 )( 1.394 , 0.2651175986 )( 1.395 , 0.2656875276 )( 1.396 , 0.2662567364 )( 1.397 , 0.2668253139 )( 1.398 , 0.2673931267 )( 1.399 , 0.2679601478 )( 1.4 , 0.2685263764 )( 1.401 , 0.2690918104 )( 1.402 , 0.2696564464 )( 1.403 , 0.2702202818 )( 1.404 , 0.2707833147 )( 1.405 , 0.2713455429 )( 1.406 , 0.2719069652 )( 1.407 , 0.2724675811 )( 1.408 , 0.2730273906 )( 1.409 , 0.2735863942 )( 1.41 , 0.2741445921 )( 1.411 , 0.274701987 )( 1.412 , 0.2752585818 )( 1.413 , 0.2758143757 )( 1.414 , 0.2763693672 )( 1.415 , 0.276923551 )( 1.416 , 0.2774769255 )( 1.417 , 0.2780294823 )( 1.418 , 0.2785812172 )( 1.419 , 0.2791320948 )( 1.42 , 0.2796821351 )( 1.421 , 0.2802313434 )( 1.422 , 0.2807797189 )( 1.423 , 0.2813272594 )( 1.424 , 0.2818739637 )( 1.425 , 0.2824198308 )( 1.426 , 0.2829648616 )( 1.427 , 0.283509057 )( 1.428 , 0.2840525057 )( 1.429 , 0.2845952539 )( 1.43 , 0.2851373019 )( 1.431 , 0.2856786611 )( 1.432 , 0.2862193592 )( 1.433 , 0.2867593964 )( 1.434 , 0.2872987824 )( 1.435 , 0.287837527 )( 1.436 , 0.2883756395 )( 1.437 , 0.2889131287 )( 1.438 , 0.2894500022 )( 1.439 , 0.289986268 )( 1.44 , 0.2905219318 )( 1.441 , 0.2910570034 )( 1.442 , 0.2915914875 )( 1.443 , 0.2921253886 )( 1.444 , 0.2926587114 )( 1.445 , 0.2931914546 )( 1.446 , 0.2937232844 )( 1.447 , 0.2942545754 )( 1.448 , 0.2947856005 )( 1.449 , 0.2953154705 )( 1.45 , 0.2958439829 )( 1.451 , 0.2963711818 )( 1.452 , 0.2968966735 )( 1.453 , 0.2974209904 )( 1.454 , 0.2979441681 )( 1.455 , 0.2984662405 )( 1.456 , 0.2989872401 )( 1.457 , 0.2995071965 )( 1.458 , 0.3000340173 )( 1.459 , 0.3005602471 )( 1.46 , 0.3010858784 )( 1.461 , 0.3016109039 )( 1.462 , 0.3021353162 )( 1.463 , 0.3026591068 )( 1.464 , 0.3031822748 )( 1.465 , 0.3037048108 )( 1.466 , 0.3042266779 )( 1.467 , 0.3047478563 )( 1.468 , 0.3052683346 )( 1.469 , 0.3057881027 )( 1.47 , 0.3063071499 )( 1.471 , 0.3068254619 )( 1.472 , 0.3073430439 )( 1.473 , 0.3078598648 )( 1.474 , 0.3083759181 )( 1.475 , 0.3088911912 )( 1.476 , 0.309405671 )( 1.477 , 0.3099193445 )( 1.478 , 0.3104321984 )( 1.479 , 0.3109442198 )( 1.48 , 0.3114553968 )( 1.481 , 0.3119657115 )( 1.482 , 0.3124751435 )( 1.483 , 0.3129836867 )( 1.484 , 0.3134913292 )( 1.485 , 0.3139980557 )( 1.486 , 0.3145038577 )( 1.487 , 0.3150087262 )( 1.488 , 0.3155126478 )( 1.489 , 0.3160156126 )( 1.49 , 0.3165172512 )( 1.491 , 0.317017942 )( 1.492 , 0.3175180389 )( 1.493 , 0.3180171315 )( 1.494 , 0.3185152109 )( 1.495 , 0.3190122695 )( 1.496 , 0.3195082448 )( 1.497 , 0.3200028311 )( 1.498 , 0.3204964095 )( 1.499 , 0.3209890174 )( 1.5 , 0.3214805975 )( 1.501 , 0.3219711449 )( 1.502 , 0.3224606543 )( 1.503 , 0.3229491215 )( 1.504 , 0.3234365422 )( 1.505 , 0.3239229146 )( 1.506 , 0.3244082331 )( 1.507 , 0.3248925045 )( 1.508 , 0.3253757148 )( 1.509 , 0.3258578669 )( 1.51 , 0.3263389669 )( 1.511 , 0.3268190085 )( 1.512 , 0.3272979929 )( 1.513 , 0.3277759193 )( 1.514 , 0.3282527902 )( 1.515 , 0.3287286092 )( 1.516 , 0.329203379 )( 1.517 , 0.3296770605 )( 1.518 , 0.330149717 )( 1.519 , 0.3306213498 )( 1.52 , 0.3310919598 )( 1.521 , 0.3315615522 )( 1.522 , 0.3320301285 )( 1.523 , 0.3324976977 )( 1.524 , 0.3329642624 )( 1.525 , 0.3334298283 )( 1.526 , 0.3338943997 )( 1.527 , 0.3343579808 )( 1.528 , 0.3348205761 )( 1.529 , 0.3352821978 )( 1.53 , 0.33574285 )( 1.531 , 0.3362025042 )( 1.532 , 0.3366611905 )( 1.533 , 0.3371189118 )( 1.534 , 0.3375756709 )( 1.535 , 0.3380314708 )( 1.536 , 0.3384863139 )( 1.537 , 0.3389402048 )( 1.538 , 0.339393146 )( 1.539 , 0.3398451401 )( 1.54 , 0.3402961871 )( 1.541 , 0.34074628 )( 1.542 , 0.341195406 )( 1.543 , 0.3416435694 )( 1.544 , 0.3420907746 )( 1.545 , 0.342537025 )( 1.546 , 0.3429823238 )( 1.547 , 0.343426675 )( 1.548 , 0.3438700804 )( 1.549 , 0.344312542 )( 1.55 , 0.344754061 )( 1.551 , 0.3451949487 )( 1.552 , 0.3456348575 )( 1.553 , 0.3460737895 )( 1.554 , 0.346511748 )( 1.555 , 0.3469487348 )( 1.556 , 0.3473847522 )( 1.557 , 0.3478198016 )( 1.558 , 0.3482538317 )( 1.559 , 0.3486869081 )( 1.56 , 0.3491190328 )( 1.561 , 0.3495502043 )( 1.562 , 0.34998042 )( 1.563 , 0.3504096781 )( 1.564 , 0.3508379773 )( 1.565 , 0.3512653149 )( 1.566 , 0.3516916877 )( 1.567 , 0.3521170914 )( 1.568 , 0.3525415237 )( 1.569 , 0.3529649819 )( 1.57 , 0.353387463 )( 1.571 , 0.3538089623 )( 1.572 , 0.3542294649 )( 1.573 , 0.3546489781 )( 1.574 , 0.3550674954 )( 1.575 , 0.3554850089 )( 1.576 , 0.3559015054 )( 1.577 , 0.3563169912 )( 1.578 , 0.3567314633 )( 1.579 , 0.3571449163 )( 1.58 , 0.3575573511 )( 1.581 , 0.3579687545 )( 1.582 , 0.3583793905 )( 1.583 , 0.3587889553 )( 1.584 , 0.3591974454 )( 1.585 , 0.3596045923 )( 1.586 , 0.3600109526 )( 1.587 , 0.3604162305 )( 1.588 , 0.360820425 )( 1.589 , 0.3612232734 )( 1.59 , 0.3616250694 )( 1.591 , 0.3620260278 )( 1.592 , 0.3624255831 )( 1.593 , 0.362824071 )( 1.594 , 0.3632215254 )( 1.595 , 0.3636179884 )( 1.596 , 0.3640133952 )( 1.597 , 0.3644077464 )( 1.598 , 0.3648010435 )( 1.599 , 0.3651932843 )( 1.6 , 0.3655844707 )( 1.601 , 0.3659745968 )( 1.602 , 0.3663636627 )( 1.603 , 0.3667516716 )( 1.604 , 0.3671386272 )( 1.605 , 0.3675245331 )( 1.606 , 0.3679093928 )( 1.607 , 0.36829321 )( 1.608 , 0.3686759885 )( 1.609 , 0.3690577321 )( 1.61 , 0.3694384445 )( 1.611 , 0.3698181291 )( 1.612 , 0.3701967895 )( 1.613 , 0.3705744291 )( 1.614 , 0.3709510515 )( 1.615 , 0.3713266604 )( 1.616 , 0.3717012591 )( 1.617 , 0.3720748515 )( 1.618 , 0.3724474413 )( 1.619 , 0.3728190319 )( 1.62 , 0.3731896097 )( 1.621 , 0.3735592082 )( 1.622 , 0.3739278247 )( 1.623 , 0.3742954571 )( 1.624 , 0.3746621083 )( 1.625 , 0.3750277793 )( 1.626 , 0.375392473 )( 1.627 , 0.3757561911 )( 1.628 , 0.3761189357 )( 1.629 , 0.3764811984 )( 1.63 , 0.376842098 )( 1.631 , 0.3772019196 )( 1.632 , 0.3775606595 )( 1.633 , 0.3779183846 )( 1.634 , 0.3782751502 )( 1.635 , 0.378631183 )( 1.636 , 0.3789862396 )( 1.637 , 0.3793403167 )( 1.638 , 0.3796931857 )( 1.639 , 0.3800450921 )( 1.64 , 0.3803960319 )( 1.641 , 0.380746 )( 1.642 , 0.3810949903 )( 1.643 , 0.3814430268 )( 1.644 , 0.3817900839 )( 1.645 , 0.3821361532 )( 1.646 , 0.3824812263 )( 1.647 , 0.3828252936 )( 1.648 , 0.3831683459 )( 1.649 , 0.383510373 )( 1.65 , 0.3838513644 )( 1.651 , 0.3841913082 )( 1.652 , 0.3845301862 )( 1.653 , 0.384867983 )( 1.654 , 0.3852046833 )( 1.655 , 0.3855402709 )( 1.656 , 0.3858747294 )( 1.657 , 0.3862080446 )( 1.658 , 0.3865404439 )( 1.659 , 0.3868716529 )( 1.66 , 0.3872016619 )( 1.661 , 0.3875304635 )( 1.662 , 0.3878580439 )( 1.663 , 0.3881843924 )( 1.664 , 0.3885094969 )( 1.665 , 0.3888334878 )( 1.666 , 0.3891561845 )( 1.667 , 0.3894775727 )( 1.668 , 0.3897976378 )( 1.669 , 0.3901164436 )( 1.67 , 0.3904336238 )( 1.671 , 0.390749445 )( 1.672 , 0.3910638876 )( 1.673 , 0.3913769336 )( 1.674 , 0.3916885648 )( 1.675 , 0.3919991921 )( 1.676 , 0.3923083024 )( 1.677 , 0.3926158761 )( 1.678 , 0.3929218926 )( 1.679 , 0.393226332 )( 1.68 , 0.3935291742 )( 1.681 , 0.3938305017 )( 1.682 , 0.3941301224 )( 1.683 , 0.3944280797 )( 1.684 , 0.3947243557 )( 1.685 , 0.3950189288 )( 1.686 , 0.3953117822 )( 1.687 , 0.3956029062 )( 1.688 , 0.3958922655 )( 1.689 , 0.3961798419 )( 1.69 , 0.3964656116 )( 1.691 , 0.3967495669 )( 1.692 , 0.3970316904 )( 1.693 , 0.3973119658 )( 1.694 , 0.3975903803 )( 1.695 , 0.397866914 )( 1.696 , 0.398141552 )( 1.697 , 0.3984143746 )( 1.698 , 0.3986852641 )( 1.699 , 0.3989542023 )( 1.7 , 0.399221175 )( 1.701 , 0.3994861614 )( 1.702 , 0.3997491507 )( 1.703 , 0.4000101265 )( 1.704 , 0.4002690797 )( 1.705 , 0.4005259939 )( 1.706 , 0.4007811665 )( 1.707 , 0.4010343035 )( 1.708 , 0.4012853044 )( 1.709 , 0.4015341619 )( 1.71 , 0.4017808646 )( 1.711 , 0.4020254094 )( 1.712 , 0.402267793 )( 1.713 , 0.402508016 )( 1.714 , 0.4027460785 )( 1.715 , 0.4029819811 )( 1.716 , 0.4032157264 )( 1.717 , 0.4034473187 )( 1.718 , 0.4036767628 )( 1.719 , 0.4039040766 )( 1.72 , 0.4041292452 )( 1.721 , 0.404352298 )( 1.722 , 0.4045732352 )( 1.723 , 0.4047920657 )( 1.724 , 0.4050087829 )( 1.725 , 0.4052233982 )( 1.726 , 0.4054359286 )( 1.727 , 0.4056462412 )( 1.728 , 0.4058545397 )( 1.729 , 0.4060608417 )( 1.73 , 0.406265167 )( 1.731 , 0.4064675322 )( 1.732 , 0.4066679549 )( 1.733 , 0.4068664528 )( 1.734 , 0.4070630439 )( 1.735 , 0.4072577455 )( 1.736 , 0.4074505662 )( 1.737 , 0.4076415337 )( 1.738 , 0.4078306676 )( 1.739 , 0.4080179861 )( 1.74 , 0.408206617 )( 1.741 , 0.408393554 )( 1.742 , 0.4085782085 )( 1.743 , 0.4087610737 )( 1.744 , 0.4089421619 )( 1.745 , 0.4091214888 )( 1.746 , 0.4092990743 )( 1.747 , 0.4094749565 )( 1.748 , 0.4096491601 )( 1.749 , 0.409821712 )( 1.75 , 0.4099926206 )( 1.751 , 0.4101623123 )( 1.752 , 0.4103303508 )( 1.753 , 0.4104967661 )( 1.754 , 0.4106615868 )( 1.755 , 0.4108248407 )( 1.756 , 0.4109865554 )( 1.757 , 0.4111433778 )( 1.758 , 0.4112992783 )( 1.759 , 0.4114542568 )( 1.76 , 0.4116083165 )( 1.761 , 0.4117614596 )( 1.762 , 0.4119136875 )( 1.763 , 0.4120650029 )( 1.764 , 0.412215406 )( 1.765 , 0.4123646755 )( 1.766 , 0.4125127234 )( 1.767 , 0.4126595304 )( 1.768 , 0.4128051083 )( 1.769 , 0.4129494638 )( 1.77 , 0.4130926145 )( 1.771 , 0.4132345772 )( 1.772 , 0.4133753819 )( 1.773 , 0.4135150213 )( 1.774 , 0.413653518 )( 1.775 , 0.4137908199 )( 1.776 , 0.4139270483 )( 1.777 , 0.4140622232 )( 1.778 , 0.4141963604 )( 1.779 , 0.4143294792 )( 1.78 , 0.4144615752 )( 1.781 , 0.4145926591 )( 1.782 , 0.4147227485 )( 1.783 , 0.4148518565 )( 1.784 , 0.414980002 )( 1.785 , 0.4151072004 )( 1.786 , 0.4152334659 )( 1.787 , 0.4153588123 )( 1.788 , 0.4154832532 )( 1.789 , 0.4156068001 )( 1.79 , 0.415729467 )( 1.791 , 0.4158512659 )( 1.792 , 0.415972209 )( 1.793 , 0.4160923073 )( 1.794 , 0.4162115788 )( 1.795 , 0.4163300229 )( 1.796 , 0.4164476485 )( 1.797 , 0.4165644655 )( 1.798 , 0.416679598 )( 1.799 , 0.4167940842 )( 1.8 , 0.4169079247 )( 1.801 , 0.4170211204 )( 1.802 , 0.4171336722 )( 1.803 , 0.4172455809 )( 1.804 , 0.4173568454 )( 1.805 , 0.4174675221 )( 1.806 , 0.4175775351 )( 1.807 , 0.4176868381 )( 1.808 , 0.4177954202 )( 1.809 , 0.4179032808 )( 1.81 , 0.418010421 )( 1.811 , 0.4181168469 )( 1.812 , 0.4182225556 )( 1.813 , 0.4183276027 )( 1.814 , 0.4184320243 )( 1.815 , 0.4185365053 )( 1.816 , 0.4186403734 )( 1.817 , 0.4187436208 )( 1.818 , 0.4188462442 )( 1.819 , 0.4189482398 )( 1.82 , 0.4190496073 )( 1.821 , 0.4191503374 )( 1.822 , 0.4192504263 )( 1.823 , 0.4193498814 )( 1.824 , 0.419448819 )( 1.825 , 0.419547267 )( 1.826 , 0.4196452237 )( 1.827 , 0.4197426838 )( 1.828 , 0.4198396426 )( 1.829 , 0.4199360841 )( 1.83 , 0.4200319967 )( 1.831 , 0.4201257512 )( 1.832 , 0.420218819 )( 1.833 , 0.4203111628 )( 1.834 , 0.4204027745 )( 1.835 , 0.4204936502 )( 1.836 , 0.4205837885 )( 1.837 , 0.4206731872 )( 1.838 , 0.420761856 )( 1.839 , 0.4208497741 )( 1.84 , 0.4209369398 )( 1.841 , 0.4210233512 )( 1.842 , 0.4211089844 )( 1.843 , 0.4211938366 )( 1.844 , 0.4212779346 )( 1.845 , 0.4213574497 )( 1.846 , 0.4214361952 )( 1.847 , 0.4215141295 )( 1.848 , 0.4215913497 )( 1.849 , 0.4216678378 )( 1.85 , 0.4217436009 )( 1.851 , 0.4218186959 )( 1.852 , 0.421893079 )( 1.853 , 0.4219667584 )( 1.854 , 0.4220397402 )( 1.855 , 0.4221120305 )( 1.856 , 0.4221836352 )( 1.857 , 0.4222545595 )( 1.858 , 0.4223248081 )( 1.859 , 0.4223944619 )( 1.86 , 0.422463356 )( 1.861 , 0.4225315781 )( 1.862 , 0.422599134 )( 1.863 , 0.4226660257 )( 1.864 , 0.4227322741 )( 1.865 , 0.4227978585 )( 1.866 , 0.4228627132 )( 1.867 , 0.4229269375 )( 1.868 , 0.42299054 )( 1.869 , 0.4230535287 )( 1.87 , 0.4231159105 )( 1.871 , 0.4231776863 )( 1.872 , 0.4232388747 )( 1.873 , 0.4232994762 )( 1.874 , 0.4233594948 )( 1.875 , 0.4234189355 )( 1.876 , 0.423477804 )( 1.877 , 0.4235360974 )( 1.878 , 0.423593818 )( 1.879 , 0.4236509669 )( 1.88 , 0.4237075448 )( 1.881 , 0.4237635519 )( 1.882 , 0.423818988 )( 1.883 , 0.4238738645 )( 1.884 , 0.4239281672 )( 1.885 , 0.4239818988 )( 1.886 , 0.4240350612 )( 1.887 , 0.424087656 )( 1.888 , 0.4241396841 )( 1.889 , 0.4241911463 )( 1.89 , 0.4242420428 )( 1.891 , 0.4242923738 )( 1.892 , 0.4243421401 )( 1.893 , 0.4243913404 )( 1.894 , 0.4244399729 )( 1.895 , 0.4244880351 )( 1.896 , 0.4245355247 )( 1.897 , 0.4245824293 )( 1.898 , 0.4246288401 )( 1.899 , 0.4246746365 )( 1.9 , 0.4247198266 )( 1.901 , 0.4247644143 )( 1.902 , 0.4248083999 )( 1.903 , 0.4248517843 )( 1.904 , 0.4248945645 )( 1.905 , 0.4249367367 )( 1.906 , 0.4249783056 )( 1.907 , 0.4250192654 )( 1.908 , 0.4250596112 )( 1.909 , 0.4250993378 )( 1.91 , 0.4251384401 )( 1.911 , 0.4251769133 )( 1.912 , 0.4252147526 )( 1.913 , 0.4252519538 )( 1.914 , 0.4252885125 )( 1.915 , 0.425324425 )( 1.916 , 0.4253596874 )( 1.917 , 0.4253942961 )( 1.918 , 0.4254282476 )( 1.919 , 0.4254615386 )( 1.92 , 0.4254941687 )( 1.921 , 0.4255261307 )( 1.922 , 0.4255574219 )( 1.923 , 0.4255877839 )( 1.924 , 0.4256175183 )( 1.925 , 0.4256463584 )( 1.926 , 0.4256741066 )( 1.927 , 0.425700702 )( 1.928 , 0.4257260985 )( 1.929 , 0.4257503201 )( 1.93 , 0.4257733808 )( 1.931 , 0.4257977239 )( 1.932 , 0.4258208143 )( 1.933 , 0.4258426563 )( 1.934 , 0.4258632923 )( 1.935 , 0.4258827396 )( 1.936 , 0.4259010228 )( 1.937 , 0.4259181641 )( 1.938 , 0.4259341892 )( 1.939 , 0.4259491282 )( 1.94 , 0.425963023 )( 1.941 , 0.4259758712 )( 1.942 , 0.4259877065 )( 1.943 , 0.425998553 )( 1.944 , 0.4260084361 )( 1.945 , 0.426017389 )( 1.946 , 0.4260254384 )( 1.947 , 0.4260326106 )( 1.948 , 0.4260389333 )( 1.949 , 0.4260444343 )( 1.95 , 0.4260491414 )( 1.951 , 0.4260530802 )( 1.952 , 0.4260562759 )( 1.953 , 0.426058755 )( 1.954 , 0.4260605129 )( 1.955 , 0.4260616034 )( 1.956 , 0.4260620578 )( 1.957 , 0.4260618841 )( 1.958 , 0.426061128 )( 1.959 , 0.426059812 )( 1.96 , 0.4260579614 )( 1.961 , 0.4260555992 )( 1.962 , 0.4260527451 )( 1.963 , 0.426049418 )( 1.964 , 0.4260456398 )( 1.965 , 0.4260414313 )( 1.966 , 0.4260368223 )( 1.967 , 0.4260318126 )( 1.968 , 0.4260264481 )( 1.969 , 0.4260207592 )( 1.97 , 0.426014762 )( 1.971 , 0.4260084718 )( 1.972 , 0.426001903 )( 1.973 , 0.4259950703 )( 1.974 , 0.4259879894 )( 1.975 , 0.4259806729 )( 1.976 , 0.4259731341 )( 1.977 , 0.4259653858 )( 1.978 , 0.4259574403 )( 1.979 , 0.4259493095 )( 1.98 , 0.4259410048 )( 1.981 , 0.4259325371 )( 1.982 , 0.4259239169 )( 1.983 , 0.4259151544 )( 1.984 , 0.4259062589 )( 1.985 , 0.4258973061 )( 1.986 , 0.4258882212 )( 1.987 , 0.4258790135 )( 1.988 , 0.4258696912 )( 1.989 , 0.4258602622 )( 1.99 , 0.4258507342 )( 1.991 , 0.4258411145 )( 1.992 , 0.42583141 )( 1.993 , 0.4258216273 )( 1.994 , 0.425811796 )( 1.995 , 0.4258018956 )( 1.996 , 0.4257919308 )( 1.997 , 0.4257818301 )( 1.998 , 0.4257716871 )( 1.999 , 0.4257615163 )( 2.0 , 0.4257513161 )( 2.001 , 0.4257410887 )( 2.002 , 0.4257308356 )( 2.003 , 0.4257205577 )( 2.004 , 0.4257102532 )( 2.005 , 0.4256999196 )( 2.006 , 0.4256895547 )( 2.007 , 0.4256777979 )( 2.008 , 0.425666187 )( 2.009 , 0.4256547084 )( 2.01 , 0.4256433904 )( 2.011 , 0.4256321659 )( 2.012 , 0.4256210219 )( 2.013 , 0.4256099523 )( 2.014 , 0.4255989478 )( 2.015 , 0.4255880097 )( 2.016 , 0.4255771367 )( 2.017 , 0.4255663235 )( 2.018 , 0.4255555667 )( 2.019 , 0.4255450108 )( 2.02 , 0.4255344913 )( 2.021 , 0.4255240006 )( 2.022 , 0.4255135348 )( 2.023 , 0.4255030878 )( 2.024 , 0.4254926546 )( 2.025 , 0.4254822324 )( 2.026 , 0.4254718165 )( 2.027 , 0.4254612809 )( 2.028 , 0.4254507571 )( 2.029 , 0.4254399177 )( 2.03 , 0.4254290726 )( 2.031 , 0.4254181621 )( 2.032 , 0.4254072353 )( 2.033 , 0.4253962746 )( 2.034 , 0.4253852819 )( 2.035 , 0.4253742531 )( 2.036 , 0.4253631864 )( 2.037 , 0.4253520797 )( 2.038 , 0.4253409295 )( 2.039 , 0.4253297348 )( 2.04 , 0.4253184958 )( 2.041 , 0.4253072132 )( 2.042 , 0.4252958879 )( 2.043 , 0.4252845207 )( 2.044 , 0.425273113 )( 2.045 , 0.425261666 )( 2.046 , 0.4252501816 )( 2.047 , 0.4252386611 )( 2.048 , 0.4252271067 )( 2.049 , 0.4252155203 )( 2.05 , 0.4252039043 )( 2.051 , 0.4251922612 )( 2.052 , 0.4251805934 )( 2.053 , 0.4251689039 )( 2.054 , 0.4251571958 )( 2.055 , 0.4251454724 )( 2.056 , 0.4251337369 )( 2.057 , 0.4251219937 )( 2.058 , 0.4251102464 )( 2.059 , 0.4250984991 )( 2.06 , 0.4250867559 )( 2.061 , 0.4250750211 )( 2.062 , 0.4250632995 )( 2.063 , 0.4250515958 )( 2.064 , 0.425039915 )( 2.065 , 0.4250282511 )( 2.066 , 0.4250166065 )( 2.067 , 0.4250049889 )( 2.068 , 0.4249934075 )( 2.069 , 0.4249818714 )( 2.07 , 0.4249703897 )( 2.071 , 0.4249589701 )( 2.072 , 0.4249475791 )( 2.073 , 0.4249362742 )( 2.074 , 0.4249250639 )( 2.075 , 0.4249139572 )( 2.076 , 0.4249029629 )( 2.077 , 0.4248920863 )( 2.078 , 0.424881336 )( 2.079 , 0.4248707019 )( 2.08 , 0.4248601905 )( 2.081 , 0.4248498107 )( 2.082 , 0.4248395722 )( 2.083 , 0.4248294821 )( 2.084 , 0.4248195498 )( 2.085 , 0.4248097844 )( 2.086 , 0.4248001949 )( 2.087 , 0.4247907894 )( 2.088 , 0.4247815764 )( 2.089 , 0.424772566 )( 2.09 , 0.4247637593 )( 2.091 , 0.424755166 )( 2.092 , 0.4247467942 )( 2.093 , 0.4247386513 )( 2.094 , 0.4247307446 )( 2.095 , 0.4247230812 )( 2.096 , 0.4247156677 )( 2.097 , 0.4247085106 )( 2.098 , 0.4247016159 )( 2.099 , 0.4246949893 )( 2.1 , 0.4246886362 )( 2.101 , 0.4246825617 )( 2.102 , 0.4246767706 )( 2.103 , 0.4246712671 )( 2.104 , 0.4246660553 )( 2.105 , 0.4246611395 )( 2.106 , 0.4246565221 )( 2.107 , 0.4246522065 )( 2.108 , 0.4246481947 )( 2.109 , 0.4246444893 )( 2.11 , 0.4246410917 )( 2.111 , 0.4246380036 )( 2.112 , 0.424635226 )( 2.113 , 0.4246327596 )( 2.114 , 0.4246306046 )( 2.115 , 0.4246287613 )( 2.116 , 0.4246272292 )( 2.117 , 0.4246260077 )( 2.118 , 0.4246250958 )( 2.119 , 0.4246244921 )( 2.12 , 0.4246239483 )( 2.121 , 0.4246237217 )( 2.122 , 0.42462381 )( 2.123 , 0.4246242107 )( 2.124 , 0.4246249207 )( 2.125 , 0.4246259371 )( 2.126 , 0.4246272562 )( 2.127 , 0.4246288745 )( 2.128 , 0.4246307879 )( 2.129 , 0.4246329923 )( 2.13 , 0.4246354835 )( 2.131 , 0.4246382567 )( 2.132 , 0.4246413082 )( 2.133 , 0.4246446327 )( 2.134 , 0.4246482254 )( 2.135 , 0.4246520811 )( 2.136 , 0.4246561961 )( 2.137 , 0.4246605633 )( 2.138 , 0.4246651773 )( 2.139 , 0.4246700324 )( 2.14 , 0.4246751227 )( 2.141 , 0.4246804424 )( 2.142 , 0.4246859858 )( 2.143 , 0.4246917468 )( 2.144 , 0.4246977197 )( 2.145 , 0.4247038987 )( 2.146 , 0.4247102778 )( 2.147 , 0.4247168513 )( 2.148 , 0.4247236132 )( 2.149 , 0.4247305577 )( 2.15 , 0.4247376794 )( 2.151 , 0.4247472275 )( 2.152 , 0.4247568304 )( 2.153 , 0.4247664882 )( 2.154 , 0.424776201 )( 2.155 , 0.4247859684 )( 2.156 , 0.4247957903 )( 2.157 , 0.4248056666 )( 2.158 , 0.4248155973 )( 2.159 , 0.4248255825 )( 2.16 , 0.4248356222 )( 2.161 , 0.4248457166 )( 2.162 , 0.4248558659 )( 2.163 , 0.4248660701 )( 2.164 , 0.4248763293 )( 2.165 , 0.4248866439 )( 2.166 , 0.4248970141 )( 2.167 , 0.4249074401 )( 2.168 , 0.4249179223 )( 2.169 , 0.4249284611 )( 2.17 , 0.4249390568 )( 2.171 , 0.4249497095 )( 2.172 , 0.4249604196 )( 2.173 , 0.4249711875 )( 2.174 , 0.4249820135 )( 2.175 , 0.4249928983 )( 2.176 , 0.4250038422 )( 2.177 , 0.425014846 )( 2.178 , 0.4250259101 )( 2.179 , 0.4250370346 )( 2.18 , 0.4250482201 )( 2.181 , 0.4250594672 )( 2.182 , 0.4250707762 )( 2.183 , 0.4250821478 )( 2.184 , 0.4250935825 )( 2.185 , 0.4251050808 )( 2.186 , 0.4251166431 )( 2.187 , 0.42512827 )( 2.188 , 0.425139962 )( 2.189 , 0.4251517195 )( 2.19 , 0.4251635428 )( 2.191 , 0.4251754325 )( 2.192 , 0.4251873891 )( 2.193 , 0.4251994131 )( 2.194 , 0.4252115046 )( 2.195 , 0.4252235606 )( 2.196 , 0.4252356789 )( 2.197 , 0.4252478603 )( 2.198 , 0.4252601051 )( 2.199 , 0.4252724143 )( 2.2 , 0.4252847884 )( 2.201 , 0.425297228 )( 2.202 , 0.4253097335 )( 2.203 , 0.4253223056 )( 2.204 , 0.4253349444 )( 2.205 , 0.4253477193 )( 2.206 , 0.4253605656 )( 2.207 , 0.4253734832 )( 2.208 , 0.4253864723 )( 2.209 , 0.4253995328 )( 2.21 , 0.4254126646 )( 2.211 , 0.4254258676 )( 2.212 , 0.4254391412 )( 2.213 , 0.4254524851 )( 2.214 , 0.4254658989 )( 2.215 , 0.4254793817 )( 2.216 , 0.4254929331 )( 2.217 , 0.4255065521 )( 2.218 , 0.4255202378 )( 2.219 , 0.4255339928 )( 2.22 , 0.4255478092 )( 2.221 , 0.425561686 )( 2.222 , 0.4255756226 )( 2.223 , 0.4255896182 )( 2.224 , 0.4256036715 )( 2.225 , 0.4256177815 )( 2.226 , 0.4256319469 )( 2.227 , 0.4256461663 )( 2.228 , 0.4256604383 )( 2.229 , 0.4256747615 )( 2.23 , 0.425689134 )( 2.231 , 0.4257035528 )( 2.232 , 0.4257180165 )( 2.233 , 0.4257325226 )( 2.234 , 0.4257470688 )( 2.235 , 0.4257616524 )( 2.236 , 0.4257762707 )( 2.237 , 0.4257909209 )( 2.238 , 0.4258056016 )( 2.239 , 0.4258203077 )( 2.24 , 0.4258350367 )( 2.241 , 0.4258497851 )( 2.242 , 0.4258645496 )( 2.243 , 0.4258793267 )( 2.244 , 0.4258941131 )( 2.245 , 0.4259089051 )( 2.246 , 0.4259236993 )( 2.247 , 0.4259384921 )( 2.248 , 0.4259532796 )( 2.249 , 0.4259680583 )( 2.25 , 0.4259828244 )( 2.251 , 0.4259975741 )( 2.252 , 0.4260123039 )( 2.253 , 0.42602701 )( 2.254 , 0.4260416887 )( 2.255 , 0.4260564447 )( 2.256 , 0.4260711572 )( 2.257 , 0.4260858227 )( 2.258 , 0.4261004375 )( 2.259 , 0.4261149985 )( 2.26 , 0.4261295018 )( 2.261 , 0.4261439449 )( 2.262 , 0.4261583238 )( 2.263 , 0.4261726351 )( 2.264 , 0.4261868759 )( 2.265 , 0.4262010431 )( 2.266 , 0.4262151345 )( 2.267 , 0.4262291472 )( 2.268 , 0.426243079 )( 2.269 , 0.4262569275 )( 2.27 , 0.4262706903 )( 2.271 , 0.4262843654 )( 2.272 , 0.4262979505 )( 2.273 , 0.4263114443 )( 2.274 , 0.4263248454 )( 2.275 , 0.4263381525 )( 2.276 , 0.4263513952 )( 2.277 , 0.4263645351 )( 2.278 , 0.4263775721 )( 2.279 , 0.426390506 )( 2.28 , 0.4264033369 )( 2.281 , 0.4264160649 )( 2.282 , 0.4264286902 )( 2.283 , 0.4264412135 )( 2.284 , 0.426453662 )( 2.285 , 0.4264660024 )( 2.286 , 0.4264782357 )( 2.287 , 0.4264903635 )( 2.288 , 0.426502387 )( 2.289 , 0.4265143079 )( 2.29 , 0.426526128 )( 2.291 , 0.4265378493 )( 2.292 , 0.4265494739 )( 2.293 , 0.426561004 )( 2.294 , 0.426572442 )( 2.295 , 0.4265837905 )( 2.296 , 0.4265950524 )( 2.297 , 0.4266062302 )( 2.298 , 0.4266173272 )( 2.299 , 0.4266283463 )( 2.3 , 0.4266396204 )( 2.301 , 0.4266511937 )( 2.302 , 0.4266630425 )( 2.303 , 0.4266751666 )( 2.304 , 0.4266875259 )( 2.305 , 0.4267001002 )( 2.306 , 0.42671287 )( 2.307 , 0.4267258165 )( 2.308 , 0.4267389226 )( 2.309 , 0.4267521724 )( 2.31 , 0.426765551 )( 2.311 , 0.4267790437 )( 2.312 , 0.4267926368 )( 2.313 , 0.4268063174 )( 2.314 , 0.4268200735 )( 2.315 , 0.4268338936 )( 2.316 , 0.4268477671 )( 2.317 , 0.4268616844 )( 2.318 , 0.4268756363 )( 2.319 , 0.4268896144 )( 2.32 , 0.4269036109 )( 2.321 , 0.4269176188 )( 2.322 , 0.4269316316 )( 2.323 , 0.4269456434 )( 2.324 , 0.426959649 )( 2.325 , 0.4269736437 )( 2.326 , 0.4269876233 )( 2.327 , 0.4270015841 )( 2.328 , 0.4270155232 )( 2.329 , 0.4270294375 )( 2.33 , 0.427043366 )( 2.331 , 0.4270572629 )( 2.332 , 0.427071127 )( 2.333 , 0.4270849572 )( 2.334 , 0.4270987528 )( 2.335 , 0.4271125134 )( 2.336 , 0.427126239 )( 2.337 , 0.4271399301 )( 2.338 , 0.427153587 )( 2.339 , 0.4271672105 )( 2.34 , 0.4271808018 )( 2.341 , 0.4271943213 )( 2.342 , 0.4272078137 )( 2.343 , 0.4272213211 )( 2.344 , 0.4272348019 )( 2.345 , 0.4272482577 )( 2.346 , 0.4272616905 )( 2.347 , 0.4272751022 )( 2.348 , 0.4272884949 )( 2.349 , 0.4273018707 )( 2.35 , 0.4273152315 )( 2.351 , 0.4273285796 )( 2.352 , 0.4273418776 )( 2.353 , 0.4273552087 )( 2.354 , 0.4273685324 )( 2.355 , 0.4273818109 )( 2.356 , 0.4273950891 )( 2.357 , 0.4274084073 )( 2.358 , 0.4274217256 )( 2.359 , 0.4274350456 )( 2.36 , 0.4274483689 )( 2.361 , 0.4274616968 )( 2.362 , 0.4274750308 )( 2.363 , 0.4274883718 )( 2.364 , 0.427501721 )( 2.365 , 0.4275150789 )( 2.366 , 0.4275284464 )( 2.367 , 0.4275418237 )( 2.368 , 0.4275552112 )( 2.369 , 0.4275686091 )( 2.37 , 0.427582017 )( 2.371 , 0.4275954347 )( 2.372 , 0.4276088615 )( 2.373 , 0.4276222969 )( 2.374 , 0.4276357398 )( 2.375 , 0.4276472988 )( 2.376 , 0.4276590076 )( 2.377 , 0.4276708542 )( 2.378 , 0.4276828271 )( 2.379 , 0.4276949147 )( 2.38 , 0.4277071062 )( 2.381 , 0.4277193906 )( 2.382 , 0.4277317574 )( 2.383 , 0.4277441963 )( 2.384 , 0.4277566972 )( 2.385 , 0.4277692502 )( 2.386 , 0.4277818457 )( 2.387 , 0.4277944743 )( 2.388 , 0.4278071267 )( 2.389 , 0.4278197941 )( 2.39 , 0.4278324676 )( 2.391 , 0.4278451386 )( 2.392 , 0.4278577988 )( 2.393 , 0.42787044 )( 2.394 , 0.4278830542 )( 2.395 , 0.4278956337 )( 2.396 , 0.4279081708 )( 2.397 , 0.4279206582 )( 2.398 , 0.4279330894 )( 2.399 , 0.4279454566 )( 2.4 , 0.4279577528 )( 2.401 , 0.4279699715 )( 2.402 , 0.427982106 )( 2.403 , 0.4279941129 )( 2.404 , 0.4280060223 )( 2.405 , 0.4280178287 )( 2.406 , 0.4280295265 )( 2.407 , 0.4280411103 )( 2.408 , 0.4280525748 )( 2.409 , 0.428063915 )( 2.41 , 0.4280751704 )( 2.411 , 0.4280862923 )( 2.412 , 0.4280972758 )( 2.413 , 0.4281081165 )( 2.414 , 0.4281188099 )( 2.415 , 0.4281293518 )( 2.416 , 0.4281397379 )( 2.417 , 0.4281499644 )( 2.418 , 0.4281600276 )( 2.419 , 0.4281699243 )( 2.42 , 0.4281796512 )( 2.421 , 0.4281892053 )( 2.422 , 0.4281985839 )( 2.423 , 0.4282077842 )( 2.424 , 0.4282168038 )( 2.425 , 0.4282256402 )( 2.426 , 0.4282342912 )( 2.427 , 0.4282427547 )( 2.428 , 0.4282510289 )( 2.429 , 0.4282590565 )( 2.43 , 0.4282692582 )( 2.431 , 0.428279136 )( 2.432 , 0.4282886951 )( 2.433 , 0.4282979407 )( 2.434 , 0.4283068781 )( 2.435 , 0.4283155125 )( 2.436 , 0.4283238492 )( 2.437 , 0.4283318933 )( 2.438 , 0.4283396498 )( 2.439 , 0.428347124 )( 2.44 , 0.4283543208 )( 2.441 , 0.4283612451 )( 2.442 , 0.4283679018 )( 2.443 , 0.4283742957 )( 2.444 , 0.4283804318 )( 2.445 , 0.4283864453 )( 2.446 , 0.4283920727 )( 2.447 , 0.4283974562 )( 2.448 , 0.4284026006 )( 2.449 , 0.4284075103 )( 2.45 , 0.4284121897 )( 2.451 , 0.4284166429 )( 2.452 , 0.4284208741 )( 2.453 , 0.4284248875 )( 2.454 , 0.4284286872 )( 2.455 , 0.4284322769 )( 2.456 , 0.4284356606 )( 2.457 , 0.428438842 )( 2.458 , 0.4284419223 )( 2.459 , 0.4284447989 )( 2.46 , 0.4284474759 )( 2.461 , 0.4284499567 )( 2.462 , 0.428452245 )( 2.463 , 0.4284543445 )( 2.464 , 0.4284562585 )( 2.465 , 0.42845799 )( 2.466 , 0.4284595428 )( 2.467 , 0.4284609216 )( 2.468 , 0.4284621276 )( 2.469 , 0.4284631641 )( 2.47 , 0.4284640339 )( 2.471 , 0.42846474 )( 2.472 , 0.4284652851 )( 2.473 , 0.4284656721 )( 2.474 , 0.4284659036 )( 2.475 , 0.4284659822 )( 2.476 , 0.4284659105 )( 2.477 , 0.4284656909 )( 2.478 , 0.4284653258 )( 2.479 , 0.4284648177 )( 2.48 , 0.4284641688 )( 2.481 , 0.4284633816 )( 2.482 , 0.4284624583 )( 2.483 , 0.4284614508 )( 2.484 , 0.4284603067 )( 2.485 , 0.4284590281 )( 2.486 , 0.4284576174 )( 2.487 , 0.4284560772 )( 2.488 , 0.4284544096 )( 2.489 , 0.4284526171 )( 2.49 , 0.428450702 )( 2.491 , 0.4284486252 )( 2.492 , 0.428446475 )( 2.493 , 0.4284442091 )( 2.494 , 0.4284418271 )( 2.495 , 0.4284393343 )( 2.496 , 0.428436733 )( 2.497 , 0.4284340253 )( 2.498 , 0.4284312135 )( 2.499 , 0.4284282999 )( 2.5 , 0.4284252869 )( 2.501 , 0.4284222099 )( 2.502 , 0.4284190344 )( 2.503 , 0.4284157627 )( 2.504 , 0.4284123974 )( 2.505 , 0.428408941 )( 2.506 , 0.428405396 )( 2.507 , 0.428401765 )( 2.508 , 0.4283980505 )( 2.509 , 0.4283942551 )( 2.51 , 0.4283903813 )( 2.511 , 0.4283864316 )( 2.512 , 0.4283824087 )( 2.513 , 0.4283783151 )( 2.514 , 0.4283741534 )( 2.515 , 0.4283699236 )( 2.516 , 0.428365631 )( 2.517 , 0.4283612781 )( 2.518 , 0.4283568674 )( 2.519 , 0.4283524016 )( 2.52 , 0.4283478829 )( 2.521 , 0.4283433141 )( 2.522 , 0.4283381978 )( 2.523 , 0.4283324734 )( 2.524 , 0.4283261703 )( 2.525 , 0.4283193176 )( 2.526 , 0.4283119442 )( 2.527 , 0.4283040788 )( 2.528 , 0.4282957497 )( 2.529 , 0.4282869849 )( 2.53 , 0.4282778121 )( 2.531 , 0.4282682584 )( 2.532 , 0.4282583507 )( 2.533 , 0.4282481154 )( 2.534 , 0.4282375783 )( 2.535 , 0.4282267649 )( 2.536 , 0.4282156996 )( 2.537 , 0.4282044069 )( 2.538 , 0.4281929105 )( 2.539 , 0.4281812335 )( 2.54 , 0.4281693983 )( 2.541 , 0.4281574268 )( 2.542 , 0.4281453401 )( 2.543 , 0.4281331587 )( 2.544 , 0.4281209025 )( 2.545 , 0.4281085905 )( 2.546 , 0.4280962412 )( 2.547 , 0.4280838723 )( 2.548 , 0.4280715008 )( 2.549 , 0.4280591429 )( 2.55 , 0.4280468142 )( 2.551 , 0.4280345295 )( 2.552 , 0.4280223027 )( 2.553 , 0.4280101471 )( 2.554 , 0.4279980755 )( 2.555 , 0.4279860995 )( 2.556 , 0.4279742303 )( 2.557 , 0.4279624782 )( 2.558 , 0.4279508529 )( 2.559 , 0.4279393634 )( 2.56 , 0.4279280177 )( 2.561 , 0.4279168234 )( 2.562 , 0.4279057872 )( 2.563 , 0.4278949155 )( 2.564 , 0.4278842136 )( 2.565 , 0.4278736864 )( 2.566 , 0.427863338 )( 2.567 , 0.427853172 )( 2.568 , 0.4278431913 )( 2.569 , 0.4278333985 )( 2.57 , 0.4278237952 )( 2.571 , 0.4278143826 )( 2.572 , 0.4278051616 )( 2.573 , 0.4277961102 )( 2.574 , 0.4277872538 )( 2.575 , 0.4277785917 )( 2.576 , 0.4277701394 )( 2.577 , 0.4277618747 )( 2.578 , 0.4277537955 )( 2.579 , 0.4277458992 )( 2.58 , 0.4277381831 )( 2.581 , 0.4277306437 )( 2.582 , 0.4277232776 )( 2.583 , 0.4277160809 )( 2.584 , 0.4277090493 )( 2.585 , 0.4277021786 )( 2.586 , 0.4276954639 )( 2.587 , 0.4276889004 )( 2.588 , 0.427682483 )( 2.589 , 0.4276762064 )( 2.59 , 0.4276700652 )( 2.591 , 0.4276640538 )( 2.592 , 0.4276581667 )( 2.593 , 0.4276523979 )( 2.594 , 0.4276467418 )( 2.595 , 0.4276411923 )( 2.596 , 0.4276357435 )( 2.597 , 0.4276303896 )( 2.598 , 0.4276251245 )( 2.599 , 0.4276199424 )( 2.6 , 0.4276148373 )( 2.601 , 0.4276098035 )( 2.602 , 0.4276048351 )( 2.603 , 0.4275999263 )( 2.604 , 0.4275950717 )( 2.605 , 0.4275902657 )( 2.606 , 0.427585503 )( 2.607 , 0.4275807785 )( 2.608 , 0.427576087 )( 2.609 , 0.4275714236 )( 2.61 , 0.4275667837 )( 2.611 , 0.4275621625 )( 2.612 , 0.4275575558 )( 2.613 , 0.4275529593 )( 2.614 , 0.4275483691 )( 2.615 , 0.4275437814 )( 2.616 , 0.4275391926 )( 2.617 , 0.4275345995 )( 2.618 , 0.4275299987 )( 2.619 , 0.4275253875 )( 2.62 , 0.4275207631 )( 2.621 , 0.4275161231 )( 2.622 , 0.4275114653 )( 2.623 , 0.4275067895 )( 2.624 , 0.4275020918 )( 2.625 , 0.4274973709 )( 2.626 , 0.4274926255 )( 2.627 , 0.4274878547 )( 2.628 , 0.4274830574 )( 2.629 , 0.4274782333 )( 2.63 , 0.4274733817 )( 2.631 , 0.427468502 )( 2.632 , 0.4274635962 )( 2.633 , 0.4274586632 )( 2.634 , 0.4274537042 )( 2.635 , 0.4274487194 )( 2.636 , 0.4274437098 )( 2.637 , 0.4274386767 )( 2.638 , 0.4274336213 )( 2.639 , 0.4274285453 )( 2.64 , 0.4274234502 )( 2.641 , 0.4274183361 )( 2.642 , 0.4274132086 )( 2.643 , 0.4274080694 )( 2.644 , 0.4274029203 )( 2.645 , 0.427397764 )( 2.646 , 0.4273926027 )( 2.647 , 0.4273874403 )( 2.648 , 0.4273822767 )( 2.649 , 0.427377117 )( 2.65 , 0.4273719632 )( 2.651 , 0.4273668179 )( 2.652 , 0.4273616857 )( 2.653 , 0.4273565688 )( 2.654 , 0.4273514705 )( 2.655 , 0.4273463938 )( 2.656 , 0.4273413422 )( 2.657 , 0.4273363186 )( 2.658 , 0.4273313266 )( 2.659 , 0.42732637 )( 2.66 , 0.4273213514 )( 2.661 , 0.4273163786 )( 2.662 , 0.4273114569 )( 2.663 , 0.4273065997 )( 2.664 , 0.4273017952 )( 2.665 , 0.4272970471 )( 2.666 , 0.4272923587 )( 2.667 , 0.4272877333 )( 2.668 , 0.4272831671 )( 2.669 , 0.427278673 )( 2.67 , 0.4272742538 )( 2.671 , 0.4272699124 )( 2.672 , 0.4272656518 )( 2.673 , 0.4272614746 )( 2.674 , 0.4272573836 )( 2.675 , 0.4272533818 )( 2.676 , 0.4272494619 )( 2.677 , 0.4272456359 )( 2.678 , 0.4272419125 )( 2.679 , 0.4272382857 )( 2.68 , 0.4272347611 )( 2.681 , 0.4272313366 )( 2.682 , 0.4272280128 )( 2.683 , 0.4272247897 )( 2.684 , 0.4272216669 )( 2.685 , 0.4272186425 )( 2.686 , 0.4272157118 )( 2.687 , 0.4272128804 )( 2.688 , 0.427210148 )( 2.689 , 0.4272074995 )( 2.69 , 0.4272049601 )( 2.691 , 0.4272025261 )( 2.692 , 0.4272001964 )( 2.693 , 0.427197969 )( 2.694 , 0.4271958425 )( 2.695 , 0.4271938093 )( 2.696 , 0.4271918817 )( 2.697 , 0.427190044 )( 2.698 , 0.4271882984 )( 2.699 , 0.4271866444 )( 2.7 , 0.4271850791 )( 2.701 , 0.4271836005 )( 2.702 , 0.4271822062 )( 2.703 , 0.4271808941 )( 2.704 , 0.427179661 )( 2.705 , 0.4271785042 )( 2.706 , 0.4271774217 )( 2.707 , 0.4271764079 )( 2.708 , 0.4271754081 )( 2.709 , 0.4271741233 )( 2.71 , 0.4271728166 )( 2.711 , 0.4271718757 )( 2.712 , 0.4271712418 )( 2.713 , 0.4271708524 )( 2.714 , 0.4271706125 )( 2.715 , 0.4271705117 )( 2.716 , 0.4271705134 )( 2.717 , 0.4271705166 )( 2.718 , 0.4271705499 )( 2.719 , 0.4271705321 )( 2.72 , 0.4271705459 )( 2.721 , 0.4271704276 )( 2.722 , 0.4271701633 )( 2.723 , 0.4271697917 )( 2.724 , 0.4271692487 )( 2.725 , 0.4271685329 )( 2.726 , 0.4271676404 )( 2.727 , 0.4271665657 )( 2.728 , 0.4271653135 )( 2.729 , 0.4271638814 )( 2.73 , 0.4271622822 )( 2.731 , 0.4271605284 )( 2.732 , 0.4271585521 )( 2.733 , 0.4271565257 )( 2.734 , 0.427154408 )( 2.735 , 0.4271522325 )( 2.736 , 0.4271500597 )( 2.737 , 0.4271478246 )( 2.738 , 0.4271456267 )( 2.739 , 0.4271433777 )( 2.74 , 0.4271394615 )( 2.741 , 0.4271357514 )( 2.742 , 0.4271323129 )( 2.743 , 0.4271291117 )( 2.744 , 0.42712618 )( 2.745 , 0.4271235283 )( 2.746 , 0.42712115 )( 2.747 , 0.4271190785 )( 2.748 , 0.4271173064 )( 2.749 , 0.4271158483 )( 2.75 , 0.4271147057 )( 2.751 , 0.4271138534 )( 2.752 , 0.4271133559 )( 2.753 , 0.4271131475 )( 2.754 , 0.4271132798 )( 2.755 , 0.4271137245 )( 2.756 , 0.4271144455 )( 2.757 , 0.4271155343 )( 2.758 , 0.4271169596 )( 2.759 , 0.4271187136 )( 2.76 , 0.4271208521 )( 2.761 , 0.4271232641 )( 2.762 , 0.4271259488 )( 2.763 , 0.4271288777 )( 2.764 , 0.4271319633 )( 2.765 , 0.427135143 )( 2.766 , 0.4271383935 )( 2.767 , 0.427128426 )( 2.768 , 0.4271158989 )( 2.769 , 0.427110529 )( 2.77 , 0.4271086492 )( 2.771 , 0.4271107905 )( 2.772 , 0.4271159927 )( 2.773 , 0.4271239302 )( 2.774 , 0.4271342061 )( 2.775 , 0.4271469363 )( 2.776 , 0.4271610733 )( 2.777 , 0.4271763945 )( 2.778 , 0.4271924865 )( 2.779 , 0.4272090699 )( 2.78 , 0.4272252106 )( 2.781 , 0.4272430583 )( 2.782 , 0.4272587552 )( 2.783 , 0.4272737593 )( 2.784 , 0.4272858401 )( 2.785 , 0.427299185 )( 2.786 , 0.4273083942 )( 2.787 , 0.4273185322 )( 2.788 , 0.4273259946 )( 2.789 , 0.4273322732 )( 2.79 , 0.4273364841 )( 2.791 , 0.4273376846 )( 2.792 , 0.4273366134 )( 2.793 , 0.4273327773 )( 2.794 , 0.4273248342 )( 2.795 , 0.4273144989 )( 2.796 , 0.4273018633 )( 2.797 , 0.4272864212 )( 2.798 , 0.4272680254 )( 2.799 , 0.4272466594 )( 2.8 , 0.4272218556 )( 2.801 , 0.4271942858 )( 2.802 , 0.4271627317 )( 2.803 , 0.4271279289 )( 2.804 , 0.4270905348 )( 2.805 , 0.4270496833 )( 2.806 , 0.4270053515 )( 2.807 , 0.4269570732 )( 2.808 , 0.4269055631 )( 2.809 , 0.426850947 )( 2.81 , 0.4267932798 )( 2.811 , 0.4267323869 )( 2.812 , 0.4266685412 )( 2.813 , 0.4266017383 )( 2.814 , 0.4265321277 )( 2.815 , 0.4264598362 )( 2.816 , 0.426384892 )( 2.817 , 0.4263074452 )( 2.818 , 0.4262280338 )( 2.819 , 0.426145926 )( 2.82 , 0.4260616938 )( 2.821 , 0.4259752871 )( 2.822 , 0.4258868804 )( 2.823 , 0.4257966254 )( 2.824 , 0.4257041535 )( 2.825 , 0.4256035865 )( 2.826 , 0.4255031513 )( 2.827 , 0.4254093253 )( 2.828 , 0.4253151758 )( 2.829 , 0.4252202999 )( 2.83 , 0.425125156 )( 2.831 , 0.4250297562 )( 2.832 , 0.4249367613 )( 2.833 , 0.4248469012 )( 2.834 , 0.4247602452 )( 2.835 , 0.4246759678 )( 2.836 , 0.4245950993 )( 2.837 , 0.4245165445 )( 2.838 , 0.4244408829 )( 2.839 , 0.4243670972 )( 2.84 , 0.4242959398 )( 2.841 , 0.424227169 )( 2.842 , 0.424160872 )( 2.843 , 0.4240969828 )( 2.844 , 0.4239963647 )( 2.845 , 0.4238974016 )( 2.846 , 0.4238002394 )( 2.847 , 0.4237049447 )( 2.848 , 0.4236121496 )( 2.849 , 0.4235213662 )( 2.85 , 0.4234400414 )( 2.851 , 0.4233594655 )( 2.852 , 0.4232801491 )( 2.853 , 0.4232024891 )( 2.854 , 0.4231265941 )( 2.855 , 0.4230525245 )( 2.856 , 0.4229806285 )( 2.857 , 0.422910507 )( 2.858 , 0.4228417903 )( 2.859 , 0.4227763382 )( 2.86 , 0.4227097159 )( 2.861 , 0.4226440221 )( 2.862 , 0.4225793231 )( 2.863 , 0.4225158963 )( 2.864 , 0.4224532067 )( 2.865 , 0.4223897603 )( 2.866 , 0.4223276896 )( 2.867 , 0.4222674647 )( 2.868 , 0.4222085203 )( 2.869 , 0.4221507083 )( 2.87 , 0.4220852308 )( 2.871 , 0.4220208047 )( 2.872 , 0.4219573782 )( 2.873 , 0.4218947293 )( 2.874 , 0.42184325 )( 2.875 , 0.4217920432 )( 2.876 , 0.4217407467 )( 2.877 , 0.4216895215 )( 2.878 , 0.4216388157 )( 2.879 , 0.4215878168 )( 2.88 , 0.4215373066 )( 2.881 , 0.4214870391 )( 2.882 , 0.4214377931 )( 2.883 , 0.421384147 )( 2.884 , 0.4213353533 )( 2.885 , 0.421285254 )( 2.886 , 0.4212354476 )( 2.887 , 0.4211858129 )( 2.888 , 0.4211362277 )( 2.889 , 0.4210867263 )( 2.89 , 0.4210396788 )( 2.891 , 0.4209922797 )( 2.892 , 0.420944628 )( 2.893 , 0.4208968106 )( 2.894 , 0.4208485907 )( 2.895 , 0.4207999582 )( 2.896 , 0.4207518127 )( 2.897 , 0.4207029549 )( 2.898 , 0.4206536664 )( 2.899 , 0.420603801 )( 2.9 , 0.4205531629 )( 2.901 , 0.4205016167 )( 2.902 , 0.4204492197 )( 2.903 , 0.4203960563 )( 2.904 , 0.4203422619 )( 2.905 , 0.4202860691 )( 2.906 , 0.4202330699 )( 2.907 , 0.4201760158 )( 2.908 , 0.4201171877 )( 2.909 , 0.4200561414 )( 2.91 , 0.4199926998 )( 2.911 , 0.4199266199 )( 2.912 , 0.4198580665 )( 2.913 , 0.4197850092 )( 2.914 , 0.4196941658 )( 2.915 , 0.4196158306 )( 2.916 , 0.4195352605 )( 2.917 , 0.4194555757 )( 2.918 , 0.419375553 )( 2.919 , 0.4192954526 )( 2.92 , 0.4192144921 )( 2.921 , 0.4191330805 )( 2.922 , 0.4190504155 )( 2.923 , 0.4189663465 )( 2.924 , 0.4188805191 )( 2.925 , 0.4187896369 )( 2.926 , 0.4186896568 )( 2.927 , 0.4185887151 )( 2.928 , 0.4184864001 )( 2.929 , 0.4183986224 )( 2.93 , 0.4183086356 )( 2.931 , 0.4182163509 )( 2.932 , 0.4181212687 )( 2.933 , 0.4180245819 )( 2.934 , 0.4179467356 )( 2.935 , 0.4178620336 )( 2.936 , 0.4177688371 )( 2.937 , 0.4176734267 )( 2.938 , 0.4175713553 )( 2.939 , 0.4174605614 )( 2.94 , 0.4173580443 )( 2.941 , 0.4172433612 )( 2.942 , 0.4171162068 )( 2.943 , 0.4169817487 )( 2.944 , 0.4168412846 )( 2.945 , 0.4166782343 )( 2.946 , 0.4165050638 )( 2.947 , 0.4163285598 )( 2.948 , 0.4161455852 )( 2.949 , 0.4159570811 )( 2.95 , 0.4157632105 )( 2.951 , 0.4155623917 )( 2.952 , 0.4153584065 )( 2.953 , 0.4151491821 )( 2.954 , 0.4149553733 )( 2.955 , 0.4147536948 )( 2.956 , 0.4145451976 )( 2.957 , 0.4143294098 )( 2.958 , 0.4140977089 )( 2.959 , 0.4138804187 )( 2.96 , 0.4136534702 )( 2.961 , 0.413414153 )( 2.962 , 0.4131640122 )( 2.963 , 0.4129039427 )( 2.964 , 0.4126346877 )( 2.965 , 0.4123733879 )( 2.966 , 0.4120906877 )( 2.967 , 0.4118041125 )( 2.968 , 0.4115142438 )( 2.969 , 0.4112205459 )( 2.97 , 0.4109183673 )( 2.971 , 0.4106123535 )( 2.972 , 0.4103026911 )( 2.973 , 0.4099895756 )( 2.974 , 0.4096730359 )( 2.975 , 0.4093530118 )( 2.976 , 0.4090300388 )( 2.977 , 0.4087040971 )( 2.978 , 0.4083754366 )( 2.979 , 0.4080462617 )( 2.98 , 0.4077190791 )( 2.981 , 0.4073889973 )( 2.982 , 0.407061639 )( 2.983 , 0.406738045 )( 2.984 , 0.406417758 )( 2.985 , 0.406096065 )( 2.986 , 0.405773378 )( 2.987 , 0.405453386 )( 2.988 , 0.4051358087 )( 2.989 , 0.4048213691 )( 2.99 , 0.404509694 )( 2.991 , 0.404200815 )( 2.992 , 0.4038945372 )( 2.993 , 0.4035906426 )( 2.994 , 0.4032889043 )( 2.995 , 0.402989099 )( 2.996 , 0.4026909553 )( 2.997 , 0.4023959887 )( 2.998 , 0.4021019233 )( 2.999 , 0.4018087605 )( 3.0 , 0.4015163888 )( 3.001 , 0.4012246893 )};
\addlegendentry{FGMRES+BE} 
\addplot[color=blue, line width = 0.5mm, dashdotted] 
coordinates{( 0.0 , 0.0 )( 0.001 , 0.0 )( 0.002 , 0.0 )( 0.003 , 0.0 )( 0.004 , 0.0 )( 0.005 , 3.357785772e-60 )( 0.006 , 1.172639873e-58 )( 0.007 , 2.735836172e-58 )( 0.008 , 3.481538797e-58 )( 0.009 , 3.21279272e-58 )( 0.01 , 2.706737674e-58 )( 0.011 , 2.593925511e-58 )( 0.012 , 2.285114006e-58 )( 0.013 , 1.863937555e-58 )( 0.014 , 1.388016124e-58 )( 0.015 , 1.21457314e-58 )( 0.016 , 1.313287699e-58 )( 0.017 , 1.749994233e-58 )( 0.018 , 2.928369845e-58 )( 0.019 , 5.844776631e-58 )( 0.02 , 1.01342167e-57 )( 0.021 , 1.46523447e-57 )( 0.022 , 1.891993401e-57 )( 0.023 , 1.946254375e-57 )( 0.024 , 1.762135355e-57 )( 0.025 , 1.4580448e-57 )( 0.026 , 1.426484217e-57 )( 0.027 , 1.51647784e-57 )( 0.028 , 1.533384583e-57 )( 0.029 , 1.354335868e-57 )( 0.03 , 1.133297768e-57 )( 0.031 , 1.358177927e-57 )( 0.032 , 3.183209297e-57 )( 0.033 , 4.988286855e-57 )( 0.034 , 7.266474514e-57 )( 0.035 , 1.235908091e-56 )( 0.036 , 9.646343402e-57 )( 0.037 , 1.03657125e-56 )( 0.038 , 1.351704423e-56 )( 0.039 , 2.295523074e-56 )( 0.04 , 3.540461668e-56 )( 0.041 , 5.405053783e-56 )( 0.042 , 7.937135436e-56 )( 0.043 , 1.183277025e-55 )( 0.044 , 1.746720462e-55 )( 0.045 , 2.484967797e-55 )( 0.046 , 3.514180018e-55 )( 0.047 , 4.939071953e-55 )( 0.048 , 6.944929783e-55 )( 0.049 , 9.618165246e-55 )( 0.05 , 1.279273752e-54 )( 0.051 , 1.672959253e-54 )( 0.052 , 2.142093035e-54 )( 0.053 , 2.783579217e-54 )( 0.054 , 3.515173533e-54 )( 0.055 , 4.448689884e-54 )( 0.056 , 5.712308687e-54 )( 0.057 , 7.414650355e-54 )( 0.058 , 9.744360039e-54 )( 0.059 , 1.257916327e-53 )( 0.06 , 1.88529835e-53 )( 0.061 , 2.709030418e-53 )( 0.062 , 5.009191598e-53 )( 0.063 , 7.488709283e-53 )( 0.064 , 9.069599365e-53 )( 0.065 , 1.199705471e-52 )( 0.066 , 1.55474837e-52 )( 0.067 , 1.977149654e-52 )( 0.068 , 3.596242161e-52 )( 0.069 , 6.044701444e-52 )( 0.07 , 8.741854841e-52 )( 0.071 , 1.108977531e-51 )( 0.072 , 1.708918884e-51 )( 0.073 , 3.042052496e-51 )( 0.074 , 5.140277258e-51 )( 0.075 , 7.049802926e-51 )( 0.076 , 9.082423514e-51 )( 0.077 , 1.913174476e-50 )( 0.078 , 3.368994352e-50 )( 0.079 , 4.618651382e-50 )( 0.08 , 5.296211576e-50 )( 0.081 , 1.129141357e-49 )( 0.082 , 1.741871136e-49 )( 0.083 , 2.20992912e-49 )( 0.084 , 2.408253972e-49 )( 0.085 , 1.914892932e-49 )( 0.086 , 5.735952432e-50 )( 0.087 , 3.86907827e-50 )( 0.088 , 5.909379366e-50 )( 0.089 , 8.901347206e-50 )( 0.09 , 1.405878197e-49 )( 0.091 , 2.123619342e-49 )( 0.092 , 3.195287791e-49 )( 0.093 , 4.553810553e-49 )( 0.094 , 6.366509006e-49 )( 0.095 , 8.68005352e-49 )( 0.096 , 1.18068207e-48 )( 0.097 , 1.629394283e-48 )( 0.098 , 2.158575985e-48 )( 0.099 , 2.76881782e-48 )( 0.1 , 3.514253812e-48 )( 0.101 , 4.596192769e-48 )( 0.102 , 6.371122258e-48 )( 0.103 , 8.201666372e-48 )( 0.104 , 1.070940737e-47 )( 0.105 , 1.421193283e-47 )( 0.106 , 1.878178327e-47 )( 0.107 , 2.912209334e-47 )( 0.108 , 4.199140311e-47 )( 0.109 , 5.857036428e-47 )( 0.11 , 7.224150122e-47 )( 0.111 , 1.031172261e-46 )( 0.112 , 1.51242313e-46 )( 0.113 , 2.040913515e-46 )( 0.114 , 2.487149949e-46 )( 0.115 , 3.264404235e-46 )( 0.116 , 4.841906745e-46 )( 0.117 , 7.388695595e-46 )( 0.118 , 1.028100444e-45 )( 0.119 , 1.270129755e-45 )( 0.12 , 1.405277475e-45 )( 0.121 , 1.854991748e-45 )( 0.122 , 2.534861517e-45 )( 0.123 , 2.523116202e-45 )( 0.124 , 4.564042556e-45 )( 0.125 , 1.491688014e-44 )( 0.126 , 4.14738828e-44 )( 0.127 , 1.038762767e-43 )( 0.128 , 2.375742451e-43 )( 0.129 , 5.047977114e-43 )( 0.13 , 1.004343695e-42 )( 0.131 , 1.953307139e-42 )( 0.132 , 3.733024438e-42 )( 0.133 , 7.04449364e-42 )( 0.134 , 1.316003387e-41 )( 0.135 , 2.43734707e-41 )( 0.136 , 4.471578063e-41 )( 0.137 , 8.116885351e-41 )( 0.138 , 1.455970199e-40 )( 0.139 , 2.578331108e-40 )( 0.14 , 4.505026491e-40 )( 0.141 , 7.763865799e-40 )( 0.142 , 1.319422611e-39 )( 0.143 , 2.208674606e-39 )( 0.144 , 3.632559984e-39 )( 0.145 , 5.852379651e-39 )( 0.146 , 9.237385215e-39 )( 0.147 , 1.429314155e-38 )( 0.148 , 2.166364415e-38 )( 0.149 , 3.22369114e-38 )( 0.15 , 4.727563932e-38 )( 0.151 , 6.856513815e-38 )( 0.152 , 9.842456206e-38 )( 0.153 , 1.399647501e-37 )( 0.154 , 1.97417394e-37 )( 0.155 , 2.765206244e-37 )( 0.156 , 3.849784335e-37 )( 0.157 , 5.331104201e-37 )( 0.158 , 7.340850479e-37 )( 0.159 , 1.002310308e-36 )( 0.16 , 1.350407239e-36 )( 0.161 , 1.783313732e-36 )( 0.162 , 2.194020014e-36 )( 0.163 , 2.185991457e-36 )( 0.164 , 1.430317013e-36 )( 0.165 , 1.365413199e-36 )( 0.166 , 1.475242575e-36 )( 0.167 , 2.251552796e-36 )( 0.168 , 3.430850654e-36 )( 0.169 , 4.475165281e-36 )( 0.17 , 5.407797374e-36 )( 0.171 , 6.132272738e-36 )( 0.172 , 6.465915066e-36 )( 0.173 , 6.454326038e-36 )( 0.174 , 5.900491771e-36 )( 0.175 , 5.43531441e-36 )( 0.176 , 4.941930359e-36 )( 0.177 , 4.844325638e-36 )( 0.178 , 4.628101217e-36 )( 0.179 , 4.083785497e-36 )( 0.18 , 2.836898976e-36 )( 0.181 , 1.747805957e-36 )( 0.182 , 1.709032942e-36 )( 0.183 , 2.098944526e-36 )( 0.184 , 2.567193658e-36 )( 0.185 , 3.266444583e-36 )( 0.186 , 4.26977462e-36 )( 0.187 , 4.399911328e-36 )( 0.188 , 6.862969556e-36 )( 0.189 , 1.114095961e-35 )( 0.19 , 1.666035557e-35 )( 0.191 , 2.191630022e-35 )( 0.192 , 2.593909747e-35 )( 0.193 , 2.736616602e-35 )( 0.194 , 1.984379192e-35 )( 0.195 , 1.602635738e-35 )( 0.196 , 1.831168439e-35 )( 0.197 , 1.971628165e-35 )( 0.198 , 2.076956388e-35 )( 0.199 , 2.507610394e-35 )( 0.2 , 3.539921848e-35 )( 0.201 , 5.273305012e-35 )( 0.202 , 7.304224069e-35 )( 0.203 , 9.776484741e-35 )( 0.204 , 1.202605467e-34 )( 0.205 , 1.407428506e-34 )( 0.206 , 1.568396105e-34 )( 0.207 , 1.685818503e-34 )( 0.208 , 1.769156056e-34 )( 0.209 , 1.806626471e-34 )( 0.21 , 1.809096757e-34 )( 0.211 , 1.789882096e-34 )( 0.212 , 1.757904542e-34 )( 0.213 , 1.716717099e-34 )( 0.214 , 1.610688458e-34 )( 0.215 , 1.546639297e-34 )( 0.216 , 1.383577166e-34 )( 0.217 , 1.218297305e-34 )( 0.218 , 9.733916297e-35 )( 0.219 , 6.995489914e-35 )( 0.22 , 6.009985993e-35 )( 0.221 , 6.914731579e-35 )( 0.222 , 7.997580608e-35 )( 0.223 , 9.172675654e-35 )( 0.224 , 8.360115836e-35 )( 0.225 , 1.036794276e-34 )( 0.226 , 1.2224668e-34 )( 0.227 , 1.246727192e-34 )( 0.228 , 1.315340045e-34 )( 0.229 , 1.336084749e-34 )( 0.23 , 1.439938268e-34 )( 0.231 , 1.53713207e-34 )( 0.232 , 1.499124067e-34 )( 0.233 , 1.274395202e-34 )( 0.234 , 1.054449138e-34 )( 0.235 , 7.846957434e-35 )( 0.236 , 9.193256584e-35 )( 0.237 , 1.069290254e-34 )( 0.238 , 1.274471204e-34 )( 0.239 , 1.550223233e-34 )( 0.24 , 1.833825247e-34 )( 0.241 , 2.136320341e-34 )( 0.242 , 2.718040363e-34 )( 0.243 , 3.509498672e-34 )( 0.244 , 4.314819895e-34 )( 0.245 , 4.917545807e-34 )( 0.246 , 5.878380158e-34 )( 0.247 , 6.78885515e-34 )( 0.248 , 8.066054738e-34 )( 0.249 , 9.766777946e-34 )( 0.25 , 1.145908721e-33 )( 0.251 , 1.41989419e-33 )( 0.252 , 1.7926575e-33 )( 0.253 , 2.290086539e-33 )( 0.254 , 2.972836246e-33 )( 0.255 , 4.030654478e-33 )( 0.256 , 5.322333083e-33 )( 0.257 , 6.951660241e-33 )( 0.258 , 8.833967486e-33 )( 0.259 , 1.097295951e-32 )( 0.26 , 1.337520527e-32 )( 0.261 , 1.58031082e-32 )( 0.262 , 1.972977503e-32 )( 0.263 , 2.707207814e-32 )( 0.264 , 4.015866231e-32 )( 0.265 , 5.452472622e-32 )( 0.266 , 6.959842083e-32 )( 0.267 , 8.452458781e-32 )( 0.268 , 9.932361351e-32 )( 0.269 , 1.171419e-31 )( 0.27 , 1.363268673e-31 )( 0.271 , 1.551871738e-31 )( 0.272 , 2.183154353e-31 )( 0.273 , 2.810794603e-31 )( 0.274 , 3.127699024e-31 )( 0.275 , 3.619402788e-31 )( 0.276 , 4.061293653e-31 )( 0.277 , 4.55266538e-31 )( 0.278 , 4.402262866e-31 )( 0.279 , 4.913875879e-31 )( 0.28 , 5.118405742e-31 )( 0.281 , 5.681817716e-31 )( 0.282 , 5.797609277e-31 )( 0.283 , 4.863631505e-31 )( 0.284 , 4.143820501e-31 )( 0.285 , 4.45988741e-31 )( 0.286 , 4.809898121e-31 )( 0.287 , 5.202023776e-31 )( 0.288 , 4.751560371e-31 )( 0.289 , 4.856051216e-31 )( 0.29 , 5.313002675e-31 )( 0.291 , 6.329338587e-31 )( 0.292 , 8.10133087e-31 )( 0.293 , 1.095092923e-30 )( 0.294 , 1.424669737e-30 )( 0.295 , 1.812286219e-30 )( 0.296 , 2.221120506e-30 )( 0.297 , 2.617305158e-30 )( 0.298 , 2.970442338e-30 )( 0.299 , 3.332079792e-30 )( 0.3 , 3.691329534e-30 )( 0.301 , 4.75368555e-30 )( 0.302 , 7.169105968e-30 )( 0.303 , 1.095751173e-29 )( 0.304 , 1.534328728e-29 )( 0.305 , 2.055483878e-29 )( 0.306 , 2.583463833e-29 )( 0.307 , 3.069492551e-29 )( 0.308 , 3.486280123e-29 )( 0.309 , 3.828585931e-29 )( 0.31 , 4.115090159e-29 )( 0.311 , 4.351642212e-29 )( 0.312 , 4.518719918e-29 )( 0.313 , 4.658939321e-29 )( 0.314 , 4.689559415e-29 )( 0.315 , 4.634779876e-29 )( 0.316 , 4.560717454e-29 )( 0.317 , 4.556216583e-29 )( 0.318 , 4.560756862e-29 )( 0.319 , 4.38776364e-29 )( 0.32 , 4.22594376e-29 )( 0.321 , 3.9057069e-29 )( 0.322 , 3.479573656e-29 )( 0.323 , 3.015114826e-29 )( 0.324 , 2.483966989e-29 )( 0.325 , 1.899492695e-29 )( 0.326 , 6.296305893e-30 )( 0.327 , 7.628176223e-30 )( 0.328 , 9.626670656e-30 )( 0.329 , 1.21640356e-29 )( 0.33 , 1.571778337e-29 )( 0.331 , 1.946851894e-29 )( 0.332 , 2.451355336e-29 )( 0.333 , 3.007839085e-29 )( 0.334 , 3.63363584e-29 )( 0.335 , 4.255693486e-29 )( 0.336 , 4.933078431e-29 )( 0.337 , 5.862268232e-29 )( 0.338 , 7.109983101e-29 )( 0.339 , 8.987872315e-29 )( 0.34 , 1.151601399e-28 )( 0.341 , 1.461250882e-28 )( 0.342 , 1.816880045e-28 )( 0.343 , 2.286428246e-28 )( 0.344 , 2.824639793e-28 )( 0.345 , 3.413187141e-28 )( 0.346 , 4.13402226e-28 )( 0.347 , 4.857126927e-28 )( 0.348 , 5.607593302e-28 )( 0.349 , 6.289095127e-28 )( 0.35 , 6.804097994e-28 )( 0.351 , 7.394608197e-28 )( 0.352 , 8.532728999e-28 )( 0.353 , 1.183763849e-27 )( 0.354 , 1.60446836e-27 )( 0.355 , 2.207158111e-27 )( 0.356 , 2.910222106e-27 )( 0.357 , 3.34336582e-27 )( 0.358 , 3.857077281e-27 )( 0.359 , 4.366374229e-27 )( 0.36 , 4.699377551e-27 )( 0.361 , 4.960888338e-27 )( 0.362 , 4.991756275e-27 )( 0.363 , 5.100182383e-27 )( 0.364 , 5.200321779e-27 )( 0.365 , 5.274474903e-27 )( 0.366 , 5.127286678e-27 )( 0.367 , 4.338533805e-27 )( 0.368 , 3.576469321e-27 )( 0.369 , 2.844011258e-27 )( 0.37 , 2.116742985e-27 )( 0.371 , 1.192593247e-27 )( 0.372 , 6.497426718e-28 )( 0.373 , 8.215031667e-28 )( 0.374 , 1.046460866e-27 )( 0.375 , 1.437276663e-27 )( 0.376 , 1.972211078e-27 )( 0.377 , 2.565499597e-27 )( 0.378 , 3.191384716e-27 )( 0.379 , 3.776627856e-27 )( 0.38 , 4.317628607e-27 )( 0.381 , 4.807518001e-27 )( 0.382 , 6.084094992e-27 )( 0.383 , 7.977805734e-27 )( 0.384 , 1.066212699e-26 )( 0.385 , 1.478204288e-26 )( 0.386 , 2.124721325e-26 )( 0.387 , 2.855934912e-26 )( 0.388 , 3.530135614e-26 )( 0.389 , 4.092067081e-26 )( 0.39 , 4.557528582e-26 )( 0.391 , 4.929953636e-26 )( 0.392 , 6.922519142e-26 )( 0.393 , 1.019139489e-25 )( 0.394 , 1.428583339e-25 )( 0.395 , 1.981178294e-25 )( 0.396 , 2.597984086e-25 )( 0.397 , 3.241124068e-25 )( 0.398 , 3.761265796e-25 )( 0.399 , 4.079993989e-25 )( 0.4 , 4.210285336e-25 )( 0.401 , 4.281768606e-25 )( 0.402 , 4.754198599e-25 )( 0.403 , 4.698876427e-25 )( 0.404 , 4.651640684e-25 )( 0.405 , 4.555650113e-25 )( 0.406 , 4.44627767e-25 )( 0.407 , 3.898609312e-25 )( 0.408 , 3.087091545e-25 )( 0.409 , 1.930064903e-25 )( 0.41 , 7.248419415e-26 )( 0.411 , 7.333461234e-26 )( 0.412 , 9.097840852e-26 )( 0.413 , 1.088438191e-25 )( 0.414 , 1.2374859e-25 )( 0.415 , 1.399579236e-25 )( 0.416 , 1.562470411e-25 )( 0.417 , 1.768926397e-25 )( 0.418 , 2.175958293e-25 )( 0.419 , 3.021486737e-25 )( 0.42 , 4.401790334e-25 )( 0.421 , 6.264990766e-25 )( 0.422 , 8.567535144e-25 )( 0.423 , 1.10481419e-24 )( 0.424 , 1.347926757e-24 )( 0.425 , 1.581014189e-24 )( 0.426 , 1.799321027e-24 )( 0.427 , 2.023053685e-24 )( 0.428 , 2.249827221e-24 )( 0.429 , 2.476209197e-24 )( 0.43 , 2.731211301e-24 )( 0.431 , 3.042562337e-24 )( 0.432 , 4.448262834e-24 )( 0.433 , 6.160215501e-24 )( 0.434 , 8.937388846e-24 )( 0.435 , 1.211683953e-23 )( 0.436 , 1.560526477e-23 )( 0.437 , 1.865574984e-23 )( 0.438 , 2.167031018e-23 )( 0.439 , 2.441816675e-23 )( 0.44 , 2.686605392e-23 )( 0.441 , 2.885090215e-23 )( 0.442 , 3.101017627e-23 )( 0.443 , 3.266975887e-23 )( 0.444 , 3.392780129e-23 )( 0.445 , 3.458447092e-23 )( 0.446 , 3.489689936e-23 )( 0.447 , 3.500472978e-23 )( 0.448 , 3.476596696e-23 )( 0.449 , 3.367242322e-23 )( 0.45 , 3.051361138e-23 )( 0.451 , 2.799942778e-23 )( 0.452 , 2.524947179e-23 )( 0.453 , 2.319431814e-23 )( 0.454 , 2.086121402e-23 )( 0.455 , 1.884613685e-23 )( 0.456 , 1.716420916e-23 )( 0.457 , 1.542914703e-23 )( 0.458 , 1.388114388e-23 )( 0.459 , 1.256455265e-23 )( 0.46 , 1.112114229e-23 )( 0.461 , 9.143578544e-24 )( 0.462 , 6.318133418e-24 )( 0.463 , 5.463945307e-24 )( 0.464 , 6.13971362e-24 )( 0.465 , 8.099809323e-24 )( 0.466 , 1.091307322e-23 )( 0.467 , 1.399418624e-23 )( 0.468 , 1.753221102e-23 )( 0.469 , 2.189796673e-23 )( 0.47 , 2.55992811e-23 )( 0.471 , 2.962294622e-23 )( 0.472 , 3.434238547e-23 )( 0.473 , 3.842856419e-23 )( 0.474 , 4.284828381e-23 )( 0.475 , 4.674070675e-23 )( 0.476 , 5.065997852e-23 )( 0.477 , 5.41646338e-23 )( 0.478 , 5.930799134e-23 )( 0.479 , 6.439521581e-23 )( 0.48 , 7.461674158e-23 )( 0.481 , 1.042408593e-22 )( 0.482 , 1.471151417e-22 )( 0.483 , 1.949698081e-22 )( 0.484 , 2.536617427e-22 )( 0.485 , 3.268905419e-22 )( 0.486 , 3.627419907e-22 )( 0.487 , 4.38076623e-22 )( 0.488 , 5.041865526e-22 )( 0.489 , 5.663587493e-22 )( 0.49 , 6.266507928e-22 )( 0.491 , 6.812001819e-22 )( 0.492 , 7.287867234e-22 )( 0.493 , 7.757795096e-22 )( 0.494 , 8.174262519e-22 )( 0.495 , 8.53359576e-22 )( 0.496 , 8.819803805e-22 )( 0.497 , 9.032267612e-22 )( 0.498 , 9.193370333e-22 )( 0.499 , 9.703388277e-22 )( 0.5 , 9.614181236e-22 )( 0.501 , 9.629255532e-22 )( 0.502 , 9.569154592e-22 )( 0.503 , 1.03605631e-21 )( 0.504 , 1.096424714e-21 )( 0.505 , 1.057738131e-21 )( 0.506 , 1.010672071e-21 )( 0.507 , 9.309884271e-22 )( 0.508 , 8.522540675e-22 )( 0.509 , 7.967722507e-22 )( 0.51 , 7.184690973e-22 )( 0.511 , 6.462112804e-22 )( 0.512 , 5.745647897e-22 )( 0.513 , 5.138193414e-22 )( 0.514 , 4.503046553e-22 )( 0.515 , 3.871176892e-22 )( 0.516 , 3.494629574e-22 )( 0.517 , 3.106745947e-22 )( 0.518 , 2.724271757e-22 )( 0.519 , 2.378999537e-22 )( 0.52 , 2.011256095e-22 )( 0.521 , 1.551112397e-22 )( 0.522 , 1.472024807e-22 )( 0.523 , 1.770234295e-22 )( 0.524 , 2.140661686e-22 )( 0.525 , 2.566622571e-22 )( 0.526 , 3.067050607e-22 )( 0.527 , 3.688220698e-22 )( 0.528 , 4.455629121e-22 )( 0.529 , 5.248266279e-22 )( 0.53 , 6.26767382e-22 )( 0.531 , 6.901547464e-22 )( 0.532 , 7.638245068e-22 )( 0.533 , 8.727898699e-22 )( 0.534 , 9.955046744e-22 )( 0.535 , 1.120556267e-21 )( 0.536 , 1.27226663e-21 )( 0.537 , 1.422484421e-21 )( 0.538 , 1.575956654e-21 )( 0.539 , 1.759323272e-21 )( 0.54 , 1.957582514e-21 )( 0.541 , 2.127380847e-21 )( 0.542 , 2.416133675e-21 )( 0.543 , 2.737515205e-21 )( 0.544 , 3.153308736e-21 )( 0.545 , 3.727643934e-21 )( 0.546 , 4.569387211e-21 )( 0.547 , 5.708324362e-21 )( 0.548 , 6.94188127e-21 )( 0.549 , 8.279069611e-21 )( 0.55 , 9.838117339e-21 )( 0.551 , 1.158593253e-20 )( 0.552 , 1.312638327e-20 )( 0.553 , 1.583880446e-20 )( 0.554 , 1.792232045e-20 )( 0.555 , 2.053362292e-20 )( 0.556 , 2.355719176e-20 )( 0.557 , 2.648718081e-20 )( 0.558 , 2.980478657e-20 )( 0.559 , 3.274232683e-20 )( 0.56 , 3.607049351e-20 )( 0.561 , 3.95061365e-20 )( 0.562 , 4.396875482e-20 )( 0.563 , 4.829111975e-20 )( 0.564 , 5.209726385e-20 )( 0.565 , 5.606563878e-20 )( 0.566 , 5.959385762e-20 )( 0.567 , 6.890639033e-20 )( 0.568 , 8.053967429e-20 )( 0.569 , 8.344992597e-20 )( 0.57 , 9.46248076e-20 )( 0.571 , 1.289983e-19 )( 0.572 , 1.619619881e-19 )( 0.573 , 1.763531169e-19 )( 0.574 , 1.895994018e-19 )( 0.575 , 1.795991656e-19 )( 0.576 , 1.692705511e-19 )( 0.577 , 1.584858451e-19 )( 0.578 , 1.474782797e-19 )( 0.579 , 1.533376752e-19 )( 0.58 , 1.618845145e-19 )( 0.581 , 1.632999676e-19 )( 0.582 , 1.79208624e-19 )( 0.583 , 1.98284191e-19 )( 0.584 , 2.116162366e-19 )( 0.585 , 2.130561425e-19 )( 0.586 , 1.996183044e-19 )( 0.587 , 1.782380034e-19 )( 0.588 , 1.593015081e-19 )( 0.589 , 1.607496764e-19 )( 0.59 , 1.586240144e-19 )( 0.591 , 1.489038625e-19 )( 0.592 , 1.36612798e-19 )( 0.593 , 1.253977893e-19 )( 0.594 , 1.194324392e-19 )( 0.595 , 1.360557591e-19 )( 0.596 , 1.466153452e-19 )( 0.597 , 1.531120657e-19 )( 0.598 , 1.467619626e-19 )( 0.599 , 1.509900647e-19 )( 0.6 , 1.634659498e-19 )( 0.601 , 1.96089799e-19 )( 0.602 , 2.096842573e-19 )( 0.603 , 1.711810075e-19 )( 0.604 , 1.308802034e-19 )( 0.605 , 9.228413979e-20 )( 0.606 , 5.138423326e-20 )( 0.607 , 2.782666796e-20 )( 0.608 , 2.644061106e-20 )( 0.609 , 2.543374329e-20 )( 0.61 , 2.893177288e-20 )( 0.611 , 3.074072466e-20 )( 0.612 , 3.184538318e-20 )( 0.613 , 3.607162966e-20 )( 0.614 , 4.047234875e-20 )( 0.615 , 4.453006685e-20 )( 0.616 , 4.950441445e-20 )( 0.617 , 5.546200696e-20 )( 0.618 , 6.091908993e-20 )( 0.619 , 6.612460511e-20 )( 0.62 , 7.466402786e-20 )( 0.621 , 8.73642438e-20 )( 0.622 , 1.006978132e-19 )( 0.623 , 1.227994971e-19 )( 0.624 , 1.489876523e-19 )( 0.625 , 1.806965925e-19 )( 0.626 , 2.21069019e-19 )( 0.627 , 2.721173839e-19 )( 0.628 , 3.107442431e-19 )( 0.629 , 3.586847229e-19 )( 0.63 , 4.10587083e-19 )( 0.631 , 4.569537766e-19 )( 0.632 , 5.288856977e-19 )( 0.633 , 6.084597452e-19 )( 0.634 , 6.857079293e-19 )( 0.635 , 7.657965946e-19 )( 0.636 , 8.577046025e-19 )( 0.637 , 9.558826455e-19 )( 0.638 , 1.061061679e-18 )( 0.639 , 1.185039089e-18 )( 0.64 , 1.309337898e-18 )( 0.641 , 1.479105174e-18 )( 0.642 , 1.689196792e-18 )( 0.643 , 1.7686819e-18 )( 0.644 , 1.851283121e-18 )( 0.645 , 1.954049025e-18 )( 0.646 , 2.140362271e-18 )( 0.647 , 2.316539027e-18 )( 0.648 , 2.511766082e-18 )( 0.649 , 2.76496267e-18 )( 0.65 , 3.207483098e-18 )( 0.651 , 3.651363121e-18 )( 0.652 , 4.336579264e-18 )( 0.653 , 5.111533947e-18 )( 0.654 , 5.992782468e-18 )( 0.655 , 6.924520708e-18 )( 0.656 , 7.925016156e-18 )( 0.657 , 9.10490765e-18 )( 0.658 , 1.026708519e-17 )( 0.659 , 1.14158448e-17 )( 0.66 , 1.221177702e-17 )( 0.661 , 1.332534652e-17 )( 0.662 , 1.520574851e-17 )( 0.663 , 1.718301065e-17 )( 0.664 , 1.911701898e-17 )( 0.665 , 2.102820502e-17 )( 0.666 , 2.297313074e-17 )( 0.667 , 2.508130086e-17 )( 0.668 , 2.685209918e-17 )( 0.669 , 2.80557382e-17 )( 0.67 , 2.87753884e-17 )( 0.671 , 2.923180306e-17 )( 0.672 , 2.974509623e-17 )( 0.673 , 3.165222324e-17 )( 0.674 , 3.37638393e-17 )( 0.675 , 3.643655244e-17 )( 0.676 , 3.892024352e-17 )( 0.677 , 4.843631163e-17 )( 0.678 , 5.749758081e-17 )( 0.679 , 6.421297845e-17 )( 0.68 , 6.830342233e-17 )( 0.681 , 7.099018221e-17 )( 0.682 , 6.953430003e-17 )( 0.683 , 6.563776149e-17 )( 0.684 , 6.280905747e-17 )( 0.685 , 5.579237612e-17 )( 0.686 , 5.287174225e-17 )( 0.687 , 5.7584799e-17 )( 0.688 , 6.581242219e-17 )( 0.689 , 6.882792849e-17 )( 0.69 , 7.250045937e-17 )( 0.691 , 8.495892461e-17 )( 0.692 , 1.003788284e-16 )( 0.693 , 1.312309601e-16 )( 0.694 , 1.603682508e-16 )( 0.695 , 1.900914827e-16 )( 0.696 , 2.303077459e-16 )( 0.697 , 2.747839811e-16 )( 0.698 , 3.158316197e-16 )( 0.699 , 3.511773305e-16 )( 0.7 , 3.852371306e-16 )( 0.701 , 4.178652901e-16 )( 0.702 , 4.689070179e-16 )( 0.703 , 5.207612314e-16 )( 0.704 , 5.665999829e-16 )( 0.705 , 6.037383939e-16 )( 0.706 , 6.44787517e-16 )( 0.707 , 6.890257001e-16 )( 0.708 , 7.441808285e-16 )( 0.709 , 7.978336454e-16 )( 0.71 , 8.507892016e-16 )( 0.711 , 9.060849943e-16 )( 0.712 , 9.585144184e-16 )( 0.713 , 1.00917361e-15 )( 0.714 , 1.047628301e-15 )( 0.715 , 1.07642015e-15 )( 0.716 , 1.107956019e-15 )( 0.717 , 1.138066523e-15 )( 0.718 , 1.169794392e-15 )( 0.719 , 1.193118752e-15 )( 0.72 , 1.207974504e-15 )( 0.721 , 1.211452822e-15 )( 0.722 , 1.206123308e-15 )( 0.723 , 1.195942588e-15 )( 0.724 , 1.18903198e-15 )( 0.725 , 1.172509334e-15 )( 0.726 , 1.144977892e-15 )( 0.727 , 1.124484825e-15 )( 0.728 , 1.100754121e-15 )( 0.729 , 1.059483247e-15 )( 0.73 , 1.003003589e-15 )( 0.731 , 9.256110221e-16 )( 0.732 , 8.465656392e-16 )( 0.733 , 7.620919933e-16 )( 0.734 , 6.778716505e-16 )( 0.735 , 5.415179042e-16 )( 0.736 , 4.275855481e-16 )( 0.737 , 3.633130664e-16 )( 0.738 , 3.051352015e-16 )( 0.739 , 2.578360104e-16 )( 0.74 , 3.036377312e-16 )( 0.741 , 3.478000542e-16 )( 0.742 , 3.806697632e-16 )( 0.743 , 4.223866989e-16 )( 0.744 , 4.664976199e-16 )( 0.745 , 5.208802265e-16 )( 0.746 , 5.790820721e-16 )( 0.747 , 6.540248906e-16 )( 0.748 , 7.246457589e-16 )( 0.749 , 7.890741355e-16 )( 0.75 , 8.64665102e-16 )( 0.751 , 9.657602096e-16 )( 0.752 , 1.078273242e-15 )( 0.753 , 1.213839503e-15 )( 0.754 , 1.379278674e-15 )( 0.755 , 1.568683434e-15 )( 0.756 , 1.793736606e-15 )( 0.757 , 2.057033095e-15 )( 0.758 , 2.388337234e-15 )( 0.759 , 2.774659191e-15 )( 0.76 , 3.225910596e-15 )( 0.761 , 3.779584793e-15 )( 0.762 , 4.388913264e-15 )( 0.763 , 4.637797421e-15 )( 0.764 , 5.479587302e-15 )( 0.765 , 6.306266577e-15 )( 0.766 , 7.281748889e-15 )( 0.767 , 8.380259624e-15 )( 0.768 , 9.629366908e-15 )( 0.769 , 1.102908285e-14 )( 0.77 , 1.262222486e-14 )( 0.771 , 1.440123238e-14 )( 0.772 , 1.637676615e-14 )( 0.773 , 1.920635617e-14 )( 0.774 , 2.13518365e-14 )( 0.775 , 2.405025522e-14 )( 0.776 , 2.687008752e-14 )( 0.777 , 3.041386982e-14 )( 0.778 , 3.42739631e-14 )( 0.779 , 3.863343184e-14 )( 0.78 , 4.32700299e-14 )( 0.781 , 4.901833841e-14 )( 0.782 , 5.53764476e-14 )( 0.783 , 6.282334177e-14 )( 0.784 , 7.123129976e-14 )( 0.785 , 8.109944176e-14 )( 0.786 , 9.290402196e-14 )( 0.787 , 1.068789903e-13 )( 0.788 , 1.235154295e-13 )( 0.789 , 1.431410434e-13 )( 0.79 , 1.665630963e-13 )( 0.791 , 1.939355926e-13 )( 0.792 , 2.260002998e-13 )( 0.793 , 2.633208655e-13 )( 0.794 , 3.063165248e-13 )( 0.795 , 3.5557849e-13 )( 0.796 , 4.119703469e-13 )( 0.797 , 4.757778636e-13 )( 0.798 , 5.477111764e-13 )( 0.799 , 6.287129161e-13 )( 0.8 , 7.198660502e-13 )( 0.801 , 8.229719313e-13 )( 0.802 , 9.379343571e-13 )( 0.803 , 1.064302482e-12 )( 0.804 , 1.209130904e-12 )( 0.805 , 1.370220181e-12 )( 0.806 , 1.5496677e-12 )( 0.807 , 1.749167247e-12 )( 0.808 , 1.97051928e-12 )( 0.809 , 2.2207197e-12 )( 0.81 , 2.500368616e-12 )( 0.811 , 2.810678162e-12 )( 0.812 , 3.163189438e-12 )( 0.813 , 3.575237994e-12 )( 0.814 , 4.053156703e-12 )( 0.815 , 4.606471007e-12 )( 0.816 , 5.245415054e-12 )( 0.817 , 6.006918267e-12 )( 0.818 , 6.909848264e-12 )( 0.819 , 7.995165873e-12 )( 0.82 , 9.260113394e-12 )( 0.821 , 1.071446827e-11 )( 0.822 , 1.236856356e-11 )( 0.823 , 1.408875097e-11 )( 0.824 , 1.618560125e-11 )( 0.825 , 1.868430959e-11 )( 0.826 , 2.168107659e-11 )( 0.827 , 2.534003582e-11 )( 0.828 , 2.968175541e-11 )( 0.829 , 3.481597862e-11 )( 0.83 , 4.082249574e-11 )( 0.831 , 4.746211713e-11 )( 0.832 , 5.398744048e-11 )( 0.833 , 6.148837715e-11 )( 0.834 , 6.98216538e-11 )( 0.835 , 7.916785269e-11 )( 0.836 , 8.940541917e-11 )( 0.837 , 1.008155274e-10 )( 0.838 , 1.137713929e-10 )( 0.839 , 1.28181825e-10 )( 0.84 , 1.442885563e-10 )( 0.841 , 1.620804475e-10 )( 0.842 , 1.824147775e-10 )( 0.843 , 2.051118634e-10 )( 0.844 , 2.304398135e-10 )( 0.845 , 2.603892648e-10 )( 0.846 , 2.965732184e-10 )( 0.847 , 3.384874457e-10 )( 0.848 , 3.873768966e-10 )( 0.849 , 4.364586358e-10 )( 0.85 , 4.931582552e-10 )( 0.851 , 5.615501368e-10 )( 0.852 , 6.351875074e-10 )( 0.853 , 7.170698068e-10 )( 0.854 , 8.151293991e-10 )( 0.855 , 9.335211695e-10 )( 0.856 , 1.074815047e-09 )( 0.857 , 1.247387609e-09 )( 0.858 , 1.457471188e-09 )( 0.859 , 1.708658189e-09 )( 0.86 , 2.007751857e-09 )( 0.861 , 2.358373261e-09 )( 0.862 , 2.764727591e-09 )( 0.863 , 3.23222465e-09 )( 0.864 , 3.766803919e-09 )( 0.865 , 4.369706844e-09 )( 0.866 , 5.049680162e-09 )( 0.867 , 5.810250921e-09 )( 0.868 , 6.645673372e-09 )( 0.869 , 7.448716803e-09 )( 0.87 , 8.373693583e-09 )( 0.871 , 9.391337033e-09 )( 0.872 , 1.055260099e-08 )( 0.873 , 1.184273937e-08 )( 0.874 , 1.3305615e-08 )( 0.875 , 1.498257846e-08 )( 0.876 , 1.683683113e-08 )( 0.877 , 1.905196647e-08 )( 0.878 , 2.134884271e-08 )( 0.879 , 2.359834347e-08 )( 0.88 , 2.618185618e-08 )( 0.881 , 2.912034941e-08 )( 0.882 , 3.257538321e-08 )( 0.883 , 3.66003816e-08 )( 0.884 , 4.129407045e-08 )( 0.885 , 4.678500824e-08 )( 0.886 , 5.342984829e-08 )( 0.887 , 6.141400461e-08 )( 0.888 , 7.104962245e-08 )( 0.889 , 8.303330101e-08 )( 0.89 , 9.743206668e-08 )( 0.891 , 1.146958978e-07 )( 0.892 , 1.348948184e-07 )( 0.893 , 1.58383517e-07 )( 0.894 , 1.854373865e-07 )( 0.895 , 2.163783588e-07 )( 0.896 , 2.513811132e-07 )( 0.897 , 2.908877869e-07 )( 0.898 , 3.351721125e-07 )( 0.899 , 3.846076675e-07 )( 0.9 , 4.394621868e-07 )( 0.901 , 5.00165373e-07 )( 0.902 , 5.67062572e-07 )( 0.903 , 6.401231549e-07 )( 0.904 , 7.197758908e-07 )( 0.905 , 8.069650563e-07 )( 0.906 , 9.017201872e-07 )( 0.907 , 1.004833791e-06 )( 0.908 , 1.116054654e-06 )( 0.909 , 1.235118367e-06 )( 0.91 , 1.366816983e-06 )( 0.911 , 1.50955756e-06 )( 0.912 , 1.666495747e-06 )( 0.913 , 1.851417073e-06 )( 0.914 , 2.068806142e-06 )( 0.915 , 2.325680629e-06 )( 0.916 , 2.623219857e-06 )( 0.917 , 2.967870966e-06 )( 0.918 , 3.392198242e-06 )( 0.919 , 3.902014078e-06 )( 0.92 , 4.531862315e-06 )( 0.921 , 5.310848257e-06 )( 0.922 , 6.245292272e-06 )( 0.923 , 7.352525631e-06 )( 0.924 , 8.644960199e-06 )( 0.925 , 1.017303924e-05 )( 0.926 , 1.188148305e-05 )( 0.927 , 1.384047814e-05 )( 0.928 , 1.604092134e-05 )( 0.929 , 1.85200462e-05 )( 0.93 , 2.128254774e-05 )( 0.931 , 2.43536152e-05 )( 0.932 , 2.775504637e-05 )( 0.933 , 3.150122125e-05 )( 0.934 , 3.561321442e-05 )( 0.935 , 4.012150875e-05 )( 0.936 , 4.504652477e-05 )( 0.937 , 5.036896508e-05 )( 0.938 , 5.61534372e-05 )( 0.939 , 6.241879379e-05 )( 0.94 , 6.917781462e-05 )( 0.941 , 7.648597272e-05 )( 0.942 , 8.436700786e-05 )( 0.943 , 9.277222431e-05 )( 0.944 , 0.000101790203 )( 0.945 , 0.0001114042799 )( 0.946 , 0.0001216377122 )( 0.947 , 0.0001326293556 )( 0.948 , 0.0001443695306 )( 0.949 , 0.0001565876878 )( 0.95 , 0.0001694994853 )( 0.951 , 0.0001843569826 )( 0.952 , 0.0002012182029 )( 0.953 , 0.0002204487813 )( 0.954 , 0.0002412467946 )( 0.955 , 0.0002656358934 )( 0.956 , 0.0002938043711 )( 0.957 , 0.0003259502572 )( 0.958 , 0.0003622387651 )( 0.959 , 0.0004029771317 )( 0.96 , 0.0004483941329 )( 0.961 , 0.0004985618 )( 0.962 , 0.0005533880695 )( 0.963 , 0.0006130041287 )( 0.964 , 0.0006775149392 )( 0.965 , 0.000747095467 )( 0.966 , 0.0008222859239 )( 0.967 , 0.0009026560502 )( 0.968 , 0.0009885539228 )( 0.969 , 0.001080059602 )( 0.97 , 0.001177324529 )( 0.971 , 0.001280458974 )( 0.972 , 0.001389621761 )( 0.973 , 0.001504926884 )( 0.974 , 0.001626414687 )( 0.975 , 0.00175357607 )( 0.976 , 0.001887272733 )( 0.977 , 0.002027632088 )( 0.978 , 0.002174805719 )( 0.979 , 0.002329107363 )( 0.98 , 0.00249038992 )( 0.981 , 0.00265879065 )( 0.982 , 0.002834428442 )( 0.983 , 0.003017394228 )( 0.984 , 0.003207806324 )( 0.985 , 0.003405901643 )( 0.986 , 0.003611714593 )( 0.987 , 0.003825296941 )( 0.988 , 0.00404667317 )( 0.989 , 0.004276121203 )( 0.99 , 0.00451364659 )( 0.991 , 0.004759360694 )( 0.992 , 0.00501314448 )( 0.993 , 0.005275338512 )( 0.994 , 0.005546267073 )( 0.995 , 0.005825778381 )( 0.996 , 0.006113944201 )( 0.997 , 0.006410858265 )( 0.998 , 0.006716617814 )( 0.999 , 0.007030988924 )( 1.0 , 0.007354299937 )( 1.001 , 0.007686530537 )( 1.002 , 0.008027837258 )( 1.003 , 0.008378038365 )( 1.004 , 0.008737238985 )( 1.005 , 0.009105572083 )( 1.006 , 0.00948302834 )( 1.007 , 0.00986946051 )( 1.008 , 0.01026761798 )( 1.009 , 0.01067502051 )( 1.01 , 0.01109226167 )( 1.011 , 0.01151875505 )( 1.012 , 0.01195462538 )( 1.013 , 0.01239951119 )( 1.014 , 0.0128551087 )( 1.015 , 0.01331950558 )( 1.016 , 0.01379287796 )( 1.017 , 0.01427244333 )( 1.018 , 0.01476097483 )( 1.019 , 0.01525797043 )( 1.02 , 0.01576337759 )( 1.021 , 0.0162771631 )( 1.022 , 0.01679928916 )( 1.023 , 0.01732969705 )( 1.024 , 0.01786883782 )( 1.025 , 0.01841528727 )( 1.026 , 0.018970342 )( 1.027 , 0.01953390544 )( 1.028 , 0.02010607039 )( 1.029 , 0.02068685309 )( 1.03 , 0.02127512616 )( 1.031 , 0.02187150135 )( 1.032 , 0.02247605603 )( 1.033 , 0.02308875508 )( 1.034 , 0.02370938824 )( 1.035 , 0.02433261936 )( 1.036 , 0.02496298825 )( 1.037 , 0.02560037621 )( 1.038 , 0.02624515735 )( 1.039 , 0.02689665168 )( 1.04 , 0.02755462542 )( 1.041 , 0.02821908606 )( 1.042 , 0.02888809573 )( 1.043 , 0.02956377008 )( 1.044 , 0.03024596813 )( 1.045 , 0.03093587985 )( 1.046 , 0.03163158451 )( 1.047 , 0.03233280276 )( 1.048 , 0.03303933634 )( 1.049 , 0.03375175279 )( 1.05 , 0.03446672718 )( 1.051 , 0.03518663176 )( 1.052 , 0.03591137169 )( 1.053 , 0.03664083588 )( 1.054 , 0.03737478451 )( 1.055 , 0.03811311443 )( 1.056 , 0.03885544844 )( 1.057 , 0.03960183526 )( 1.058 , 0.04035213505 )( 1.059 , 0.04110627164 )( 1.06 , 0.04186409755 )( 1.061 , 0.0426249551 )( 1.062 , 0.04338779678 )( 1.063 , 0.04415265067 )( 1.064 , 0.04491937742 )( 1.065 , 0.04568785296 )( 1.066 , 0.04645839602 )( 1.067 , 0.0472305412 )( 1.068 , 0.04801311666 )( 1.069 , 0.04879806667 )( 1.07 , 0.04958514795 )( 1.071 , 0.05037453101 )( 1.072 , 0.05116669775 )( 1.073 , 0.0519612524 )( 1.074 , 0.05275657657 )( 1.075 , 0.05355350321 )( 1.076 , 0.05435278911 )( 1.077 , 0.05515285234 )( 1.078 , 0.05595376234 )( 1.079 , 0.05675550188 )( 1.08 , 0.05755772135 )( 1.081 , 0.05836127653 )( 1.082 , 0.05916549583 )( 1.083 , 0.0599702696 )( 1.084 , 0.06077532706 )( 1.085 , 0.06157457161 )( 1.086 , 0.06237340411 )( 1.087 , 0.0631715458 )( 1.088 , 0.06396632343 )( 1.089 , 0.06476065707 )( 1.09 , 0.06555374936 )( 1.091 , 0.06634520864 )( 1.092 , 0.06713500892 )( 1.093 , 0.06792303145 )( 1.094 , 0.06870923401 )( 1.095 , 0.06949324093 )( 1.096 , 0.07027492863 )( 1.097 , 0.07105029235 )( 1.098 , 0.07182448979 )( 1.099 , 0.07259821921 )( 1.1 , 0.07337070644 )( 1.101 , 0.0741415949 )( 1.102 , 0.07491073247 )( 1.103 , 0.07567572878 )( 1.104 , 0.07643948447 )( 1.105 , 0.07721010611 )( 1.106 , 0.07797265691 )( 1.107 , 0.07873365396 )( 1.108 , 0.07949337801 )( 1.109 , 0.08025209756 )( 1.11 , 0.08100974984 )( 1.111 , 0.08176523913 )( 1.112 , 0.08251841643 )( 1.113 , 0.08326934779 )( 1.114 , 0.08401812538 )( 1.115 , 0.08476523984 )( 1.116 , 0.08551070801 )( 1.117 , 0.08625447991 )( 1.118 , 0.08699650159 )( 1.119 , 0.08773770201 )( 1.12 , 0.08847714663 )( 1.121 , 0.08921554045 )( 1.122 , 0.0899521126 )( 1.123 , 0.09068675928 )( 1.124 , 0.09141368075 )( 1.125 , 0.09213830115 )( 1.126 , 0.09286107268 )( 1.127 , 0.0935819976 )( 1.128 , 0.09430109701 )( 1.129 , 0.09501856323 )( 1.13 , 0.09573547488 )( 1.131 , 0.09645100621 )( 1.132 , 0.0971652182 )( 1.133 , 0.09787849669 )( 1.134 , 0.09858721443 )( 1.135 , 0.09928835549 )( 1.136 , 0.09998763289 )( 1.137 , 0.1006836791 )( 1.138 , 0.1013766395 )( 1.139 , 0.1020666824 )( 1.14 , 0.1027539853 )( 1.141 , 0.1034386931 )( 1.142 , 0.1041211777 )( 1.143 , 0.1048160497 )( 1.144 , 0.1055078178 )( 1.145 , 0.1061966083 )( 1.146 , 0.1068826494 )( 1.147 , 0.1075660609 )( 1.148 , 0.1082469454 )( 1.149 , 0.1089255099 )( 1.15 , 0.1096017125 )( 1.151 , 0.1102759768 )( 1.152 , 0.1109481484 )( 1.153 , 0.1116341479 )( 1.154 , 0.1123190671 )( 1.155 , 0.1130029882 )( 1.156 , 0.1136859685 )( 1.157 , 0.1143680536 )( 1.158 , 0.1150493554 )( 1.159 , 0.1157298535 )( 1.16 , 0.1164096189 )( 1.161 , 0.1170889626 )( 1.162 , 0.1177677001 )( 1.163 , 0.1184462723 )( 1.164 , 0.1191239832 )( 1.165 , 0.1198013006 )( 1.166 , 0.1204782687 )( 1.167 , 0.1211552853 )( 1.168 , 0.12183117 )( 1.169 , 0.1225067183 )( 1.17 , 0.1231819639 )( 1.171 , 0.1238569572 )( 1.172 , 0.1245317509 )( 1.173 , 0.125206395 )( 1.174 , 0.1258809381 )( 1.175 , 0.1265552753 )( 1.176 , 0.1272296062 )( 1.177 , 0.127903978 )( 1.178 , 0.1285782209 )( 1.179 , 0.1292525034 )( 1.18 , 0.1299268375 )( 1.181 , 0.1306012705 )( 1.182 , 0.1312759305 )( 1.183 , 0.1319507279 )( 1.184 , 0.1326257435 )( 1.185 , 0.1333009651 )( 1.186 , 0.1339764098 )( 1.187 , 0.1346520935 )( 1.188 , 0.1353280274 )( 1.189 , 0.136004224 )( 1.19 , 0.136680698 )( 1.191 , 0.1373568929 )( 1.192 , 0.1380334147 )( 1.193 , 0.1387102762 )( 1.194 , 0.1393874892 )( 1.195 , 0.1400650597 )( 1.196 , 0.1407430193 )( 1.197 , 0.1414213487 )( 1.198 , 0.1421008952 )( 1.199 , 0.1427808578 )( 1.2 , 0.1434612526 )( 1.201 , 0.1441420804 )( 1.202 , 0.144823336 )( 1.203 , 0.1455050127 )( 1.204 , 0.1461870969 )( 1.205 , 0.1468695496 )( 1.206 , 0.1475523642 )( 1.207 , 0.1482355387 )( 1.208 , 0.1489178395 )( 1.209 , 0.1496004125 )( 1.21 , 0.1502832653 )( 1.211 , 0.1509663993 )( 1.212 , 0.1516497998 )( 1.213 , 0.1523335394 )( 1.214 , 0.1530175573 )( 1.215 , 0.1537018399 )( 1.216 , 0.1543863663 )( 1.217 , 0.155071851 )( 1.218 , 0.155757367 )( 1.219 , 0.1564429503 )( 1.22 , 0.1571285795 )( 1.221 , 0.1578142429 )( 1.222 , 0.1585001497 )( 1.223 , 0.1591861385 )( 1.224 , 0.1598718602 )( 1.225 , 0.1605577326 )( 1.226 , 0.1612434832 )( 1.227 , 0.1619291826 )( 1.228 , 0.1626150586 )( 1.229 , 0.1632997875 )( 1.23 , 0.1639844548 )( 1.231 , 0.1646689913 )( 1.232 , 0.1653533257 )( 1.233 , 0.1660373889 )( 1.234 , 0.1667209257 )( 1.235 , 0.1674040999 )( 1.236 , 0.1680868425 )( 1.237 , 0.1687690893 )( 1.238 , 0.1694507622 )( 1.239 , 0.1701318059 )( 1.24 , 0.1708090601 )( 1.241 , 0.1714858443 )( 1.242 , 0.1721621339 )( 1.243 , 0.1728379028 )( 1.244 , 0.1735132156 )( 1.245 , 0.1741879629 )( 1.246 , 0.1748620853 )( 1.247 , 0.1755355319 )( 1.248 , 0.1762082905 )( 1.249 , 0.1768803415 )( 1.25 , 0.1775517743 )( 1.251 , 0.1782224311 )( 1.252 , 0.1788941493 )( 1.253 , 0.179564942 )( 1.254 , 0.1802348411 )( 1.255 , 0.180903715 )( 1.256 , 0.1815716423 )( 1.257 , 0.1822386176 )( 1.258 , 0.1829046672 )( 1.259 , 0.1835697457 )( 1.26 , 0.1842338218 )( 1.261 , 0.1848969045 )( 1.262 , 0.1855589827 )( 1.263 , 0.1862200456 )( 1.264 , 0.1868800811 )( 1.265 , 0.1875401082 )( 1.266 , 0.1881989378 )( 1.267 , 0.1888566128 )( 1.268 , 0.1895130349 )( 1.269 , 0.1901681691 )( 1.27 , 0.1908219886 )( 1.271 , 0.1914744668 )( 1.272 , 0.1921255789 )( 1.273 , 0.1927753013 )( 1.274 , 0.1934236193 )( 1.275 , 0.1940705114 )( 1.276 , 0.1947160136 )( 1.277 , 0.19536001 )( 1.278 , 0.1960024928 )( 1.279 , 0.1966434505 )( 1.28 , 0.1972828827 )( 1.281 , 0.1979207856 )( 1.282 , 0.1985571604 )( 1.283 , 0.1991920109 )( 1.284 , 0.1998253624 )( 1.285 , 0.2004571975 )( 1.286 , 0.201087566 )( 1.287 , 0.2017164248 )( 1.288 , 0.2023437862 )( 1.289 , 0.2029696636 )( 1.29 , 0.2035940721 )( 1.291 , 0.2042170281 )( 1.292 , 0.20483855 )( 1.293 , 0.205458658 )( 1.294 , 0.2060773733 )( 1.295 , 0.2066947195 )( 1.296 , 0.207310834 )( 1.297 , 0.2079256135 )( 1.298 , 0.2085389021 )( 1.299 , 0.2091509181 )( 1.3 , 0.2097616898 )( 1.301 , 0.2103712452 )( 1.302 , 0.2109796157 )( 1.303 , 0.2115868549 )( 1.304 , 0.2121930003 )( 1.305 , 0.2127980884 )( 1.306 , 0.2134021575 )( 1.307 , 0.2140052381 )( 1.308 , 0.2146073706 )( 1.309 , 0.2152085884 )( 1.31 , 0.2158089547 )( 1.311 , 0.2164089261 )( 1.312 , 0.217008059 )( 1.313 , 0.2176059813 )( 1.314 , 0.2182031873 )( 1.315 , 0.2187997169 )( 1.316 , 0.219395609 )( 1.317 , 0.2199909286 )( 1.318 , 0.2205857185 )( 1.319 , 0.2211800203 )( 1.32 , 0.2217738546 )( 1.321 , 0.2223672552 )( 1.322 , 0.222960276 )( 1.323 , 0.2235529703 )( 1.324 , 0.224145389 )( 1.325 , 0.2247375854 )( 1.326 , 0.2253296032 )( 1.327 , 0.225921489 )( 1.328 , 0.2265132863 )( 1.329 , 0.2271045795 )( 1.33 , 0.2276958735 )( 1.331 , 0.2282872026 )( 1.332 , 0.2288786008 )( 1.333 , 0.2294703062 )( 1.334 , 0.2300624625 )( 1.335 , 0.2306550891 )( 1.336 , 0.2312488221 )( 1.337 , 0.2318431373 )( 1.338 , 0.2324377671 )( 1.339 , 0.233032674 )( 1.34 , 0.2336278101 )( 1.341 , 0.2342232202 )( 1.342 , 0.2348189164 )( 1.343 , 0.235414909 )( 1.344 , 0.2360110248 )( 1.345 , 0.2366036101 )( 1.346 , 0.2371963419 )( 1.347 , 0.2377892192 )( 1.348 , 0.2383823411 )( 1.349 , 0.2389755809 )( 1.35 , 0.2395689465 )( 1.351 , 0.2401624415 )( 1.352 , 0.2407560677 )( 1.353 , 0.2413498246 )( 1.354 , 0.2419437077 )( 1.355 , 0.242537716 )( 1.356 , 0.243131836 )( 1.357 , 0.2437260562 )( 1.358 , 0.2443203814 )( 1.359 , 0.2449148441 )( 1.36 , 0.245509349 )( 1.361 , 0.2461038797 )( 1.362 , 0.2466984166 )( 1.363 , 0.2472929957 )( 1.364 , 0.2478875357 )( 1.365 , 0.2484820102 )( 1.366 , 0.2490763867 )( 1.367 , 0.2496706518 )( 1.368 , 0.2502647766 )( 1.369 , 0.2508587282 )( 1.37 , 0.2514524739 )( 1.371 , 0.2520459709 )( 1.372 , 0.2526391789 )( 1.373 , 0.2532320208 )( 1.374 , 0.253824503 )( 1.375 , 0.2544165879 )( 1.376 , 0.2550082358 )( 1.377 , 0.2555994063 )( 1.378 , 0.2561900573 )( 1.379 , 0.2567801678 )( 1.38 , 0.2573696739 )( 1.381 , 0.2579585372 )( 1.382 , 0.2585466747 )( 1.383 , 0.2591341033 )( 1.384 , 0.2597207862 )( 1.385 , 0.2603066878 )( 1.386 , 0.2608917735 )( 1.387 , 0.2614760119 )( 1.388 , 0.2620593703 )( 1.389 , 0.2626418168 )( 1.39 , 0.26322331 )( 1.391 , 0.2638039391 )( 1.392 , 0.2643835524 )( 1.393 , 0.2649621252 )( 1.394 , 0.2655396351 )( 1.395 , 0.2661160613 )( 1.396 , 0.2666913849 )( 1.397 , 0.2672655975 )( 1.398 , 0.2678386874 )( 1.399 , 0.2684106412 )( 1.4 , 0.2689814416 )( 1.401 , 0.2695510852 )( 1.402 , 0.2701195413 )( 1.403 , 0.2706868072 )( 1.404 , 0.2712528703 )( 1.405 , 0.2718177309 )( 1.406 , 0.2723813677 )( 1.407 , 0.272943787 )( 1.408 , 0.2735049967 )( 1.409 , 0.274065006 )( 1.41 , 0.2746238247 )( 1.411 , 0.2751814505 )( 1.412 , 0.2757379244 )( 1.413 , 0.2762932636 )( 1.414 , 0.2768474851 )( 1.415 , 0.2774006026 )( 1.416 , 0.2779526255 )( 1.417 , 0.2785035623 )( 1.418 , 0.2790534235 )( 1.419 , 0.2796022236 )( 1.42 , 0.2801499745 )( 1.421 , 0.2806966891 )( 1.422 , 0.2812423805 )( 1.423 , 0.2817870628 )( 1.424 , 0.2823307505 )( 1.425 , 0.2828734586 )( 1.426 , 0.2834152017 )( 1.427 , 0.2839559947 )( 1.428 , 0.284495918 )( 1.429 , 0.2850350898 )( 1.43 , 0.2855735383 )( 1.431 , 0.286111281 )( 1.432 , 0.2866479002 )( 1.433 , 0.2871838961 )( 1.434 , 0.2877192872 )( 1.435 , 0.2882540977 )( 1.436 , 0.2887883517 )( 1.437 , 0.289322064 )( 1.438 , 0.2898553018 )( 1.439 , 0.2903880484 )( 1.44 , 0.2909203203 )( 1.441 , 0.2914526007 )( 1.442 , 0.2919844037 )( 1.443 , 0.2925157404 )( 1.444 , 0.2930461525 )( 1.445 , 0.2935761483 )( 1.446 , 0.2941057334 )( 1.447 , 0.2946349086 )( 1.448 , 0.2951641467 )( 1.449 , 0.2956924841 )( 1.45 , 0.2962204178 )( 1.451 , 0.2967479447 )( 1.452 , 0.2972750608 )( 1.453 , 0.2978017545 )( 1.454 , 0.2983275687 )( 1.455 , 0.2988521635 )( 1.456 , 0.2993755741 )( 1.457 , 0.2998977674 )( 1.458 , 0.3004188453 )( 1.459 , 0.30093884 )( 1.46 , 0.3014577713 )( 1.461 , 0.3019756563 )( 1.462 , 0.30249918 )( 1.463 , 0.3030224676 )( 1.464 , 0.303545106 )( 1.465 , 0.3040670739 )( 1.466 , 0.3045883488 )( 1.467 , 0.3051089087 )( 1.468 , 0.3056287305 )( 1.469 , 0.3061477959 )( 1.47 , 0.30666608 )( 1.471 , 0.3071835605 )( 1.472 , 0.3077002074 )( 1.473 , 0.3082159626 )( 1.474 , 0.3087308354 )( 1.475 , 0.3092447998 )( 1.476 , 0.3097578301 )( 1.477 , 0.3102699035 )( 1.478 , 0.3107805404 )( 1.479 , 0.3112902483 )( 1.48 , 0.3117986609 )( 1.481 , 0.3123061326 )( 1.482 , 0.3128126355 )( 1.483 , 0.3133181617 )( 1.484 , 0.3138226765 )( 1.485 , 0.3143261515 )( 1.486 , 0.314828566 )( 1.487 , 0.3153298851 )( 1.488 , 0.315830061 )( 1.489 , 0.3163290825 )( 1.49 , 0.3168269402 )( 1.491 , 0.3173236273 )( 1.492 , 0.3178191366 )( 1.493 , 0.3183134614 )( 1.494 , 0.3188065981 )( 1.495 , 0.3192985453 )( 1.496 , 0.3197893012 )( 1.497 , 0.3202788656 )( 1.498 , 0.3207672234 )( 1.499 , 0.32125439 )( 1.5 , 0.3217403692 )( 1.501 , 0.3222251679 )( 1.502 , 0.3227087942 )( 1.503 , 0.3231912659 )( 1.504 , 0.3236725821 )( 1.505 , 0.3241527542 )( 1.506 , 0.3246318002 )( 1.507 , 0.3251097337 )( 1.508 , 0.3255865681 )( 1.509 , 0.3260623203 )( 1.51 , 0.3265370055 )( 1.511 , 0.3270106424 )( 1.512 , 0.3274833201 )( 1.513 , 0.3279548651 )( 1.514 , 0.3284254174 )( 1.515 , 0.3288949985 )( 1.516 , 0.3293636295 )( 1.517 , 0.3298313316 )( 1.518 , 0.3302981339 )( 1.519 , 0.33076404 )( 1.52 , 0.3312290608 )( 1.521 , 0.3316932391 )( 1.522 , 0.332156598 )( 1.523 , 0.3326191622 )( 1.524 , 0.3330809537 )( 1.525 , 0.3335419885 )( 1.526 , 0.3340022925 )( 1.527 , 0.3344618839 )( 1.528 , 0.3349205148 )( 1.529 , 0.3353784938 )( 1.53 , 0.3358361124 )( 1.531 , 0.3362930893 )( 1.532 , 0.3367494412 )( 1.533 , 0.3372051833 )( 1.534 , 0.33766033 )( 1.535 , 0.3381148939 )( 1.536 , 0.3385688921 )( 1.537 , 0.3390222494 )( 1.538 , 0.3394750934 )( 1.539 , 0.3399274165 )( 1.54 , 0.3403792272 )( 1.541 , 0.340830529 )( 1.542 , 0.3412813238 )( 1.543 , 0.3417316111 )( 1.544 , 0.3421810332 )( 1.545 , 0.3426299285 )( 1.546 , 0.3430782916 )( 1.547 , 0.3435261144 )( 1.548 , 0.3439733891 )( 1.549 , 0.3444201064 )( 1.55 , 0.3448662547 )( 1.551 , 0.3453121349 )( 1.552 , 0.345757379 )( 1.553 , 0.3462019687 )( 1.554 , 0.346645889 )( 1.555 , 0.3470895497 )( 1.556 , 0.3475320582 )( 1.557 , 0.34797384 )( 1.558 , 0.3484153103 )( 1.559 , 0.3488559911 )( 1.56 , 0.3492958612 )( 1.561 , 0.3497348981 )( 1.562 , 0.3501730778 )( 1.563 , 0.3506103785 )( 1.564 , 0.3510467042 )( 1.565 , 0.3514821131 )( 1.566 , 0.3519165775 )( 1.567 , 0.352350069 )( 1.568 , 0.3527825589 )( 1.569 , 0.3532140188 )( 1.57 , 0.3536444191 )( 1.571 , 0.3540737282 )( 1.572 , 0.3545019181 )( 1.573 , 0.3549289487 )( 1.574 , 0.3553548127 )( 1.575 , 0.3557794821 )( 1.576 , 0.3562029277 )( 1.577 , 0.3566251242 )( 1.578 , 0.3570460423 )( 1.579 , 0.3574656518 )( 1.58 , 0.3578839272 )( 1.581 , 0.3583008422 )( 1.582 , 0.3587163727 )( 1.583 , 0.3591304954 )( 1.584 , 0.3595431883 )( 1.585 , 0.3599544221 )( 1.586 , 0.3603641898 )( 1.587 , 0.360772475 )( 1.588 , 0.3611792664 )( 1.589 , 0.3615845447 )( 1.59 , 0.3619882966 )( 1.591 , 0.3623905171 )( 1.592 , 0.3627911976 )( 1.593 , 0.3631903295 )( 1.594 , 0.3635879105 )( 1.595 , 0.3639839388 )( 1.596 , 0.3643784149 )( 1.597 , 0.3647713412 )( 1.598 , 0.365162718 )( 1.599 , 0.3655525447 )( 1.6 , 0.3659408228 )( 1.601 , 0.3663275578 )( 1.602 , 0.3667127591 )( 1.603 , 0.3670964408 )( 1.604 , 0.3674786545 )( 1.605 , 0.3678592295 )( 1.606 , 0.3682383674 )( 1.607 , 0.3686160825 )( 1.608 , 0.3689923971 )( 1.609 , 0.3693673262 )( 1.61 , 0.3697408968 )( 1.611 , 0.3701131373 )( 1.612 , 0.3704840768 )( 1.613 , 0.3708537424 )( 1.614 , 0.3712221562 )( 1.615 , 0.3715893507 )( 1.616 , 0.3719556344 )( 1.617 , 0.3723205157 )( 1.618 , 0.3726842803 )( 1.619 , 0.3730469631 )( 1.62 , 0.3734085988 )( 1.621 , 0.3737692222 )( 1.622 , 0.3741288675 )( 1.623 , 0.3744875694 )( 1.624 , 0.3748453619 )( 1.625 , 0.3752022776 )( 1.626 , 0.3755583493 )( 1.627 , 0.3759136091 )( 1.628 , 0.3762680891 )( 1.629 , 0.3766218195 )( 1.63 , 0.3769748302 )( 1.631 , 0.377327148 )( 1.632 , 0.3776788049 )( 1.633 , 0.3780303591 )( 1.634 , 0.3783811286 )( 1.635 , 0.3787311593 )( 1.636 , 0.3790804929 )( 1.637 , 0.3794291354 )( 1.638 , 0.379777334 )( 1.639 , 0.3801250122 )( 1.64 , 0.3804721905 )( 1.641 , 0.3808188821 )( 1.642 , 0.381165097 )( 1.643 , 0.3815108425 )( 1.644 , 0.3818560467 )( 1.645 , 0.3822008135 )( 1.646 , 0.3825451483 )( 1.647 , 0.3828890835 )( 1.648 , 0.3832325952 )( 1.649 , 0.3835756799 )( 1.65 , 0.3839183317 )( 1.651 , 0.3842605431 )( 1.652 , 0.3846023055 )( 1.653 , 0.3849436091 )( 1.654 , 0.3852844232 )( 1.655 , 0.3856247646 )( 1.656 , 0.3859646156 )( 1.657 , 0.3863039579 )( 1.658 , 0.3866427709 )( 1.659 , 0.3869810324 )( 1.66 , 0.3873187181 )( 1.661 , 0.3876558022 )( 1.662 , 0.3879922572 )( 1.663 , 0.388328054 )( 1.664 , 0.3886631629 )( 1.665 , 0.3889975504 )( 1.666 , 0.3893311837 )( 1.667 , 0.3896640285 )( 1.668 , 0.3899960491 )( 1.669 , 0.3903272086 )( 1.67 , 0.3906574693 )( 1.671 , 0.3909868767 )( 1.672 , 0.391315272 )( 1.673 , 0.3916426143 )( 1.674 , 0.3919688637 )( 1.675 , 0.3922939801 )( 1.676 , 0.3926179232 )( 1.677 , 0.392940651 )( 1.678 , 0.3932621236 )( 1.679 , 0.3935822993 )( 1.68 , 0.39390119 )( 1.681 , 0.3942187024 )( 1.682 , 0.3945352082 )( 1.683 , 0.3948501946 )( 1.684 , 0.395163618 )( 1.685 , 0.3954754362 )( 1.686 , 0.395785607 )( 1.687 , 0.3960941651 )( 1.688 , 0.396400979 )( 1.689 , 0.3967060082 )( 1.69 , 0.3970092097 )( 1.691 , 0.3973105442 )( 1.692 , 0.3976099834 )( 1.693 , 0.3979074842 )( 1.694 , 0.3982032428 )( 1.695 , 0.3984967808 )( 1.696 , 0.3987882559 )( 1.697 , 0.3990776339 )( 1.698 , 0.3993648775 )( 1.699 , 0.3996499563 )( 1.7 , 0.3999328398 )( 1.701 , 0.4002134921 )( 1.702 , 0.4004918845 )( 1.703 , 0.4007681052 )( 1.704 , 0.4010420059 )( 1.705 , 0.4013135556 )( 1.706 , 0.4015827303 )( 1.707 , 0.4018495 )( 1.708 , 0.4021138485 )( 1.709 , 0.4023757514 )( 1.71 , 0.4026351853 )( 1.711 , 0.4028921304 )( 1.712 , 0.4031467632 )( 1.713 , 0.4033989883 )( 1.714 , 0.4036486234 )( 1.715 , 0.4038956528 )( 1.716 , 0.4041400652 )( 1.717 , 0.4043818686 )( 1.718 , 0.4046210355 )( 1.719 , 0.4048575615 )( 1.72 , 0.405091441 )( 1.721 , 0.4053226529 )( 1.722 , 0.4055511981 )( 1.723 , 0.4057770902 )( 1.724 , 0.4060003444 )( 1.725 , 0.4062206173 )( 1.726 , 0.4064383248 )( 1.727 , 0.4066534802 )( 1.728 , 0.4068660972 )( 1.729 , 0.4070761921 )( 1.73 , 0.4072837982 )( 1.731 , 0.4074888986 )( 1.732 , 0.4076915403 )( 1.733 , 0.4078917347 )( 1.734 , 0.4080895019 )( 1.735 , 0.4082848625 )( 1.736 , 0.408477829 )( 1.737 , 0.4086684413 )( 1.738 , 0.4088567159 )( 1.739 , 0.409042678 )( 1.74 , 0.4092263532 )( 1.741 , 0.4094077687 )( 1.742 , 0.4095869524 )( 1.743 , 0.4097639332 )( 1.744 , 0.409938725 )( 1.745 , 0.4101113286 )( 1.746 , 0.4102822967 )( 1.747 , 0.4104511202 )( 1.748 , 0.4106178327 )( 1.749 , 0.4107824709 )( 1.75 , 0.4109450887 )( 1.751 , 0.411105694 )( 1.752 , 0.4112643299 )( 1.753 , 0.4114210367 )( 1.754 , 0.4115758546 )( 1.755 , 0.411728824 )( 1.756 , 0.4118799851 )( 1.757 , 0.4120293782 )( 1.758 , 0.4121770188 )( 1.759 , 0.4123203685 )( 1.76 , 0.4124624192 )( 1.761 , 0.4126033751 )( 1.762 , 0.4127431957 )( 1.763 , 0.4128819565 )( 1.764 , 0.413019674 )( 1.765 , 0.4131562847 )( 1.766 , 0.4132916416 )( 1.767 , 0.413425733 )( 1.768 , 0.4135585675 )( 1.769 , 0.4136901417 )( 1.77 , 0.4138204808 )( 1.771 , 0.4139504815 )( 1.772 , 0.4140796021 )( 1.773 , 0.4142078836 )( 1.774 , 0.414335341 )( 1.775 , 0.4144619853 )( 1.776 , 0.4145878074 )( 1.777 , 0.4147128049 )( 1.778 , 0.4148368499 )( 1.779 , 0.4149598321 )( 1.78 , 0.4150817792 )( 1.781 , 0.4152027259 )( 1.782 , 0.4153227058 )( 1.783 , 0.4154417512 )( 1.784 , 0.4155598932 )( 1.785 , 0.4156771618 )( 1.786 , 0.4157935863 )( 1.787 , 0.4159091943 )( 1.788 , 0.416024013 )( 1.789 , 0.4161380673 )( 1.79 , 0.4162513573 )( 1.791 , 0.4163639056 )( 1.792 , 0.4164757337 )( 1.793 , 0.416586863 )( 1.794 , 0.4166973135 )( 1.795 , 0.4168071097 )( 1.796 , 0.4169162667 )( 1.797 , 0.4170248012 )( 1.798 , 0.4171327289 )( 1.799 , 0.4172400626 )( 1.8 , 0.4173468221 )( 1.801 , 0.4174530084 )( 1.802 , 0.4175586305 )( 1.803 , 0.4176636967 )( 1.804 , 0.4177682167 )( 1.805 , 0.4178721996 )( 1.806 , 0.4179756528 )( 1.807 , 0.418078583 )( 1.808 , 0.4181803602 )( 1.809 , 0.4182817782 )( 1.81 , 0.4183828506 )( 1.811 , 0.4184836089 )( 1.812 , 0.4185840492 )( 1.813 , 0.4186841258 )( 1.814 , 0.4187838272 )( 1.815 , 0.4188831383 )( 1.816 , 0.4189820455 )( 1.817 , 0.4190805339 )( 1.818 , 0.4191785922 )( 1.819 , 0.4192762052 )( 1.82 , 0.4193734067 )( 1.821 , 0.4194701331 )( 1.822 , 0.4195663665 )( 1.823 , 0.4196620921 )( 1.824 , 0.4197572951 )( 1.825 , 0.4198519606 )( 1.826 , 0.4199460714 )( 1.827 , 0.4200396123 )( 1.828 , 0.4201325679 )( 1.829 , 0.4202249803 )( 1.83 , 0.4203169408 )( 1.831 , 0.4204084515 )( 1.832 , 0.4204994956 )( 1.833 , 0.4205900513 )( 1.834 , 0.4206800988 )( 1.835 , 0.4207696045 )( 1.836 , 0.4208569088 )( 1.837 , 0.4209434155 )( 1.838 , 0.4210290985 )( 1.839 , 0.4211139411 )( 1.84 , 0.42119793 )( 1.841 , 0.421281026 )( 1.842 , 0.4213630186 )( 1.843 , 0.4214441602 )( 1.844 , 0.4215244244 )( 1.845 , 0.4216037967 )( 1.846 , 0.4216828683 )( 1.847 , 0.4217609914 )( 1.848 , 0.4218345316 )( 1.849 , 0.4219070116 )( 1.85 , 0.4219785513 )( 1.851 , 0.4220491679 )( 1.852 , 0.4221188748 )( 1.853 , 0.422187688 )( 1.854 , 0.4222556153 )( 1.855 , 0.4223226897 )( 1.856 , 0.4223889083 )( 1.857 , 0.4224542837 )( 1.858 , 0.4225188281 )( 1.859 , 0.4225826353 )( 1.86 , 0.4226456343 )( 1.861 , 0.4227078351 )( 1.862 , 0.4227692498 )( 1.863 , 0.4228298906 )( 1.864 , 0.4228897698 )( 1.865 , 0.4229488881 )( 1.866 , 0.4230072743 )( 1.867 , 0.4230649371 )( 1.868 , 0.4231218891 )( 1.869 , 0.4231781424 )( 1.87 , 0.4232337087 )( 1.871 , 0.4232886018 )( 1.872 , 0.4233428334 )( 1.873 , 0.4233964157 )( 1.874 , 0.4234493602 )( 1.875 , 0.4235016787 )( 1.876 , 0.4235533829 )( 1.877 , 0.4236045089 )( 1.878 , 0.4236550403 )( 1.879 , 0.4237049898 )( 1.88 , 0.4237543689 )( 1.881 , 0.423803187 )( 1.882 , 0.4238514556 )( 1.883 , 0.4238991866 )( 1.884 , 0.4239463917 )( 1.885 , 0.4239930832 )( 1.886 , 0.4240393013 )( 1.887 , 0.4240850154 )( 1.888 , 0.4241302432 )( 1.889 , 0.4241747186 )( 1.89 , 0.4242181034 )( 1.891 , 0.4242604366 )( 1.892 , 0.4243017572 )( 1.893 , 0.4243450702 )( 1.894 , 0.4243873 )( 1.895 , 0.4244284926 )( 1.896 , 0.4244686923 )( 1.897 , 0.4245079423 )( 1.898 , 0.4245462843 )( 1.899 , 0.424583762 )( 1.9 , 0.4246204143 )( 1.901 , 0.4246563852 )( 1.902 , 0.4246915855 )( 1.903 , 0.4247260635 )( 1.904 , 0.4247598651 )( 1.905 , 0.4247930318 )( 1.906 , 0.4248255967 )( 1.907 , 0.4248575953 )( 1.908 , 0.4248890642 )( 1.909 , 0.4249200385 )( 1.91 , 0.4249505477 )( 1.911 , 0.4249806176 )( 1.912 , 0.4250102727 )( 1.913 , 0.4250395364 )( 1.914 , 0.4250684304 )( 1.915 , 0.4250969762 )( 1.916 , 0.425125188 )( 1.917 , 0.4251530807 )( 1.918 , 0.4251806652 )( 1.919 , 0.4252079524 )( 1.92 , 0.4252349519 )( 1.921 , 0.4252616697 )( 1.922 , 0.4252881104 )( 1.923 , 0.4253142569 )( 1.924 , 0.425340127 )( 1.925 , 0.4253657227 )( 1.926 , 0.4253910434 )( 1.927 , 0.4254160868 )( 1.928 , 0.4254408493 )( 1.929 , 0.4254653253 )( 1.93 , 0.4254893143 )( 1.931 , 0.4255130089 )( 1.932 , 0.4255363941 )( 1.933 , 0.4255594592 )( 1.934 , 0.4255821923 )( 1.935 , 0.4256043689 )( 1.936 , 0.4256262488 )( 1.937 , 0.4256478116 )( 1.938 , 0.4256690296 )( 1.939 , 0.4256898855 )( 1.94 , 0.4257103558 )( 1.941 , 0.425730415 )( 1.942 , 0.4257500357 )( 1.943 , 0.425769226 )( 1.944 , 0.4257879314 )( 1.945 , 0.4258061278 )( 1.946 , 0.4258237918 )( 1.947 , 0.4258408953 )( 1.948 , 0.4258574193 )( 1.949 , 0.4258733457 )( 1.95 , 0.4258886515 )( 1.951 , 0.4259033151 )( 1.952 , 0.4259173152 )( 1.953 , 0.4259306315 )( 1.954 , 0.4259432444 )( 1.955 , 0.4259551352 )( 1.956 , 0.4259662861 )( 1.957 , 0.4259766805 )( 1.958 , 0.4259863028 )( 1.959 , 0.4259951383 )( 1.96 , 0.426003174 )( 1.961 , 0.4260103983 )( 1.962 , 0.4260167998 )( 1.963 , 0.4260223692 )( 1.964 , 0.4260271015 )( 1.965 , 0.4260309856 )( 1.966 , 0.4260340197 )( 1.967 , 0.4260362 )( 1.968 , 0.426037523 )( 1.969 , 0.4260379886 )( 1.97 , 0.4260375966 )( 1.971 , 0.4260362039 )( 1.972 , 0.4260339712 )( 1.973 , 0.4260309048 )( 1.974 , 0.4260270123 )( 1.975 , 0.426022303 )( 1.976 , 0.4260167876 )( 1.977 , 0.4260104781 )( 1.978 , 0.4260033879 )( 1.979 , 0.4259955315 )( 1.98 , 0.425986925 )( 1.981 , 0.4259775856 )( 1.982 , 0.4259675331 )( 1.983 , 0.4259567858 )( 1.984 , 0.4259453641 )( 1.985 , 0.4259352941 )( 1.986 , 0.4259242555 )( 1.987 , 0.4259122811 )( 1.988 , 0.4258993867 )( 1.989 , 0.4258856354 )( 1.99 , 0.4258710623 )( 1.991 , 0.4258557033 )( 1.992 , 0.4258395955 )( 1.993 , 0.4258227773 )( 1.994 , 0.4258052859 )( 1.995 , 0.4257871608 )( 1.996 , 0.4257684418 )( 1.997 , 0.4257491691 )( 1.998 , 0.4257293834 )( 1.999 , 0.4257091253 )( 2.0 , 0.4256884359 )( 2.001 , 0.4256673562 )( 2.002 , 0.4256459295 )( 2.003 , 0.4256241966 )( 2.004 , 0.4256022053 )( 2.005 , 0.4255799913 )( 2.006 , 0.4255575963 )( 2.007 , 0.4255350604 )( 2.008 , 0.4255122482 )( 2.009 , 0.4254893892 )( 2.01 , 0.4254665204 )( 2.011 , 0.4254436775 )( 2.012 , 0.4254209137 )( 2.013 , 0.4253982382 )( 2.014 , 0.4253756798 )( 2.015 , 0.4253532026 )( 2.016 , 0.4253309625 )( 2.017 , 0.4253090049 )( 2.018 , 0.4252872851 )( 2.019 , 0.4252658309 )( 2.02 , 0.4252446619 )( 2.021 , 0.4252235325 )( 2.022 , 0.4252027252 )( 2.023 , 0.4251823021 )( 2.024 , 0.42516221 )( 2.025 , 0.4251413239 )( 2.026 , 0.4251209966 )( 2.027 , 0.4251012278 )( 2.028 , 0.4250820151 )( 2.029 , 0.4250633558 )( 2.03 , 0.425045247 )( 2.031 , 0.4250276839 )( 2.032 , 0.4250108941 )( 2.033 , 0.4249946281 )( 2.034 , 0.4249788603 )( 2.035 , 0.4249635708 )( 2.036 , 0.4249487451 )( 2.037 , 0.4249343703 )( 2.038 , 0.4249204349 )( 2.039 , 0.4249069298 )( 2.04 , 0.4248938461 )( 2.041 , 0.4248811738 )( 2.042 , 0.4248689045 )( 2.043 , 0.4248570264 )( 2.044 , 0.4248455283 )( 2.045 , 0.4248344029 )( 2.046 , 0.4248236417 )( 2.047 , 0.4248132359 )( 2.048 , 0.4248031708 )( 2.049 , 0.4247934421 )( 2.05 , 0.424784039 )( 2.051 , 0.4247749505 )( 2.052 , 0.4247661655 )( 2.053 , 0.424757672 )( 2.054 , 0.4247494582 )( 2.055 , 0.4247415119 )( 2.056 , 0.4247338207 )( 2.057 , 0.4247263721 )( 2.058 , 0.4247191535 )( 2.059 , 0.4247121527 )( 2.06 , 0.4247053571 )( 2.061 , 0.4246987554 )( 2.062 , 0.4246923342 )( 2.063 , 0.4246860817 )( 2.064 , 0.4246799866 )( 2.065 , 0.4246740373 )( 2.066 , 0.4246682232 )( 2.067 , 0.4246625332 )( 2.068 , 0.424656957 )( 2.069 , 0.4246514852 )( 2.07 , 0.4246461093 )( 2.071 , 0.424640819 )( 2.072 , 0.4246356058 )( 2.073 , 0.4246304616 )( 2.074 , 0.4246253795 )( 2.075 , 0.4246203527 )( 2.076 , 0.4246153753 )( 2.077 , 0.4246104415 )( 2.078 , 0.4246055464 )( 2.079 , 0.4246006861 )( 2.08 , 0.4245958568 )( 2.081 , 0.4245910555 )( 2.082 , 0.4245862797 )( 2.083 , 0.4245807921 )( 2.084 , 0.4245754707 )( 2.085 , 0.4245703057 )( 2.086 , 0.4245652881 )( 2.087 , 0.4245604095 )( 2.088 , 0.4245556679 )( 2.089 , 0.4245510507 )( 2.09 , 0.4245465509 )( 2.091 , 0.4245421639 )( 2.092 , 0.4245378853 )( 2.093 , 0.4245337113 )( 2.094 , 0.4245296327 )( 2.095 , 0.4245256146 )( 2.096 , 0.4245216489 )( 2.097 , 0.4245177343 )( 2.098 , 0.424513869 )( 2.099 , 0.4245100203 )( 2.1 , 0.42450623 )( 2.101 , 0.4245025008 )( 2.102 , 0.4244988375 )( 2.103 , 0.4244952449 )( 2.104 , 0.4244917242 )( 2.105 , 0.4244882711 )( 2.106 , 0.4244848884 )( 2.107 , 0.4244815833 )( 2.108 , 0.4244783614 )( 2.109 , 0.4244752322 )( 2.11 , 0.4244722036 )( 2.111 , 0.4244692825 )( 2.112 , 0.4244664777 )( 2.113 , 0.4244637979 )( 2.114 , 0.4244612515 )( 2.115 , 0.4244588467 )( 2.116 , 0.4244565902 )( 2.117 , 0.4244544876 )( 2.118 , 0.4244525459 )( 2.119 , 0.4244507721 )( 2.12 , 0.4244491726 )( 2.121 , 0.4244477534 )( 2.122 , 0.4244465245 )( 2.123 , 0.4244454837 )( 2.124 , 0.4244446359 )( 2.125 , 0.4244439859 )( 2.126 , 0.4244435386 )( 2.127 , 0.4244432981 )( 2.128 , 0.4244432678 )( 2.129 , 0.424443451 )( 2.13 , 0.4244438488 )( 2.131 , 0.4244444623 )( 2.132 , 0.4244452932 )( 2.133 , 0.424446343 )( 2.134 , 0.4244473615 )( 2.135 , 0.4244486094 )( 2.136 , 0.4244500872 )( 2.137 , 0.4244517945 )( 2.138 , 0.4244537309 )( 2.139 , 0.4244558953 )( 2.14 , 0.4244582865 )( 2.141 , 0.4244609029 )( 2.142 , 0.4244637427 )( 2.143 , 0.4244668036 )( 2.144 , 0.4244700843 )( 2.145 , 0.424473581 )( 2.146 , 0.4244772911 )( 2.147 , 0.4244812114 )( 2.148 , 0.4244853386 )( 2.149 , 0.4244896692 )( 2.15 , 0.4244941996 )( 2.151 , 0.4244989263 )( 2.152 , 0.4245038455 )( 2.153 , 0.4245089527 )( 2.154 , 0.4245164569 )( 2.155 , 0.4245239662 )( 2.156 , 0.4245315319 )( 2.157 , 0.4245391572 )( 2.158 , 0.4245468446 )( 2.159 , 0.4245545969 )( 2.16 , 0.4245624169 )( 2.161 , 0.4245703076 )( 2.162 , 0.4245782709 )( 2.163 , 0.4245863109 )( 2.164 , 0.4245944297 )( 2.165 , 0.4246026299 )( 2.166 , 0.4246109142 )( 2.167 , 0.4246192857 )( 2.168 , 0.4246277474 )( 2.169 , 0.4246363024 )( 2.17 , 0.4246449542 )( 2.171 , 0.4246537063 )( 2.172 , 0.4246625622 )( 2.173 , 0.4246715254 )( 2.174 , 0.4246805995 )( 2.175 , 0.4246897883 )( 2.176 , 0.4246990958 )( 2.177 , 0.4247085259 )( 2.178 , 0.4247180818 )( 2.179 , 0.4247277686 )( 2.18 , 0.4247375903 )( 2.181 , 0.4247475505 )( 2.182 , 0.4247576534 )( 2.183 , 0.424767903 )( 2.184 , 0.4247783032 )( 2.185 , 0.4247888586 )( 2.186 , 0.424799573 )( 2.187 , 0.4248104503 )( 2.188 , 0.4248214943 )( 2.189 , 0.4248327088 )( 2.19 , 0.4248440974 )( 2.191 , 0.4248556634 )( 2.192 , 0.4248674101 )( 2.193 , 0.4248793405 )( 2.194 , 0.4248914575 )( 2.195 , 0.4249037635 )( 2.196 , 0.4249162609 )( 2.197 , 0.4249289517 )( 2.198 , 0.4249418375 )( 2.199 , 0.4249549501 )( 2.2 , 0.4249682498 )( 2.201 , 0.4249817373 )( 2.202 , 0.424995413 )( 2.203 , 0.4250092772 )( 2.204 , 0.4250233293 )( 2.205 , 0.4250375687 )( 2.206 , 0.4250519945 )( 2.207 , 0.4250666053 )( 2.208 , 0.4250813992 )( 2.209 , 0.4250963739 )( 2.21 , 0.4251115268 )( 2.211 , 0.4251268546 )( 2.212 , 0.4251423527 )( 2.213 , 0.4251580172 )( 2.214 , 0.4251738456 )( 2.215 , 0.425189833 )( 2.216 , 0.4252059747 )( 2.217 , 0.4252222648 )( 2.218 , 0.4252387769 )( 2.219 , 0.4252554273 )( 2.22 , 0.4252722088 )( 2.221 , 0.4252891131 )( 2.222 , 0.4253061328 )( 2.223 , 0.4253232603 )( 2.224 , 0.4253404879 )( 2.225 , 0.4253578075 )( 2.226 , 0.4253752105 )( 2.227 , 0.425392688 )( 2.228 , 0.4254102311 )( 2.229 , 0.4254278301 )( 2.23 , 0.4254454753 )( 2.231 , 0.4254631566 )( 2.232 , 0.4254808637 )( 2.233 , 0.425498586 )( 2.234 , 0.4255163132 )( 2.235 , 0.4255340344 )( 2.236 , 0.425551739 )( 2.237 , 0.4255694185 )( 2.238 , 0.4255870587 )( 2.239 , 0.425604649 )( 2.24 , 0.425622178 )( 2.241 , 0.425639635 )( 2.242 , 0.4256570092 )( 2.243 , 0.42567429 )( 2.244 , 0.4256914668 )( 2.245 , 0.4257085293 )( 2.246 , 0.4257254674 )( 2.247 , 0.4257421112 )( 2.248 , 0.425758618 )( 2.249 , 0.4257749791 )( 2.25 , 0.4257911863 )( 2.251 , 0.4258072319 )( 2.252 , 0.4258231084 )( 2.253 , 0.4258388084 )( 2.254 , 0.4258543253 )( 2.255 , 0.4258696298 )( 2.256 , 0.4258847418 )( 2.257 , 0.4258996563 )( 2.258 , 0.4259143683 )( 2.259 , 0.4259288733 )( 2.26 , 0.4259431664 )( 2.261 , 0.4259572438 )( 2.262 , 0.4259711024 )( 2.263 , 0.4259847399 )( 2.264 , 0.4259981544 )( 2.265 , 0.4260114643 )( 2.266 , 0.4260245525 )( 2.267 , 0.4260373914 )( 2.268 , 0.426049987 )( 2.269 , 0.4260623387 )( 2.27 , 0.4260744482 )( 2.271 , 0.4260863174 )( 2.272 , 0.4260979492 )( 2.273 , 0.4261092619 )( 2.274 , 0.4261204405 )( 2.275 , 0.4261313911 )( 2.276 , 0.4261421201 )( 2.277 , 0.4261526321 )( 2.278 , 0.4261629327 )( 2.279 , 0.4261730287 )( 2.28 , 0.4261829274 )( 2.281 , 0.4261926362 )( 2.282 , 0.4262021635 )( 2.283 , 0.4262115175 )( 2.284 , 0.4262207069 )( 2.285 , 0.4262297405 )( 2.286 , 0.4262386279 )( 2.287 , 0.4262473786 )( 2.288 , 0.4262560024 )( 2.289 , 0.4262645092 )( 2.29 , 0.4262729096 )( 2.291 , 0.4262812138 )( 2.292 , 0.4262894327 )( 2.293 , 0.426297577 )( 2.294 , 0.4263056578 )( 2.295 , 0.4263136859 )( 2.296 , 0.4263216728 )( 2.297 , 0.4263296301 )( 2.298 , 0.4263375681 )( 2.299 , 0.4263454987 )( 2.3 , 0.4263534183 )( 2.301 , 0.4263613632 )( 2.302 , 0.4263693234 )( 2.303 , 0.4263772803 )( 2.304 , 0.4263852765 )( 2.305 , 0.4263933232 )( 2.306 , 0.4264014311 )( 2.307 , 0.4264096108 )( 2.308 , 0.4264178727 )( 2.309 , 0.4264262268 )( 2.31 , 0.4264346828 )( 2.311 , 0.4264432502 )( 2.312 , 0.4264519383 )( 2.313 , 0.4264607558 )( 2.314 , 0.4264697114 )( 2.315 , 0.426478813 )( 2.316 , 0.4264880683 )( 2.317 , 0.4264974849 )( 2.318 , 0.4265070695 )( 2.319 , 0.4265167861 )( 2.32 , 0.4265266852 )( 2.321 , 0.4265367737 )( 2.322 , 0.426547057 )( 2.323 , 0.4265575407 )( 2.324 , 0.4265682293 )( 2.325 , 0.4265791271 )( 2.326 , 0.4265902379 )( 2.327 , 0.426601565 )( 2.328 , 0.426613111 )( 2.329 , 0.4266248782 )( 2.33 , 0.4266368684 )( 2.331 , 0.4266474881 )( 2.332 , 0.426658498 )( 2.333 , 0.426669886 )( 2.334 , 0.4266816404 )( 2.335 , 0.4266937493 )( 2.336 , 0.4267062009 )( 2.337 , 0.4267189834 )( 2.338 , 0.4267320852 )( 2.339 , 0.4267454946 )( 2.34 , 0.4267592002 )( 2.341 , 0.4267731909 )( 2.342 , 0.4267874552 )( 2.343 , 0.4268019762 )( 2.344 , 0.426816759 )( 2.345 , 0.4268317817 )( 2.346 , 0.4268470336 )( 2.347 , 0.4268625035 )( 2.348 , 0.4268781807 )( 2.349 , 0.4268940544 )( 2.35 , 0.4269101158 )( 2.351 , 0.4269263513 )( 2.352 , 0.426942786 )( 2.353 , 0.4269593823 )( 2.354 , 0.4269761291 )( 2.355 , 0.4269930155 )( 2.356 , 0.4270099817 )( 2.357 , 0.4270271125 )( 2.358 , 0.4270442955 )( 2.359 , 0.4270616296 )( 2.36 , 0.427079052 )( 2.361 , 0.4270965518 )( 2.362 , 0.4271141203 )( 2.363 , 0.4271317472 )( 2.364 , 0.4271494226 )( 2.365 , 0.4271671375 )( 2.366 , 0.4271848826 )( 2.367 , 0.4272026492 )( 2.368 , 0.4272204284 )( 2.369 , 0.4272382118 )( 2.37 , 0.427255991 )( 2.371 , 0.427273758 )( 2.372 , 0.4272915048 )( 2.373 , 0.4273092238 )( 2.374 , 0.4273269073 )( 2.375 , 0.4273445483 )( 2.376 , 0.4273621395 )( 2.377 , 0.4273796741 )( 2.378 , 0.4273971455 )( 2.379 , 0.4274145473 )( 2.38 , 0.4274318731 )( 2.381 , 0.4274491169 )( 2.382 , 0.427466273 )( 2.383 , 0.4274833355 )( 2.384 , 0.4275004918 )( 2.385 , 0.4275179618 )( 2.386 , 0.4275357124 )( 2.387 , 0.4275537116 )( 2.388 , 0.4275719286 )( 2.389 , 0.4275903341 )( 2.39 , 0.4276088994 )( 2.391 , 0.4276275971 )( 2.392 , 0.4276464015 )( 2.393 , 0.4276652881 )( 2.394 , 0.427684233 )( 2.395 , 0.4277032137 )( 2.396 , 0.4277222087 )( 2.397 , 0.4277411973 )( 2.398 , 0.42776016 )( 2.399 , 0.427779078 )( 2.4 , 0.4277979336 )( 2.401 , 0.42781671 )( 2.402 , 0.4278353909 )( 2.403 , 0.427853961 )( 2.404 , 0.4278724059 )( 2.405 , 0.4278907119 )( 2.406 , 0.4279088659 )( 2.407 , 0.4279268556 )( 2.408 , 0.4279446695 )( 2.409 , 0.4279622966 )( 2.41 , 0.4279797268 )( 2.411 , 0.4279969503 )( 2.412 , 0.4280139581 )( 2.413 , 0.4280307417 )( 2.414 , 0.4280472932 )( 2.415 , 0.4280636052 )( 2.416 , 0.4280796709 )( 2.417 , 0.4280954839 )( 2.418 , 0.4281110382 )( 2.419 , 0.4281263287 )( 2.42 , 0.4281413501 )( 2.421 , 0.4281560981 )( 2.422 , 0.4281705685 )( 2.423 , 0.4281847578 )( 2.424 , 0.4281986607 )( 2.425 , 0.4282122764 )( 2.426 , 0.4282256015 )( 2.427 , 0.4282386345 )( 2.428 , 0.4282513735 )( 2.429 , 0.4282638173 )( 2.43 , 0.428275965 )( 2.431 , 0.4282876557 )( 2.432 , 0.4282990587 )( 2.433 , 0.4283101732 )( 2.434 , 0.4283209993 )( 2.435 , 0.4283315372 )( 2.436 , 0.4283417877 )( 2.437 , 0.4283517519 )( 2.438 , 0.4283614311 )( 2.439 , 0.4283708269 )( 2.44 , 0.4283799408 )( 2.441 , 0.428388775 )( 2.442 , 0.4283973314 )( 2.443 , 0.4284056123 )( 2.444 , 0.4284136204 )( 2.445 , 0.4284213581 )( 2.446 , 0.428428831 )( 2.447 , 0.4284360384 )( 2.448 , 0.4284427393 )( 2.449 , 0.4284486317 )( 2.45 , 0.428453744 )( 2.451 , 0.4284581042 )( 2.452 , 0.4284617405 )( 2.453 , 0.428464681 )( 2.454 , 0.4284669537 )( 2.455 , 0.4284685865 )( 2.456 , 0.428469607 )( 2.457 , 0.4284700426 )( 2.458 , 0.4284699207 )( 2.459 , 0.4284692681 )( 2.46 , 0.4284681619 )( 2.461 , 0.4284665584 )( 2.462 , 0.428464485 )( 2.463 , 0.4284619342 )( 2.464 , 0.4284590134 )( 2.465 , 0.428455725 )( 2.466 , 0.4284520698 )( 2.467 , 0.4284480722 )( 2.468 , 0.4284437563 )( 2.469 , 0.4284391455 )( 2.47 , 0.4284342623 )( 2.471 , 0.4284291289 )( 2.472 , 0.4284237668 )( 2.473 , 0.4284181969 )( 2.474 , 0.4284124392 )( 2.475 , 0.4284065135 )( 2.476 , 0.4284004384 )( 2.477 , 0.4283942319 )( 2.478 , 0.4283879115 )( 2.479 , 0.4283814909 )( 2.48 , 0.4283749758 )( 2.481 , 0.428368378 )( 2.482 , 0.4283616768 )( 2.483 , 0.4283549118 )( 2.484 , 0.4283480982 )( 2.485 , 0.4283412509 )( 2.486 , 0.4283344313 )( 2.487 , 0.4283275609 )( 2.488 , 0.4283206953 )( 2.489 , 0.4283138454 )( 2.49 , 0.4283070217 )( 2.491 , 0.4283002342 )( 2.492 , 0.428293492 )( 2.493 , 0.4282868027 )( 2.494 , 0.4282801742 )( 2.495 , 0.4282736128 )( 2.496 , 0.428267124 )( 2.497 , 0.4282607129 )( 2.498 , 0.4282543835 )( 2.499 , 0.4282481391 )( 2.5 , 0.4282419824 )( 2.501 , 0.4282359153 )( 2.502 , 0.4282299391 )( 2.503 , 0.4282240543 )( 2.504 , 0.428218261 )( 2.505 , 0.4282125586 )( 2.506 , 0.4282069459 )( 2.507 , 0.4282014213 )( 2.508 , 0.4281959825 )( 2.509 , 0.428190627 )( 2.51 , 0.4281853516 )( 2.511 , 0.4281801528 )( 2.512 , 0.4281750267 )( 2.513 , 0.4281699692 )( 2.514 , 0.4281649759 )( 2.515 , 0.4281600391 )( 2.516 , 0.4281551572 )( 2.517 , 0.4281502784 )( 2.518 , 0.4281454462 )( 2.519 , 0.4281406547 )( 2.52 , 0.4281358986 )( 2.521 , 0.4281311721 )( 2.522 , 0.4281264696 )( 2.523 , 0.4281217852 )( 2.524 , 0.4281171063 )( 2.525 , 0.4281124104 )( 2.526 , 0.428107691 )( 2.527 , 0.4281029429 )( 2.528 , 0.4280981616 )( 2.529 , 0.4280933811 )( 2.53 , 0.4280885576 )( 2.531 , 0.4280836881 )( 2.532 , 0.4280787692 )( 2.533 , 0.4280737974 )( 2.534 , 0.4280687345 )( 2.535 , 0.4280636151 )( 2.536 , 0.4280584364 )( 2.537 , 0.4280531965 )( 2.538 , 0.4280478933 )( 2.539 , 0.4280425254 )( 2.54 , 0.4280370913 )( 2.541 , 0.4280315901 )( 2.542 , 0.4280260211 )( 2.543 , 0.4280203836 )( 2.544 , 0.4280146777 )( 2.545 , 0.4280089033 )( 2.546 , 0.428003061 )( 2.547 , 0.4279971513 )( 2.548 , 0.4279911754 )( 2.549 , 0.4279851346 )( 2.55 , 0.4279790303 )( 2.551 , 0.4279728645 )( 2.552 , 0.4279666391 )( 2.553 , 0.4279603567 )( 2.554 , 0.4279540196 )( 2.555 , 0.4279476308 )( 2.556 , 0.4279411933 )( 2.557 , 0.4279347103 )( 2.558 , 0.4279281853 )( 2.559 , 0.4279216218 )( 2.56 , 0.4279150235 )( 2.561 , 0.4279083945 )( 2.562 , 0.4279017385 )( 2.563 , 0.4278950599 )( 2.564 , 0.4278883627 )( 2.565 , 0.4278816511 )( 2.566 , 0.4278749296 )( 2.567 , 0.4278682023 )( 2.568 , 0.4278614735 )( 2.569 , 0.4278547477 )( 2.57 , 0.4278480289 )( 2.571 , 0.4278413215 )( 2.572 , 0.4278346295 )( 2.573 , 0.4278279568 )( 2.574 , 0.4278213075 )( 2.575 , 0.4278146853 )( 2.576 , 0.4278080937 )( 2.577 , 0.4278015362 )( 2.578 , 0.4277950161 )( 2.579 , 0.4277885363 )( 2.58 , 0.4277820997 )( 2.581 , 0.4277757089 )( 2.582 , 0.4277693662 )( 2.583 , 0.4277630737 )( 2.584 , 0.427756833 )( 2.585 , 0.427750646 )( 2.586 , 0.4277445136 )( 2.587 , 0.427738437 )( 2.588 , 0.4277324166 )( 2.589 , 0.4277264526 )( 2.59 , 0.4277205452 )( 2.591 , 0.427714694 )( 2.592 , 0.4277088984 )( 2.593 , 0.4277031575 )( 2.594 , 0.42769747 )( 2.595 , 0.4276918345 )( 2.596 , 0.427686249 )( 2.597 , 0.4276807114 )( 2.598 , 0.4276752193 )( 2.599 , 0.42766977 )( 2.6 , 0.4276643435 )( 2.601 , 0.427658952 )( 2.602 , 0.4276535917 )( 2.603 , 0.4276482779 )( 2.604 , 0.4276429892 )( 2.605 , 0.4276377215 )( 2.606 , 0.4276324703 )( 2.607 , 0.4276272112 )( 2.608 , 0.427621957 )( 2.609 , 0.4276167273 )( 2.61 , 0.4276114946 )( 2.611 , 0.4276062293 )( 2.612 , 0.4276009749 )( 2.613 , 0.4275956761 )( 2.614 , 0.4275903523 )( 2.615 , 0.4275850262 )( 2.616 , 0.4275796668 )( 2.617 , 0.4275742688 )( 2.618 , 0.4275688274 )( 2.619 , 0.4275633375 )( 2.62 , 0.4275577941 )( 2.621 , 0.4275521926 )( 2.622 , 0.4275465284 )( 2.623 , 0.4275407971 )( 2.624 , 0.4275349944 )( 2.625 , 0.4275291164 )( 2.626 , 0.4275231593 )( 2.627 , 0.4275171196 )( 2.628 , 0.4275109941 )( 2.629 , 0.4275047797 )( 2.63 , 0.4274984739 )( 2.631 , 0.4274920743 )( 2.632 , 0.4274855784 )( 2.633 , 0.4274789857 )( 2.634 , 0.4274722946 )( 2.635 , 0.4274655049 )( 2.636 , 0.4274586154 )( 2.637 , 0.427451626 )( 2.638 , 0.4274445367 )( 2.639 , 0.4274373482 )( 2.64 , 0.4274300616 )( 2.641 , 0.4274226783 )( 2.642 , 0.4274152003 )( 2.643 , 0.4274076301 )( 2.644 , 0.4273999707 )( 2.645 , 0.4273922255 )( 2.646 , 0.4273843933 )( 2.647 , 0.4273764886 )( 2.648 , 0.4273685099 )( 2.649 , 0.427360465 )( 2.65 , 0.4273523578 )( 2.651 , 0.4273441931 )( 2.652 , 0.4273359787 )( 2.653 , 0.4273277195 )( 2.654 , 0.4273194221 )( 2.655 , 0.4273110927 )( 2.656 , 0.4273027385 )( 2.657 , 0.4272943662 )( 2.658 , 0.4272859831 )( 2.659 , 0.4272775978 )( 2.66 , 0.4272692089 )( 2.661 , 0.4272608425 )( 2.662 , 0.4272525039 )( 2.663 , 0.4272441992 )( 2.664 , 0.4272359344 )( 2.665 , 0.4272277161 )( 2.666 , 0.4272195515 )( 2.667 , 0.4272114476 )( 2.668 , 0.4272034096 )( 2.669 , 0.4271954473 )( 2.67 , 0.4271875687 )( 2.671 , 0.4271797814 )( 2.672 , 0.4271720933 )( 2.673 , 0.4271645123 )( 2.674 , 0.4271570461 )( 2.675 , 0.4271497025 )( 2.676 , 0.4271424895 )( 2.677 , 0.4271354145 )( 2.678 , 0.4271284875 )( 2.679 , 0.4271216933 )( 2.68 , 0.4271150635 )( 2.681 , 0.4271086086 )( 2.682 , 0.4271023324 )( 2.683 , 0.4270962369 )( 2.684 , 0.4270903275 )( 2.685 , 0.427084603 )( 2.686 , 0.4270790674 )( 2.687 , 0.4270737682 )( 2.688 , 0.4270686764 )( 2.689 , 0.4270637902 )( 2.69 , 0.427059116 )( 2.691 , 0.4270545536 )( 2.692 , 0.4270502071 )( 2.693 , 0.4270460757 )( 2.694 , 0.4270421586 )( 2.695 , 0.4270384549 )( 2.696 , 0.4270349635 )( 2.697 , 0.4270316748 )( 2.698 , 0.4270286027 )( 2.699 , 0.4270257471 )( 2.7 , 0.4270230919 )( 2.701 , 0.4270206255 )( 2.702 , 0.4270183502 )( 2.703 , 0.4270162602 )( 2.704 , 0.4270143517 )( 2.705 , 0.4270126175 )( 2.706 , 0.4270110521 )( 2.707 , 0.4270096472 )( 2.708 , 0.4270083981 )( 2.709 , 0.4270072942 )( 2.71 , 0.4270063271 )( 2.711 , 0.427005488 )( 2.712 , 0.4270047682 )( 2.713 , 0.4270041579 )( 2.714 , 0.4270035675 )( 2.715 , 0.4270022764 )( 2.716 , 0.4270015211 )( 2.717 , 0.4270011737 )( 2.718 , 0.4270011652 )( 2.719 , 0.4270014147 )( 2.72 , 0.4270019484 )( 2.721 , 0.4270026432 )( 2.722 , 0.4270032945 )( 2.723 , 0.4270039688 )( 2.724 , 0.4270045517 )( 2.725 , 0.4270050398 )( 2.726 , 0.4270053848 )( 2.727 , 0.4270055326 )( 2.728 , 0.4270054513 )( 2.729 , 0.4270051108 )( 2.73 , 0.4270044802 )( 2.731 , 0.4270034963 )( 2.732 , 0.4270022163 )( 2.733 , 0.4270006859 )( 2.734 , 0.4269988254 )( 2.735 , 0.4269965222 )( 2.736 , 0.4269939638 )( 2.737 , 0.4269910999 )( 2.738 , 0.4269879644 )( 2.739 , 0.4269845584 )( 2.74 , 0.4269809549 )( 2.741 , 0.42697712 )( 2.742 , 0.426973029 )( 2.743 , 0.426968819 )( 2.744 , 0.4269643527 )( 2.745 , 0.4269598168 )( 2.746 , 0.4269551352 )( 2.747 , 0.4269503843 )( 2.748 , 0.4269456009 )( 2.749 , 0.4269407833 )( 2.75 , 0.4269359912 )( 2.751 , 0.4269312281 )( 2.752 , 0.4269265586 )( 2.753 , 0.4269219628 )( 2.754 , 0.4269174868 )( 2.755 , 0.4269131519 )( 2.756 , 0.4269089775 )( 2.757 , 0.4269049466 )( 2.758 , 0.4269011476 )( 2.759 , 0.4268975592 )( 2.76 , 0.4268942012 )( 2.761 , 0.4268910762 )( 2.762 , 0.4268881891 )( 2.763 , 0.4268854819 )( 2.764 , 0.4268829873 )( 2.765 , 0.4268807949 )( 2.766 , 0.426878877 )( 2.767 , 0.4268772274 )( 2.768 , 0.4268759133 )( 2.769 , 0.4268747974 )( 2.77 , 0.4268738867 )( 2.771 , 0.4268729966 )( 2.772 , 0.4268723822 )( 2.773 , 0.4268635254 )( 2.774 , 0.4268392954 )( 2.775 , 0.4268259284 )( 2.776 , 0.4268161779 )( 2.777 , 0.4268110734 )( 2.778 , 0.4268096597 )( 2.779 , 0.4268115388 )( 2.78 , 0.4268166592 )( 2.781 , 0.4268246056 )( 2.782 , 0.4268331015 )( 2.783 , 0.4268429333 )( 2.784 , 0.4268536906 )( 2.785 , 0.4268657087 )( 2.786 , 0.4268765101 )( 2.787 , 0.4268872418 )( 2.788 , 0.4268943608 )( 2.789 , 0.4269011111 )( 2.79 , 0.4269089387 )( 2.791 , 0.4269156571 )( 2.792 , 0.4269222353 )( 2.793 , 0.4269264647 )( 2.794 , 0.4269302541 )( 2.795 , 0.4269318496 )( 2.796 , 0.4269317296 )( 2.797 , 0.426929179 )( 2.798 , 0.4269242566 )( 2.799 , 0.4269165836 )( 2.8 , 0.4269042783 )( 2.801 , 0.4268891509 )( 2.802 , 0.4268720215 )( 2.803 , 0.4268524787 )( 2.804 , 0.4268300506 )( 2.805 , 0.4268044911 )( 2.806 , 0.4267754744 )( 2.807 , 0.4267430549 )( 2.808 , 0.426707319 )( 2.809 , 0.4266690947 )( 2.81 , 0.4266275596 )( 2.811 , 0.4265817276 )( 2.812 , 0.4265326237 )( 2.813 , 0.4264801863 )( 2.814 , 0.4264244207 )( 2.815 , 0.4263654356 )( 2.816 , 0.4263030965 )( 2.817 , 0.4262377113 )( 2.818 , 0.4261693814 )( 2.819 , 0.426098513 )( 2.82 , 0.4260244225 )( 2.821 , 0.4259476752 )( 2.822 , 0.4258679305 )( 2.823 , 0.4257855835 )( 2.824 , 0.4256991566 )( 2.825 , 0.4256045159 )( 2.826 , 0.4255094551 )( 2.827 , 0.4254215399 )( 2.828 , 0.4253323674 )( 2.829 , 0.425241512 )( 2.83 , 0.425150098 )( 2.831 , 0.425058021 )( 2.832 , 0.4249654235 )( 2.833 , 0.4248722287 )( 2.834 , 0.4247784117 )( 2.835 , 0.424684272 )( 2.836 , 0.4245900027 )( 2.837 , 0.4244992653 )( 2.838 , 0.4244116414 )( 2.839 , 0.4243278176 )( 2.84 , 0.4242473016 )( 2.841 , 0.4241697999 )( 2.842 , 0.4240948854 )( 2.843 , 0.4240227932 )( 2.844 , 0.4239534736 )( 2.845 , 0.4238870078 )( 2.846 , 0.4238233226 )( 2.847 , 0.4237625793 )( 2.848 , 0.4236656875 )( 2.849 , 0.4235714268 )( 2.85 , 0.4234799317 )( 2.851 , 0.4233916856 )( 2.852 , 0.4233058331 )( 2.853 , 0.4232290108 )( 2.854 , 0.4231540305 )( 2.855 , 0.4230832126 )( 2.856 , 0.423012984 )( 2.857 , 0.4229447633 )( 2.858 , 0.422876542 )( 2.859 , 0.4228091719 )( 2.86 , 0.4227432554 )( 2.861 , 0.4226803743 )( 2.862 , 0.4226179568 )( 2.863 , 0.4225548462 )( 2.864 , 0.4224829609 )( 2.865 , 0.422413212 )( 2.866 , 0.4223449573 )( 2.867 , 0.4222783352 )( 2.868 , 0.4222135593 )( 2.869 , 0.4221501846 )( 2.87 , 0.4220881821 )( 2.871 , 0.4220272686 )( 2.872 , 0.42196708 )( 2.873 , 0.4219079934 )( 2.874 , 0.4218499447 )( 2.875 , 0.4218004638 )( 2.876 , 0.4217521228 )( 2.877 , 0.4217045289 )( 2.878 , 0.4216618544 )( 2.879 , 0.4216181206 )( 2.88 , 0.4215744991 )( 2.881 , 0.4215302013 )( 2.882 , 0.421485984 )( 2.883 , 0.4214417224 )( 2.884 , 0.4214010607 )( 2.885 , 0.421355883 )( 2.886 , 0.4213154091 )( 2.887 , 0.4212754673 )( 2.888 , 0.4212350564 )( 2.889 , 0.4211947568 )( 2.89 , 0.4211545577 )( 2.891 , 0.4211144759 )( 2.892 , 0.4210726451 )( 2.893 , 0.4210316163 )( 2.894 , 0.4209902823 )( 2.895 , 0.4209487941 )( 2.896 , 0.4209068863 )( 2.897 , 0.4208649258 )( 2.898 , 0.4208228212 )( 2.899 , 0.4207804775 )( 2.9 , 0.4207388935 )( 2.901 , 0.420696721 )( 2.902 , 0.4206540414 )( 2.903 , 0.4206107301 )( 2.904 , 0.4205681544 )( 2.905 , 0.420523249 )( 2.906 , 0.4204794561 )( 2.907 , 0.4204331128 )( 2.908 , 0.4203850867 )( 2.909 , 0.4203349454 )( 2.91 , 0.4202827484 )( 2.911 , 0.4202280059 )( 2.912 , 0.4201714122 )( 2.913 , 0.4201121227 )( 2.914 , 0.4200512418 )( 2.915 , 0.4199758692 )( 2.916 , 0.4198976164 )( 2.917 , 0.4198273551 )( 2.918 , 0.4197564527 )( 2.919 , 0.4196863456 )( 2.92 , 0.4196163422 )( 2.921 , 0.4195461476 )( 2.922 , 0.4194753585 )( 2.923 , 0.4194036622 )( 2.924 , 0.419330904 )( 2.925 , 0.4192565844 )( 2.926 , 0.4191810604 )( 2.927 , 0.4191035026 )( 2.928 , 0.4190237118 )( 2.929 , 0.4189410421 )( 2.93 , 0.4188454484 )( 2.931 , 0.418766563 )( 2.932 , 0.4186864847 )( 2.933 , 0.4186026169 )( 2.934 , 0.4185188426 )( 2.935 , 0.4184300944 )( 2.936 , 0.4183346025 )( 2.937 , 0.4182755162 )( 2.938 , 0.4182135373 )( 2.939 , 0.4181384064 )( 2.94 , 0.4180538269 )( 2.941 , 0.4179601948 )( 2.942 , 0.4178570745 )( 2.943 , 0.4177506265 )( 2.944 , 0.4176176762 )( 2.945 , 0.4174825883 )( 2.946 , 0.4173401111 )( 2.947 , 0.41719094 )( 2.948 , 0.4170341338 )( 2.949 , 0.4168704103 )( 2.95 , 0.4167003223 )( 2.951 , 0.4165218951 )( 2.952 , 0.4163373067 )( 2.953 , 0.4161463747 )( 2.954 , 0.4159499822 )( 2.955 , 0.4157564567 )( 2.956 , 0.4155574025 )( 2.957 , 0.4153692886 )( 2.958 , 0.4151691774 )( 2.959 , 0.414953856 )( 2.96 , 0.4147364745 )( 2.961 , 0.414506937 )( 2.962 , 0.4142708349 )( 2.963 , 0.4140178891 )( 2.964 , 0.4137453021 )( 2.965 , 0.4134730591 )( 2.966 , 0.4132037888 )( 2.967 , 0.4129299496 )( 2.968 , 0.4126514184 )( 2.969 , 0.4123683993 )( 2.97 , 0.4120809399 )( 2.971 , 0.4117854435 )( 2.972 , 0.4114853113 )( 2.973 , 0.4111806022 )( 2.974 , 0.4108716721 )( 2.975 , 0.4105586663 )( 2.976 , 0.4102417085 )( 2.977 , 0.4099210132 )( 2.978 , 0.4095972229 )( 2.979 , 0.409269934 )( 2.98 , 0.4089394617 )( 2.981 , 0.4086054489 )( 2.982 , 0.4082684165 )( 2.983 , 0.4079292169 )( 2.984 , 0.4075942155 )( 2.985 , 0.4072624753 )( 2.986 , 0.4069340991 )( 2.987 , 0.4066084973 )( 2.988 , 0.4062831842 )( 2.989 , 0.4059566456 )( 2.99 , 0.4056326382 )( 2.991 , 0.4053114329 )( 2.992 , 0.4049930289 )( 2.993 , 0.4046778226 )( 2.994 , 0.4043656079 )( 2.995 , 0.4040541635 )( 2.996 , 0.4037451747 )( 2.997 , 0.4034384024 )( 2.998 , 0.403133657 )( 2.999 , 0.4028324147 )( 3.0 , 0.4025325852 )( 3.001 , 0.4022333826 )};
\addlegendentry{GMRES+BE} 
\end{axis}
\end{tikzpicture}

==> graphs/FEM_FCT_accuracy_level6.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
    legend pos=north west, xlabel = time(sec), ylabel = {$u_h(1,7/16,9/16)$},
    legend cell align ={left},, title = {$\varepsilon=10^{-6}$, $\tau=10^{-3}$},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=black,   line width = 0.5mm, dashdotted] 
coordinates{( 0.0 , 0.0 )( 0.001 , 0.0 )( 0.002 , 0.0 )( 0.003 , 0.0 )( 0.004 , 0.0 )( 0.005 , 0.0 )( 0.006 , 0.0 )( 0.007 , 0.0 )( 0.008 , 0.0 )( 0.009 , 0.0 )( 0.01 , 0.0 )( 0.011 , 0.0 )( 0.012 , 0.0 )( 0.013 , 0.0 )( 0.014 , 0.0 )( 0.015 , 0.0 )( 0.016 , 0.0 )( 0.017 , 5.420262927e-100 )( 0.018 , 2.820937687e-96 )( 0.019 , 4.183714251e-94 )( 0.02 , 1.642629914e-92 )( 0.021 , 1.61057022e-91 )( 0.022 , 7.03620633e-91 )( 0.023 , 1.870576711e-90 )( 0.024 , 3.595146496e-90 )( 0.025 , 5.563403654e-90 )( 0.026 , 7.505196396e-90 )( 0.027 , 9.421205071e-90 )( 0.028 , 1.184738172e-89 )( 0.029 , 1.678691264e-89 )( 0.03 , 2.972882037e-89 )( 0.031 , 6.136879339e-89 )( 0.032 , 1.319455488e-88 )( 0.033 , 2.842642453e-88 )( 0.034 , 6.086546241e-88 )( 0.035 , 1.279973607e-87 )( 0.036 , 2.622186162e-87 )( 0.037 , 5.300868491e-87 )( 0.038 , 1.101405504e-86 )( 0.039 , 2.277689297e-86 )( 0.04 , 4.3100194e-86 )( 0.041 , 7.636763537e-86 )( 0.042 , 1.406687268e-85 )( 0.043 , 2.55353633e-85 )( 0.044 , 4.481230044e-85 )( 0.045 , 8.252356978e-85 )( 0.046 , 1.371775585e-84 )( 0.047 , 2.151758786e-84 )( 0.048 , 3.214047327e-84 )( 0.049 , 4.560998712e-84 )( 0.05 , 6.769583693e-84 )( 0.051 , 1.128712553e-83 )( 0.052 , 1.710883166e-83 )( 0.053 , 2.357188533e-83 )( 0.054 , 3.013334372e-83 )( 0.055 , 4.166903546e-83 )( 0.056 , 5.903866054e-83 )( 0.057 , 8.997267308e-83 )( 0.058 , 1.557872312e-82 )( 0.059 , 3.015101509e-82 )( 0.06 , 5.871605687e-82 )( 0.061 , 1.101604299e-81 )( 0.062 , 2.219417594e-81 )( 0.063 , 4.960465004e-81 )( 0.064 , 1.143684359e-80 )( 0.065 , 1.974811794e-80 )( 0.066 , 3.028454018e-80 )( 0.067 , 4.774289488e-80 )( 0.068 , 7.495792218e-80 )( 0.069 , 1.176678777e-79 )( 0.07 , 1.970584066e-79 )( 0.071 , 3.272718631e-79 )( 0.072 , 5.077284217e-79 )( 0.073 , 8.487194356e-79 )( 0.074 , 1.612911214e-78 )( 0.075 , 2.028865625e-78 )( 0.076 , 4.782090329e-78 )( 0.077 , 4.731710188e-78 )( 0.078 , 7.041777404e-78 )( 0.079 , 1.406904119e-77 )( 0.08 , 2.030833454e-77 )( 0.081 , 2.908966145e-77 )( 0.082 , 4.038394051e-77 )( 0.083 , 5.992623197e-77 )( 0.084 , 1.056938837e-76 )( 0.085 , 1.695985803e-76 )( 0.086 , 2.176868868e-76 )( 0.087 , 3.31732562e-76 )( 0.088 , 5.086374609e-76 )( 0.089 , 8.166111119e-76 )( 0.09 , 1.235923878e-75 )( 0.091 , 1.77185843e-75 )( 0.092 , 2.477556791e-75 )( 0.093 , 3.45230702e-75 )( 0.094 , 4.766020108e-75 )( 0.095 , 6.517211785e-75 )( 0.096 , 9.408900425e-75 )( 0.097 , 1.388858675e-74 )( 0.098 , 2.033914312e-74 )( 0.099 , 2.912599381e-74 )( 0.1 , 4.14114074e-74 )( 0.101 , 5.754504069e-74 )( 0.102 , 7.636728928e-74 )( 0.103 , 9.724002651e-74 )( 0.104 , 1.237436899e-73 )( 0.105 , 2.126641302e-73 )( 0.106 , 3.571128194e-73 )( 0.107 , 5.973112749e-73 )( 0.108 , 8.090281097e-73 )( 0.109 , 9.182815358e-73 )( 0.11 , 5.339512356e-73 )( 0.111 , -1.009621799e-72 )( 0.112 , -5.890055788e-73 )( 0.113 , -5.128831917e-71 )( 0.114 , -3.109072361e-71 )( 0.115 , 4.327172745e-71 )( 0.116 , 1.081734027e-70 )( 0.117 , 1.399307244e-69 )( 0.118 , 3.762985551e-69 )( 0.119 , 6.758000159e-69 )( 0.12 , -4.157068257e-69 )( 0.121 , -1.953010566e-68 )( 0.122 , 1.92218672e-68 )( 0.123 , 1.120921858e-67 )( 0.124 , -3.819786327e-67 )( 0.125 , -9.993356083e-67 )( 0.126 , -3.301046688e-66 )( 0.127 , -1.66780966e-66 )( 0.128 , 2.976598153e-66 )( 0.129 , 1.451413608e-65 )( 0.13 , 4.68237032e-65 )( 0.131 , 1.252583147e-64 )( 0.132 , 4.586945916e-65 )( 0.133 , 1.087105311e-64 )( 0.134 , -6.081461247e-65 )( 0.135 , -3.087064329e-64 )( 0.136 , 5.941107458e-64 )( 0.137 , -1.278965412e-63 )( 0.138 , -4.135579508e-63 )( 0.139 , -8.444839759e-63 )( 0.14 , -1.227476655e-62 )( 0.141 , -4.758743156e-62 )( 0.142 , -1.051059203e-61 )( 0.143 , -2.266757508e-61 )( 0.144 , -1.323958885e-61 )( 0.145 , -1.998389662e-61 )( 0.146 , -2.584812151e-61 )( 0.147 , -5.86656864e-62 )( 0.148 , -2.172428079e-61 )( 0.149 , 4.141807075e-61 )( 0.15 , 1.132080826e-60 )( 0.151 , 3.342055459e-60 )( 0.152 , 2.505347942e-60 )( 0.153 , 4.888450654e-60 )( 0.154 , 7.359081602e-60 )( 0.155 , 1.032737978e-59 )( 0.156 , 2.529084749e-59 )( 0.157 , 4.253480655e-59 )( 0.158 , 6.070335383e-59 )( 0.159 , 8.861628679e-59 )( 0.16 , 1.331277795e-58 )( 0.161 , 2.148210172e-58 )( 0.162 , 1.305214724e-58 )( 0.163 , 7.807067322e-59 )( 0.164 , 1.025416907e-58 )( 0.165 , 2.395690757e-58 )( 0.166 , 1.560119028e-58 )( 0.167 , 4.424337819e-58 )( 0.168 , 2.647286697e-58 )( 0.169 , -2.662066638e-58 )( 0.17 , -1.798306975e-57 )( 0.171 , -2.708208491e-57 )( 0.172 , -6.912301703e-57 )( 0.173 , -1.316156851e-56 )( 0.174 , -1.514846497e-56 )( 0.175 , -1.700709546e-56 )( 0.176 , -1.808908366e-56 )( 0.177 , -2.238993953e-56 )( 0.178 , -1.514798558e-56 )( 0.179 , -1.079478241e-56 )( 0.18 , -1.065100003e-56 )( 0.181 , 2.037370261e-56 )( 0.182 , 4.196631625e-56 )( 0.183 , 5.77183219e-56 )( 0.184 , 1.136336473e-55 )( 0.185 , 3.768315417e-55 )( 0.186 , 6.346170979e-55 )( 0.187 , 6.230281672e-55 )( 0.188 , 5.181886254e-55 )( 0.189 , 4.677133381e-55 )( 0.19 , 2.376530058e-55 )( 0.191 , -3.70235511e-55 )( 0.192 , -8.672030214e-55 )( 0.193 , -1.175365014e-54 )( 0.194 , -1.991653753e-54 )( 0.195 , -2.341309489e-54 )( 0.196 , -3.202199303e-54 )( 0.197 , -2.852997815e-54 )( 0.198 , -2.457588198e-54 )( 0.199 , -1.347765791e-54 )( 0.2 , -4.658410078e-56 )( 0.201 , 3.020835151e-55 )( 0.202 , 2.670938509e-54 )( 0.203 , 7.337531539e-54 )( 0.204 , 8.257439966e-54 )( 0.205 , 8.367073035e-54 )( 0.206 , 1.962560452e-53 )( 0.207 , 1.822248392e-53 )( 0.208 , 2.829275247e-53 )( 0.209 , 5.062701135e-53 )( 0.21 , 5.985960306e-53 )( 0.211 , 5.350903487e-53 )( 0.212 , 6.401284757e-53 )( 0.213 , 4.724804772e-53 )( 0.214 , -2.825184312e-53 )( 0.215 , -7.208989681e-53 )( 0.216 , -1.488461449e-52 )( 0.217 , -2.465067352e-52 )( 0.218 , -3.297507002e-52 )( 0.219 , -6.116252641e-52 )( 0.22 , -7.938842697e-52 )( 0.221 , -8.068143361e-52 )( 0.222 , -7.67270053e-52 )( 0.223 , -4.639902368e-52 )( 0.224 , -2.057758081e-52 )( 0.225 , -9.56934615e-53 )( 0.226 , 1.374311141e-52 )( 0.227 , 1.232338008e-51 )( 0.228 , 1.879056653e-51 )( 0.229 , 3.167443838e-51 )( 0.23 , 3.746706586e-51 )( 0.231 , 6.789699399e-51 )( 0.232 , 1.314912908e-50 )( 0.233 , 1.016802131e-50 )( 0.234 , 3.649934953e-51 )( 0.235 , 9.955683567e-51 )( 0.236 , 1.550951359e-51 )( 0.237 , -4.936183625e-51 )( 0.238 , -1.078824507e-50 )( 0.239 , -1.771936487e-50 )( 0.24 , -2.505700663e-50 )( 0.241 , -4.83330864e-50 )( 0.242 , -4.940930463e-50 )( 0.243 , -4.395257872e-50 )( 0.244 , -3.599528552e-50 )( 0.245 , -7.93793675e-50 )( 0.246 , -2.033263948e-49 )( 0.247 , -3.118031333e-49 )( 0.248 , -2.832141012e-49 )( 0.249 , -3.113704695e-49 )( 0.25 , -8.893839373e-50 )( 0.251 , 3.639470615e-50 )( 0.252 , 1.628184539e-49 )( 0.253 , 5.852362247e-49 )( 0.254 , 8.262538189e-49 )( 0.255 , 1.361492383e-48 )( 0.256 , 2.180611371e-48 )( 0.257 , 3.633587913e-48 )( 0.258 , 3.187237849e-48 )( 0.259 , 3.689296294e-48 )( 0.26 , 2.428026061e-48 )( 0.261 , 1.386073804e-48 )( 0.262 , 1.644248314e-48 )( 0.263 , 1.613512438e-49 )( 0.264 , 1.944508209e-49 )( 0.265 , 4.081539303e-49 )( 0.266 , 5.421250631e-49 )( 0.267 , 3.937228499e-48 )( 0.268 , 1.163072695e-47 )( 0.269 , 2.344570815e-47 )( 0.27 , 2.944554551e-47 )( 0.271 , 1.845326053e-47 )( 0.272 , 3.491670802e-48 )( 0.273 , -6.055821098e-48 )( 0.274 , -1.064959166e-47 )( 0.275 , -2.349255864e-47 )( 0.276 , -5.003233068e-47 )( 0.277 , -1.075117161e-46 )( 0.278 , -1.546330488e-46 )( 0.279 , -2.136094105e-46 )( 0.28 , -2.581908359e-46 )( 0.281 , -3.175206253e-46 )( 0.282 , -3.702597309e-46 )( 0.283 , -3.724195603e-46 )( 0.284 , -2.990110034e-46 )( 0.285 , -2.800200569e-46 )( 0.286 , -2.725249289e-46 )( 0.287 , -1.199075479e-46 )( 0.288 , 1.000381291e-46 )( 0.289 , 1.790207931e-46 )( 0.29 , 2.935358925e-46 )( 0.291 , 4.559054411e-46 )( 0.292 , 5.060495997e-46 )( 0.293 , 8.525003892e-46 )( 0.294 , 1.269442585e-45 )( 0.295 , 1.697517938e-45 )( 0.296 , 1.984812836e-45 )( 0.297 , 2.111590983e-45 )( 0.298 , 2.245458497e-45 )( 0.299 , 2.308736729e-45 )( 0.3 , 2.092763334e-45 )( 0.301 , 1.398910229e-45 )( 0.302 , 9.354723445e-46 )( 0.303 , 3.657146691e-46 )( 0.304 , -6.948681125e-46 )( 0.305 , -2.399374032e-45 )( 0.306 , -2.998653629e-45 )( 0.307 , -3.948817021e-45 )( 0.308 , -3.669142777e-45 )( 0.309 , -3.435004486e-45 )( 0.31 , -2.914983288e-45 )( 0.311 , -2.797730352e-45 )( 0.312 , -6.400225224e-45 )( 0.313 , -3.041702213e-45 )( 0.314 , 7.458319949e-46 )( 0.315 , 9.734493916e-45 )( 0.316 , 1.626489219e-44 )( 0.317 , 2.473556644e-44 )( 0.318 , 3.441705225e-44 )( 0.319 , 4.0907309e-44 )( 0.32 , 4.538187694e-44 )( 0.321 , 4.783253744e-44 )( 0.322 , 6.589114941e-44 )( 0.323 , 9.724655567e-44 )( 0.324 , 9.342142458e-44 )( 0.325 , 1.125305437e-43 )( 0.326 , 1.255411129e-43 )( 0.327 , 1.15725987e-43 )( 0.328 , 8.592789003e-44 )( 0.329 , 6.809600307e-44 )( 0.33 , 4.97444312e-44 )( 0.331 , 1.77642569e-44 )( 0.332 , -2.459298758e-44 )( 0.333 , -8.816867617e-44 )( 0.334 , -1.704434625e-43 )( 0.335 , -2.59933791e-43 )( 0.336 , -3.753542036e-43 )( 0.337 , -4.961714455e-43 )( 0.338 , -5.939757162e-43 )( 0.339 , -8.689270261e-43 )( 0.34 , -9.6953296e-43 )( 0.341 , -9.976308804e-43 )( 0.342 , -9.744986043e-43 )( 0.343 , -8.121087367e-43 )( 0.344 , -4.82835613e-43 )( 0.345 , -2.989496001e-43 )( 0.346 , 2.032686302e-43 )( 0.347 , 7.642001983e-43 )( 0.348 , 1.361258759e-42 )( 0.349 , 1.753674234e-42 )( 0.35 , 2.003628573e-42 )( 0.351 , 2.207201406e-42 )( 0.352 , 3.566554582e-42 )( 0.353 , 4.75255571e-42 )( 0.354 , 4.808392404e-42 )( 0.355 , 3.091950659e-42 )( 0.356 , 1.017869582e-42 )( 0.357 , -7.852489372e-43 )( 0.358 , -1.105430791e-42 )( 0.359 , -3.705437955e-42 )( 0.36 , -7.930801455e-42 )( 0.361 , -1.220878664e-41 )( 0.362 , -1.25870196e-41 )( 0.363 , -4.470685996e-42 )( 0.364 , -7.13751825e-42 )( 0.365 , -5.333888498e-42 )( 0.366 , -5.471641996e-42 )( 0.367 , -3.384608082e-42 )( 0.368 , -1.362790948e-42 )( 0.369 , 1.484723611e-41 )( 0.37 , 2.895923995e-41 )( 0.371 , 3.868247865e-41 )( 0.372 , 6.224548056e-41 )( 0.373 , 1.000672809e-40 )( 0.374 , 8.616059838e-41 )( 0.375 , 8.515269079e-41 )( 0.376 , 3.716499855e-41 )( 0.377 , 4.548709363e-42 )( 0.378 , -3.767875111e-41 )( 0.379 , -4.629630335e-41 )( 0.38 , -7.176807567e-41 )( 0.381 , -1.669112325e-40 )( 0.382 , -2.419270368e-40 )( 0.383 , -3.112872211e-40 )( 0.384 , -3.589218722e-40 )( 0.385 , -5.573815498e-40 )( 0.386 , -7.131946259e-40 )( 0.387 , -5.472331462e-40 )( 0.388 , -5.172798933e-40 )( 0.389 , -3.91693855e-40 )( 0.39 , -2.401681756e-40 )( 0.391 , -2.071390521e-40 )( 0.392 , -2.058142212e-41 )( 0.393 , 9.807456944e-41 )( 0.394 , 3.14532761e-40 )( 0.395 , 6.442033304e-40 )( 0.396 , 1.450742524e-39 )( 0.397 , 2.3561436e-39 )( 0.398 , 3.083414454e-39 )( 0.399 , 3.673091703e-39 )( 0.4 , 4.333713556e-39 )( 0.401 , 6.079630074e-39 )( 0.402 , 7.37208091e-39 )( 0.403 , 7.943144692e-39 )( 0.404 , 7.83114558e-39 )( 0.405 , 8.554520961e-39 )( 0.406 , 8.432176978e-39 )( 0.407 , 7.152649595e-39 )( 0.408 , 4.210087419e-39 )( 0.409 , 2.118504844e-39 )( 0.41 , 1.724270603e-39 )( 0.411 , -2.191600566e-39 )( 0.412 , -5.103451003e-39 )( 0.413 , -7.34521232e-39 )( 0.414 , -7.470023672e-39 )( 0.415 , -4.832786324e-39 )( 0.416 , -4.268903264e-39 )( 0.417 , 3.745082765e-39 )( 0.418 , 1.959306626e-38 )( 0.419 , 3.793825669e-38 )( 0.42 , 5.226526911e-38 )( 0.421 , 9.778022812e-38 )( 0.422 , 1.306804861e-37 )( 0.423 , 1.724229455e-37 )( 0.424 , 1.98404002e-37 )( 0.425 , 1.958754234e-37 )( 0.426 , 1.869210702e-37 )( 0.427 , 1.468476669e-37 )( 0.428 , 1.009072119e-37 )( 0.429 , -2.479764291e-38 )( 0.43 , -1.120623233e-37 )( 0.431 , -2.187608386e-37 )( 0.432 , -3.314161903e-37 )( 0.433 , -4.28463418e-37 )( 0.434 , -4.973698386e-37 )( 0.435 , -5.418678274e-37 )( 0.436 , -5.883266259e-37 )( 0.437 , -7.609654187e-37 )( 0.438 , -8.634603882e-37 )( 0.439 , -8.451321975e-37 )( 0.44 , -6.623788948e-37 )( 0.441 , -3.990983224e-37 )( 0.442 , -3.32802226e-37 )( 0.443 , -1.521359426e-37 )( 0.444 , 2.888467674e-37 )( 0.445 , 7.033928166e-37 )( 0.446 , 9.951436905e-37 )( 0.447 , 1.625927559e-36 )( 0.448 , 2.599158203e-36 )( 0.449 , 2.272944315e-36 )( 0.45 , 3.04693515e-36 )( 0.451 , 2.680634761e-36 )( 0.452 , 1.805128445e-36 )( 0.453 , 1.628057848e-36 )( 0.454 , 1.249009314e-36 )( 0.455 , -8.864233252e-37 )( 0.456 , -2.954988249e-36 )( 0.457 , -7.647295094e-36 )( 0.458 , -1.30352829e-35 )( 0.459 , -1.839804513e-35 )( 0.46 , -2.306108246e-35 )( 0.461 , -2.551047838e-35 )( 0.462 , -3.851304672e-35 )( 0.463 , -3.868918364e-35 )( 0.464 , -3.306119489e-35 )( 0.465 , -3.318406921e-35 )( 0.466 , -3.068091753e-35 )( 0.467 , -2.311198493e-35 )( 0.468 , -9.603661567e-36 )( 0.469 , 1.818293425e-35 )( 0.47 , 4.385861388e-35 )( 0.471 , 5.512185026e-35 )( 0.472 , 6.485833942e-35 )( 0.473 , 8.683260138e-35 )( 0.474 , 1.13882746e-34 )( 0.475 , 1.618275131e-34 )( 0.476 , 2.142039924e-34 )( 0.477 , 1.871012296e-34 )( 0.478 , 1.500647886e-34 )( 0.479 , 7.386181984e-35 )( 0.48 , 4.392755168e-35 )( 0.481 , 1.805459282e-35 )( 0.482 , -3.57130063e-35 )( 0.483 , -1.272307077e-34 )( 0.484 , -2.596144633e-34 )( 0.485 , -3.770831246e-34 )( 0.486 , -3.571831836e-34 )( 0.487 , -6.54473446e-35 )( 0.488 , -8.858865148e-35 )( 0.489 , 8.696012823e-35 )( 0.49 , 2.043629126e-34 )( 0.491 , 3.544210267e-34 )( 0.492 , 5.131633601e-34 )( 0.493 , 7.381743776e-34 )( 0.494 , 1.415258831e-33 )( 0.495 , 2.109012415e-33 )( 0.496 , 2.563310992e-33 )( 0.497 , 2.795327395e-33 )( 0.498 , 2.701266288e-33 )( 0.499 , 3.540259343e-33 )( 0.5 , 4.997969521e-33 )( 0.501 , 5.464737014e-33 )( 0.502 , 5.177908859e-33 )( 0.503 , 4.68388123e-33 )( 0.504 , 3.547860144e-33 )( 0.505 , 1.960320522e-33 )( 0.506 , 4.99964725e-34 )( 0.507 , -2.09224301e-34 )( 0.508 , -2.070878748e-33 )( 0.509 , -4.635953027e-33 )( 0.51 , -1.033107712e-32 )( 0.511 , -1.37755287e-32 )( 0.512 , -1.555805939e-32 )( 0.513 , -1.506457037e-32 )( 0.514 , -1.114674929e-32 )( 0.515 , -7.767669547e-34 )( 0.516 , 7.56064259e-33 )( 0.517 , 1.896420342e-32 )( 0.518 , 3.100952511e-32 )( 0.519 , 3.709100983e-32 )( 0.52 , 5.478646909e-32 )( 0.521 , 7.626297991e-32 )( 0.522 , 9.117927377e-32 )( 0.523 , 1.013936039e-31 )( 0.524 , 1.017535911e-31 )( 0.525 , 1.072275183e-31 )( 0.526 , 1.283436019e-31 )( 0.527 , 1.308095716e-31 )( 0.528 , 1.032473619e-31 )( 0.529 , 1.127562679e-31 )( 0.53 , 1.071082068e-31 )( 0.531 , 9.140386908e-32 )( 0.532 , 7.424825542e-33 )( 0.533 , -3.590536208e-32 )( 0.534 , -7.771056256e-32 )( 0.535 , -8.170182064e-32 )( 0.536 , -9.051189024e-32 )( 0.537 , -1.148841793e-31 )( 0.538 , -1.349432178e-31 )( 0.539 , -2.012107069e-31 )( 0.54 , -2.730492595e-31 )( 0.541 , -2.246469224e-31 )( 0.542 , -9.351757813e-32 )( 0.543 , 5.70448964e-32 )( 0.544 , 2.276674072e-31 )( 0.545 , 4.456575837e-31 )( 0.546 , 7.065748807e-31 )( 0.547 , 1.198087966e-30 )( 0.548 , 1.821178914e-30 )( 0.549 , 1.714396757e-30 )( 0.55 , 1.736712143e-30 )( 0.551 , 1.045647359e-30 )( 0.552 , 6.734907013e-31 )( 0.553 , -1.263486197e-31 )( 0.554 , -1.215631809e-30 )( 0.555 , -2.63144829e-30 )( 0.556 , -3.289016676e-30 )( 0.557 , -4.523633491e-30 )( 0.558 , -5.874793845e-30 )( 0.559 , -8.552726716e-30 )( 0.56 , -1.105417332e-29 )( 0.561 , -1.251351757e-29 )( 0.562 , -1.291272478e-29 )( 0.563 , -1.260111165e-29 )( 0.564 , -1.24820712e-29 )( 0.565 , -1.135399081e-29 )( 0.566 , -9.689650956e-30 )( 0.567 , -7.188546815e-30 )( 0.568 , -4.008134937e-30 )( 0.569 , -7.424092597e-31 )( 0.57 , 1.917393167e-30 )( 0.571 , 5.350274439e-30 )( 0.572 , 8.821994727e-30 )( 0.573 , 1.123562996e-29 )( 0.574 , 1.803851207e-29 )( 0.575 , 2.248232034e-29 )( 0.576 , 1.895576776e-29 )( 0.577 , 1.47118733e-29 )( 0.578 , 1.049368355e-29 )( 0.579 , 2.307447398e-30 )( 0.58 , -3.992607848e-30 )( 0.581 , -9.280309069e-30 )( 0.582 , -1.924618507e-29 )( 0.583 , -2.073375927e-29 )( 0.584 , -2.389643935e-29 )( 0.585 , -2.131069881e-29 )( 0.586 , -3.157669097e-29 )( 0.587 , 2.535285182e-32 )( 0.588 , 2.72023878e-30 )( 0.589 , 1.840071262e-29 )( 0.59 , 3.264598456e-29 )( 0.591 , 4.344062848e-29 )( 0.592 , 5.86425222e-29 )( 0.593 , 7.06403242e-29 )( 0.594 , 8.75046001e-29 )( 0.595 , 1.042795527e-28 )( 0.596 , 1.298519236e-28 )( 0.597 , 1.801135157e-28 )( 0.598 , 2.156830308e-28 )( 0.599 , 2.38697042e-28 )( 0.6 , 2.445340544e-28 )( 0.601 , 2.298556828e-28 )( 0.602 , 2.13596957e-28 )( 0.603 , 2.721782982e-28 )( 0.604 , 3.268692068e-28 )( 0.605 , 4.142855654e-28 )( 0.606 , 5.386157031e-28 )( 0.607 , 7.302019043e-28 )( 0.608 , 9.744300688e-28 )( 0.609 , 1.255292679e-27 )( 0.61 , 1.5927006e-27 )( 0.611 , 1.990233636e-27 )( 0.612 , 2.372921624e-27 )( 0.613 , 2.908276043e-27 )( 0.614 , 3.517417776e-27 )( 0.615 , 4.224986087e-27 )( 0.616 , 5.007835171e-27 )( 0.617 , 5.847904652e-27 )( 0.618 , 6.677096521e-27 )( 0.619 , 7.555866181e-27 )( 0.62 , 8.92027487e-27 )( 0.621 , 1.068753967e-26 )( 0.622 , 1.273025711e-26 )( 0.623 , 1.514137619e-26 )( 0.624 , 1.764895752e-26 )( 0.625 , 2.052923953e-26 )( 0.626 , 2.37827515e-26 )( 0.627 , 2.762184509e-26 )( 0.628 , 3.170464709e-26 )( 0.629 , 3.583873501e-26 )( 0.63 , 4.019643329e-26 )( 0.631 , 4.469063961e-26 )( 0.632 , 4.998460447e-26 )( 0.633 , 5.559875492e-26 )( 0.634 , 6.144567151e-26 )( 0.635 , 6.944840213e-26 )( 0.636 , 7.763740704e-26 )( 0.637 , 8.708144733e-26 )( 0.638 , 9.697696952e-26 )( 0.639 , 1.066497655e-25 )( 0.64 , 1.163875714e-25 )( 0.641 , 1.256313471e-25 )( 0.642 , 1.349626046e-25 )( 0.643 , 1.434474025e-25 )( 0.644 , 1.506233397e-25 )( 0.645 , 1.571767473e-25 )( 0.646 , 1.637549492e-25 )( 0.647 , 1.693430838e-25 )( 0.648 , 1.74130317e-25 )( 0.649 , 1.776581607e-25 )( 0.65 , 1.79827907e-25 )( 0.651 , 1.799732864e-25 )( 0.652 , 1.786646062e-25 )( 0.653 , 1.786006935e-25 )( 0.654 , 1.806079944e-25 )( 0.655 , 1.839028566e-25 )( 0.656 , 1.846705573e-25 )( 0.657 , 1.841521875e-25 )( 0.658 , 1.827795293e-25 )( 0.659 , 1.753171611e-25 )( 0.66 , 1.614979982e-25 )( 0.661 , 1.466465905e-25 )( 0.662 , 1.331531465e-25 )( 0.663 , 1.194172999e-25 )( 0.664 , 1.092155787e-25 )( 0.665 , 9.692421242e-26 )( 0.666 , 6.76217307e-26 )( 0.667 , 6.636485496e-26 )( 0.668 , 7.499120619e-26 )( 0.669 , 9.073530677e-26 )( 0.67 , 9.470543364e-26 )( 0.671 , 1.038270497e-25 )( 0.672 , 1.149951171e-25 )( 0.673 , 1.343304777e-25 )( 0.674 , 1.293984465e-25 )( 0.675 , 1.141659529e-25 )( 0.676 , 1.11452708e-25 )( 0.677 , 1.172127998e-25 )( 0.678 , 1.377304711e-25 )( 0.679 , 1.643724358e-25 )( 0.68 , 2.009029298e-25 )( 0.681 , 2.458412403e-25 )( 0.682 , 2.98659944e-25 )( 0.683 , 3.699087609e-25 )( 0.684 , 4.575220987e-25 )( 0.685 , 5.682395483e-25 )( 0.686 , 7.03510348e-25 )( 0.687 , 8.715592216e-25 )( 0.688 , 1.082162447e-24 )( 0.689 , 1.339819635e-24 )( 0.69 , 1.659792227e-24 )( 0.691 , 2.059262681e-24 )( 0.692 , 2.560641126e-24 )( 0.693 , 3.178337906e-24 )( 0.694 , 3.945678552e-24 )( 0.695 , 4.909455927e-24 )( 0.696 , 6.128034827e-24 )( 0.697 , 7.663193208e-24 )( 0.698 , 9.576236844e-24 )( 0.699 , 1.194988994e-23 )( 0.7 , 1.482473389e-23 )( 0.701 , 1.836534832e-23 )( 0.702 , 2.270809141e-23 )( 0.703 , 2.800015084e-23 )( 0.704 , 3.44981921e-23 )( 0.705 , 4.253276952e-23 )( 0.706 , 5.237997778e-23 )( 0.707 , 6.445802552e-23 )( 0.708 , 7.934649314e-23 )( 0.709 , 9.7825261e-23 )( 0.71 , 1.209672805e-22 )( 0.711 , 1.499086832e-22 )( 0.712 , 1.859640715e-22 )( 0.713 , 2.303809891e-22 )( 0.714 , 2.845903034e-22 )( 0.715 , 3.504452654e-22 )( 0.716 , 4.305621054e-22 )( 0.717 , 5.272801765e-22 )( 0.718 , 6.44828771e-22 )( 0.719 , 7.883151599e-22 )( 0.72 , 9.629121425e-22 )( 0.721 , 1.176115719e-21 )( 0.722 , 1.43843189e-21 )( 0.723 , 1.764151337e-21 )( 0.724 , 2.168003678e-21 )( 0.725 , 2.675039602e-21 )( 0.726 , 3.31331244e-21 )( 0.727 , 4.110273672e-21 )( 0.728 , 5.099099804e-21 )( 0.729 , 6.303797699e-21 )( 0.73 , 7.793188262e-21 )( 0.731 , 9.619915727e-21 )( 0.732 , 1.184737207e-20 )( 0.733 , 1.460903903e-20 )( 0.734 , 1.805115206e-20 )( 0.735 , 2.231693582e-20 )( 0.736 , 2.766060385e-20 )( 0.737 , 3.438849436e-20 )( 0.738 , 4.27722179e-20 )( 0.739 , 5.333849928e-20 )( 0.74 , 6.693420911e-20 )( 0.741 , 8.43060654e-20 )( 0.742 , 1.062275914e-19 )( 0.743 , 1.334804719e-19 )( 0.744 , 1.67165588e-19 )( 0.745 , 2.086627097e-19 )( 0.746 , 2.590919371e-19 )( 0.747 , 3.218855116e-19 )( 0.748 , 4.008434149e-19 )( 0.749 , 4.977989818e-19 )( 0.75 , 6.215564962e-19 )( 0.751 , 7.750045362e-19 )( 0.752 , 9.65374304e-19 )( 0.753 , 1.20412795e-18 )( 0.754 , 1.506431106e-18 )( 0.755 , 1.899846492e-18 )( 0.756 , 2.405138366e-18 )( 0.757 , 3.042449017e-18 )( 0.758 , 3.826518922e-18 )( 0.759 , 4.787308184e-18 )( 0.76 , 5.953802287e-18 )( 0.761 , 7.368863728e-18 )( 0.762 , 9.105397956e-18 )( 0.763 , 1.127206241e-17 )( 0.764 , 1.396606686e-17 )( 0.765 , 1.735168278e-17 )( 0.766 , 2.160715442e-17 )( 0.767 , 2.692965357e-17 )( 0.768 , 3.374468826e-17 )( 0.769 , 4.259417531e-17 )( 0.77 , 5.416905867e-17 )( 0.771 , 6.904935486e-17 )( 0.772 , 8.784703643e-17 )( 0.773 , 1.109915294e-16 )( 0.774 , 1.391064014e-16 )( 0.775 , 1.726708496e-16 )( 0.776 , 2.128968631e-16 )( 0.777 , 2.612615281e-16 )( 0.778 , 3.198238196e-16 )( 0.779 , 3.924185424e-16 )( 0.78 , 4.834038944e-16 )( 0.781 , 5.966746527e-16 )( 0.782 , 7.419941374e-16 )( 0.783 , 9.343416394e-16 )( 0.784 , 1.182952073e-15 )( 0.785 , 1.502878666e-15 )( 0.786 , 1.910145082e-15 )( 0.787 , 2.422182732e-15 )( 0.788 , 3.054651566e-15 )( 0.789 , 3.817786935e-15 )( 0.79 , 4.739587994e-15 )( 0.791 , 5.839285876e-15 )( 0.792 , 7.136992532e-15 )( 0.793 , 8.654238672e-15 )( 0.794 , 1.040531538e-14 )( 0.795 , 1.240890659e-14 )( 0.796 , 1.468877515e-14 )( 0.797 , 1.728677256e-14 )( 0.798 , 2.02290019e-14 )( 0.799 , 2.367024939e-14 )( 0.8 , 2.858112221e-14 )( 0.801 , 3.526448015e-14 )( 0.802 , 4.356675804e-14 )( 0.803 , 5.362759797e-14 )( 0.804 , 6.537227471e-14 )( 0.805 , 7.908746409e-14 )( 0.806 , 9.48605655e-14 )( 0.807 , 1.124482356e-13 )( 0.808 , 1.317555052e-13 )( 0.809 , 1.537501067e-13 )( 0.81 , 1.785262524e-13 )( 0.811 , 2.056442586e-13 )( 0.812 , 2.33910826e-13 )( 0.813 , 2.657225469e-13 )( 0.814 , 3.007789314e-13 )( 0.815 , 3.386881718e-13 )( 0.816 , 3.794569898e-13 )( 0.817 , 4.223754738e-13 )( 0.818 , 4.67598504e-13 )( 0.819 , 5.142245579e-13 )( 0.82 , 5.62686333e-13 )( 0.821 , 6.133776661e-13 )( 0.822 , 6.651707041e-13 )( 0.823 , 7.176844581e-13 )( 0.824 , 7.71914756e-13 )( 0.825 , 8.259794071e-13 )( 0.826 , 8.807868787e-13 )( 0.827 , 9.377480663e-13 )( 0.828 , 1.000197674e-12 )( 0.829 , 1.060044271e-12 )( 0.83 , 1.114573983e-12 )( 0.831 , 1.167150163e-12 )( 0.832 , 1.22038381e-12 )( 0.833 , 1.272238058e-12 )( 0.834 , 1.321040739e-12 )( 0.835 , 1.366368336e-12 )( 0.836 , 1.407898613e-12 )( 0.837 , 1.445271162e-12 )( 0.838 , 1.477788423e-12 )( 0.839 , 1.504762107e-12 )( 0.84 , 1.526641725e-12 )( 0.841 , 1.546010424e-12 )( 0.842 , 1.562110086e-12 )( 0.843 , 1.576542653e-12 )( 0.844 , 1.589035132e-12 )( 0.845 , 1.595529382e-12 )( 0.846 , 1.620402671e-12 )( 0.847 , 1.629695198e-12 )( 0.848 , 1.617433069e-12 )( 0.849 , 1.602865538e-12 )( 0.85 , 1.584833048e-12 )( 0.851 , 1.563526104e-12 )( 0.852 , 1.540133712e-12 )( 0.853 , 1.515676076e-12 )( 0.854 , 1.48961988e-12 )( 0.855 , 1.461378706e-12 )( 0.856 , 1.430274796e-12 )( 0.857 , 1.39684586e-12 )( 0.858 , 1.362061728e-12 )( 0.859 , 1.324782539e-12 )( 0.86 , 1.284154977e-12 )( 0.861 , 1.240484494e-12 )( 0.862 , 1.189399396e-12 )( 0.863 , 1.115276024e-12 )( 0.864 , 1.040705045e-12 )( 0.865 , 9.854634683e-13 )( 0.866 , 9.469562944e-13 )( 0.867 , 9.280969489e-13 )( 0.868 , 8.657492252e-13 )( 0.869 , 8.219380887e-13 )( 0.87 , 7.284505939e-13 )( 0.871 , 6.312202094e-13 )( 0.872 , 4.943192282e-13 )( 0.873 , 4.061671555e-13 )( 0.874 , 3.856941476e-13 )( 0.875 , 4.230365438e-13 )( 0.876 , 5.127288987e-13 )( 0.877 , 6.298118285e-13 )( 0.878 , 7.656190343e-13 )( 0.879 , 9.071159638e-13 )( 0.88 , 1.10346346e-12 )( 0.881 , 1.351121543e-12 )( 0.882 , 1.680776098e-12 )( 0.883 , 2.08019154e-12 )( 0.884 , 2.57712771e-12 )( 0.885 , 3.179707472e-12 )( 0.886 , 3.9053948e-12 )( 0.887 , 4.769999145e-12 )( 0.888 , 5.791245081e-12 )( 0.889 , 6.989329398e-12 )( 0.89 , 8.365838529e-12 )( 0.891 , 9.399986669e-12 )( 0.892 , 1.131385219e-11 )( 0.893 , 1.2987633e-11 )( 0.894 , 1.519521947e-11 )( 0.895 , 1.842415319e-11 )( 0.896 , 2.290300015e-11 )( 0.897 , 2.806085503e-11 )( 0.898 , 3.565168277e-11 )( 0.899 , 4.532498698e-11 )( 0.9 , 5.704886543e-11 )( 0.901 , 7.145152806e-11 )( 0.902 , 8.857351333e-11 )( 0.903 , 1.089469068e-10 )( 0.904 , 1.3288774e-10 )( 0.905 , 1.608834998e-10 )( 0.906 , 1.939699828e-10 )( 0.907 , 2.332841346e-10 )( 0.908 , 2.80394451e-10 )( 0.909 , 3.415508943e-10 )( 0.91 , 4.249817061e-10 )( 0.911 , 5.378097946e-10 )( 0.912 , 6.861244466e-10 )( 0.913 , 8.770904787e-10 )( 0.914 , 1.116275708e-09 )( 0.915 , 1.413640562e-09 )( 0.916 , 1.77604673e-09 )( 0.917 , 2.213168233e-09 )( 0.918 , 2.736351543e-09 )( 0.919 , 3.357086844e-09 )( 0.92 , 4.077941565e-09 )( 0.921 , 4.920709583e-09 )( 0.922 , 5.917102939e-09 )( 0.923 , 7.098635185e-09 )( 0.924 , 8.591791124e-09 )( 0.925 , 1.063269731e-08 )( 0.926 , 1.340100455e-08 )( 0.927 , 1.702381039e-08 )( 0.928 , 2.173093272e-08 )( 0.929 , 2.774277327e-08 )( 0.93 , 3.521958514e-08 )( 0.931 , 4.446418634e-08 )( 0.932 , 5.567213783e-08 )( 0.933 , 6.912465127e-08 )( 0.934 , 8.510243219e-08 )( 0.935 , 1.039218464e-07 )( 0.936 , 1.259550115e-07 )( 0.937 , 1.515181714e-07 )( 0.938 , 1.816000083e-07 )( 0.939 , 2.18911324e-07 )( 0.94 , 2.68433975e-07 )( 0.941 , 3.351911732e-07 )( 0.942 , 4.220837052e-07 )( 0.943 , 5.364764994e-07 )( 0.944 , 6.845216789e-07 )( 0.945 , 8.722899854e-07 )( 0.946 , 1.104570309e-06 )( 0.947 , 1.38868921e-06 )( 0.948 , 1.731746622e-06 )( 0.949 , 2.141265706e-06 )( 0.95 , 2.625584467e-06 )( 0.951 , 3.193523539e-06 )( 0.952 , 3.854716906e-06 )( 0.953 , 4.620323488e-06 )( 0.954 , 5.494714032e-06 )( 0.955 , 6.510236815e-06 )( 0.956 , 7.769500525e-06 )( 0.957 , 9.386627161e-06 )( 0.958 , 1.152872986e-05 )( 0.959 , 1.431998713e-05 )( 0.96 , 1.787849718e-05 )( 0.961 , 2.233184489e-05 )( 0.962 , 2.77986288e-05 )( 0.963 , 3.44097696e-05 )( 0.964 , 4.230372978e-05 )( 0.965 , 5.162868992e-05 )( 0.966 , 6.253882195e-05 )( 0.967 , 7.523696735e-05 )( 0.968 , 8.983895281e-05 )( 0.969 , 0.000106558135 )( 0.97 , 0.0001255847306 )( 0.971 , 0.0001471212288 )( 0.972 , 0.0001713738314 )( 0.973 , 0.000198511201 )( 0.974 , 0.0002288232506 )( 0.975 , 0.0002623579008 )( 0.976 , 0.0002988264942 )( 0.977 , 0.0003413186209 )( 0.978 , 0.0003883413965 )( 0.979 , 0.0004409542513 )( 0.98 , 0.0004991599505 )( 0.981 , 0.000563238802 )( 0.982 , 0.0006335053996 )( 0.983 , 0.0007102840683 )( 0.984 , 0.0007938789724 )( 0.985 , 0.0008845589622 )( 0.986 , 0.0009826011977 )( 0.987 , 0.001088292641 )( 0.988 , 0.001201911136 )( 0.989 , 0.001323729044 )( 0.99 , 0.001454045894 )( 0.991 , 0.001593064014 )( 0.992 , 0.001741011115 )( 0.993 , 0.001898304944 )( 0.994 , 0.002065104096 )( 0.995 , 0.002241405672 )( 0.996 , 0.002427560775 )( 0.997 , 0.002623576023 )( 0.998 , 0.002829912939 )( 0.999 , 0.003046851642 )( 1.0 , 0.003274163616 )( 1.001 , 0.003512037668 )( 1.002 , 0.00376061833 )( 1.003 , 0.004019923069 )( 1.004 , 0.004290078098 )( 1.005 , 0.004571316503 )( 1.006 , 0.00486359508 )( 1.007 , 0.005167257001 )( 1.008 , 0.005480699477 )( 1.009 , 0.005805429042 )( 1.01 , 0.006141492507 )( 1.011 , 0.006490471391 )( 1.012 , 0.006851713813 )( 1.013 , 0.007224892386 )( 1.014 , 0.007610059085 )( 1.015 , 0.008006632433 )( 1.016 , 0.008414690611 )( 1.017 , 0.008833761101 )( 1.018 , 0.009263592392 )( 1.019 , 0.009704846287 )( 1.02 , 0.01015988351 )( 1.021 , 0.01062728531 )( 1.022 , 0.01110669101 )( 1.023 , 0.01159738048 )( 1.024 , 0.01209880397 )( 1.025 , 0.01261037897 )( 1.026 , 0.01313152687 )( 1.027 , 0.01366138527 )( 1.028 , 0.01419950599 )( 1.029 , 0.01474570647 )( 1.03 , 0.01529897657 )( 1.031 , 0.01585886323 )( 1.032 , 0.01642489438 )( 1.033 , 0.01699599943 )( 1.034 , 0.01757194799 )( 1.035 , 0.01815247484 )( 1.036 , 0.01873564364 )( 1.037 , 0.01932269516 )( 1.038 , 0.01991257636 )( 1.039 , 0.02050498838 )( 1.04 , 0.02109945288 )( 1.041 , 0.0216856645 )( 1.042 , 0.02226173843 )( 1.043 , 0.02283616452 )( 1.044 , 0.02340752463 )( 1.045 , 0.02397600615 )( 1.046 , 0.02454183089 )( 1.047 , 0.02510515435 )( 1.048 , 0.02566605619 )( 1.049 , 0.0262245322 )( 1.05 , 0.02678060557 )( 1.051 , 0.02733424039 )( 1.052 , 0.02788540832 )( 1.053 , 0.02843411393 )( 1.054 , 0.02898020634 )( 1.055 , 0.02952363982 )( 1.056 , 0.03006443268 )( 1.057 , 0.03060256498 )( 1.058 , 0.03113801615 )( 1.059 , 0.03167060609 )( 1.06 , 0.03220021536 )( 1.061 , 0.03272685918 )( 1.062 , 0.03325235193 )( 1.063 , 0.03377745213 )( 1.064 , 0.03430185568 )( 1.065 , 0.03482530613 )( 1.066 , 0.03534754227 )( 1.067 , 0.03586833136 )( 1.068 , 0.03638737861 )( 1.069 , 0.03690441703 )( 1.07 , 0.03741928327 )( 1.071 , 0.03793200538 )( 1.072 , 0.03844249716 )( 1.073 , 0.03895069351 )( 1.074 , 0.03945655087 )( 1.075 , 0.03995995988 )( 1.076 , 0.04046087385 )( 1.077 , 0.04095934528 )( 1.078 , 0.04145537468 )( 1.079 , 0.04194897437 )( 1.08 , 0.04244116052 )( 1.081 , 0.04293217876 )( 1.082 , 0.04342178298 )( 1.083 , 0.04391002858 )( 1.084 , 0.04439697382 )( 1.085 , 0.04488275628 )( 1.086 , 0.04536748617 )( 1.087 , 0.04585117613 )( 1.088 , 0.04633392033 )( 1.089 , 0.04681583775 )( 1.09 , 0.04729699749 )( 1.091 , 0.04777752829 )( 1.092 , 0.04825756852 )( 1.093 , 0.04873726516 )( 1.094 , 0.04921675867 )( 1.095 , 0.04969620273 )( 1.096 , 0.05017575313 )( 1.097 , 0.05065556167 )( 1.098 , 0.05113577367 )( 1.099 , 0.05161653328 )( 1.1 , 0.05209798364 )( 1.101 , 0.05258023428 )( 1.102 , 0.05306333903 )( 1.103 , 0.05354744805 )( 1.104 , 0.05403268449 )( 1.105 , 0.05451918017 )( 1.106 , 0.05500706789 )( 1.107 , 0.05549636809 )( 1.108 , 0.05598725625 )( 1.109 , 0.05647979591 )( 1.11 , 0.05697403642 )( 1.111 , 0.0574700235 )( 1.112 , 0.05796779025 )( 1.113 , 0.05846730222 )( 1.114 , 0.05896850485 )( 1.115 , 0.05947139058 )( 1.116 , 0.05997594736 )( 1.117 , 0.06048216049 )( 1.118 , 0.06098998884 )( 1.119 , 0.06149938614 )( 1.12 , 0.06201028997 )( 1.121 , 0.06252263049 )( 1.122 , 0.06303633164 )( 1.123 , 0.06355131805 )( 1.124 , 0.06406748375 )( 1.125 , 0.06458471711 )( 1.126 , 0.06510290547 )( 1.127 , 0.06562192341 )( 1.128 , 0.06614163507 )( 1.129 , 0.06666190011 )( 1.13 , 0.0671825641 )( 1.131 , 0.067703483 )( 1.132 , 0.06822451891 )( 1.133 , 0.06874554595 )( 1.134 , 0.06926642505 )( 1.135 , 0.0697870261 )( 1.136 , 0.07030727191 )( 1.137 , 0.07082704503 )( 1.138 , 0.07134619149 )( 1.139 , 0.07186459461 )( 1.14 , 0.07238216436 )( 1.141 , 0.07289879612 )( 1.142 , 0.07341441272 )( 1.143 , 0.07392893071 )( 1.144 , 0.07444224421 )( 1.145 , 0.07495431475 )( 1.146 , 0.07546509237 )( 1.147 , 0.07597453622 )( 1.148 , 0.0764826152 )( 1.149 , 0.07698930825 )( 1.15 , 0.07749460525 )( 1.151 , 0.07799850688 )( 1.152 , 0.07850102342 )( 1.153 , 0.07900217866 )( 1.154 , 0.07950200101 )( 1.155 , 0.08000053347 )( 1.156 , 0.08049782187 )( 1.157 , 0.08099392072 )( 1.158 , 0.08148889371 )( 1.159 , 0.08198281432 )( 1.16 , 0.08247578959 )( 1.161 , 0.08296790166 )( 1.162 , 0.08345924261 )( 1.163 , 0.08394991941 )( 1.164 , 0.08444003396 )( 1.165 , 0.08492969675 )( 1.166 , 0.08541901894 )( 1.167 , 0.08590811398 )( 1.168 , 0.08639709807 )( 1.169 , 0.08688608463 )( 1.17 , 0.08737518074 )( 1.171 , 0.08786449733 )( 1.172 , 0.08835414242 )( 1.173 , 0.08884421897 )( 1.174 , 0.08933482436 )( 1.175 , 0.08982605398 )( 1.176 , 0.0903179999 )( 1.177 , 0.09081074657 )( 1.178 , 0.0913043659 )( 1.179 , 0.0917989304 )( 1.18 , 0.09229451288 )( 1.181 , 0.09279116429 )( 1.182 , 0.09328892754 )( 1.183 , 0.09378783647 )( 1.184 , 0.09428791405 )( 1.185 , 0.09478915002 )( 1.186 , 0.09529155873 )( 1.187 , 0.09579514017 )( 1.188 , 0.09629987906 )( 1.189 , 0.09680575305 )( 1.19 , 0.09731273454 )( 1.191 , 0.09782078842 )( 1.192 , 0.09832988607 )( 1.193 , 0.09884009251 )( 1.194 , 0.09935164919 )( 1.195 , 0.09986446026 )( 1.196 , 0.1003784559 )( 1.197 , 0.1008935588 )( 1.198 , 0.1014096847 )( 1.199 , 0.1019267483 )( 1.2 , 0.1024446599 )( 1.201 , 0.1029633269 )( 1.202 , 0.103482655 )( 1.203 , 0.1040025478 )( 1.204 , 0.10452294 )( 1.205 , 0.1050436828 )( 1.206 , 0.1055647088 )( 1.207 , 0.1060859234 )( 1.208 , 0.1066072367 )( 1.209 , 0.1071285575 )( 1.21 , 0.107649779 )( 1.211 , 0.108170831 )( 1.212 , 0.1086919314 )( 1.213 , 0.1092130938 )( 1.214 , 0.1097342102 )( 1.215 , 0.1102552099 )( 1.216 , 0.11077601 )( 1.217 , 0.111296531 )( 1.218 , 0.111816698 )( 1.219 , 0.1123364401 )( 1.22 , 0.1128556926 )( 1.221 , 0.1133743954 )( 1.222 , 0.1138924959 )( 1.223 , 0.1144099369 )( 1.224 , 0.1149266716 )( 1.225 , 0.1154426672 )( 1.226 , 0.1159578878 )( 1.227 , 0.1164723055 )( 1.228 , 0.1169858982 )( 1.229 , 0.1174986506 )( 1.23 , 0.1180105526 )( 1.231 , 0.1185216003 )( 1.232 , 0.1190317953 )( 1.233 , 0.1195411444 )( 1.234 , 0.1200496596 )( 1.235 , 0.1205573161 )( 1.236 , 0.1210641446 )( 1.237 , 0.1215701797 )( 1.238 , 0.1220754603 )( 1.239 , 0.1225800267 )( 1.24 , 0.1230839226 )( 1.241 , 0.1235871928 )( 1.242 , 0.1240898839 )( 1.243 , 0.1245920381 )( 1.244 , 0.1250937016 )( 1.245 , 0.125594916 )( 1.246 , 0.1260957323 )( 1.247 , 0.1265961989 )( 1.248 , 0.1270963646 )( 1.249 , 0.1275962784 )( 1.25 , 0.1280959874 )( 1.251 , 0.1285955388 )( 1.252 , 0.1290949778 )( 1.253 , 0.1295943475 )( 1.254 , 0.1300936881 )( 1.255 , 0.1305930388 )( 1.256 , 0.1310924355 )( 1.257 , 0.1315919112 )( 1.258 , 0.1320914951 )( 1.259 , 0.1325912134 )( 1.26 , 0.1330910893 )( 1.261 , 0.1335911427 )( 1.262 , 0.1340913896 )( 1.263 , 0.1345918427 )( 1.264 , 0.1350925112 )( 1.265 , 0.1355934009 )( 1.266 , 0.1360945034 )( 1.267 , 0.1365958256 )( 1.268 , 0.1370973634 )( 1.269 , 0.137599114 )( 1.27 , 0.1381010704 )( 1.271 , 0.1386032223 )( 1.272 , 0.1391055561 )( 1.273 , 0.1396080557 )( 1.274 , 0.1401107036 )( 1.275 , 0.1406134784 )( 1.276 , 0.141116357 )( 1.277 , 0.1416193148 )( 1.278 , 0.1421223235 )( 1.279 , 0.1426253589 )( 1.28 , 0.143128399 )( 1.281 , 0.143631398 )( 1.282 , 0.144134328 )( 1.283 , 0.1446371555 )( 1.284 , 0.1451398515 )( 1.285 , 0.1456423857 )( 1.286 , 0.146144728 )( 1.287 , 0.1466468489 )( 1.288 , 0.1471487204 )( 1.289 , 0.1476503163 )( 1.29 , 0.1481516089 )( 1.291 , 0.1486525737 )( 1.292 , 0.1491531881 )( 1.293 , 0.1496534312 )( 1.294 , 0.1501532841 )( 1.295 , 0.1506527295 )( 1.296 , 0.1511517527 )( 1.297 , 0.1516503412 )( 1.298 , 0.1521484876 )( 1.299 , 0.1526462131 )( 1.3 , 0.1531435064 )( 1.301 , 0.1536403604 )( 1.302 , 0.1541367694 )( 1.303 , 0.1546327301 )( 1.304 , 0.1551282414 )( 1.305 , 0.155623304 )( 1.306 , 0.1561179205 )( 1.307 , 0.1566120947 )( 1.308 , 0.1571058325 )( 1.309 , 0.1575991415 )( 1.31 , 0.1580920306 )( 1.311 , 0.1585845099 )( 1.312 , 0.1590765905 )( 1.313 , 0.1595682844 )( 1.314 , 0.1600596046 )( 1.315 , 0.1605505663 )( 1.316 , 0.161041186 )( 1.317 , 0.1615314804 )( 1.318 , 0.1620214691 )( 1.319 , 0.1625111678 )( 1.32 , 0.1630005916 )( 1.321 , 0.1634897554 )( 1.322 , 0.1639786727 )( 1.323 , 0.1644673563 )( 1.324 , 0.1649558087 )( 1.325 , 0.1654440148 )( 1.326 , 0.1659319829 )( 1.327 , 0.1664197218 )( 1.328 , 0.1669072387 )( 1.329 , 0.1673945404 )( 1.33 , 0.1678816315 )( 1.331 , 0.1683685162 )( 1.332 , 0.1688551973 )( 1.333 , 0.1693416764 )( 1.334 , 0.1698279543 )( 1.335 , 0.1703140309 )( 1.336 , 0.1707999046 )( 1.337 , 0.1712855725 )( 1.338 , 0.1717710308 )( 1.339 , 0.1722562745 )( 1.34 , 0.1727412976 )( 1.341 , 0.1732260934 )( 1.342 , 0.1737106535 )( 1.343 , 0.1741949689 )( 1.344 , 0.1746790299 )( 1.345 , 0.1751628277 )( 1.346 , 0.1756463503 )( 1.347 , 0.1761295859 )( 1.348 , 0.1766125222 )( 1.349 , 0.1770951468 )( 1.35 , 0.1775774468 )( 1.351 , 0.1780594086 )( 1.352 , 0.1785410215 )( 1.353 , 0.1790222736 )( 1.354 , 0.1795031526 )( 1.355 , 0.1799836464 )( 1.356 , 0.1804637455 )( 1.357 , 0.1809434359 )( 1.358 , 0.1814227059 )( 1.359 , 0.1819015459 )( 1.36 , 0.1823799436 )( 1.361 , 0.1828578885 )( 1.362 , 0.1833353712 )( 1.363 , 0.1838123831 )( 1.364 , 0.1842889161 )( 1.365 , 0.1847649634 )( 1.366 , 0.1852405188 )( 1.367 , 0.185715577 )( 1.368 , 0.1861901338 )( 1.369 , 0.1866641858 )( 1.37 , 0.1871377308 )( 1.371 , 0.1876107677 )( 1.372 , 0.1880832964 )( 1.373 , 0.1885553179 )( 1.374 , 0.1890268365 )( 1.375 , 0.1894978524 )( 1.376 , 0.1899683692 )( 1.377 , 0.190438391 )( 1.378 , 0.1909079235 )( 1.379 , 0.1913769681 )( 1.38 , 0.1918455226 )( 1.381 , 0.1923136015 )( 1.382 , 0.1927812184 )( 1.383 , 0.1932483865 )( 1.384 , 0.1937151198 )( 1.385 , 0.1941814329 )( 1.386 , 0.1946473385 )( 1.387 , 0.1951128497 )( 1.388 , 0.1955779805 )( 1.389 , 0.1960427447 )( 1.39 , 0.1965071567 )( 1.391 , 0.1969712299 )( 1.392 , 0.1974349757 )( 1.393 , 0.1978984081 )( 1.394 , 0.1983615411 )( 1.395 , 0.1988243738 )( 1.396 , 0.199286918 )( 1.397 , 0.1997491851 )( 1.398 , 0.2002111486 )( 1.399 , 0.2006728179 )( 1.4 , 0.2011342019 )( 1.401 , 0.2015953092 )( 1.402 , 0.2020561475 )( 1.403 , 0.2025167379 )( 1.404 , 0.2029770851 )( 1.405 , 0.2034371903 )( 1.406 , 0.203897057 )( 1.407 , 0.2043566885 )( 1.408 , 0.2048160867 )( 1.409 , 0.205275251 )( 1.41 , 0.2057341797 )( 1.411 , 0.2061928677 )( 1.412 , 0.2066513112 )( 1.413 , 0.2071095567 )( 1.414 , 0.207567582 )( 1.415 , 0.2080253774 )( 1.416 , 0.2084829332 )( 1.417 , 0.2089402382 )( 1.418 , 0.2093972813 )( 1.419 , 0.2098540534 )( 1.42 , 0.2103105385 )( 1.421 , 0.2107667239 )( 1.422 , 0.211222593 )( 1.423 , 0.2116781278 )( 1.424 , 0.2121333093 )( 1.425 , 0.2125881185 )( 1.426 , 0.2130425328 )( 1.427 , 0.2134965263 )( 1.428 , 0.2139500615 )( 1.429 , 0.214403117 )( 1.43 , 0.2148556701 )( 1.431 , 0.2153076962 )( 1.432 , 0.2157591721 )( 1.433 , 0.2162100759 )( 1.434 , 0.2166603849 )( 1.435 , 0.2171100799 )( 1.436 , 0.2175591428 )( 1.437 , 0.2180075563 )( 1.438 , 0.2184553069 )( 1.439 , 0.2189023818 )( 1.44 , 0.2193487701 )( 1.441 , 0.2197944635 )( 1.442 , 0.220239455 )( 1.443 , 0.2206837403 )( 1.444 , 0.2211273154 )( 1.445 , 0.2215701799 )( 1.446 , 0.222012335 )( 1.447 , 0.2224537808 )( 1.448 , 0.2228945257 )( 1.449 , 0.2233345782 )( 1.45 , 0.2237739488 )( 1.451 , 0.2242126473 )( 1.452 , 0.224650686 )( 1.453 , 0.2250880779 )( 1.454 , 0.225524838 )( 1.455 , 0.2259609911 )( 1.456 , 0.2263965592 )( 1.457 , 0.2268315662 )( 1.458 , 0.2272660356 )( 1.459 , 0.2276999812 )( 1.46 , 0.2281334396 )( 1.461 , 0.2285664363 )( 1.462 , 0.2289989909 )( 1.463 , 0.2294311226 )( 1.464 , 0.2298628827 )( 1.465 , 0.230294285 )( 1.466 , 0.2307253434 )( 1.467 , 0.2311560723 )( 1.468 , 0.2315864845 )( 1.469 , 0.2320165929 )( 1.47 , 0.2324464096 )( 1.471 , 0.2328759473 )( 1.472 , 0.2333052167 )( 1.473 , 0.2337342283 )( 1.474 , 0.2341629869 )( 1.475 , 0.2345915053 )( 1.476 , 0.2350197911 )( 1.477 , 0.2354478502 )( 1.478 , 0.2358756875 )( 1.479 , 0.2363033067 )( 1.48 , 0.23673071 )( 1.481 , 0.2371579007 )( 1.482 , 0.2375848826 )( 1.483 , 0.2380116524 )( 1.484 , 0.2384382061 )( 1.485 , 0.2388645388 )( 1.486 , 0.2392906432 )( 1.487 , 0.2397165118 )( 1.488 , 0.2401421342 )( 1.489 , 0.2405674964 )( 1.49 , 0.2409925858 )( 1.491 , 0.2414174759 )( 1.492 , 0.2418420286 )( 1.493 , 0.2422662705 )( 1.494 , 0.2426901814 )( 1.495 , 0.2431291129 )( 1.496 , 0.2434656598 )( 1.497 , 0.2437952738 )( 1.498 , 0.2441283459 )( 1.499 , 0.2444617876 )( 1.5 , 0.2447985959 )( 1.501 , 0.2451380979 )( 1.502 , 0.2454803439 )( 1.503 , 0.2458251468 )( 1.504 , 0.2461723709 )( 1.505 , 0.2465218623 )( 1.506 , 0.2468733894 )( 1.507 , 0.2472283787 )( 1.508 , 0.2475844241 )( 1.509 , 0.2479417716 )( 1.51 , 0.2483001918 )( 1.511 , 0.2486596208 )( 1.512 , 0.2490191837 )( 1.513 , 0.2493795406 )( 1.514 , 0.2497404528 )( 1.515 , 0.2501018699 )( 1.516 , 0.2504636763 )( 1.517 , 0.2508257915 )( 1.518 , 0.2511881559 )( 1.519 , 0.2515506763 )( 1.52 , 0.2519132232 )( 1.521 , 0.2522767797 )( 1.522 , 0.2526398198 )( 1.523 , 0.2530025639 )( 1.524 , 0.2533646634 )( 1.525 , 0.2537280715 )( 1.526 , 0.2540906519 )( 1.527 , 0.2544527835 )( 1.528 , 0.2548143228 )( 1.529 , 0.2551755338 )( 1.53 , 0.2555361707 )( 1.531 , 0.2558964626 )( 1.532 , 0.256254746 )( 1.533 , 0.2566128648 )( 1.534 , 0.2569704436 )( 1.535 , 0.2573282856 )( 1.536 , 0.2576856441 )( 1.537 , 0.258042704 )( 1.538 , 0.2583994444 )( 1.539 , 0.2587559139 )( 1.54 , 0.2591121466 )( 1.541 , 0.2594681794 )( 1.542 , 0.2598240501 )( 1.543 , 0.2601797998 )( 1.544 , 0.260535458 )( 1.545 , 0.2608910651 )( 1.546 , 0.2612464067 )( 1.547 , 0.2616055973 )( 1.548 , 0.2619641276 )( 1.549 , 0.262322368 )( 1.55 , 0.2626883155 )( 1.551 , 0.263051523 )( 1.552 , 0.2634145427 )( 1.553 , 0.2637762187 )( 1.554 , 0.2641370096 )( 1.555 , 0.2644969336 )( 1.556 , 0.264856191 )( 1.557 , 0.2652153025 )( 1.558 , 0.2655744261 )( 1.559 , 0.2659336661 )( 1.56 , 0.2662931107 )( 1.561 , 0.2666527849 )( 1.562 , 0.2670127174 )( 1.563 , 0.2673728838 )( 1.564 , 0.2677332626 )( 1.565 , 0.2680938279 )( 1.566 , 0.2684545554 )( 1.567 , 0.2688154045 )( 1.568 , 0.2691763455 )( 1.569 , 0.2695373256 )( 1.57 , 0.2698982958 )( 1.571 , 0.2702592013 )( 1.572 , 0.2706199904 )( 1.573 , 0.2709806043 )( 1.574 , 0.2713409819 )( 1.575 , 0.2717010133 )( 1.576 , 0.272061169 )( 1.577 , 0.2724207988 )( 1.578 , 0.2727799677 )( 1.579 , 0.2731385725 )( 1.58 , 0.2734965847 )( 1.581 , 0.2738539139 )( 1.582 , 0.2742104998 )( 1.583 , 0.2745662799 )( 1.584 , 0.2749211941 )( 1.585 , 0.2752751732 )( 1.586 , 0.2756281871 )( 1.587 , 0.2759801807 )( 1.588 , 0.2763311101 )( 1.589 , 0.2766809332 )( 1.59 , 0.2770296139 )( 1.591 , 0.2773771205 )( 1.592 , 0.2777234249 )( 1.593 , 0.2780685081 )( 1.594 , 0.2784123521 )( 1.595 , 0.2787549478 )( 1.596 , 0.2790962884 )( 1.597 , 0.2794363847 )( 1.598 , 0.2797752304 )( 1.599 , 0.2801128366 )( 1.6 , 0.2804492152 )( 1.601 , 0.2807843838 )( 1.602 , 0.281118361 )( 1.603 , 0.2814511695 )( 1.604 , 0.2817828566 )( 1.605 , 0.282113418 )( 1.606 , 0.2824428977 )( 1.607 , 0.2827713326 )( 1.608 , 0.2830987716 )( 1.609 , 0.2834252454 )( 1.61 , 0.2837507939 )( 1.611 , 0.2840754557 )( 1.612 , 0.2843992803 )( 1.613 , 0.2847221482 )( 1.614 , 0.2850442643 )( 1.615 , 0.2853656291 )( 1.616 , 0.2856862937 )( 1.617 , 0.2860062884 )( 1.618 , 0.2863256394 )( 1.619 , 0.2866443878 )( 1.62 , 0.2869625563 )( 1.621 , 0.2872801669 )( 1.622 , 0.2875972312 )( 1.623 , 0.2879137554 )( 1.624 , 0.2882297763 )( 1.625 , 0.2885452928 )( 1.626 , 0.2888603112 )( 1.627 , 0.2891749515 )( 1.628 , 0.2894894316 )( 1.629 , 0.2898035069 )( 1.63 , 0.2901172413 )( 1.631 , 0.2904305616 )( 1.632 , 0.2907434334 )( 1.633 , 0.2910558275 )( 1.634 , 0.2913676911 )( 1.635 , 0.2916789921 )( 1.636 , 0.2919896832 )( 1.637 , 0.2922997223 )( 1.638 , 0.2926090646 )( 1.639 , 0.2929176764 )( 1.64 , 0.2932254973 )( 1.641 , 0.2935324945 )( 1.642 , 0.293838923 )( 1.643 , 0.2941400616 )( 1.644 , 0.2944412885 )( 1.645 , 0.2947412915 )( 1.646 , 0.2950404736 )( 1.647 , 0.2953386748 )( 1.648 , 0.2956359103 )( 1.649 , 0.2959323408 )( 1.65 , 0.2962274145 )( 1.651 , 0.2965212676 )( 1.652 , 0.296814135 )( 1.653 , 0.2971059258 )( 1.654 , 0.297396667 )( 1.655 , 0.2976863361 )( 1.656 , 0.2979749421 )( 1.657 , 0.2982622885 )( 1.658 , 0.2985486027 )( 1.659 , 0.2988338417 )( 1.66 , 0.2991180401 )( 1.661 , 0.2994012214 )( 1.662 , 0.2996834127 )( 1.663 , 0.2999646343 )( 1.664 , 0.3002449232 )( 1.665 , 0.3005243194 )( 1.666 , 0.3008028687 )( 1.667 , 0.3010806142 )( 1.668 , 0.3013577064 )( 1.669 , 0.3016340532 )( 1.67 , 0.3019097525 )( 1.671 , 0.302184848 )( 1.672 , 0.3024594121 )( 1.673 , 0.3027333977 )( 1.674 , 0.3030070002 )( 1.675 , 0.3032802036 )( 1.676 , 0.3035531247 )( 1.677 , 0.3038258322 )( 1.678 , 0.3040983523 )( 1.679 , 0.3043707514 )( 1.68 , 0.3046430952 )( 1.681 , 0.3049154402 )( 1.682 , 0.3051878503 )( 1.683 , 0.3054603806 )( 1.684 , 0.3057330565 )( 1.685 , 0.3060059609 )( 1.686 , 0.3062791137 )( 1.687 , 0.3065525361 )( 1.688 , 0.3068262456 )( 1.689 , 0.3071002519 )( 1.69 , 0.3073745523 )( 1.691 , 0.3076491357 )( 1.692 , 0.3079240137 )( 1.693 , 0.3081991641 )( 1.694 , 0.3084745593 )( 1.695 , 0.3087501543 )( 1.696 , 0.3090259249 )( 1.697 , 0.3093018249 )( 1.698 , 0.3095778147 )( 1.699 , 0.3098537844 )( 1.7 , 0.3101297341 )( 1.701 , 0.3104055867 )( 1.702 , 0.310681322 )( 1.703 , 0.3109569817 )( 1.704 , 0.3112324417 )( 1.705 , 0.3115076183 )( 1.706 , 0.3117824357 )( 1.707 , 0.3120567327 )( 1.708 , 0.3123305205 )( 1.709 , 0.3126036667 )( 1.71 , 0.3128761057 )( 1.711 , 0.3131477281 )( 1.712 , 0.3134184367 )( 1.713 , 0.3136882514 )( 1.714 , 0.3139561021 )( 1.715 , 0.3142228795 )( 1.716 , 0.3144892831 )( 1.717 , 0.3147532749 )( 1.718 , 0.3150161569 )( 1.719 , 0.3152775048 )( 1.72 , 0.3155373791 )( 1.721 , 0.3157956845 )( 1.722 , 0.3160523864 )( 1.723 , 0.3163074389 )( 1.724 , 0.3165608131 )( 1.725 , 0.3168124757 )( 1.726 , 0.317062379 )( 1.727 , 0.3173106331 )( 1.728 , 0.3175570244 )( 1.729 , 0.3178016151 )( 1.73 , 0.3180443622 )( 1.731 , 0.3182853139 )( 1.732 , 0.3185244606 )( 1.733 , 0.3187619428 )( 1.734 , 0.3189976149 )( 1.735 , 0.3192315116 )( 1.736 , 0.3194636975 )( 1.737 , 0.3196941926 )( 1.738 , 0.3199230263 )( 1.739 , 0.3201502452 )( 1.74 , 0.3203758714 )( 1.741 , 0.3206000619 )( 1.742 , 0.3208227828 )( 1.743 , 0.3210441243 )( 1.744 , 0.3212641389 )( 1.745 , 0.3214829005 )( 1.746 , 0.3217004814 )( 1.747 , 0.3219169551 )( 1.748 , 0.3221323979 )( 1.749 , 0.3223468889 )( 1.75 , 0.3225605089 )( 1.751 , 0.3227733519 )( 1.752 , 0.3229854995 )( 1.753 , 0.3231970308 )( 1.754 , 0.3234080365 )( 1.755 , 0.3236186038 )( 1.756 , 0.3238288094 )( 1.757 , 0.3240387398 )( 1.758 , 0.3242484704 )( 1.759 , 0.3244581012 )( 1.76 , 0.3246673027 )( 1.761 , 0.3248766643 )( 1.762 , 0.3250861043 )( 1.763 , 0.3252958408 )( 1.764 , 0.3255058315 )( 1.765 , 0.3257162038 )( 1.766 , 0.3259269365 )( 1.767 , 0.3261382003 )( 1.768 , 0.3263499567 )( 1.769 , 0.3265622876 )( 1.77 , 0.3267752426 )( 1.771 , 0.3269888372 )( 1.772 , 0.3272031163 )( 1.773 , 0.3274181248 )( 1.774 , 0.3276339023 )( 1.775 , 0.3278504623 )( 1.776 , 0.3280678725 )( 1.777 , 0.3282861097 )( 1.778 , 0.3285051952 )( 1.779 , 0.3287249029 )( 1.78 , 0.3289453771 )( 1.781 , 0.3291666266 )( 1.782 , 0.3293885608 )( 1.783 , 0.3296111803 )( 1.784 , 0.3298344468 )( 1.785 , 0.3300583251 )( 1.786 , 0.330282779 )( 1.787 , 0.3305077641 )( 1.788 , 0.3307332498 )( 1.789 , 0.3309591675 )( 1.79 , 0.3311855026 )( 1.791 , 0.3314115856 )( 1.792 , 0.3316383598 )( 1.793 , 0.3318654774 )( 1.794 , 0.3320928644 )( 1.795 , 0.3323203089 )( 1.796 , 0.3325477962 )( 1.797 , 0.332775237 )( 1.798 , 0.3330025697 )( 1.799 , 0.333229709 )( 1.8 , 0.3334565834 )( 1.801 , 0.3336831016 )( 1.802 , 0.3339092201 )( 1.803 , 0.3341348561 )( 1.804 , 0.3343599382 )( 1.805 , 0.3345843949 )( 1.806 , 0.3348081595 )( 1.807 , 0.3350312187 )( 1.808 , 0.3352527562 )( 1.809 , 0.335473841 )( 1.81 , 0.3356940803 )( 1.811 , 0.3359135463 )( 1.812 , 0.3361321226 )( 1.813 , 0.3363497653 )( 1.814 , 0.3365664186 )( 1.815 , 0.336782009 )( 1.816 , 0.3369964996 )( 1.817 , 0.3372098282 )( 1.818 , 0.3374219549 )( 1.819 , 0.3376328353 )( 1.82 , 0.3378424301 )( 1.821 , 0.3380507848 )( 1.822 , 0.3382577001 )( 1.823 , 0.338463258 )( 1.824 , 0.3386674125 )( 1.825 , 0.3388701591 )( 1.826 , 0.3390714819 )( 1.827 , 0.3392713749 )( 1.828 , 0.3394698405 )( 1.829 , 0.3396668796 )( 1.83 , 0.3398624892 )( 1.831 , 0.3400567425 )( 1.832 , 0.3402497785 )( 1.833 , 0.3404410435 )( 1.834 , 0.3406308324 )( 1.835 , 0.3408189726 )( 1.836 , 0.3410051653 )( 1.837 , 0.3411912216 )( 1.838 , 0.3414084151 )( 1.839 , 0.3416377163 )( 1.84 , 0.3418642844 )( 1.841 , 0.3420903757 )( 1.842 , 0.3423153551 )( 1.843 , 0.3425392976 )( 1.844 , 0.3427622037 )( 1.845 , 0.3429837024 )( 1.846 , 0.3432036387 )( 1.847 , 0.3434218637 )( 1.848 , 0.3436382892 )( 1.849 , 0.3438528647 )( 1.85 , 0.344065674 )( 1.851 , 0.3442763399 )( 1.852 , 0.3444848101 )( 1.853 , 0.344691063 )( 1.854 , 0.3448950182 )( 1.855 , 0.3450966281 )( 1.856 , 0.3452957994 )( 1.857 , 0.3454924753 )( 1.858 , 0.345686632 )( 1.859 , 0.3458781908 )( 1.86 , 0.3460671809 )( 1.861 , 0.3462535541 )( 1.862 , 0.3464372949 )( 1.863 , 0.3466184076 )( 1.864 , 0.3467966749 )( 1.865 , 0.346972376 )( 1.866 , 0.3471449717 )( 1.867 , 0.3473146853 )( 1.868 , 0.3474815807 )( 1.869 , 0.3476457402 )( 1.87 , 0.3478071714 )( 1.871 , 0.347965839 )( 1.872 , 0.3481285733 )( 1.873 , 0.3482800837 )( 1.874 , 0.3484291269 )( 1.875 , 0.3485627495 )( 1.876 , 0.348607939 )( 1.877 , 0.3486676492 )( 1.878 , 0.3487807496 )( 1.879 , 0.3489285017 )( 1.88 , 0.349062972 )( 1.881 , 0.349199287 )( 1.882 , 0.3493317645 )( 1.883 , 0.3494624287 )( 1.884 , 0.3495906491 )( 1.885 , 0.3497168319 )( 1.886 , 0.3498407573 )( 1.887 , 0.3499627837 )( 1.888 , 0.3500828018 )( 1.889 , 0.3502004584 )( 1.89 , 0.3503166363 )( 1.891 , 0.3504311847 )( 1.892 , 0.3505442196 )( 1.893 , 0.3506558118 )( 1.894 , 0.3507661029 )( 1.895 , 0.3508751413 )( 1.896 , 0.3509830065 )( 1.897 , 0.3510897769 )( 1.898 , 0.351195477 )( 1.899 , 0.3513004359 )( 1.9 , 0.3513998098 )( 1.901 , 0.3514995831 )( 1.902 , 0.3515936667 )( 1.903 , 0.3516878417 )( 1.904 , 0.3517811696 )( 1.905 , 0.3518724589 )( 1.906 , 0.3519630358 )( 1.907 , 0.3520525858 )( 1.908 , 0.3521413596 )( 1.909 , 0.35222942 )( 1.91 , 0.3523167861 )( 1.911 , 0.3524025741 )( 1.912 , 0.3524903004 )( 1.913 , 0.3525757222 )( 1.914 , 0.352661146 )( 1.915 , 0.3527457102 )( 1.916 , 0.3528299555 )( 1.917 , 0.3529138031 )( 1.918 , 0.3529973975 )( 1.919 , 0.3530807077 )( 1.92 , 0.3531639199 )( 1.921 , 0.3532470479 )( 1.922 , 0.3533302523 )( 1.923 , 0.353413468 )( 1.924 , 0.3534991454 )( 1.925 , 0.3535675403 )( 1.926 , 0.3536061835 )( 1.927 , 0.3536542602 )( 1.928 , 0.3537023325 )( 1.929 , 0.3537532426 )( 1.93 , 0.3538060154 )( 1.931 , 0.3538608232 )( 1.932 , 0.3539173811 )( 1.933 , 0.3539753732 )( 1.934 , 0.3540347398 )( 1.935 , 0.3540635946 )( 1.936 , 0.3540867625 )( 1.937 , 0.3541094975 )( 1.938 , 0.3541319574 )( 1.939 , 0.3541540812 )( 1.94 , 0.3541767298 )( 1.941 , 0.3542069776 )( 1.942 , 0.3542270476 )( 1.943 , 0.3542571083 )( 1.944 , 0.3542870197 )( 1.945 , 0.3543233943 )( 1.946 , 0.3543635044 )( 1.947 , 0.354407969 )( 1.948 , 0.3544561293 )( 1.949 , 0.3545076148 )( 1.95 , 0.3545623704 )( 1.951 , 0.3546200632 )( 1.952 , 0.3546804727 )( 1.953 , 0.3547430165 )( 1.954 , 0.3548076757 )( 1.955 , 0.3548743832 )( 1.956 , 0.3549428638 )( 1.957 , 0.3550128367 )( 1.958 , 0.3550838809 )( 1.959 , 0.355155972 )( 1.96 , 0.3552289273 )( 1.961 , 0.3553025513 )( 1.962 , 0.3553766363 )( 1.963 , 0.3554510458 )( 1.964 , 0.3555256062 )( 1.965 , 0.3556001637 )( 1.966 , 0.3556745767 )( 1.967 , 0.3557487219 )( 1.968 , 0.3558224691 )( 1.969 , 0.3558957253 )( 1.97 , 0.3559683961 )( 1.971 , 0.3560403948 )( 1.972 , 0.3561116552 )( 1.973 , 0.3561821184 )( 1.974 , 0.35625173 )( 1.975 , 0.3563204446 )( 1.976 , 0.3563882443 )( 1.977 , 0.3564551069 )( 1.978 , 0.3565210333 )( 1.979 , 0.3565860008 )( 1.98 , 0.3566500089 )( 1.981 , 0.3567130487 )( 1.982 , 0.3567751131 )( 1.983 , 0.3568362805 )( 1.984 , 0.3568964687 )( 1.985 , 0.3569557196 )( 1.986 , 0.3570140393 )( 1.987 , 0.357071434 )( 1.988 , 0.357127927 )( 1.989 , 0.3571835327 )( 1.99 , 0.357238549 )( 1.991 , 0.3572926003 )( 1.992 , 0.3573455444 )( 1.993 , 0.3574023028 )( 1.994 , 0.3574561765 )( 1.995 , 0.3575091244 )( 1.996 , 0.3575605584 )( 1.997 , 0.3576114872 )( 1.998 , 0.3576608257 )( 1.999 , 0.3577090104 )( 2.0 , 0.3577559132 )( 2.001 , 0.35780164 )( 2.002 , 0.3578462132 )( 2.003 , 0.3578896714 )( 2.004 , 0.3579320681 )( 2.005 , 0.3579733624 )( 2.006 , 0.3580137358 )( 2.007 , 0.3580531931 )( 2.008 , 0.3580917294 )( 2.009 , 0.3581293712 )( 2.01 , 0.3581701855 )( 2.011 , 0.3582056113 )( 2.012 , 0.3582412918 )( 2.013 , 0.3582771333 )( 2.014 , 0.3583105676 )( 2.015 , 0.3583427547 )( 2.016 , 0.3583733598 )( 2.017 , 0.3583876621 )( 2.018 , 0.3583736202 )( 2.019 , 0.3583648223 )( 2.02 , 0.3583537463 )( 2.021 , 0.358342181 )( 2.022 , 0.3583299593 )( 2.023 , 0.3583169259 )( 2.024 , 0.3582937281 )( 2.025 , 0.3582722152 )( 2.026 , 0.3582492494 )( 2.027 , 0.3582259531 )( 2.028 , 0.3582021279 )( 2.029 , 0.3581778924 )( 2.03 , 0.3581534581 )( 2.031 , 0.3581286039 )( 2.032 , 0.3581034796 )( 2.033 , 0.3580784194 )( 2.034 , 0.3580528096 )( 2.035 , 0.3580267629 )( 2.036 , 0.3580002522 )( 2.037 , 0.3579733391 )( 2.038 , 0.3579460251 )( 2.039 , 0.35791882 )( 2.04 , 0.3578914147 )( 2.041 , 0.3578638728 )( 2.042 , 0.3578361759 )( 2.043 , 0.3578083261 )( 2.044 , 0.35778031 )( 2.045 , 0.3577521362 )( 2.046 , 0.3577237907 )( 2.047 , 0.3576952499 )( 2.048 , 0.3576664938 )( 2.049 , 0.3576375141 )( 2.05 , 0.3576081243 )( 2.051 , 0.3575784947 )( 2.052 , 0.3575485765 )( 2.053 , 0.3575183013 )( 2.054 , 0.3574876835 )( 2.055 , 0.3574566769 )( 2.056 , 0.3574252579 )( 2.057 , 0.3573933892 )( 2.058 , 0.3573610012 )( 2.059 , 0.3573280727 )( 2.06 , 0.3572945655 )( 2.061 , 0.3572604482 )( 2.062 , 0.3572256838 )( 2.063 , 0.357190276 )( 2.064 , 0.3571540711 )( 2.065 , 0.3571171524 )( 2.066 , 0.3570795995 )( 2.067 , 0.3570412217 )( 2.068 , 0.3570020687 )( 2.069 , 0.3569621309 )( 2.07 , 0.3569214323 )( 2.071 , 0.3568799936 )( 2.072 , 0.3568378474 )( 2.073 , 0.3567950265 )( 2.074 , 0.3567518845 )( 2.075 , 0.3567080539 )( 2.076 , 0.3566632127 )( 2.077 , 0.3566181948 )( 2.078 , 0.3565729852 )( 2.079 , 0.3565277224 )( 2.08 , 0.3564825048 )( 2.081 , 0.356437451 )( 2.082 , 0.3563930365 )( 2.083 , 0.356349232 )( 2.084 , 0.3563059648 )( 2.085 , 0.3562634233 )( 2.086 , 0.3562216924 )( 2.087 , 0.3561809207 )( 2.088 , 0.3561412295 )( 2.089 , 0.3561027325 )( 2.09 , 0.3560655251 )( 2.091 , 0.3560297045 )( 2.092 , 0.3559953736 )( 2.093 , 0.355962622 )( 2.094 , 0.3559315338 )( 2.095 , 0.3559021928 )( 2.096 , 0.3558746803 )( 2.097 , 0.3558490421 )( 2.098 , 0.3558248959 )( 2.099 , 0.3558029324 )( 2.1 , 0.3557831263 )( 2.101 , 0.3557654978 )( 2.102 , 0.355750872 )( 2.103 , 0.3557383906 )( 2.104 , 0.355727237 )( 2.105 , 0.3557184612 )( 2.106 , 0.3557118207 )( 2.107 , 0.3557075421 )( 2.108 , 0.3557053908 )( 2.109 , 0.3557052789 )( 2.11 , 0.3557079113 )( 2.111 , 0.3557127566 )( 2.112 , 0.3557192832 )( 2.113 , 0.3557274957 )( 2.114 , 0.3557372165 )( 2.115 , 0.3557483748 )( 2.116 , 0.3557608328 )( 2.117 , 0.3557744819 )( 2.118 , 0.355789198 )( 2.119 , 0.3558048691 )( 2.12 , 0.3558213606 )( 2.121 , 0.3558391226 )( 2.122 , 0.3558573651 )( 2.123 , 0.3558759907 )( 2.124 , 0.3558948998 )( 2.125 , 0.3559140163 )( 2.126 , 0.3559332585 )( 2.127 , 0.3559525638 )( 2.128 , 0.3559718545 )( 2.129 , 0.3559910649 )( 2.13 , 0.3560101139 )( 2.131 , 0.3560289275 )( 2.132 , 0.3560542121 )( 2.133 , 0.3560723538 )( 2.134 , 0.3560922276 )( 2.135 , 0.3561113801 )( 2.136 , 0.3561303192 )( 2.137 , 0.3561494499 )( 2.138 , 0.3561688868 )( 2.139 , 0.3561880018 )( 2.14 , 0.3562067449 )( 2.141 , 0.3562250902 )( 2.142 , 0.3562429925 )( 2.143 , 0.3562604723 )( 2.144 , 0.3562773469 )( 2.145 , 0.3562935887 )( 2.146 , 0.3563091687 )( 2.147 , 0.3563240797 )( 2.148 , 0.3563385827 )( 2.149 , 0.3563523247 )( 2.15 , 0.3563654597 )( 2.151 , 0.3563779976 )( 2.152 , 0.3563900129 )( 2.153 , 0.356401567 )( 2.154 , 0.356412722 )( 2.155 , 0.3564235418 )( 2.156 , 0.3564340849 )( 2.157 , 0.3564444256 )( 2.158 , 0.3564546233 )( 2.159 , 0.3564647073 )( 2.16 , 0.3564747432 )( 2.161 , 0.3564843918 )( 2.162 , 0.3564942752 )( 2.163 , 0.3565041477 )( 2.164 , 0.3565143119 )( 2.165 , 0.3565247273 )( 2.166 , 0.3565353801 )( 2.167 , 0.3565463865 )( 2.168 , 0.3565577493 )( 2.169 , 0.356569501 )( 2.17 , 0.3565816522 )( 2.171 , 0.3565941835 )( 2.172 , 0.3566072582 )( 2.173 , 0.3566207171 )( 2.174 , 0.3566346021 )( 2.175 , 0.3566489918 )( 2.176 , 0.3566638102 )( 2.177 , 0.356679073 )( 2.178 , 0.3566947511 )( 2.179 , 0.3567108427 )( 2.18 , 0.3567273291 )( 2.181 , 0.3567441702 )( 2.182 , 0.3567611712 )( 2.183 , 0.3567782886 )( 2.184 , 0.356795446 )( 2.185 , 0.3568126192 )( 2.186 , 0.3568297705 )( 2.187 , 0.3568468558 )( 2.188 , 0.3568638442 )( 2.189 , 0.356880559 )( 2.19 , 0.3568977404 )( 2.191 , 0.3569154129 )( 2.192 , 0.3569329723 )( 2.193 , 0.3569502625 )( 2.194 , 0.3569675341 )( 2.195 , 0.3569844209 )( 2.196 , 0.3570009819 )( 2.197 , 0.3570171421 )( 2.198 , 0.3570328927 )( 2.199 , 0.3570483124 )( 2.2 , 0.3570631683 )( 2.201 , 0.3570774033 )( 2.202 , 0.357091361 )( 2.203 , 0.3571048909 )( 2.204 , 0.3571178007 )( 2.205 , 0.3571306906 )( 2.206 , 0.3571430717 )( 2.207 , 0.3571553689 )( 2.208 , 0.3571669095 )( 2.209 , 0.3571780128 )( 2.21 , 0.3571884438 )( 2.211 , 0.3572009038 )( 2.212 , 0.3572116861 )( 2.213 , 0.3572218602 )( 2.214 , 0.3572310061 )( 2.215 , 0.3572392761 )( 2.216 , 0.3572466238 )( 2.217 , 0.3572530574 )( 2.218 , 0.3572586135 )( 2.219 , 0.3572633092 )( 2.22 , 0.3572671468 )( 2.221 , 0.3572701238 )( 2.222 , 0.3572721143 )( 2.223 , 0.3572731376 )( 2.224 , 0.3572732943 )( 2.225 , 0.357272563 )( 2.226 , 0.357270973 )( 2.227 , 0.3572685052 )( 2.228 , 0.3572651847 )( 2.229 , 0.3572610302 )( 2.23 , 0.3572560477 )( 2.231 , 0.3572502999 )( 2.232 , 0.3572436846 )( 2.233 , 0.3572363674 )( 2.234 , 0.357228355 )( 2.235 , 0.3572197876 )( 2.236 , 0.357205147 )( 2.237 , 0.3571910796 )( 2.238 , 0.3571757104 )( 2.239 , 0.3571595501 )( 2.24 , 0.3571423138 )( 2.241 , 0.3571245704 )( 2.242 , 0.3571063032 )( 2.243 , 0.3570876077 )( 2.244 , 0.3570671103 )( 2.245 , 0.3570476928 )( 2.246 , 0.3570278522 )( 2.247 , 0.3570079333 )( 2.248 , 0.3569879898 )( 2.249 , 0.3569683507 )( 2.25 , 0.3569487193 )( 2.251 , 0.356929253 )( 2.252 , 0.356909937 )( 2.253 , 0.3568908954 )( 2.254 , 0.356872164 )( 2.255 , 0.3568538117 )( 2.256 , 0.3568358852 )( 2.257 , 0.3568184225 )( 2.258 , 0.3568020178 )( 2.259 , 0.3567862996 )( 2.26 , 0.3567713781 )( 2.261 , 0.3567572509 )( 2.262 , 0.3567439565 )( 2.263 , 0.3567310656 )( 2.264 , 0.3567192102 )( 2.265 , 0.3567083275 )( 2.266 , 0.356698475 )( 2.267 , 0.3566896577 )( 2.268 , 0.3566818908 )( 2.269 , 0.3566751818 )( 2.27 , 0.3566695441 )( 2.271 , 0.3566650396 )( 2.272 , 0.3566615269 )( 2.273 , 0.3566590682 )( 2.274 , 0.3566576259 )( 2.275 , 0.3566572382 )( 2.276 , 0.3566578675 )( 2.277 , 0.356659537 )( 2.278 , 0.3566622067 )( 2.279 , 0.3566658845 )( 2.28 , 0.3566706103 )( 2.281 , 0.3566750285 )( 2.282 , 0.3566819905 )( 2.283 , 0.3566896742 )( 2.284 , 0.3566974034 )( 2.285 , 0.35670642 )( 2.286 , 0.3567164736 )( 2.287 , 0.3567276636 )( 2.288 , 0.3567406914 )( 2.289 , 0.3567539193 )( 2.29 , 0.3567683151 )( 2.291 , 0.3567837275 )( 2.292 , 0.3568002395 )( 2.293 , 0.3568177777 )( 2.294 , 0.3568363709 )( 2.295 , 0.3568559812 )( 2.296 , 0.3568766689 )( 2.297 , 0.3568982968 )( 2.298 , 0.3569208414 )( 2.299 , 0.3569441442 )( 2.3 , 0.3569682724 )( 2.301 , 0.3569932168 )( 2.302 , 0.3570189365 )( 2.303 , 0.3570453833 )( 2.304 , 0.3570725049 )( 2.305 , 0.3571002533 )( 2.306 , 0.3571285662 )( 2.307 , 0.3571573783 )( 2.308 , 0.3571866161 )( 2.309 , 0.3572162173 )( 2.31 , 0.3572460891 )( 2.311 , 0.3572761804 )( 2.312 , 0.3573063894 )( 2.313 , 0.3573368853 )( 2.314 , 0.3573672694 )( 2.315 , 0.3573975262 )( 2.316 , 0.3574275503 )( 2.317 , 0.3574572636 )( 2.318 , 0.3574865504 )( 2.319 , 0.3575153407 )( 2.32 , 0.3575435301 )( 2.321 , 0.3575710274 )( 2.322 , 0.3575977428 )( 2.323 , 0.3576235841 )( 2.324 , 0.3576484601 )( 2.325 , 0.3576722807 )( 2.326 , 0.3576949745 )( 2.327 , 0.3577164487 )( 2.328 , 0.3577366369 )( 2.329 , 0.3577555205 )( 2.33 , 0.3577730118 )( 2.331 , 0.3577890522 )( 2.332 , 0.3578035708 )( 2.333 , 0.3578165055 )( 2.334 , 0.3578278097 )( 2.335 , 0.3578374397 )( 2.336 , 0.3578453463 )( 2.337 , 0.3578515022 )( 2.338 , 0.357855872 )( 2.339 , 0.3578582643 )( 2.34 , 0.3578588872 )( 2.341 , 0.3578576758 )( 2.342 , 0.3578546412 )( 2.343 , 0.3578497766 )( 2.344 , 0.3578431074 )( 2.345 , 0.3578345408 )( 2.346 , 0.3578241788 )( 2.347 , 0.3578120203 )( 2.348 , 0.3577980828 )( 2.349 , 0.3577823942 )( 2.35 , 0.357764977 )( 2.351 , 0.3577458265 )( 2.352 , 0.3577249389 )( 2.353 , 0.3577023495 )( 2.354 , 0.3576780928 )( 2.355 , 0.3576522048 )( 2.356 , 0.3576247285 )( 2.357 , 0.3575956976 )( 2.358 , 0.3575652105 )( 2.359 , 0.3575332502 )( 2.36 , 0.3574998969 )( 2.361 , 0.3574652013 )( 2.362 , 0.3574292239 )( 2.363 , 0.3573920359 )( 2.364 , 0.3573537041 )( 2.365 , 0.3573143436 )( 2.366 , 0.3572739882 )( 2.367 , 0.3572327338 )( 2.368 , 0.3571907073 )( 2.369 , 0.3571466812 )( 2.37 , 0.3571033278 )( 2.371 , 0.3570578658 )( 2.372 , 0.3570119389 )( 2.373 , 0.3569653616 )( 2.374 , 0.3569185058 )( 2.375 , 0.3568711478 )( 2.376 , 0.3568235328 )( 2.377 , 0.3567757401 )( 2.378 , 0.3567279376 )( 2.379 , 0.3566800838 )( 2.38 , 0.3566340644 )( 2.381 , 0.3565881307 )( 2.382 , 0.3565426401 )( 2.383 , 0.3564975887 )( 2.384 , 0.3564530844 )( 2.385 , 0.3564092022 )( 2.386 , 0.3563660153 )( 2.387 , 0.3563236393 )( 2.388 , 0.3562821994 )( 2.389 , 0.356242046 )( 2.39 , 0.3562029055 )( 2.391 , 0.3561649822 )( 2.392 , 0.3561283309 )( 2.393 , 0.3560930764 )( 2.394 , 0.3560593274 )( 2.395 , 0.3560271853 )( 2.396 , 0.3559967401 )( 2.397 , 0.3559680758 )( 2.398 , 0.3559412654 )( 2.399 , 0.3559163838 )( 2.4 , 0.3558934891 )( 2.401 , 0.3558726453 )( 2.402 , 0.3558539125 )( 2.403 , 0.3558373111 )( 2.404 , 0.3558228704 )( 2.405 , 0.3558106945 )( 2.406 , 0.3558007744 )( 2.407 , 0.3557922383 )( 2.408 , 0.3557860209 )( 2.409 , 0.3557818636 )( 2.41 , 0.355779922 )( 2.411 , 0.355780142 )( 2.412 , 0.3557825177 )( 2.413 , 0.3557870071 )( 2.414 , 0.355793559 )( 2.415 , 0.3558020329 )( 2.416 , 0.3558124104 )( 2.417 , 0.3558245937 )( 2.418 , 0.3558384924 )( 2.419 , 0.3558540111 )( 2.42 , 0.3558711036 )( 2.421 , 0.3558895993 )( 2.422 , 0.3559093842 )( 2.423 , 0.3559303728 )( 2.424 , 0.3559524579 )( 2.425 , 0.3559755374 )( 2.426 , 0.3559995088 )( 2.427 , 0.3560242732 )( 2.428 , 0.3560497317 )( 2.429 , 0.3560758082 )( 2.43 , 0.3561024033 )( 2.431 , 0.3561294236 )( 2.432 , 0.3561567658 )( 2.433 , 0.3561843311 )( 2.434 , 0.3562121055 )( 2.435 , 0.3562400032 )( 2.436 , 0.3562679297 )( 2.437 , 0.3562958206 )( 2.438 , 0.3563236223 )( 2.439 , 0.3563513263 )( 2.44 , 0.3563788524 )( 2.441 , 0.3564061462 )( 2.442 , 0.3564331716 )( 2.443 , 0.3564598759 )( 2.444 , 0.3564862252 )( 2.445 , 0.3565121876 )( 2.446 , 0.3565377551 )( 2.447 , 0.3565617994 )( 2.448 , 0.3565855895 )( 2.449 , 0.3566088542 )( 2.45 , 0.356631701 )( 2.451 , 0.3566540453 )( 2.452 , 0.3566758936 )( 2.453 , 0.3566973537 )( 2.454 , 0.3567183304 )( 2.455 , 0.3567388319 )( 2.456 , 0.3567588789 )( 2.457 , 0.3567783465 )( 2.458 , 0.3567973847 )( 2.459 , 0.3568159703 )( 2.46 , 0.3568341107 )( 2.461 , 0.3568518193 )( 2.462 , 0.3568691956 )( 2.463 , 0.3568860828 )( 2.464 , 0.3569025375 )( 2.465 , 0.356918493 )( 2.466 , 0.3569345244 )( 2.467 , 0.3569499552 )( 2.468 , 0.3569649153 )( 2.469 , 0.3569793336 )( 2.47 , 0.3569931849 )( 2.471 , 0.3570064791 )( 2.472 , 0.357019154 )( 2.473 , 0.357031192 )( 2.474 , 0.3570425612 )( 2.475 , 0.3570532247 )( 2.476 , 0.3570631446 )( 2.477 , 0.3570722769 )( 2.478 , 0.3570805772 )( 2.479 , 0.3570879969 )( 2.48 , 0.3570950445 )( 2.481 , 0.3571005998 )( 2.482 , 0.3571050152 )( 2.483 , 0.3571080863 )( 2.484 , 0.3571096558 )( 2.485 , 0.3571104426 )( 2.486 , 0.357109492 )( 2.487 , 0.3571069382 )( 2.488 , 0.3571026247 )( 2.489 , 0.3570965119 )( 2.49 , 0.3570885334 )( 2.491 , 0.3570786513 )( 2.492 , 0.3570668352 )( 2.493 , 0.3570530389 )( 2.494 , 0.3570373026 )( 2.495 , 0.3570196184 )( 2.496 , 0.356999972 )( 2.497 , 0.3569783943 )( 2.498 , 0.3569549184 )( 2.499 , 0.3569296583 )( 2.5 , 0.3569025703 )( 2.501 , 0.3568737631 )( 2.502 , 0.3568433136 )( 2.503 , 0.3568113021 )( 2.504 , 0.3567778243 )( 2.505 , 0.3567429876 )( 2.506 , 0.3567066851 )( 2.507 , 0.3566692023 )( 2.508 , 0.3566306341 )( 2.509 , 0.3565911196 )( 2.51 , 0.356550776 )( 2.511 , 0.3565099578 )( 2.512 , 0.356469042 )( 2.513 , 0.356427641 )( 2.514 , 0.3563861282 )( 2.515 , 0.3563445824 )( 2.516 , 0.3563032091 )( 2.517 , 0.3562621595 )( 2.518 , 0.3562216023 )( 2.519 , 0.3561817007 )( 2.52 , 0.3561426059 )( 2.521 , 0.3561044612 )( 2.522 , 0.3560673878 )( 2.523 , 0.3560316071 )( 2.524 , 0.3559971148 )( 2.525 , 0.3559640653 )( 2.526 , 0.3559325257 )( 2.527 , 0.3559025808 )( 2.528 , 0.3558742918 )( 2.529 , 0.3558477091 )( 2.53 , 0.3558228878 )( 2.531 , 0.3557998471 )( 2.532 , 0.3557786083 )( 2.533 , 0.3557591812 )( 2.534 , 0.3557415694 )( 2.535 , 0.3557257729 )( 2.536 , 0.3557117784 )( 2.537 , 0.3556995583 )( 2.538 , 0.3556890691 )( 2.539 , 0.355680462 )( 2.54 , 0.3556734355 )( 2.541 , 0.3556679693 )( 2.542 , 0.3556639655 )( 2.543 , 0.3556614227 )( 2.544 , 0.355660195 )( 2.545 , 0.3556602274 )( 2.546 , 0.3556614347 )( 2.547 , 0.3556637403 )( 2.548 , 0.3556671273 )( 2.549 , 0.3556714091 )( 2.55 , 0.3556765735 )( 2.551 , 0.3556825932 )( 2.552 , 0.3556893162 )( 2.553 , 0.3556966227 )( 2.554 , 0.355704148 )( 2.555 , 0.3557122763 )( 2.556 , 0.3557209872 )( 2.557 , 0.3557302353 )( 2.558 , 0.3557399776 )( 2.559 , 0.3557501536 )( 2.56 , 0.3557607332 )( 2.561 , 0.3557716828 )( 2.562 , 0.3557829915 )( 2.563 , 0.3557946011 )( 2.564 , 0.3558065566 )( 2.565 , 0.3558188668 )( 2.566 , 0.3558315365 )( 2.567 , 0.355844571 )( 2.568 , 0.3558579413 )( 2.569 , 0.3558716614 )( 2.57 , 0.3558857457 )( 2.571 , 0.3559002155 )( 2.572 , 0.3559150846 )( 2.573 , 0.3559304379 )( 2.574 , 0.3559462199 )( 2.575 , 0.3559624587 )( 2.576 , 0.3559792112 )( 2.577 , 0.3559964271 )( 2.578 , 0.3560141338 )( 2.579 , 0.3560323203 )( 2.58 , 0.3560509988 )( 2.581 , 0.3560702245 )( 2.582 , 0.3560899364 )( 2.583 , 0.3561101526 )( 2.584 , 0.3561308224 )( 2.585 , 0.3561519319 )( 2.586 , 0.3561734458 )( 2.587 , 0.3561953325 )( 2.588 , 0.3562175522 )( 2.589 , 0.3562400464 )( 2.59 , 0.3562627488 )( 2.591 , 0.3562855853 )( 2.592 , 0.3563084661 )( 2.593 , 0.3563313131 )( 2.594 , 0.3563540377 )( 2.595 , 0.356376529 )( 2.596 , 0.356399144 )( 2.597 , 0.3564212396 )( 2.598 , 0.3564428373 )( 2.599 , 0.3564637845 )( 2.6 , 0.3564839964 )( 2.601 , 0.3565033618 )( 2.602 , 0.3565217832 )( 2.603 , 0.3565391616 )( 2.604 , 0.3565554028 )( 2.605 , 0.356570417 )( 2.606 , 0.3565841326 )( 2.607 , 0.3565965907 )( 2.608 , 0.356607522 )( 2.609 , 0.3566169064 )( 2.61 , 0.3566246548 )( 2.611 , 0.3566307073 )( 2.612 , 0.35663501 )( 2.613 , 0.3566375314 )( 2.614 , 0.3566382463 )( 2.615 , 0.3566371294 )( 2.616 , 0.3566341622 )( 2.617 , 0.3566293419 )( 2.618 , 0.3566227316 )( 2.619 , 0.3566142754 )( 2.62 , 0.3566040109 )( 2.621 , 0.3565918862 )( 2.622 , 0.3565785422 )( 2.623 , 0.3565634225 )( 2.624 , 0.3565466456 )( 2.625 , 0.3565282365 )( 2.626 , 0.3565082668 )( 2.627 , 0.3564867742 )( 2.628 , 0.3564638006 )( 2.629 , 0.3564394172 )( 2.63 , 0.3564136655 )( 2.631 , 0.3563866244 )( 2.632 , 0.3563583731 )( 2.633 , 0.356328995 )( 2.634 , 0.3562985757 )( 2.635 , 0.3562671969 )( 2.636 , 0.3562349469 )( 2.637 , 0.3562019122 )( 2.638 , 0.3561681697 )( 2.639 , 0.3561337882 )( 2.64 , 0.3560993585 )( 2.641 , 0.3560640532 )( 2.642 , 0.3560281585 )( 2.643 , 0.3559915553 )( 2.644 , 0.3559543785 )( 2.645 , 0.3559166731 )( 2.646 , 0.3558785052 )( 2.647 , 0.3558399345 )( 2.648 , 0.3558010146 )( 2.649 , 0.3557617962 )( 2.65 , 0.3557223207 )( 2.651 , 0.3556826266 )( 2.652 , 0.3556427474 )( 2.653 , 0.3556027103 )( 2.654 , 0.3555625758 )( 2.655 , 0.3555223268 )( 2.656 , 0.3554819893 )( 2.657 , 0.3554415894 )( 2.658 , 0.3554009057 )( 2.659 , 0.355360289 )( 2.66 , 0.3553182649 )( 2.661 , 0.3552765416 )( 2.662 , 0.3552348043 )( 2.663 , 0.3551931775 )( 2.664 , 0.3551516278 )( 2.665 , 0.3551101729 )( 2.666 , 0.3550688625 )( 2.667 , 0.3550276632 )( 2.668 , 0.354986546 )( 2.669 , 0.3549456443 )( 2.67 , 0.3549049606 )( 2.671 , 0.3548647458 )( 2.672 , 0.354824745 )( 2.673 , 0.3547850637 )( 2.674 , 0.35474573 )( 2.675 , 0.3547068077 )( 2.676 , 0.3546683599 )( 2.677 , 0.3546304571 )( 2.678 , 0.3545931726 )( 2.679 , 0.3545565852 )( 2.68 , 0.3545207751 )( 2.681 , 0.3544858278 )( 2.682 , 0.3544518382 )( 2.683 , 0.3544188956 )( 2.684 , 0.3543866318 )( 2.685 , 0.3543558473 )( 2.686 , 0.3543264889 )( 2.687 , 0.354298671 )( 2.688 , 0.3542727142 )( 2.689 , 0.3542483683 )( 2.69 , 0.3542257666 )( 2.691 , 0.354204944 )( 2.692 , 0.3541859622 )( 2.693 , 0.3541688396 )( 2.694 , 0.3541536281 )( 2.695 , 0.3541404959 )( 2.696 , 0.3541292928 )( 2.697 , 0.3541199676 )( 2.698 , 0.3541125088 )( 2.699 , 0.3541068707 )( 2.7 , 0.3541030066 )( 2.701 , 0.3541008677 )( 2.702 , 0.3541003831 )( 2.703 , 0.3541014652 )( 2.704 , 0.3541040322 )( 2.705 , 0.3541080001 )( 2.706 , 0.3541132791 )( 2.707 , 0.3541197783 )( 2.708 , 0.3541274045 )( 2.709 , 0.3541360515 )( 2.71 , 0.3541456231 )( 2.711 , 0.354156009 )( 2.712 , 0.3541671019 )( 2.713 , 0.3541787845 )( 2.714 , 0.3541909537 )( 2.715 , 0.354203475 )( 2.716 , 0.3542169076 )( 2.717 , 0.3542303947 )( 2.718 , 0.3542440238 )( 2.719 , 0.3542575814 )( 2.72 , 0.3542709769 )( 2.721 , 0.3542841439 )( 2.722 , 0.3542969596 )( 2.723 , 0.3543150005 )( 2.724 , 0.3543273611 )( 2.725 , 0.3543407603 )( 2.726 , 0.3543532691 )( 2.727 , 0.3543652345 )( 2.728 , 0.3543764861 )( 2.729 , 0.354386981 )( 2.73 , 0.3543966705 )( 2.731 , 0.3544055062 )( 2.732 , 0.3544134572 )( 2.733 , 0.354420501 )( 2.734 , 0.3544266401 )( 2.735 , 0.3544317011 )( 2.736 , 0.3544357394 )( 2.737 , 0.3544387433 )( 2.738 , 0.3544408158 )( 2.739 , 0.3544418361 )( 2.74 , 0.3544418351 )( 2.741 , 0.3544409126 )( 2.742 , 0.3544391012 )( 2.743 , 0.3544364476 )( 2.744 , 0.3544330028 )( 2.745 , 0.3544262801 )( 2.746 , 0.3544209087 )( 2.747 , 0.3544144818 )( 2.748 , 0.3544075113 )( 2.749 , 0.3544000472 )( 2.75 , 0.3543930195 )( 2.751 , 0.3543850446 )( 2.752 , 0.3543765423 )( 2.753 , 0.3543674286 )( 2.754 , 0.3543578058 )( 2.755 , 0.3543476948 )( 2.756 , 0.3543371308 )( 2.757 , 0.3543261424 )( 2.758 , 0.3543147701 )( 2.759 , 0.3543030335 )( 2.76 , 0.354290952 )( 2.761 , 0.3542785489 )( 2.762 , 0.354265837 )( 2.763 , 0.354252825 )( 2.764 , 0.3542394871 )( 2.765 , 0.3542263599 )( 2.766 , 0.3542127645 )( 2.767 , 0.3541985628 )( 2.768 , 0.3541836278 )( 2.769 , 0.3541680091 )( 2.77 , 0.3541517724 )( 2.771 , 0.3541349282 )( 2.772 , 0.354117637 )( 2.773 , 0.3540996698 )( 2.774 , 0.3540811686 )( 2.775 , 0.3540621223 )( 2.776 , 0.3540425931 )( 2.777 , 0.3540226452 )( 2.778 , 0.354002278 )( 2.779 , 0.3539815501 )( 2.78 , 0.3539605074 )( 2.781 , 0.3539392075 )( 2.782 , 0.3539177187 )( 2.783 , 0.3538960877 )( 2.784 , 0.3538742394 )( 2.785 , 0.3538526508 )( 2.786 , 0.3538311478 )( 2.787 , 0.3538101014 )( 2.788 , 0.3537896559 )( 2.789 , 0.3537697053 )( 2.79 , 0.3537501297 )( 2.791 , 0.3537311907 )( 2.792 , 0.3537128795 )( 2.793 , 0.3536952356 )( 2.794 , 0.3536783058 )( 2.795 , 0.3536622658 )( 2.796 , 0.353647069 )( 2.797 , 0.3536328105 )( 2.798 , 0.3536195392 )( 2.799 , 0.3536073012 )( 2.8 , 0.3535961526 )( 2.801 , 0.3535861332 )( 2.802 , 0.3535773873 )( 2.803 , 0.3535698202 )( 2.804 , 0.353563554 )( 2.805 , 0.353558469 )( 2.806 , 0.3535545977 )( 2.807 , 0.3535519298 )( 2.808 , 0.3535505165 )( 2.809 , 0.3535502705 )( 2.81 , 0.3535508161 )( 2.811 , 0.3535526469 )( 2.812 , 0.3535557563 )( 2.813 , 0.3535598568 )( 2.814 , 0.3535630413 )( 2.815 , 0.3535674533 )( 2.816 , 0.353572541 )( 2.817 , 0.353578455 )( 2.818 , 0.3535850369 )( 2.819 , 0.3535916557 )( 2.82 , 0.3535989283 )( 2.821 , 0.3536065655 )( 2.822 , 0.3536145379 )( 2.823 , 0.3536227121 )( 2.824 , 0.3536309955 )( 2.825 , 0.3536392802 )( 2.826 , 0.3536474751 )( 2.827 , 0.3536554989 )( 2.828 , 0.3536631663 )( 2.829 , 0.3536704839 )( 2.83 , 0.3536773396 )( 2.831 , 0.3536836685 )( 2.832 , 0.353689396 )( 2.833 , 0.3536944438 )( 2.834 , 0.3536987432 )( 2.835 , 0.3537022289 )( 2.836 , 0.3537048587 )( 2.837 , 0.3537065929 )( 2.838 , 0.3537073786 )( 2.839 , 0.3537072006 )( 2.84 , 0.3537060373 )( 2.841 , 0.3537038541 )( 2.842 , 0.3537016431 )( 2.843 , 0.3536982201 )( 2.844 , 0.3536938505 )( 2.845 , 0.3536884486 )( 2.846 , 0.3536820775 )( 2.847 , 0.3536747485 )( 2.848 , 0.3536664593 )( 2.849 , 0.3536572513 )( 2.85 , 0.3536471488 )( 2.851 , 0.3536361916 )( 2.852 , 0.3536244096 )( 2.853 , 0.3536118497 )( 2.854 , 0.3535985478 )( 2.855 , 0.3535845425 )( 2.856 , 0.3535698696 )( 2.857 , 0.3535545767 )( 2.858 , 0.3535387051 )( 2.859 , 0.3535222926 )( 2.86 , 0.3535053779 )( 2.861 , 0.3534879147 )( 2.862 , 0.353469887 )( 2.863 , 0.3534514488 )( 2.864 , 0.3534325932 )( 2.865 , 0.3534129887 )( 2.866 , 0.3533934943 )( 2.867 , 0.3533734557 )( 2.868 , 0.3533532615 )( 2.869 , 0.3533327866 )( 2.87 , 0.3533121539 )( 2.871 , 0.353291397 )( 2.872 , 0.3532705541 )( 2.873 , 0.3532497104 )( 2.874 , 0.3532289994 )( 2.875 , 0.3532083737 )( 2.876 , 0.3531879218 )( 2.877 , 0.3531676788 )( 2.878 , 0.3531478412 )( 2.879 , 0.3531284168 )( 2.88 , 0.3531089992 )( 2.881 , 0.3530902043 )( 2.882 , 0.3530716054 )( 2.883 , 0.3530541216 )( 2.884 , 0.3530392618 )( 2.885 , 0.3530245128 )( 2.886 , 0.353011372 )( 2.887 , 0.3529993365 )( 2.888 , 0.3529887901 )( 2.889 , 0.3529781492 )( 2.89 , 0.3530115388 )( 2.891 , 0.353046063 )( 2.892 , 0.3530819852 )( 2.893 , 0.3531184579 )( 2.894 , 0.3531550591 )( 2.895 , 0.3531916244 )( 2.896 , 0.3532280162 )( 2.897 , 0.3532640429 )( 2.898 , 0.3532995499 )( 2.899 , 0.3533343928 )( 2.9 , 0.3533684179 )( 2.901 , 0.3534090411 )( 2.902 , 0.3534389193 )( 2.903 , 0.3534702238 )( 2.904 , 0.3534994193 )( 2.905 , 0.3535274959 )( 2.906 , 0.3535540275 )( 2.907 , 0.3535792434 )( 2.908 , 0.3536030965 )( 2.909 , 0.3536255907 )( 2.91 , 0.3536467181 )( 2.911 , 0.3536665655 )( 2.912 , 0.3536850596 )( 2.913 , 0.3537057241 )( 2.914 , 0.3537284948 )( 2.915 , 0.3537543604 )( 2.916 , 0.35378117 )( 2.917 , 0.3538122028 )( 2.918 , 0.3538473518 )( 2.919 , 0.3538877786 )( 2.92 , 0.3539317841 )( 2.921 , 0.3539791079 )( 2.922 , 0.354027098 )( 2.923 , 0.354077322 )( 2.924 , 0.3541291662 )( 2.925 , 0.3541832306 )( 2.926 , 0.3542379996 )( 2.927 , 0.3542947847 )( 2.928 , 0.3543531369 )( 2.929 , 0.3544131994 )( 2.93 , 0.3544750406 )( 2.931 , 0.3545386199 )( 2.932 , 0.3546039117 )( 2.933 , 0.3546708262 )( 2.934 , 0.3547210139 )( 2.935 , 0.3547183558 )( 2.936 , 0.3547458682 )( 2.937 , 0.3547627077 )( 2.938 , 0.3547904315 )( 2.939 , 0.3548191244 )( 2.94 , 0.3548530363 )( 2.941 , 0.3548904101 )( 2.942 , 0.3549281431 )( 2.943 , 0.3549720969 )( 2.944 , 0.3550128339 )( 2.945 , 0.3550603971 )( 2.946 , 0.3551119425 )( 2.947 , 0.3551683397 )( 2.948 , 0.3552287317 )( 2.949 , 0.3552930644 )( 2.95 , 0.355360823 )( 2.951 , 0.355431723 )( 2.952 , 0.3555043022 )( 2.953 , 0.3555793914 )( 2.954 , 0.3556569713 )( 2.955 , 0.3557372211 )( 2.956 , 0.3558192665 )( 2.957 , 0.3559036119 )( 2.958 , 0.3559890684 )( 2.959 , 0.3560771428 )( 2.96 , 0.3561659883 )( 2.961 , 0.3562561196 )( 2.962 , 0.3563470914 )( 2.963 , 0.356438947 )( 2.964 , 0.3565314649 )( 2.965 , 0.3566242536 )( 2.966 , 0.356717891 )( 2.967 , 0.3568116945 )( 2.968 , 0.356905685 )( 2.969 , 0.3570000114 )( 2.97 , 0.3570943203 )( 2.971 , 0.3571887417 )( 2.972 , 0.3572831738 )( 2.973 , 0.3573775359 )( 2.974 , 0.3574717627 )( 2.975 , 0.3575658225 )( 2.976 , 0.3576594638 )( 2.977 , 0.3577524133 )( 2.978 , 0.3578446659 )( 2.979 , 0.3579359435 )( 2.98 , 0.3580262544 )( 2.981 , 0.3581167 )( 2.982 , 0.3582043613 )( 2.983 , 0.358291418 )( 2.984 , 0.3583780973 )( 2.985 , 0.3584639935 )( 2.986 , 0.3585489187 )( 2.987 , 0.3586330488 )( 2.988 , 0.358716437 )( 2.989 , 0.3587961195 )( 2.99 , 0.358877599 )( 2.991 , 0.3589581463 )( 2.992 , 0.3590388792 )( 2.993 , 0.3591188872 )( 2.994 , 0.3591958253 )( 2.995 , 0.359268526 )( 2.996 , 0.3593446123 )( 2.997 , 0.3594114105 )( 2.998 , 0.3594790985 )( 2.999 , 0.3595056676 )( 3.0 , 0.3594302508 )( 3.001 , 0.359388294 )};
\addlegendentry{FGMRES+CN} 
\addplot[color=crimson, line width = 0.5mm, dashdotted] 
coordinates{( 0.0 , 0.0 )( 0.001 , 0.0 )( 0.002 , 0.0 )( 0.003 , 0.0 )( 0.004 , 0.0 )( 0.005 , 0.0 )( 0.006 , 0.0 )( 0.007 , 2.937483743e-98 )( 0.008 , 8.141793965e-96 )( 0.009 , 5.560808379e-95 )( 0.01 , 2.270412576e-94 )( 0.011 , 6.998980947e-94 )( 0.012 , 1.754770695e-93 )( 0.013 , 3.749805211e-93 )( 0.014 , 7.114784e-93 )( 0.015 , 1.254393707e-92 )( 0.016 , 2.167251584e-92 )( 0.017 , 2.911350325e-92 )( 0.018 , 3.439958124e-92 )( 0.019 , 3.751498956e-92 )( 0.02 , 9.879478072e-92 )( 0.021 , 4.195746557e-91 )( 0.022 , 2.080691618e-90 )( 0.023 , 5.940672749e-90 )( 0.024 , 8.108945339e-90 )( 0.025 , 1.439974735e-89 )( 0.026 , 4.106811979e-89 )( 0.027 , 1.002522017e-88 )( 0.028 , 2.581393895e-88 )( 0.029 , 5.901216491e-88 )( 0.03 , 1.185594292e-87 )( 0.031 , 1.372665927e-87 )( 0.032 , 1.131554788e-87 )( 0.033 , 2.271768465e-87 )( 0.034 , 4.675660118e-87 )( 0.035 , 9.614713225e-87 )( 0.036 , 2.491952189e-86 )( 0.037 , 2.529873907e-86 )( 0.038 , 3.725882004e-86 )( 0.039 , 5.421588255e-86 )( 0.04 , 8.607646297e-86 )( 0.041 , 1.099550078e-85 )( 0.042 , 1.906815688e-85 )( 0.043 , 2.809185073e-85 )( 0.044 , 6.120292907e-85 )( 0.045 , 1.254420341e-84 )( 0.046 , 2.010148703e-84 )( 0.047 , 2.254330809e-84 )( 0.048 , 2.729290795e-84 )( 0.049 , 3.806235144e-84 )( 0.05 , 8.608848216e-84 )( 0.051 , 1.642996039e-83 )( 0.052 , 2.301847431e-83 )( 0.053 , 2.648364487e-83 )( 0.054 , 3.755917666e-83 )( 0.055 , 3.056457805e-83 )( 0.056 , 2.43996562e-83 )( 0.057 , 2.592868062e-83 )( 0.058 , 3.377795538e-83 )( 0.059 , 5.842003591e-83 )( 0.06 , 1.016834834e-82 )( 0.061 , 1.264334941e-82 )( 0.062 , 1.567986075e-82 )( 0.063 , 3.624332692e-82 )( 0.064 , 1.815449179e-81 )( 0.065 , 1.574477273e-80 )( 0.066 , 1.242343905e-79 )( 0.067 , 8.356198631e-79 )( 0.068 , 5.04270232e-78 )( 0.069 , 2.351943956e-77 )( 0.07 , 9.372375422e-77 )( 0.071 , 3.330395098e-76 )( 0.072 , 1.161410188e-75 )( 0.073 , 8.239744105e-75 )( 0.074 , 7.686714612e-74 )( 0.075 , 5.697382949e-73 )( 0.076 , 3.166890996e-72 )( 0.077 , 1.233210305e-71 )( 0.078 , 4.077495411e-71 )( 0.079 , 1.219901268e-70 )( 0.08 , 3.402178399e-70 )( 0.081 , 9.018461033e-70 )( 0.082 , 2.305017701e-69 )( 0.083 , 5.74298864e-69 )( 0.084 , 1.40591582e-68 )( 0.085 , 3.398341323e-68 )( 0.086 , 8.119673746e-68 )( 0.087 , 1.90947196e-67 )( 0.088 , 4.379976364e-67 )( 0.089 , 9.508023794e-67 )( 0.09 , 1.869847474e-66 )( 0.091 , 3.277012026e-66 )( 0.092 , 5.040207639e-66 )( 0.093 , 6.91773183e-66 )( 0.094 , 8.99758742e-66 )( 0.095 , 9.141794642e-66 )( 0.096 , 8.935451234e-66 )( 0.097 , 9.674578911e-66 )( 0.098 , 1.591299926e-65 )( 0.099 , 2.868910471e-65 )( 0.1 , 9.127933049e-65 )( 0.101 , 3.154941859e-64 )( 0.102 , 1.095338293e-63 )( 0.103 , 6.116317123e-63 )( 0.104 , 5.758973416e-62 )( 0.105 , 4.471535273e-61 )( 0.106 , 2.585072029e-60 )( 0.107 , 1.062028691e-59 )( 0.108 , 3.640290434e-59 )( 0.109 , 1.122998013e-58 )( 0.11 , 3.226301246e-58 )( 0.111 , 8.788138761e-58 )( 0.112 , 2.294257768e-57 )( 0.113 , 5.765729639e-57 )( 0.114 , 1.385074584e-56 )( 0.115 , 3.102072335e-56 )( 0.116 , 6.239078748e-56 )( 0.117 , 1.075990262e-55 )( 0.118 , 1.497755276e-55 )( 0.119 , 1.890650995e-55 )( 0.12 , 2.595613589e-55 )( 0.121 , 3.66519039e-55 )( 0.122 , 4.954143919e-55 )( 0.123 , 5.779967847e-55 )( 0.124 , 6.370155223e-55 )( 0.125 , 6.126281415e-55 )( 0.126 , 5.114486865e-55 )( 0.127 , 5.050290629e-55 )( 0.128 , 5.757215411e-55 )( 0.129 , 7.869124129e-55 )( 0.13 , 1.164244866e-54 )( 0.131 , 1.695745507e-54 )( 0.132 , 2.291161424e-54 )( 0.133 , 3.340706124e-54 )( 0.134 , 4.911588618e-54 )( 0.135 , 6.245611668e-54 )( 0.136 , 7.137567459e-54 )( 0.137 , 7.637330577e-54 )( 0.138 , 7.397951441e-54 )( 0.139 , 6.366223352e-54 )( 0.14 , 5.597160512e-54 )( 0.141 , 5.951204868e-54 )( 0.142 , 6.519378852e-54 )( 0.143 , 7.863657926e-54 )( 0.144 , 1.039928625e-53 )( 0.145 , 1.520903914e-53 )( 0.146 , 2.232025625e-53 )( 0.147 , 3.088577601e-53 )( 0.148 , 4.035139007e-53 )( 0.149 , 6.051682392e-53 )( 0.15 , 8.724896407e-53 )( 0.151 , 1.079183996e-52 )( 0.152 , 1.210793127e-52 )( 0.153 , 1.276930327e-52 )( 0.154 , 1.230161712e-52 )( 0.155 , 1.154342264e-52 )( 0.156 , 1.036217582e-52 )( 0.157 , 9.687763286e-53 )( 0.158 , 1.04925053e-52 )( 0.159 , 1.155237664e-52 )( 0.16 , 1.343192956e-52 )( 0.161 , 1.652655128e-52 )( 0.162 , 2.049614913e-52 )( 0.163 , 2.723538327e-52 )( 0.164 , 3.863312799e-52 )( 0.165 , 5.524769046e-52 )( 0.166 , 7.54893645e-52 )( 0.167 , 9.909561122e-52 )( 0.168 , 1.278335718e-51 )( 0.169 , 1.829071415e-51 )( 0.17 , 2.669900271e-51 )( 0.171 , 3.356838889e-51 )( 0.172 , 3.852128969e-51 )( 0.173 , 4.182181483e-51 )( 0.174 , 4.36210268e-51 )( 0.175 , 4.184065589e-51 )( 0.176 , 3.814818555e-51 )( 0.177 , 3.27901456e-51 )( 0.178 , 2.954426529e-51 )( 0.179 , 3.459353425e-51 )( 0.18 , 3.810680353e-51 )( 0.181 , 4.161339226e-51 )( 0.182 , 4.9397902e-51 )( 0.183 , 6.238263188e-51 )( 0.184 , 8.055970426e-51 )( 0.185 , 1.070135335e-50 )( 0.186 , 1.449815373e-50 )( 0.187 , 1.97397543e-50 )( 0.188 , 2.6215659e-50 )( 0.189 , 3.323100039e-50 )( 0.19 , 4.209499211e-50 )( 0.191 , 6.016138342e-50 )( 0.192 , 8.685463752e-50 )( 0.193 , 1.156194245e-49 )( 0.194 , 1.388387273e-49 )( 0.195 , 1.573286523e-49 )( 0.196 , 1.69838465e-49 )( 0.197 , 1.762181493e-49 )( 0.198 , 1.745980204e-49 )( 0.199 , 1.662918254e-49 )( 0.2 , 1.497069835e-49 )( 0.201 , 1.292639535e-49 )( 0.202 , 1.349846531e-49 )( 0.203 , 1.540698393e-49 )( 0.204 , 1.678663898e-49 )( 0.205 , 1.990546129e-49 )( 0.206 , 2.053076097e-49 )( 0.207 , 2.529249101e-49 )( 0.208 , 3.057778796e-49 )( 0.209 , 3.850340607e-49 )( 0.21 , 5.016525334e-49 )( 0.211 , 6.502675202e-49 )( 0.212 , 8.554975869e-49 )( 0.213 , 1.096571478e-48 )( 0.214 , 1.387729389e-48 )( 0.215 , 1.739880461e-48 )( 0.216 , 2.188188287e-48 )( 0.217 , 3.032932749e-48 )( 0.218 , 4.357748121e-48 )( 0.219 , 6.16144363e-48 )( 0.22 , 7.8069221e-48 )( 0.221 , 9.173639484e-48 )( 0.222 , 1.028497402e-47 )( 0.223 , 1.112220724e-47 )( 0.224 , 1.164171085e-47 )( 0.225 , 1.179660611e-47 )( 0.226 , 1.133875846e-47 )( 0.227 , 1.077984142e-47 )( 0.228 , 9.830195745e-48 )( 0.229 , 8.919806674e-48 )( 0.23 , 9.736992893e-48 )( 0.231 , 1.011010992e-47 )( 0.232 , 1.171809678e-47 )( 0.233 , 1.380615783e-47 )( 0.234 , 1.539225896e-47 )( 0.235 , 1.77322891e-47 )( 0.236 , 2.139696316e-47 )( 0.237 , 2.476293487e-47 )( 0.238 , 3.108751112e-47 )( 0.239 , 3.944333623e-47 )( 0.24 , 5.139370305e-47 )( 0.241 , 6.487151685e-47 )( 0.242 , 8.52268133e-47 )( 0.243 , 1.099035989e-46 )( 0.244 , 1.417393157e-46 )( 0.245 , 1.80949616e-46 )( 0.246 , 2.210248454e-46 )( 0.247 , 2.720751592e-46 )( 0.248 , 3.71832367e-46 )( 0.249 , 5.140407215e-46 )( 0.25 , 6.941159232e-46 )( 0.251 , 9.094651521e-46 )( 0.252 , 1.101566636e-45 )( 0.253 , 1.27683048e-45 )( 0.254 , 1.421731493e-45 )( 0.255 , 1.536828079e-45 )( 0.256 , 1.621585698e-45 )( 0.257 , 1.672492631e-45 )( 0.258 , 1.670548934e-45 )( 0.259 , 1.604125309e-45 )( 0.26 , 1.560464287e-45 )( 0.261 , 1.499109503e-45 )( 0.262 , 1.442174444e-45 )( 0.263 , 1.375838688e-45 )( 0.264 , 1.286008605e-45 )( 0.265 , 1.199269882e-45 )( 0.266 , 1.233587396e-45 )( 0.267 , 1.289911484e-45 )( 0.268 , 1.360284831e-45 )( 0.269 , 1.585313871e-45 )( 0.27 , 1.863575648e-45 )( 0.271 , 2.480234732e-45 )( 0.272 , 3.001190784e-45 )( 0.273 , 3.53340567e-45 )( 0.274 , 4.480878279e-45 )( 0.275 , 5.728740859e-45 )( 0.276 , 7.658413904e-45 )( 0.277 , 1.002329966e-44 )( 0.278 , 1.343963194e-44 )( 0.279 , 1.830622211e-44 )( 0.28 , 2.479425337e-44 )( 0.281 , 3.288323756e-44 )( 0.282 , 4.249994581e-44 )( 0.283 , 5.425264383e-44 )( 0.284 , 6.788884488e-44 )( 0.285 , 8.28582946e-44 )( 0.286 , 9.871756851e-44 )( 0.287 , 1.237029769e-43 )( 0.288 , 1.603596131e-43 )( 0.289 , 2.074822688e-43 )( 0.29 , 2.623635034e-43 )( 0.291 , 3.251248281e-43 )( 0.292 , 3.911056943e-43 )( 0.293 , 4.522993188e-43 )( 0.294 , 5.067608821e-43 )( 0.295 , 5.560190113e-43 )( 0.296 , 5.974283081e-43 )( 0.297 , 6.29958529e-43 )( 0.298 , 6.501778312e-43 )( 0.299 , 6.601182316e-43 )( 0.3 , 6.699674333e-43 )( 0.301 , 6.516079008e-43 )( 0.302 , 6.331718289e-43 )( 0.303 , 6.095799536e-43 )( 0.304 , 5.82256514e-43 )( 0.305 , 5.568319409e-43 )( 0.306 , 5.304583446e-43 )( 0.307 , 4.980691887e-43 )( 0.308 , 4.560397015e-43 )( 0.309 , 4.354639526e-43 )( 0.31 , 4.639675924e-43 )( 0.311 , 5.079591717e-43 )( 0.312 , 5.427347021e-43 )( 0.313 , 6.552682908e-43 )( 0.314 , 7.73838375e-43 )( 0.315 , 9.389846827e-43 )( 0.316 , 1.220467944e-42 )( 0.317 , 1.550980696e-42 )( 0.318 , 1.952558922e-42 )( 0.319 , 2.438683684e-42 )( 0.32 , 3.086207198e-42 )( 0.321 , 3.99459763e-42 )( 0.322 , 5.228194315e-42 )( 0.323 , 6.967631919e-42 )( 0.324 , 9.368846844e-42 )( 0.325 , 1.255354438e-41 )( 0.326 , 1.655811158e-41 )( 0.327 , 2.152681846e-41 )( 0.328 , 2.741346465e-41 )( 0.329 , 3.422625167e-41 )( 0.33 , 4.210310167e-41 )( 0.331 , 5.098412634e-41 )( 0.332 , 6.077309488e-41 )( 0.333 , 7.231517048e-41 )( 0.334 , 8.973245984e-41 )( 0.335 , 1.127226691e-40 )( 0.336 , 1.407554617e-40 )( 0.337 , 1.72939547e-40 )( 0.338 , 2.075134277e-40 )( 0.339 , 2.44677625e-40 )( 0.34 , 2.844861179e-40 )( 0.341 , 3.201009093e-40 )( 0.342 , 3.510562386e-40 )( 0.343 , 3.757739924e-40 )( 0.344 , 3.963419074e-40 )( 0.345 , 4.134673037e-40 )( 0.346 , 4.249037405e-40 )( 0.347 , 4.314027548e-40 )( 0.348 , 4.434451522e-40 )( 0.349 , 4.39851805e-40 )( 0.35 , 4.311483647e-40 )( 0.351 , 4.1164591e-40 )( 0.352 , 3.896198175e-40 )( 0.353 , 3.738064012e-40 )( 0.354 , 3.532247882e-40 )( 0.355 , 3.390717655e-40 )( 0.356 , 3.188611767e-40 )( 0.357 , 3.011769372e-40 )( 0.358 , 2.768423591e-40 )( 0.359 , 2.634912328e-40 )( 0.36 , 2.608883176e-40 )( 0.361 , 2.877612084e-40 )( 0.362 , 3.7309793e-40 )( 0.363 , 4.876510491e-40 )( 0.364 , 6.116893573e-40 )( 0.365 , 7.527160846e-40 )( 0.366 , 9.62310316e-40 )( 0.367 , 1.216086309e-39 )( 0.368 , 1.537390518e-39 )( 0.369 , 1.896945222e-39 )( 0.37 , 2.344638224e-39 )( 0.371 , 2.895278714e-39 )( 0.372 , 3.664490598e-39 )( 0.373 , 4.75601106e-39 )( 0.374 , 6.299039393e-39 )( 0.375 , 8.458318891e-39 )( 0.376 , 1.122646607e-38 )( 0.377 , 1.478008655e-38 )( 0.378 , 1.911883371e-38 )( 0.379 , 2.427235709e-38 )( 0.38 , 3.041453945e-38 )( 0.381 , 3.744376292e-38 )( 0.382 , 4.451272913e-38 )( 0.383 , 5.168548127e-38 )( 0.384 , 5.956907144e-38 )( 0.385 , 7.020562966e-38 )( 0.386 , 8.615436063e-38 )( 0.387 , 1.075042684e-37 )( 0.388 , 1.332757087e-37 )( 0.389 , 1.627134139e-37 )( 0.39 , 1.944559413e-37 )( 0.391 , 2.280942863e-37 )( 0.392 , 2.630845432e-37 )( 0.393 , 2.98575596e-37 )( 0.394 , 3.365956389e-37 )( 0.395 , 3.700758769e-37 )( 0.396 , 3.991866412e-37 )( 0.397 , 4.231133367e-37 )( 0.398 , 4.414864384e-37 )( 0.399 , 4.539381476e-37 )( 0.4 , 4.639478994e-37 )( 0.401 , 4.749823304e-37 )( 0.402 , 4.787633891e-37 )( 0.403 , 4.780519887e-37 )( 0.404 , 4.802809537e-37 )( 0.405 , 4.772831743e-37 )( 0.406 , 4.652622864e-37 )( 0.407 , 4.36523363e-37 )( 0.408 , 3.885110929e-37 )( 0.409 , 3.495347065e-37 )( 0.41 , 3.197035476e-37 )( 0.411 , 2.761825313e-37 )( 0.412 , 2.445050479e-37 )( 0.413 , 2.603750951e-37 )( 0.414 , 2.587431433e-37 )( 0.415 , 2.690237032e-37 )( 0.416 , 3.149360446e-37 )( 0.417 , 3.616104e-37 )( 0.418 , 4.605330843e-37 )( 0.419 , 5.950380315e-37 )( 0.42 , 7.624613679e-37 )( 0.421 , 9.642725599e-37 )( 0.422 , 1.213184155e-36 )( 0.423 , 1.515416469e-36 )( 0.424 , 1.880363419e-36 )( 0.425 , 2.318217454e-36 )( 0.426 , 2.870574671e-36 )( 0.427 , 3.519320112e-36 )( 0.428 , 4.292281184e-36 )( 0.429 , 5.357114688e-36 )( 0.43 , 6.626834135e-36 )( 0.431 , 8.497261352e-36 )( 0.432 , 1.088769521e-35 )( 0.433 , 1.369244222e-35 )( 0.434 , 1.732541817e-35 )( 0.435 , 2.163341797e-35 )( 0.436 , 2.669504042e-35 )( 0.437 , 3.295016874e-35 )( 0.438 , 3.978136228e-35 )( 0.439 , 4.781924529e-35 )( 0.44 , 5.694109223e-35 )( 0.441 , 6.726224403e-35 )( 0.442 , 8.355724431e-35 )( 0.443 , 1.06573188e-34 )( 0.444 , 1.378003014e-34 )( 0.445 , 1.768311624e-34 )( 0.446 , 2.229603575e-34 )( 0.447 , 2.739649653e-34 )( 0.448 , 3.3122735e-34 )( 0.449 , 3.960519843e-34 )( 0.45 , 4.668998172e-34 )( 0.451 , 5.417340245e-34 )( 0.452 , 6.21324463e-34 )( 0.453 , 7.01696513e-34 )( 0.454 , 7.779453931e-34 )( 0.455 , 8.505865049e-34 )( 0.456 , 9.147319242e-34 )( 0.457 , 9.837831717e-34 )( 0.458 , 1.047316004e-33 )( 0.459 , 1.135502194e-33 )( 0.46 , 1.2182996e-33 )( 0.461 , 1.277529546e-33 )( 0.462 , 1.323245597e-33 )( 0.463 , 1.348329909e-33 )( 0.464 , 1.368595046e-33 )( 0.465 , 1.374326337e-33 )( 0.466 , 1.368136548e-33 )( 0.467 , 1.446158159e-33 )( 0.468 , 1.490293427e-33 )( 0.469 , 1.448662017e-33 )( 0.47 , 1.383075511e-33 )( 0.471 , 1.295254487e-33 )( 0.472 , 1.198853197e-33 )( 0.473 , 1.066807784e-33 )( 0.474 , 9.09246591e-34 )( 0.475 , 7.250137772e-34 )( 0.476 , 5.124128964e-34 )( 0.477 , 5.099243439e-34 )( 0.478 , 6.110206629e-34 )( 0.479 , 7.1282203e-34 )( 0.48 , 8.468167597e-34 )( 0.481 , 9.645796105e-34 )( 0.482 , 1.081072083e-33 )( 0.483 , 1.218309185e-33 )( 0.484 , 1.339214516e-33 )( 0.485 , 1.518003865e-33 )( 0.486 , 1.685257062e-33 )( 0.487 , 2.019280744e-33 )( 0.488 , 2.517845982e-33 )( 0.489 , 2.774465501e-33 )( 0.49 , 3.233240913e-33 )( 0.491 , 3.794572026e-33 )( 0.492 , 4.558610621e-33 )( 0.493 , 5.606904705e-33 )( 0.494 , 6.876710964e-33 )( 0.495 , 8.534530267e-33 )( 0.496 , 1.076213673e-32 )( 0.497 , 1.366148694e-32 )( 0.498 , 1.73854679e-32 )( 0.499 , 2.198467787e-32 )( 0.5 , 2.778918593e-32 )( 0.501 , 3.476601963e-32 )( 0.502 , 4.315408954e-32 )( 0.503 , 5.190897614e-32 )( 0.504 , 6.260303609e-32 )( 0.505 , 7.464767223e-32 )( 0.506 , 8.872742225e-32 )( 0.507 , 1.052237492e-31 )( 0.508 , 1.250161516e-31 )( 0.509 , 1.462061088e-31 )( 0.51 , 1.777047989e-31 )( 0.511 , 2.283104669e-31 )( 0.512 , 3.018218081e-31 )( 0.513 , 3.959439675e-31 )( 0.514 , 5.020605491e-31 )( 0.515 , 6.144764441e-31 )( 0.516 , 7.485701272e-31 )( 0.517 , 9.070826919e-31 )( 0.518 , 1.08638434e-30 )( 0.519 , 1.285588383e-30 )( 0.52 , 1.498320727e-30 )( 0.521 , 1.729474991e-30 )( 0.522 , 1.983567673e-30 )( 0.523 , 2.243526801e-30 )( 0.524 , 2.50540498e-30 )( 0.525 , 2.767136379e-30 )( 0.526 , 3.027742118e-30 )( 0.527 , 3.281831234e-30 )( 0.528 , 3.522883525e-30 )( 0.529 , 3.715120655e-30 )( 0.53 , 3.947334863e-30 )( 0.531 , 4.215076372e-30 )( 0.532 , 4.444246625e-30 )( 0.533 , 4.61102639e-30 )( 0.534 , 4.731572092e-30 )( 0.535 , 4.822322071e-30 )( 0.536 , 4.887210703e-30 )( 0.537 , 4.893328643e-30 )( 0.538 , 4.849859248e-30 )( 0.539 , 4.705957159e-30 )( 0.54 , 4.542285696e-30 )( 0.541 , 4.303210785e-30 )( 0.542 , 4.051385501e-30 )( 0.543 , 3.791221962e-30 )( 0.544 , 3.562037618e-30 )( 0.545 , 3.13524853e-30 )( 0.546 , 2.623674518e-30 )( 0.547 , 2.561289531e-30 )( 0.548 , 3.058824336e-30 )( 0.549 , 3.390475171e-30 )( 0.55 , 4.159774459e-30 )( 0.551 , 4.437537467e-30 )( 0.552 , 5.177721158e-30 )( 0.553 , 5.322336359e-30 )( 0.554 , 5.770077212e-30 )( 0.555 , 6.539036714e-30 )( 0.556 , 7.170494627e-30 )( 0.557 , 8.456561071e-30 )( 0.558 , 9.492061429e-30 )( 0.559 , 1.062024107e-29 )( 0.56 , 1.21509778e-29 )( 0.561 , 1.440425284e-29 )( 0.562 , 1.755841188e-29 )( 0.563 , 2.126438162e-29 )( 0.564 , 2.403961726e-29 )( 0.565 , 2.700997603e-29 )( 0.566 , 3.039516325e-29 )( 0.567 , 3.450935206e-29 )( 0.568 , 3.969742621e-29 )( 0.569 , 4.457975538e-29 )( 0.57 , 4.71035021e-29 )( 0.571 , 5.0055361e-29 )( 0.572 , 5.434843661e-29 )( 0.573 , 5.650495398e-29 )( 0.574 , 5.561650765e-29 )( 0.575 , 6.032630999e-29 )( 0.576 , 5.924915849e-29 )( 0.577 , 6.312428192e-29 )( 0.578 , 6.606612961e-29 )( 0.579 , 6.864310316e-29 )( 0.58 , 7.182848518e-29 )( 0.581 , 7.8350971e-29 )( 0.582 , 7.757126662e-29 )( 0.583 , 7.656447416e-29 )( 0.584 , 7.482204779e-29 )( 0.585 , 7.951712499e-29 )( 0.586 , 8.666740483e-29 )( 0.587 , 9.681796411e-29 )( 0.588 , 1.110832877e-28 )( 0.589 , 1.170711574e-28 )( 0.59 , 1.359364763e-28 )( 0.591 , 1.499943266e-28 )( 0.592 , 1.705682448e-28 )( 0.593 , 1.955490838e-28 )( 0.594 , 2.351749711e-28 )( 0.595 , 2.881349541e-28 )( 0.596 , 3.361827496e-28 )( 0.597 , 4.269187148e-28 )( 0.598 , 5.460524006e-28 )( 0.599 , 6.980308642e-28 )( 0.6 , 8.883627113e-28 )( 0.601 , 1.127370287e-27 )( 0.602 , 1.423735474e-27 )( 0.603 , 1.781110654e-27 )( 0.604 , 2.240284959e-27 )( 0.605 , 2.384590323e-27 )( 0.606 , 2.752234442e-27 )( 0.607 , 3.41191633e-27 )( 0.608 , 3.685693056e-27 )( 0.609 , 4.307907697e-27 )( 0.61 , 5.295875935e-27 )( 0.611 , 6.673138266e-27 )( 0.612 , 7.926705728e-27 )( 0.613 , 9.481678852e-27 )( 0.614 , 1.167559892e-26 )( 0.615 , 1.482234046e-26 )( 0.616 , 1.852799688e-26 )( 0.617 , 2.281893443e-26 )( 0.618 , 2.773666729e-26 )( 0.619 , 3.313337525e-26 )( 0.62 , 3.941845859e-26 )( 0.621 , 4.712137216e-26 )( 0.622 , 5.598207468e-26 )( 0.623 , 6.601887437e-26 )( 0.624 , 7.98442693e-26 )( 0.625 , 9.593479723e-26 )( 0.626 , 1.162650925e-25 )( 0.627 , 1.400517354e-25 )( 0.628 , 1.704881345e-25 )( 0.629 , 2.091884327e-25 )( 0.63 , 2.484257755e-25 )( 0.631 , 2.885875156e-25 )( 0.632 , 3.343038881e-25 )( 0.633 , 3.716631233e-25 )( 0.634 , 4.169430089e-25 )( 0.635 , 4.722396141e-25 )( 0.636 , 5.273741894e-25 )( 0.637 , 5.78995731e-25 )( 0.638 , 6.258166845e-25 )( 0.639 , 6.674394396e-25 )( 0.64 , 7.071845283e-25 )( 0.641 , 7.366208208e-25 )( 0.642 , 7.712471888e-25 )( 0.643 , 7.972470128e-25 )( 0.644 , 8.084021392e-25 )( 0.645 , 8.188577007e-25 )( 0.646 , 8.608243434e-25 )( 0.647 , 8.819848545e-25 )( 0.648 , 9.059877725e-25 )( 0.649 , 9.35353245e-25 )( 0.65 , 9.376317164e-25 )( 0.651 , 9.17196697e-25 )( 0.652 , 8.687895062e-25 )( 0.653 , 8.381729224e-25 )( 0.654 , 7.953243523e-25 )( 0.655 , 7.689942276e-25 )( 0.656 , 7.492224948e-25 )( 0.657 , 6.899432341e-25 )( 0.658 , 6.974714356e-25 )( 0.659 , 8.265015802e-25 )( 0.66 , 9.607125918e-25 )( 0.661 , 8.74755467e-25 )( 0.662 , 8.296784051e-25 )( 0.663 , 8.287022678e-25 )( 0.664 , 8.840398673e-25 )( 0.665 , 1.129745529e-24 )( 0.666 , 1.372297775e-24 )( 0.667 , 1.727446259e-24 )( 0.668 , 2.110713725e-24 )( 0.669 , 2.494001928e-24 )( 0.67 , 3.086111641e-24 )( 0.671 , 3.791262992e-24 )( 0.672 , 4.576958536e-24 )( 0.673 , 5.631507798e-24 )( 0.674 , 6.849425486e-24 )( 0.675 , 8.446978269e-24 )( 0.676 , 1.04607622e-23 )( 0.677 , 1.302657381e-23 )( 0.678 , 1.613212503e-23 )( 0.679 , 2.00556641e-23 )( 0.68 , 2.495948054e-23 )( 0.681 , 3.098376259e-23 )( 0.682 , 3.848501976e-23 )( 0.683 , 4.745115931e-23 )( 0.684 , 5.782529959e-23 )( 0.685 , 6.83268171e-23 )( 0.686 , 8.027399673e-23 )( 0.687 , 9.43088502e-23 )( 0.688 , 1.11664549e-22 )( 0.689 , 1.330574386e-22 )( 0.69 , 1.56922433e-22 )( 0.691 , 1.869856906e-22 )( 0.692 , 2.270271287e-22 )( 0.693 , 2.7175812e-22 )( 0.694 , 3.270876411e-22 )( 0.695 , 4.019098628e-22 )( 0.696 , 4.960520114e-22 )( 0.697 , 5.99306831e-22 )( 0.698 , 7.165131707e-22 )( 0.699 , 8.446079985e-22 )( 0.7 , 9.853841747e-22 )( 0.701 , 1.138873844e-21 )( 0.702 , 1.305599748e-21 )( 0.703 , 1.488500349e-21 )( 0.704 , 1.686602465e-21 )( 0.705 , 1.902017322e-21 )( 0.706 , 2.129493222e-21 )( 0.707 , 2.358411687e-21 )( 0.708 , 2.787743291e-21 )( 0.709 , 3.419731419e-21 )( 0.71 , 4.159993002e-21 )( 0.711 , 4.896823848e-21 )( 0.712 , 5.87361581e-21 )( 0.713 , 7.106785853e-21 )( 0.714 , 8.391590718e-21 )( 0.715 , 9.756215207e-21 )( 0.716 , 1.123284342e-20 )( 0.717 , 1.291105057e-20 )( 0.718 , 1.472479015e-20 )( 0.719 , 1.670216381e-20 )( 0.72 , 1.883202816e-20 )( 0.721 , 2.104521479e-20 )( 0.722 , 2.321549443e-20 )( 0.723 , 2.545882946e-20 )( 0.724 , 2.778574723e-20 )( 0.725 , 3.075674124e-20 )( 0.726 , 3.364828323e-20 )( 0.727 , 3.6299191e-20 )( 0.728 , 3.854073237e-20 )( 0.729 , 4.061874686e-20 )( 0.73 , 4.109636294e-20 )( 0.731 , 4.245985947e-20 )( 0.732 , 4.401854572e-20 )( 0.733 , 4.529028407e-20 )( 0.734 , 4.636577414e-20 )( 0.735 , 4.738037001e-20 )( 0.736 , 4.753932406e-20 )( 0.737 , 4.753560648e-20 )( 0.738 , 4.798023169e-20 )( 0.739 , 4.78925168e-20 )( 0.74 , 4.724313099e-20 )( 0.741 , 4.608851994e-20 )( 0.742 , 4.453442202e-20 )( 0.743 , 4.249771229e-20 )( 0.744 , 4.055118833e-20 )( 0.745 , 3.765271007e-20 )( 0.746 , 3.266129192e-20 )( 0.747 , 2.773260766e-20 )( 0.748 , 2.497597027e-20 )( 0.749 , 2.382653877e-20 )( 0.75 , 2.369671532e-20 )( 0.751 , 2.877201553e-20 )( 0.752 , 3.242694941e-20 )( 0.753 , 3.867060881e-20 )( 0.754 , 4.633677412e-20 )( 0.755 , 5.473147447e-20 )( 0.756 , 6.444681083e-20 )( 0.757 , 7.561699697e-20 )( 0.758 , 8.997909841e-20 )( 0.759 , 1.030387919e-19 )( 0.76 , 1.213354408e-19 )( 0.761 , 1.429626769e-19 )( 0.762 , 1.690955454e-19 )( 0.763 , 2.00438118e-19 )( 0.764 , 2.382280367e-19 )( 0.765 , 2.833131289e-19 )( 0.766 , 3.165277463e-19 )( 0.767 , 3.548070541e-19 )( 0.768 , 3.960946761e-19 )( 0.769 , 4.404935205e-19 )( 0.77 , 4.887475653e-19 )( 0.771 , 5.408658837e-19 )( 0.772 , 5.976729899e-19 )( 0.773 , 6.615043995e-19 )( 0.774 , 7.339874358e-19 )( 0.775 , 8.061956811e-19 )( 0.776 , 8.904100151e-19 )( 0.777 , 9.777887187e-19 )( 0.778 , 1.074377287e-18 )( 0.779 , 1.182334127e-18 )( 0.78 , 1.299711399e-18 )( 0.781 , 1.416624848e-18 )( 0.782 , 1.528800692e-18 )( 0.783 , 1.641984116e-18 )( 0.784 , 1.737699651e-18 )( 0.785 , 1.825602443e-18 )( 0.786 , 1.893356986e-18 )( 0.787 , 1.985367837e-18 )( 0.788 , 2.111877188e-18 )( 0.789 , 2.308444578e-18 )( 0.79 , 2.508717859e-18 )( 0.791 , 2.68329076e-18 )( 0.792 , 2.973005908e-18 )( 0.793 , 3.405643186e-18 )( 0.794 , 3.834771192e-18 )( 0.795 , 4.147806615e-18 )( 0.796 , 4.430271518e-18 )( 0.797 , 4.702609245e-18 )( 0.798 , 5.631717223e-18 )( 0.799 , 6.768679668e-18 )( 0.8 , 8.383951155e-18 )( 0.801 , 1.034135469e-17 )( 0.802 , 1.233848171e-17 )( 0.803 , 1.436063252e-17 )( 0.804 , 1.600182358e-17 )( 0.805 , 1.724414693e-17 )( 0.806 , 1.783047324e-17 )( 0.807 , 1.847597522e-17 )( 0.808 , 1.895319499e-17 )( 0.809 , 1.937136615e-17 )( 0.81 , 1.942223587e-17 )( 0.811 , 1.907715866e-17 )( 0.812 , 2.127807714e-17 )( 0.813 , 2.229175084e-17 )( 0.814 , 2.218714421e-17 )( 0.815 , 2.115044444e-17 )( 0.816 , 1.928621818e-17 )( 0.817 , 1.706692449e-17 )( 0.818 , 1.512827736e-17 )( 0.819 , 1.371614421e-17 )( 0.82 , 1.24354266e-17 )( 0.821 , 7.629263083e-18 )( 0.822 , 5.413079607e-18 )( 0.823 , 3.970111206e-18 )( 0.824 , 4.406324787e-18 )( 0.825 , 5.191485449e-18 )( 0.826 , 6.39664799e-18 )( 0.827 , 7.808892489e-18 )( 0.828 , 9.546623953e-18 )( 0.829 , 1.16411108e-17 )( 0.83 , 1.416819495e-17 )( 0.831 , 1.732445712e-17 )( 0.832 , 2.137957523e-17 )( 0.833 , 2.666393557e-17 )( 0.834 , 3.359959632e-17 )( 0.835 , 4.260759245e-17 )( 0.836 , 5.405184326e-17 )( 0.837 , 6.835170287e-17 )( 0.838 , 8.605127718e-17 )( 0.839 , 1.075528781e-16 )( 0.84 , 1.334849463e-16 )( 0.841 , 1.64511525e-16 )( 0.842 , 2.015998008e-16 )( 0.843 , 2.460628179e-16 )( 0.844 , 2.994286278e-16 )( 0.845 , 3.661692124e-16 )( 0.846 , 4.444230409e-16 )( 0.847 , 5.451376502e-16 )( 0.848 , 6.766024432e-16 )( 0.849 , 8.50054128e-16 )( 0.85 , 1.077648621e-15 )( 0.851 , 1.367249022e-15 )( 0.852 , 1.732927749e-15 )( 0.853 , 2.179921698e-15 )( 0.854 , 2.677581395e-15 )( 0.855 , 3.290658607e-15 )( 0.856 , 4.038252676e-15 )( 0.857 , 4.940402403e-15 )( 0.858 , 6.043377586e-15 )( 0.859 , 7.477269767e-15 )( 0.86 , 9.16483625e-15 )( 0.861 , 1.118117124e-14 )( 0.862 , 1.385998001e-14 )( 0.863 , 1.713727679e-14 )( 0.864 , 2.142870937e-14 )( 0.865 , 2.705159254e-14 )( 0.866 , 3.443377692e-14 )( 0.867 , 4.360949067e-14 )( 0.868 , 5.53097609e-14 )( 0.869 , 6.955718069e-14 )( 0.87 , 8.700281922e-14 )( 0.871 , 1.079772899e-13 )( 0.872 , 1.315235336e-13 )( 0.873 , 1.609594458e-13 )( 0.874 , 1.968572895e-13 )( 0.875 , 2.375455248e-13 )( 0.876 , 2.877932933e-13 )( 0.877 , 3.525868317e-13 )( 0.878 , 4.324539284e-13 )( 0.879 , 5.374142018e-13 )( 0.88 , 6.762934156e-13 )( 0.881 , 8.582580571e-13 )( 0.882 , 1.090673311e-12 )( 0.883 , 1.387162947e-12 )( 0.884 , 1.7530047e-12 )( 0.885 , 2.202071529e-12 )( 0.886 , 2.744960136e-12 )( 0.887 , 3.393882611e-12 )( 0.888 , 4.16278559e-12 )( 0.889 , 5.069552886e-12 )( 0.89 , 6.144665189e-12 )( 0.891 , 7.403847981e-12 )( 0.892 , 8.971874394e-12 )( 0.893 , 1.093058465e-11 )( 0.894 , 1.349943704e-11 )( 0.895 , 1.692805047e-11 )( 0.896 , 2.141526594e-11 )( 0.897 , 2.729307023e-11 )( 0.898 , 3.47107943e-11 )( 0.899 , 4.401390193e-11 )( 0.9 , 5.551588634e-11 )( 0.901 , 6.958471692e-11 )( 0.902 , 8.63521603e-11 )( 0.903 , 1.063213094e-10 )( 0.904 , 1.29809243e-10 )( 0.905 , 1.574325484e-10 )( 0.906 , 1.901165919e-10 )( 0.907 , 2.291964891e-10 )( 0.908 , 2.779248362e-10 )( 0.909 , 3.41859824e-10 )( 0.91 , 4.261641288e-10 )( 0.911 , 5.372162016e-10 )( 0.912 , 6.824941504e-10 )( 0.913 , 8.692207653e-10 )( 0.914 , 1.104233887e-09 )( 0.915 , 1.39637326e-09 )( 0.916 , 1.753802085e-09 )( 0.917 , 2.185438343e-09 )( 0.918 , 2.702317109e-09 )( 0.919 , 3.317049459e-09 )( 0.92 , 4.032361497e-09 )( 0.921 , 4.875769961e-09 )( 0.922 , 5.865424273e-09 )( 0.923 , 7.065365322e-09 )( 0.924 , 8.63076502e-09 )( 0.925 , 1.069848363e-08 )( 0.926 , 1.345112304e-08 )( 0.927 , 1.703864264e-08 )( 0.928 , 2.169682586e-08 )( 0.929 , 2.763273626e-08 )( 0.93 , 3.504888029e-08 )( 0.931 , 4.419733826e-08 )( 0.932 , 5.532137444e-08 )( 0.933 , 6.86832269e-08 )( 0.934 , 8.456608614e-08 )( 0.935 , 1.032886907e-07 )( 0.936 , 1.252307202e-07 )( 0.937 , 1.507360331e-07 )( 0.938 , 1.807536083e-07 )( 0.939 , 2.184195859e-07 )( 0.94 , 2.687045463e-07 )( 0.941 , 3.34509805e-07 )( 0.942 , 4.209128324e-07 )( 0.943 , 5.344064918e-07 )( 0.944 , 6.809077731e-07 )( 0.945 , 8.66680824e-07 )( 0.946 , 1.097093022e-06 )( 0.947 , 1.378989005e-06 )( 0.948 , 1.719657816e-06 )( 0.949 , 2.126674017e-06 )( 0.95 , 2.60842624e-06 )( 0.951 , 3.173685961e-06 )( 0.952 , 3.832015449e-06 )( 0.953 , 4.594701069e-06 )( 0.954 , 5.467365723e-06 )( 0.955 , 6.480469802e-06 )( 0.956 , 7.715051906e-06 )( 0.957 , 9.307692011e-06 )( 0.958 , 1.141491504e-05 )( 0.959 , 1.414782261e-05 )( 0.96 , 1.765411577e-05 )( 0.961 , 2.204392003e-05 )( 0.962 , 2.744162557e-05 )( 0.963 , 3.397733207e-05 )( 0.964 , 4.178816837e-05 )( 0.965 , 5.102170547e-05 )( 0.966 , 6.185919177e-05 )( 0.967 , 7.442800112e-05 )( 0.968 , 8.892107097e-05 )( 0.969 , 0.0001055176536 )( 0.97 , 0.0001244141821 )( 0.971 , 0.0001458223002 )( 0.972 , 0.0001699194926 )( 0.973 , 0.0001969107721 )( 0.974 , 0.0002270507237 )( 0.975 , 0.0002604389661 )( 0.976 , 0.0002966578944 )( 0.977 , 0.0003389389883 )( 0.978 , 0.0003857173046 )( 0.979 , 0.0004380848436 )( 0.98 , 0.0004960484858 )( 0.981 , 0.0005598594067 )( 0.982 , 0.0006298678649 )( 0.983 , 0.0007064176626 )( 0.984 , 0.0007897544671 )( 0.985 , 0.000880194395 )( 0.986 , 0.0009779934663 )( 0.987 , 0.001083469031 )( 0.988 , 0.001196833022 )( 0.989 , 0.001318440551 )( 0.99 , 0.001448438037 )( 0.991 , 0.001587279418 )( 0.992 , 0.001735170239 )( 0.993 , 0.00189220216 )( 0.994 , 0.00205878253 )( 0.995 , 0.002234962151 )( 0.996 , 0.002420755042 )( 0.997 , 0.002616892203 )( 0.998 , 0.002823129341 )( 0.999 , 0.003039962468 )( 1.0 , 0.003267200875 )( 1.001 , 0.003505029855 )( 1.002 , 0.003753476334 )( 1.003 , 0.004012694975 )( 1.004 , 0.004282757015 )( 1.005 , 0.004563968903 )( 1.006 , 0.004856131626 )( 1.007 , 0.005159842448 )( 1.008 , 0.005473326577 )( 1.009 , 0.005797939442 )( 1.01 , 0.006133548411 )( 1.011 , 0.006479857142 )( 1.012 , 0.00683790172 )( 1.013 , 0.007208529285 )( 1.014 , 0.007591224262 )( 1.015 , 0.007985687065 )( 1.016 , 0.008391916194 )( 1.017 , 0.008809546995 )( 1.018 , 0.009237319445 )( 1.019 , 0.009676887757 )( 1.02 , 0.01013031153 )( 1.021 , 0.01059616082 )( 1.022 , 0.01107414245 )( 1.023 , 0.01156359907 )( 1.024 , 0.01206395037 )( 1.025 , 0.01257456139 )( 1.026 , 0.01309488532 )( 1.027 , 0.01362428759 )( 1.028 , 0.01416191574 )( 1.029 , 0.0147076466 )( 1.03 , 0.01526038627 )( 1.031 , 0.01581972865 )( 1.032 , 0.01638506315 )( 1.033 , 0.01695589514 )( 1.034 , 0.01753165408 )( 1.035 , 0.01811177535 )( 1.036 , 0.01869630632 )( 1.037 , 0.01928326137 )( 1.038 , 0.01987366622 )( 1.039 , 0.02046633237 )( 1.04 , 0.02106119099 )( 1.041 , 0.02165545891 )( 1.042 , 0.02223107185 )( 1.043 , 0.02280387858 )( 1.044 , 0.02337476315 )( 1.045 , 0.02394297516 )( 1.046 , 0.02450868459 )( 1.047 , 0.02507201562 )( 1.048 , 0.0256330112 )( 1.049 , 0.02619165284 )( 1.05 , 0.02674800674 )( 1.051 , 0.02730197407 )( 1.052 , 0.02785350487 )( 1.053 , 0.0284025304 )( 1.054 , 0.02894897799 )( 1.055 , 0.02949280258 )( 1.056 , 0.03003402319 )( 1.057 , 0.03057258577 )( 1.058 , 0.03110834753 )( 1.059 , 0.03164118775 )( 1.06 , 0.03217105627 )( 1.061 , 0.03269820573 )( 1.062 , 0.03322515432 )( 1.063 , 0.03375156582 )( 1.064 , 0.03427714584 )( 1.065 , 0.03480164698 )( 1.066 , 0.03532482067 )( 1.067 , 0.03584641212 )( 1.068 , 0.03636614195 )( 1.069 , 0.0368837551 )( 1.07 , 0.03739924657 )( 1.071 , 0.03791249275 )( 1.072 , 0.03842342233 )( 1.073 , 0.03893197126 )( 1.074 , 0.03943809433 )( 1.075 , 0.03994167272 )( 1.076 , 0.04044265943 )( 1.077 , 0.04094110256 )( 1.078 , 0.04143700126 )( 1.079 , 0.04193041093 )( 1.08 , 0.04242274813 )( 1.081 , 0.04291370971 )( 1.082 , 0.04340321646 )( 1.083 , 0.04389138145 )( 1.084 , 0.04437821081 )( 1.085 , 0.04486385007 )( 1.086 , 0.04534836655 )( 1.087 , 0.04583180106 )( 1.088 , 0.04631426762 )( 1.089 , 0.04679588743 )( 1.09 , 0.04727672815 )( 1.091 , 0.04775692563 )( 1.092 , 0.04823662515 )( 1.093 , 0.04871596763 )( 1.094 , 0.04919510773 )( 1.095 , 0.04967420281 )( 1.096 , 0.05015340885 )( 1.097 , 0.05063287766 )( 1.098 , 0.05111275727 )( 1.099 , 0.05159319576 )( 1.1 , 0.05207433947 )( 1.101 , 0.05255629678 )( 1.102 , 0.0530391352 )( 1.103 , 0.05352299337 )( 1.104 , 0.05400799621 )( 1.105 , 0.05449424763 )( 1.106 , 0.05498193494 )( 1.107 , 0.05547113326 )( 1.108 , 0.05596189705 )( 1.109 , 0.05645424591 )( 1.11 , 0.05694832035 )( 1.111 , 0.05744416498 )( 1.112 , 0.05794179568 )( 1.113 , 0.0584412028 )( 1.114 , 0.05894230715 )( 1.115 , 0.05944511166 )( 1.116 , 0.05994960394 )( 1.117 , 0.06045577278 )( 1.118 , 0.06096357231 )( 1.119 , 0.06147295414 )( 1.12 , 0.06198385571 )( 1.121 , 0.06249620594 )( 1.122 , 0.06300993482 )( 1.123 , 0.06352495576 )( 1.124 , 0.06404116443 )( 1.125 , 0.06455844864 )( 1.126 , 0.06507669415 )( 1.127 , 0.06559577403 )( 1.128 , 0.06611555185 )( 1.129 , 0.06663588616 )( 1.13 , 0.06715663361 )( 1.131 , 0.06767763809 )( 1.132 , 0.06819876257 )( 1.133 , 0.06871988005 )( 1.134 , 0.0692408549 )( 1.135 , 0.06976155893 )( 1.136 , 0.07028191386 )( 1.137 , 0.07080180227 )( 1.138 , 0.07132106901 )( 1.139 , 0.07183960292 )( 1.14 , 0.07235731426 )( 1.141 , 0.07287409957 )( 1.142 , 0.07338987973 )( 1.143 , 0.0739045412 )( 1.144 , 0.07441803473 )( 1.145 , 0.07493029941 )( 1.146 , 0.07544128417 )( 1.147 , 0.07595094897 )( 1.148 , 0.0764592633 )( 1.149 , 0.0769662071 )( 1.15 , 0.0774717708 )( 1.151 , 0.07797595498 )( 1.152 , 0.07847876975 )( 1.153 , 0.07898023974 )( 1.154 , 0.07948039149 )( 1.155 , 0.07997926708 )( 1.156 , 0.08047691167 )( 1.157 , 0.08097337957 )( 1.158 , 0.08146873474 )( 1.159 , 0.08196307224 )( 1.16 , 0.08245647192 )( 1.161 , 0.0829490162 )( 1.162 , 0.08344079752 )( 1.163 , 0.08393191658 )( 1.164 , 0.08442247838 )( 1.165 , 0.08491258952 )( 1.166 , 0.08540235848 )( 1.167 , 0.08589189766 )( 1.168 , 0.08638132041 )( 1.169 , 0.08687074147 )( 1.17 , 0.08736026152 )( 1.171 , 0.08784998716 )( 1.172 , 0.08834002432 )( 1.173 , 0.08883047292 )( 1.174 , 0.08932143265 )( 1.175 , 0.08981299417 )( 1.176 , 0.09030524913 )( 1.177 , 0.09079827132 )( 1.178 , 0.0912921418 )( 1.179 , 0.09178693515 )( 1.18 , 0.09228270742 )( 1.181 , 0.09277951009 )( 1.182 , 0.09327738536 )( 1.183 , 0.09377636744 )( 1.184 , 0.09427648406 )( 1.185 , 0.09477771836 )( 1.186 , 0.09528009183 )( 1.187 , 0.09578360226 )( 1.188 , 0.09628822884 )( 1.189 , 0.09679395327 )( 1.19 , 0.09730075063 )( 1.191 , 0.09780860068 )( 1.192 , 0.09831757271 )( 1.193 , 0.09882791791 )( 1.194 , 0.09933954395 )( 1.195 , 0.09985238761 )( 1.196 , 0.1003663746 )( 1.197 , 0.1008814288 )( 1.198 , 0.1013974699 )( 1.199 , 0.1019144143 )( 1.2 , 0.1024321741 )( 1.201 , 0.1029506614 )( 1.202 , 0.1034697829 )( 1.203 , 0.1039894733 )( 1.204 , 0.1045095919 )( 1.205 , 0.1050300707 )( 1.206 , 0.1055508176 )( 1.207 , 0.1060717425 )( 1.208 , 0.1065927583 )( 1.209 , 0.1071137769 )( 1.21 , 0.1076346962 )( 1.211 , 0.1081555273 )( 1.212 , 0.1086765166 )( 1.213 , 0.1091975338 )( 1.214 , 0.1097184913 )( 1.215 , 0.1102393217 )( 1.216 , 0.1107599457 )( 1.217 , 0.1112802877 )( 1.218 , 0.1118002762 )( 1.219 , 0.1123198446 )( 1.22 , 0.1128389312 )( 1.221 , 0.1133574793 )( 1.222 , 0.1138754332 )( 1.223 , 0.1143927441 )( 1.224 , 0.1149093674 )( 1.225 , 0.115425272 )( 1.226 , 0.1159404229 )( 1.227 , 0.1164547943 )( 1.228 , 0.116968366 )( 1.229 , 0.1174811234 )( 1.23 , 0.1179930578 )( 1.231 , 0.1185041655 )( 1.232 , 0.119014449 )( 1.233 , 0.1195239151 )( 1.234 , 0.1200325319 )( 1.235 , 0.1205403249 )( 1.236 , 0.1210473236 )( 1.237 , 0.121553561 )( 1.238 , 0.1220590747 )( 1.239 , 0.1225639026 )( 1.24 , 0.1230680868 )( 1.241 , 0.1235716698 )( 1.242 , 0.124074695 )( 1.243 , 0.1245772024 )( 1.244 , 0.1250792304 )( 1.245 , 0.1255808275 )( 1.246 , 0.1260820398 )( 1.247 , 0.1265829127 )( 1.248 , 0.127083493 )( 1.249 , 0.1275838271 )( 1.25 , 0.1280839605 )( 1.251 , 0.1285839376 )( 1.252 , 0.129083801 )( 1.253 , 0.1295835915 )( 1.254 , 0.1300833474 )( 1.255 , 0.1305831058 )( 1.256 , 0.1310829009 )( 1.257 , 0.1315827639 )( 1.258 , 0.1320827231 )( 1.259 , 0.1325828028 )( 1.26 , 0.1330830249 )( 1.261 , 0.1335834081 )( 1.262 , 0.1340839675 )( 1.263 , 0.1345847154 )( 1.264 , 0.1350856601 )( 1.265 , 0.1355868076 )( 1.266 , 0.1360881474 )( 1.267 , 0.1365896884 )( 1.268 , 0.1370914265 )( 1.269 , 0.137593358 )( 1.27 , 0.1380954759 )( 1.271 , 0.1385977701 )( 1.272 , 0.1391002278 )( 1.273 , 0.1396028333 )( 1.274 , 0.1401055699 )( 1.275 , 0.1406084166 )( 1.276 , 0.1411113515 )( 1.277 , 0.1416143485 )( 1.278 , 0.1421173855 )( 1.279 , 0.1426204356 )( 1.28 , 0.143123471 )( 1.281 , 0.1436264675 )( 1.282 , 0.1441293819 )( 1.283 , 0.1446321867 )( 1.284 , 0.1451348522 )( 1.285 , 0.1456373489 )( 1.286 , 0.1461396476 )( 1.287 , 0.1466417198 )( 1.288 , 0.1471435384 )( 1.289 , 0.1476450773 )( 1.29 , 0.1481463105 )( 1.291 , 0.1486472139 )( 1.292 , 0.1491477655 )( 1.293 , 0.1496479449 )( 1.294 , 0.1501477338 )( 1.295 , 0.1506471154 )( 1.296 , 0.1511460753 )( 1.297 , 0.1516446015 )( 1.298 , 0.152142684 )( 1.299 , 0.1526403402 )( 1.3 , 0.1531375671 )( 1.301 , 0.153634357 )( 1.302 , 0.1541307044 )( 1.303 , 0.1546266061 )( 1.304 , 0.155122061 )( 1.305 , 0.1556170698 )( 1.306 , 0.1561116353 )( 1.307 , 0.1566057608 )( 1.308 , 0.1570994526 )( 1.309 , 0.1575927181 )( 1.31 , 0.1580855663 )( 1.311 , 0.1585780072 )( 1.312 , 0.1590700519 )( 1.313 , 0.1595617127 )( 1.314 , 0.160053003 )( 1.315 , 0.1605439384 )( 1.316 , 0.1610345354 )( 1.317 , 0.1615248133 )( 1.318 , 0.1620147883 )( 1.319 , 0.1625044766 )( 1.32 , 0.1629938931 )( 1.321 , 0.1634830525 )( 1.322 , 0.1639719597 )( 1.323 , 0.1644606286 )( 1.324 , 0.1649490725 )( 1.325 , 0.165437276 )( 1.326 , 0.165925249 )( 1.327 , 0.1664130004 )( 1.328 , 0.1669005383 )( 1.329 , 0.1673878695 )( 1.33 , 0.1678749993 )( 1.331 , 0.1683619322 )( 1.332 , 0.1688486714 )( 1.333 , 0.1693352187 )( 1.334 , 0.1698215745 )( 1.335 , 0.1703077384 )( 1.336 , 0.1707937082 )( 1.337 , 0.1712794812 )( 1.338 , 0.1717650531 )( 1.339 , 0.1722504184 )( 1.34 , 0.1727355703 )( 1.341 , 0.1732205009 )( 1.342 , 0.1737052015 )( 1.343 , 0.1741896634 )( 1.344 , 0.1746738749 )( 1.345 , 0.175157826 )( 1.346 , 0.1756415038 )( 1.347 , 0.1761248959 )( 1.348 , 0.1766079891 )( 1.349 , 0.1770907703 )( 1.35 , 0.1775732269 )( 1.351 , 0.1780553445 )( 1.352 , 0.1785371112 )( 1.353 , 0.179018514 )( 1.354 , 0.1794995398 )( 1.355 , 0.1799801777 )( 1.356 , 0.1804604125 )( 1.357 , 0.1809402313 )( 1.358 , 0.1814196223 )( 1.359 , 0.1818985741 )( 1.36 , 0.1823770773 )( 1.361 , 0.1828551194 )( 1.362 , 0.1833326902 )( 1.363 , 0.1838097807 )( 1.364 , 0.1842863824 )( 1.365 , 0.184762488 )( 1.366 , 0.1852380912 )( 1.367 , 0.1857131868 )( 1.368 , 0.1861877705 )( 1.369 , 0.1866618392 )( 1.37 , 0.187135391 )( 1.371 , 0.1876084252 )( 1.372 , 0.1880809424 )( 1.373 , 0.1885529464 )( 1.374 , 0.1890244371 )( 1.375 , 0.1894954179 )( 1.376 , 0.1899658932 )( 1.377 , 0.1904358684 )( 1.378 , 0.1909053502 )( 1.379 , 0.1913743405 )( 1.38 , 0.1918428372 )( 1.381 , 0.1923108594 )( 1.382 , 0.1927784212 )( 1.383 , 0.1932455367 )( 1.384 , 0.1937122215 )( 1.385 , 0.1941784885 )( 1.386 , 0.1946443524 )( 1.387 , 0.195109828 )( 1.388 , 0.1955749303 )( 1.389 , 0.196039674 )( 1.39 , 0.196504074 )( 1.391 , 0.1969681449 )( 1.392 , 0.1974318827 )( 1.393 , 0.1978953037 )( 1.394 , 0.1983584216 )( 1.395 , 0.1988212123 )( 1.396 , 0.1992836875 )( 1.397 , 0.1997458587 )( 1.398 , 0.200207737 )( 1.399 , 0.2006693334 )( 1.4 , 0.201130673 )( 1.401 , 0.2015917661 )( 1.402 , 0.2020526223 )( 1.403 , 0.2025132503 )( 1.404 , 0.20297365 )( 1.405 , 0.2034338256 )( 1.406 , 0.2038937793 )( 1.407 , 0.2043535141 )( 1.408 , 0.2048130294 )( 1.409 , 0.2052723236 )( 1.41 , 0.2057313935 )( 1.411 , 0.2061902313 )( 1.412 , 0.2066488332 )( 1.413 , 0.2071072475 )( 1.414 , 0.207565445 )( 1.415 , 0.2080234162 )( 1.416 , 0.2084811511 )( 1.417 , 0.2089386371 )( 1.418 , 0.2093958619 )( 1.419 , 0.2098528087 )( 1.42 , 0.2103094614 )( 1.421 , 0.2107658006 )( 1.422 , 0.2112218106 )( 1.423 , 0.2116774722 )( 1.424 , 0.2121327645 )( 1.425 , 0.2125876667 )( 1.426 , 0.2130421547 )( 1.427 , 0.2134962033 )( 1.428 , 0.2139497952 )( 1.429 , 0.2144029095 )( 1.43 , 0.2148555253 )( 1.431 , 0.2153075923 )( 1.432 , 0.2157590868 )( 1.433 , 0.2162099873 )( 1.434 , 0.216660271 )( 1.435 , 0.217109919 )( 1.436 , 0.2175589125 )( 1.437 , 0.2180072377 )( 1.438 , 0.2184548799 )( 1.439 , 0.218901828 )( 1.44 , 0.2193480737 )( 1.441 , 0.2197936086 )( 1.442 , 0.2202384276 )( 1.443 , 0.2206825271 )( 1.444 , 0.2211259067 )( 1.445 , 0.2215685665 )( 1.446 , 0.2220105098 )( 1.447 , 0.2224517401 )( 1.448 , 0.2228922663 )( 1.449 , 0.2233320987 )( 1.45 , 0.2237712493 )( 1.451 , 0.2242097294 )( 1.452 , 0.2246475528 )( 1.453 , 0.2250847326 )( 1.454 , 0.2255212814 )( 1.455 , 0.2259572279 )( 1.456 , 0.2263925957 )( 1.457 , 0.2268274088 )( 1.458 , 0.2272616906 )( 1.459 , 0.227695458 )( 1.46 , 0.2281287476 )( 1.461 , 0.2285615832 )( 1.462 , 0.2289939845 )( 1.463 , 0.2294259714 )( 1.464 , 0.2298575669 )( 1.465 , 0.230288823 )( 1.466 , 0.2307197526 )( 1.467 , 0.2311503685 )( 1.468 , 0.2315806834 )( 1.469 , 0.2320107085 )( 1.47 , 0.2324404545 )( 1.471 , 0.2328699324 )( 1.472 , 0.2332991513 )( 1.473 , 0.2337281192 )( 1.474 , 0.2341568398 )( 1.475 , 0.2345853241 )( 1.476 , 0.2350135775 )( 1.477 , 0.2354416043 )( 1.478 , 0.2358694072 )( 1.479 , 0.2362969868 )( 1.48 , 0.2367243438 )( 1.481 , 0.2371514781 )( 1.482 , 0.2375783918 )( 1.483 , 0.23800508 )( 1.484 , 0.2384315385 )( 1.485 , 0.2388577621 )( 1.486 , 0.2392837434 )( 1.487 , 0.2397094746 )( 1.488 , 0.2401349462 )( 1.489 , 0.2405601443 )( 1.49 , 0.2409850575 )( 1.491 , 0.2414097606 )( 1.492 , 0.2418341154 )( 1.493 , 0.2422581503 )( 1.494 , 0.242681847 )( 1.495 , 0.243120471 )( 1.496 , 0.2434646475 )( 1.497 , 0.2437941253 )( 1.498 , 0.2441281728 )( 1.499 , 0.2444620533 )( 1.5 , 0.2447993135 )( 1.501 , 0.2451391555 )( 1.502 , 0.2454816676 )( 1.503 , 0.2458266546 )( 1.504 , 0.2461739883 )( 1.505 , 0.2465235172 )( 1.506 , 0.2468751052 )( 1.507 , 0.2472285435 )( 1.508 , 0.2475852227 )( 1.509 , 0.2479427195 )( 1.51 , 0.2483013334 )( 1.511 , 0.2486608409 )( 1.512 , 0.2490204489 )( 1.513 , 0.2493807896 )( 1.514 , 0.2497416431 )( 1.515 , 0.250102957 )( 1.516 , 0.2504646224 )( 1.517 , 0.2508265968 )( 1.518 , 0.2511887827 )( 1.519 , 0.2515511253 )( 1.52 , 0.2519134973 )( 1.521 , 0.2522766584 )( 1.522 , 0.2526411437 )( 1.523 , 0.2530049611 )( 1.524 , 0.2533683683 )( 1.525 , 0.253731288 )( 1.526 , 0.2540937109 )( 1.527 , 0.2544558295 )( 1.528 , 0.2548174143 )( 1.529 , 0.2551784918 )( 1.53 , 0.2555391268 )( 1.531 , 0.2558992748 )( 1.532 , 0.2562589657 )( 1.533 , 0.2566183549 )( 1.534 , 0.2569757065 )( 1.535 , 0.2573345138 )( 1.536 , 0.2576917868 )( 1.537 , 0.2580490096 )( 1.538 , 0.2584057395 )( 1.539 , 0.2587634558 )( 1.54 , 0.2591206656 )( 1.541 , 0.2594777019 )( 1.542 , 0.2598344944 )( 1.543 , 0.2601910987 )( 1.544 , 0.2605476489 )( 1.545 , 0.2609029568 )( 1.546 , 0.2612582643 )( 1.547 , 0.2616171953 )( 1.548 , 0.2619755062 )( 1.549 , 0.262333476 )( 1.55 , 0.2626993483 )( 1.551 , 0.2630624916 )( 1.552 , 0.2634251035 )( 1.553 , 0.2637865416 )( 1.554 , 0.2641469955 )( 1.555 , 0.2645066005 )( 1.556 , 0.2648655148 )( 1.557 , 0.265224241 )( 1.558 , 0.2655829573 )( 1.559 , 0.2659417651 )( 1.56 , 0.2663007572 )( 1.561 , 0.2666599651 )( 1.562 , 0.267019426 )( 1.563 , 0.2673791157 )( 1.564 , 0.2677390154 )( 1.565 , 0.2680991005 )( 1.566 , 0.2684593492 )( 1.567 , 0.2688197215 )( 1.568 , 0.269180189 )( 1.569 , 0.2695407041 )( 1.57 , 0.2699012201 )( 1.571 , 0.2702616831 )( 1.572 , 0.2706220411 )( 1.573 , 0.2709822384 )( 1.574 , 0.2713422036 )( 1.575 , 0.2717019821 )( 1.576 , 0.2720613404 )( 1.577 , 0.2724202595 )( 1.578 , 0.2727786707 )( 1.579 , 0.273136536 )( 1.58 , 0.2734937814 )( 1.581 , 0.2738503528 )( 1.582 , 0.274206186 )( 1.583 , 0.2745612266 )( 1.584 , 0.2749154173 )( 1.585 , 0.2752686589 )( 1.586 , 0.2756214063 )( 1.587 , 0.275973087 )( 1.588 , 0.2763237653 )( 1.589 , 0.2766733539 )( 1.59 , 0.2770218214 )( 1.591 , 0.2773691273 )( 1.592 , 0.2777152415 )( 1.593 , 0.2780601381 )( 1.594 , 0.2784037964 )( 1.595 , 0.2787461982 )( 1.596 , 0.2790873369 )( 1.597 , 0.2794272132 )( 1.598 , 0.279765818 )( 1.599 , 0.2801031586 )( 1.6 , 0.2804392495 )( 1.601 , 0.2807741044 )( 1.602 , 0.2811077387 )( 1.603 , 0.2814401985 )( 1.604 , 0.2817714767 )( 1.605 , 0.2821016041 )( 1.606 , 0.2824306198 )( 1.607 , 0.2827585639 )( 1.608 , 0.2830854838 )( 1.609 , 0.2834114266 )( 1.61 , 0.2837364252 )( 1.611 , 0.2840605237 )( 1.612 , 0.2843837767 )( 1.613 , 0.2847060723 )( 1.614 , 0.2850276202 )( 1.615 , 0.2853484242 )( 1.616 , 0.2856685418 )( 1.617 , 0.2859880094 )( 1.618 , 0.2863068579 )( 1.619 , 0.2866251325 )( 1.62 , 0.2869428618 )( 1.621 , 0.28726007 )( 1.622 , 0.2875767868 )( 1.623 , 0.2878930384 )( 1.624 , 0.2882088108 )( 1.625 , 0.2885241471 )( 1.626 , 0.2888390524 )( 1.627 , 0.2891538541 )( 1.628 , 0.2894684053 )( 1.629 , 0.2897826298 )( 1.63 , 0.2900965231 )( 1.631 , 0.2904100787 )( 1.632 , 0.2907232502 )( 1.633 , 0.2910359893 )( 1.634 , 0.2913482579 )( 1.635 , 0.2916600322 )( 1.636 , 0.2919712719 )( 1.637 , 0.2922819343 )( 1.638 , 0.2925919842 )( 1.639 , 0.2929013779 )( 1.64 , 0.2932100835 )( 1.641 , 0.2935180578 )( 1.642 , 0.2938255521 )( 1.643 , 0.2941277926 )( 1.644 , 0.2944302109 )( 1.645 , 0.2947314716 )( 1.646 , 0.2950319859 )( 1.647 , 0.2953315488 )( 1.648 , 0.2956302143 )( 1.649 , 0.2959281059 )( 1.65 , 0.2962246318 )( 1.651 , 0.2965199797 )( 1.652 , 0.2968143306 )( 1.653 , 0.2971075743 )( 1.654 , 0.2973997405 )( 1.655 , 0.2976907731 )( 1.656 , 0.2979806858 )( 1.657 , 0.2982692826 )( 1.658 , 0.2985567555 )( 1.659 , 0.2988430566 )( 1.66 , 0.2991282282 )( 1.661 , 0.2994121482 )( 1.662 , 0.2996949861 )( 1.663 , 0.2999767347 )( 1.664 , 0.3002574327 )( 1.665 , 0.3005371123 )( 1.666 , 0.3008158188 )( 1.667 , 0.3010935901 )( 1.668 , 0.301370579 )( 1.669 , 0.3016466929 )( 1.67 , 0.3019220478 )( 1.671 , 0.3021966508 )( 1.672 , 0.3024705796 )( 1.673 , 0.3027437942 )( 1.674 , 0.3030165154 )( 1.675 , 0.3032886356 )( 1.676 , 0.3035604258 )( 1.677 , 0.3038319981 )( 1.678 , 0.3041032708 )( 1.679 , 0.3043743631 )( 1.68 , 0.3046453329 )( 1.681 , 0.3049162594 )( 1.682 , 0.3051871922 )( 1.683 , 0.3054582368 )( 1.684 , 0.3057294407 )( 1.685 , 0.30600086 )( 1.686 , 0.3062725324 )( 1.687 , 0.3065444957 )( 1.688 , 0.3068167756 )( 1.689 , 0.3070893949 )( 1.69 , 0.307362367 )( 1.691 , 0.3076356926 )( 1.692 , 0.3079093601 )( 1.693 , 0.3081833689 )( 1.694 , 0.3084577119 )( 1.695 , 0.3087323493 )( 1.696 , 0.3090072528 )( 1.697 , 0.3092823782 )( 1.698 , 0.309557686 )( 1.699 , 0.3098331463 )( 1.7 , 0.3101086288 )( 1.701 , 0.3103839858 )( 1.702 , 0.3106595422 )( 1.703 , 0.3109350525 )( 1.704 , 0.3112104726 )( 1.705 , 0.3114857376 )( 1.706 , 0.3117602116 )( 1.707 , 0.3120343362 )( 1.708 , 0.312307915 )( 1.709 , 0.312580925 )( 1.71 , 0.3128532448 )( 1.711 , 0.3131247859 )( 1.712 , 0.3133954484 )( 1.713 , 0.3136651497 )( 1.714 , 0.3139337773 )( 1.715 , 0.3142012684 )( 1.716 , 0.3144675299 )( 1.717 , 0.3147324987 )( 1.718 , 0.3149961004 )( 1.719 , 0.3152583041 )( 1.72 , 0.3155190126 )( 1.721 , 0.3157781784 )( 1.722 , 0.3160357437 )( 1.723 , 0.3162916644 )( 1.724 , 0.3165458894 )( 1.725 , 0.3167983881 )( 1.726 , 0.3170491231 )( 1.727 , 0.3172981898 )( 1.728 , 0.3175453753 )( 1.729 , 0.3177907282 )( 1.73 , 0.3180342103 )( 1.731 , 0.3182758618 )( 1.732 , 0.3185156718 )( 1.733 , 0.318753773 )( 1.734 , 0.3189900315 )( 1.735 , 0.319224483 )( 1.736 , 0.3194571904 )( 1.737 , 0.3196881732 )( 1.738 , 0.3199174719 )( 1.739 , 0.3201451143 )( 1.74 , 0.3203711757 )( 1.741 , 0.3205956404 )( 1.742 , 0.3208187047 )( 1.743 , 0.3210403346 )( 1.744 , 0.3212606256 )( 1.745 , 0.3214796359 )( 1.746 , 0.3216974471 )( 1.747 , 0.3219141311 )( 1.748 , 0.3221297684 )( 1.749 , 0.3223444388 )( 1.75 , 0.3225582258 )( 1.751 , 0.322771219 )( 1.752 , 0.3229835087 )( 1.753 , 0.3231951817 )( 1.754 , 0.3234063187 )( 1.755 , 0.3236170119 )( 1.756 , 0.3238273428 )( 1.757 , 0.3240373952 )( 1.758 , 0.3242472473 )( 1.759 , 0.3244569944 )( 1.76 , 0.3246663351 )( 1.761 , 0.3248758302 )( 1.762 , 0.3250853961 )( 1.763 , 0.3252953048 )( 1.764 , 0.3255054251 )( 1.765 , 0.32571594 )( 1.766 , 0.3259267638 )( 1.767 , 0.3261381659 )( 1.768 , 0.326350107 )( 1.769 , 0.326562617 )( 1.77 , 0.3267757617 )( 1.771 , 0.326989559 )( 1.772 , 0.3272040594 )( 1.773 , 0.3274193026 )( 1.774 , 0.3276353165 )( 1.775 , 0.3278521491 )( 1.776 , 0.3280698199 )( 1.777 , 0.3282883543 )( 1.778 , 0.3285077524 )( 1.779 , 0.3287278074 )( 1.78 , 0.3289486526 )( 1.781 , 0.3291702923 )( 1.782 , 0.3293926591 )( 1.783 , 0.3296157174 )( 1.784 , 0.3298394444 )( 1.785 , 0.3300638065 )( 1.786 , 0.3302887505 )( 1.787 , 0.330514241 )( 1.788 , 0.3307402268 )( 1.789 , 0.3309666589 )( 1.79 , 0.3311934841 )( 1.791 , 0.3314207747 )( 1.792 , 0.3316475613 )( 1.793 , 0.3318751487 )( 1.794 , 0.3321028875 )( 1.795 , 0.33233079 )( 1.796 , 0.332558714 )( 1.797 , 0.3327865862 )( 1.798 , 0.3330143187 )( 1.799 , 0.3332418344 )( 1.8 , 0.333469066 )( 1.801 , 0.3336959032 )( 1.802 , 0.3339222904 )( 1.803 , 0.3341481523 )( 1.804 , 0.3343734157 )( 1.805 , 0.3345980079 )( 1.806 , 0.3348218604 )( 1.807 , 0.3350449612 )( 1.808 , 0.3352665123 )( 1.809 , 0.3354875486 )( 1.81 , 0.3357076852 )( 1.811 , 0.335926989 )( 1.812 , 0.3361453445 )( 1.813 , 0.3363627073 )( 1.814 , 0.3365790203 )( 1.815 , 0.3367942145 )( 1.816 , 0.3370082534 )( 1.817 , 0.3372210763 )( 1.818 , 0.3374326451 )( 1.819 , 0.3376429205 )( 1.82 , 0.3378518617 )( 1.821 , 0.3380595113 )( 1.822 , 0.3382657379 )( 1.823 , 0.3384704998 )( 1.824 , 0.3386738497 )( 1.825 , 0.3388757622 )( 1.826 , 0.3390762387 )( 1.827 , 0.3392752757 )( 1.828 , 0.3394728776 )( 1.829 , 0.3396690597 )( 1.83 , 0.3398638259 )( 1.831 , 0.3400571678 )( 1.832 , 0.3402493977 )( 1.833 , 0.3404401568 )( 1.834 , 0.3406292741 )( 1.835 , 0.3408168386 )( 1.836 , 0.3410026523 )( 1.837 , 0.3411869202 )( 1.838 , 0.3413987014 )( 1.839 , 0.341629265 )( 1.84 , 0.3418557954 )( 1.841 , 0.3420824058 )( 1.842 , 0.3423080143 )( 1.843 , 0.3425327162 )( 1.844 , 0.3427564392 )( 1.845 , 0.3429790912 )( 1.846 , 0.3432000547 )( 1.847 , 0.3434194554 )( 1.848 , 0.3436370539 )( 1.849 , 0.343852884 )( 1.85 , 0.344067007 )( 1.851 , 0.3442791532 )( 1.852 , 0.3444894882 )( 1.853 , 0.3446967889 )( 1.854 , 0.3449020811 )( 1.855 , 0.3451052278 )( 1.856 , 0.3453059832 )( 1.857 , 0.3455043201 )( 1.858 , 0.345700179 )( 1.859 , 0.3458935486 )( 1.86 , 0.3460843747 )( 1.861 , 0.3462726271 )( 1.862 , 0.3464583019 )( 1.863 , 0.3466412568 )( 1.864 , 0.3468214915 )( 1.865 , 0.3469990095 )( 1.866 , 0.3471734929 )( 1.867 , 0.3473451081 )( 1.868 , 0.3475139038 )( 1.869 , 0.3476798541 )( 1.87 , 0.3478430406 )( 1.871 , 0.3480034498 )( 1.872 , 0.3481685282 )( 1.873 , 0.3483217288 )( 1.874 , 0.3484728627 )( 1.875 , 0.3485964629 )( 1.876 , 0.3486435652 )( 1.877 , 0.3487022042 )( 1.878 , 0.3488308921 )( 1.879 , 0.3489780033 )( 1.88 , 0.3491140177 )( 1.881 , 0.3492503647 )( 1.882 , 0.3493827216 )( 1.883 , 0.3495136085 )( 1.884 , 0.3496418156 )( 1.885 , 0.3497681142 )( 1.886 , 0.3498921073 )( 1.887 , 0.3500139371 )( 1.888 , 0.3501339845 )( 1.889 , 0.3502512056 )( 1.89 , 0.3503669925 )( 1.891 , 0.3504809947 )( 1.892 , 0.3505934905 )( 1.893 , 0.3507044813 )( 1.894 , 0.350814099 )( 1.895 , 0.3509224575 )( 1.896 , 0.3510296277 )( 1.897 , 0.3511355192 )( 1.898 , 0.3512413586 )( 1.899 , 0.3513421741 )( 1.9 , 0.3514415007 )( 1.901 , 0.3515392322 )( 1.902 , 0.3516354766 )( 1.903 , 0.3517318531 )( 1.904 , 0.3518223141 )( 1.905 , 0.3519133953 )( 1.906 , 0.3520029274 )( 1.907 , 0.3520918926 )( 1.908 , 0.3521796073 )( 1.909 , 0.3522662854 )( 1.91 , 0.3523519234 )( 1.911 , 0.3524370017 )( 1.912 , 0.3525216892 )( 1.913 , 0.3526054756 )( 1.914 , 0.3526888365 )( 1.915 , 0.352773772 )( 1.916 , 0.3528567672 )( 1.917 , 0.3529401136 )( 1.918 , 0.3530229305 )( 1.919 , 0.3531056014 )( 1.92 , 0.353188109 )( 1.921 , 0.3532705607 )( 1.922 , 0.3533529654 )( 1.923 , 0.3534354799 )( 1.924 , 0.3535230233 )( 1.925 , 0.3535670608 )( 1.926 , 0.3536086135 )( 1.927 , 0.3536530946 )( 1.928 , 0.3536996734 )( 1.929 , 0.3537485284 )( 1.93 , 0.3537994263 )( 1.931 , 0.3538523266 )( 1.932 , 0.3539070738 )( 1.933 , 0.3539634861 )( 1.934 , 0.3540213018 )( 1.935 , 0.3540803888 )( 1.936 , 0.3541096167 )( 1.937 , 0.3541358278 )( 1.938 , 0.3541613965 )( 1.939 , 0.3541869663 )( 1.94 , 0.3542124326 )( 1.941 , 0.3542386241 )( 1.942 , 0.3542642484 )( 1.943 , 0.3542900049 )( 1.944 , 0.3543168667 )( 1.945 , 0.3543470591 )( 1.946 , 0.3543819788 )( 1.947 , 0.3544209989 )( 1.948 , 0.354464045 )( 1.949 , 0.3545107749 )( 1.95 , 0.3545609063 )( 1.951 , 0.3546141683 )( 1.952 , 0.3546703192 )( 1.953 , 0.3547288314 )( 1.954 , 0.3547897392 )( 1.955 , 0.3548526793 )( 1.956 , 0.3549176757 )( 1.957 , 0.3549844141 )( 1.958 , 0.3550526541 )( 1.959 , 0.3551221194 )( 1.96 , 0.355192561 )( 1.961 , 0.3552638668 )( 1.962 , 0.3553358185 )( 1.963 , 0.3554082506 )( 1.964 , 0.3554809969 )( 1.965 , 0.3555539293 )( 1.966 , 0.3556268543 )( 1.967 , 0.3556996664 )( 1.968 , 0.3557722422 )( 1.969 , 0.3558444839 )( 1.97 , 0.3559162892 )( 1.971 , 0.3559875809 )( 1.972 , 0.3560582852 )( 1.973 , 0.3561283418 )( 1.974 , 0.3561977013 )( 1.975 , 0.3562663163 )( 1.976 , 0.3563341505 )( 1.977 , 0.3564011887 )( 1.978 , 0.3564674243 )( 1.979 , 0.3565328333 )( 1.98 , 0.3565974102 )( 1.981 , 0.3566611512 )( 1.982 , 0.356724057 )( 1.983 , 0.356786137 )( 1.984 , 0.3568473546 )( 1.985 , 0.3569078082 )( 1.986 , 0.3569673914 )( 1.987 , 0.3570261465 )( 1.988 , 0.3570840697 )( 1.989 , 0.3571411775 )( 1.99 , 0.3571975317 )( 1.991 , 0.3572533611 )( 1.992 , 0.3573082069 )( 1.993 , 0.3573623641 )( 1.994 , 0.3574156654 )( 1.995 , 0.3574681547 )( 1.996 , 0.357519732 )( 1.997 , 0.3575710715 )( 1.998 , 0.3576211939 )( 1.999 , 0.3576700452 )( 2.0 , 0.3577225653 )( 2.001 , 0.3577721016 )( 2.002 , 0.35782066 )( 2.003 , 0.3578675561 )( 2.004 , 0.3579131013 )( 2.005 , 0.3579571748 )( 2.006 , 0.3580000035 )( 2.007 , 0.3580416008 )( 2.008 , 0.358081963 )( 2.009 , 0.3581212227 )( 2.01 , 0.3581634896 )( 2.011 , 0.3581998421 )( 2.012 , 0.3582382912 )( 2.013 , 0.3582730511 )( 2.014 , 0.3583067589 )( 2.015 , 0.3583385748 )( 2.016 , 0.3583688617 )( 2.017 , 0.3583589183 )( 2.018 , 0.358349326 )( 2.019 , 0.358338023 )( 2.02 , 0.3583263083 )( 2.021 , 0.3583138802 )( 2.022 , 0.3583003827 )( 2.023 , 0.3582861364 )( 2.024 , 0.3582620036 )( 2.025 , 0.3582390508 )( 2.026 , 0.3582149427 )( 2.027 , 0.358190383 )( 2.028 , 0.3581652579 )( 2.029 , 0.3581396449 )( 2.03 , 0.3581135941 )( 2.031 , 0.3580870922 )( 2.032 , 0.3580604634 )( 2.033 , 0.3580334387 )( 2.034 , 0.3580064902 )( 2.035 , 0.3579789848 )( 2.036 , 0.3579510512 )( 2.037 , 0.3579226989 )( 2.038 , 0.3578939558 )( 2.039 , 0.3578648733 )( 2.04 , 0.3578360397 )( 2.041 , 0.357807095 )( 2.042 , 0.3577781183 )( 2.043 , 0.357749105 )( 2.044 , 0.3577200728 )( 2.045 , 0.3576910227 )( 2.046 , 0.3576619681 )( 2.047 , 0.3576329151 )( 2.048 , 0.3576038629 )( 2.049 , 0.3575748034 )( 2.05 , 0.3575457401 )( 2.051 , 0.3575165067 )( 2.052 , 0.357487294 )( 2.053 , 0.3574580532 )( 2.054 , 0.3574287745 )( 2.055 , 0.3573994073 )( 2.056 , 0.3573699164 )( 2.057 , 0.3573403001 )( 2.058 , 0.3573105189 )( 2.059 , 0.3572805419 )( 2.06 , 0.3572503235 )( 2.061 , 0.3572198254 )( 2.062 , 0.3571890114 )( 2.063 , 0.3571578797 )( 2.064 , 0.3571262744 )( 2.065 , 0.357094274 )( 2.066 , 0.3570618414 )( 2.067 , 0.3570290229 )( 2.068 , 0.3569956766 )( 2.069 , 0.3569618099 )( 2.07 , 0.3569274057 )( 2.071 , 0.3568924744 )( 2.072 , 0.3568567298 )( 2.073 , 0.3568206631 )( 2.074 , 0.3567842247 )( 2.075 , 0.3567476349 )( 2.076 , 0.3567107653 )( 2.077 , 0.3566736862 )( 2.078 , 0.3566364368 )( 2.079 , 0.3565990737 )( 2.08 , 0.3565616557 )( 2.081 , 0.3565242698 )( 2.082 , 0.3564870078 )( 2.083 , 0.3564500923 )( 2.084 , 0.3564138445 )( 2.085 , 0.3563778691 )( 2.086 , 0.356342402 )( 2.087 , 0.356307477 )( 2.088 , 0.3562732027 )( 2.089 , 0.3562396427 )( 2.09 , 0.3562068547 )( 2.091 , 0.3561749046 )( 2.092 , 0.3561438688 )( 2.093 , 0.3561138134 )( 2.094 , 0.3560848108 )( 2.095 , 0.3560569234 )( 2.096 , 0.356030224 )( 2.097 , 0.3560047724 )( 2.098 , 0.3559806315 )( 2.099 , 0.3559578611 )( 2.1 , 0.3559361394 )( 2.101 , 0.35591514 )( 2.102 , 0.3558966375 )( 2.103 , 0.3558796496 )( 2.104 , 0.3558643971 )( 2.105 , 0.3558508373 )( 2.106 , 0.3558389444 )( 2.107 , 0.3558286559 )( 2.108 , 0.3558201655 )( 2.109 , 0.3558133236 )( 2.11 , 0.3558081297 )( 2.111 , 0.3558044619 )( 2.112 , 0.3558031872 )( 2.113 , 0.3558034893 )( 2.114 , 0.3558051571 )( 2.115 , 0.3558081244 )( 2.116 , 0.3558123251 )( 2.117 , 0.3558176744 )( 2.118 , 0.3558240876 )( 2.119 , 0.3558314918 )( 2.12 , 0.3558397993 )( 2.121 , 0.3558489281 )( 2.122 , 0.3558593516 )( 2.123 , 0.3558702057 )( 2.124 , 0.355881602 )( 2.125 , 0.3558934513 )( 2.126 , 0.3559057088 )( 2.127 , 0.3559183249 )( 2.128 , 0.3559313633 )( 2.129 , 0.3559446343 )( 2.13 , 0.3559581197 )( 2.131 , 0.3559717518 )( 2.132 , 0.3559854856 )( 2.133 , 0.3559992737 )( 2.134 , 0.3560130732 )( 2.135 , 0.3560268466 )( 2.136 , 0.3560405616 )( 2.137 , 0.3560541858 )( 2.138 , 0.356073996 )( 2.139 , 0.3560873212 )( 2.14 , 0.3561025197 )( 2.141 , 0.356117332 )( 2.142 , 0.3561323024 )( 2.143 , 0.3561471352 )( 2.144 , 0.356161993 )( 2.145 , 0.3561773904 )( 2.146 , 0.3561934768 )( 2.147 , 0.3562096753 )( 2.148 , 0.356226023 )( 2.149 , 0.3562425376 )( 2.15 , 0.3562591714 )( 2.151 , 0.3562759362 )( 2.152 , 0.3562926557 )( 2.153 , 0.3563092336 )( 2.154 , 0.3563256295 )( 2.155 , 0.3563418425 )( 2.156 , 0.3563578832 )( 2.157 , 0.3563737695 )( 2.158 , 0.3563895449 )( 2.159 , 0.3564052228 )( 2.16 , 0.3564207458 )( 2.161 , 0.356436331 )( 2.162 , 0.3564519771 )( 2.163 , 0.3564677472 )( 2.164 , 0.3564836409 )( 2.165 , 0.3564996175 )( 2.166 , 0.3565157947 )( 2.167 , 0.35653217 )( 2.168 , 0.3565487719 )( 2.169 , 0.3565656098 )( 2.17 , 0.3565827025 )( 2.171 , 0.3566000585 )( 2.172 , 0.3566176822 )( 2.173 , 0.3566355559 )( 2.174 , 0.3566536906 )( 2.175 , 0.3566721893 )( 2.176 , 0.3566908922 )( 2.177 , 0.3567099193 )( 2.178 , 0.3567291668 )( 2.179 , 0.3567486377 )( 2.18 , 0.3567682282 )( 2.181 , 0.3567878424 )( 2.182 , 0.3568074488 )( 2.183 , 0.3568269887 )( 2.184 , 0.3568464452 )( 2.185 , 0.3568657818 )( 2.186 , 0.3568849587 )( 2.187 , 0.35690392 )( 2.188 , 0.356922669 )( 2.189 , 0.3569410292 )( 2.19 , 0.3569597915 )( 2.191 , 0.3569781289 )( 2.192 , 0.3569961505 )( 2.193 , 0.3570145444 )( 2.194 , 0.3570329953 )( 2.195 , 0.3570508407 )( 2.196 , 0.357068258 )( 2.197 , 0.3570852572 )( 2.198 , 0.3571016896 )( 2.199 , 0.3571175751 )( 2.2 , 0.3571328264 )( 2.201 , 0.3571473092 )( 2.202 , 0.3571614097 )( 2.203 , 0.3571749697 )( 2.204 , 0.3571878045 )( 2.205 , 0.3572005257 )( 2.206 , 0.3572125523 )( 2.207 , 0.3572244965 )( 2.208 , 0.3572355606 )( 2.209 , 0.3572461397 )( 2.21 , 0.3572559736 )( 2.211 , 0.3572675191 )( 2.212 , 0.3572774195 )( 2.213 , 0.3572866515 )( 2.214 , 0.3572948393 )( 2.215 , 0.3573021451 )( 2.216 , 0.3573085206 )( 2.217 , 0.3573139848 )( 2.218 , 0.3573185854 )( 2.219 , 0.3573223171 )( 2.22 , 0.3573252043 )( 2.221 , 0.3573271083 )( 2.222 , 0.3573280607 )( 2.223 , 0.3573281514 )( 2.224 , 0.3573273897 )( 2.225 , 0.3573257892 )( 2.226 , 0.3573233383 )( 2.227 , 0.3573200601 )( 2.228 , 0.3573159698 )( 2.229 , 0.3573111088 )( 2.23 , 0.3573054991 )( 2.231 , 0.3572991513 )( 2.232 , 0.3572921304 )( 2.233 , 0.3572844421 )( 2.234 , 0.3572762221 )( 2.235 , 0.3572623641 )( 2.236 , 0.3572489273 )( 2.237 , 0.3572342938 )( 2.238 , 0.3572192033 )( 2.239 , 0.357203148 )( 2.24 , 0.3571862155 )( 2.241 , 0.3571688548 )( 2.242 , 0.3571509466 )( 2.243 , 0.3571326871 )( 2.244 , 0.3571125047 )( 2.245 , 0.3570935729 )( 2.246 , 0.3570742032 )( 2.247 , 0.3570547517 )( 2.248 , 0.3570352592 )( 2.249 , 0.3570157944 )( 2.25 , 0.3569964132 )( 2.251 , 0.356977173 )( 2.252 , 0.3569581248 )( 2.253 , 0.356939289 )( 2.254 , 0.3569207178 )( 2.255 , 0.3569024254 )( 2.256 , 0.3568844566 )( 2.257 , 0.3568668372 )( 2.258 , 0.3568495823 )( 2.259 , 0.3568332486 )( 2.26 , 0.3568174737 )( 2.261 , 0.3568023427 )( 2.262 , 0.3567878469 )( 2.263 , 0.3567740056 )( 2.264 , 0.3567608493 )( 2.265 , 0.3567483562 )( 2.266 , 0.3567365744 )( 2.267 , 0.3567255094 )( 2.268 , 0.3567151756 )( 2.269 , 0.35670558 )( 2.27 , 0.3566967303 )( 2.271 , 0.3566886343 )( 2.272 , 0.356681308 )( 2.273 , 0.3566748027 )( 2.274 , 0.3566690133 )( 2.275 , 0.3566639962 )( 2.276 , 0.3566597453 )( 2.277 , 0.3566562831 )( 2.278 , 0.3566536231 )( 2.279 , 0.3566517825 )( 2.28 , 0.356650784 )( 2.281 , 0.3566506528 )( 2.282 , 0.3566513824 )( 2.283 , 0.3566529977 )( 2.284 , 0.3566555248 )( 2.285 , 0.3566589869 )( 2.286 , 0.3566634034 )( 2.287 , 0.3566688285 )( 2.288 , 0.3566752725 )( 2.289 , 0.3566816283 )( 2.29 , 0.3566903032 )( 2.291 , 0.3566997377 )( 2.292 , 0.3567103149 )( 2.293 , 0.3567219062 )( 2.294 , 0.3567345414 )( 2.295 , 0.3567482201 )( 2.296 , 0.3567629485 )( 2.297 , 0.3567783009 )( 2.298 , 0.3567949499 )( 2.299 , 0.3568127819 )( 2.3 , 0.3568318248 )( 2.301 , 0.3568519472 )( 2.302 , 0.3568731579 )( 2.303 , 0.3568952769 )( 2.304 , 0.356918376 )( 2.305 , 0.3569424574 )( 2.306 , 0.3569674661 )( 2.307 , 0.3569933497 )( 2.308 , 0.3570200448 )( 2.309 , 0.3570474817 )( 2.31 , 0.3570755931 )( 2.311 , 0.3571042779 )( 2.312 , 0.3571334943 )( 2.313 , 0.3571631142 )( 2.314 , 0.3571932759 )( 2.315 , 0.3572236357 )( 2.316 , 0.3572541323 )( 2.317 , 0.3572846472 )( 2.318 , 0.3573150997 )( 2.319 , 0.3573453761 )( 2.32 , 0.3573753748 )( 2.321 , 0.357405036 )( 2.322 , 0.3574341859 )( 2.323 , 0.357462761 )( 2.324 , 0.3574906495 )( 2.325 , 0.3575177484 )( 2.326 , 0.3575439601 )( 2.327 , 0.3575692262 )( 2.328 , 0.3575934523 )( 2.329 , 0.3576165634 )( 2.33 , 0.3576384814 )( 2.331 , 0.3576591274 )( 2.332 , 0.3576784023 )( 2.333 , 0.357696278 )( 2.334 , 0.3577126828 )( 2.335 , 0.3577275617 )( 2.336 , 0.3577408473 )( 2.337 , 0.357752497 )( 2.338 , 0.3577624588 )( 2.339 , 0.3577706988 )( 2.34 , 0.3577771885 )( 2.341 , 0.3577817319 )( 2.342 , 0.3577845468 )( 2.343 , 0.3577854847 )( 2.344 , 0.3577846414 )( 2.345 , 0.3577819881 )( 2.346 , 0.3577775346 )( 2.347 , 0.3577712856 )( 2.348 , 0.3577632531 )( 2.349 , 0.3577534436 )( 2.35 , 0.3577418807 )( 2.351 , 0.3577285902 )( 2.352 , 0.3577136014 )( 2.353 , 0.3576969458 )( 2.354 , 0.357678642 )( 2.355 , 0.357658678 )( 2.356 , 0.3576370739 )( 2.357 , 0.3576138634 )( 2.358 , 0.3575890816 )( 2.359 , 0.3575627609 )( 2.36 , 0.3575349524 )( 2.361 , 0.3575057462 )( 2.362 , 0.3574751226 )( 2.363 , 0.3574431539 )( 2.364 , 0.3574098982 )( 2.365 , 0.3573746769 )( 2.366 , 0.3573382085 )( 2.367 , 0.3573004376 )( 2.368 , 0.35726148 )( 2.369 , 0.3572214039 )( 2.37 , 0.3571803565 )( 2.371 , 0.3571383416 )( 2.372 , 0.3570956504 )( 2.373 , 0.3570523926 )( 2.374 , 0.3570085318 )( 2.375 , 0.356964278 )( 2.376 , 0.3569191997 )( 2.377 , 0.3568737096 )( 2.378 , 0.3568278542 )( 2.379 , 0.3567816861 )( 2.38 , 0.3567369769 )( 2.381 , 0.3566921029 )( 2.382 , 0.3566474727 )( 2.383 , 0.3566030178 )( 2.384 , 0.3565588585 )( 2.385 , 0.3565150881 )( 2.386 , 0.3564717998 )( 2.387 , 0.3564290892 )( 2.388 , 0.356387049 )( 2.389 , 0.3563457752 )( 2.39 , 0.3563053611 )( 2.391 , 0.3562658941 )( 2.392 , 0.3562275144 )( 2.393 , 0.3561903312 )( 2.394 , 0.3561544432 )( 2.395 , 0.3561199469 )( 2.396 , 0.3560869229 )( 2.397 , 0.3560554708 )( 2.398 , 0.35602565 )( 2.399 , 0.3559975426 )( 2.4 , 0.3559712156 )( 2.401 , 0.3559467371 )( 2.402 , 0.3559241671 )( 2.403 , 0.3559035634 )( 2.404 , 0.3558849581 )( 2.405 , 0.3558683766 )( 2.406 , 0.3558539321 )( 2.407 , 0.3558415407 )( 2.408 , 0.3558312673 )( 2.409 , 0.3558231089 )( 2.41 , 0.3558170423 )( 2.411 , 0.3558122633 )( 2.412 , 0.3558096736 )( 2.413 , 0.3558090477 )( 2.414 , 0.3558104493 )( 2.415 , 0.3558138186 )( 2.416 , 0.3558191122 )( 2.417 , 0.3558262639 )( 2.418 , 0.355835207 )( 2.419 , 0.3558458671 )( 2.42 , 0.3558581643 )( 2.421 , 0.3558719985 )( 2.422 , 0.3558873266 )( 2.423 , 0.3559039999 )( 2.424 , 0.3559218866 )( 2.425 , 0.3559409102 )( 2.426 , 0.3559609752 )( 2.427 , 0.3559819851 )( 2.428 , 0.3560038459 )( 2.429 , 0.3560264696 )( 2.43 , 0.3560497712 )( 2.431 , 0.3560736557 )( 2.432 , 0.3560980452 )( 2.433 , 0.3561227523 )( 2.434 , 0.356147878 )( 2.435 , 0.3561732745 )( 2.436 , 0.3561988709 )( 2.437 , 0.3562245739 )( 2.438 , 0.3562503153 )( 2.439 , 0.3562760652 )( 2.44 , 0.3563017445 )( 2.441 , 0.3563272931 )( 2.442 , 0.3563526631 )( 2.443 , 0.3563778045 )( 2.444 , 0.3564026737 )( 2.445 , 0.3564272291 )( 2.446 , 0.3564514431 )( 2.447 , 0.3564752795 )( 2.448 , 0.3564987453 )( 2.449 , 0.3565207605 )( 2.45 , 0.3565425354 )( 2.451 , 0.3565638598 )( 2.452 , 0.3565848216 )( 2.453 , 0.356605285 )( 2.454 , 0.3566253118 )( 2.455 , 0.3566448905 )( 2.456 , 0.3566640299 )( 2.457 , 0.3566825893 )( 2.458 , 0.3567008264 )( 2.459 , 0.3567186145 )( 2.46 , 0.3567360326 )( 2.461 , 0.3567530367 )( 2.462 , 0.3567696755 )( 2.463 , 0.3567859806 )( 2.464 , 0.3568019755 )( 2.465 , 0.3568175601 )( 2.466 , 0.3568332709 )( 2.467 , 0.3568485274 )( 2.468 , 0.3568634547 )( 2.469 , 0.3568779971 )( 2.47 , 0.3568921407 )( 2.471 , 0.3569059053 )( 2.472 , 0.3569192443 )( 2.473 , 0.3569321542 )( 2.474 , 0.3569446108 )( 2.475 , 0.3569565897 )( 2.476 , 0.356968064 )( 2.477 , 0.3569790073 )( 2.478 , 0.3569893845 )( 2.479 , 0.3569991616 )( 2.48 , 0.3570082982 )( 2.481 , 0.3570167518 )( 2.482 , 0.3570248741 )( 2.483 , 0.3570319168 )( 2.484 , 0.3570379972 )( 2.485 , 0.3570429916 )( 2.486 , 0.3570468254 )( 2.487 , 0.3570494214 )( 2.488 , 0.3570507259 )( 2.489 , 0.3570506814 )( 2.49 , 0.35704922 )( 2.491 , 0.357046273 )( 2.492 , 0.3570417803 )( 2.493 , 0.3570356936 )( 2.494 , 0.3570279592 )( 2.495 , 0.3570185886 )( 2.496 , 0.3570075648 )( 2.497 , 0.3569948435 )( 2.498 , 0.3569804336 )( 2.499 , 0.3569642985 )( 2.5 , 0.3569464751 )( 2.501 , 0.3569269759 )( 2.502 , 0.3569058245 )( 2.503 , 0.35688306 )( 2.504 , 0.3568587138 )( 2.505 , 0.3568328979 )( 2.506 , 0.3568056393 )( 2.507 , 0.3567770203 )( 2.508 , 0.3567471128 )( 2.509 , 0.3567159948 )( 2.51 , 0.3566837604 )( 2.511 , 0.3566503206 )( 2.512 , 0.3566159124 )( 2.513 , 0.3565806202 )( 2.514 , 0.3565445562 )( 2.515 , 0.3565078361 )( 2.516 , 0.3564705568 )( 2.517 , 0.3564335924 )( 2.518 , 0.3563962107 )( 2.519 , 0.3563587776 )( 2.52 , 0.3563218591 )( 2.521 , 0.3562848225 )( 2.522 , 0.3562480988 )( 2.523 , 0.3562116817 )( 2.524 , 0.3561757398 )( 2.525 , 0.3561403698 )( 2.526 , 0.3561057208 )( 2.527 , 0.3560706425 )( 2.528 , 0.3560366609 )( 2.529 , 0.3560035944 )( 2.53 , 0.3559715949 )( 2.531 , 0.3559408088 )( 2.532 , 0.3559111852 )( 2.533 , 0.3558828215 )( 2.534 , 0.3558557496 )( 2.535 , 0.3558300049 )( 2.536 , 0.3558056225 )( 2.537 , 0.3557826301 )( 2.538 , 0.3557610539 )( 2.539 , 0.3557409194 )( 2.54 , 0.3557222382 )( 2.541 , 0.3557050178 )( 2.542 , 0.35568926 )( 2.543 , 0.3556749736 )( 2.544 , 0.3556621288 )( 2.545 , 0.3556507163 )( 2.546 , 0.3556407165 )( 2.547 , 0.3556321083 )( 2.548 , 0.3556248616 )( 2.549 , 0.3556189343 )( 2.55 , 0.3556143452 )( 2.551 , 0.3556110212 )( 2.552 , 0.3556083391 )( 2.553 , 0.3556072093 )( 2.554 , 0.3556075496 )( 2.555 , 0.3556094286 )( 2.556 , 0.3556126369 )( 2.557 , 0.3556171698 )( 2.558 , 0.3556229637 )( 2.559 , 0.3556299988 )( 2.56 , 0.3556381962 )( 2.561 , 0.3556475092 )( 2.562 , 0.3556579163 )( 2.563 , 0.3556693737 )( 2.564 , 0.355681801 )( 2.565 , 0.3556951426 )( 2.566 , 0.3557093524 )( 2.567 , 0.3557243938 )( 2.568 , 0.3557402216 )( 2.569 , 0.3557568122 )( 2.57 , 0.3557741252 )( 2.571 , 0.3557921064 )( 2.572 , 0.355810698 )( 2.573 , 0.3558298672 )( 2.574 , 0.3558495747 )( 2.575 , 0.355869786 )( 2.576 , 0.3558905614 )( 2.577 , 0.3559117862 )( 2.578 , 0.3559334336 )( 2.579 , 0.3559554541 )( 2.58 , 0.3559778024 )( 2.581 , 0.3560004294 )( 2.582 , 0.3560233421 )( 2.583 , 0.3560464157 )( 2.584 , 0.3560696186 )( 2.585 , 0.3560928999 )( 2.586 , 0.3561162792 )( 2.587 , 0.3561390681 )( 2.588 , 0.3561620776 )( 2.589 , 0.3561850694 )( 2.59 , 0.3562080469 )( 2.591 , 0.3562309446 )( 2.592 , 0.356253717 )( 2.593 , 0.3562763082 )( 2.594 , 0.356298662 )( 2.595 , 0.3563207193 )( 2.596 , 0.3563424193 )( 2.597 , 0.3563636912 )( 2.598 , 0.356384474 )( 2.599 , 0.3564047074 )( 2.6 , 0.3564243214 )( 2.601 , 0.3564432467 )( 2.602 , 0.3564614166 )( 2.603 , 0.3564787431 )( 2.604 , 0.3564955748 )( 2.605 , 0.3565113443 )( 2.606 , 0.3565261017 )( 2.607 , 0.3565397352 )( 2.608 , 0.3565521969 )( 2.609 , 0.3565634182 )( 2.61 , 0.3565733445 )( 2.611 , 0.3565819146 )( 2.612 , 0.3565890802 )( 2.613 , 0.3565947851 )( 2.614 , 0.356599127 )( 2.615 , 0.3566018584 )( 2.616 , 0.3566029995 )( 2.617 , 0.3566025051 )( 2.618 , 0.3566003605 )( 2.619 , 0.3565965329 )( 2.62 , 0.3565911943 )( 2.621 , 0.3565840198 )( 2.622 , 0.3565751168 )( 2.623 , 0.3565644202 )( 2.624 , 0.3565525288 )( 2.625 , 0.3565390052 )( 2.626 , 0.356523843 )( 2.627 , 0.3565070928 )( 2.628 , 0.3564887861 )( 2.629 , 0.3564689705 )( 2.63 , 0.3564476836 )( 2.631 , 0.3564249461 )( 2.632 , 0.3564007854 )( 2.633 , 0.3563752313 )( 2.634 , 0.3563483202 )( 2.635 , 0.3563200996 )( 2.636 , 0.3562906188 )( 2.637 , 0.356259925 )( 2.638 , 0.3562280742 )( 2.639 , 0.3561951224 )( 2.64 , 0.3561611299 )( 2.641 , 0.3561261376 )( 2.642 , 0.3560902287 )( 2.643 , 0.3560534591 )( 2.644 , 0.3560158976 )( 2.645 , 0.3559776086 )( 2.646 , 0.3559386549 )( 2.647 , 0.355899098 )( 2.648 , 0.355858997 )( 2.649 , 0.3558184083 )( 2.65 , 0.3557773865 )( 2.651 , 0.3557359832 )( 2.652 , 0.3556942506 )( 2.653 , 0.3556521875 )( 2.654 , 0.3556098379 )( 2.655 , 0.3555672305 )( 2.656 , 0.3555243998 )( 2.657 , 0.3554813741 )( 2.658 , 0.3554381865 )( 2.659 , 0.3553948676 )( 2.66 , 0.3553514578 )( 2.661 , 0.3553077356 )( 2.662 , 0.3552640498 )( 2.663 , 0.3552203618 )( 2.664 , 0.3551767109 )( 2.665 , 0.3551331068 )( 2.666 , 0.3550895735 )( 2.667 , 0.3550461365 )( 2.668 , 0.3550028197 )( 2.669 , 0.3549596789 )( 2.67 , 0.354916752 )( 2.671 , 0.3548743548 )( 2.672 , 0.3548321601 )( 2.673 , 0.3547903207 )( 2.674 , 0.3547488717 )( 2.675 , 0.3547078953 )( 2.676 , 0.3546674635 )( 2.677 , 0.3546276576 )( 2.678 , 0.3545885581 )( 2.679 , 0.3545502494 )( 2.68 , 0.3545128151 )( 2.681 , 0.3544763414 )( 2.682 , 0.354440914 )( 2.683 , 0.3544066195 )( 2.684 , 0.3543735426 )( 2.685 , 0.3543417876 )( 2.686 , 0.35431142 )( 2.687 , 0.3542825133 )( 2.688 , 0.3542551311 )( 2.689 , 0.3542293215 )( 2.69 , 0.3542054257 )( 2.691 , 0.3541831367 )( 2.692 , 0.3541625753 )( 2.693 , 0.3541437529 )( 2.694 , 0.3541267103 )( 2.695 , 0.3541114758 )( 2.696 , 0.3540980193 )( 2.697 , 0.3540863881 )( 2.698 , 0.3540766566 )( 2.699 , 0.3540685794 )( 2.7 , 0.3540622293 )( 2.701 , 0.3540575218 )( 2.702 , 0.3540544324 )( 2.703 , 0.354052883 )( 2.704 , 0.3540528039 )( 2.705 , 0.3540541212 )( 2.706 , 0.3540567629 )( 2.707 , 0.3540606512 )( 2.708 , 0.354065711 )( 2.709 , 0.3540718571 )( 2.71 , 0.3540790034 )( 2.711 , 0.3540870697 )( 2.712 , 0.3540959667 )( 2.713 , 0.3541056052 )( 2.714 , 0.3541158922 )( 2.715 , 0.3541267358 )( 2.716 , 0.354138027 )( 2.717 , 0.3541502115 )( 2.718 , 0.3541626003 )( 2.719 , 0.3541752683 )( 2.72 , 0.3541880307 )( 2.721 , 0.354200808 )( 2.722 , 0.3542135384 )( 2.723 , 0.3542261175 )( 2.724 , 0.3542384843 )( 2.725 , 0.3542561316 )( 2.726 , 0.3542683498 )( 2.727 , 0.3542817774 )( 2.728 , 0.3542945419 )( 2.729 , 0.3543069815 )( 2.73 , 0.3543189298 )( 2.731 , 0.3543303437 )( 2.732 , 0.354341261 )( 2.733 , 0.3543512764 )( 2.734 , 0.3543605258 )( 2.735 , 0.3543689027 )( 2.736 , 0.3543763842 )( 2.737 , 0.3543828531 )( 2.738 , 0.3543883859 )( 2.739 , 0.3543929517 )( 2.74 , 0.3543965668 )( 2.741 , 0.3543992092 )( 2.742 , 0.3544008976 )( 2.743 , 0.3544016251 )( 2.744 , 0.3544014308 )( 2.745 , 0.3544004127 )( 2.746 , 0.3543984755 )( 2.747 , 0.3543938848 )( 2.748 , 0.3543900813 )( 2.749 , 0.3543849463 )( 2.75 , 0.3543788411 )( 2.751 , 0.3543718334 )( 2.752 , 0.3543639605 )( 2.753 , 0.3543552951 )( 2.754 , 0.3543458896 )( 2.755 , 0.3543358038 )( 2.756 , 0.3543250849 )( 2.757 , 0.3543137634 )( 2.758 , 0.3543018786 )( 2.759 , 0.3542894835 )( 2.76 , 0.3542766265 )( 2.761 , 0.3542633328 )( 2.762 , 0.3542496418 )( 2.763 , 0.3542355756 )( 2.764 , 0.3542213292 )( 2.765 , 0.3542067036 )( 2.766 , 0.354191804 )( 2.767 , 0.3541767099 )( 2.768 , 0.3541609345 )( 2.769 , 0.3541446993 )( 2.77 , 0.3541279468 )( 2.771 , 0.3541111677 )( 2.772 , 0.3540937719 )( 2.773 , 0.3540758364 )( 2.774 , 0.3540574651 )( 2.775 , 0.3540386823 )( 2.776 , 0.3540195496 )( 2.777 , 0.3540001238 )( 2.778 , 0.3539804569 )( 2.779 , 0.3539606078 )( 2.78 , 0.3539406217 )( 2.781 , 0.3539205555 )( 2.782 , 0.3539004569 )( 2.783 , 0.3538803894 )( 2.784 , 0.3538603666 )( 2.785 , 0.3538404079 )( 2.786 , 0.3538207528 )( 2.787 , 0.3538015313 )( 2.788 , 0.3537828944 )( 2.789 , 0.3537647084 )( 2.79 , 0.3537468697 )( 2.791 , 0.3537296155 )( 2.792 , 0.3537130801 )( 2.793 , 0.3536972582 )( 2.794 , 0.35368216 )( 2.795 , 0.353667768 )( 2.796 , 0.3536541551 )( 2.797 , 0.3536412398 )( 2.798 , 0.3536291318 )( 2.799 , 0.353617843 )( 2.8 , 0.3536075115 )( 2.801 , 0.3535980539 )( 2.802 , 0.3535895197 )( 2.803 , 0.3535819136 )( 2.804 , 0.3535752595 )( 2.805 , 0.3535695738 )( 2.806 , 0.3535648387 )( 2.807 , 0.3535610898 )( 2.808 , 0.3535583355 )( 2.809 , 0.3535566069 )( 2.81 , 0.3535557962 )( 2.811 , 0.3535557465 )( 2.812 , 0.3535567667 )( 2.813 , 0.3535589589 )( 2.814 , 0.3535620083 )( 2.815 , 0.3535660297 )( 2.816 , 0.3535689597 )( 2.817 , 0.3535731477 )( 2.818 , 0.3535780291 )( 2.819 , 0.35358322 )( 2.82 , 0.3535892683 )( 2.821 , 0.3535959611 )( 2.822 , 0.3536032615 )( 2.823 , 0.3536110868 )( 2.824 , 0.353619364 )( 2.825 , 0.3536280201 )( 2.826 , 0.3536369781 )( 2.827 , 0.3536461713 )( 2.828 , 0.3536555271 )( 2.829 , 0.3536648991 )( 2.83 , 0.3536742936 )( 2.831 , 0.3536836142 )( 2.832 , 0.3536928005 )( 2.833 , 0.3537017815 )( 2.834 , 0.3537104924 )( 2.835 , 0.3537188672 )( 2.836 , 0.3537268451 )( 2.837 , 0.3537343684 )( 2.838 , 0.3537413787 )( 2.839 , 0.3537477972 )( 2.84 , 0.3537535748 )( 2.841 , 0.3537586583 )( 2.842 , 0.3537629925 )( 2.843 , 0.3537665339 )( 2.844 , 0.3537692051 )( 2.845 , 0.3537719377 )( 2.846 , 0.3537735584 )( 2.847 , 0.3537742964 )( 2.848 , 0.353774036 )( 2.849 , 0.3537727492 )( 2.85 , 0.3537704071 )( 2.851 , 0.3537669788 )( 2.852 , 0.3537624456 )( 2.853 , 0.3537567856 )( 2.854 , 0.3537499878 )( 2.855 , 0.3537420459 )( 2.856 , 0.3537329614 )( 2.857 , 0.3537225301 )( 2.858 , 0.3537108795 )( 2.859 , 0.3536979641 )( 2.86 , 0.353683812 )( 2.861 , 0.3536684439 )( 2.862 , 0.3536518588 )( 2.863 , 0.3536341026 )( 2.864 , 0.3536151848 )( 2.865 , 0.3535951826 )( 2.866 , 0.3535741334 )( 2.867 , 0.3535516651 )( 2.868 , 0.3535286798 )( 2.869 , 0.3535045899 )( 2.87 , 0.3534797356 )( 2.871 , 0.3534540653 )( 2.872 , 0.3534277054 )( 2.873 , 0.3534007176 )( 2.874 , 0.3533730966 )( 2.875 , 0.3533450935 )( 2.876 , 0.3533168279 )( 2.877 , 0.3532882723 )( 2.878 , 0.3532594992 )( 2.879 , 0.3532305035 )( 2.88 , 0.3532014375 )( 2.881 , 0.3531730706 )( 2.882 , 0.3531450921 )( 2.883 , 0.3531172804 )( 2.884 , 0.3530915914 )( 2.885 , 0.3530678556 )( 2.886 , 0.3530445036 )( 2.887 , 0.3530226218 )( 2.888 , 0.3530019832 )( 2.889 , 0.3529829363 )( 2.89 , 0.3529655771 )( 2.891 , 0.3529485222 )( 2.892 , 0.3529761232 )( 2.893 , 0.3530134853 )( 2.894 , 0.35305184 )( 2.895 , 0.353090912 )( 2.896 , 0.353130394 )( 2.897 , 0.3531699005 )( 2.898 , 0.3532091812 )( 2.899 , 0.3532481299 )( 2.9 , 0.3532865243 )( 2.901 , 0.353324232 )( 2.902 , 0.3533611124 )( 2.903 , 0.3533970527 )( 2.904 , 0.3534398608 )( 2.905 , 0.3534713118 )( 2.906 , 0.353504164 )( 2.907 , 0.3535346423 )( 2.908 , 0.3535640599 )( 2.909 , 0.353592001 )( 2.91 , 0.3536185291 )( 2.911 , 0.3536437356 )( 2.912 , 0.3536674907 )( 2.913 , 0.3536899194 )( 2.914 , 0.353711041 )( 2.915 , 0.3537311699 )( 2.916 , 0.3537540824 )( 2.917 , 0.3537803002 )( 2.918 , 0.3538115071 )( 2.919 , 0.3538481983 )( 2.92 , 0.3538890382 )( 2.921 , 0.3539343096 )( 2.922 , 0.3539807252 )( 2.923 , 0.3540297045 )( 2.924 , 0.3540806376 )( 2.925 , 0.3541342136 )( 2.926 , 0.3541887311 )( 2.927 , 0.3542456388 )( 2.928 , 0.3543044351 )( 2.929 , 0.3543656001 )( 2.93 , 0.354428495 )( 2.931 , 0.3544932698 )( 2.932 , 0.3545601535 )( 2.933 , 0.3546290101 )( 2.934 , 0.3546695279 )( 2.935 , 0.3546686041 )( 2.936 , 0.3546923596 )( 2.937 , 0.3547095642 )( 2.938 , 0.3547360626 )( 2.939 , 0.3547634946 )( 2.94 , 0.3547978078 )( 2.941 , 0.3548358119 )( 2.942 , 0.3548733407 )( 2.943 , 0.3549178363 )( 2.944 , 0.3549666264 )( 2.945 , 0.3550199601 )( 2.946 , 0.3550708069 )( 2.947 , 0.3551291763 )( 2.948 , 0.355190968 )( 2.949 , 0.3552574092 )( 2.95 , 0.3553275215 )( 2.951 , 0.3553999601 )( 2.952 , 0.3554762383 )( 2.953 , 0.3555546032 )( 2.954 , 0.3556360025 )( 2.955 , 0.3557204365 )( 2.956 , 0.3558064969 )( 2.957 , 0.3558943853 )( 2.958 , 0.3559836849 )( 2.959 , 0.3560742712 )( 2.96 , 0.3561659214 )( 2.961 , 0.3562584 )( 2.962 , 0.356352763 )( 2.963 , 0.3564474676 )( 2.964 , 0.356542917 )( 2.965 , 0.3566386894 )( 2.966 , 0.3567346469 )( 2.967 , 0.3568308417 )( 2.968 , 0.3569270188 )( 2.969 , 0.3570231883 )( 2.97 , 0.3571194468 )( 2.971 , 0.3572153314 )( 2.972 , 0.3573111881 )( 2.973 , 0.3574068008 )( 2.974 , 0.357502188 )( 2.975 , 0.3575972743 )( 2.976 , 0.357691975 )( 2.977 , 0.3577859591 )( 2.978 , 0.3578789667 )( 2.979 , 0.357970763 )( 2.98 , 0.3580611559 )( 2.981 , 0.358151346 )( 2.982 , 0.3582402679 )( 2.983 , 0.3583276178 )( 2.984 , 0.3584150342 )( 2.985 , 0.3585013175 )( 2.986 , 0.3585866539 )( 2.987 , 0.3586707649 )( 2.988 , 0.3587540149 )( 2.989 , 0.3588334526 )( 2.99 , 0.358915128 )( 2.991 , 0.3589953944 )( 2.992 , 0.3590760181 )( 2.993 , 0.3591562035 )( 2.994 , 0.35923334 )( 2.995 , 0.3593061905 )( 2.996 , 0.3593823124 )( 2.997 , 0.3594493473 )( 2.998 , 0.3595169594 )( 2.999 , 0.3595679767 )( 3.0 , 0.3594817074 )( 3.001 , 0.3594391423 )};
\addlegendentry{GMRES+CN} 
\addplot[color=dark_green, line width = 0.5mm, dashdotted] 
coordinates{( 0.0 , 0.0 )( 0.001 , 0.0 )( 0.002 , 0.0 )( 0.003 , 0.0 )( 0.004 , 0.0 )( 0.005 , 0.0 )( 0.006 , 0.0 )( 0.007 , 0.0 )( 0.008 , 0.0 )( 0.009 , 0.0 )( 0.01 , 0.0 )( 0.011 , 0.0 )( 0.012 , 0.0 )( 0.013 , 0.0 )( 0.014 , 0.0 )( 0.015 , 0.0 )( 0.016 , 1.709059959e-82 )( 0.017 , 7.038123908e-81 )( 0.018 , 3.223849826e-79 )( 0.019 , 8.688451792e-78 )( 0.02 , 1.109926204e-76 )( 0.021 , 8.963970389e-76 )( 0.022 , 3.971916022e-75 )( 0.023 , 1.17165109e-74 )( 0.024 , 2.61574141e-74 )( 0.025 , 4.803653679e-74 )( 0.026 , 7.675836424e-74 )( 0.027 , 1.109222231e-73 )( 0.028 , 1.488225088e-73 )( 0.029 , 1.775757836e-73 )( 0.03 , 2.105906534e-73 )( 0.031 , 2.481609098e-73 )( 0.032 , 2.896971897e-73 )( 0.033 , 3.368161799e-73 )( 0.034 , 3.93774529e-73 )( 0.035 , 4.62761677e-73 )( 0.036 , 5.440072924e-73 )( 0.037 , 6.462160456e-73 )( 0.038 , 7.864006519e-73 )( 0.039 , 1.031332847e-72 )( 0.04 , 1.408616662e-72 )( 0.041 , 2.007699331e-72 )( 0.042 , 2.861998797e-72 )( 0.043 , 4.070662221e-72 )( 0.044 , 5.777980673e-72 )( 0.045 , 8.147949525e-72 )( 0.046 , 1.13483454e-71 )( 0.047 , 1.562000329e-71 )( 0.048 , 2.140177655e-71 )( 0.049 , 2.899216978e-71 )( 0.05 , 3.9360215e-71 )( 0.051 , 4.976594509e-71 )( 0.052 , 6.169103295e-71 )( 0.053 , 7.80366325e-71 )( 0.054 , 1.0070485e-70 )( 0.055 , 1.309322336e-70 )( 0.056 , 1.698563234e-70 )( 0.057 , 2.197905036e-70 )( 0.058 , 2.855006694e-70 )( 0.059 , 3.711646159e-70 )( 0.06 , 4.789243331e-70 )( 0.061 , 6.162621705e-70 )( 0.062 , 7.921577997e-70 )( 0.063 , 1.0146601e-69 )( 0.064 , 1.293375932e-69 )( 0.065 , 1.643437542e-69 )( 0.066 , 2.07796708e-69 )( 0.067 , 2.609802336e-69 )( 0.068 , 3.26636192e-69 )( 0.069 , 4.07993507e-69 )( 0.07 , 5.091770852e-69 )( 0.071 , 6.385458487e-69 )( 0.072 , 7.993821074e-69 )( 0.073 , 9.939960706e-69 )( 0.074 , 1.230943752e-68 )( 0.075 , 1.520807983e-68 )( 0.076 , 1.883436338e-68 )( 0.077 , 2.33945317e-68 )( 0.078 , 2.905360688e-68 )( 0.079 , 3.584890496e-68 )( 0.08 , 4.416107383e-68 )( 0.081 , 5.437454866e-68 )( 0.082 , 6.66501675e-68 )( 0.083 , 8.195167788e-68 )( 0.084 , 1.017254971e-67 )( 0.085 , 1.268159701e-67 )( 0.086 , 1.576445602e-67 )( 0.087 , 1.958459977e-67 )( 0.088 , 2.423139845e-67 )( 0.089 , 2.986835531e-67 )( 0.09 , 3.681718084e-67 )( 0.091 , 4.576172151e-67 )( 0.092 , 5.686289339e-67 )( 0.093 , 7.045701004e-67 )( 0.094 , 8.744989533e-67 )( 0.095 , 1.095433601e-66 )( 0.096 , 1.357041919e-66 )( 0.097 , 1.657450448e-66 )( 0.098 , 2.03136625e-66 )( 0.099 , 2.485785776e-66 )( 0.1 , 3.009872477e-66 )( 0.101 , 3.657288911e-66 )( 0.102 , 4.483576482e-66 )( 0.103 , 5.485271946e-66 )( 0.104 , 6.624842088e-66 )( 0.105 , 7.93825917e-66 )( 0.106 , 9.561522537e-66 )( 0.107 , 1.146166645e-65 )( 0.108 , 1.376448152e-65 )( 0.109 , 1.653299689e-65 )( 0.11 , 1.986601307e-65 )( 0.111 , 2.387812783e-65 )( 0.112 , 2.860422252e-65 )( 0.113 , 3.428579562e-65 )( 0.114 , 4.107762786e-65 )( 0.115 , 4.908571998e-65 )( 0.116 , 5.89266086e-65 )( 0.117 , 7.166591971e-65 )( 0.118 , 8.78346056e-65 )( 0.119 , 1.078013045e-64 )( 0.12 , 1.324473275e-64 )( 0.121 , 1.630929449e-64 )( 0.122 , 2.015592632e-64 )( 0.123 , 2.473085111e-64 )( 0.124 , 3.042613849e-64 )( 0.125 , 3.743820817e-64 )( 0.126 , 4.623437073e-64 )( 0.127 , 5.715802349e-64 )( 0.128 , 7.074097596e-64 )( 0.129 , 8.717508704e-64 )( 0.13 , 1.026983694e-63 )( 0.131 , 1.182863026e-63 )( 0.132 , 1.36932707e-63 )( 0.133 , 1.603270137e-63 )( 0.134 , 1.886762858e-63 )( 0.135 , 2.234590838e-63 )( 0.136 , 2.6118931e-63 )( 0.137 , 3.077755264e-63 )( 0.138 , 3.671443888e-63 )( 0.139 , 4.390782402e-63 )( 0.14 , 5.291257595e-63 )( 0.141 , 6.409045527e-63 )( 0.142 , 7.818197818e-63 )( 0.143 , 9.575669603e-63 )( 0.144 , 1.175193057e-62 )( 0.145 , 1.431185829e-62 )( 0.146 , 1.727044073e-62 )( 0.147 , 2.095075152e-62 )( 0.148 , 2.546293506e-62 )( 0.149 , 3.083756112e-62 )( 0.15 , 3.734200282e-62 )( 0.151 , 4.524456648e-62 )( 0.152 , 5.47575182e-62 )( 0.153 , 6.632586631e-62 )( 0.154 , 8.075001021e-62 )( 0.155 , 9.884843736e-62 )( 0.156 , 1.216423172e-61 )( 0.157 , 1.492457337e-61 )( 0.158 , 1.812603987e-61 )( 0.159 , 2.208782899e-61 )( 0.16 , 2.680985279e-61 )( 0.161 , 3.260349679e-61 )( 0.162 , 3.945970986e-61 )( 0.163 , 4.786388986e-61 )( 0.164 , 5.837662004e-61 )( 0.165 , 7.152494559e-61 )( 0.166 , 8.783448078e-61 )( 0.167 , 1.075443598e-60 )( 0.168 , 1.314888818e-60 )( 0.169 , 1.600521573e-60 )( 0.17 , 1.94221409e-60 )( 0.171 , 2.360369457e-60 )( 0.172 , 2.873040166e-60 )( 0.173 , 3.496593669e-60 )( 0.174 , 4.265682155e-60 )( 0.175 , 5.208711977e-60 )( 0.176 , 6.383010731e-60 )( 0.177 , 7.802494506e-60 )( 0.178 , 9.502459128e-60 )( 0.179 , 1.153336511e-59 )( 0.18 , 1.393826618e-59 )( 0.181 , 1.686310994e-59 )( 0.182 , 2.044796295e-59 )( 0.183 , 2.486963286e-59 )( 0.184 , 3.018065438e-59 )( 0.185 , 3.664929608e-59 )( 0.186 , 4.44155733e-59 )( 0.187 , 5.379977594e-59 )( 0.188 , 6.502768471e-59 )( 0.189 , 7.842647845e-59 )( 0.19 , 9.4347009e-59 )( 0.191 , 1.134298736e-58 )( 0.192 , 1.366797459e-58 )( 0.193 , 1.651750327e-58 )( 0.194 , 2.003623735e-58 )( 0.195 , 2.431522571e-58 )( 0.196 , 2.936800686e-58 )( 0.197 , 3.532654037e-58 )( 0.198 , 4.247745623e-58 )( 0.199 , 5.107480336e-58 )( 0.2 , 6.131705469e-58 )( 0.201 , 7.346449396e-58 )( 0.202 , 8.805498461e-58 )( 0.203 , 1.060854445e-57 )( 0.204 , 1.274678142e-57 )( 0.205 , 1.535755458e-57 )( 0.206 , 1.853840171e-57 )( 0.207 , 2.236224277e-57 )( 0.208 , 2.692746138e-57 )( 0.209 , 3.241908588e-57 )( 0.21 , 3.904863383e-57 )( 0.211 , 4.691462655e-57 )( 0.212 , 5.644775621e-57 )( 0.213 , 6.785589305e-57 )( 0.214 , 8.156767179e-57 )( 0.215 , 9.829777726e-57 )( 0.216 , 1.186354016e-56 )( 0.217 , 1.431633007e-56 )( 0.218 , 1.72497586e-56 )( 0.219 , 2.075402306e-56 )( 0.22 , 2.496908539e-56 )( 0.221 , 3.006645658e-56 )( 0.222 , 3.607737731e-56 )( 0.223 , 4.342740285e-56 )( 0.224 , 5.220755168e-56 )( 0.225 , 6.300598066e-56 )( 0.226 , 7.584555952e-56 )( 0.227 , 9.125211726e-56 )( 0.228 , 1.09731011e-55 )( 0.229 , 1.319049758e-55 )( 0.23 , 1.5839138e-55 )( 0.231 , 1.901678221e-55 )( 0.232 , 2.284282157e-55 )( 0.233 , 2.747773933e-55 )( 0.234 , 3.311221266e-55 )( 0.235 , 3.985831014e-55 )( 0.236 , 4.799806821e-55 )( 0.237 , 5.777672838e-55 )( 0.238 , 6.94912601e-55 )( 0.239 , 8.340226595e-55 )( 0.24 , 1.000248156e-54 )( 0.241 , 1.200037641e-54 )( 0.242 , 1.441005354e-54 )( 0.243 , 1.731653482e-54 )( 0.244 , 2.082400698e-54 )( 0.245 , 2.502849244e-54 )( 0.246 , 3.012422784e-54 )( 0.247 , 3.628355786e-54 )( 0.248 , 4.365018985e-54 )( 0.249 , 5.241884083e-54 )( 0.25 , 6.292081181e-54 )( 0.251 , 7.547198951e-54 )( 0.252 , 9.051597863e-54 )( 0.253 , 1.086702883e-53 )( 0.254 , 1.307100796e-53 )( 0.255 , 1.574186944e-53 )( 0.256 , 1.897162815e-53 )( 0.257 , 2.288188368e-53 )( 0.258 , 2.759503856e-53 )( 0.259 , 3.327877269e-53 )( 0.26 , 4.011359604e-53 )( 0.261 , 4.837160344e-53 )( 0.262 , 5.825738254e-53 )( 0.263 , 7.008283218e-53 )( 0.264 , 8.423294993e-53 )( 0.265 , 1.012032355e-52 )( 0.266 , 1.217162921e-52 )( 0.267 , 1.46744476e-52 )( 0.268 , 1.774004732e-52 )( 0.269 , 2.149679462e-52 )( 0.27 , 2.608748486e-52 )( 0.271 , 3.16705739e-52 )( 0.272 , 3.84066594e-52 )( 0.273 , 4.649839412e-52 )( 0.274 , 5.619008293e-52 )( 0.275 , 6.779335377e-52 )( 0.276 , 8.166445632e-52 )( 0.277 , 9.838316983e-52 )( 0.278 , 1.186273684e-51 )( 0.279 , 1.433101217e-51 )( 0.28 , 1.735000678e-51 )( 0.281 , 2.104144154e-51 )( 0.282 , 2.553636049e-51 )( 0.283 , 3.099029541e-51 )( 0.284 , 3.757025992e-51 )( 0.285 , 4.546742672e-51 )( 0.286 , 5.490554007e-51 )( 0.287 , 6.61608777e-51 )( 0.288 , 7.960300917e-51 )( 0.289 , 9.574433177e-51 )( 0.29 , 1.152726331e-50 )( 0.291 , 1.390452258e-50 )( 0.292 , 1.680534307e-50 )( 0.293 , 2.033764702e-50 )( 0.294 , 2.462345819e-50 )( 0.295 , 2.981495469e-50 )( 0.296 , 3.608879164e-50 )( 0.297 , 4.364640664e-50 )( 0.298 , 5.27238573e-50 )( 0.299 , 6.357459965e-50 )( 0.3 , 7.650128229e-50 )( 0.301 , 9.19256872e-50 )( 0.302 , 1.104619944e-49 )( 0.303 , 1.329252593e-49 )( 0.304 , 1.603117828e-49 )( 0.305 , 1.937910736e-49 )( 0.306 , 2.347299628e-49 )( 0.307 , 2.846568732e-49 )( 0.308 , 3.453695543e-49 )( 0.309 , 4.18681372e-49 )( 0.31 , 5.065728092e-49 )( 0.311 , 6.115674079e-49 )( 0.312 , 7.365125119e-49 )( 0.313 , 8.852223021e-49 )( 0.314 , 1.063436598e-48 )( 0.315 , 1.279107783e-48 )( 0.316 , 1.541751178e-48 )( 0.317 , 1.862357222e-48 )( 0.318 , 2.252952499e-48 )( 0.319 , 2.726966141e-48 )( 0.32 , 3.298976818e-48 )( 0.321 , 3.986500461e-48 )( 0.322 , 4.808986878e-48 )( 0.323 , 5.792073241e-48 )( 0.324 , 6.963028264e-48 )( 0.325 , 8.354502275e-48 )( 0.326 , 1.001809957e-47 )( 0.327 , 1.20212247e-47 )( 0.328 , 1.444908073e-47 )( 0.329 , 1.740291962e-47 )( 0.33 , 2.098890933e-47 )( 0.331 , 2.533020447e-47 )( 0.332 , 3.057083231e-47 )( 0.333 , 3.687537484e-47 )( 0.334 , 4.445266257e-47 )( 0.335 , 5.355501388e-47 )( 0.336 , 6.447703489e-47 )( 0.337 , 7.752417449e-47 )( 0.338 , 9.304705941e-47 )( 0.339 , 1.116054317e-46 )( 0.34 , 1.340174766e-46 )( 0.341 , 1.612520119e-46 )( 0.342 , 1.943293394e-46 )( 0.343 , 2.34498979e-46 )( 0.344 , 2.831595739e-46 )( 0.345 , 3.420164926e-46 )( 0.346 , 4.130854443e-46 )( 0.347 , 4.985908579e-46 )( 0.348 , 6.013444327e-46 )( 0.349 , 7.243919363e-46 )( 0.35 , 8.71312734e-46 )( 0.351 , 1.046578683e-45 )( 0.352 , 1.257247953e-45 )( 0.353 , 1.51235827e-45 )( 0.354 , 1.822817331e-45 )( 0.355 , 2.19987828e-45 )( 0.356 , 2.655150924e-45 )( 0.357 , 3.20225624e-45 )( 0.358 , 3.858649574e-45 )( 0.359 , 4.645749841e-45 )( 0.36 , 5.590950554e-45 )( 0.361 , 6.725441799e-45 )( 0.362 , 8.085814508e-45 )( 0.363 , 9.716187273e-45 )( 0.364 , 1.167402352e-44 )( 0.365 , 1.403957376e-44 )( 0.366 , 1.691024906e-44 )( 0.367 , 2.039244009e-44 )( 0.368 , 2.460247035e-44 )( 0.369 , 2.965724888e-44 )( 0.37 , 3.569519374e-44 )( 0.371 , 4.289479695e-44 )( 0.372 , 5.149931181e-44 )( 0.373 , 6.182260863e-44 )( 0.374 , 7.424068287e-44 )( 0.375 , 8.912308677e-44 )( 0.376 , 1.06931142e-43 )( 0.377 , 1.283101223e-43 )( 0.378 , 1.541254224e-43 )( 0.379 , 1.854223333e-43 )( 0.38 , 2.233882438e-43 )( 0.381 , 2.694010628e-43 )( 0.382 , 3.248548641e-43 )( 0.383 , 3.915929062e-43 )( 0.384 , 4.716474052e-43 )( 0.385 , 5.673550169e-43 )( 0.386 , 6.818416387e-43 )( 0.387 , 8.190226577e-43 )( 0.388 , 9.828525124e-43 )( 0.389 , 1.179204206e-42 )( 0.39 , 1.416276642e-42 )( 0.391 , 1.704294716e-42 )( 0.392 , 2.053345291e-42 )( 0.393 , 2.474974732e-42 )( 0.394 , 2.981523265e-42 )( 0.395 , 3.588119913e-42 )( 0.396 , 4.312702363e-42 )( 0.397 , 5.176833146e-42 )( 0.398 , 6.206457646e-42 )( 0.399 , 7.428412216e-42 )( 0.4 , 8.879835157e-42 )( 0.401 , 1.060965307e-41 )( 0.402 , 1.268830601e-41 )( 0.403 , 1.519087637e-41 )( 0.404 , 1.820381061e-41 )( 0.405 , 2.183210592e-41 )( 0.406 , 2.730367407e-41 )( 0.407 , 3.481378521e-41 )( 0.408 , 4.382409505e-41 )( 0.409 , 5.420034096e-41 )( 0.41 , 6.633333583e-41 )( 0.411 , 8.013644685e-41 )( 0.412 , 9.615046238e-41 )( 0.413 , 1.151317753e-40 )( 0.414 , 1.377368072e-40 )( 0.415 , 1.647760791e-40 )( 0.416 , 1.972743785e-40 )( 0.417 , 2.364672533e-40 )( 0.418 , 2.837709424e-40 )( 0.419 , 3.407667541e-40 )( 0.42 , 4.093790096e-40 )( 0.421 , 4.915210219e-40 )( 0.422 , 5.892408153e-40 )( 0.423 , 7.051892437e-40 )( 0.424 , 8.427747664e-40 )( 0.425 , 1.006040251e-39 )( 0.426 , 1.200628899e-39 )( 0.427 , 1.434090189e-39 )( 0.428 , 1.716563188e-39 )( 0.429 , 2.058841255e-39 )( 0.43 , 2.472091708e-39 )( 0.431 , 2.970240755e-39 )( 0.432 , 3.568358457e-39 )( 0.433 , 4.28483947e-39 )( 0.434 , 5.140573596e-39 )( 0.435 , 6.16076397e-39 )( 0.436 , 7.376841781e-39 )( 0.437 , 8.828401439e-39 )( 0.438 , 1.056746469e-38 )( 0.439 , 1.265876242e-38 )( 0.44 , 1.518863922e-38 )( 0.441 , 1.826228847e-38 )( 0.442 , 2.20033175e-38 )( 0.443 , 2.654930661e-38 )( 0.444 , 3.206247665e-38 )( 0.445 , 3.873552728e-38 )( 0.446 , 4.678149284e-38 )( 0.447 , 5.644805419e-38 )( 0.448 , 6.806224211e-38 )( 0.449 , 8.202008935e-38 )( 0.45 , 9.875350689e-38 )( 0.451 , 1.188715997e-37 )( 0.452 , 1.431197985e-37 )( 0.453 , 1.725005194e-37 )( 0.454 , 2.082995464e-37 )( 0.455 , 2.520063917e-37 )( 0.456 , 3.053643894e-37 )( 0.457 , 3.703290321e-37 )( 0.458 , 4.490961236e-37 )( 0.459 , 5.443425433e-37 )( 0.46 , 6.590972935e-37 )( 0.461 , 7.964237939e-37 )( 0.462 , 9.604155378e-37 )( 0.463 , 1.156225202e-36 )( 0.464 , 1.3893287e-36 )( 0.465 , 1.667522689e-36 )( 0.466 , 2.001198097e-36 )( 0.467 , 2.404807707e-36 )( 0.468 , 2.894006814e-36 )( 0.469 , 3.486401763e-36 )( 0.47 , 4.200010734e-36 )( 0.471 , 5.056224814e-36 )( 0.472 , 6.079572066e-36 )( 0.473 , 7.302185544e-36 )( 0.474 , 8.755013098e-36 )( 0.475 , 1.047243654e-35 )( 0.476 , 1.249922357e-35 )( 0.477 , 1.490669126e-35 )( 0.478 , 1.777732558e-35 )( 0.479 , 2.120458984e-35 )( 0.48 , 2.532171183e-35 )( 0.481 , 3.027190054e-35 )( 0.482 , 3.623465618e-35 )( 0.483 , 4.343158421e-35 )( 0.484 , 5.208710021e-35 )( 0.485 , 6.243022656e-35 )( 0.486 , 7.476098395e-35 )( 0.487 , 8.954470844e-35 )( 0.488 , 1.069641292e-34 )( 0.489 , 1.276782119e-34 )( 0.49 , 1.522804175e-34 )( 0.491 , 1.813663032e-34 )( 0.492 , 2.156568241e-34 )( 0.493 , 2.558722871e-34 )( 0.494 , 3.044272309e-34 )( 0.495 , 3.623230111e-34 )( 0.496 , 4.312892402e-34 )( 0.497 , 5.140482474e-34 )( 0.498 , 6.114222662e-34 )( 0.499 , 7.276383091e-34 )( 0.5 , 8.684362116e-34 )( 0.501 , 1.035489442e-33 )( 0.502 , 1.234981612e-33 )( 0.503 , 1.477969927e-33 )( 0.504 , 1.775965661e-33 )( 0.505 , 2.138895322e-33 )( 0.506 , 2.585286749e-33 )( 0.507 , 3.132818269e-33 )( 0.508 , 3.794152642e-33 )( 0.509 , 4.610446931e-33 )( 0.51 , 5.580793795e-33 )( 0.511 , 6.699608061e-33 )( 0.512 , 7.993769406e-33 )( 0.513 , 9.52387315e-33 )( 0.514 , 1.145331264e-32 )( 0.515 , 1.37380241e-32 )( 0.516 , 1.650979195e-32 )( 0.517 , 1.992144778e-32 )( 0.518 , 2.416273429e-32 )( 0.519 , 2.94680163e-32 )( 0.52 , 3.593897966e-32 )( 0.521 , 4.386070067e-32 )( 0.522 , 5.293639227e-32 )( 0.523 , 6.368300166e-32 )( 0.524 , 7.631607704e-32 )( 0.525 , 9.129100799e-32 )( 0.526 , 1.089378452e-31 )( 0.527 , 1.301166715e-31 )( 0.528 , 1.554790037e-31 )( 0.529 , 1.865291276e-31 )( 0.53 , 2.254476113e-31 )( 0.531 , 2.716821517e-31 )( 0.532 , 3.261469267e-31 )( 0.533 , 3.980081339e-31 )( 0.534 , 4.876979495e-31 )( 0.535 , 5.885249537e-31 )( 0.536 , 7.055775777e-31 )( 0.537 , 8.594914781e-31 )( 0.538 , 1.036862356e-30 )( 0.539 , 1.246267128e-30 )( 0.54 , 1.491897161e-30 )( 0.541 , 1.773312628e-30 )( 0.542 , 2.089583325e-30 )( 0.543 , 2.486192799e-30 )( 0.544 , 2.977549128e-30 )( 0.545 , 3.551595982e-30 )( 0.546 , 4.255496608e-30 )( 0.547 , 5.112963693e-30 )( 0.548 , 6.181000282e-30 )( 0.549 , 7.476667109e-30 )( 0.55 , 9.034520386e-30 )( 0.551 , 1.088407143e-29 )( 0.552 , 1.305808322e-29 )( 0.553 , 1.560368211e-29 )( 0.554 , 1.854949043e-29 )( 0.555 , 2.19313296e-29 )( 0.556 , 2.572489199e-29 )( 0.557 , 3.010144148e-29 )( 0.558 , 3.514407184e-29 )( 0.559 , 4.082356242e-29 )( 0.56 , 4.72294047e-29 )( 0.561 , 5.438013377e-29 )( 0.562 , 6.241358066e-29 )( 0.563 , 7.186590601e-29 )( 0.564 , 8.274653212e-29 )( 0.565 , 9.516552048e-29 )( 0.566 , 1.09228328e-28 )( 0.567 , 1.250209623e-28 )( 0.568 , 1.424306323e-28 )( 0.569 , 1.614094572e-28 )( 0.57 , 1.820525967e-28 )( 0.571 , 2.062885204e-28 )( 0.572 , 2.336349197e-28 )( 0.573 , 2.639437872e-28 )( 0.574 , 2.973216117e-28 )( 0.575 , 3.340776686e-28 )( 0.576 , 3.739369377e-28 )( 0.577 , 4.167486585e-28 )( 0.578 , 4.640739624e-28 )( 0.579 , 5.160016862e-28 )( 0.58 , 5.720598035e-28 )( 0.581 , 6.318555104e-28 )( 0.582 , 6.937715381e-28 )( 0.583 , 7.579297128e-28 )( 0.584 , 8.242095521e-28 )( 0.585 , 8.923632731e-28 )( 0.586 , 9.608639941e-28 )( 0.587 , 1.028824398e-27 )( 0.588 , 1.09886074e-27 )( 0.589 , 1.173206585e-27 )( 0.59 , 1.249409387e-27 )( 0.591 , 1.324137835e-27 )( 0.592 , 1.405065149e-27 )( 0.593 , 1.479891728e-27 )( 0.594 , 1.545187918e-27 )( 0.595 , 1.610025496e-27 )( 0.596 , 1.668706606e-27 )( 0.597 , 1.720240048e-27 )( 0.598 , 1.7576651e-27 )( 0.599 , 1.787557358e-27 )( 0.6 , 1.807113318e-27 )( 0.601 , 1.884872067e-27 )( 0.602 , 1.945415643e-27 )( 0.603 , 1.995750166e-27 )( 0.604 , 2.026214967e-27 )( 0.605 , 2.028735695e-27 )( 0.606 , 2.011701575e-27 )( 0.607 , 1.932426418e-27 )( 0.608 , 1.852756392e-27 )( 0.609 , 1.79300695e-27 )( 0.61 , 1.778539244e-27 )( 0.611 , 1.770515138e-27 )( 0.612 , 1.778228079e-27 )( 0.613 , 1.643977979e-27 )( 0.614 , 1.381769483e-27 )( 0.615 , 1.131847674e-27 )( 0.616 , 9.023717462e-28 )( 0.617 , 8.314459752e-28 )( 0.618 , 9.833570181e-28 )( 0.619 , 1.173855769e-27 )( 0.62 , 1.385732595e-27 )( 0.621 , 1.64718593e-27 )( 0.622 , 1.958506846e-27 )( 0.623 , 2.334556003e-27 )( 0.624 , 2.795872171e-27 )( 0.625 , 3.33845231e-27 )( 0.626 , 3.991800777e-27 )( 0.627 , 4.771718729e-27 )( 0.628 , 5.709407675e-27 )( 0.629 , 6.822395543e-27 )( 0.63 , 8.153718788e-27 )( 0.631 , 9.76120458e-27 )( 0.632 , 1.170349874e-26 )( 0.633 , 1.400044681e-26 )( 0.634 , 1.675340972e-26 )( 0.635 , 1.973315328e-26 )( 0.636 , 2.379837555e-26 )( 0.637 , 2.840606512e-26 )( 0.638 , 3.399888611e-26 )( 0.639 , 4.064078452e-26 )( 0.64 , 4.860353339e-26 )( 0.641 , 5.814834329e-26 )( 0.642 , 6.955906328e-26 )( 0.643 , 8.325869581e-26 )( 0.644 , 9.968769873e-26 )( 0.645 , 1.193651243e-25 )( 0.646 , 1.429316865e-25 )( 0.647 , 1.711746176e-25 )( 0.648 , 2.049668315e-25 )( 0.649 , 2.454805674e-25 )( 0.65 , 2.939945458e-25 )( 0.651 , 3.520188588e-25 )( 0.652 , 4.213380935e-25 )( 0.653 , 5.040787965e-25 )( 0.654 , 6.028534418e-25 )( 0.655 , 7.209585324e-25 )( 0.656 , 8.623688824e-25 )( 0.657 , 1.031876416e-24 )( 0.658 , 1.235213207e-24 )( 0.659 , 1.478947991e-24 )( 0.66 , 1.770732106e-24 )( 0.661 , 2.119687843e-24 )( 0.662 , 2.537216006e-24 )( 0.663 , 3.037391263e-24 )( 0.664 , 3.636206258e-24 )( 0.665 , 4.35414338e-24 )( 0.666 , 5.213777191e-24 )( 0.667 , 6.241442139e-24 )( 0.668 , 7.469288366e-24 )( 0.669 , 8.93695151e-24 )( 0.67 , 1.069115739e-23 )( 0.671 , 1.278976451e-23 )( 0.672 , 1.530345918e-23 )( 0.673 , 1.83153924e-23 )( 0.674 , 2.192643395e-23 )( 0.675 , 2.625268764e-23 )( 0.676 , 3.143070625e-23 )( 0.677 , 3.76254456e-23 )( 0.678 , 4.503419369e-23 )( 0.679 , 5.389610149e-23 )( 0.68 , 6.450727924e-23 )( 0.681 , 7.722509401e-23 )( 0.682 , 9.237482844e-23 )( 0.683 , 1.103022579e-22 )( 0.684 , 1.316793087e-22 )( 0.685 , 1.571317793e-22 )( 0.686 , 1.87433889e-22 )( 0.687 , 2.235160314e-22 )( 0.688 , 2.665698818e-22 )( 0.689 , 3.180128328e-22 )( 0.69 , 3.79628654e-22 )( 0.691 , 4.534119549e-22 )( 0.692 , 5.416894849e-22 )( 0.693 , 6.472247514e-22 )( 0.694 , 7.732313695e-22 )( 0.695 , 9.235931296e-22 )( 0.696 , 1.102909286e-21 )( 0.697 , 1.316589449e-21 )( 0.698 , 1.57121769e-21 )( 0.699 , 1.874428421e-21 )( 0.7 , 2.235517579e-21 )( 0.701 , 2.665823075e-21 )( 0.702 , 3.179073401e-21 )( 0.703 , 3.79111776e-21 )( 0.704 , 4.522460198e-21 )( 0.705 , 5.397762441e-21 )( 0.706 , 6.446475491e-21 )( 0.707 , 7.700830598e-21 )( 0.708 , 9.19868151e-21 )( 0.709 , 1.098435166e-20 )( 0.71 , 1.311178719e-20 )( 0.711 , 1.564482659e-20 )( 0.712 , 1.865849635e-20 )( 0.713 , 2.22436648e-20 )( 0.714 , 2.650906393e-20 )( 0.715 , 3.15875821e-20 )( 0.716 , 3.763024122e-20 )( 0.717 , 4.476911195e-20 )( 0.718 , 5.163932922e-20 )( 0.719 , 5.926834725e-20 )( 0.72 , 6.790305198e-20 )( 0.721 , 8.216863325e-20 )( 0.722 , 1.195700461e-19 )( 0.723 , 1.622127584e-19 )( 0.724 , 2.142779188e-19 )( 0.725 , 2.514983709e-19 )( 0.726 , 2.437770555e-19 )( 0.727 , 2.547342938e-19 )( 0.728 , 2.919374531e-19 )( 0.729 , 3.519879229e-19 )( 0.73 , 4.051447711e-19 )( 0.731 , 4.69623809e-19 )( 0.732 , 5.308031066e-19 )( 0.733 , 6.284297584e-19 )( 0.734 , 7.364762491e-19 )( 0.735 , 8.715122157e-19 )( 0.736 , 1.044264503e-18 )( 0.737 , 1.239145401e-18 )( 0.738 , 1.4808617e-18 )( 0.739 , 1.763655381e-18 )( 0.74 , 2.047048297e-18 )( 0.741 , 2.412507085e-18 )( 0.742 , 2.901330086e-18 )( 0.743 , 3.435962404e-18 )( 0.744 , 4.087769091e-18 )( 0.745 , 4.851573922e-18 )( 0.746 , 5.762042319e-18 )( 0.747 , 6.846567324e-18 )( 0.748 , 8.143114654e-18 )( 0.749 , 9.691131729e-18 )( 0.75 , 1.153868566e-17 )( 0.751 , 1.374335076e-17 )( 0.752 , 1.637064684e-17 )( 0.753 , 1.949722287e-17 )( 0.754 , 2.321437971e-17 )( 0.755 , 2.76289164e-17 )( 0.756 , 3.286617388e-17 )( 0.757 , 3.907649977e-17 )( 0.758 , 4.642839019e-17 )( 0.759 , 5.512719991e-17 )( 0.76 , 6.544017735e-17 )( 0.761 , 7.771770274e-17 )( 0.762 , 9.237095314e-17 )( 0.763 , 1.098992781e-16 )( 0.764 , 1.308868363e-16 )( 0.765 , 1.559785876e-16 )( 0.766 , 1.859548203e-16 )( 0.767 , 2.217765512e-16 )( 0.768 , 2.644576846e-16 )( 0.769 , 3.151620669e-16 )( 0.77 , 3.754229164e-16 )( 0.771 , 4.470116713e-16 )( 0.772 , 5.320766656e-16 )( 0.773 , 6.332684876e-16 )( 0.774 , 7.537387392e-16 )( 0.775 , 8.974768801e-16 )( 0.776 , 1.069499367e-15 )( 0.777 , 1.275695686e-15 )( 0.778 , 1.522750343e-15 )( 0.779 , 1.819421984e-15 )( 0.78 , 2.175852425e-15 )( 0.781 , 2.60284104e-15 )( 0.782 , 3.113813933e-15 )( 0.783 , 3.724487894e-15 )( 0.784 , 4.451618701e-15 )( 0.785 , 5.314504736e-15 )( 0.786 , 6.338922653e-15 )( 0.787 , 7.5591151e-15 )( 0.788 , 9.016655976e-15 )( 0.789 , 1.076335349e-14 )( 0.79 , 1.285375023e-14 )( 0.791 , 1.535529425e-14 )( 0.792 , 1.835206822e-14 )( 0.793 , 2.194527945e-14 )( 0.794 , 2.625153313e-14 )( 0.795 , 3.140915073e-14 )( 0.796 , 3.757716216e-14 )( 0.797 , 4.494827253e-14 )( 0.798 , 5.374109595e-14 )( 0.799 , 6.420253782e-14 )( 0.8 , 7.659826249e-14 )( 0.801 , 9.127756637e-14 )( 0.802 , 1.086791625e-13 )( 0.803 , 1.294223183e-13 )( 0.804 , 1.542446499e-13 )( 0.805 , 1.840431834e-13 )( 0.806 , 2.198546458e-13 )( 0.807 , 2.628668383e-13 )( 0.808 , 3.14457703e-13 )( 0.809 , 3.762478666e-13 )( 0.81 , 4.500752066e-13 )( 0.811 , 5.380156506e-13 )( 0.812 , 6.424710989e-13 )( 0.813 , 7.663240465e-13 )( 0.814 , 9.128649582e-13 )( 0.815 , 1.085736871e-12 )( 0.816 , 1.289674364e-12 )( 0.817 , 1.530594279e-12 )( 0.818 , 1.816020101e-12 )( 0.819 , 2.155320104e-12 )( 0.82 , 2.559930051e-12 )( 0.821 , 3.042721716e-12 )( 0.822 , 3.618622574e-12 )( 0.823 , 4.304493056e-12 )( 0.824 , 5.119006922e-12 )( 0.825 , 6.083242595e-12 )( 0.826 , 7.22149784e-12 )( 0.827 , 8.561134663e-12 )( 0.828 , 1.013444175e-11 )( 0.829 , 1.198080689e-11 )( 0.83 , 1.415035733e-11 )( 0.831 , 1.670103166e-11 )( 0.832 , 1.970539197e-11 )( 0.833 , 2.325329088e-11 )( 0.834 , 2.745157509e-11 )( 0.835 , 3.243454179e-11 )( 0.836 , 3.835720665e-11 )( 0.837 , 4.539593528e-11 )( 0.838 , 5.375642681e-11 )( 0.839 , 6.367430352e-11 )( 0.84 , 7.537369814e-11 )( 0.841 , 8.9135154e-11 )( 0.842 , 1.052666518e-10 )( 0.843 , 1.240968329e-10 )( 0.844 , 1.461748741e-10 )( 0.845 , 1.721253663e-10 )( 0.846 , 2.032530092e-10 )( 0.847 , 2.410626396e-10 )( 0.848 , 2.859358703e-10 )( 0.849 , 3.400311112e-10 )( 0.85 , 4.059761221e-10 )( 0.851 , 4.857909132e-10 )( 0.852 , 5.809519011e-10 )( 0.853 , 6.950729488e-10 )( 0.854 , 8.318778141e-10 )( 0.855 , 9.943221275e-10 )( 0.856 , 1.188042248e-09 )( 0.857 , 1.417674676e-09 )( 0.858 , 1.691258126e-09 )( 0.859 , 2.01977193e-09 )( 0.86 , 2.416787832e-09 )( 0.861 , 2.894394231e-09 )( 0.862 , 3.46389496e-09 )( 0.863 , 4.148851415e-09 )( 0.864 , 4.979808962e-09 )( 0.865 , 5.979268651e-09 )( 0.866 , 7.169626045e-09 )( 0.867 , 8.580735712e-09 )( 0.868 , 1.023106334e-08 )( 0.869 , 1.221683848e-08 )( 0.87 , 1.457928428e-08 )( 0.871 , 1.739919131e-08 )( 0.872 , 2.072313251e-08 )( 0.873 , 2.467832648e-08 )( 0.874 , 2.932758304e-08 )( 0.875 , 3.47832034e-08 )( 0.876 , 4.118623094e-08 )( 0.877 , 4.876992341e-08 )( 0.878 , 5.780128328e-08 )( 0.879 , 6.858811961e-08 )( 0.88 , 8.166005004e-08 )( 0.881 , 9.74420486e-08 )( 0.882 , 1.163752072e-07 )( 0.883 , 1.391493801e-07 )( 0.884 , 1.662813231e-07 )( 0.885 , 1.985642598e-07 )( 0.886 , 2.367267203e-07 )( 0.887 , 2.815515314e-07 )( 0.888 , 3.340129729e-07 )( 0.889 , 3.949293957e-07 )( 0.89 , 4.655538196e-07 )( 0.891 , 5.47164996e-07 )( 0.892 , 6.413134388e-07 )( 0.893 , 7.499052205e-07 )( 0.894 , 8.757661084e-07 )( 0.895 , 1.022571929e-06 )( 0.896 , 1.196669366e-06 )( 0.897 , 1.400849367e-06 )( 0.898 , 1.642957422e-06 )( 0.899 , 1.929616936e-06 )( 0.9 , 2.269520079e-06 )( 0.901 , 2.668216035e-06 )( 0.902 , 3.135584194e-06 )( 0.903 , 3.680853598e-06 )( 0.904 , 4.312229583e-06 )( 0.905 , 5.040664462e-06 )( 0.906 , 5.878409065e-06 )( 0.907 , 6.837840883e-06 )( 0.908 , 7.928973512e-06 )( 0.909 , 9.166318278e-06 )( 0.91 , 1.056460504e-05 )( 0.911 , 1.213887335e-05 )( 0.912 , 1.390476642e-05 )( 0.913 , 1.588028683e-05 )( 0.914 , 1.80838222e-05 )( 0.915 , 2.053505876e-05 )( 0.916 , 2.325283701e-05 )( 0.917 , 2.623596725e-05 )( 0.918 , 2.95875317e-05 )( 0.919 , 3.330053006e-05 )( 0.92 , 3.74467811e-05 )( 0.921 , 4.20354605e-05 )( 0.922 , 4.710641295e-05 )( 0.923 , 5.268867764e-05 )( 0.924 , 5.881870661e-05 )( 0.925 , 6.553302089e-05 )( 0.926 , 7.286944329e-05 )( 0.927 , 8.08662248e-05 )( 0.928 , 8.956674635e-05 )( 0.929 , 9.901517465e-05 )( 0.93 , 0.0001092529922 )( 0.931 , 0.0001203287766 )( 0.932 , 0.0001322939409 )( 0.933 , 0.0001451959021 )( 0.934 , 0.0001590900836 )( 0.935 , 0.0001740299823 )( 0.936 , 0.0001900709072 )( 0.937 , 0.0002072734428 )( 0.938 , 0.0002256974737 )( 0.939 , 0.000245406568 )( 0.94 , 0.0002664616975 )( 0.941 , 0.0002889335833 )( 0.942 , 0.0003128879933 )( 0.943 , 0.0003383970265 )( 0.944 , 0.0003655303325 )( 0.945 , 0.0003943638431 )( 0.946 , 0.000424972318 )( 0.947 , 0.0004574325891 )( 0.948 , 0.000491814094 )( 0.949 , 0.0005282214102 )( 0.95 , 0.0005667217211 )( 0.951 , 0.0006074010412 )( 0.952 , 0.0006503487623 )( 0.953 , 0.0006956635513 )( 0.954 , 0.0007434127926 )( 0.955 , 0.0007937040475 )( 0.956 , 0.0008466134907 )( 0.957 , 0.0009022400635 )( 0.958 , 0.0009606804325 )( 0.959 , 0.001022030508 )( 0.96 , 0.001086378827 )( 0.961 , 0.001153824289 )( 0.962 , 0.001224455319 )( 0.963 , 0.001298360681 )( 0.964 , 0.001375650868 )( 0.965 , 0.00145640521 )( 0.966 , 0.001540757349 )( 0.967 , 0.001628755906 )( 0.968 , 0.001720543076 )( 0.969 , 0.001816176548 )( 0.97 , 0.001915880555 )( 0.971 , 0.002019293606 )( 0.972 , 0.002126950822 )( 0.973 , 0.002238809286 )( 0.974 , 0.002354996581 )( 0.975 , 0.002475924128 )( 0.976 , 0.002601596435 )( 0.977 , 0.002731995693 )( 0.978 , 0.002867319296 )( 0.979 , 0.003007601386 )( 0.98 , 0.003152936804 )( 0.981 , 0.003302789924 )( 0.982 , 0.003458330485 )( 0.983 , 0.003619084968 )( 0.984 , 0.003785115831 )( 0.985 , 0.003956957101 )( 0.986 , 0.004134650567 )( 0.987 , 0.004318250968 )( 0.988 , 0.004507774987 )( 0.989 , 0.004703243403 )( 0.99 , 0.004904677946 )( 0.991 , 0.005112103257 )( 0.992 , 0.005325567238 )( 0.993 , 0.005545042896 )( 0.994 , 0.005770557357 )( 0.995 , 0.006002126632 )( 0.996 , 0.00623969909 )( 0.997 , 0.006483358622 )( 0.998 , 0.00673309475 )( 0.999 , 0.006988926505 )( 1.0 , 0.007250844079 )( 1.001 , 0.007518837915 )( 1.002 , 0.007792913312 )( 1.003 , 0.00807305312 )( 1.004 , 0.008359252283 )( 1.005 , 0.008651494803 )( 1.006 , 0.008949764634 )( 1.007 , 0.009254041847 )( 1.008 , 0.009564294492 )( 1.009 , 0.009880495505 )( 1.01 , 0.01020261591 )( 1.011 , 0.01053061347 )( 1.012 , 0.01086445006 )( 1.013 , 0.0112040782 )( 1.014 , 0.01154944524 )( 1.015 , 0.01190048467 )( 1.016 , 0.0122571422 )( 1.017 , 0.01261954226 )( 1.018 , 0.01298741491 )( 1.019 , 0.01336072721 )( 1.02 , 0.01373941995 )( 1.021 , 0.01412347551 )( 1.022 , 0.01451320551 )( 1.023 , 0.01490771552 )( 1.024 , 0.01530712424 )( 1.025 , 0.01571122399 )( 1.026 , 0.01611996678 )( 1.027 , 0.01653320269 )( 1.028 , 0.01695085782 )( 1.029 , 0.01737283645 )( 1.03 , 0.01779903021 )( 1.031 , 0.01822935479 )( 1.032 , 0.01866396219 )( 1.033 , 0.01910247182 )( 1.034 , 0.01954487821 )( 1.035 , 0.01999103428 )( 1.036 , 0.02044071477 )( 1.037 , 0.02089383848 )( 1.038 , 0.02135022818 )( 1.039 , 0.02180981315 )( 1.04 , 0.02227245105 )( 1.041 , 0.02273789833 )( 1.042 , 0.0232061478 )( 1.043 , 0.02367702914 )( 1.044 , 0.02415037639 )( 1.045 , 0.02462616788 )( 1.046 , 0.0251042986 )( 1.047 , 0.02558448382 )( 1.048 , 0.02606739612 )( 1.049 , 0.02655217144 )( 1.05 , 0.02703890347 )( 1.051 , 0.02752739884 )( 1.052 , 0.02801757359 )( 1.053 , 0.02850928591 )( 1.054 , 0.02899990397 )( 1.055 , 0.02949137973 )( 1.056 , 0.02998459386 )( 1.057 , 0.03047942123 )( 1.058 , 0.0309757879 )( 1.059 , 0.03147360519 )( 1.06 , 0.03197277387 )( 1.061 , 0.03247320905 )( 1.062 , 0.03297482459 )( 1.063 , 0.03347752774 )( 1.064 , 0.03398125097 )( 1.065 , 0.03448589858 )( 1.066 , 0.03499140788 )( 1.067 , 0.03549762944 )( 1.068 , 0.0360045192 )( 1.069 , 0.03651194149 )( 1.07 , 0.03701980189 )( 1.071 , 0.03752882358 )( 1.072 , 0.03803968557 )( 1.073 , 0.03855135895 )( 1.074 , 0.03906380871 )( 1.075 , 0.03957692836 )( 1.076 , 0.04009062402 )( 1.077 , 0.04060473376 )( 1.078 , 0.04111920533 )( 1.079 , 0.04163395384 )( 1.08 , 0.04214890889 )( 1.081 , 0.04266400145 )( 1.082 , 0.04317921109 )( 1.083 , 0.04369445936 )( 1.084 , 0.04420966578 )( 1.085 , 0.04472487981 )( 1.086 , 0.04523987528 )( 1.087 , 0.04575464179 )( 1.088 , 0.04626915082 )( 1.089 , 0.04678337218 )( 1.09 , 0.04729728273 )( 1.091 , 0.04781083223 )( 1.092 , 0.04832415578 )( 1.093 , 0.04883714163 )( 1.094 , 0.04934977119 )( 1.095 , 0.04986203869 )( 1.096 , 0.0503739375 )( 1.097 , 0.05088540942 )( 1.098 , 0.05139637041 )( 1.099 , 0.05190685746 )( 1.1 , 0.05241686759 )( 1.101 , 0.05292640259 )( 1.102 , 0.05343546719 )( 1.103 , 0.05394401907 )( 1.104 , 0.05445216551 )( 1.105 , 0.05495986873 )( 1.106 , 0.05546713734 )( 1.107 , 0.05597398192 )( 1.108 , 0.05648041498 )( 1.109 , 0.05698645556 )( 1.11 , 0.05749212226 )( 1.111 , 0.05799743186 )( 1.112 , 0.05850240388 )( 1.113 , 0.05900704236 )( 1.114 , 0.05951130357 )( 1.115 , 0.06001517921 )( 1.116 , 0.06051871596 )( 1.117 , 0.06102195023 )( 1.118 , 0.06152490781 )( 1.119 , 0.06202761448 )( 1.12 , 0.06253009531 )( 1.121 , 0.06303237979 )( 1.122 , 0.06353449646 )( 1.123 , 0.06403646674 )( 1.124 , 0.06453831713 )( 1.125 , 0.06504007418 )( 1.126 , 0.06554175521 )( 1.127 , 0.06604338829 )( 1.128 , 0.0665449858 )( 1.129 , 0.06704656585 )( 1.13 , 0.06754814368 )( 1.131 , 0.06804973251 )( 1.132 , 0.06855134605 )( 1.133 , 0.06905299624 )( 1.134 , 0.06955468695 )( 1.135 , 0.07005642495 )( 1.136 , 0.0705582174 )( 1.137 , 0.07106007174 )( 1.138 , 0.07156199842 )( 1.139 , 0.07206401209 )( 1.14 , 0.07256613068 )( 1.141 , 0.07306833631 )( 1.142 , 0.0735706263 )( 1.143 , 0.07407300512 )( 1.144 , 0.07457547427 )( 1.145 , 0.07507803269 )( 1.146 , 0.0755806873 )( 1.147 , 0.07608343656 )( 1.148 , 0.07658627637 )( 1.149 , 0.07708920415 )( 1.15 , 0.07759221785 )( 1.151 , 0.07809531525 )( 1.152 , 0.07859849313 )( 1.153 , 0.07910174775 )( 1.154 , 0.07960507653 )( 1.155 , 0.08010847291 )( 1.156 , 0.08061193297 )( 1.157 , 0.08111545169 )( 1.158 , 0.08161903831 )( 1.159 , 0.08212271827 )( 1.16 , 0.08262659441 )( 1.161 , 0.08313064341 )( 1.162 , 0.08363485607 )( 1.163 , 0.08413922858 )( 1.164 , 0.08464375027 )( 1.165 , 0.08514842382 )( 1.166 , 0.08565322969 )( 1.167 , 0.08615815387 )( 1.168 , 0.08666318953 )( 1.169 , 0.08716832815 )( 1.17 , 0.08767357708 )( 1.171 , 0.088179187 )( 1.172 , 0.08868544112 )( 1.173 , 0.08919228107 )( 1.174 , 0.08969968073 )( 1.175 , 0.0902076116 )( 1.176 , 0.09071604418 )( 1.177 , 0.09122495682 )( 1.178 , 0.09173432476 )( 1.179 , 0.09224412226 )( 1.18 , 0.09275432493 )( 1.181 , 0.09326490997 )( 1.182 , 0.09377585511 )( 1.183 , 0.09428713556 )( 1.184 , 0.09479873093 )( 1.185 , 0.09531061578 )( 1.186 , 0.09582276267 )( 1.187 , 0.09633515131 )( 1.188 , 0.09684776189 )( 1.189 , 0.09736057497 )( 1.19 , 0.09787357155 )( 1.191 , 0.0983867336 )( 1.192 , 0.09890004377 )( 1.193 , 0.09941348686 )( 1.194 , 0.09992704566 )( 1.195 , 0.1004407038 )( 1.196 , 0.1009544466 )( 1.197 , 0.1014682599 )( 1.198 , 0.1019821291 )( 1.199 , 0.1024960423 )( 1.2 , 0.1030099818 )( 1.201 , 0.1035239405 )( 1.202 , 0.1040379079 )( 1.203 , 0.1045518734 )( 1.204 , 0.1050658272 )( 1.205 , 0.10557976 )( 1.206 , 0.1060936632 )( 1.207 , 0.106607526 )( 1.208 , 0.1071213377 )( 1.209 , 0.1076350896 )( 1.21 , 0.1081487809 )( 1.211 , 0.108662406 )( 1.212 , 0.109175958 )( 1.213 , 0.1096894309 )( 1.214 , 0.1102028139 )( 1.215 , 0.1107161535 )( 1.216 , 0.1112294045 )( 1.217 , 0.111742562 )( 1.218 , 0.1122556168 )( 1.219 , 0.1127685589 )( 1.22 , 0.1132813811 )( 1.221 , 0.1137940763 )( 1.222 , 0.1143066373 )( 1.223 , 0.1148190581 )( 1.224 , 0.1153313323 )( 1.225 , 0.1158434551 )( 1.226 , 0.1163554203 )( 1.227 , 0.1168672215 )( 1.228 , 0.1173788526 )( 1.229 , 0.1178903084 )( 1.23 , 0.1184015831 )( 1.231 , 0.1189126713 )( 1.232 , 0.1194235677 )( 1.233 , 0.1199342258 )( 1.234 , 0.1204446454 )( 1.235 , 0.120954828 )( 1.236 , 0.1214647752 )( 1.237 , 0.1219744883 )( 1.238 , 0.1224839685 )( 1.239 , 0.1229932173 )( 1.24 , 0.1235022284 )( 1.241 , 0.1240110097 )( 1.242 , 0.1245195641 )( 1.243 , 0.1250278938 )( 1.244 , 0.1255360006 )( 1.245 , 0.1260438861 )( 1.246 , 0.1265515526 )( 1.247 , 0.1270590023 )( 1.248 , 0.1275662367 )( 1.249 , 0.1280732579 )( 1.25 , 0.1285800675 )( 1.251 , 0.1290866516 )( 1.252 , 0.1295930292 )( 1.253 , 0.1300992053 )( 1.254 , 0.1306051829 )( 1.255 , 0.1311109644 )( 1.256 , 0.1316165513 )( 1.257 , 0.1321219447 )( 1.258 , 0.1326271472 )( 1.259 , 0.1331321583 )( 1.26 , 0.1336369789 )( 1.261 , 0.1341416096 )( 1.262 , 0.1346460507 )( 1.263 , 0.1351503016 )( 1.264 , 0.1356543555 )( 1.265 , 0.1361582196 )( 1.266 , 0.1366618939 )( 1.267 , 0.1371653786 )( 1.268 , 0.1376686738 )( 1.269 , 0.1381717792 )( 1.27 , 0.1386746942 )( 1.271 , 0.1391774181 )( 1.272 , 0.1396799501 )( 1.273 , 0.1401822849 )( 1.274 , 0.1406844239 )( 1.275 , 0.1411863665 )( 1.276 , 0.1416881104 )( 1.277 , 0.1421896543 )( 1.278 , 0.1426909961 )( 1.279 , 0.1431921341 )( 1.28 , 0.1436930658 )( 1.281 , 0.1441937889 )( 1.282 , 0.1446943012 )( 1.283 , 0.1451946 )( 1.284 , 0.1456946967 )( 1.285 , 0.1461945689 )( 1.286 , 0.1466942156 )( 1.287 , 0.1471936334 )( 1.288 , 0.1476928188 )( 1.289 , 0.1481917683 )( 1.29 , 0.1486904781 )( 1.291 , 0.1491889447 )( 1.292 , 0.1496871635 )( 1.293 , 0.1501851305 )( 1.294 , 0.1506828414 )( 1.295 , 0.1511802921 )( 1.296 , 0.1516774784 )( 1.297 , 0.1521743964 )( 1.298 , 0.1526710355 )( 1.299 , 0.1531673928 )( 1.3 , 0.1536634662 )( 1.301 , 0.1541592533 )( 1.302 , 0.1546547524 )( 1.303 , 0.1551499608 )( 1.304 , 0.1556448697 )( 1.305 , 0.1561394841 )( 1.306 , 0.1566338015 )( 1.307 , 0.1571278187 )( 1.308 , 0.1576215385 )( 1.309 , 0.1581149576 )( 1.31 , 0.1586080747 )( 1.311 , 0.1591008888 )( 1.312 , 0.159593399 )( 1.313 , 0.1600856045 )( 1.314 , 0.1605775052 )( 1.315 , 0.1610691016 )( 1.316 , 0.1615603944 )( 1.317 , 0.1620513842 )( 1.318 , 0.1625420725 )( 1.319 , 0.1630324572 )( 1.32 , 0.1635225374 )( 1.321 , 0.1640123118 )( 1.322 , 0.1645017802 )( 1.323 , 0.1649909424 )( 1.324 , 0.165479796 )( 1.325 , 0.1659683432 )( 1.326 , 0.1664565829 )( 1.327 , 0.1669445152 )( 1.328 , 0.1674321391 )( 1.329 , 0.1679194531 )( 1.33 , 0.1684064561 )( 1.331 , 0.1688931471 )( 1.332 , 0.1693795253 )( 1.333 , 0.1698655724 )( 1.334 , 0.1703512844 )( 1.335 , 0.17083666 )( 1.336 , 0.171321699 )( 1.337 , 0.1718064045 )( 1.338 , 0.1722907676 )( 1.339 , 0.1727747873 )( 1.34 , 0.1732584619 )( 1.341 , 0.1737417904 )( 1.342 , 0.1742247712 )( 1.343 , 0.1747074031 )( 1.344 , 0.1751896848 )( 1.345 , 0.1756716149 )( 1.346 , 0.1761531923 )( 1.347 , 0.1766344163 )( 1.348 , 0.1771152883 )( 1.349 , 0.177595807 )( 1.35 , 0.1780759714 )( 1.351 , 0.1785557798 )( 1.352 , 0.1790352309 )( 1.353 , 0.1795143231 )( 1.354 , 0.179993051 )( 1.355 , 0.1804714156 )( 1.356 , 0.1809494163 )( 1.357 , 0.1814270519 )( 1.358 , 0.1819043214 )( 1.359 , 0.1823812235 )( 1.36 , 0.182857757 )( 1.361 , 0.1833338682 )( 1.362 , 0.183809612 )( 1.363 , 0.184284987 )( 1.364 , 0.1847599862 )( 1.365 , 0.185234617 )( 1.366 , 0.1857088755 )( 1.367 , 0.1861827605 )( 1.368 , 0.1866562718 )( 1.369 , 0.1871294089 )( 1.37 , 0.1876021723 )( 1.371 , 0.1880745596 )( 1.372 , 0.188546568 )( 1.373 , 0.1890181988 )( 1.374 , 0.189489451 )( 1.375 , 0.1899603241 )( 1.376 , 0.1904308175 )( 1.377 , 0.1909009308 )( 1.378 , 0.1913706636 )( 1.379 , 0.1918400156 )( 1.38 , 0.1923089865 )( 1.381 , 0.1927775763 )( 1.382 , 0.1932457847 )( 1.383 , 0.1937136122 )( 1.384 , 0.1941810594 )( 1.385 , 0.1946481268 )( 1.386 , 0.1951148133 )( 1.387 , 0.1955811202 )( 1.388 , 0.1960470457 )( 1.389 , 0.1965125911 )( 1.39 , 0.1969777547 )( 1.391 , 0.1974425382 )( 1.392 , 0.1979069411 )( 1.393 , 0.1983709532 )( 1.394 , 0.1988345846 )( 1.395 , 0.1992979949 )( 1.396 , 0.1997611121 )( 1.397 , 0.2002238927 )( 1.398 , 0.200686337 )( 1.399 , 0.2011484394 )( 1.4 , 0.2016101951 )( 1.401 , 0.2020715998 )( 1.402 , 0.2025326483 )( 1.403 , 0.2029933362 )( 1.404 , 0.2034536582 )( 1.405 , 0.2039136091 )( 1.406 , 0.2043731845 )( 1.407 , 0.204832362 )( 1.408 , 0.2052911346 )( 1.409 , 0.2057494973 )( 1.41 , 0.2062074449 )( 1.411 , 0.2066649338 )( 1.412 , 0.2071219709 )( 1.413 , 0.2075785578 )( 1.414 , 0.2080346926 )( 1.415 , 0.2084903696 )( 1.416 , 0.2089455844 )( 1.417 , 0.2094003317 )( 1.418 , 0.2098546081 )( 1.419 , 0.2103084111 )( 1.42 , 0.210761739 )( 1.421 , 0.21121459 )( 1.422 , 0.2116669629 )( 1.423 , 0.2121188561 )( 1.424 , 0.2125702714 )( 1.425 , 0.2130212047 )( 1.426 , 0.2134716723 )( 1.427 , 0.2139216742 )( 1.428 , 0.2143712108 )( 1.429 , 0.2148202824 )( 1.43 , 0.2152688886 )( 1.431 , 0.2157170271 )( 1.432 , 0.2161646999 )( 1.433 , 0.2166119063 )( 1.434 , 0.2170586472 )( 1.435 , 0.2175049212 )( 1.436 , 0.2179507277 )( 1.437 , 0.2183960662 )( 1.438 , 0.218840936 )( 1.439 , 0.2192853374 )( 1.44 , 0.2197292694 )( 1.441 , 0.2201727307 )( 1.442 , 0.2206157201 )( 1.443 , 0.2210582356 )( 1.444 , 0.2215002758 )( 1.445 , 0.2219418382 )( 1.446 , 0.2223829208 )( 1.447 , 0.2228235218 )( 1.448 , 0.22326364 )( 1.449 , 0.2237032739 )( 1.45 , 0.2241424226 )( 1.451 , 0.2245810866 )( 1.452 , 0.2250192674 )( 1.453 , 0.2254569612 )( 1.454 , 0.2258941665 )( 1.455 , 0.2263309182 )( 1.456 , 0.2267672588 )( 1.457 , 0.2272031239 )( 1.458 , 0.2276385249 )( 1.459 , 0.2280508222 )( 1.46 , 0.2284515616 )( 1.461 , 0.2288481484 )( 1.462 , 0.2292328293 )( 1.463 , 0.2296139693 )( 1.464 , 0.2299936964 )( 1.465 , 0.230372461 )( 1.466 , 0.2307505792 )( 1.467 , 0.2311282017 )( 1.468 , 0.2315054209 )( 1.469 , 0.2318823067 )( 1.47 , 0.2322589018 )( 1.471 , 0.2326352647 )( 1.472 , 0.2330114411 )( 1.473 , 0.2333874678 )( 1.474 , 0.2337638004 )( 1.475 , 0.234141649 )( 1.476 , 0.2345198488 )( 1.477 , 0.2348980479 )( 1.478 , 0.235276142 )( 1.479 , 0.235654115 )( 1.48 , 0.2360319782 )( 1.481 , 0.2364097477 )( 1.482 , 0.2367874767 )( 1.483 , 0.2371651479 )( 1.484 , 0.2375427694 )( 1.485 , 0.2379203793 )( 1.486 , 0.2382979912 )( 1.487 , 0.2386756099 )( 1.488 , 0.2390532088 )( 1.489 , 0.2394308417 )( 1.49 , 0.2398085112 )( 1.491 , 0.2401862206 )( 1.492 , 0.2405639498 )( 1.493 , 0.2409417035 )( 1.494 , 0.2413195088 )( 1.495 , 0.2416973665 )( 1.496 , 0.2420752557 )( 1.497 , 0.2424531442 )( 1.498 , 0.2428310147 )( 1.499 , 0.24320881 )( 1.5 , 0.2435864897 )( 1.501 , 0.2439640154 )( 1.502 , 0.2443413624 )( 1.503 , 0.2447185219 )( 1.504 , 0.2450954814 )( 1.505 , 0.2454722695 )( 1.506 , 0.2458488249 )( 1.507 , 0.2462251117 )( 1.508 , 0.2466020132 )( 1.509 , 0.2469779541 )( 1.51 , 0.24735301 )( 1.511 , 0.2477271998 )( 1.512 , 0.2481005632 )( 1.513 , 0.248473146 )( 1.514 , 0.2488449869 )( 1.515 , 0.2492161262 )( 1.516 , 0.2495866051 )( 1.517 , 0.2499564492 )( 1.518 , 0.2503262866 )( 1.519 , 0.2506955056 )( 1.52 , 0.2510640165 )( 1.521 , 0.2514318154 )( 1.522 , 0.251798936 )( 1.523 , 0.2521654148 )( 1.524 , 0.2525312487 )( 1.525 , 0.2528964427 )( 1.526 , 0.2532610179 )( 1.527 , 0.2536250253 )( 1.528 , 0.2539889612 )( 1.529 , 0.2543524757 )( 1.53 , 0.2547155328 )( 1.531 , 0.2550781467 )( 1.532 , 0.2554403574 )( 1.533 , 0.2558021976 )( 1.534 , 0.2561637005 )( 1.535 , 0.2565248986 )( 1.536 , 0.2568858197 )( 1.537 , 0.257246491 )( 1.538 , 0.2576068325 )( 1.539 , 0.2579669239 )( 1.54 , 0.258326805 )( 1.541 , 0.2586864844 )( 1.542 , 0.2590459758 )( 1.543 , 0.25940529 )( 1.544 , 0.2597644348 )( 1.545 , 0.2601234178 )( 1.546 , 0.2604822514 )( 1.547 , 0.2608434389 )( 1.548 , 0.261204925 )( 1.549 , 0.2615663415 )( 1.55 , 0.2619303974 )( 1.551 , 0.2622937779 )( 1.552 , 0.2626559481 )( 1.553 , 0.2630171661 )( 1.554 , 0.2633774448 )( 1.555 , 0.2637373802 )( 1.556 , 0.2640969374 )( 1.557 , 0.2644561107 )( 1.558 , 0.2648149979 )( 1.559 , 0.2651736244 )( 1.56 , 0.2655320024 )( 1.561 , 0.2658901351 )( 1.562 , 0.2662480152 )( 1.563 , 0.2666056303 )( 1.564 , 0.2669629742 )( 1.565 , 0.2673199895 )( 1.566 , 0.2676766199 )( 1.567 , 0.2680328851 )( 1.568 , 0.2683888056 )( 1.569 , 0.2687443245 )( 1.57 , 0.2690994305 )( 1.571 , 0.2694541118 )( 1.572 , 0.2698083564 )( 1.573 , 0.2701621437 )( 1.574 , 0.270515458 )( 1.575 , 0.2708682822 )( 1.576 , 0.2712206007 )( 1.577 , 0.2715723967 )( 1.578 , 0.2719236549 )( 1.579 , 0.2722743512 )( 1.58 , 0.2726244643 )( 1.581 , 0.2729739783 )( 1.582 , 0.273322877 )( 1.583 , 0.273671145 )( 1.584 , 0.2740187589 )( 1.585 , 0.2743657201 )( 1.586 , 0.2747120084 )( 1.587 , 0.275057609 )( 1.588 , 0.2754025074 )( 1.589 , 0.2757466878 )( 1.59 , 0.2760901644 )( 1.591 , 0.2764331033 )( 1.592 , 0.2767751277 )( 1.593 , 0.2771165953 )( 1.594 , 0.2774572973 )( 1.595 , 0.2777970062 )( 1.596 , 0.2781361005 )( 1.597 , 0.2784741964 )( 1.598 , 0.2788116823 )( 1.599 , 0.2791483366 )( 1.6 , 0.2794839433 )( 1.601 , 0.2798189122 )( 1.602 , 0.280153066 )( 1.603 , 0.2804863864 )( 1.604 , 0.2808188596 )( 1.605 , 0.2811504816 )( 1.606 , 0.2814812454 )( 1.607 , 0.2818111477 )( 1.608 , 0.2821401862 )( 1.609 , 0.2824683666 )( 1.61 , 0.2827956919 )( 1.611 , 0.2831221619 )( 1.612 , 0.2834477817 )( 1.613 , 0.2837725538 )( 1.614 , 0.2840964781 )( 1.615 , 0.2844195597 )( 1.616 , 0.2847417095 )( 1.617 , 0.2850630101 )( 1.618 , 0.2853834738 )( 1.619 , 0.2857031314 )( 1.62 , 0.2860221347 )( 1.621 , 0.2863403296 )( 1.622 , 0.2866576922 )( 1.623 , 0.2869742146 )( 1.624 , 0.2872898903 )( 1.625 , 0.2876046929 )( 1.626 , 0.287918456 )( 1.627 , 0.2882316047 )( 1.628 , 0.2885439772 )( 1.629 , 0.2888555614 )( 1.63 , 0.2891663936 )( 1.631 , 0.28947657 )( 1.632 , 0.2897861257 )( 1.633 , 0.2900950636 )( 1.634 , 0.2904034067 )( 1.635 , 0.2907111495 )( 1.636 , 0.2910183152 )( 1.637 , 0.2913248804 )( 1.638 , 0.2916308408 )( 1.639 , 0.2919361611 )( 1.64 , 0.292240515 )( 1.641 , 0.2925444327 )( 1.642 , 0.2928475777 )( 1.643 , 0.2931501908 )( 1.644 , 0.2934525773 )( 1.645 , 0.2937544239 )( 1.646 , 0.2940556405 )( 1.647 , 0.2943559151 )( 1.648 , 0.2946555621 )( 1.649 , 0.2949521564 )( 1.65 , 0.2952478353 )( 1.651 , 0.2955428839 )( 1.652 , 0.2958373915 )( 1.653 , 0.2961313692 )( 1.654 , 0.2964248032 )( 1.655 , 0.2967176788 )( 1.656 , 0.2970099818 )( 1.657 , 0.2973016975 )( 1.658 , 0.2975928102 )( 1.659 , 0.2978833189 )( 1.66 , 0.2981731378 )( 1.661 , 0.2984623096 )( 1.662 , 0.2987508341 )( 1.663 , 0.2990387134 )( 1.664 , 0.2993258799 )( 1.665 , 0.299612488 )( 1.666 , 0.2998984833 )( 1.667 , 0.3001837894 )( 1.668 , 0.3004684865 )( 1.669 , 0.3007525853 )( 1.67 , 0.3010360988 )( 1.671 , 0.3013190284 )( 1.672 , 0.3016013752 )( 1.673 , 0.3018830874 )( 1.674 , 0.3021642086 )( 1.675 , 0.3024447511 )( 1.676 , 0.3027247319 )( 1.677 , 0.3030041467 )( 1.678 , 0.3032830076 )( 1.679 , 0.3035613283 )( 1.68 , 0.3038391252 )( 1.681 , 0.3041164139 )( 1.682 , 0.3043932175 )( 1.683 , 0.3046695762 )( 1.684 , 0.3049454392 )( 1.685 , 0.3052208126 )( 1.686 , 0.3054957037 )( 1.687 , 0.3057701381 )( 1.688 , 0.3060441221 )( 1.689 , 0.3063176716 )( 1.69 , 0.3065907993 )( 1.691 , 0.3068635162 )( 1.692 , 0.3071358328 )( 1.693 , 0.3074077563 )( 1.694 , 0.3076792878 )( 1.695 , 0.3079504297 )( 1.696 , 0.308221186 )( 1.697 , 0.3084915113 )( 1.698 , 0.3087614851 )( 1.699 , 0.309031084 )( 1.7 , 0.3093003014 )( 1.701 , 0.309569126 )( 1.702 , 0.3098375172 )( 1.703 , 0.3101054844 )( 1.704 , 0.3103730123 )( 1.705 , 0.3106400904 )( 1.706 , 0.310906646 )( 1.707 , 0.3111726354 )( 1.708 , 0.3114380146 )( 1.709 , 0.3117027476 )( 1.71 , 0.3119667774 )( 1.711 , 0.3122300565 )( 1.712 , 0.3124925627 )( 1.713 , 0.3127542593 )( 1.714 , 0.313015136 )( 1.715 , 0.3132751369 )( 1.716 , 0.3135342297 )( 1.717 , 0.3137923788 )( 1.718 , 0.3140495502 )( 1.719 , 0.3143056973 )( 1.72 , 0.3145608037 )( 1.721 , 0.3148148338 )( 1.722 , 0.3150677512 )( 1.723 , 0.315319605 )( 1.724 , 0.3155702772 )( 1.725 , 0.3158197332 )( 1.726 , 0.3160680265 )( 1.727 , 0.3163150321 )( 1.728 , 0.3165607324 )( 1.729 , 0.3168051151 )( 1.73 , 0.3170481751 )( 1.731 , 0.3172899052 )( 1.732 , 0.3175303019 )( 1.733 , 0.317769364 )( 1.734 , 0.3180070935 )( 1.735 , 0.3182434753 )( 1.736 , 0.3184785352 )( 1.737 , 0.3187123851 )( 1.738 , 0.3189449725 )( 1.739 , 0.319176284 )( 1.74 , 0.3194063439 )( 1.741 , 0.3196351793 )( 1.742 , 0.319862826 )( 1.743 , 0.3200893253 )( 1.744 , 0.3203224295 )( 1.745 , 0.320527579 )( 1.746 , 0.3207383582 )( 1.747 , 0.3209472705 )( 1.748 , 0.3211570403 )( 1.749 , 0.3213669027 )( 1.75 , 0.3215770722 )( 1.751 , 0.321787488 )( 1.752 , 0.3219981838 )( 1.753 , 0.3222091742 )( 1.754 , 0.3224204817 )( 1.755 , 0.3226321218 )( 1.756 , 0.3228441221 )( 1.757 , 0.323056514 )( 1.758 , 0.3232693284 )( 1.759 , 0.3234826041 )( 1.76 , 0.3236963718 )( 1.761 , 0.3239107 )( 1.762 , 0.3241254484 )( 1.763 , 0.3243408151 )( 1.764 , 0.3245567812 )( 1.765 , 0.3247734956 )( 1.766 , 0.3249908841 )( 1.767 , 0.3252089909 )( 1.768 , 0.3254278395 )( 1.769 , 0.3256474397 )( 1.77 , 0.3258678134 )( 1.771 , 0.3260889756 )( 1.772 , 0.3263109388 )( 1.773 , 0.3265337113 )( 1.774 , 0.3267573065 )( 1.775 , 0.3269816883 )( 1.776 , 0.327206893 )( 1.777 , 0.3274328976 )( 1.778 , 0.327659708 )( 1.779 , 0.3278873692 )( 1.78 , 0.3281158229 )( 1.781 , 0.3283450545 )( 1.782 , 0.3285747509 )( 1.783 , 0.3288052067 )( 1.784 , 0.3290361402 )( 1.785 , 0.3292676342 )( 1.786 , 0.329499603 )( 1.787 , 0.3297319964 )( 1.788 , 0.329964747 )( 1.789 , 0.3301977938 )( 1.79 , 0.3304310688 )( 1.791 , 0.3306645191 )( 1.792 , 0.3308929087 )( 1.793 , 0.33113899 )( 1.794 , 0.3313855559 )( 1.795 , 0.3316314374 )( 1.796 , 0.3318760181 )( 1.797 , 0.3321192425 )( 1.798 , 0.3323611557 )( 1.799 , 0.3326015863 )( 1.8 , 0.3328405322 )( 1.801 , 0.3330772846 )( 1.802 , 0.3333125023 )( 1.803 , 0.3335462381 )( 1.804 , 0.3337784956 )( 1.805 , 0.3340092608 )( 1.806 , 0.3342384995 )( 1.807 , 0.3344661638 )( 1.808 , 0.3346922796 )( 1.809 , 0.3349168248 )( 1.81 , 0.3351398321 )( 1.811 , 0.3353608542 )( 1.812 , 0.3355803768 )( 1.813 , 0.3357984475 )( 1.814 , 0.3360150748 )( 1.815 , 0.3362302464 )( 1.816 , 0.3364439522 )( 1.817 , 0.3366561848 )( 1.818 , 0.3368669314 )( 1.819 , 0.337076196 )( 1.82 , 0.3372839349 )( 1.821 , 0.337490176 )( 1.822 , 0.3376949194 )( 1.823 , 0.3378981651 )( 1.824 , 0.3380999156 )( 1.825 , 0.3383001703 )( 1.826 , 0.3384989294 )( 1.827 , 0.3386961921 )( 1.828 , 0.3388919561 )( 1.829 , 0.3390862244 )( 1.83 , 0.3392789998 )( 1.831 , 0.3394703022 )( 1.832 , 0.3396601448 )( 1.833 , 0.3398483228 )( 1.834 , 0.3400344805 )( 1.835 , 0.3402231153 )( 1.836 , 0.3404500098 )( 1.837 , 0.3406710147 )( 1.838 , 0.3408928441 )( 1.839 , 0.3411132308 )( 1.84 , 0.3413328502 )( 1.841 , 0.3415515084 )( 1.842 , 0.3417692359 )( 1.843 , 0.341985986 )( 1.844 , 0.3422017346 )( 1.845 , 0.3424165544 )( 1.846 , 0.3426293768 )( 1.847 , 0.3428412665 )( 1.848 , 0.3430518818 )( 1.849 , 0.3432612534 )( 1.85 , 0.3434693621 )( 1.851 , 0.3436761793 )( 1.852 , 0.3438817267 )( 1.853 , 0.3440861222 )( 1.854 , 0.3442893703 )( 1.855 , 0.344491419 )( 1.856 , 0.3446922294 )( 1.857 , 0.3448882714 )( 1.858 , 0.3450781922 )( 1.859 , 0.345266573 )( 1.86 , 0.3454528603 )( 1.861 , 0.3456371424 )( 1.862 , 0.3458194233 )( 1.863 , 0.345999706 )( 1.864 , 0.3461779915 )( 1.865 , 0.346354222 )( 1.866 , 0.3465282171 )( 1.867 , 0.3467001427 )( 1.868 , 0.346870072 )( 1.869 , 0.3470380322 )( 1.87 , 0.3472040934 )( 1.871 , 0.3473683125 )( 1.872 , 0.3475307465 )( 1.873 , 0.3476911173 )( 1.874 , 0.3478495047 )( 1.875 , 0.3479824406 )( 1.876 , 0.3480577978 )( 1.877 , 0.3481292517 )( 1.878 , 0.3482823465 )( 1.879 , 0.3484292708 )( 1.88 , 0.348576303 )( 1.881 , 0.3487203495 )( 1.882 , 0.3488626716 )( 1.883 , 0.3490028881 )( 1.884 , 0.3491411653 )( 1.885 , 0.3492774695 )( 1.886 , 0.3494118795 )( 1.887 , 0.3495444318 )( 1.888 , 0.3496750969 )( 1.889 , 0.3498061949 )( 1.89 , 0.349933433 )( 1.891 , 0.3500592782 )( 1.892 , 0.3501828086 )( 1.893 , 0.3503067561 )( 1.894 , 0.3504279134 )( 1.895 , 0.350547972 )( 1.896 , 0.3506670257 )( 1.897 , 0.3507799929 )( 1.898 , 0.3508915396 )( 1.899 , 0.3510000777 )( 1.9 , 0.3511075679 )( 1.901 , 0.351180079 )( 1.902 , 0.3512378537 )( 1.903 , 0.3512953693 )( 1.904 , 0.3513527313 )( 1.905 , 0.3514081759 )( 1.906 , 0.3514636651 )( 1.907 , 0.3515190158 )( 1.908 , 0.3515740976 )( 1.909 , 0.3516288677 )( 1.91 , 0.3516833049 )( 1.911 , 0.3517373581 )( 1.912 , 0.3517910454 )( 1.913 , 0.3518450138 )( 1.914 , 0.3518800786 )( 1.915 , 0.3519158538 )( 1.916 , 0.3519503656 )( 1.917 , 0.351985263 )( 1.918 , 0.3520202253 )( 1.919 , 0.3520552559 )( 1.92 , 0.3520903639 )( 1.921 , 0.3521256455 )( 1.922 , 0.3521609491 )( 1.923 , 0.3521965117 )( 1.924 , 0.3522323795 )( 1.925 , 0.3522687587 )( 1.926 , 0.3523054901 )( 1.927 , 0.3523426329 )( 1.928 , 0.3523807174 )( 1.929 , 0.3524213218 )( 1.93 , 0.3524640031 )( 1.931 , 0.3525092518 )( 1.932 , 0.3525566991 )( 1.933 , 0.352606323 )( 1.934 , 0.3526579891 )( 1.935 , 0.3527115592 )( 1.936 , 0.3527668966 )( 1.937 , 0.3528238245 )( 1.938 , 0.3528822129 )( 1.939 , 0.3529419299 )( 1.94 , 0.3530040734 )( 1.941 , 0.353066529 )( 1.942 , 0.3531304668 )( 1.943 , 0.3531949337 )( 1.944 , 0.3532597831 )( 1.945 , 0.3533248864 )( 1.946 , 0.3533962915 )( 1.947 , 0.353460368 )( 1.948 , 0.3535261977 )( 1.949 , 0.3535769443 )( 1.95 , 0.3536251003 )( 1.951 , 0.353672619 )( 1.952 , 0.3537196997 )( 1.953 , 0.3537663533 )( 1.954 , 0.3538125328 )( 1.955 , 0.3538581361 )( 1.956 , 0.3539030378 )( 1.957 , 0.3539473867 )( 1.958 , 0.3539904569 )( 1.959 , 0.3540337878 )( 1.96 , 0.3540761871 )( 1.961 , 0.3541186655 )( 1.962 , 0.3541599137 )( 1.963 , 0.354200212 )( 1.964 , 0.3542393702 )( 1.965 , 0.3542774911 )( 1.966 , 0.3543144536 )( 1.967 , 0.3543501275 )( 1.968 , 0.3543868258 )( 1.969 , 0.3544264493 )( 1.97 , 0.3544684448 )( 1.971 , 0.3545129764 )( 1.972 , 0.3545597525 )( 1.973 , 0.3546086419 )( 1.974 , 0.3546594794 )( 1.975 , 0.354711884 )( 1.976 , 0.3547659875 )( 1.977 , 0.3548215676 )( 1.978 , 0.3548784904 )( 1.979 , 0.354936599 )( 1.98 , 0.354995661 )( 1.981 , 0.3550518912 )( 1.982 , 0.3551215457 )( 1.983 , 0.3551919507 )( 1.984 , 0.3552624858 )( 1.985 , 0.355332807 )( 1.986 , 0.3554028448 )( 1.987 , 0.3554725482 )( 1.988 , 0.3555417928 )( 1.989 , 0.3556106147 )( 1.99 , 0.3556789778 )( 1.991 , 0.3557468347 )( 1.992 , 0.3558141409 )( 1.993 , 0.3558808657 )( 1.994 , 0.3559469576 )( 1.995 , 0.3560123732 )( 1.996 , 0.356077074 )( 1.997 , 0.3561410221 )( 1.998 , 0.3562041357 )( 1.999 , 0.3562669238 )( 2.0 , 0.3563287273 )( 2.001 , 0.3563894973 )( 2.002 , 0.3564475336 )( 2.003 , 0.3565043137 )( 2.004 , 0.3565599167 )( 2.005 , 0.3566143775 )( 2.006 , 0.3566676647 )( 2.007 , 0.356719727 )( 2.008 , 0.3567706213 )( 2.009 , 0.3568203956 )( 2.01 , 0.3568688153 )( 2.011 , 0.3569159459 )( 2.012 , 0.3569619049 )( 2.013 , 0.3570076584 )( 2.014 , 0.3570518535 )( 2.015 , 0.3570945179 )( 2.016 , 0.3571402023 )( 2.017 , 0.3571808074 )( 2.018 , 0.3571970502 )( 2.019 , 0.3571930537 )( 2.02 , 0.3571910096 )( 2.021 , 0.3571869766 )( 2.022 , 0.3571824658 )( 2.023 , 0.3571769886 )( 2.024 , 0.3571707384 )( 2.025 , 0.3571636748 )( 2.026 , 0.3571558426 )( 2.027 , 0.357147267 )( 2.028 , 0.3571379807 )( 2.029 , 0.3571280166 )( 2.03 , 0.3571173963 )( 2.031 , 0.3571061464 )( 2.032 , 0.3570947069 )( 2.033 , 0.3570824402 )( 2.034 , 0.3570694768 )( 2.035 , 0.3570562136 )( 2.036 , 0.3570421658 )( 2.037 , 0.3570274477 )( 2.038 , 0.3570120463 )( 2.039 , 0.3569960248 )( 2.04 , 0.3569794258 )( 2.041 , 0.3569622987 )( 2.042 , 0.3569447045 )( 2.043 , 0.3569262195 )( 2.044 , 0.3569074996 )( 2.045 , 0.3568888342 )( 2.046 , 0.3568698659 )( 2.047 , 0.3568506705 )( 2.048 , 0.356831194 )( 2.049 , 0.3568115668 )( 2.05 , 0.3567918085 )( 2.051 , 0.3567719591 )( 2.052 , 0.3567520519 )( 2.053 , 0.3567321194 )( 2.054 , 0.3567121963 )( 2.055 , 0.3566923145 )( 2.056 , 0.3566725071 )( 2.057 , 0.356652803 )( 2.058 , 0.3566332257 )( 2.059 , 0.3566138089 )( 2.06 , 0.356594568 )( 2.061 , 0.3565755246 )( 2.062 , 0.3565567049 )( 2.063 , 0.3565380361 )( 2.064 , 0.3565206905 )( 2.065 , 0.356503473 )( 2.066 , 0.3564865545 )( 2.067 , 0.3564699098 )( 2.068 , 0.3564535071 )( 2.069 , 0.356437216 )( 2.07 , 0.3564214126 )( 2.071 , 0.3564062461 )( 2.072 , 0.3563915548 )( 2.073 , 0.3563773236 )( 2.074 , 0.3563636736 )( 2.075 , 0.3563506212 )( 2.076 , 0.3563381913 )( 2.077 , 0.3563263814 )( 2.078 , 0.3563153713 )( 2.079 , 0.3563050911 )( 2.08 , 0.3562954931 )( 2.081 , 0.3562866481 )( 2.082 , 0.3562785763 )( 2.083 , 0.3562713078 )( 2.084 , 0.3562648745 )( 2.085 , 0.3562592999 )( 2.086 , 0.3562546772 )( 2.087 , 0.3562507837 )( 2.088 , 0.3562479922 )( 2.089 , 0.3562462733 )( 2.09 , 0.3562456827 )( 2.091 , 0.3562462186 )( 2.092 , 0.3562478945 )( 2.093 , 0.356250727 )( 2.094 , 0.3562547302 )( 2.095 , 0.356259917 )( 2.096 , 0.3562662999 )( 2.097 , 0.3562738712 )( 2.098 , 0.3562821424 )( 2.099 , 0.3562921262 )( 2.1 , 0.3563033104 )( 2.101 , 0.3563157644 )( 2.102 , 0.3563294511 )( 2.103 , 0.3563443626 )( 2.104 , 0.3563604851 )( 2.105 , 0.3563778167 )( 2.106 , 0.356396347 )( 2.107 , 0.3564160625 )( 2.108 , 0.3564369522 )( 2.109 , 0.3564589997 )( 2.11 , 0.3564821847 )( 2.111 , 0.3565070678 )( 2.112 , 0.356532989 )( 2.113 , 0.3565600561 )( 2.114 , 0.3565882077 )( 2.115 , 0.3566174209 )( 2.116 , 0.3566476581 )( 2.117 , 0.3566786975 )( 2.118 , 0.3567107158 )( 2.119 , 0.3567430193 )( 2.12 , 0.3567755179 )( 2.121 , 0.3568151045 )( 2.122 , 0.3568455262 )( 2.123 , 0.3568678919 )( 2.124 , 0.3568780974 )( 2.125 , 0.35689252 )( 2.126 , 0.3569071135 )( 2.127 , 0.3569233713 )( 2.128 , 0.3569406266 )( 2.129 , 0.356958965 )( 2.13 , 0.3569782245 )( 2.131 , 0.3569982997 )( 2.132 , 0.3570192927 )( 2.133 , 0.3570423097 )( 2.134 , 0.3570425017 )( 2.135 , 0.3570504935 )( 2.136 , 0.3570580337 )( 2.137 , 0.3570680018 )( 2.138 , 0.3570794411 )( 2.139 , 0.3570926036 )( 2.14 , 0.3571071494 )( 2.141 , 0.3571229 )( 2.142 , 0.3571400985 )( 2.143 , 0.3571585077 )( 2.144 , 0.3571780692 )( 2.145 , 0.3571987895 )( 2.146 , 0.3572205759 )( 2.147 , 0.35724301 )( 2.148 , 0.3572661533 )( 2.149 , 0.3572898996 )( 2.15 , 0.3573142018 )( 2.151 , 0.3573389914 )( 2.152 , 0.3573643837 )( 2.153 , 0.3573890754 )( 2.154 , 0.3574147485 )( 2.155 , 0.3574408582 )( 2.156 , 0.3574678668 )( 2.157 , 0.3574954851 )( 2.158 , 0.3575236422 )( 2.159 , 0.3575521928 )( 2.16 , 0.3575810237 )( 2.161 , 0.3576100064 )( 2.162 , 0.3576390242 )( 2.163 , 0.3576679731 )( 2.164 , 0.3576967492 )( 2.165 , 0.3577251064 )( 2.166 , 0.3577545918 )( 2.167 , 0.3577826823 )( 2.168 , 0.3578101246 )( 2.169 , 0.3578367418 )( 2.17 , 0.3578626075 )( 2.171 , 0.35788768 )( 2.172 , 0.3579119245 )( 2.173 , 0.3579353117 )( 2.174 , 0.3579578172 )( 2.175 , 0.3579794378 )( 2.176 , 0.3580000213 )( 2.177 , 0.3580194939 )( 2.178 , 0.3580383649 )( 2.179 , 0.3580558404 )( 2.18 , 0.3580720813 )( 2.181 , 0.3580869297 )( 2.182 , 0.3581010177 )( 2.183 , 0.3581135859 )( 2.184 , 0.3581247939 )( 2.185 , 0.3581345416 )( 2.186 , 0.3581427697 )( 2.187 , 0.3581507081 )( 2.188 , 0.358156833 )( 2.189 , 0.3581615463 )( 2.19 , 0.3581648073 )( 2.191 , 0.3581664171 )( 2.192 , 0.3581665095 )( 2.193 , 0.3581652274 )( 2.194 , 0.3581666091 )( 2.195 , 0.358160046 )( 2.196 , 0.3581573194 )( 2.197 , 0.3581530556 )( 2.198 , 0.3581408647 )( 2.199 , 0.3580793187 )( 2.2 , 0.3580258478 )( 2.201 , 0.3579692495 )( 2.202 , 0.3579119016 )( 2.203 , 0.3578537124 )( 2.204 , 0.357794881 )( 2.205 , 0.3577357302 )( 2.206 , 0.3576761696 )( 2.207 , 0.3576162983 )( 2.208 , 0.3575562708 )( 2.209 , 0.3574962227 )( 2.21 , 0.3574362805 )( 2.211 , 0.3573765738 )( 2.212 , 0.3573172336 )( 2.213 , 0.3572583971 )( 2.214 , 0.3572002013 )( 2.215 , 0.35714278 )( 2.216 , 0.3570862663 )( 2.217 , 0.3570307902 )( 2.218 , 0.356976479 )( 2.219 , 0.356923457 )( 2.22 , 0.3568718348 )( 2.221 , 0.3568217303 )( 2.222 , 0.3567732441 )( 2.223 , 0.3567264665 )( 2.224 , 0.3566818344 )( 2.225 , 0.3566296346 )( 2.226 , 0.3565799053 )( 2.227 , 0.3565318131 )( 2.228 , 0.3564857616 )( 2.229 , 0.3564417904 )( 2.23 , 0.356399986 )( 2.231 , 0.3563604081 )( 2.232 , 0.3563231134 )( 2.233 , 0.3562881331 )( 2.234 , 0.3562554373 )( 2.235 , 0.3562249912 )( 2.236 , 0.3561967661 )( 2.237 , 0.3561707564 )( 2.238 , 0.3561468296 )( 2.239 , 0.3561253265 )( 2.24 , 0.3561056865 )( 2.241 , 0.3560889961 )( 2.242 , 0.3560745565 )( 2.243 , 0.3560624229 )( 2.244 , 0.3560524608 )( 2.245 , 0.3560446065 )( 2.246 , 0.3560387797 )( 2.247 , 0.3560348717 )( 2.248 , 0.3560327317 )( 2.249 , 0.3560322946 )( 2.25 , 0.3560334567 )( 2.251 , 0.3560361105 )( 2.252 , 0.3560401554 )( 2.253 , 0.3560454855 )( 2.254 , 0.3560520012 )( 2.255 , 0.3560596177 )( 2.256 , 0.3560682232 )( 2.257 , 0.3560777432 )( 2.258 , 0.356088069 )( 2.259 , 0.3560990562 )( 2.26 , 0.3561106613 )( 2.261 , 0.3561228013 )( 2.262 , 0.3561354135 )( 2.263 , 0.3561481399 )( 2.264 , 0.3561613619 )( 2.265 , 0.3561748718 )( 2.266 , 0.3561887289 )( 2.267 , 0.3562028603 )( 2.268 , 0.3562171965 )( 2.269 , 0.3562317397 )( 2.27 , 0.3562464431 )( 2.271 , 0.3562612505 )( 2.272 , 0.3562761228 )( 2.273 , 0.356291022 )( 2.274 , 0.3563058377 )( 2.275 , 0.3563209564 )( 2.276 , 0.3563359547 )( 2.277 , 0.3563509399 )( 2.278 , 0.3563657765 )( 2.279 , 0.3563804613 )( 2.28 , 0.3563949425 )( 2.281 , 0.3564092291 )( 2.282 , 0.3564232889 )( 2.283 , 0.3564371045 )( 2.284 , 0.3564506858 )( 2.285 , 0.3564638377 )( 2.286 , 0.3564767986 )( 2.287 , 0.3564894382 )( 2.288 , 0.3565018006 )( 2.289 , 0.3565138558 )( 2.29 , 0.356525481 )( 2.291 , 0.3565368093 )( 2.292 , 0.3565477875 )( 2.293 , 0.3565584152 )( 2.294 , 0.3565687546 )( 2.295 , 0.3565787173 )( 2.296 , 0.3565881858 )( 2.297 , 0.3565973382 )( 2.298 , 0.3566061214 )( 2.299 , 0.3566145383 )( 2.3 , 0.3566225843 )( 2.301 , 0.3566302636 )( 2.302 , 0.3566375292 )( 2.303 , 0.356644382 )( 2.304 , 0.3566508047 )( 2.305 , 0.3566567814 )( 2.306 , 0.3566624268 )( 2.307 , 0.3566675745 )( 2.308 , 0.3566722203 )( 2.309 , 0.3566764011 )( 2.31 , 0.3566800514 )( 2.311 , 0.3566831882 )( 2.312 , 0.3566857911 )( 2.313 , 0.3566878679 )( 2.314 , 0.3566894052 )( 2.315 , 0.3566903975 )( 2.316 , 0.3566908341 )( 2.317 , 0.3566907001 )( 2.318 , 0.3566900097 )( 2.319 , 0.356688755 )( 2.32 , 0.3566869348 )( 2.321 , 0.3566845442 )( 2.322 , 0.3566815813 )( 2.323 , 0.3566780717 )( 2.324 , 0.3566739932 )( 2.325 , 0.3566693468 )( 2.326 , 0.3566641359 )( 2.327 , 0.3566583621 )( 2.328 , 0.3566520329 )( 2.329 , 0.3566451583 )( 2.33 , 0.3566377499 )( 2.331 , 0.3566298217 )( 2.332 , 0.3566213895 )( 2.333 , 0.3566124731 )( 2.334 , 0.3566030914 )( 2.335 , 0.3565932654 )( 2.336 , 0.3565830155 )( 2.337 , 0.3565723637 )( 2.338 , 0.3565613334 )( 2.339 , 0.3565499502 )( 2.34 , 0.3565382394 )( 2.341 , 0.356526228 )( 2.342 , 0.3565139468 )( 2.343 , 0.3565014244 )( 2.344 , 0.3564886912 )( 2.345 , 0.3564757658 )( 2.346 , 0.3564627223 )( 2.347 , 0.3564495791 )( 2.348 , 0.3564363724 )( 2.349 , 0.3564231167 )( 2.35 , 0.3564098599 )( 2.351 , 0.3563966489 )( 2.352 , 0.356383161 )( 2.353 , 0.3563700684 )( 2.354 , 0.3563570138 )( 2.355 , 0.3563440785 )( 2.356 , 0.3563312928 )( 2.357 , 0.3563187067 )( 2.358 , 0.35630602 )( 2.359 , 0.3562936229 )( 2.36 , 0.3562814746 )( 2.361 , 0.3562696075 )( 2.362 , 0.3562582695 )( 2.363 , 0.3562471618 )( 2.364 , 0.3562363759 )( 2.365 , 0.3562259243 )( 2.366 , 0.3562155462 )( 2.367 , 0.3562056119 )( 2.368 , 0.35619605 )( 2.369 , 0.3561868936 )( 2.37 , 0.3561781366 )( 2.371 , 0.3561697851 )( 2.372 , 0.3561618481 )( 2.373 , 0.356154314 )( 2.374 , 0.356147183 )( 2.375 , 0.356140451 )( 2.376 , 0.3561341125 )( 2.377 , 0.3561281639 )( 2.378 , 0.3561225924 )( 2.379 , 0.3561173983 )( 2.38 , 0.3561125656 )( 2.381 , 0.3561081317 )( 2.382 , 0.3561040329 )( 2.383 , 0.356100296 )( 2.384 , 0.3560968746 )( 2.385 , 0.3560938418 )( 2.386 , 0.356091103 )( 2.387 , 0.3560886773 )( 2.388 , 0.3560865445 )( 2.389 , 0.3560847011 )( 2.39 , 0.3560831367 )( 2.391 , 0.3560818417 )( 2.392 , 0.3560808122 )( 2.393 , 0.356080037 )( 2.394 , 0.3560795086 )( 2.395 , 0.3560792186 )( 2.396 , 0.3560791592 )( 2.397 , 0.3560793232 )( 2.398 , 0.3560797042 )( 2.399 , 0.3560802958 )( 2.4 , 0.3560811098 )( 2.401 , 0.3560821142 )( 2.402 , 0.3560833079 )( 2.403 , 0.3560846827 )( 2.404 , 0.3560862312 )( 2.405 , 0.3560879466 )( 2.406 , 0.3560897941 )( 2.407 , 0.3560918018 )( 2.408 , 0.3560939769 )( 2.409 , 0.3560963188 )( 2.41 , 0.3560988279 )( 2.411 , 0.3561015052 )( 2.412 , 0.3561043515 )( 2.413 , 0.3561073692 )( 2.414 , 0.3561105606 )( 2.415 , 0.356113929 )( 2.416 , 0.3561174792 )( 2.417 , 0.356121219 )( 2.418 , 0.3561251551 )( 2.419 , 0.3561292943 )( 2.42 , 0.3561336446 )( 2.421 , 0.3561382115 )( 2.422 , 0.3561430041 )( 2.423 , 0.3561480298 )( 2.424 , 0.356153296 )( 2.425 , 0.3561588103 )( 2.426 , 0.3561645808 )( 2.427 , 0.3561706161 )( 2.428 , 0.3561769233 )( 2.429 , 0.356183512 )( 2.43 , 0.356190391 )( 2.431 , 0.3561975547 )( 2.432 , 0.3562050332 )( 2.433 , 0.3562128341 )( 2.434 , 0.3562209686 )( 2.435 , 0.3562294457 )( 2.436 , 0.3562382739 )( 2.437 , 0.3562474603 )( 2.438 , 0.3562570035 )( 2.439 , 0.3562669226 )( 2.44 , 0.3562772254 )( 2.441 , 0.3562879102 )( 2.442 , 0.3562989355 )( 2.443 , 0.3563103584 )( 2.444 , 0.3563221677 )( 2.445 , 0.3563343679 )( 2.446 , 0.3563469554 )( 2.447 , 0.3563599274 )( 2.448 , 0.3563732793 )( 2.449 , 0.356387006 )( 2.45 , 0.3564010994 )( 2.451 , 0.3564156374 )( 2.452 , 0.3564305004 )( 2.453 , 0.3564456952 )( 2.454 , 0.356461202 )( 2.455 , 0.3564770053 )( 2.456 , 0.3564930835 )( 2.457 , 0.3565094138 )( 2.458 , 0.3565259672 )( 2.459 , 0.3565427277 )( 2.46 , 0.3565596636 )( 2.461 , 0.3565767517 )( 2.462 , 0.3565939374 )( 2.463 , 0.35661149 )( 2.464 , 0.3566287588 )( 2.465 , 0.3566463859 )( 2.466 , 0.3566639355 )( 2.467 , 0.3566811723 )( 2.468 , 0.3566983613 )( 2.469 , 0.3567154021 )( 2.47 , 0.3567322773 )( 2.471 , 0.3567489412 )( 2.472 , 0.3567653576 )( 2.473 , 0.3567814862 )( 2.474 , 0.356797288 )( 2.475 , 0.3568127233 )( 2.476 , 0.3568277546 )( 2.477 , 0.3568423428 )( 2.478 , 0.3568564502 )( 2.479 , 0.3568700431 )( 2.48 , 0.3568830851 )( 2.481 , 0.356895542 )( 2.482 , 0.3569073805 )( 2.483 , 0.3569185628 )( 2.484 , 0.3569293419 )( 2.485 , 0.3569393379 )( 2.486 , 0.3569486061 )( 2.487 , 0.3569570823 )( 2.488 , 0.3569647567 )( 2.489 , 0.3569716078 )( 2.49 , 0.3569776091 )( 2.491 , 0.3569827576 )( 2.492 , 0.3569868756 )( 2.493 , 0.3569901901 )( 2.494 , 0.3569926358 )( 2.495 , 0.3569942274 )( 2.496 , 0.356994952 )( 2.497 , 0.3569948091 )( 2.498 , 0.3569937978 )( 2.499 , 0.3569919244 )( 2.5 , 0.3569891959 )( 2.501 , 0.3569856257 )( 2.502 , 0.3569812182 )( 2.503 , 0.3569759895 )( 2.504 , 0.3569699561 )( 2.505 , 0.3569631354 )( 2.506 , 0.3569555525 )( 2.507 , 0.3569472209 )( 2.508 , 0.3569381493 )( 2.509 , 0.3569283629 )( 2.51 , 0.3569178886 )( 2.511 , 0.3569067516 )( 2.512 , 0.3568951688 )( 2.513 , 0.3568828751 )( 2.514 , 0.3568699826 )( 2.515 , 0.3568565137 )( 2.516 , 0.3568425282 )( 2.517 , 0.3568280559 )( 2.518 , 0.3568131302 )( 2.519 , 0.3567977873 )( 2.52 , 0.3567820621 )( 2.521 , 0.3567659925 )( 2.522 , 0.3567496371 )( 2.523 , 0.3567330043 )( 2.524 , 0.356716135 )( 2.525 , 0.3566990605 )( 2.526 , 0.3566818144 )( 2.527 , 0.3566644265 )( 2.528 , 0.3566469277 )( 2.529 , 0.3566293415 )( 2.53 , 0.3566117674 )( 2.531 , 0.3565941371 )( 2.532 , 0.3565765211 )( 2.533 , 0.3565589267 )( 2.534 , 0.3565413857 )( 2.535 , 0.3565239174 )( 2.536 , 0.3565065448 )( 2.537 , 0.356489288 )( 2.538 , 0.3564721657 )( 2.539 , 0.3564551946 )( 2.54 , 0.3564383908 )( 2.541 , 0.3564217675 )( 2.542 , 0.3564053353 )( 2.543 , 0.3563891065 )( 2.544 , 0.3563730918 )( 2.545 , 0.3563573015 )( 2.546 , 0.356341743 )( 2.547 , 0.3563264247 )( 2.548 , 0.3563113518 )( 2.549 , 0.356296533 )( 2.55 , 0.3562819737 )( 2.551 , 0.3562676772 )( 2.552 , 0.3562536877 )( 2.553 , 0.3562399657 )( 2.554 , 0.3562265731 )( 2.555 , 0.3562134319 )( 2.556 , 0.3562005562 )( 2.557 , 0.3561879347 )( 2.558 , 0.3561755672 )( 2.559 , 0.3561634476 )( 2.56 , 0.3561515756 )( 2.561 , 0.3561399437 )( 2.562 , 0.3561285511 )( 2.563 , 0.356117395 )( 2.564 , 0.3561064732 )( 2.565 , 0.3560957832 )( 2.566 , 0.3560853246 )( 2.567 , 0.3560750965 )( 2.568 , 0.3560650988 )( 2.569 , 0.3560553291 )( 2.57 , 0.3560457932 )( 2.571 , 0.3560366558 )( 2.572 , 0.3560276689 )( 2.573 , 0.3560188926 )( 2.574 , 0.3560103086 )( 2.575 , 0.3560019206 )( 2.576 , 0.3559937276 )( 2.577 , 0.3559857398 )( 2.578 , 0.3559779107 )( 2.579 , 0.3559702515 )( 2.58 , 0.3559627665 )( 2.581 , 0.355955466 )( 2.582 , 0.3559483391 )( 2.583 , 0.3559413767 )( 2.584 , 0.3559345702 )( 2.585 , 0.3559279096 )( 2.586 , 0.3559213782 )( 2.587 , 0.3559149541 )( 2.588 , 0.355908635 )( 2.589 , 0.3559023779 )( 2.59 , 0.3558961819 )( 2.591 , 0.3558900241 )( 2.592 , 0.3558838832 )( 2.593 , 0.3558777387 )( 2.594 , 0.3558715713 )( 2.595 , 0.3558653661 )( 2.596 , 0.3558590664 )( 2.597 , 0.3558536992 )( 2.598 , 0.3558479524 )( 2.599 , 0.3558421233 )( 2.6 , 0.3558360696 )( 2.601 , 0.3558298258 )( 2.602 , 0.3558233564 )( 2.603 , 0.3558166297 )( 2.604 , 0.3558096263 )( 2.605 , 0.3558023166 )( 2.606 , 0.3557946863 )( 2.607 , 0.355786712 )( 2.608 , 0.3557783725 )( 2.609 , 0.3557696477 )( 2.61 , 0.355760516 )( 2.611 , 0.3557509517 )( 2.612 , 0.3557409355 )( 2.613 , 0.3557304518 )( 2.614 , 0.3557194907 )( 2.615 , 0.3557080387 )( 2.616 , 0.3556960857 )( 2.617 , 0.3556836242 )( 2.618 , 0.3556706469 )( 2.619 , 0.3556571423 )( 2.62 , 0.3556431047 )( 2.621 , 0.355628528 )( 2.622 , 0.3556134077 )( 2.623 , 0.3555977396 )( 2.624 , 0.3555815213 )( 2.625 , 0.3555647507 )( 2.626 , 0.3555474272 )( 2.627 , 0.3555295476 )( 2.628 , 0.3555111114 )( 2.629 , 0.355492081 )( 2.63 , 0.3554725341 )( 2.631 , 0.3554524523 )( 2.632 , 0.3554318412 )( 2.633 , 0.355410686 )( 2.634 , 0.3553889879 )( 2.635 , 0.3553667443 )( 2.636 , 0.3553439613 )( 2.637 , 0.3553206506 )( 2.638 , 0.3552968216 )( 2.639 , 0.3552724922 )( 2.64 , 0.3552476817 )( 2.641 , 0.3552224111 )( 2.642 , 0.3551966986 )( 2.643 , 0.3551705732 )( 2.644 , 0.3551440609 )( 2.645 , 0.355117193 )( 2.646 , 0.3550899934 )( 2.647 , 0.3550628485 )( 2.648 , 0.3550352046 )( 2.649 , 0.3550072138 )( 2.65 , 0.3549788858 )( 2.651 , 0.3549502497 )( 2.652 , 0.3549212549 )( 2.653 , 0.3548919467 )( 2.654 , 0.3548623589 )( 2.655 , 0.3548325163 )( 2.656 , 0.3548024778 )( 2.657 , 0.3547722846 )( 2.658 , 0.3547419816 )( 2.659 , 0.3547115986 )( 2.66 , 0.3546813291 )( 2.661 , 0.3546511485 )( 2.662 , 0.3546210438 )( 2.663 , 0.3545910884 )( 2.664 , 0.3545613213 )( 2.665 , 0.354531808 )( 2.666 , 0.3545026 )( 2.667 , 0.3544737486 )( 2.668 , 0.3544453081 )( 2.669 , 0.3544173154 )( 2.67 , 0.3543898241 )( 2.671 , 0.354362894 )( 2.672 , 0.3543365811 )( 2.673 , 0.3543111517 )( 2.674 , 0.3542863739 )( 2.675 , 0.3542623427 )( 2.676 , 0.3542390867 )( 2.677 , 0.3542166505 )( 2.678 , 0.3541950648 )( 2.679 , 0.3541743602 )( 2.68 , 0.3541545609 )( 2.681 , 0.3541356767 )( 2.682 , 0.3541177231 )( 2.683 , 0.3541007421 )( 2.684 , 0.3540846879 )( 2.685 , 0.3540695606 )( 2.686 , 0.3540553231 )( 2.687 , 0.3540419916 )( 2.688 , 0.3540295112 )( 2.689 , 0.3540178833 )( 2.69 , 0.3540071765 )( 2.691 , 0.3539972385 )( 2.692 , 0.3539881588 )( 2.693 , 0.3539798282 )( 2.694 , 0.3539722416 )( 2.695 , 0.3539653606 )( 2.696 , 0.3539591554 )( 2.697 , 0.3539535907 )( 2.698 , 0.3539486314 )( 2.699 , 0.3539442398 )( 2.7 , 0.3539403766 )( 2.701 , 0.3539370021 )( 2.702 , 0.353934081 )( 2.703 , 0.3539315157 )( 2.704 , 0.3539293246 )( 2.705 , 0.35392745 )( 2.706 , 0.3539258527 )( 2.707 , 0.35392456 )( 2.708 , 0.3539234153 )( 2.709 , 0.3539226459 )( 2.71 , 0.3539220084 )( 2.711 , 0.3539214754 )( 2.712 , 0.3539216369 )( 2.713 , 0.3539220458 )( 2.714 , 0.353922218 )( 2.715 , 0.3539222088 )( 2.716 , 0.3539209055 )( 2.717 , 0.3539197803 )( 2.718 , 0.3539184373 )( 2.719 , 0.3539169957 )( 2.72 , 0.353915369 )( 2.721 , 0.3539135527 )( 2.722 , 0.3539115185 )( 2.723 , 0.3539092486 )( 2.724 , 0.3539067249 )( 2.725 , 0.3539039335 )( 2.726 , 0.3539008591 )( 2.727 , 0.3538974921 )( 2.728 , 0.3538938274 )( 2.729 , 0.3538898644 )( 2.73 , 0.3538856025 )( 2.731 , 0.3538810296 )( 2.732 , 0.3538761614 )( 2.733 , 0.3538710096 )( 2.734 , 0.3538655773 )( 2.735 , 0.3538598681 )( 2.736 , 0.3538538633 )( 2.737 , 0.3538475734 )( 2.738 , 0.3538410041 )( 2.739 , 0.3538341644 )( 2.74 , 0.3538270624 )( 2.741 , 0.3538197072 )( 2.742 , 0.3538121077 )( 2.743 , 0.3538042768 )( 2.744 , 0.3537962159 )( 2.745 , 0.353787951 )( 2.746 , 0.3537794722 )( 2.747 , 0.3537707949 )( 2.748 , 0.3537618702 )( 2.749 , 0.3537527595 )( 2.75 , 0.3537434483 )( 2.751 , 0.3537339375 )( 2.752 , 0.3537242535 )( 2.753 , 0.3537143934 )( 2.754 , 0.3537043597 )( 2.755 , 0.3536941752 )( 2.756 , 0.3536837404 )( 2.757 , 0.3536731759 )( 2.758 , 0.3536624577 )( 2.759 , 0.3536516041 )( 2.76 , 0.353640619 )( 2.761 , 0.3536295115 )( 2.762 , 0.3536182902 )( 2.763 , 0.3536069673 )( 2.764 , 0.3535955496 )( 2.765 , 0.3535840304 )( 2.766 , 0.3535724114 )( 2.767 , 0.3535607081 )( 2.768 , 0.3535489862 )( 2.769 , 0.3535371959 )( 2.77 , 0.3535253983 )( 2.771 , 0.3535135624 )( 2.772 , 0.3535017166 )( 2.773 , 0.3534898747 )( 2.774 , 0.3534780588 )( 2.775 , 0.3534662868 )( 2.776 , 0.3534545847 )( 2.777 , 0.3534429752 )( 2.778 , 0.3534314818 )( 2.779 , 0.3534201287 )( 2.78 , 0.353408941 )( 2.781 , 0.3533979413 )( 2.782 , 0.3533871536 )( 2.783 , 0.3533766014 )( 2.784 , 0.353366307 )( 2.785 , 0.353356292 )( 2.786 , 0.3533465834 )( 2.787 , 0.3533371971 )( 2.788 , 0.3533282602 )( 2.789 , 0.3533196879 )( 2.79 , 0.353311394 )( 2.791 , 0.3533035119 )( 2.792 , 0.3532960312 )( 2.793 , 0.3532889549 )( 2.794 , 0.3532822918 )( 2.795 , 0.3532760571 )( 2.796 , 0.3532702353 )( 2.797 , 0.3532648304 )( 2.798 , 0.3532598432 )( 2.799 , 0.3532553111 )( 2.8 , 0.3532494242 )( 2.801 , 0.3532443051 )( 2.802 , 0.3532396036 )( 2.803 , 0.3532353129 )( 2.804 , 0.3532314061 )( 2.805 , 0.3532278746 )( 2.806 , 0.3532247039 )( 2.807 , 0.3532218703 )( 2.808 , 0.3532195547 )( 2.809 , 0.353217503 )( 2.81 , 0.3532157441 )( 2.811 , 0.3532142552 )( 2.812 , 0.3532130311 )( 2.813 , 0.3532120543 )( 2.814 , 0.353211317 )( 2.815 , 0.3532108084 )( 2.816 , 0.3532105215 )( 2.817 , 0.3532104467 )( 2.818 , 0.3532105889 )( 2.819 , 0.3532108489 )( 2.82 , 0.3532113459 )( 2.821 , 0.3532120539 )( 2.822 , 0.353212973 )( 2.823 , 0.3532141019 )( 2.824 , 0.3532153626 )( 2.825 , 0.3532168237 )( 2.826 , 0.3532184641 )( 2.827 , 0.3532202838 )( 2.828 , 0.3532222569 )( 2.829 , 0.3532244058 )( 2.83 , 0.3532267146 )( 2.831 , 0.3532291812 )( 2.832 , 0.3532317985 )( 2.833 , 0.3532345598 )( 2.834 , 0.3532374484 )( 2.835 , 0.353240446 )( 2.836 , 0.3532435394 )( 2.837 , 0.3532467172 )( 2.838 , 0.3532499655 )( 2.839 , 0.3532532744 )( 2.84 , 0.3532566234 )( 2.841 , 0.3532599958 )( 2.842 , 0.3532633695 )( 2.843 , 0.3532667389 )( 2.844 , 0.3532700976 )( 2.845 , 0.3532733806 )( 2.846 , 0.3532765881 )( 2.847 , 0.3532796855 )( 2.848 , 0.3532826587 )( 2.849 , 0.3532854787 )( 2.85 , 0.353288126 )( 2.851 , 0.3532905744 )( 2.852 , 0.3532928008 )( 2.853 , 0.3532947824 )( 2.854 , 0.3532964911 )( 2.855 , 0.3532979038 )( 2.856 , 0.3532989967 )( 2.857 , 0.3532997404 )( 2.858 , 0.3533001065 )( 2.859 , 0.3533000714 )( 2.86 , 0.3532996125 )( 2.861 , 0.3532987036 )( 2.862 , 0.3532973277 )( 2.863 , 0.3532954794 )( 2.864 , 0.3532931344 )( 2.865 , 0.3532902887 )( 2.866 , 0.3532869191 )( 2.867 , 0.3532830028 )( 2.868 , 0.3532785382 )( 2.869 , 0.3532735556 )( 2.87 , 0.3532680367 )( 2.871 , 0.3532619466 )( 2.872 , 0.3532553061 )( 2.873 , 0.3532481303 )( 2.874 , 0.3532400351 )( 2.875 , 0.3532318796 )( 2.876 , 0.3532230184 )( 2.877 , 0.3532137476 )( 2.878 , 0.3532040065 )( 2.879 , 0.3531940121 )( 2.88 , 0.3531836249 )( 2.881 , 0.3531725272 )( 2.882 , 0.3531611419 )( 2.883 , 0.3531490024 )( 2.884 , 0.3531387664 )( 2.885 , 0.3531283003 )( 2.886 , 0.3531177596 )( 2.887 , 0.3531072888 )( 2.888 , 0.3530969368 )( 2.889 , 0.3530868385 )( 2.89 , 0.3530770761 )( 2.891 , 0.3530677834 )( 2.892 , 0.3530587573 )( 2.893 , 0.3530514425 )( 2.894 , 0.3530443503 )( 2.895 , 0.3530382699 )( 2.896 , 0.3530394236 )( 2.897 , 0.3530739337 )( 2.898 , 0.3531089407 )( 2.899 , 0.3531451911 )( 2.9 , 0.3531815975 )( 2.901 , 0.3532269905 )( 2.902 , 0.3532609086 )( 2.903 , 0.3532946262 )( 2.904 , 0.3533288297 )( 2.905 , 0.353365715 )( 2.906 , 0.3534025026 )( 2.907 , 0.3534388686 )( 2.908 , 0.3534746002 )( 2.909 , 0.3535095681 )( 2.91 , 0.3535437216 )( 2.911 , 0.3535769991 )( 2.912 , 0.3536094299 )( 2.913 , 0.3536409524 )( 2.914 , 0.3536715525 )( 2.915 , 0.3537012066 )( 2.916 , 0.3537298992 )( 2.917 , 0.3537576388 )( 2.918 , 0.353784428 )( 2.919 , 0.3538102486 )( 2.92 , 0.3538354379 )( 2.921 , 0.3538596997 )( 2.922 , 0.3538831192 )( 2.923 , 0.3539057013 )( 2.924 , 0.3539275016 )( 2.925 , 0.353948513 )( 2.926 , 0.3539700734 )( 2.927 , 0.3539961184 )( 2.928 , 0.3540255974 )( 2.929 , 0.3540595599 )( 2.93 , 0.354098263 )( 2.931 , 0.3541411378 )( 2.932 , 0.3541876203 )( 2.933 , 0.3542387719 )( 2.934 , 0.3542925989 )( 2.935 , 0.3543482301 )( 2.936 , 0.3544058203 )( 2.937 , 0.3544664387 )( 2.938 , 0.3545082859 )( 2.939 , 0.3545145906 )( 2.94 , 0.3545307265 )( 2.941 , 0.3545441055 )( 2.942 , 0.3545689326 )( 2.943 , 0.3545348779 )( 2.944 , 0.3545445337 )( 2.945 , 0.3545453964 )( 2.946 , 0.3545497356 )( 2.947 , 0.3545506414 )( 2.948 , 0.3545580692 )( 2.949 , 0.3545729831 )( 2.95 , 0.3545949978 )( 2.951 , 0.3546235529 )( 2.952 , 0.3546587499 )( 2.953 , 0.3546976737 )( 2.954 , 0.3547435527 )( 2.955 , 0.3547948712 )( 2.956 , 0.3548501724 )( 2.957 , 0.3549114451 )( 2.958 , 0.354977147 )( 2.959 , 0.3550474735 )( 2.96 , 0.3551217674 )( 2.961 , 0.3551999364 )( 2.962 , 0.3552814511 )( 2.963 , 0.3553661568 )( 2.964 , 0.3554537216 )( 2.965 , 0.3555437866 )( 2.966 , 0.3556360536 )( 2.967 , 0.35573046 )( 2.968 , 0.3558263891 )( 2.969 , 0.3559236992 )( 2.97 , 0.3560251306 )( 2.971 , 0.3561267952 )( 2.972 , 0.3562312546 )( 2.973 , 0.3563363877 )( 2.974 , 0.3564422304 )( 2.975 , 0.3565484179 )( 2.976 , 0.3566546407 )( 2.977 , 0.3567631875 )( 2.978 , 0.3568711182 )( 2.979 , 0.3569796586 )( 2.98 , 0.3570890858 )( 2.981 , 0.3571970555 )( 2.982 , 0.3573042283 )( 2.983 , 0.3574100562 )( 2.984 , 0.3575144752 )( 2.985 , 0.3576174014 )( 2.986 , 0.3577159747 )( 2.987 , 0.3578157489 )( 2.988 , 0.3579144762 )( 2.989 , 0.3580220649 )( 2.99 , 0.3581263799 )( 2.991 , 0.3582308529 )( 2.992 , 0.3583322116 )( 2.993 , 0.3584312043 )( 2.994 , 0.3585308183 )( 2.995 , 0.3586275926 )( 2.996 , 0.35872 )( 2.997 , 0.3588076375 )( 2.998 , 0.3588907802 )( 2.999 , 0.358969464 )( 3.0 , 0.3590442877 )( 3.001 , 0.359115581 )};
\addlegendentry{FGMRES+BE} 
\addplot[color=blue,  line width = 0.5mm, dashdotted] 
coordinates{( 0.0 , 0.0 )( 0.001 , 0.0 )( 0.002 , 0.0 )( 0.003 , 0.0 )( 0.004 , 0.0 )( 0.005 , 0.0 )( 0.006 , 0.0 )( 0.007 , 2.937483743e-98 )( 0.008 , 8.141793965e-96 )( 0.009 , 5.560808379e-95 )( 0.01 , 2.270412576e-94 )( 0.011 , 6.998980947e-94 )( 0.012 , 1.754770695e-93 )( 0.013 , 3.749805211e-93 )( 0.014 , 7.114784e-93 )( 0.015 , 1.254393707e-92 )( 0.016 , 2.167251584e-92 )( 0.017 , 2.911350325e-92 )( 0.018 , 3.439958124e-92 )( 0.019 , 3.751498956e-92 )( 0.02 , 9.879478072e-92 )( 0.021 , 4.195746557e-91 )( 0.022 , 2.080691618e-90 )( 0.023 , 5.940672749e-90 )( 0.024 , 8.108945339e-90 )( 0.025 , 1.439974735e-89 )( 0.026 , 4.106811979e-89 )( 0.027 , 1.002522017e-88 )( 0.028 , 2.581393895e-88 )( 0.029 , 5.901216491e-88 )( 0.03 , 1.185594292e-87 )( 0.031 , 1.372665927e-87 )( 0.032 , 1.131554788e-87 )( 0.033 , 2.271768465e-87 )( 0.034 , 4.675660118e-87 )( 0.035 , 9.614713225e-87 )( 0.036 , 2.491952189e-86 )( 0.037 , 2.529873907e-86 )( 0.038 , 3.725882004e-86 )( 0.039 , 5.421588255e-86 )( 0.04 , 8.607646297e-86 )( 0.041 , 1.099550078e-85 )( 0.042 , 1.906815688e-85 )( 0.043 , 2.809185073e-85 )( 0.044 , 6.120292907e-85 )( 0.045 , 1.254420341e-84 )( 0.046 , 2.010148703e-84 )( 0.047 , 2.254330809e-84 )( 0.048 , 2.729290795e-84 )( 0.049 , 3.806235144e-84 )( 0.05 , 8.608848216e-84 )( 0.051 , 1.642996039e-83 )( 0.052 , 2.301847431e-83 )( 0.053 , 2.648364487e-83 )( 0.054 , 3.755917666e-83 )( 0.055 , 3.056457805e-83 )( 0.056 , 2.43996562e-83 )( 0.057 , 2.592868062e-83 )( 0.058 , 3.377795538e-83 )( 0.059 , 5.842003591e-83 )( 0.06 , 1.016834834e-82 )( 0.061 , 1.264334941e-82 )( 0.062 , 1.567986075e-82 )( 0.063 , 3.624332692e-82 )( 0.064 , 1.815449179e-81 )( 0.065 , 1.574477273e-80 )( 0.066 , 1.242343905e-79 )( 0.067 , 8.356198631e-79 )( 0.068 , 5.04270232e-78 )( 0.069 , 2.351943956e-77 )( 0.07 , 9.372375422e-77 )( 0.071 , 3.330395098e-76 )( 0.072 , 1.161410188e-75 )( 0.073 , 8.239744105e-75 )( 0.074 , 7.686714612e-74 )( 0.075 , 5.697382949e-73 )( 0.076 , 3.166890996e-72 )( 0.077 , 1.233210305e-71 )( 0.078 , 4.077495411e-71 )( 0.079 , 1.219901268e-70 )( 0.08 , 3.402178399e-70 )( 0.081 , 9.018461033e-70 )( 0.082 , 2.305017701e-69 )( 0.083 , 5.74298864e-69 )( 0.084 , 1.40591582e-68 )( 0.085 , 3.398341323e-68 )( 0.086 , 8.119673746e-68 )( 0.087 , 1.90947196e-67 )( 0.088 , 4.379976364e-67 )( 0.089 , 9.508023794e-67 )( 0.09 , 1.869847474e-66 )( 0.091 , 3.277012026e-66 )( 0.092 , 5.040207639e-66 )( 0.093 , 6.91773183e-66 )( 0.094 , 8.99758742e-66 )( 0.095 , 9.141794642e-66 )( 0.096 , 8.935451234e-66 )( 0.097 , 9.674578911e-66 )( 0.098 , 1.591299926e-65 )( 0.099 , 2.868910471e-65 )( 0.1 , 9.127933049e-65 )( 0.101 , 3.154941859e-64 )( 0.102 , 1.095338293e-63 )( 0.103 , 6.116317123e-63 )( 0.104 , 5.758973416e-62 )( 0.105 , 4.471535273e-61 )( 0.106 , 2.585072029e-60 )( 0.107 , 1.062028691e-59 )( 0.108 , 3.640290434e-59 )( 0.109 , 1.122998013e-58 )( 0.11 , 3.226301246e-58 )( 0.111 , 8.788138761e-58 )( 0.112 , 2.294257768e-57 )( 0.113 , 5.765729639e-57 )( 0.114 , 1.385074584e-56 )( 0.115 , 3.102072335e-56 )( 0.116 , 6.239078748e-56 )( 0.117 , 1.075990262e-55 )( 0.118 , 1.497755276e-55 )( 0.119 , 1.890650995e-55 )( 0.12 , 2.595613589e-55 )( 0.121 , 3.66519039e-55 )( 0.122 , 4.954143919e-55 )( 0.123 , 5.779967847e-55 )( 0.124 , 6.370155223e-55 )( 0.125 , 6.126281415e-55 )( 0.126 , 5.114486865e-55 )( 0.127 , 5.050290629e-55 )( 0.128 , 5.757215411e-55 )( 0.129 , 7.869124129e-55 )( 0.13 , 1.164244866e-54 )( 0.131 , 1.695745507e-54 )( 0.132 , 2.291161424e-54 )( 0.133 , 3.340706124e-54 )( 0.134 , 4.911588618e-54 )( 0.135 , 6.245611668e-54 )( 0.136 , 7.137567459e-54 )( 0.137 , 7.637330577e-54 )( 0.138 , 7.397951441e-54 )( 0.139 , 6.366223352e-54 )( 0.14 , 5.597160512e-54 )( 0.141 , 5.951204868e-54 )( 0.142 , 6.519378852e-54 )( 0.143 , 7.863657926e-54 )( 0.144 , 1.039928625e-53 )( 0.145 , 1.520903914e-53 )( 0.146 , 2.232025625e-53 )( 0.147 , 3.088577601e-53 )( 0.148 , 4.035139007e-53 )( 0.149 , 6.051682392e-53 )( 0.15 , 8.724896407e-53 )( 0.151 , 1.079183996e-52 )( 0.152 , 1.210793127e-52 )( 0.153 , 1.276930327e-52 )( 0.154 , 1.230161712e-52 )( 0.155 , 1.154342264e-52 )( 0.156 , 1.036217582e-52 )( 0.157 , 9.687763286e-53 )( 0.158 , 1.04925053e-52 )( 0.159 , 1.155237664e-52 )( 0.16 , 1.343192956e-52 )( 0.161 , 1.652655128e-52 )( 0.162 , 2.049614913e-52 )( 0.163 , 2.723538327e-52 )( 0.164 , 3.863312799e-52 )( 0.165 , 5.524769046e-52 )( 0.166 , 7.54893645e-52 )( 0.167 , 9.909561122e-52 )( 0.168 , 1.278335718e-51 )( 0.169 , 1.829071415e-51 )( 0.17 , 2.669900271e-51 )( 0.171 , 3.356838889e-51 )( 0.172 , 3.852128969e-51 )( 0.173 , 4.182181483e-51 )( 0.174 , 4.36210268e-51 )( 0.175 , 4.184065589e-51 )( 0.176 , 3.814818555e-51 )( 0.177 , 3.27901456e-51 )( 0.178 , 2.954426529e-51 )( 0.179 , 3.459353425e-51 )( 0.18 , 3.810680353e-51 )( 0.181 , 4.161339226e-51 )( 0.182 , 4.9397902e-51 )( 0.183 , 6.238263188e-51 )( 0.184 , 8.055970426e-51 )( 0.185 , 1.070135335e-50 )( 0.186 , 1.449815373e-50 )( 0.187 , 1.97397543e-50 )( 0.188 , 2.6215659e-50 )( 0.189 , 3.323100039e-50 )( 0.19 , 4.209499211e-50 )( 0.191 , 6.016138342e-50 )( 0.192 , 8.685463752e-50 )( 0.193 , 1.156194245e-49 )( 0.194 , 1.388387273e-49 )( 0.195 , 1.573286523e-49 )( 0.196 , 1.69838465e-49 )( 0.197 , 1.762181493e-49 )( 0.198 , 1.745980204e-49 )( 0.199 , 1.662918254e-49 )( 0.2 , 1.497069835e-49 )( 0.201 , 1.292639535e-49 )( 0.202 , 1.349846531e-49 )( 0.203 , 1.540698393e-49 )( 0.204 , 1.678663898e-49 )( 0.205 , 1.990546129e-49 )( 0.206 , 2.053076097e-49 )( 0.207 , 2.529249101e-49 )( 0.208 , 3.057778796e-49 )( 0.209 , 3.850340607e-49 )( 0.21 , 5.016525334e-49 )( 0.211 , 6.502675202e-49 )( 0.212 , 8.554975869e-49 )( 0.213 , 1.096571478e-48 )( 0.214 , 1.387729389e-48 )( 0.215 , 1.739880461e-48 )( 0.216 , 2.188188287e-48 )( 0.217 , 3.032932749e-48 )( 0.218 , 4.357748121e-48 )( 0.219 , 6.16144363e-48 )( 0.22 , 7.8069221e-48 )( 0.221 , 9.173639484e-48 )( 0.222 , 1.028497402e-47 )( 0.223 , 1.112220724e-47 )( 0.224 , 1.164171085e-47 )( 0.225 , 1.179660611e-47 )( 0.226 , 1.133875846e-47 )( 0.227 , 1.077984142e-47 )( 0.228 , 9.830195745e-48 )( 0.229 , 8.919806674e-48 )( 0.23 , 9.736992893e-48 )( 0.231 , 1.011010992e-47 )( 0.232 , 1.171809678e-47 )( 0.233 , 1.380615783e-47 )( 0.234 , 1.539225896e-47 )( 0.235 , 1.77322891e-47 )( 0.236 , 2.139696316e-47 )( 0.237 , 2.476293487e-47 )( 0.238 , 3.108751112e-47 )( 0.239 , 3.944333623e-47 )( 0.24 , 5.139370305e-47 )( 0.241 , 6.487151685e-47 )( 0.242 , 8.52268133e-47 )( 0.243 , 1.099035989e-46 )( 0.244 , 1.417393157e-46 )( 0.245 , 1.80949616e-46 )( 0.246 , 2.210248454e-46 )( 0.247 , 2.720751592e-46 )( 0.248 , 3.71832367e-46 )( 0.249 , 5.140407215e-46 )( 0.25 , 6.941159232e-46 )( 0.251 , 9.094651521e-46 )( 0.252 , 1.101566636e-45 )( 0.253 , 1.27683048e-45 )( 0.254 , 1.421731493e-45 )( 0.255 , 1.536828079e-45 )( 0.256 , 1.621585698e-45 )( 0.257 , 1.672492631e-45 )( 0.258 , 1.670548934e-45 )( 0.259 , 1.604125309e-45 )( 0.26 , 1.560464287e-45 )( 0.261 , 1.499109503e-45 )( 0.262 , 1.442174444e-45 )( 0.263 , 1.375838688e-45 )( 0.264 , 1.286008605e-45 )( 0.265 , 1.199269882e-45 )( 0.266 , 1.233587396e-45 )( 0.267 , 1.289911484e-45 )( 0.268 , 1.360284831e-45 )( 0.269 , 1.585313871e-45 )( 0.27 , 1.863575648e-45 )( 0.271 , 2.480234732e-45 )( 0.272 , 3.001190784e-45 )( 0.273 , 3.53340567e-45 )( 0.274 , 4.480878279e-45 )( 0.275 , 5.728740859e-45 )( 0.276 , 7.658413904e-45 )( 0.277 , 1.002329966e-44 )( 0.278 , 1.343963194e-44 )( 0.279 , 1.830622211e-44 )( 0.28 , 2.479425337e-44 )( 0.281 , 3.288323756e-44 )( 0.282 , 4.249994581e-44 )( 0.283 , 5.425264383e-44 )( 0.284 , 6.788884488e-44 )( 0.285 , 8.28582946e-44 )( 0.286 , 9.871756851e-44 )( 0.287 , 1.237029769e-43 )( 0.288 , 1.603596131e-43 )( 0.289 , 2.074822688e-43 )( 0.29 , 2.623635034e-43 )( 0.291 , 3.251248281e-43 )( 0.292 , 3.911056943e-43 )( 0.293 , 4.522993188e-43 )( 0.294 , 5.067608821e-43 )( 0.295 , 5.560190113e-43 )( 0.296 , 5.974283081e-43 )( 0.297 , 6.29958529e-43 )( 0.298 , 6.501778312e-43 )( 0.299 , 6.601182316e-43 )( 0.3 , 6.699674333e-43 )( 0.301 , 6.516079008e-43 )( 0.302 , 6.331718289e-43 )( 0.303 , 6.095799536e-43 )( 0.304 , 5.82256514e-43 )( 0.305 , 5.568319409e-43 )( 0.306 , 5.304583446e-43 )( 0.307 , 4.980691887e-43 )( 0.308 , 4.560397015e-43 )( 0.309 , 4.354639526e-43 )( 0.31 , 4.639675924e-43 )( 0.311 , 5.079591717e-43 )( 0.312 , 5.427347021e-43 )( 0.313 , 6.552682908e-43 )( 0.314 , 7.73838375e-43 )( 0.315 , 9.389846827e-43 )( 0.316 , 1.220467944e-42 )( 0.317 , 1.550980696e-42 )( 0.318 , 1.952558922e-42 )( 0.319 , 2.438683684e-42 )( 0.32 , 3.086207198e-42 )( 0.321 , 3.99459763e-42 )( 0.322 , 5.228194315e-42 )( 0.323 , 6.967631919e-42 )( 0.324 , 9.368846844e-42 )( 0.325 , 1.255354438e-41 )( 0.326 , 1.655811158e-41 )( 0.327 , 2.152681846e-41 )( 0.328 , 2.741346465e-41 )( 0.329 , 3.422625167e-41 )( 0.33 , 4.210310167e-41 )( 0.331 , 5.098412634e-41 )( 0.332 , 6.077309488e-41 )( 0.333 , 7.231517048e-41 )( 0.334 , 8.973245984e-41 )( 0.335 , 1.127226691e-40 )( 0.336 , 1.407554617e-40 )( 0.337 , 1.72939547e-40 )( 0.338 , 2.075134277e-40 )( 0.339 , 2.44677625e-40 )( 0.34 , 2.844861179e-40 )( 0.341 , 3.201009093e-40 )( 0.342 , 3.510562386e-40 )( 0.343 , 3.757739924e-40 )( 0.344 , 3.963419074e-40 )( 0.345 , 4.134673037e-40 )( 0.346 , 4.249037405e-40 )( 0.347 , 4.314027548e-40 )( 0.348 , 4.434451522e-40 )( 0.349 , 4.39851805e-40 )( 0.35 , 4.311483647e-40 )( 0.351 , 4.1164591e-40 )( 0.352 , 3.896198175e-40 )( 0.353 , 3.738064012e-40 )( 0.354 , 3.532247882e-40 )( 0.355 , 3.390717655e-40 )( 0.356 , 3.188611767e-40 )( 0.357 , 3.011769372e-40 )( 0.358 , 2.768423591e-40 )( 0.359 , 2.634912328e-40 )( 0.36 , 2.608883176e-40 )( 0.361 , 2.877612084e-40 )( 0.362 , 3.7309793e-40 )( 0.363 , 4.876510491e-40 )( 0.364 , 6.116893573e-40 )( 0.365 , 7.527160846e-40 )( 0.366 , 9.62310316e-40 )( 0.367 , 1.216086309e-39 )( 0.368 , 1.537390518e-39 )( 0.369 , 1.896945222e-39 )( 0.37 , 2.344638224e-39 )( 0.371 , 2.895278714e-39 )( 0.372 , 3.664490598e-39 )( 0.373 , 4.75601106e-39 )( 0.374 , 6.299039393e-39 )( 0.375 , 8.458318891e-39 )( 0.376 , 1.122646607e-38 )( 0.377 , 1.478008655e-38 )( 0.378 , 1.911883371e-38 )( 0.379 , 2.427235709e-38 )( 0.38 , 3.041453945e-38 )( 0.381 , 3.744376292e-38 )( 0.382 , 4.451272913e-38 )( 0.383 , 5.168548127e-38 )( 0.384 , 5.956907144e-38 )( 0.385 , 7.020562966e-38 )( 0.386 , 8.615436063e-38 )( 0.387 , 1.075042684e-37 )( 0.388 , 1.332757087e-37 )( 0.389 , 1.627134139e-37 )( 0.39 , 1.944559413e-37 )( 0.391 , 2.280942863e-37 )( 0.392 , 2.630845432e-37 )( 0.393 , 2.98575596e-37 )( 0.394 , 3.365956389e-37 )( 0.395 , 3.700758769e-37 )( 0.396 , 3.991866412e-37 )( 0.397 , 4.231133367e-37 )( 0.398 , 4.414864384e-37 )( 0.399 , 4.539381476e-37 )( 0.4 , 4.639478994e-37 )( 0.401 , 4.749823304e-37 )( 0.402 , 4.787633891e-37 )( 0.403 , 4.780519887e-37 )( 0.404 , 4.802809537e-37 )( 0.405 , 4.772831743e-37 )( 0.406 , 4.652622864e-37 )( 0.407 , 4.36523363e-37 )( 0.408 , 3.885110929e-37 )( 0.409 , 3.495347065e-37 )( 0.41 , 3.197035476e-37 )( 0.411 , 2.761825313e-37 )( 0.412 , 2.445050479e-37 )( 0.413 , 2.603750951e-37 )( 0.414 , 2.587431433e-37 )( 0.415 , 2.690237032e-37 )( 0.416 , 3.149360446e-37 )( 0.417 , 3.616104e-37 )( 0.418 , 4.605330843e-37 )( 0.419 , 5.950380315e-37 )( 0.42 , 7.624613679e-37 )( 0.421 , 9.642725599e-37 )( 0.422 , 1.213184155e-36 )( 0.423 , 1.515416469e-36 )( 0.424 , 1.880363419e-36 )( 0.425 , 2.318217454e-36 )( 0.426 , 2.870574671e-36 )( 0.427 , 3.519320112e-36 )( 0.428 , 4.292281184e-36 )( 0.429 , 5.357114688e-36 )( 0.43 , 6.626834135e-36 )( 0.431 , 8.497261352e-36 )( 0.432 , 1.088769521e-35 )( 0.433 , 1.369244222e-35 )( 0.434 , 1.732541817e-35 )( 0.435 , 2.163341797e-35 )( 0.436 , 2.669504042e-35 )( 0.437 , 3.295016874e-35 )( 0.438 , 3.978136228e-35 )( 0.439 , 4.781924529e-35 )( 0.44 , 5.694109223e-35 )( 0.441 , 6.726224403e-35 )( 0.442 , 8.355724431e-35 )( 0.443 , 1.06573188e-34 )( 0.444 , 1.378003014e-34 )( 0.445 , 1.768311624e-34 )( 0.446 , 2.229603575e-34 )( 0.447 , 2.739649653e-34 )( 0.448 , 3.3122735e-34 )( 0.449 , 3.960519843e-34 )( 0.45 , 4.668998172e-34 )( 0.451 , 5.417340245e-34 )( 0.452 , 6.21324463e-34 )( 0.453 , 7.01696513e-34 )( 0.454 , 7.779453931e-34 )( 0.455 , 8.505865049e-34 )( 0.456 , 9.147319242e-34 )( 0.457 , 9.837831717e-34 )( 0.458 , 1.047316004e-33 )( 0.459 , 1.135502194e-33 )( 0.46 , 1.2182996e-33 )( 0.461 , 1.277529546e-33 )( 0.462 , 1.323245597e-33 )( 0.463 , 1.348329909e-33 )( 0.464 , 1.368595046e-33 )( 0.465 , 1.374326337e-33 )( 0.466 , 1.368136548e-33 )( 0.467 , 1.446158159e-33 )( 0.468 , 1.490293427e-33 )( 0.469 , 1.448662017e-33 )( 0.47 , 1.383075511e-33 )( 0.471 , 1.295254487e-33 )( 0.472 , 1.198853197e-33 )( 0.473 , 1.066807784e-33 )( 0.474 , 9.09246591e-34 )( 0.475 , 7.250137772e-34 )( 0.476 , 5.124128964e-34 )( 0.477 , 5.099243439e-34 )( 0.478 , 6.110206629e-34 )( 0.479 , 7.1282203e-34 )( 0.48 , 8.468167597e-34 )( 0.481 , 9.645796105e-34 )( 0.482 , 1.081072083e-33 )( 0.483 , 1.218309185e-33 )( 0.484 , 1.339214516e-33 )( 0.485 , 1.518003865e-33 )( 0.486 , 1.685257062e-33 )( 0.487 , 2.019280744e-33 )( 0.488 , 2.517845982e-33 )( 0.489 , 2.774465501e-33 )( 0.49 , 3.233240913e-33 )( 0.491 , 3.794572026e-33 )( 0.492 , 4.558610621e-33 )( 0.493 , 5.606904705e-33 )( 0.494 , 6.876710964e-33 )( 0.495 , 8.534530267e-33 )( 0.496 , 1.076213673e-32 )( 0.497 , 1.366148694e-32 )( 0.498 , 1.73854679e-32 )( 0.499 , 2.198467787e-32 )( 0.5 , 2.778918593e-32 )( 0.501 , 3.476601963e-32 )( 0.502 , 4.315408954e-32 )( 0.503 , 5.190897614e-32 )( 0.504 , 6.260303609e-32 )( 0.505 , 7.464767223e-32 )( 0.506 , 8.872742225e-32 )( 0.507 , 1.052237492e-31 )( 0.508 , 1.250161516e-31 )( 0.509 , 1.462061088e-31 )( 0.51 , 1.777047989e-31 )( 0.511 , 2.283104669e-31 )( 0.512 , 3.018218081e-31 )( 0.513 , 3.959439675e-31 )( 0.514 , 5.020605491e-31 )( 0.515 , 6.144764441e-31 )( 0.516 , 7.485701272e-31 )( 0.517 , 9.070826919e-31 )( 0.518 , 1.08638434e-30 )( 0.519 , 1.285588383e-30 )( 0.52 , 1.498320727e-30 )( 0.521 , 1.729474991e-30 )( 0.522 , 1.983567673e-30 )( 0.523 , 2.243526801e-30 )( 0.524 , 2.50540498e-30 )( 0.525 , 2.767136379e-30 )( 0.526 , 3.027742118e-30 )( 0.527 , 3.281831234e-30 )( 0.528 , 3.522883525e-30 )( 0.529 , 3.715120655e-30 )( 0.53 , 3.947334863e-30 )( 0.531 , 4.215076372e-30 )( 0.532 , 4.444246625e-30 )( 0.533 , 4.61102639e-30 )( 0.534 , 4.731572092e-30 )( 0.535 , 4.822322071e-30 )( 0.536 , 4.887210703e-30 )( 0.537 , 4.893328643e-30 )( 0.538 , 4.849859248e-30 )( 0.539 , 4.705957159e-30 )( 0.54 , 4.542285696e-30 )( 0.541 , 4.303210785e-30 )( 0.542 , 4.051385501e-30 )( 0.543 , 3.791221962e-30 )( 0.544 , 3.562037618e-30 )( 0.545 , 3.13524853e-30 )( 0.546 , 2.623674518e-30 )( 0.547 , 2.561289531e-30 )( 0.548 , 3.058824336e-30 )( 0.549 , 3.390475171e-30 )( 0.55 , 4.159774459e-30 )( 0.551 , 4.437537467e-30 )( 0.552 , 5.177721158e-30 )( 0.553 , 5.322336359e-30 )( 0.554 , 5.770077212e-30 )( 0.555 , 6.539036714e-30 )( 0.556 , 7.170494627e-30 )( 0.557 , 8.456561071e-30 )( 0.558 , 9.492061429e-30 )( 0.559 , 1.062024107e-29 )( 0.56 , 1.21509778e-29 )( 0.561 , 1.440425284e-29 )( 0.562 , 1.755841188e-29 )( 0.563 , 2.126438162e-29 )( 0.564 , 2.403961726e-29 )( 0.565 , 2.700997603e-29 )( 0.566 , 3.039516325e-29 )( 0.567 , 3.450935206e-29 )( 0.568 , 3.969742621e-29 )( 0.569 , 4.457975538e-29 )( 0.57 , 4.71035021e-29 )( 0.571 , 5.0055361e-29 )( 0.572 , 5.434843661e-29 )( 0.573 , 5.650495398e-29 )( 0.574 , 5.561650765e-29 )( 0.575 , 6.032630999e-29 )( 0.576 , 5.924915849e-29 )( 0.577 , 6.312428192e-29 )( 0.578 , 6.606612961e-29 )( 0.579 , 6.864310316e-29 )( 0.58 , 7.182848518e-29 )( 0.581 , 7.8350971e-29 )( 0.582 , 7.757126662e-29 )( 0.583 , 7.656447416e-29 )( 0.584 , 7.482204779e-29 )( 0.585 , 7.951712499e-29 )( 0.586 , 8.666740483e-29 )( 0.587 , 9.681796411e-29 )( 0.588 , 1.110832877e-28 )( 0.589 , 1.170711574e-28 )( 0.59 , 1.359364763e-28 )( 0.591 , 1.499943266e-28 )( 0.592 , 1.705682448e-28 )( 0.593 , 1.955490838e-28 )( 0.594 , 2.351749711e-28 )( 0.595 , 2.881349541e-28 )( 0.596 , 3.361827496e-28 )( 0.597 , 4.269187148e-28 )( 0.598 , 5.460524006e-28 )( 0.599 , 6.980308642e-28 )( 0.6 , 8.883627113e-28 )( 0.601 , 1.127370287e-27 )( 0.602 , 1.423735474e-27 )( 0.603 , 1.781110654e-27 )( 0.604 , 2.240284959e-27 )( 0.605 , 2.384590323e-27 )( 0.606 , 2.752234442e-27 )( 0.607 , 3.41191633e-27 )( 0.608 , 3.685693056e-27 )( 0.609 , 4.307907697e-27 )( 0.61 , 5.295875935e-27 )( 0.611 , 6.673138266e-27 )( 0.612 , 7.926705728e-27 )( 0.613 , 9.481678852e-27 )( 0.614 , 1.167559892e-26 )( 0.615 , 1.482234046e-26 )( 0.616 , 1.852799688e-26 )( 0.617 , 2.281893443e-26 )( 0.618 , 2.773666729e-26 )( 0.619 , 3.313337525e-26 )( 0.62 , 3.941845859e-26 )( 0.621 , 4.712137216e-26 )( 0.622 , 5.598207468e-26 )( 0.623 , 6.601887437e-26 )( 0.624 , 7.98442693e-26 )( 0.625 , 9.593479723e-26 )( 0.626 , 1.162650925e-25 )( 0.627 , 1.400517354e-25 )( 0.628 , 1.704881345e-25 )( 0.629 , 2.091884327e-25 )( 0.63 , 2.484257755e-25 )( 0.631 , 2.885875156e-25 )( 0.632 , 3.343038881e-25 )( 0.633 , 3.716631233e-25 )( 0.634 , 4.169430089e-25 )( 0.635 , 4.722396141e-25 )( 0.636 , 5.273741894e-25 )( 0.637 , 5.78995731e-25 )( 0.638 , 6.258166845e-25 )( 0.639 , 6.674394396e-25 )( 0.64 , 7.071845283e-25 )( 0.641 , 7.366208208e-25 )( 0.642 , 7.712471888e-25 )( 0.643 , 7.972470128e-25 )( 0.644 , 8.084021392e-25 )( 0.645 , 8.188577007e-25 )( 0.646 , 8.608243434e-25 )( 0.647 , 8.819848545e-25 )( 0.648 , 9.059877725e-25 )( 0.649 , 9.35353245e-25 )( 0.65 , 9.376317164e-25 )( 0.651 , 9.17196697e-25 )( 0.652 , 8.687895062e-25 )( 0.653 , 8.381729224e-25 )( 0.654 , 7.953243523e-25 )( 0.655 , 7.689942276e-25 )( 0.656 , 7.492224948e-25 )( 0.657 , 6.899432341e-25 )( 0.658 , 6.974714356e-25 )( 0.659 , 8.265015802e-25 )( 0.66 , 9.607125918e-25 )( 0.661 , 8.74755467e-25 )( 0.662 , 8.296784051e-25 )( 0.663 , 8.287022678e-25 )( 0.664 , 8.840398673e-25 )( 0.665 , 1.129745529e-24 )( 0.666 , 1.372297775e-24 )( 0.667 , 1.727446259e-24 )( 0.668 , 2.110713725e-24 )( 0.669 , 2.494001928e-24 )( 0.67 , 3.086111641e-24 )( 0.671 , 3.791262992e-24 )( 0.672 , 4.576958536e-24 )( 0.673 , 5.631507798e-24 )( 0.674 , 6.849425486e-24 )( 0.675 , 8.446978269e-24 )( 0.676 , 1.04607622e-23 )( 0.677 , 1.302657381e-23 )( 0.678 , 1.613212503e-23 )( 0.679 , 2.00556641e-23 )( 0.68 , 2.495948054e-23 )( 0.681 , 3.098376259e-23 )( 0.682 , 3.848501976e-23 )( 0.683 , 4.745115931e-23 )( 0.684 , 5.782529959e-23 )( 0.685 , 6.83268171e-23 )( 0.686 , 8.027399673e-23 )( 0.687 , 9.43088502e-23 )( 0.688 , 1.11664549e-22 )( 0.689 , 1.330574386e-22 )( 0.69 , 1.56922433e-22 )( 0.691 , 1.869856906e-22 )( 0.692 , 2.270271287e-22 )( 0.693 , 2.7175812e-22 )( 0.694 , 3.270876411e-22 )( 0.695 , 4.019098628e-22 )( 0.696 , 4.960520114e-22 )( 0.697 , 5.99306831e-22 )( 0.698 , 7.165131707e-22 )( 0.699 , 8.446079985e-22 )( 0.7 , 9.853841747e-22 )( 0.701 , 1.138873844e-21 )( 0.702 , 1.305599748e-21 )( 0.703 , 1.488500349e-21 )( 0.704 , 1.686602465e-21 )( 0.705 , 1.902017322e-21 )( 0.706 , 2.129493222e-21 )( 0.707 , 2.358411687e-21 )( 0.708 , 2.787743291e-21 )( 0.709 , 3.419731419e-21 )( 0.71 , 4.159993002e-21 )( 0.711 , 4.896823848e-21 )( 0.712 , 5.87361581e-21 )( 0.713 , 7.106785853e-21 )( 0.714 , 8.391590718e-21 )( 0.715 , 9.756215207e-21 )( 0.716 , 1.123284342e-20 )( 0.717 , 1.291105057e-20 )( 0.718 , 1.472479015e-20 )( 0.719 , 1.670216381e-20 )( 0.72 , 1.883202816e-20 )( 0.721 , 2.104521479e-20 )( 0.722 , 2.321549443e-20 )( 0.723 , 2.545882946e-20 )( 0.724 , 2.778574723e-20 )( 0.725 , 3.075674124e-20 )( 0.726 , 3.364828323e-20 )( 0.727 , 3.6299191e-20 )( 0.728 , 3.854073237e-20 )( 0.729 , 4.061874686e-20 )( 0.73 , 4.109636294e-20 )( 0.731 , 4.245985947e-20 )( 0.732 , 4.401854572e-20 )( 0.733 , 4.529028407e-20 )( 0.734 , 4.636577414e-20 )( 0.735 , 4.738037001e-20 )( 0.736 , 4.753932406e-20 )( 0.737 , 4.753560648e-20 )( 0.738 , 4.798023169e-20 )( 0.739 , 4.78925168e-20 )( 0.74 , 4.724313099e-20 )( 0.741 , 4.608851994e-20 )( 0.742 , 4.453442202e-20 )( 0.743 , 4.249771229e-20 )( 0.744 , 4.055118833e-20 )( 0.745 , 3.765271007e-20 )( 0.746 , 3.266129192e-20 )( 0.747 , 2.773260766e-20 )( 0.748 , 2.497597027e-20 )( 0.749 , 2.382653877e-20 )( 0.75 , 2.369671532e-20 )( 0.751 , 2.877201553e-20 )( 0.752 , 3.242694941e-20 )( 0.753 , 3.867060881e-20 )( 0.754 , 4.633677412e-20 )( 0.755 , 5.473147447e-20 )( 0.756 , 6.444681083e-20 )( 0.757 , 7.561699697e-20 )( 0.758 , 8.997909841e-20 )( 0.759 , 1.030387919e-19 )( 0.76 , 1.213354408e-19 )( 0.761 , 1.429626769e-19 )( 0.762 , 1.690955454e-19 )( 0.763 , 2.00438118e-19 )( 0.764 , 2.382280367e-19 )( 0.765 , 2.833131289e-19 )( 0.766 , 3.165277463e-19 )( 0.767 , 3.548070541e-19 )( 0.768 , 3.960946761e-19 )( 0.769 , 4.404935205e-19 )( 0.77 , 4.887475653e-19 )( 0.771 , 5.408658837e-19 )( 0.772 , 5.976729899e-19 )( 0.773 , 6.615043995e-19 )( 0.774 , 7.339874358e-19 )( 0.775 , 8.061956811e-19 )( 0.776 , 8.904100151e-19 )( 0.777 , 9.777887187e-19 )( 0.778 , 1.074377287e-18 )( 0.779 , 1.182334127e-18 )( 0.78 , 1.299711399e-18 )( 0.781 , 1.416624848e-18 )( 0.782 , 1.528800692e-18 )( 0.783 , 1.641984116e-18 )( 0.784 , 1.737699651e-18 )( 0.785 , 1.825602443e-18 )( 0.786 , 1.893356986e-18 )( 0.787 , 1.985367837e-18 )( 0.788 , 2.111877188e-18 )( 0.789 , 2.308444578e-18 )( 0.79 , 2.508717859e-18 )( 0.791 , 2.68329076e-18 )( 0.792 , 2.973005908e-18 )( 0.793 , 3.405643186e-18 )( 0.794 , 3.834771192e-18 )( 0.795 , 4.147806615e-18 )( 0.796 , 4.430271518e-18 )( 0.797 , 4.702609245e-18 )( 0.798 , 5.631717223e-18 )( 0.799 , 6.768679668e-18 )( 0.8 , 8.383951155e-18 )( 0.801 , 1.034135469e-17 )( 0.802 , 1.233848171e-17 )( 0.803 , 1.436063252e-17 )( 0.804 , 1.600182358e-17 )( 0.805 , 1.724414693e-17 )( 0.806 , 1.783047324e-17 )( 0.807 , 1.847597522e-17 )( 0.808 , 1.895319499e-17 )( 0.809 , 1.937136615e-17 )( 0.81 , 1.942223587e-17 )( 0.811 , 1.907715866e-17 )( 0.812 , 2.127807714e-17 )( 0.813 , 2.229175084e-17 )( 0.814 , 2.218714421e-17 )( 0.815 , 2.115044444e-17 )( 0.816 , 1.928621818e-17 )( 0.817 , 1.706692449e-17 )( 0.818 , 1.512827736e-17 )( 0.819 , 1.371614421e-17 )( 0.82 , 1.24354266e-17 )( 0.821 , 7.629263083e-18 )( 0.822 , 5.413079607e-18 )( 0.823 , 3.970111206e-18 )( 0.824 , 4.406324787e-18 )( 0.825 , 5.191485449e-18 )( 0.826 , 6.39664799e-18 )( 0.827 , 7.808892489e-18 )( 0.828 , 9.546623953e-18 )( 0.829 , 1.16411108e-17 )( 0.83 , 1.416819495e-17 )( 0.831 , 1.732445712e-17 )( 0.832 , 2.137957523e-17 )( 0.833 , 2.666393557e-17 )( 0.834 , 3.359959632e-17 )( 0.835 , 4.260759245e-17 )( 0.836 , 5.405184326e-17 )( 0.837 , 6.835170287e-17 )( 0.838 , 8.605127718e-17 )( 0.839 , 1.075528781e-16 )( 0.84 , 1.334849463e-16 )( 0.841 , 1.64511525e-16 )( 0.842 , 2.015998008e-16 )( 0.843 , 2.460628179e-16 )( 0.844 , 2.994286278e-16 )( 0.845 , 3.661692124e-16 )( 0.846 , 4.444230409e-16 )( 0.847 , 5.451376502e-16 )( 0.848 , 6.766024432e-16 )( 0.849 , 8.50054128e-16 )( 0.85 , 1.077648621e-15 )( 0.851 , 1.367249022e-15 )( 0.852 , 1.732927749e-15 )( 0.853 , 2.179921698e-15 )( 0.854 , 2.677581395e-15 )( 0.855 , 3.290658607e-15 )( 0.856 , 4.038252676e-15 )( 0.857 , 4.940402403e-15 )( 0.858 , 6.043377586e-15 )( 0.859 , 7.477269767e-15 )( 0.86 , 9.16483625e-15 )( 0.861 , 1.118117124e-14 )( 0.862 , 1.385998001e-14 )( 0.863 , 1.713727679e-14 )( 0.864 , 2.142870937e-14 )( 0.865 , 2.705159254e-14 )( 0.866 , 3.443377692e-14 )( 0.867 , 4.360949067e-14 )( 0.868 , 5.53097609e-14 )( 0.869 , 6.955718069e-14 )( 0.87 , 8.700281922e-14 )( 0.871 , 1.079772899e-13 )( 0.872 , 1.315235336e-13 )( 0.873 , 1.609594458e-13 )( 0.874 , 1.968572895e-13 )( 0.875 , 2.375455248e-13 )( 0.876 , 2.877932933e-13 )( 0.877 , 3.525868317e-13 )( 0.878 , 4.324539284e-13 )( 0.879 , 5.374142018e-13 )( 0.88 , 6.762934156e-13 )( 0.881 , 8.582580571e-13 )( 0.882 , 1.090673311e-12 )( 0.883 , 1.387162947e-12 )( 0.884 , 1.7530047e-12 )( 0.885 , 2.202071529e-12 )( 0.886 , 2.744960136e-12 )( 0.887 , 3.393882611e-12 )( 0.888 , 4.16278559e-12 )( 0.889 , 5.069552886e-12 )( 0.89 , 6.144665189e-12 )( 0.891 , 7.403847981e-12 )( 0.892 , 8.971874394e-12 )( 0.893 , 1.093058465e-11 )( 0.894 , 1.349943704e-11 )( 0.895 , 1.692805047e-11 )( 0.896 , 2.141526594e-11 )( 0.897 , 2.729307023e-11 )( 0.898 , 3.47107943e-11 )( 0.899 , 4.401390193e-11 )( 0.9 , 5.551588634e-11 )( 0.901 , 6.958471692e-11 )( 0.902 , 8.63521603e-11 )( 0.903 , 1.063213094e-10 )( 0.904 , 1.29809243e-10 )( 0.905 , 1.574325484e-10 )( 0.906 , 1.901165919e-10 )( 0.907 , 2.291964891e-10 )( 0.908 , 2.779248362e-10 )( 0.909 , 3.41859824e-10 )( 0.91 , 4.261641288e-10 )( 0.911 , 5.372162016e-10 )( 0.912 , 6.824941504e-10 )( 0.913 , 8.692207653e-10 )( 0.914 , 1.104233887e-09 )( 0.915 , 1.39637326e-09 )( 0.916 , 1.753802085e-09 )( 0.917 , 2.185438343e-09 )( 0.918 , 2.702317109e-09 )( 0.919 , 3.317049459e-09 )( 0.92 , 4.032361497e-09 )( 0.921 , 4.875769961e-09 )( 0.922 , 5.865424273e-09 )( 0.923 , 7.065365322e-09 )( 0.924 , 8.63076502e-09 )( 0.925 , 1.069848363e-08 )( 0.926 , 1.345112304e-08 )( 0.927 , 1.703864264e-08 )( 0.928 , 2.169682586e-08 )( 0.929 , 2.763273626e-08 )( 0.93 , 3.504888029e-08 )( 0.931 , 4.419733826e-08 )( 0.932 , 5.532137444e-08 )( 0.933 , 6.86832269e-08 )( 0.934 , 8.456608614e-08 )( 0.935 , 1.032886907e-07 )( 0.936 , 1.252307202e-07 )( 0.937 , 1.507360331e-07 )( 0.938 , 1.807536083e-07 )( 0.939 , 2.184195859e-07 )( 0.94 , 2.687045463e-07 )( 0.941 , 3.34509805e-07 )( 0.942 , 4.209128324e-07 )( 0.943 , 5.344064918e-07 )( 0.944 , 6.809077731e-07 )( 0.945 , 8.66680824e-07 )( 0.946 , 1.097093022e-06 )( 0.947 , 1.378989005e-06 )( 0.948 , 1.719657816e-06 )( 0.949 , 2.126674017e-06 )( 0.95 , 2.60842624e-06 )( 0.951 , 3.173685961e-06 )( 0.952 , 3.832015449e-06 )( 0.953 , 4.594701069e-06 )( 0.954 , 5.467365723e-06 )( 0.955 , 6.480469802e-06 )( 0.956 , 7.715051906e-06 )( 0.957 , 9.307692011e-06 )( 0.958 , 1.141491504e-05 )( 0.959 , 1.414782261e-05 )( 0.96 , 1.765411577e-05 )( 0.961 , 2.204392003e-05 )( 0.962 , 2.744162557e-05 )( 0.963 , 3.397733207e-05 )( 0.964 , 4.178816837e-05 )( 0.965 , 5.102170547e-05 )( 0.966 , 6.185919177e-05 )( 0.967 , 7.442800112e-05 )( 0.968 , 8.892107097e-05 )( 0.969 , 0.0001055176536 )( 0.97 , 0.0001244141821 )( 0.971 , 0.0001458223002 )( 0.972 , 0.0001699194926 )( 0.973 , 0.0001969107721 )( 0.974 , 0.0002270507237 )( 0.975 , 0.0002604389661 )( 0.976 , 0.0002966578944 )( 0.977 , 0.0003389389883 )( 0.978 , 0.0003857173046 )( 0.979 , 0.0004380848436 )( 0.98 , 0.0004960484858 )( 0.981 , 0.0005598594067 )( 0.982 , 0.0006298678649 )( 0.983 , 0.0007064176626 )( 0.984 , 0.0007897544671 )( 0.985 , 0.000880194395 )( 0.986 , 0.0009779934663 )( 0.987 , 0.001083469031 )( 0.988 , 0.001196833022 )( 0.989 , 0.001318440551 )( 0.99 , 0.001448438037 )( 0.991 , 0.001587279418 )( 0.992 , 0.001735170239 )( 0.993 , 0.00189220216 )( 0.994 , 0.00205878253 )( 0.995 , 0.002234962151 )( 0.996 , 0.002420755042 )( 0.997 , 0.002616892203 )( 0.998 , 0.002823129341 )( 0.999 , 0.003039962468 )( 1.0 , 0.003267200875 )( 1.001 , 0.003505029855 )( 1.002 , 0.003753476334 )( 1.003 , 0.004012694975 )( 1.004 , 0.004282757015 )( 1.005 , 0.004563968903 )( 1.006 , 0.004856131626 )( 1.007 , 0.005159842448 )( 1.008 , 0.005473326577 )( 1.009 , 0.005797939442 )( 1.01 , 0.006133548411 )( 1.011 , 0.006479857142 )( 1.012 , 0.00683790172 )( 1.013 , 0.007208529285 )( 1.014 , 0.007591224262 )( 1.015 , 0.007985687065 )( 1.016 , 0.008391916194 )( 1.017 , 0.008809546995 )( 1.018 , 0.009237319445 )( 1.019 , 0.009676887757 )( 1.02 , 0.01013031153 )( 1.021 , 0.01059616082 )( 1.022 , 0.01107414245 )( 1.023 , 0.01156359907 )( 1.024 , 0.01206395037 )( 1.025 , 0.01257456139 )( 1.026 , 0.01309488532 )( 1.027 , 0.01362428759 )( 1.028 , 0.01416191574 )( 1.029 , 0.0147076466 )( 1.03 , 0.01526038627 )( 1.031 , 0.01581972865 )( 1.032 , 0.01638506315 )( 1.033 , 0.01695589514 )( 1.034 , 0.01753165408 )( 1.035 , 0.01811177535 )( 1.036 , 0.01869630632 )( 1.037 , 0.01928326137 )( 1.038 , 0.01987366622 )( 1.039 , 0.02046633237 )( 1.04 , 0.02106119099 )( 1.041 , 0.02165545891 )( 1.042 , 0.02223107185 )( 1.043 , 0.02280387858 )( 1.044 , 0.02337476315 )( 1.045 , 0.02394297516 )( 1.046 , 0.02450868459 )( 1.047 , 0.02507201562 )( 1.048 , 0.0256330112 )( 1.049 , 0.02619165284 )( 1.05 , 0.02674800674 )( 1.051 , 0.02730197407 )( 1.052 , 0.02785350487 )( 1.053 , 0.0284025304 )( 1.054 , 0.02894897799 )( 1.055 , 0.02949280258 )( 1.056 , 0.03003402319 )( 1.057 , 0.03057258577 )( 1.058 , 0.03110834753 )( 1.059 , 0.03164118775 )( 1.06 , 0.03217105627 )( 1.061 , 0.03269820573 )( 1.062 , 0.03322515432 )( 1.063 , 0.03375156582 )( 1.064 , 0.03427714584 )( 1.065 , 0.03480164698 )( 1.066 , 0.03532482067 )( 1.067 , 0.03584641212 )( 1.068 , 0.03636614195 )( 1.069 , 0.0368837551 )( 1.07 , 0.03739924657 )( 1.071 , 0.03791249275 )( 1.072 , 0.03842342233 )( 1.073 , 0.03893197126 )( 1.074 , 0.03943809433 )( 1.075 , 0.03994167272 )( 1.076 , 0.04044265943 )( 1.077 , 0.04094110256 )( 1.078 , 0.04143700126 )( 1.079 , 0.04193041093 )( 1.08 , 0.04242274813 )( 1.081 , 0.04291370971 )( 1.082 , 0.04340321646 )( 1.083 , 0.04389138145 )( 1.084 , 0.04437821081 )( 1.085 , 0.04486385007 )( 1.086 , 0.04534836655 )( 1.087 , 0.04583180106 )( 1.088 , 0.04631426762 )( 1.089 , 0.04679588743 )( 1.09 , 0.04727672815 )( 1.091 , 0.04775692563 )( 1.092 , 0.04823662515 )( 1.093 , 0.04871596763 )( 1.094 , 0.04919510773 )( 1.095 , 0.04967420281 )( 1.096 , 0.05015340885 )( 1.097 , 0.05063287766 )( 1.098 , 0.05111275727 )( 1.099 , 0.05159319576 )( 1.1 , 0.05207433947 )( 1.101 , 0.05255629678 )( 1.102 , 0.0530391352 )( 1.103 , 0.05352299337 )( 1.104 , 0.05400799621 )( 1.105 , 0.05449424763 )( 1.106 , 0.05498193494 )( 1.107 , 0.05547113326 )( 1.108 , 0.05596189705 )( 1.109 , 0.05645424591 )( 1.11 , 0.05694832035 )( 1.111 , 0.05744416498 )( 1.112 , 0.05794179568 )( 1.113 , 0.0584412028 )( 1.114 , 0.05894230715 )( 1.115 , 0.05944511166 )( 1.116 , 0.05994960394 )( 1.117 , 0.06045577278 )( 1.118 , 0.06096357231 )( 1.119 , 0.06147295414 )( 1.12 , 0.06198385571 )( 1.121 , 0.06249620594 )( 1.122 , 0.06300993482 )( 1.123 , 0.06352495576 )( 1.124 , 0.06404116443 )( 1.125 , 0.06455844864 )( 1.126 , 0.06507669415 )( 1.127 , 0.06559577403 )( 1.128 , 0.06611555185 )( 1.129 , 0.06663588616 )( 1.13 , 0.06715663361 )( 1.131 , 0.06767763809 )( 1.132 , 0.06819876257 )( 1.133 , 0.06871988005 )( 1.134 , 0.0692408549 )( 1.135 , 0.06976155893 )( 1.136 , 0.07028191386 )( 1.137 , 0.07080180227 )( 1.138 , 0.07132106901 )( 1.139 , 0.07183960292 )( 1.14 , 0.07235731426 )( 1.141 , 0.07287409957 )( 1.142 , 0.07338987973 )( 1.143 , 0.0739045412 )( 1.144 , 0.07441803473 )( 1.145 , 0.07493029941 )( 1.146 , 0.07544128417 )( 1.147 , 0.07595094897 )( 1.148 , 0.0764592633 )( 1.149 , 0.0769662071 )( 1.15 , 0.0774717708 )( 1.151 , 0.07797595498 )( 1.152 , 0.07847876975 )( 1.153 , 0.07898023974 )( 1.154 , 0.07948039149 )( 1.155 , 0.07997926708 )( 1.156 , 0.08047691167 )( 1.157 , 0.08097337957 )( 1.158 , 0.08146873474 )( 1.159 , 0.08196307224 )( 1.16 , 0.08245647192 )( 1.161 , 0.0829490162 )( 1.162 , 0.08344079752 )( 1.163 , 0.08393191658 )( 1.164 , 0.08442247838 )( 1.165 , 0.08491258952 )( 1.166 , 0.08540235848 )( 1.167 , 0.08589189766 )( 1.168 , 0.08638132041 )( 1.169 , 0.08687074147 )( 1.17 , 0.08736026152 )( 1.171 , 0.08784998716 )( 1.172 , 0.08834002432 )( 1.173 , 0.08883047292 )( 1.174 , 0.08932143265 )( 1.175 , 0.08981299417 )( 1.176 , 0.09030524913 )( 1.177 , 0.09079827132 )( 1.178 , 0.0912921418 )( 1.179 , 0.09178693515 )( 1.18 , 0.09228270742 )( 1.181 , 0.09277951009 )( 1.182 , 0.09327738536 )( 1.183 , 0.09377636744 )( 1.184 , 0.09427648406 )( 1.185 , 0.09477771836 )( 1.186 , 0.09528009183 )( 1.187 , 0.09578360226 )( 1.188 , 0.09628822884 )( 1.189 , 0.09679395327 )( 1.19 , 0.09730075063 )( 1.191 , 0.09780860068 )( 1.192 , 0.09831757271 )( 1.193 , 0.09882791791 )( 1.194 , 0.09933954395 )( 1.195 , 0.09985238761 )( 1.196 , 0.1003663746 )( 1.197 , 0.1008814288 )( 1.198 , 0.1013974699 )( 1.199 , 0.1019144143 )( 1.2 , 0.1024321741 )( 1.201 , 0.1029506614 )( 1.202 , 0.1034697829 )( 1.203 , 0.1039894733 )( 1.204 , 0.1045095919 )( 1.205 , 0.1050300707 )( 1.206 , 0.1055508176 )( 1.207 , 0.1060717425 )( 1.208 , 0.1065927583 )( 1.209 , 0.1071137769 )( 1.21 , 0.1076346962 )( 1.211 , 0.1081555273 )( 1.212 , 0.1086765166 )( 1.213 , 0.1091975338 )( 1.214 , 0.1097184913 )( 1.215 , 0.1102393217 )( 1.216 , 0.1107599457 )( 1.217 , 0.1112802877 )( 1.218 , 0.1118002762 )( 1.219 , 0.1123198446 )( 1.22 , 0.1128389312 )( 1.221 , 0.1133574793 )( 1.222 , 0.1138754332 )( 1.223 , 0.1143927441 )( 1.224 , 0.1149093674 )( 1.225 , 0.115425272 )( 1.226 , 0.1159404229 )( 1.227 , 0.1164547943 )( 1.228 , 0.116968366 )( 1.229 , 0.1174811234 )( 1.23 , 0.1179930578 )( 1.231 , 0.1185041655 )( 1.232 , 0.119014449 )( 1.233 , 0.1195239151 )( 1.234 , 0.1200325319 )( 1.235 , 0.1205403249 )( 1.236 , 0.1210473236 )( 1.237 , 0.121553561 )( 1.238 , 0.1220590747 )( 1.239 , 0.1225639026 )( 1.24 , 0.1230680868 )( 1.241 , 0.1235716698 )( 1.242 , 0.124074695 )( 1.243 , 0.1245772024 )( 1.244 , 0.1250792304 )( 1.245 , 0.1255808275 )( 1.246 , 0.1260820398 )( 1.247 , 0.1265829127 )( 1.248 , 0.127083493 )( 1.249 , 0.1275838271 )( 1.25 , 0.1280839605 )( 1.251 , 0.1285839376 )( 1.252 , 0.129083801 )( 1.253 , 0.1295835915 )( 1.254 , 0.1300833474 )( 1.255 , 0.1305831058 )( 1.256 , 0.1310829009 )( 1.257 , 0.1315827639 )( 1.258 , 0.1320827231 )( 1.259 , 0.1325828028 )( 1.26 , 0.1330830249 )( 1.261 , 0.1335834081 )( 1.262 , 0.1340839675 )( 1.263 , 0.1345847154 )( 1.264 , 0.1350856601 )( 1.265 , 0.1355868076 )( 1.266 , 0.1360881474 )( 1.267 , 0.1365896884 )( 1.268 , 0.1370914265 )( 1.269 , 0.137593358 )( 1.27 , 0.1380954759 )( 1.271 , 0.1385977701 )( 1.272 , 0.1391002278 )( 1.273 , 0.1396028333 )( 1.274 , 0.1401055699 )( 1.275 , 0.1406084166 )( 1.276 , 0.1411113515 )( 1.277 , 0.1416143485 )( 1.278 , 0.1421173855 )( 1.279 , 0.1426204356 )( 1.28 , 0.143123471 )( 1.281 , 0.1436264675 )( 1.282 , 0.1441293819 )( 1.283 , 0.1446321867 )( 1.284 , 0.1451348522 )( 1.285 , 0.1456373489 )( 1.286 , 0.1461396476 )( 1.287 , 0.1466417198 )( 1.288 , 0.1471435384 )( 1.289 , 0.1476450773 )( 1.29 , 0.1481463105 )( 1.291 , 0.1486472139 )( 1.292 , 0.1491477655 )( 1.293 , 0.1496479449 )( 1.294 , 0.1501477338 )( 1.295 , 0.1506471154 )( 1.296 , 0.1511460753 )( 1.297 , 0.1516446015 )( 1.298 , 0.152142684 )( 1.299 , 0.1526403402 )( 1.3 , 0.1531375671 )( 1.301 , 0.153634357 )( 1.302 , 0.1541307044 )( 1.303 , 0.1546266061 )( 1.304 , 0.155122061 )( 1.305 , 0.1556170698 )( 1.306 , 0.1561116353 )( 1.307 , 0.1566057608 )( 1.308 , 0.1570994526 )( 1.309 , 0.1575927181 )( 1.31 , 0.1580855663 )( 1.311 , 0.1585780072 )( 1.312 , 0.1590700519 )( 1.313 , 0.1595617127 )( 1.314 , 0.160053003 )( 1.315 , 0.1605439384 )( 1.316 , 0.1610345354 )( 1.317 , 0.1615248133 )( 1.318 , 0.1620147883 )( 1.319 , 0.1625044766 )( 1.32 , 0.1629938931 )( 1.321 , 0.1634830525 )( 1.322 , 0.1639719597 )( 1.323 , 0.1644606286 )( 1.324 , 0.1649490725 )( 1.325 , 0.165437276 )( 1.326 , 0.165925249 )( 1.327 , 0.1664130004 )( 1.328 , 0.1669005383 )( 1.329 , 0.1673878695 )( 1.33 , 0.1678749993 )( 1.331 , 0.1683619322 )( 1.332 , 0.1688486714 )( 1.333 , 0.1693352187 )( 1.334 , 0.1698215745 )( 1.335 , 0.1703077384 )( 1.336 , 0.1707937082 )( 1.337 , 0.1712794812 )( 1.338 , 0.1717650531 )( 1.339 , 0.1722504184 )( 1.34 , 0.1727355703 )( 1.341 , 0.1732205009 )( 1.342 , 0.1737052015 )( 1.343 , 0.1741896634 )( 1.344 , 0.1746738749 )( 1.345 , 0.175157826 )( 1.346 , 0.1756415038 )( 1.347 , 0.1761248959 )( 1.348 , 0.1766079891 )( 1.349 , 0.1770907703 )( 1.35 , 0.1775732269 )( 1.351 , 0.1780553445 )( 1.352 , 0.1785371112 )( 1.353 , 0.179018514 )( 1.354 , 0.1794995398 )( 1.355 , 0.1799801777 )( 1.356 , 0.1804604125 )( 1.357 , 0.1809402313 )( 1.358 , 0.1814196223 )( 1.359 , 0.1818985741 )( 1.36 , 0.1823770773 )( 1.361 , 0.1828551194 )( 1.362 , 0.1833326902 )( 1.363 , 0.1838097807 )( 1.364 , 0.1842863824 )( 1.365 , 0.184762488 )( 1.366 , 0.1852380912 )( 1.367 , 0.1857131868 )( 1.368 , 0.1861877705 )( 1.369 , 0.1866618392 )( 1.37 , 0.187135391 )( 1.371 , 0.1876084252 )( 1.372 , 0.1880809424 )( 1.373 , 0.1885529464 )( 1.374 , 0.1890244371 )( 1.375 , 0.1894954179 )( 1.376 , 0.1899658932 )( 1.377 , 0.1904358684 )( 1.378 , 0.1909053502 )( 1.379 , 0.1913743405 )( 1.38 , 0.1918428372 )( 1.381 , 0.1923108594 )( 1.382 , 0.1927784212 )( 1.383 , 0.1932455367 )( 1.384 , 0.1937122215 )( 1.385 , 0.1941784885 )( 1.386 , 0.1946443524 )( 1.387 , 0.195109828 )( 1.388 , 0.1955749303 )( 1.389 , 0.196039674 )( 1.39 , 0.196504074 )( 1.391 , 0.1969681449 )( 1.392 , 0.1974318827 )( 1.393 , 0.1978953037 )( 1.394 , 0.1983584216 )( 1.395 , 0.1988212123 )( 1.396 , 0.1992836875 )( 1.397 , 0.1997458587 )( 1.398 , 0.200207737 )( 1.399 , 0.2006693334 )( 1.4 , 0.201130673 )( 1.401 , 0.2015917661 )( 1.402 , 0.2020526223 )( 1.403 , 0.2025132503 )( 1.404 , 0.20297365 )( 1.405 , 0.2034338256 )( 1.406 , 0.2038937793 )( 1.407 , 0.2043535141 )( 1.408 , 0.2048130294 )( 1.409 , 0.2052723236 )( 1.41 , 0.2057313935 )( 1.411 , 0.2061902313 )( 1.412 , 0.2066488332 )( 1.413 , 0.2071072475 )( 1.414 , 0.207565445 )( 1.415 , 0.2080234162 )( 1.416 , 0.2084811511 )( 1.417 , 0.2089386371 )( 1.418 , 0.2093958619 )( 1.419 , 0.2098528087 )( 1.42 , 0.2103094614 )( 1.421 , 0.2107658006 )( 1.422 , 0.2112218106 )( 1.423 , 0.2116774722 )( 1.424 , 0.2121327645 )( 1.425 , 0.2125876667 )( 1.426 , 0.2130421547 )( 1.427 , 0.2134962033 )( 1.428 , 0.2139497952 )( 1.429 , 0.2144029095 )( 1.43 , 0.2148555253 )( 1.431 , 0.2153075923 )( 1.432 , 0.2157590868 )( 1.433 , 0.2162099873 )( 1.434 , 0.216660271 )( 1.435 , 0.217109919 )( 1.436 , 0.2175589125 )( 1.437 , 0.2180072377 )( 1.438 , 0.2184548799 )( 1.439 , 0.218901828 )( 1.44 , 0.2193480737 )( 1.441 , 0.2197936086 )( 1.442 , 0.2202384276 )( 1.443 , 0.2206825271 )( 1.444 , 0.2211259067 )( 1.445 , 0.2215685665 )( 1.446 , 0.2220105098 )( 1.447 , 0.2224517401 )( 1.448 , 0.2228922663 )( 1.449 , 0.2233320987 )( 1.45 , 0.2237712493 )( 1.451 , 0.2242097294 )( 1.452 , 0.2246475528 )( 1.453 , 0.2250847326 )( 1.454 , 0.2255212814 )( 1.455 , 0.2259572279 )( 1.456 , 0.2263925957 )( 1.457 , 0.2268274088 )( 1.458 , 0.2272616906 )( 1.459 , 0.227695458 )( 1.46 , 0.2281287476 )( 1.461 , 0.2285615832 )( 1.462 , 0.2289939845 )( 1.463 , 0.2294259714 )( 1.464 , 0.2298575669 )( 1.465 , 0.230288823 )( 1.466 , 0.2307197526 )( 1.467 , 0.2311503685 )( 1.468 , 0.2315806834 )( 1.469 , 0.2320107085 )( 1.47 , 0.2324404545 )( 1.471 , 0.2328699324 )( 1.472 , 0.2332991513 )( 1.473 , 0.2337281192 )( 1.474 , 0.2341568398 )( 1.475 , 0.2345853241 )( 1.476 , 0.2350135775 )( 1.477 , 0.2354416043 )( 1.478 , 0.2358694072 )( 1.479 , 0.2362969868 )( 1.48 , 0.2367243438 )( 1.481 , 0.2371514781 )( 1.482 , 0.2375783918 )( 1.483 , 0.23800508 )( 1.484 , 0.2384315385 )( 1.485 , 0.2388577621 )( 1.486 , 0.2392837434 )( 1.487 , 0.2397094746 )( 1.488 , 0.2401349462 )( 1.489 , 0.2405601443 )( 1.49 , 0.2409850575 )( 1.491 , 0.2414097606 )( 1.492 , 0.2418341154 )( 1.493 , 0.2422581503 )( 1.494 , 0.242681847 )( 1.495 , 0.243120471 )( 1.496 , 0.2434646475 )( 1.497 , 0.2437941253 )( 1.498 , 0.2441281728 )( 1.499 , 0.2444620533 )( 1.5 , 0.2447993135 )( 1.501 , 0.2451391555 )( 1.502 , 0.2454816676 )( 1.503 , 0.2458266546 )( 1.504 , 0.2461739883 )( 1.505 , 0.2465235172 )( 1.506 , 0.2468751052 )( 1.507 , 0.2472285435 )( 1.508 , 0.2475852227 )( 1.509 , 0.2479427195 )( 1.51 , 0.2483013334 )( 1.511 , 0.2486608409 )( 1.512 , 0.2490204489 )( 1.513 , 0.2493807896 )( 1.514 , 0.2497416431 )( 1.515 , 0.250102957 )( 1.516 , 0.2504646224 )( 1.517 , 0.2508265968 )( 1.518 , 0.2511887827 )( 1.519 , 0.2515511253 )( 1.52 , 0.2519134973 )( 1.521 , 0.2522766584 )( 1.522 , 0.2526411437 )( 1.523 , 0.2530049611 )( 1.524 , 0.2533683683 )( 1.525 , 0.253731288 )( 1.526 , 0.2540937109 )( 1.527 , 0.2544558295 )( 1.528 , 0.2548174143 )( 1.529 , 0.2551784918 )( 1.53 , 0.2555391268 )( 1.531 , 0.2558992748 )( 1.532 , 0.2562589657 )( 1.533 , 0.2566183549 )( 1.534 , 0.2569757065 )( 1.535 , 0.2573345138 )( 1.536 , 0.2576917868 )( 1.537 , 0.2580490096 )( 1.538 , 0.2584057395 )( 1.539 , 0.2587634558 )( 1.54 , 0.2591206656 )( 1.541 , 0.2594777019 )( 1.542 , 0.2598344944 )( 1.543 , 0.2601910987 )( 1.544 , 0.2605476489 )( 1.545 , 0.2609029568 )( 1.546 , 0.2612582643 )( 1.547 , 0.2616171953 )( 1.548 , 0.2619755062 )( 1.549 , 0.262333476 )( 1.55 , 0.2626993483 )( 1.551 , 0.2630624916 )( 1.552 , 0.2634251035 )( 1.553 , 0.2637865416 )( 1.554 , 0.2641469955 )( 1.555 , 0.2645066005 )( 1.556 , 0.2648655148 )( 1.557 , 0.265224241 )( 1.558 , 0.2655829573 )( 1.559 , 0.2659417651 )( 1.56 , 0.2663007572 )( 1.561 , 0.2666599651 )( 1.562 , 0.267019426 )( 1.563 , 0.2673791157 )( 1.564 , 0.2677390154 )( 1.565 , 0.2680991005 )( 1.566 , 0.2684593492 )( 1.567 , 0.2688197215 )( 1.568 , 0.269180189 )( 1.569 , 0.2695407041 )( 1.57 , 0.2699012201 )( 1.571 , 0.2702616831 )( 1.572 , 0.2706220411 )( 1.573 , 0.2709822384 )( 1.574 , 0.2713422036 )( 1.575 , 0.2717019821 )( 1.576 , 0.2720613404 )( 1.577 , 0.2724202595 )( 1.578 , 0.2727786707 )( 1.579 , 0.273136536 )( 1.58 , 0.2734937814 )( 1.581 , 0.2738503528 )( 1.582 , 0.274206186 )( 1.583 , 0.2745612266 )( 1.584 , 0.2749154173 )( 1.585 , 0.2752686589 )( 1.586 , 0.2756214063 )( 1.587 , 0.275973087 )( 1.588 , 0.2763237653 )( 1.589 , 0.2766733539 )( 1.59 , 0.2770218214 )( 1.591 , 0.2773691273 )( 1.592 , 0.2777152415 )( 1.593 , 0.2780601381 )( 1.594 , 0.2784037964 )( 1.595 , 0.2787461982 )( 1.596 , 0.2790873369 )( 1.597 , 0.2794272132 )( 1.598 , 0.279765818 )( 1.599 , 0.2801031586 )( 1.6 , 0.2804392495 )( 1.601 , 0.2807741044 )( 1.602 , 0.2811077387 )( 1.603 , 0.2814401985 )( 1.604 , 0.2817714767 )( 1.605 , 0.2821016041 )( 1.606 , 0.2824306198 )( 1.607 , 0.2827585639 )( 1.608 , 0.2830854838 )( 1.609 , 0.2834114266 )( 1.61 , 0.2837364252 )( 1.611 , 0.2840605237 )( 1.612 , 0.2843837767 )( 1.613 , 0.2847060723 )( 1.614 , 0.2850276202 )( 1.615 , 0.2853484242 )( 1.616 , 0.2856685418 )( 1.617 , 0.2859880094 )( 1.618 , 0.2863068579 )( 1.619 , 0.2866251325 )( 1.62 , 0.2869428618 )( 1.621 , 0.28726007 )( 1.622 , 0.2875767868 )( 1.623 , 0.2878930384 )( 1.624 , 0.2882088108 )( 1.625 , 0.2885241471 )( 1.626 , 0.2888390524 )( 1.627 , 0.2891538541 )( 1.628 , 0.2894684053 )( 1.629 , 0.2897826298 )( 1.63 , 0.2900965231 )( 1.631 , 0.2904100787 )( 1.632 , 0.2907232502 )( 1.633 , 0.2910359893 )( 1.634 , 0.2913482579 )( 1.635 , 0.2916600322 )( 1.636 , 0.2919712719 )( 1.637 , 0.2922819343 )( 1.638 , 0.2925919842 )( 1.639 , 0.2929013779 )( 1.64 , 0.2932100835 )( 1.641 , 0.2935180578 )( 1.642 , 0.2938255521 )( 1.643 , 0.2941277926 )( 1.644 , 0.2944302109 )( 1.645 , 0.2947314716 )( 1.646 , 0.2950319859 )( 1.647 , 0.2953315488 )( 1.648 , 0.2956302143 )( 1.649 , 0.2959281059 )( 1.65 , 0.2962246318 )( 1.651 , 0.2965199797 )( 1.652 , 0.2968143306 )( 1.653 , 0.2971075743 )( 1.654 , 0.2973997405 )( 1.655 , 0.2976907731 )( 1.656 , 0.2979806858 )( 1.657 , 0.2982692826 )( 1.658 , 0.2985567555 )( 1.659 , 0.2988430566 )( 1.66 , 0.2991282282 )( 1.661 , 0.2994121482 )( 1.662 , 0.2996949861 )( 1.663 , 0.2999767347 )( 1.664 , 0.3002574327 )( 1.665 , 0.3005371123 )( 1.666 , 0.3008158188 )( 1.667 , 0.3010935901 )( 1.668 , 0.301370579 )( 1.669 , 0.3016466929 )( 1.67 , 0.3019220478 )( 1.671 , 0.3021966508 )( 1.672 , 0.3024705796 )( 1.673 , 0.3027437942 )( 1.674 , 0.3030165154 )( 1.675 , 0.3032886356 )( 1.676 , 0.3035604258 )( 1.677 , 0.3038319981 )( 1.678 , 0.3041032708 )( 1.679 , 0.3043743631 )( 1.68 , 0.3046453329 )( 1.681 , 0.3049162594 )( 1.682 , 0.3051871922 )( 1.683 , 0.3054582368 )( 1.684 , 0.3057294407 )( 1.685 , 0.30600086 )( 1.686 , 0.3062725324 )( 1.687 , 0.3065444957 )( 1.688 , 0.3068167756 )( 1.689 , 0.3070893949 )( 1.69 , 0.307362367 )( 1.691 , 0.3076356926 )( 1.692 , 0.3079093601 )( 1.693 , 0.3081833689 )( 1.694 , 0.3084577119 )( 1.695 , 0.3087323493 )( 1.696 , 0.3090072528 )( 1.697 , 0.3092823782 )( 1.698 , 0.309557686 )( 1.699 , 0.3098331463 )( 1.7 , 0.3101086288 )( 1.701 , 0.3103839858 )( 1.702 , 0.3106595422 )( 1.703 , 0.3109350525 )( 1.704 , 0.3112104726 )( 1.705 , 0.3114857376 )( 1.706 , 0.3117602116 )( 1.707 , 0.3120343362 )( 1.708 , 0.312307915 )( 1.709 , 0.312580925 )( 1.71 , 0.3128532448 )( 1.711 , 0.3131247859 )( 1.712 , 0.3133954484 )( 1.713 , 0.3136651497 )( 1.714 , 0.3139337773 )( 1.715 , 0.3142012684 )( 1.716 , 0.3144675299 )( 1.717 , 0.3147324987 )( 1.718 , 0.3149961004 )( 1.719 , 0.3152583041 )( 1.72 , 0.3155190126 )( 1.721 , 0.3157781784 )( 1.722 , 0.3160357437 )( 1.723 , 0.3162916644 )( 1.724 , 0.3165458894 )( 1.725 , 0.3167983881 )( 1.726 , 0.3170491231 )( 1.727 , 0.3172981898 )( 1.728 , 0.3175453753 )( 1.729 , 0.3177907282 )( 1.73 , 0.3180342103 )( 1.731 , 0.3182758618 )( 1.732 , 0.3185156718 )( 1.733 , 0.318753773 )( 1.734 , 0.3189900315 )( 1.735 , 0.319224483 )( 1.736 , 0.3194571904 )( 1.737 , 0.3196881732 )( 1.738 , 0.3199174719 )( 1.739 , 0.3201451143 )( 1.74 , 0.3203711757 )( 1.741 , 0.3205956404 )( 1.742 , 0.3208187047 )( 1.743 , 0.3210403346 )( 1.744 , 0.3212606256 )( 1.745 , 0.3214796359 )( 1.746 , 0.3216974471 )( 1.747 , 0.3219141311 )( 1.748 , 0.3221297684 )( 1.749 , 0.3223444388 )( 1.75 , 0.3225582258 )( 1.751 , 0.322771219 )( 1.752 , 0.3229835087 )( 1.753 , 0.3231951817 )( 1.754 , 0.3234063187 )( 1.755 , 0.3236170119 )( 1.756 , 0.3238273428 )( 1.757 , 0.3240373952 )( 1.758 , 0.3242472473 )( 1.759 , 0.3244569944 )( 1.76 , 0.3246663351 )( 1.761 , 0.3248758302 )( 1.762 , 0.3250853961 )( 1.763 , 0.3252953048 )( 1.764 , 0.3255054251 )( 1.765 , 0.32571594 )( 1.766 , 0.3259267638 )( 1.767 , 0.3261381659 )( 1.768 , 0.326350107 )( 1.769 , 0.326562617 )( 1.77 , 0.3267757617 )( 1.771 , 0.326989559 )( 1.772 , 0.3272040594 )( 1.773 , 0.3274193026 )( 1.774 , 0.3276353165 )( 1.775 , 0.3278521491 )( 1.776 , 0.3280698199 )( 1.777 , 0.3282883543 )( 1.778 , 0.3285077524 )( 1.779 , 0.3287278074 )( 1.78 , 0.3289486526 )( 1.781 , 0.3291702923 )( 1.782 , 0.3293926591 )( 1.783 , 0.3296157174 )( 1.784 , 0.3298394444 )( 1.785 , 0.3300638065 )( 1.786 , 0.3302887505 )( 1.787 , 0.330514241 )( 1.788 , 0.3307402268 )( 1.789 , 0.3309666589 )( 1.79 , 0.3311934841 )( 1.791 , 0.3314207747 )( 1.792 , 0.3316475613 )( 1.793 , 0.3318751487 )( 1.794 , 0.3321028875 )( 1.795 , 0.33233079 )( 1.796 , 0.332558714 )( 1.797 , 0.3327865862 )( 1.798 , 0.3330143187 )( 1.799 , 0.3332418344 )( 1.8 , 0.333469066 )( 1.801 , 0.3336959032 )( 1.802 , 0.3339222904 )( 1.803 , 0.3341481523 )( 1.804 , 0.3343734157 )( 1.805 , 0.3345980079 )( 1.806 , 0.3348218604 )( 1.807 , 0.3350449612 )( 1.808 , 0.3352665123 )( 1.809 , 0.3354875486 )( 1.81 , 0.3357076852 )( 1.811 , 0.335926989 )( 1.812 , 0.3361453445 )( 1.813 , 0.3363627073 )( 1.814 , 0.3365790203 )( 1.815 , 0.3367942145 )( 1.816 , 0.3370082534 )( 1.817 , 0.3372210763 )( 1.818 , 0.3374326451 )( 1.819 , 0.3376429205 )( 1.82 , 0.3378518617 )( 1.821 , 0.3380595113 )( 1.822 , 0.3382657379 )( 1.823 , 0.3384704998 )( 1.824 , 0.3386738497 )( 1.825 , 0.3388757622 )( 1.826 , 0.3390762387 )( 1.827 , 0.3392752757 )( 1.828 , 0.3394728776 )( 1.829 , 0.3396690597 )( 1.83 , 0.3398638259 )( 1.831 , 0.3400571678 )( 1.832 , 0.3402493977 )( 1.833 , 0.3404401568 )( 1.834 , 0.3406292741 )( 1.835 , 0.3408168386 )( 1.836 , 0.3410026523 )( 1.837 , 0.3411869202 )( 1.838 , 0.3413987014 )( 1.839 , 0.341629265 )( 1.84 , 0.3418557954 )( 1.841 , 0.3420824058 )( 1.842 , 0.3423080143 )( 1.843 , 0.3425327162 )( 1.844 , 0.3427564392 )( 1.845 , 0.3429790912 )( 1.846 , 0.3432000547 )( 1.847 , 0.3434194554 )( 1.848 , 0.3436370539 )( 1.849 , 0.343852884 )( 1.85 , 0.344067007 )( 1.851 , 0.3442791532 )( 1.852 , 0.3444894882 )( 1.853 , 0.3446967889 )( 1.854 , 0.3449020811 )( 1.855 , 0.3451052278 )( 1.856 , 0.3453059832 )( 1.857 , 0.3455043201 )( 1.858 , 0.345700179 )( 1.859 , 0.3458935486 )( 1.86 , 0.3460843747 )( 1.861 , 0.3462726271 )( 1.862 , 0.3464583019 )( 1.863 , 0.3466412568 )( 1.864 , 0.3468214915 )( 1.865 , 0.3469990095 )( 1.866 , 0.3471734929 )( 1.867 , 0.3473451081 )( 1.868 , 0.3475139038 )( 1.869 , 0.3476798541 )( 1.87 , 0.3478430406 )( 1.871 , 0.3480034498 )( 1.872 , 0.3481685282 )( 1.873 , 0.3483217288 )( 1.874 , 0.3484728627 )( 1.875 , 0.3485964629 )( 1.876 , 0.3486435652 )( 1.877 , 0.3487022042 )( 1.878 , 0.3488308921 )( 1.879 , 0.3489780033 )( 1.88 , 0.3491140177 )( 1.881 , 0.3492503647 )( 1.882 , 0.3493827216 )( 1.883 , 0.3495136085 )( 1.884 , 0.3496418156 )( 1.885 , 0.3497681142 )( 1.886 , 0.3498921073 )( 1.887 , 0.3500139371 )( 1.888 , 0.3501339845 )( 1.889 , 0.3502512056 )( 1.89 , 0.3503669925 )( 1.891 , 0.3504809947 )( 1.892 , 0.3505934905 )( 1.893 , 0.3507044813 )( 1.894 , 0.350814099 )( 1.895 , 0.3509224575 )( 1.896 , 0.3510296277 )( 1.897 , 0.3511355192 )( 1.898 , 0.3512413586 )( 1.899 , 0.3513421741 )( 1.9 , 0.3514415007 )( 1.901 , 0.3515392322 )( 1.902 , 0.3516354766 )( 1.903 , 0.3517318531 )( 1.904 , 0.3518223141 )( 1.905 , 0.3519133953 )( 1.906 , 0.3520029274 )( 1.907 , 0.3520918926 )( 1.908 , 0.3521796073 )( 1.909 , 0.3522662854 )( 1.91 , 0.3523519234 )( 1.911 , 0.3524370017 )( 1.912 , 0.3525216892 )( 1.913 , 0.3526054756 )( 1.914 , 0.3526888365 )( 1.915 , 0.352773772 )( 1.916 , 0.3528567672 )( 1.917 , 0.3529401136 )( 1.918 , 0.3530229305 )( 1.919 , 0.3531056014 )( 1.92 , 0.353188109 )( 1.921 , 0.3532705607 )( 1.922 , 0.3533529654 )( 1.923 , 0.3534354799 )( 1.924 , 0.3535230233 )( 1.925 , 0.3535670608 )( 1.926 , 0.3536086135 )( 1.927 , 0.3536530946 )( 1.928 , 0.3536996734 )( 1.929 , 0.3537485284 )( 1.93 , 0.3537994263 )( 1.931 , 0.3538523266 )( 1.932 , 0.3539070738 )( 1.933 , 0.3539634861 )( 1.934 , 0.3540213018 )( 1.935 , 0.3540803888 )( 1.936 , 0.3541096167 )( 1.937 , 0.3541358278 )( 1.938 , 0.3541613965 )( 1.939 , 0.3541869663 )( 1.94 , 0.3542124326 )( 1.941 , 0.3542386241 )( 1.942 , 0.3542642484 )( 1.943 , 0.3542900049 )( 1.944 , 0.3543168667 )( 1.945 , 0.3543470591 )( 1.946 , 0.3543819788 )( 1.947 , 0.3544209989 )( 1.948 , 0.354464045 )( 1.949 , 0.3545107749 )( 1.95 , 0.3545609063 )( 1.951 , 0.3546141683 )( 1.952 , 0.3546703192 )( 1.953 , 0.3547288314 )( 1.954 , 0.3547897392 )( 1.955 , 0.3548526793 )( 1.956 , 0.3549176757 )( 1.957 , 0.3549844141 )( 1.958 , 0.3550526541 )( 1.959 , 0.3551221194 )( 1.96 , 0.355192561 )( 1.961 , 0.3552638668 )( 1.962 , 0.3553358185 )( 1.963 , 0.3554082506 )( 1.964 , 0.3554809969 )( 1.965 , 0.3555539293 )( 1.966 , 0.3556268543 )( 1.967 , 0.3556996664 )( 1.968 , 0.3557722422 )( 1.969 , 0.3558444839 )( 1.97 , 0.3559162892 )( 1.971 , 0.3559875809 )( 1.972 , 0.3560582852 )( 1.973 , 0.3561283418 )( 1.974 , 0.3561977013 )( 1.975 , 0.3562663163 )( 1.976 , 0.3563341505 )( 1.977 , 0.3564011887 )( 1.978 , 0.3564674243 )( 1.979 , 0.3565328333 )( 1.98 , 0.3565974102 )( 1.981 , 0.3566611512 )( 1.982 , 0.356724057 )( 1.983 , 0.356786137 )( 1.984 , 0.3568473546 )( 1.985 , 0.3569078082 )( 1.986 , 0.3569673914 )( 1.987 , 0.3570261465 )( 1.988 , 0.3570840697 )( 1.989 , 0.3571411775 )( 1.99 , 0.3571975317 )( 1.991 , 0.3572533611 )( 1.992 , 0.3573082069 )( 1.993 , 0.3573623641 )( 1.994 , 0.3574156654 )( 1.995 , 0.3574681547 )( 1.996 , 0.357519732 )( 1.997 , 0.3575710715 )( 1.998 , 0.3576211939 )( 1.999 , 0.3576700452 )( 2.0 , 0.3577225653 )( 2.001 , 0.3577721016 )( 2.002 , 0.35782066 )( 2.003 , 0.3578675561 )( 2.004 , 0.3579131013 )( 2.005 , 0.3579571748 )( 2.006 , 0.3580000035 )( 2.007 , 0.3580416008 )( 2.008 , 0.358081963 )( 2.009 , 0.3581212227 )( 2.01 , 0.3581634896 )( 2.011 , 0.3581998421 )( 2.012 , 0.3582382912 )( 2.013 , 0.3582730511 )( 2.014 , 0.3583067589 )( 2.015 , 0.3583385748 )( 2.016 , 0.3583688617 )( 2.017 , 0.3583589183 )( 2.018 , 0.358349326 )( 2.019 , 0.358338023 )( 2.02 , 0.3583263083 )( 2.021 , 0.3583138802 )( 2.022 , 0.3583003827 )( 2.023 , 0.3582861364 )( 2.024 , 0.3582620036 )( 2.025 , 0.3582390508 )( 2.026 , 0.3582149427 )( 2.027 , 0.358190383 )( 2.028 , 0.3581652579 )( 2.029 , 0.3581396449 )( 2.03 , 0.3581135941 )( 2.031 , 0.3580870922 )( 2.032 , 0.3580604634 )( 2.033 , 0.3580334387 )( 2.034 , 0.3580064902 )( 2.035 , 0.3579789848 )( 2.036 , 0.3579510512 )( 2.037 , 0.3579226989 )( 2.038 , 0.3578939558 )( 2.039 , 0.3578648733 )( 2.04 , 0.3578360397 )( 2.041 , 0.357807095 )( 2.042 , 0.3577781183 )( 2.043 , 0.357749105 )( 2.044 , 0.3577200728 )( 2.045 , 0.3576910227 )( 2.046 , 0.3576619681 )( 2.047 , 0.3576329151 )( 2.048 , 0.3576038629 )( 2.049 , 0.3575748034 )( 2.05 , 0.3575457401 )( 2.051 , 0.3575165067 )( 2.052 , 0.357487294 )( 2.053 , 0.3574580532 )( 2.054 , 0.3574287745 )( 2.055 , 0.3573994073 )( 2.056 , 0.3573699164 )( 2.057 , 0.3573403001 )( 2.058 , 0.3573105189 )( 2.059 , 0.3572805419 )( 2.06 , 0.3572503235 )( 2.061 , 0.3572198254 )( 2.062 , 0.3571890114 )( 2.063 , 0.3571578797 )( 2.064 , 0.3571262744 )( 2.065 , 0.357094274 )( 2.066 , 0.3570618414 )( 2.067 , 0.3570290229 )( 2.068 , 0.3569956766 )( 2.069 , 0.3569618099 )( 2.07 , 0.3569274057 )( 2.071 , 0.3568924744 )( 2.072 , 0.3568567298 )( 2.073 , 0.3568206631 )( 2.074 , 0.3567842247 )( 2.075 , 0.3567476349 )( 2.076 , 0.3567107653 )( 2.077 , 0.3566736862 )( 2.078 , 0.3566364368 )( 2.079 , 0.3565990737 )( 2.08 , 0.3565616557 )( 2.081 , 0.3565242698 )( 2.082 , 0.3564870078 )( 2.083 , 0.3564500923 )( 2.084 , 0.3564138445 )( 2.085 , 0.3563778691 )( 2.086 , 0.356342402 )( 2.087 , 0.356307477 )( 2.088 , 0.3562732027 )( 2.089 , 0.3562396427 )( 2.09 , 0.3562068547 )( 2.091 , 0.3561749046 )( 2.092 , 0.3561438688 )( 2.093 , 0.3561138134 )( 2.094 , 0.3560848108 )( 2.095 , 0.3560569234 )( 2.096 , 0.356030224 )( 2.097 , 0.3560047724 )( 2.098 , 0.3559806315 )( 2.099 , 0.3559578611 )( 2.1 , 0.3559361394 )( 2.101 , 0.35591514 )( 2.102 , 0.3558966375 )( 2.103 , 0.3558796496 )( 2.104 , 0.3558643971 )( 2.105 , 0.3558508373 )( 2.106 , 0.3558389444 )( 2.107 , 0.3558286559 )( 2.108 , 0.3558201655 )( 2.109 , 0.3558133236 )( 2.11 , 0.3558081297 )( 2.111 , 0.3558044619 )( 2.112 , 0.3558031872 )( 2.113 , 0.3558034893 )( 2.114 , 0.3558051571 )( 2.115 , 0.3558081244 )( 2.116 , 0.3558123251 )( 2.117 , 0.3558176744 )( 2.118 , 0.3558240876 )( 2.119 , 0.3558314918 )( 2.12 , 0.3558397993 )( 2.121 , 0.3558489281 )( 2.122 , 0.3558593516 )( 2.123 , 0.3558702057 )( 2.124 , 0.355881602 )( 2.125 , 0.3558934513 )( 2.126 , 0.3559057088 )( 2.127 , 0.3559183249 )( 2.128 , 0.3559313633 )( 2.129 , 0.3559446343 )( 2.13 , 0.3559581197 )( 2.131 , 0.3559717518 )( 2.132 , 0.3559854856 )( 2.133 , 0.3559992737 )( 2.134 , 0.3560130732 )( 2.135 , 0.3560268466 )( 2.136 , 0.3560405616 )( 2.137 , 0.3560541858 )( 2.138 , 0.356073996 )( 2.139 , 0.3560873212 )( 2.14 , 0.3561025197 )( 2.141 , 0.356117332 )( 2.142 , 0.3561323024 )( 2.143 , 0.3561471352 )( 2.144 , 0.356161993 )( 2.145 , 0.3561773904 )( 2.146 , 0.3561934768 )( 2.147 , 0.3562096753 )( 2.148 , 0.356226023 )( 2.149 , 0.3562425376 )( 2.15 , 0.3562591714 )( 2.151 , 0.3562759362 )( 2.152 , 0.3562926557 )( 2.153 , 0.3563092336 )( 2.154 , 0.3563256295 )( 2.155 , 0.3563418425 )( 2.156 , 0.3563578832 )( 2.157 , 0.3563737695 )( 2.158 , 0.3563895449 )( 2.159 , 0.3564052228 )( 2.16 , 0.3564207458 )( 2.161 , 0.356436331 )( 2.162 , 0.3564519771 )( 2.163 , 0.3564677472 )( 2.164 , 0.3564836409 )( 2.165 , 0.3564996175 )( 2.166 , 0.3565157947 )( 2.167 , 0.35653217 )( 2.168 , 0.3565487719 )( 2.169 , 0.3565656098 )( 2.17 , 0.3565827025 )( 2.171 , 0.3566000585 )( 2.172 , 0.3566176822 )( 2.173 , 0.3566355559 )( 2.174 , 0.3566536906 )( 2.175 , 0.3566721893 )( 2.176 , 0.3566908922 )( 2.177 , 0.3567099193 )( 2.178 , 0.3567291668 )( 2.179 , 0.3567486377 )( 2.18 , 0.3567682282 )( 2.181 , 0.3567878424 )( 2.182 , 0.3568074488 )( 2.183 , 0.3568269887 )( 2.184 , 0.3568464452 )( 2.185 , 0.3568657818 )( 2.186 , 0.3568849587 )( 2.187 , 0.35690392 )( 2.188 , 0.356922669 )( 2.189 , 0.3569410292 )( 2.19 , 0.3569597915 )( 2.191 , 0.3569781289 )( 2.192 , 0.3569961505 )( 2.193 , 0.3570145444 )( 2.194 , 0.3570329953 )( 2.195 , 0.3570508407 )( 2.196 , 0.357068258 )( 2.197 , 0.3570852572 )( 2.198 , 0.3571016896 )( 2.199 , 0.3571175751 )( 2.2 , 0.3571328264 )( 2.201 , 0.3571473092 )( 2.202 , 0.3571614097 )( 2.203 , 0.3571749697 )( 2.204 , 0.3571878045 )( 2.205 , 0.3572005257 )( 2.206 , 0.3572125523 )( 2.207 , 0.3572244965 )( 2.208 , 0.3572355606 )( 2.209 , 0.3572461397 )( 2.21 , 0.3572559736 )( 2.211 , 0.3572675191 )( 2.212 , 0.3572774195 )( 2.213 , 0.3572866515 )( 2.214 , 0.3572948393 )( 2.215 , 0.3573021451 )( 2.216 , 0.3573085206 )( 2.217 , 0.3573139848 )( 2.218 , 0.3573185854 )( 2.219 , 0.3573223171 )( 2.22 , 0.3573252043 )( 2.221 , 0.3573271083 )( 2.222 , 0.3573280607 )( 2.223 , 0.3573281514 )( 2.224 , 0.3573273897 )( 2.225 , 0.3573257892 )( 2.226 , 0.3573233383 )( 2.227 , 0.3573200601 )( 2.228 , 0.3573159698 )( 2.229 , 0.3573111088 )( 2.23 , 0.3573054991 )( 2.231 , 0.3572991513 )( 2.232 , 0.3572921304 )( 2.233 , 0.3572844421 )( 2.234 , 0.3572762221 )( 2.235 , 0.3572623641 )( 2.236 , 0.3572489273 )( 2.237 , 0.3572342938 )( 2.238 , 0.3572192033 )( 2.239 , 0.357203148 )( 2.24 , 0.3571862155 )( 2.241 , 0.3571688548 )( 2.242 , 0.3571509466 )( 2.243 , 0.3571326871 )( 2.244 , 0.3571125047 )( 2.245 , 0.3570935729 )( 2.246 , 0.3570742032 )( 2.247 , 0.3570547517 )( 2.248 , 0.3570352592 )( 2.249 , 0.3570157944 )( 2.25 , 0.3569964132 )( 2.251 , 0.356977173 )( 2.252 , 0.3569581248 )( 2.253 , 0.356939289 )( 2.254 , 0.3569207178 )( 2.255 , 0.3569024254 )( 2.256 , 0.3568844566 )( 2.257 , 0.3568668372 )( 2.258 , 0.3568495823 )( 2.259 , 0.3568332486 )( 2.26 , 0.3568174737 )( 2.261 , 0.3568023427 )( 2.262 , 0.3567878469 )( 2.263 , 0.3567740056 )( 2.264 , 0.3567608493 )( 2.265 , 0.3567483562 )( 2.266 , 0.3567365744 )( 2.267 , 0.3567255094 )( 2.268 , 0.3567151756 )( 2.269 , 0.35670558 )( 2.27 , 0.3566967303 )( 2.271 , 0.3566886343 )( 2.272 , 0.356681308 )( 2.273 , 0.3566748027 )( 2.274 , 0.3566690133 )( 2.275 , 0.3566639962 )( 2.276 , 0.3566597453 )( 2.277 , 0.3566562831 )( 2.278 , 0.3566536231 )( 2.279 , 0.3566517825 )( 2.28 , 0.356650784 )( 2.281 , 0.3566506528 )( 2.282 , 0.3566513824 )( 2.283 , 0.3566529977 )( 2.284 , 0.3566555248 )( 2.285 , 0.3566589869 )( 2.286 , 0.3566634034 )( 2.287 , 0.3566688285 )( 2.288 , 0.3566752725 )( 2.289 , 0.3566816283 )( 2.29 , 0.3566903032 )( 2.291 , 0.3566997377 )( 2.292 , 0.3567103149 )( 2.293 , 0.3567219062 )( 2.294 , 0.3567345414 )( 2.295 , 0.3567482201 )( 2.296 , 0.3567629485 )( 2.297 , 0.3567783009 )( 2.298 , 0.3567949499 )( 2.299 , 0.3568127819 )( 2.3 , 0.3568318248 )( 2.301 , 0.3568519472 )( 2.302 , 0.3568731579 )( 2.303 , 0.3568952769 )( 2.304 , 0.356918376 )( 2.305 , 0.3569424574 )( 2.306 , 0.3569674661 )( 2.307 , 0.3569933497 )( 2.308 , 0.3570200448 )( 2.309 , 0.3570474817 )( 2.31 , 0.3570755931 )( 2.311 , 0.3571042779 )( 2.312 , 0.3571334943 )( 2.313 , 0.3571631142 )( 2.314 , 0.3571932759 )( 2.315 , 0.3572236357 )( 2.316 , 0.3572541323 )( 2.317 , 0.3572846472 )( 2.318 , 0.3573150997 )( 2.319 , 0.3573453761 )( 2.32 , 0.3573753748 )( 2.321 , 0.357405036 )( 2.322 , 0.3574341859 )( 2.323 , 0.357462761 )( 2.324 , 0.3574906495 )( 2.325 , 0.3575177484 )( 2.326 , 0.3575439601 )( 2.327 , 0.3575692262 )( 2.328 , 0.3575934523 )( 2.329 , 0.3576165634 )( 2.33 , 0.3576384814 )( 2.331 , 0.3576591274 )( 2.332 , 0.3576784023 )( 2.333 , 0.357696278 )( 2.334 , 0.3577126828 )( 2.335 , 0.3577275617 )( 2.336 , 0.3577408473 )( 2.337 , 0.357752497 )( 2.338 , 0.3577624588 )( 2.339 , 0.3577706988 )( 2.34 , 0.3577771885 )( 2.341 , 0.3577817319 )( 2.342 , 0.3577845468 )( 2.343 , 0.3577854847 )( 2.344 , 0.3577846414 )( 2.345 , 0.3577819881 )( 2.346 , 0.3577775346 )( 2.347 , 0.3577712856 )( 2.348 , 0.3577632531 )( 2.349 , 0.3577534436 )( 2.35 , 0.3577418807 )( 2.351 , 0.3577285902 )( 2.352 , 0.3577136014 )( 2.353 , 0.3576969458 )( 2.354 , 0.357678642 )( 2.355 , 0.357658678 )( 2.356 , 0.3576370739 )( 2.357 , 0.3576138634 )( 2.358 , 0.3575890816 )( 2.359 , 0.3575627609 )( 2.36 , 0.3575349524 )( 2.361 , 0.3575057462 )( 2.362 , 0.3574751226 )( 2.363 , 0.3574431539 )( 2.364 , 0.3574098982 )( 2.365 , 0.3573746769 )( 2.366 , 0.3573382085 )( 2.367 , 0.3573004376 )( 2.368 , 0.35726148 )( 2.369 , 0.3572214039 )( 2.37 , 0.3571803565 )( 2.371 , 0.3571383416 )( 2.372 , 0.3570956504 )( 2.373 , 0.3570523926 )( 2.374 , 0.3570085318 )( 2.375 , 0.356964278 )( 2.376 , 0.3569191997 )( 2.377 , 0.3568737096 )( 2.378 , 0.3568278542 )( 2.379 , 0.3567816861 )( 2.38 , 0.3567369769 )( 2.381 , 0.3566921029 )( 2.382 , 0.3566474727 )( 2.383 , 0.3566030178 )( 2.384 , 0.3565588585 )( 2.385 , 0.3565150881 )( 2.386 , 0.3564717998 )( 2.387 , 0.3564290892 )( 2.388 , 0.356387049 )( 2.389 , 0.3563457752 )( 2.39 , 0.3563053611 )( 2.391 , 0.3562658941 )( 2.392 , 0.3562275144 )( 2.393 , 0.3561903312 )( 2.394 , 0.3561544432 )( 2.395 , 0.3561199469 )( 2.396 , 0.3560869229 )( 2.397 , 0.3560554708 )( 2.398 , 0.35602565 )( 2.399 , 0.3559975426 )( 2.4 , 0.3559712156 )( 2.401 , 0.3559467371 )( 2.402 , 0.3559241671 )( 2.403 , 0.3559035634 )( 2.404 , 0.3558849581 )( 2.405 , 0.3558683766 )( 2.406 , 0.3558539321 )( 2.407 , 0.3558415407 )( 2.408 , 0.3558312673 )( 2.409 , 0.3558231089 )( 2.41 , 0.3558170423 )( 2.411 , 0.3558122633 )( 2.412 , 0.3558096736 )( 2.413 , 0.3558090477 )( 2.414 , 0.3558104493 )( 2.415 , 0.3558138186 )( 2.416 , 0.3558191122 )( 2.417 , 0.3558262639 )( 2.418 , 0.355835207 )( 2.419 , 0.3558458671 )( 2.42 , 0.3558581643 )( 2.421 , 0.3558719985 )( 2.422 , 0.3558873266 )( 2.423 , 0.3559039999 )( 2.424 , 0.3559218866 )( 2.425 , 0.3559409102 )( 2.426 , 0.3559609752 )( 2.427 , 0.3559819851 )( 2.428 , 0.3560038459 )( 2.429 , 0.3560264696 )( 2.43 , 0.3560497712 )( 2.431 , 0.3560736557 )( 2.432 , 0.3560980452 )( 2.433 , 0.3561227523 )( 2.434 , 0.356147878 )( 2.435 , 0.3561732745 )( 2.436 , 0.3561988709 )( 2.437 , 0.3562245739 )( 2.438 , 0.3562503153 )( 2.439 , 0.3562760652 )( 2.44 , 0.3563017445 )( 2.441 , 0.3563272931 )( 2.442 , 0.3563526631 )( 2.443 , 0.3563778045 )( 2.444 , 0.3564026737 )( 2.445 , 0.3564272291 )( 2.446 , 0.3564514431 )( 2.447 , 0.3564752795 )( 2.448 , 0.3564987453 )( 2.449 , 0.3565207605 )( 2.45 , 0.3565425354 )( 2.451 , 0.3565638598 )( 2.452 , 0.3565848216 )( 2.453 , 0.356605285 )( 2.454 , 0.3566253118 )( 2.455 , 0.3566448905 )( 2.456 , 0.3566640299 )( 2.457 , 0.3566825893 )( 2.458 , 0.3567008264 )( 2.459 , 0.3567186145 )( 2.46 , 0.3567360326 )( 2.461 , 0.3567530367 )( 2.462 , 0.3567696755 )( 2.463 , 0.3567859806 )( 2.464 , 0.3568019755 )( 2.465 , 0.3568175601 )( 2.466 , 0.3568332709 )( 2.467 , 0.3568485274 )( 2.468 , 0.3568634547 )( 2.469 , 0.3568779971 )( 2.47 , 0.3568921407 )( 2.471 , 0.3569059053 )( 2.472 , 0.3569192443 )( 2.473 , 0.3569321542 )( 2.474 , 0.3569446108 )( 2.475 , 0.3569565897 )( 2.476 , 0.356968064 )( 2.477 , 0.3569790073 )( 2.478 , 0.3569893845 )( 2.479 , 0.3569991616 )( 2.48 , 0.3570082982 )( 2.481 , 0.3570167518 )( 2.482 , 0.3570248741 )( 2.483 , 0.3570319168 )( 2.484 , 0.3570379972 )( 2.485 , 0.3570429916 )( 2.486 , 0.3570468254 )( 2.487 , 0.3570494214 )( 2.488 , 0.3570507259 )( 2.489 , 0.3570506814 )( 2.49 , 0.35704922 )( 2.491 , 0.357046273 )( 2.492 , 0.3570417803 )( 2.493 , 0.3570356936 )( 2.494 , 0.3570279592 )( 2.495 , 0.3570185886 )( 2.496 , 0.3570075648 )( 2.497 , 0.3569948435 )( 2.498 , 0.3569804336 )( 2.499 , 0.3569642985 )( 2.5 , 0.3569464751 )( 2.501 , 0.3569269759 )( 2.502 , 0.3569058245 )( 2.503 , 0.35688306 )( 2.504 , 0.3568587138 )( 2.505 , 0.3568328979 )( 2.506 , 0.3568056393 )( 2.507 , 0.3567770203 )( 2.508 , 0.3567471128 )( 2.509 , 0.3567159948 )( 2.51 , 0.3566837604 )( 2.511 , 0.3566503206 )( 2.512 , 0.3566159124 )( 2.513 , 0.3565806202 )( 2.514 , 0.3565445562 )( 2.515 , 0.3565078361 )( 2.516 , 0.3564705568 )( 2.517 , 0.3564335924 )( 2.518 , 0.3563962107 )( 2.519 , 0.3563587776 )( 2.52 , 0.3563218591 )( 2.521 , 0.3562848225 )( 2.522 , 0.3562480988 )( 2.523 , 0.3562116817 )( 2.524 , 0.3561757398 )( 2.525 , 0.3561403698 )( 2.526 , 0.3561057208 )( 2.527 , 0.3560706425 )( 2.528 , 0.3560366609 )( 2.529 , 0.3560035944 )( 2.53 , 0.3559715949 )( 2.531 , 0.3559408088 )( 2.532 , 0.3559111852 )( 2.533 , 0.3558828215 )( 2.534 , 0.3558557496 )( 2.535 , 0.3558300049 )( 2.536 , 0.3558056225 )( 2.537 , 0.3557826301 )( 2.538 , 0.3557610539 )( 2.539 , 0.3557409194 )( 2.54 , 0.3557222382 )( 2.541 , 0.3557050178 )( 2.542 , 0.35568926 )( 2.543 , 0.3556749736 )( 2.544 , 0.3556621288 )( 2.545 , 0.3556507163 )( 2.546 , 0.3556407165 )( 2.547 , 0.3556321083 )( 2.548 , 0.3556248616 )( 2.549 , 0.3556189343 )( 2.55 , 0.3556143452 )( 2.551 , 0.3556110212 )( 2.552 , 0.3556083391 )( 2.553 , 0.3556072093 )( 2.554 , 0.3556075496 )( 2.555 , 0.3556094286 )( 2.556 , 0.3556126369 )( 2.557 , 0.3556171698 )( 2.558 , 0.3556229637 )( 2.559 , 0.3556299988 )( 2.56 , 0.3556381962 )( 2.561 , 0.3556475092 )( 2.562 , 0.3556579163 )( 2.563 , 0.3556693737 )( 2.564 , 0.355681801 )( 2.565 , 0.3556951426 )( 2.566 , 0.3557093524 )( 2.567 , 0.3557243938 )( 2.568 , 0.3557402216 )( 2.569 , 0.3557568122 )( 2.57 , 0.3557741252 )( 2.571 , 0.3557921064 )( 2.572 , 0.355810698 )( 2.573 , 0.3558298672 )( 2.574 , 0.3558495747 )( 2.575 , 0.355869786 )( 2.576 , 0.3558905614 )( 2.577 , 0.3559117862 )( 2.578 , 0.3559334336 )( 2.579 , 0.3559554541 )( 2.58 , 0.3559778024 )( 2.581 , 0.3560004294 )( 2.582 , 0.3560233421 )( 2.583 , 0.3560464157 )( 2.584 , 0.3560696186 )( 2.585 , 0.3560928999 )( 2.586 , 0.3561162792 )( 2.587 , 0.3561390681 )( 2.588 , 0.3561620776 )( 2.589 , 0.3561850694 )( 2.59 , 0.3562080469 )( 2.591 , 0.3562309446 )( 2.592 , 0.356253717 )( 2.593 , 0.3562763082 )( 2.594 , 0.356298662 )( 2.595 , 0.3563207193 )( 2.596 , 0.3563424193 )( 2.597 , 0.3563636912 )( 2.598 , 0.356384474 )( 2.599 , 0.3564047074 )( 2.6 , 0.3564243214 )( 2.601 , 0.3564432467 )( 2.602 , 0.3564614166 )( 2.603 , 0.3564787431 )( 2.604 , 0.3564955748 )( 2.605 , 0.3565113443 )( 2.606 , 0.3565261017 )( 2.607 , 0.3565397352 )( 2.608 , 0.3565521969 )( 2.609 , 0.3565634182 )( 2.61 , 0.3565733445 )( 2.611 , 0.3565819146 )( 2.612 , 0.3565890802 )( 2.613 , 0.3565947851 )( 2.614 , 0.356599127 )( 2.615 , 0.3566018584 )( 2.616 , 0.3566029995 )( 2.617 , 0.3566025051 )( 2.618 , 0.3566003605 )( 2.619 , 0.3565965329 )( 2.62 , 0.3565911943 )( 2.621 , 0.3565840198 )( 2.622 , 0.3565751168 )( 2.623 , 0.3565644202 )( 2.624 , 0.3565525288 )( 2.625 , 0.3565390052 )( 2.626 , 0.356523843 )( 2.627 , 0.3565070928 )( 2.628 , 0.3564887861 )( 2.629 , 0.3564689705 )( 2.63 , 0.3564476836 )( 2.631 , 0.3564249461 )( 2.632 , 0.3564007854 )( 2.633 , 0.3563752313 )( 2.634 , 0.3563483202 )( 2.635 , 0.3563200996 )( 2.636 , 0.3562906188 )( 2.637 , 0.356259925 )( 2.638 , 0.3562280742 )( 2.639 , 0.3561951224 )( 2.64 , 0.3561611299 )( 2.641 , 0.3561261376 )( 2.642 , 0.3560902287 )( 2.643 , 0.3560534591 )( 2.644 , 0.3560158976 )( 2.645 , 0.3559776086 )( 2.646 , 0.3559386549 )( 2.647 , 0.355899098 )( 2.648 , 0.355858997 )( 2.649 , 0.3558184083 )( 2.65 , 0.3557773865 )( 2.651 , 0.3557359832 )( 2.652 , 0.3556942506 )( 2.653 , 0.3556521875 )( 2.654 , 0.3556098379 )( 2.655 , 0.3555672305 )( 2.656 , 0.3555243998 )( 2.657 , 0.3554813741 )( 2.658 , 0.3554381865 )( 2.659 , 0.3553948676 )( 2.66 , 0.3553514578 )( 2.661 , 0.3553077356 )( 2.662 , 0.3552640498 )( 2.663 , 0.3552203618 )( 2.664 , 0.3551767109 )( 2.665 , 0.3551331068 )( 2.666 , 0.3550895735 )( 2.667 , 0.3550461365 )( 2.668 , 0.3550028197 )( 2.669 , 0.3549596789 )( 2.67 , 0.354916752 )( 2.671 , 0.3548743548 )( 2.672 , 0.3548321601 )( 2.673 , 0.3547903207 )( 2.674 , 0.3547488717 )( 2.675 , 0.3547078953 )( 2.676 , 0.3546674635 )( 2.677 , 0.3546276576 )( 2.678 , 0.3545885581 )( 2.679 , 0.3545502494 )( 2.68 , 0.3545128151 )( 2.681 , 0.3544763414 )( 2.682 , 0.354440914 )( 2.683 , 0.3544066195 )( 2.684 , 0.3543735426 )( 2.685 , 0.3543417876 )( 2.686 , 0.35431142 )( 2.687 , 0.3542825133 )( 2.688 , 0.3542551311 )( 2.689 , 0.3542293215 )( 2.69 , 0.3542054257 )( 2.691 , 0.3541831367 )( 2.692 , 0.3541625753 )( 2.693 , 0.3541437529 )( 2.694 , 0.3541267103 )( 2.695 , 0.3541114758 )( 2.696 , 0.3540980193 )( 2.697 , 0.3540863881 )( 2.698 , 0.3540766566 )( 2.699 , 0.3540685794 )( 2.7 , 0.3540622293 )( 2.701 , 0.3540575218 )( 2.702 , 0.3540544324 )( 2.703 , 0.354052883 )( 2.704 , 0.3540528039 )( 2.705 , 0.3540541212 )( 2.706 , 0.3540567629 )( 2.707 , 0.3540606512 )( 2.708 , 0.354065711 )( 2.709 , 0.3540718571 )( 2.71 , 0.3540790034 )( 2.711 , 0.3540870697 )( 2.712 , 0.3540959667 )( 2.713 , 0.3541056052 )( 2.714 , 0.3541158922 )( 2.715 , 0.3541267358 )( 2.716 , 0.354138027 )( 2.717 , 0.3541502115 )( 2.718 , 0.3541626003 )( 2.719 , 0.3541752683 )( 2.72 , 0.3541880307 )( 2.721 , 0.354200808 )( 2.722 , 0.3542135384 )( 2.723 , 0.3542261175 )( 2.724 , 0.3542384843 )( 2.725 , 0.3542561316 )( 2.726 , 0.3542683498 )( 2.727 , 0.3542817774 )( 2.728 , 0.3542945419 )( 2.729 , 0.3543069815 )( 2.73 , 0.3543189298 )( 2.731 , 0.3543303437 )( 2.732 , 0.354341261 )( 2.733 , 0.3543512764 )( 2.734 , 0.3543605258 )( 2.735 , 0.3543689027 )( 2.736 , 0.3543763842 )( 2.737 , 0.3543828531 )( 2.738 , 0.3543883859 )( 2.739 , 0.3543929517 )( 2.74 , 0.3543965668 )( 2.741 , 0.3543992092 )( 2.742 , 0.3544008976 )( 2.743 , 0.3544016251 )( 2.744 , 0.3544014308 )( 2.745 , 0.3544004127 )( 2.746 , 0.3543984755 )( 2.747 , 0.3543938848 )( 2.748 , 0.3543900813 )( 2.749 , 0.3543849463 )( 2.75 , 0.3543788411 )( 2.751 , 0.3543718334 )( 2.752 , 0.3543639605 )( 2.753 , 0.3543552951 )( 2.754 , 0.3543458896 )( 2.755 , 0.3543358038 )( 2.756 , 0.3543250849 )( 2.757 , 0.3543137634 )( 2.758 , 0.3543018786 )( 2.759 , 0.3542894835 )( 2.76 , 0.3542766265 )( 2.761 , 0.3542633328 )( 2.762 , 0.3542496418 )( 2.763 , 0.3542355756 )( 2.764 , 0.3542213292 )( 2.765 , 0.3542067036 )( 2.766 , 0.354191804 )( 2.767 , 0.3541767099 )( 2.768 , 0.3541609345 )( 2.769 , 0.3541446993 )( 2.77 , 0.3541279468 )( 2.771 , 0.3541111677 )( 2.772 , 0.3540937719 )( 2.773 , 0.3540758364 )( 2.774 , 0.3540574651 )( 2.775 , 0.3540386823 )( 2.776 , 0.3540195496 )( 2.777 , 0.3540001238 )( 2.778 , 0.3539804569 )( 2.779 , 0.3539606078 )( 2.78 , 0.3539406217 )( 2.781 , 0.3539205555 )( 2.782 , 0.3539004569 )( 2.783 , 0.3538803894 )( 2.784 , 0.3538603666 )( 2.785 , 0.3538404079 )( 2.786 , 0.3538207528 )( 2.787 , 0.3538015313 )( 2.788 , 0.3537828944 )( 2.789 , 0.3537647084 )( 2.79 , 0.3537468697 )( 2.791 , 0.3537296155 )( 2.792 , 0.3537130801 )( 2.793 , 0.3536972582 )( 2.794 , 0.35368216 )( 2.795 , 0.353667768 )( 2.796 , 0.3536541551 )( 2.797 , 0.3536412398 )( 2.798 , 0.3536291318 )( 2.799 , 0.353617843 )( 2.8 , 0.3536075115 )( 2.801 , 0.3535980539 )( 2.802 , 0.3535895197 )( 2.803 , 0.3535819136 )( 2.804 , 0.3535752595 )( 2.805 , 0.3535695738 )( 2.806 , 0.3535648387 )( 2.807 , 0.3535610898 )( 2.808 , 0.3535583355 )( 2.809 , 0.3535566069 )( 2.81 , 0.3535557962 )( 2.811 , 0.3535557465 )( 2.812 , 0.3535567667 )( 2.813 , 0.3535589589 )( 2.814 , 0.3535620083 )( 2.815 , 0.3535660297 )( 2.816 , 0.3535689597 )( 2.817 , 0.3535731477 )( 2.818 , 0.3535780291 )( 2.819 , 0.35358322 )( 2.82 , 0.3535892683 )( 2.821 , 0.3535959611 )( 2.822 , 0.3536032615 )( 2.823 , 0.3536110868 )( 2.824 , 0.353619364 )( 2.825 , 0.3536280201 )( 2.826 , 0.3536369781 )( 2.827 , 0.3536461713 )( 2.828 , 0.3536555271 )( 2.829 , 0.3536648991 )( 2.83 , 0.3536742936 )( 2.831 , 0.3536836142 )( 2.832 , 0.3536928005 )( 2.833 , 0.3537017815 )( 2.834 , 0.3537104924 )( 2.835 , 0.3537188672 )( 2.836 , 0.3537268451 )( 2.837 , 0.3537343684 )( 2.838 , 0.3537413787 )( 2.839 , 0.3537477972 )( 2.84 , 0.3537535748 )( 2.841 , 0.3537586583 )( 2.842 , 0.3537629925 )( 2.843 , 0.3537665339 )( 2.844 , 0.3537692051 )( 2.845 , 0.3537719377 )( 2.846 , 0.3537735584 )( 2.847 , 0.3537742964 )( 2.848 , 0.353774036 )( 2.849 , 0.3537727492 )( 2.85 , 0.3537704071 )( 2.851 , 0.3537669788 )( 2.852 , 0.3537624456 )( 2.853 , 0.3537567856 )( 2.854 , 0.3537499878 )( 2.855 , 0.3537420459 )( 2.856 , 0.3537329614 )( 2.857 , 0.3537225301 )( 2.858 , 0.3537108795 )( 2.859 , 0.3536979641 )( 2.86 , 0.353683812 )( 2.861 , 0.3536684439 )( 2.862 , 0.3536518588 )( 2.863 , 0.3536341026 )( 2.864 , 0.3536151848 )( 2.865 , 0.3535951826 )( 2.866 , 0.3535741334 )( 2.867 , 0.3535516651 )( 2.868 , 0.3535286798 )( 2.869 , 0.3535045899 )( 2.87 , 0.3534797356 )( 2.871 , 0.3534540653 )( 2.872 , 0.3534277054 )( 2.873 , 0.3534007176 )( 2.874 , 0.3533730966 )( 2.875 , 0.3533450935 )( 2.876 , 0.3533168279 )( 2.877 , 0.3532882723 )( 2.878 , 0.3532594992 )( 2.879 , 0.3532305035 )( 2.88 , 0.3532014375 )( 2.881 , 0.3531730706 )( 2.882 , 0.3531450921 )( 2.883 , 0.3531172804 )( 2.884 , 0.3530915914 )( 2.885 , 0.3530678556 )( 2.886 , 0.3530445036 )( 2.887 , 0.3530226218 )( 2.888 , 0.3530019832 )( 2.889 , 0.3529829363 )( 2.89 , 0.3529655771 )( 2.891 , 0.3529485222 )( 2.892 , 0.3529761232 )( 2.893 , 0.3530134853 )( 2.894 , 0.35305184 )( 2.895 , 0.353090912 )( 2.896 , 0.353130394 )( 2.897 , 0.3531699005 )( 2.898 , 0.3532091812 )( 2.899 , 0.3532481299 )( 2.9 , 0.3532865243 )( 2.901 , 0.353324232 )( 2.902 , 0.3533611124 )( 2.903 , 0.3533970527 )( 2.904 , 0.3534398608 )( 2.905 , 0.3534713118 )( 2.906 , 0.353504164 )( 2.907 , 0.3535346423 )( 2.908 , 0.3535640599 )( 2.909 , 0.353592001 )( 2.91 , 0.3536185291 )( 2.911 , 0.3536437356 )( 2.912 , 0.3536674907 )( 2.913 , 0.3536899194 )( 2.914 , 0.353711041 )( 2.915 , 0.3537311699 )( 2.916 , 0.3537540824 )( 2.917 , 0.3537803002 )( 2.918 , 0.3538115071 )( 2.919 , 0.3538481983 )( 2.92 , 0.3538890382 )( 2.921 , 0.3539343096 )( 2.922 , 0.3539807252 )( 2.923 , 0.3540297045 )( 2.924 , 0.3540806376 )( 2.925 , 0.3541342136 )( 2.926 , 0.3541887311 )( 2.927 , 0.3542456388 )( 2.928 , 0.3543044351 )( 2.929 , 0.3543656001 )( 2.93 , 0.354428495 )( 2.931 , 0.3544932698 )( 2.932 , 0.3545601535 )( 2.933 , 0.3546290101 )( 2.934 , 0.3546695279 )( 2.935 , 0.3546686041 )( 2.936 , 0.3546923596 )( 2.937 , 0.3547095642 )( 2.938 , 0.3547360626 )( 2.939 , 0.3547634946 )( 2.94 , 0.3547978078 )( 2.941 , 0.3548358119 )( 2.942 , 0.3548733407 )( 2.943 , 0.3549178363 )( 2.944 , 0.3549666264 )( 2.945 , 0.3550199601 )( 2.946 , 0.3550708069 )( 2.947 , 0.3551291763 )( 2.948 , 0.355190968 )( 2.949 , 0.3552574092 )( 2.95 , 0.3553275215 )( 2.951 , 0.3553999601 )( 2.952 , 0.3554762383 )( 2.953 , 0.3555546032 )( 2.954 , 0.3556360025 )( 2.955 , 0.3557204365 )( 2.956 , 0.3558064969 )( 2.957 , 0.3558943853 )( 2.958 , 0.3559836849 )( 2.959 , 0.3560742712 )( 2.96 , 0.3561659214 )( 2.961 , 0.3562584 )( 2.962 , 0.356352763 )( 2.963 , 0.3564474676 )( 2.964 , 0.356542917 )( 2.965 , 0.3566386894 )( 2.966 , 0.3567346469 )( 2.967 , 0.3568308417 )( 2.968 , 0.3569270188 )( 2.969 , 0.3570231883 )( 2.97 , 0.3571194468 )( 2.971 , 0.3572153314 )( 2.972 , 0.3573111881 )( 2.973 , 0.3574068008 )( 2.974 , 0.357502188 )( 2.975 , 0.3575972743 )( 2.976 , 0.357691975 )( 2.977 , 0.3577859591 )( 2.978 , 0.3578789667 )( 2.979 , 0.357970763 )( 2.98 , 0.3580611559 )( 2.981 , 0.358151346 )( 2.982 , 0.3582402679 )( 2.983 , 0.3583276178 )( 2.984 , 0.3584150342 )( 2.985 , 0.3585013175 )( 2.986 , 0.3585866539 )( 2.987 , 0.3586707649 )( 2.988 , 0.3587540149 )( 2.989 , 0.3588334526 )( 2.99 , 0.358915128 )( 2.991 , 0.3589953944 )( 2.992 , 0.3590760181 )( 2.993 , 0.3591562035 )( 2.994 , 0.35923334 )( 2.995 , 0.3593061905 )( 2.996 , 0.3593823124 )( 2.997 , 0.3594493473 )( 2.998 , 0.3595169594 )( 2.999 , 0.3595679767 )( 3.0 , 0.3594817074 )( 3.001 , 0.3594391423 )};
\addlegendentry{GMRES+BE} 
\end{axis}
\end{tikzpicture}

==> graphs/FEM_FCT_pc_time_comparison_be.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{loglogaxis}[
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$, ylabel = time (sec),
    legend cell align ={left},, title = {$\varepsilon=10^{-6}$, $\tau=10^{-3}$},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=black,  mark=square*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 662.631 )( 274625.0 , 2361.79 )( 2146689.0 , 11150.2 )};
\addlegendentry{Jacobi} 
\addplot[color=crimson,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 971.497 )( 274625.0 , 2878.29 )( 2146689.0 , 9109.58 )};
\addlegendentry{MG} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 651.946 )( 274625.0 , 2351.8 )( 2146689.0 , 11165.8 )};
\addlegendentry{SOR} 
\end{loglogaxis}
\end{tikzpicture}

==> graphs/FEM_FCT_pc_time_comparison_cn.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{loglogaxis}[
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$, ylabel = time (sec),
    legend cell align ={left},, title = {$\varepsilon=10^{-6}$, $\tau=10^{-3}$},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=black,  mark=square*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 637.795 )( 274625.0 , 2324.23 )( 2146689.0 , 13125.2 )};
\addlegendentry{Jacobi} 
\addplot[color=crimson,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 963.492 )( 274625.0 , 2910.63 )( 2146689.0 , 12344.5 )};
\addlegendentry{MG} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 1135.47 )( 274625.0 , 5160.79 )( 2146689.0 , 20193.8 )};
\addlegendentry{SOR} 
\end{loglogaxis}
\end{tikzpicture}

==> graphs/FEM_FCT_processor_level_time_comparison_be.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{semilogyaxis}[
    legend pos=north west, xlabel = $\mathrm{np}$, ylabel = time (sec),
    legend cell align ={left},, title = {$\varepsilon=10^{-6}$, $\tau=10^{-3}$},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=black,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 12 , 729.286 )( 16 , 661.519 )( 20 , 582.656 )( 24 , 490.716 )( 28 , 462.019 )};
\addlegendentry{Level 5} 
\addplot[color=crimson,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 12 , 2982.87 )( 16 , 2361.17 )( 20 , 2118.33 )( 24 , 1907.75 )( 28 , 1770.95 )};
\addlegendentry{Level 6} 
\addplot[color=dark_green,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 12 , 14168.7 )( 16 , 11150.2 )( 20 , 9501.73 )( 24 , 8748.02 )( 28 , 7991.84 )};
\addlegendentry{Level 7} 
\end{semilogyaxis}
\end{tikzpicture}

==> graphs/FEM_FCT_processor_level_time_comparison_cn.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{semilogyaxis}[
    legend pos=north west, xlabel = $\mathrm{np}$, ylabel = time (sec),
    legend cell align ={left},, title = {$\varepsilon=10^{-6}$, $\tau=10^{-3}$},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=black,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 12 , 1125.54 )( 16 , 637.795 )( 20 , 933.969 )( 24 , 469.417 )( 28 , 453.879 )};
\addlegendentry{Level 5} 
\addplot[color=crimson,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 12 , 4573.23 )( 16 , 2324.23 )( 20 , 3455.66 )( 24 , 1889.54 )( 28 , 1745.43 )};
\addlegendentry{Level 6} 
\addplot[color=dark_green,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 12 , 24684.4 )( 16 , 13125.2 )( 20 , 18598.7 )( 24 , 10116.9 )( 28 , 9357.78 )};
\addlegendentry{Level 7} 
\end{semilogyaxis}
\end{tikzpicture}

==> graphs/FEM_FCT_processor_time_comparison_be.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{loglogaxis}[
    legend pos=north west, xlabel = $\mathrm{np}$, ylabel = time (sec),
    legend cell align ={left},, title = {$\varepsilon=10^{-6}$, $\tau=10^{-3}$},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=black,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 729.286 )( 274625.0 , 2982.87 )( 2146689.0 , 14168.7 )};
\addlegendentry{np = 12} 
\addplot[color=crimson,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 661.519 )( 274625.0 , 2361.17 )( 2146689.0 , 11150.2 )};
\addlegendentry{np = 16} 
\addplot[color=dark_green,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 582.656 )( 274625.0 , 2118.33 )( 2146689.0 , 9501.73 )};
\addlegendentry{np = 20} 
\addplot[color=blue,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 490.716 )( 274625.0 , 1907.75 )( 2146689.0 , 8748.02 )};
\addlegendentry{np = 24} 
\addplot[color=purple,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 462.019 )( 274625.0 , 1770.95 )( 2146689.0 , 7991.84 )};
\addlegendentry{np = 28} 
\end{loglogaxis}
\end{tikzpicture}

==> graphs/FEM_FCT_processor_time_comparison_cn.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{loglogaxis}[
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$, ylabel = time (sec),
    legend cell align ={left},, title = {$\varepsilon=10^{-6}$, $\tau=10^{-3}$},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=black,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 720.982 )( 274625.0 , 2975.33 )( 2146689.0 , 16497.3 )};
\addlegendentry{np = 12} 
\addplot[color=crimson,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 637.795 )( 274625.0 , 2324.23 )( 2146689.0 , 13125.2 )};
\addlegendentry{np = 16} 
\addplot[color=dark_green,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 575.678 )( 274625.0 , 2090.23 )( 2146689.0 , 11051.4 )};
\addlegendentry{np = 20} 
\addplot[color=blue,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 469.417 )( 274625.0 , 1889.54 )( 2146689.0 , 10116.9 )};
\addlegendentry{np = 24} 
\addplot[color=purple,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 453.879 )( 274625.0 , 1745.43 )( 2146689.0 , 9357.78 )};
\addlegendentry{np = 28} 
\end{loglogaxis}
\end{tikzpicture}

==> graphs/FEM_FCT_seq_time_comparison_be.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{loglogaxis}[
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$, ylabel = time (sec),
    legend cell align ={left},, title = {$\varepsilon=10^{-6}$, $\tau=10^{-3}$},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=black,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 4277.99 )( 274625.0 , 22995.4 )};
\addlegendentry{np = 1} 
\addplot[color=crimson,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 805.221 )( 274625.0 , 3138.79 )};
\addlegendentry{np = 12} 
\addplot[color=dark_green,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 690.98 )( 274625.0 , 2480.21 )};
\addlegendentry{np = 16} 
\addplot[color=blue,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 612.948 )( 274625.0 , 2229.17 )};
\addlegendentry{np = 20} 
\addplot[color=purple,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 508.025 )( 274625.0 , 2066.51 )};
\addlegendentry{np = 24} 
\addplot[color=gold,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 549.239 )( 274625.0 , 2179.35 )};
\addlegendentry{np = 28} 
\end{loglogaxis}
\end{tikzpicture}

==> graphs/FEM_FCT_seq_time_comparison_cn.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{loglogaxis}[
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$, ylabel = time (sec),
    legend cell align ={left},, title = {$\varepsilon=10^{-6}$, $\tau=10^{-3}$},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=black,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 4112.35 )( 274625.0 , 21944.1 )};
\addlegendentry{np = 1} 
\addplot[color=crimson,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 720.982 )( 274625.0 , 2975.33 )};
\addlegendentry{np = 12} 
\addplot[color=dark_green,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 637.795 )( 274625.0 , 2324.23 )};
\addlegendentry{np = 16} 
\addplot[color=blue,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 575.678 )( 274625.0 , 2090.23 )};
\addlegendentry{np = 20} 
\addplot[color=purple,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 469.417 )( 274625.0 , 1889.54 )};
\addlegendentry{np = 24} 
\addplot[color=gold,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 453.879 )( 274625.0 , 1745.43 )};
\addlegendentry{np = 28} 
\end{loglogaxis}
\end{tikzpicture}

==> graphs/FEM_FCT_solver_time_comparison_be.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{loglogaxis}[
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$, ylabel = time (sec),
    legend cell align ={left},, title = {$\varepsilon=10^{-6}$, $\tau=10^{-3}$},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=black,  mark=square*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 1063.53 )( 274625.0 , 2396.45 )( 2146689.0 , 11564.0 )};
\addlegendentry{GMRES} 
\addplot[color=crimson,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 662.631 )( 274625.0 , 2361.79 )( 2146689.0 , 11150.2 )};
\addlegendentry{FGMRES} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 780.579 )( 274625.0 , 2702.71 )( 2146689.0 , 12118.1 )};
\addlegendentry{LGMRES} 
\end{loglogaxis}
\end{tikzpicture}

==> graphs/FEM_FCT_solver_time_comparison_cn.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{loglogaxis}[
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$, ylabel = time (sec),
    legend cell align ={left},, title = {$\varepsilon=10^{-6}$, $\tau=10^{-3}$},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=black,  mark=square*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 977.548 )( 274625.0 , 2777.81 )( 2146689.0 , 12067.1 )};
\addlegendentry{GMRES} 
\addplot[color=crimson,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 637.795 )( 274625.0 , 2324.23 )( 2146689.0 , 13125.2 )};
\addlegendentry{FGMRES} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 35937.0 , 1031.85 )( 274625.0 , 2786.56 )( 2146689.0 , 12050.2 )};
\addlegendentry{LGMRES} 
\end{loglogaxis}
\end{tikzpicture}

==> graphs/bjkr18/bjkr18_BJK17_3_figure.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=north east, xlabel = np, ylabel = {time (sec)},
legend cell align ={left},, title = {BJK17 + level 3 + MPI},
legend style={nodes={scale=0.75, transform shape}},
xtick={4,8,16,32},
ymajorgrids=true,
grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dashdotted]
coordinates{
(4,18.997)
(8,11.2107)
(16,8.37194)
(32,8.3031)
};
\addlegendentry{BJK17 + lgmres + bjacobi + level 3}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted]
coordinates{
(4,18.1198)
(8,11.8186)
(16,8.86751)
(32,8.66738)
};
\addlegendentry{BJK17 + lgmres + asm + level 3}
\addplot[color=gold, line width = 0.25mm, dashdotted]
coordinates{
(4,24.5498)
(8,14.4478)
(16,11.0841)
(32,12.5302)
};
\addlegendentry{BJK17 + lgmres + jacobi + level 3}
\addplot[color=crimson, line width = 0.25mm, dashed]
coordinates{
(4,14.3481)
(8,9.48347)
(16,6.90281)
(32,7.26905)
};
\addlegendentry{BJK17 + fgmres + bjacobi + level 3}
\addplot[color=dark_green, line width = 0.25mm, dashed]
coordinates{
(4,15.3242)
(8,10.0148)
(16,6.97696)
(32,7.13097)
};
\addlegendentry{BJK17 + fgmres + sor + level 3}
\addplot[color=royal_blue, line width = 0.25mm, dashed]
coordinates{
(4,15.0849)
(8,9.57041)
(16,7.46134)
(32,7.27303)
};
\addlegendentry{BJK17 + fgmres + asm + level 3}
\addplot[color=gold, line width = 0.25mm, dashed]
coordinates{
(4,18.7023)
(8,11.5662)
(16,8.98588)
(32,9.6611)
};
\addlegendentry{BJK17 + fgmres + jacobi + level 3}
% \addplot[color=azure, line width = 0.25mm, dashed]
% coordinates{
% (4,37.2912)
% (8,36.5592)
% (16,44.0858)
% (32,14.878)
% };
% \addlegendentry{BJK17 + fgmres + mg + level 3}
% \addplot[color=crimson, line width = 0.25mm, dotted]
% coordinates{
% (4,18.3898)
% (8,10.8482)
% (16,-1)
% (32,7.84839)
% };
% \addlegendentry{BJK17 + bcgs + bjacobi + level 3}
\addplot[color=royal_blue, line width = 0.25mm, dotted]
coordinates{
(4,19.3829)
(8,11.8992)
(16,9.26548)
(32,9.29423)
};
\addlegendentry{BJK17 + bcgs + asm + level 3}
\end{axis}
\end{tikzpicture}


==> graphs/bjkr18/bjkr18_BJK17_3_figure2.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=north east, xlabel = NP, ylabel = {time (sec)},
legend style={nodes={scale=0.75, transform shape}},
xtick={4,8,16,32},
ymajorgrids=true,
grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, mark=oplus*, mark options={solid}, dashdotted]
coordinates{
(4,18.997)
(8,11.2107)
(16,8.37194)
(32,8.3031)
};
%\addlegendentry{LGMRES + BJacobi}
\addplot[color=royal_blue, line width = 0.25mm, mark=oplus*, mark options={solid}, dashdotted]
coordinates{
(4,18.1198)
(8,11.8186)
(16,8.86751)
(32,8.66738)
};
%\addlegendentry{LGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, mark=oplus*, mark options={solid}, dashdotted]
coordinates{
(4,24.5498)
(8,14.4478)
(16,11.0841)
(32,12.5302)
};
%\addlegendentry{LGMRES + Jacobi}
\addplot[color=crimson, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,14.3481)
(8,9.48347)
(16,6.90281)
(32,7.26905)
};
%\addlegendentry{FGMRES + BJacobi}
\addplot[color=dark_green, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,15.3242)
(8,10.0148)
(16,6.97696)
(32,7.13097)
};
%\addlegendentry{FGMRES + SOR}
\addplot[color=royal_blue, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,15.0849)
(8,9.57041)
(16,7.46134)
(32,7.27303)
};
%\addlegendentry{FGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,18.7023)
(8,11.5662)
(16,8.98588)
(32,9.6611)
};
%\addlegendentry{FGMRES + Jacobi}
% \addplot[color=azure, line width = 0.25mm, dashed]
% coordinates{
% (4,37.2912)
% (8,36.5592)
% (16,44.0858)
% (32,14.878)
% };
% \addlegendentry{FGMRES + MG}
% \addplot[color=crimson, line width = 0.25mm, dotted]
% coordinates{
% (4,18.3898)
% (8,10.8482)
% (16,-1)
% (32,7.84839)
% };
% \addlegendentry{BCGS + BJacobi}
\addplot[color=royal_blue, line width = 0.25mm, dotted, mark=triangle*, mark options={solid}]
coordinates{
(4,19.3829)
(8,11.8992)
(16,9.26548)
(32,9.29423)
};
%\addlegendentry{BCGS + ASM}
\end{axis}
\end{tikzpicture}


==> graphs/bjkr18/bjkr18_BJK17_3_figure3.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=north east, xlabel = NP, ylabel = {time (sec)},
legend style={nodes={scale=0.75, transform shape}},
xtick={4,8,16,32},
ymajorgrids=true,
grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, mark=oplus*, mark options={solid}, dashdotted]
coordinates{
(4,24.5732)
(8,14.4143)
(16,10.3222)
(32,10.4538)
};
%\addlegendentry{LGMRES + BJacobi}
\addplot[color=royal_blue, line width = 0.25mm, mark=oplus*, mark options={solid}, dashdotted]
coordinates{
(4,25.692)
(8,16.011)
(16,11.3148)
(32,10.8752)
};
%\addlegendentry{LGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, mark=oplus*, mark options={solid}, dashdotted]
coordinates{
(4,26.6773)
(8,15.8443)
(16,12.0569)
(32,13.2995)
};
%\addlegendentry{LGMRES + Jacobi}
\addplot[color=crimson, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,20.531)
(8,12.6791)
(16,9.15207)
(32,9.16565)
};
%\addlegendentry{FGMRES + BJacobi}
\addplot[color=dark_green, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,21.5794)
(8,13.207)
(16,8.85481)
(32,9.13789)
};
%\addlegendentry{FGMRES + SOR}
\addplot[color=royal_blue, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,20.9848)
(8,13.0925)
(16,9.80123)
(32,9.23042)
};
%\addlegendentry{FGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,25.3628)
(8,15.1023)
(16,12.2141)
(32,12.5551)
};
%\addlegendentry{FGMRES + Jacobi}
% \addplot[color=azure, line width = 0.25mm, dashed]
% coordinates{
% (4,74.0647)
% (8,43.9957)
% (16,51.6994)
% (32,20.2923)
% };
% \addlegendentry{FGMRES + MG}
% \addplot[color=crimson, line width = 0.25mm, dotted]
% coordinates{
% (4,21.688)
% (8,12.7199)
% (16,-1)
% (32,8.7313)
% };
% \addlegendentry{BCGS + BJacobi}
\addplot[color=royal_blue, line width = 0.25mm, dotted, mark=triangle*, mark options={solid}]
coordinates{
(4,23.1895)
(8,14.1134)
(16,9.763)
(32,9.92374)
};
%\addlegendentry{BCGS + ASM}
\end{axis}
\end{tikzpicture}


==> graphs/bjkr18/bjkr18_BJK17_4_figure.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=north east, xlabel = np, ylabel = {time (sec)},
legend cell align ={left},, title = {BJK17 + level 4 + MPI},
legend style={nodes={scale=0.75, transform shape}},
xtick={4,8,16,32},
ymajorgrids=true,
grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dashdotted]
coordinates{
(4,186.652)
(8,105.874)
(16,59.3261)
(32,41.6185)
};
\addlegendentry{BJK17 + lgmres + bjacobi + level 4}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted]
coordinates{
(4,200.221)
(8,115.027)
(16,66.246)
(32,48.5654)
};
\addlegendentry{BJK17 + lgmres + asm + level 4}
\addplot[color=gold, line width = 0.25mm, dashdotted]
coordinates{
(4,184.393)
(8,93.9873)
(16,52.7736)
(32,37.1442)
};
\addlegendentry{BJK17 + lgmres + jacobi + level 4}
\addplot[color=crimson, line width = 0.25mm, dashed]
coordinates{
(4,137.83)
(8,75.6485)
(16,43.3407)
(32,32.8026)
};
\addlegendentry{BJK17 + fgmres + bjacobi + level 4}
\addplot[color=dark_green, line width = 0.25mm, dashed]
coordinates{
(4,126.03)
(8,74.9248)
(16,42.1513)
(32,31.6837)
};
\addlegendentry{BJK17 + fgmres + sor + level 4}
\addplot[color=royal_blue, line width = 0.25mm, dashed]
coordinates{
(4,145.829)
(8,80.5981)
(16,47.2201)
(32,36.8396)
};
\addlegendentry{BJK17 + fgmres + asm + level 4}
\addplot[color=gold, line width = 0.25mm, dashed]
coordinates{
(4,160.871)
(8,86.1946)
(16,47.8197)
(32,34.27)
};
\addlegendentry{BJK17 + fgmres + jacobi + level 4}
% \addplot[color=azure, line width = 0.25mm, dashed]
% coordinates{
% (4,392.372)
% (8,1840.35)
% (16,968.677)
% (32,102.582)
% };
% \addlegendentry{BJK17 + fgmres + mg + level 4}
\addplot[color=crimson, line width = 0.25mm, dotted]
coordinates{
(4,160.305)
(8,92.9477)
(16,51.3577)
(32,37.5852)
};
\addlegendentry{BJK17 + bcgs + bjacobi + level 4}
\addplot[color=royal_blue, line width = 0.25mm, dotted]
coordinates{
(4,165.128)
(8,96.6996)
(16,58.4233)
(32,45.4712)
};
\addlegendentry{BJK17 + bcgs + asm + level 4}
\end{axis}
\end{tikzpicture}


==> graphs/bjkr18/bjkr18_BJK17_4_figure2.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=north east, xlabel = NP, ylabel = {time (sec)},
legend style={nodes={scale=0.75, transform shape}},
xtick={4,8,16,32},
ymajorgrids=true,
grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,186.652)
(8,105.874)
(16,59.3261)
(32,41.6185)
};
%\addlegendentry{LGMRES + BJacobi}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,200.221)
(8,115.027)
(16,66.246)
(32,48.5654)
};
%\addlegendentry{LGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,184.393)
(8,93.9873)
(16,52.7736)
(32,37.1442)
};
%\addlegendentry{LGMRES + Jacobi}
\addplot[color=crimson, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,137.83)
(8,75.6485)
(16,43.3407)
(32,32.8026)
};
%\addlegendentry{FGMRES + BJacobi}
\addplot[color=dark_green, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,126.03)
(8,74.9248)
(16,42.1513)
(32,31.6837)
};
%\addlegendentry{FGMRES + SOR}
\addplot[color=royal_blue, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,145.829)
(8,80.5981)
(16,47.2201)
(32,36.8396)
};
%\addlegendentry{FGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,160.871)
(8,86.1946)
(16,47.8197)
(32,34.27)
};
%\addlegendentry{FGMRES + Jacobi}
% \addplot[color=azure, line width = 0.25mm, dashed]
% coordinates{
% (4,392.372)
% (8,1840.35)
% (16,968.677)
% (32,102.582)
% };
% \addlegendentry{FGMRES + MG}
\addplot[color=crimson, line width = 0.25mm, dotted, mark=triangle*, mark options={solid}]
coordinates{
(4,160.305)
(8,92.9477)
(16,51.3577)
(32,37.5852)
};
%\addlegendentry{BCGS + BJacobi}
\addplot[color=royal_blue, line width = 0.25mm, dotted, mark=triangle*, mark options={solid}]
coordinates{
(4,165.128)
(8,96.6996)
(16,58.4233)
(32,45.4712)
};
%\addlegendentry{BCGS + ASM}
\end{axis}
\end{tikzpicture}


==> graphs/bjkr18/bjkr18_BJK17_4_figure3.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=north east, xlabel = NP, ylabel = {time (sec)},
legend style={nodes={scale=0.75, transform shape}},
xtick={4,8,16,32},
ymajorgrids=true,
grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,257.439)
(8,138.864)
(16,80.408)
(32,52.0096)
};
%\addlegendentry{LGMRES + BJacobi}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,268.464)
(8,156.609)
(16,90.5981)
(32,61.4537)
};
%\addlegendentry{LGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,173.027)
(8,89.2047)
(16,50.3601)
(32,34.5735)
};
%\addlegendentry{LGMRES + Jacobi}
\addplot[color=crimson, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,208.895)
(8,119.655)
(16,68.1496)
(32,45.6066)
};
%\addlegendentry{FGMRES + BJacobi}
\addplot[color=dark_green, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,213.218)
(8,112.687)
(16,63.8823)
(32,45.2873)
};
%\addlegendentry{FGMRES + SOR}
\addplot[color=royal_blue, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,227.16)
(8,134.695)
(16,74.5031)
(32,52.9196)
};
%\addlegendentry{FGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,188.989)
(8,96.3285)
(16,53.5438)
(32,37.1989)
};
%\addlegendentry{FGMRES + Jacobi}
% \addplot[color=azure, line width = 0.25mm, dashed]
% coordinates{
% (4,552.303)
% (8,-1)
% (16,-1)
% (32,-1)
% };
% \addlegendentry{FGMRES + MG}
\addplot[color=crimson, line width = 0.25mm, dotted, mark=triangle*, mark options={solid}]
coordinates{
(4,172.03)
(8,97.4096)
(16,57.4255)
(32,39.4523)
};
%\addlegendentry{BCGS + BJacobi}
\addplot[color=royal_blue, line width = 0.25mm, dotted, mark=triangle*, mark options={solid}]
coordinates{
(4,199.116)
(8,115.908)
(16,63.1221)
(32,46.8518)
};
%\addlegendentry{BCGS + ASM}
\end{axis}
\end{tikzpicture}


==> graphs/bjkr18/bjkr18_BJK17_5_figure.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=north east, xlabel = np, ylabel = {time (sec)},
legend cell align ={left},, title = {BJK17 + level 5 + MPI},
legend style={nodes={scale=0.75, transform shape}},
xtick={4,8,16,32},
ymajorgrids=true,
grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dashdotted]
coordinates{
(4,1882.5)
(8,1016.94)
(16,561.604)
(32,411.479)
};
\addlegendentry{BJK17 + lgmres + bjacobi + level 5}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted]
coordinates{
(4,2252.55)
(8,1127.56)
(16,655.667)
(32,472.459)
};
\addlegendentry{BJK17 + lgmres + asm + level 5}
\addplot[color=gold, line width = 0.25mm, dashdotted]
coordinates{
(4,1389.64)
(8,718.499)
(16,392.655)
(32,316.857)
};
\addlegendentry{BJK17 + lgmres + jacobi + level 5}
\addplot[color=crimson, line width = 0.25mm, dashed]
coordinates{
(4,1476.09)
(8,799.388)
(16,444.546)
(32,327.724)
};
\addlegendentry{BJK17 + fgmres + bjacobi + level 5}
\addplot[color=dark_green, line width = 0.25mm, dashed]
coordinates{
(4,1687.23)
(8,856.249)
(16,471.198)
(32,349.301)
};
\addlegendentry{BJK17 + fgmres + sor + level 5}
\addplot[color=royal_blue, line width = 0.25mm, dashed]
coordinates{
(4,1679.52)
(8,911.205)
(16,515.722)
(32,373.971)
};
\addlegendentry{BJK17 + fgmres + asm + level 5}
\addplot[color=gold, line width = 0.25mm, dashed]
coordinates{
(4,1377.08)
(8,723.696)
(16,395.833)
(32,317.071)
};
\addlegendentry{BJK17 + fgmres + jacobi + level 5}
\addplot[color=crimson, line width = 0.25mm, dotted]
coordinates{
(4,1643.27)
(8,875.613)
(16,484.098)
(32,333.404)
};
\addlegendentry{BJK17 + bcgs + bjacobi + level 5}
\addplot[color=royal_blue, line width = 0.25mm, dotted]
coordinates{
(4,1993.73)
(8,1041.92)
(16,613.357)
(32,420.437)
};
\addlegendentry{BJK17 + bcgs + asm + level 5}
\end{axis}
\end{tikzpicture}


==> graphs/bjkr18/bjkr18_BJK17_5_figure2.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=north east, xlabel = NP, ylabel = {time (sec)},
legend style={at={(1.1, 0.5)},anchor=west, nodes={scale=1.3, transform shape}},
legend cell align={left},
xtick={4,8,16,32},
ymajorgrids=true,
grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,1882.5)
(8,1016.94)
(16,561.604)
(32,411.479)
};
\addlegendentry{LGMRES + BJac}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,2252.55)
(8,1127.56)
(16,655.667)
(32,472.459)
};
\addlegendentry{LGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,1389.64)
(8,718.499)
(16,392.655)
(32,316.857)
};
\addlegendentry{LGMRES + Jac}
\addplot[color=crimson, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,1476.09)
(8,799.388)
(16,444.546)
(32,327.724)
};
\addlegendentry{FGMRES + BJac}
\addplot[color=dark_green, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,1687.23)
(8,856.249)
(16,471.198)
(32,349.301)
};
\addlegendentry{FGMRES + SOR}
\addplot[color=royal_blue, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,1679.52)
(8,911.205)
(16,515.722)
(32,373.971)
};
\addlegendentry{FGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,1377.08)
(8,723.696)
(16,395.833)
(32,317.071)
};
\addlegendentry{FGMRES + Jac}
\addplot[color=crimson, line width = 0.25mm, dotted, mark=triangle*, mark options={solid}]
coordinates{
(4,1643.27)
(8,875.613)
(16,484.098)
(32,333.404)
};
\addlegendentry{BCGS + BJac}
\addplot[color=royal_blue, line width = 0.25mm, dotted, mark=triangle*, mark options={solid}]
coordinates{
(4,1993.73)
(8,1041.92)
(16,613.357)
(32,420.437)
};
\addlegendentry{BCGS + ASM}
\end{axis}
\end{tikzpicture}


==> graphs/bjkr18/bjkr18_BJK17_5_figure3.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=north east, xlabel = NP, ylabel = {time (sec)},
legend style={at={(1.1, 0.5)},anchor=west, nodes={scale=1.3, transform shape}},
legend cell align={left},
xtick={4,8,16,32},
ymajorgrids=true,
grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,1726.62)
(8,926.596)
(16,500.266)
(32,359.856)
};
\addlegendentry{LGMRES + BJac}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,2017.3)
(8,1070.17)
(16,577.206)
(32,423.765)
};
\addlegendentry{LGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,1199.06)
(8,641.748)
(16,355.777)
(32,279.201)
};
\addlegendentry{LGMRES + Jac}
\addplot[color=crimson, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,1792.48)
(8,935.803)
(16,518.754)
(32,380.023)
};
\addlegendentry{FGMRES + BJac}
\addplot[color=dark_green, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,1959.79)
(8,1050.98)
(16,559.213)
(32,416.236)
};
\addlegendentry{FGMRES + SOR}
\addplot[color=royal_blue, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,2027.35)
(8,1112.68)
(16,604.917)
(32,440.272)
};
\addlegendentry{FGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,1241.44)
(8,674.738)
(16,373.71)
(32,288.23)
};
\addlegendentry{FGMRES + Jac}
\addplot[color=crimson, line width = 0.25mm, dotted, mark=triangle*, mark options={solid}]
coordinates{
(4,1758.23)
(8,946.745)
(16,496.997)
(32,339.443)
};
\addlegendentry{BCGS + BJac}
\addplot[color=royal_blue, line width = 0.25mm, dotted, mark=triangle*, mark options={solid}]
coordinates{
(4,2058.3)
(8,1105.33)
(16,607.13)
(32,426.811)
};
\addlegendentry{BCGS + ASM}
\end{axis}
\end{tikzpicture}


==> graphs/bjkr18/bjkr18_kuzmin_3_figure.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=north east, xlabel = np, ylabel = {time (sec)},
legend cell align ={left},, title = {kuzmin + level 3 + MPI},
legend style={nodes={scale=0.75, transform shape}},
xtick={4,8,16,32},
ymajorgrids=true,
grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dashdotted]
coordinates{
(4,2.45745)
(8,1.71631)
(16,1.36362)
(32,1.32567)
};
\addlegendentry{kuzmin + lgmres + bjacobi + level 3}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted]
coordinates{
(4,2.66627)
(8,1.80717)
(16,1.34895)
(32,1.3395)
};
\addlegendentry{kuzmin + lgmres + asm + level 3}
\addplot[color=gold, line width = 0.25mm, dashdotted]
coordinates{
(4,3.02501)
(8,1.9108)
(16,1.54021)
(32,1.63622)
};
\addlegendentry{kuzmin + lgmres + jacobi + level 3}
\addplot[color=crimson, line width = 0.25mm, dashed]
coordinates{
(4,2.31226)
(8,1.57619)
(16,1.27706)
(32,1.26244)
};
\addlegendentry{kuzmin + fgmres + bjacobi + level 3}
\addplot[color=dark_green, line width = 0.25mm, dashed]
coordinates{
(4,2.38445)
(8,1.57959)
(16,1.30277)
(32,1.23843)
};
\addlegendentry{kuzmin + fgmres + sor + level 3}
\addplot[color=royal_blue, line width = 0.25mm, dashed]
coordinates{
(4,2.46715)
(8,1.67165)
(16,1.31425)
(32,1.23237)
};
\addlegendentry{kuzmin + fgmres + asm + level 3}
\addplot[color=gold, line width = 0.25mm, dashed]
coordinates{
(4,2.58453)
(8,1.7129)
(16,1.37787)
(32,1.42801)
};
\addlegendentry{kuzmin + fgmres + jacobi + level 3}
% \addplot[color=azure, line width = 0.25mm, dashed]
% coordinates{
% (4,3.79547)
% (8,3.21299)
% (16,140.746)
% (32,1.63592)
% };
% \addlegendentry{kuzmin + fgmres + mg + level 3}
% \addplot[color=crimson, line width = 0.25mm, dotted]
% coordinates{
% (4,2.74444)
% (8,1.70928)
% (16,-1)
% (32,1.2752)
% };
% \addlegendentry{kuzmin + bcgs + bjacobi + level 3}
\addplot[color=royal_blue, line width = 0.25mm, dotted]
coordinates{
(4,2.84982)
(8,1.88974)
(16,1.4076)
(32,1.38292)
};
\addlegendentry{kuzmin + bcgs + asm + level 3}
\end{axis}
\end{tikzpicture}


==> graphs/bjkr18/bjkr18_kuzmin_3_figure2.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=north east, xlabel = NP, ylabel = {time (sec)},
legend style={nodes={scale=0.75, transform shape}},
xtick={4,8,16,32},
ymajorgrids=true,
grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,2.45745)
(8,1.71631)
(16,1.36362)
(32,1.32567)
};
%\addlegendentry{LGMRES + BJacobi}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,2.66627)
(8,1.80717)
(16,1.34895)
(32,1.3395)
};
%\addlegendentry{LGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,3.02501)
(8,1.9108)
(16,1.54021)
(32,1.63622)
};
%\addlegendentry{LGMRES + Jacobi}
\addplot[color=crimson, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,2.31226)
(8,1.57619)
(16,1.27706)
(32,1.26244)
};
%\addlegendentry{FGMRES + BJacobi}
\addplot[color=dark_green, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,2.38445)
(8,1.57959)
(16,1.30277)
(32,1.23843)
};
%\addlegendentry{FGMRES + SOR}
\addplot[color=royal_blue, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,2.46715)
(8,1.67165)
(16,1.31425)
(32,1.23237)
};
%\addlegendentry{FGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,2.58453)
(8,1.7129)
(16,1.37787)
(32,1.42801)
};
%\addlegendentry{FGMRES + Jacobi}
% \addplot[color=azure, line width = 0.25mm, dashed]
% coordinates{
% (4,3.79547)
% (8,3.21299)
% (16,140.746)
% (32,1.63592)
% };
% \addlegendentry{FGMRES + MG}
% \addplot[color=crimson, line width = 0.25mm, dotted]
% coordinates{
% (4,2.74444)
% (8,1.70928)
% (16,-1)
% (32,1.2752)
% };
% \addlegendentry{BCGS + BJacobi}
\addplot[color=royal_blue, line width = 0.25mm, dotted, mark=triangle*, mark options={solid}]
coordinates{
(4,2.84982)
(8,1.88974)
(16,1.4076)
(32,1.38292)
};
%\addlegendentry{BCGS + ASM}
\end{axis}
\end{tikzpicture}


==> graphs/bjkr18/bjkr18_kuzmin_3_figure3.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=north east, xlabel = NP, ylabel = {time (sec)},
legend style={nodes={scale=0.75, transform shape}},
xtick={4,8,16,32},
ymajorgrids=true,
grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,2.69996)
(8,1.84984)
(16,1.4698)
(32,1.41634)
};
%\addlegendentry{LGMRES + BJacobi}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,2.94906)
(8,1.9936)
(16,1.40407)
(32,1.45261)
};
%\addlegendentry{LGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,3.48971)
(8,2.2189)
(16,1.7637)
(32,1.88102)
};
%\addlegendentry{LGMRES + Jacobi}
\addplot[color=crimson, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,2.58716)
(8,1.74166)
(16,1.35901)
(32,1.34595)
};
%\addlegendentry{FGMRES + BJacobi}
\addplot[color=dark_green, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,2.68637)
(8,1.77978)
(16,1.38504)
(32,1.35261)
};
%\addlegendentry{FGMRES + SOR}
\addplot[color=royal_blue, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,2.74627)
(8,1.82986)
(16,1.39002)
(32,1.34433)
};
%\addlegendentry{FGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,3.17527)
(8,2.03803)
(16,1.61587)
(32,1.69991)
};
%\addlegendentry{FGMRES + Jacobi}
% \addplot[color=azure, line width = 0.25mm, dashed]
% coordinates{
% (4,4.83357)
% (8,3.94876)
% (16,-1)
% (32,1.95174)
% };
% \addlegendentry{FGMRES + MG}
% \addplot[color=crimson, line width = 0.25mm, dotted]
% coordinates{
% (4,2.9317)
% (8,1.80898)
% (16,-1)
% (32,1.35916)
% };
% \addlegendentry{BCGS + BJacobi}
\addplot[color=royal_blue, line width = 0.25mm, dotted, mark=triangle*, mark options={solid}]
coordinates{
(4,3.05882)
(8,2.00137)
(16,1.46077)
(32,1.43426)
};
%\addlegendentry{BCGS + ASM}
\end{axis}
\end{tikzpicture}


==> graphs/bjkr18/bjkr18_kuzmin_4_figure.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=north east, xlabel = np, ylabel = {time (sec)},
legend cell align ={left},, title = {kuzmin + level 4 + MPI},
legend style={nodes={scale=0.75, transform shape}},
xtick={4,8,16,32},
ymajorgrids=true,
grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dashdotted]
coordinates{
(4,21.759)
(8,13.5016)
(16,9.04787)
(32,7.30822)
};
\addlegendentry{kuzmin + lgmres + bjacobi + level 4}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted]
coordinates{
(4,22.4462)
(8,14.0793)
(16,9.47131)
(32,7.75076)
};
\addlegendentry{kuzmin + lgmres + asm + level 4}
\addplot[color=gold, line width = 0.25mm, dashdotted]
coordinates{
(4,22.5978)
(8,13.2028)
(16,9.01624)
(32,7.20922)
};
\addlegendentry{kuzmin + lgmres + jacobi + level 4}
\addplot[color=crimson, line width = 0.25mm, dashed]
coordinates{
(4,18.1662)
(8,11.6945)
(16,7.9941)
(32,6.67838)
};
\addlegendentry{kuzmin + fgmres + bjacobi + level 4}
\addplot[color=dark_green, line width = 0.25mm, dashed]
coordinates{
(4,18.5427)
(8,11.3874)
(16,7.92127)
(32,6.72847)
};
\addlegendentry{kuzmin + fgmres + sor + level 4}
\addplot[color=royal_blue, line width = 0.25mm, dashed]
coordinates{
(4,18.6733)
(8,11.9404)
(16,8.26077)
(32,7.00088)
};
\addlegendentry{kuzmin + fgmres + asm + level 4}
\addplot[color=gold, line width = 0.25mm, dashed]
coordinates{
(4,20.0222)
(8,11.8929)
(16,8.25568)
(32,6.8404)
};
\addlegendentry{kuzmin + fgmres + jacobi + level 4}
% \addplot[color=azure, line width = 0.25mm, dashed]
% coordinates{
% (4,35.9871)
% (8,1912.69)
% (16,1035.21)
% (32,11.6614)
% };
% \addlegendentry{kuzmin + fgmres + mg + level 4}
\addplot[color=crimson, line width = 0.25mm, dotted]
coordinates{
(4,19.4357)
(8,12.4006)
(16,8.57898)
(32,7.18676)
};
\addlegendentry{kuzmin + bcgs + bjacobi + level 4}
\addplot[color=royal_blue, line width = 0.25mm, dotted]
coordinates{
(4,20.6733)
(8,13.3171)
(16,9.07661)
(32,7.58156)
};
\addlegendentry{kuzmin + bcgs + asm + level 4}
\end{axis}
\end{tikzpicture}


==> graphs/bjkr18/bjkr18_kuzmin_4_figure2.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=north east, xlabel = NP, ylabel = {time (sec)},
legend style={nodes={scale=0.75, transform shape}},
xtick={4,8,16,32},
ymajorgrids=true,
grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,21.759)
(8,13.5016)
(16,9.04787)
(32,7.30822)
};
%\addlegendentry{LGMRES + BJacobi}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,22.4462)
(8,14.0793)
(16,9.47131)
(32,7.75076)
};
%\addlegendentry{LGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,22.5978)
(8,13.2028)
(16,9.01624)
(32,7.20922)
};
%\addlegendentry{LGMRES + Jacobi}
\addplot[color=crimson, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,18.1662)
(8,11.6945)
(16,7.9941)
(32,6.67838)
};
%\addlegendentry{FGMRES + BJacobi}
\addplot[color=dark_green, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,18.5427)
(8,11.3874)
(16,7.92127)
(32,6.72847)
};
%\addlegendentry{FGMRES + SOR}
\addplot[color=royal_blue, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,18.6733)
(8,11.9404)
(16,8.26077)
(32,7.00088)
};
%\addlegendentry{FGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,20.0222)
(8,11.8929)
(16,8.25568)
(32,6.8404)
};
%\addlegendentry{FGMRES + Jacobi}
% \addplot[color=azure, line width = 0.25mm, dashed]
% coordinates{
% (4,35.9871)
% (8,1912.69)
% (16,1035.21)
% (32,11.6614)
% };
% \addlegendentry{FGMRES + MG}
\addplot[color=crimson, line width = 0.25mm, dotted, mark=triangle*, mark options={solid}]
coordinates{
(4,19.4357)
(8,12.4006)
(16,8.57898)
(32,7.18676)
};
%\addlegendentry{BCGS + BJacobi}
\addplot[color=royal_blue, line width = 0.25mm, dotted, mark=triangle*, mark options={solid}]
coordinates{
(4,20.6733)
(8,13.3171)
(16,9.07661)
(32,7.58156)
};
%\addlegendentry{BCGS + ASM}
\end{axis}
\end{tikzpicture}


==> graphs/bjkr18/bjkr18_kuzmin_4_figure3.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=north east, xlabel = NP, ylabel = {time (sec)},
legend style={nodes={scale=0.75, transform shape}},
xtick={4,8,16,32},
ymajorgrids=true,
grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,25.1383)
(8,15.5702)
(16,9.73921)
(32,7.7165)
};
%\addlegendentry{LGMRES + BJacobi}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,25.9799)
(8,16.1714)
(16,10.3589)
(32,8.36771)
};
%\addlegendentry{LGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,21.789)
(8,13.0473)
(16,8.69222)
(32,6.99593)
};
%\addlegendentry{LGMRES + Jacobi}
\addplot[color=crimson, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,21.9914)
(8,13.7305)
(16,8.86198)
(32,7.18933)
};
%\addlegendentry{FGMRES + BJacobi}
\addplot[color=dark_green, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,22.3785)
(8,13.5658)
(16,8.82796)
(32,7.27601)
};
%\addlegendentry{FGMRES + SOR}
\addplot[color=royal_blue, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,22.524)
(8,14.2161)
(16,9.40656)
(32,7.67095)
};
%\addlegendentry{FGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,22.6062)
(8,13.301)
(16,8.79463)
(32,7.16608)
};
%\addlegendentry{FGMRES + Jacobi}
% \addplot[color=azure, line width = 0.25mm, dashed]
% coordinates{
% (4,44.347)
% (8,-1)
% (16,-1)
% (32,11.4062)
% };
% \addlegendentry{FGMRES + MG}
\addplot[color=crimson, line width = 0.25mm, dotted, mark=triangle*, mark options={solid}]
coordinates{
(4,20.4555)
(8,13.2001)
(16,8.62279)
(32,7.26577)
};
%\addlegendentry{BCGS + BJacobi}
\addplot[color=royal_blue, line width = 0.25mm, dotted, mark=triangle*, mark options={solid}]
coordinates{
(4,21.9848)
(8,14.0069)
(16,9.40059)
(32,7.61933)
};
%\addlegendentry{BCGS + ASM}
\end{axis}
\end{tikzpicture}


==> graphs/bjkr18/bjkr18_kuzmin_5_figure.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=north east, xlabel = np, ylabel = {time (sec)},
legend cell align ={left},, title = {kuzmin + level 5 + MPI},
legend style={nodes={scale=0.75, transform shape}},
xtick={4,8,16,32},
ymajorgrids=true,
grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dashdotted]
coordinates{
(4,212.371)
(8,124.905)
(16,78.7986)
(32,65.2506)
};
\addlegendentry{kuzmin + lgmres + bjacobi + level 5}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted]
coordinates{
(4,240.268)
(8,135.324)
(16,85.7275)
(32,69.528)
};
\addlegendentry{kuzmin + lgmres + asm + level 5}
\addplot[color=gold, line width = 0.25mm, dashdotted]
coordinates{
(4,184.713)
(8,108.329)
(16,70.4192)
(32,60.9791)
};
\addlegendentry{kuzmin + lgmres + jacobi + level 5}
\addplot[color=crimson, line width = 0.25mm, dashed]
coordinates{
(4,174.16)
(8,104.803)
(16,68.5109)
(32,58.2283)
};
\addlegendentry{kuzmin + fgmres + bjacobi + level 5}
\addplot[color=dark_green, line width = 0.25mm, dashed]
coordinates{
(4,194.746)
(8,112.385)
(16,72.3216)
(32,60.2614)
};
\addlegendentry{kuzmin + fgmres + sor + level 5}
\addplot[color=royal_blue, line width = 0.25mm, dashed]
coordinates{
(4,191.576)
(8,111.632)
(16,72.9476)
(32,60.2364)
};
\addlegendentry{kuzmin + fgmres + asm + level 5}
\addplot[color=gold, line width = 0.25mm, dashed]
coordinates{
(4,185.794)
(8,107.254)
(16,70.1074)
(32,60.3839)
};
\addlegendentry{kuzmin + fgmres + jacobi + level 5}
\addplot[color=crimson, line width = 0.25mm, dotted]
coordinates{
(4,209.383)
(8,120.093)
(16,77.5479)
(32,62.1188)
};
\addlegendentry{kuzmin + bcgs + bjacobi + level 5}
\addplot[color=royal_blue, line width = 0.25mm, dotted]
coordinates{
(4,235.27)
(8,134.644)
(16,84.8639)
(32,67.9786)
};
\addlegendentry{kuzmin + bcgs + asm + level 5}
\end{axis}
\end{tikzpicture}


==> graphs/bjkr18/bjkr18_kuzmin_5_figure2.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=north east, xlabel = NP, ylabel = {time (sec)},
legend style={at={(1.1, 0.5)},anchor=west, nodes={scale=1.3, transform shape}},
legend cell align={left},
xtick={4,8,16,32},
ymajorgrids=true,
grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,212.371)
(8,124.905)
(16,78.7986)
(32,65.2506)
};
\addlegendentry{LGMRES + BJac}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,240.268)
(8,135.324)
(16,85.7275)
(32,69.528)
};
\addlegendentry{LGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,184.713)
(8,108.329)
(16,70.4192)
(32,60.9791)
};
\addlegendentry{LGMRES + Jac}
\addplot[color=crimson, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,174.16)
(8,104.803)
(16,68.5109)
(32,58.2283)
};
\addlegendentry{FGMRES + BJac}
\addplot[color=dark_green, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,194.746)
(8,112.385)
(16,72.3216)
(32,60.2614)
};
\addlegendentry{FGMRES + SOR}
\addplot[color=royal_blue, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,191.576)
(8,111.632)
(16,72.9476)
(32,60.2364)
};
\addlegendentry{FGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,185.794)
(8,107.254)
(16,70.1074)
(32,60.3839)
};
\addlegendentry{FGMRES + Jac}
\addplot[color=crimson, line width = 0.25mm, dotted, mark=triangle*, mark options={solid}]
coordinates{
(4,209.383)
(8,120.093)
(16,77.5479)
(32,62.1188)
};
\addlegendentry{BCGS + BJac}
\addplot[color=royal_blue, line width = 0.25mm, dotted, mark=triangle*, mark options={solid}]
coordinates{
(4,235.27)
(8,134.644)
(16,84.8639)
(32,67.9786)
};
\addlegendentry{BCGS + ASM}
\end{axis}
\end{tikzpicture}


==> graphs/bjkr18/bjkr18_kuzmin_5_figure3.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=north east, xlabel = NP, ylabel = {time (sec)},
legend style={at={(1.1, 0.5)},anchor=west, nodes={scale=1.3, transform shape}},
legend cell align={left},
xtick={4,8,16,32},
ymajorgrids=true,
grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,210.65)
(8,127.539)
(16,79.5323)
(32,64.6589)
};
\addlegendentry{LGMRES + BJac}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,240.864)
(8,138.368)
(16,86.7985)
(32,69.4481)
};
\addlegendentry{LGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,176.984)
(8,103.427)
(16,67.665)
(32,58.2836)
};
\addlegendentry{LGMRES + Jac}
\addplot[color=crimson, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,202.62)
(8,122.232)
(16,76.27)
(32,63.7546)
};
\addlegendentry{FGMRES + BJac}
\addplot[color=dark_green, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,229.953)
(8,130.805)
(16,81.7068)
(32,66.2457)
};
\addlegendentry{FGMRES + SOR}
\addplot[color=royal_blue, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,230.714)
(8,131.096)
(16,83.0036)
(32,66.943)
};
\addlegendentry{FGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,179.168)
(8,106.264)
(16,69.1173)
(32,58.9391)
};
\addlegendentry{FGMRES + Jac}
\addplot[color=crimson, line width = 0.25mm, dotted, mark=triangle*, mark options={solid}]
coordinates{
(4,222.509)
(8,127.006)
(16,80.3232)
(32,63.0596)
};
\addlegendentry{BCGS + BJac}
\addplot[color=royal_blue, line width = 0.25mm, dotted, mark=triangle*, mark options={solid}]
coordinates{
(4,249.981)
(8,143.91)
(16,89.0346)
(32,70.096)
};
\addlegendentry{BCGS + ASM}
\end{axis}
\end{tikzpicture}


==> graphs/bjkr18/bjkr18_monolithic_3_figure.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=north east, xlabel = np, ylabel = {time (sec)},
legend cell align ={left},, title = {monolithic + level 3 + MPI},
legend style={nodes={scale=0.75, transform shape}},
xtick={4,8,16,32},
ymajorgrids=true,
grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dashdotted]
coordinates{
(4,2.06898)
(8,1.47249)
(16,1.19944)
(32,1.22662)
};
\addlegendentry{monolithic + lgmres + bjacobi + level 3}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted]
coordinates{
(4,2.13009)
(8,1.51852)
(16,1.28443)
(32,1.28526)
};
\addlegendentry{monolithic + lgmres + asm + level 3}
\addplot[color=gold, line width = 0.25mm, dashdotted]
coordinates{
(4,2.40269)
(8,1.61764)
(16,1.36308)
(32,1.48004)
};
\addlegendentry{monolithic + lgmres + jacobi + level 3}
\addplot[color=crimson, line width = 0.25mm, dashed]
coordinates{
(4,1.8769)
(8,1.32046)
(16,1.11309)
(32,1.15544)
};
\addlegendentry{monolithic + fgmres + bjacobi + level 3}
\addplot[color=dark_green, line width = 0.25mm, dashed]
coordinates{
(4,1.89294)
(8,1.34405)
(16,1.11196)
(32,1.15576)
};
\addlegendentry{monolithic + fgmres + sor + level 3}
\addplot[color=royal_blue, line width = 0.25mm, dashed]
coordinates{
(4,1.91276)
(8,1.37999)
(16,1.14262)
(32,1.18074)
};
\addlegendentry{monolithic + fgmres + asm + level 3}
\addplot[color=gold, line width = 0.25mm, dashed]
coordinates{
(4,2.06309)
(8,1.42053)
(16,1.20805)
(32,1.3172)
};
\addlegendentry{monolithic + fgmres + jacobi + level 3}
% \addplot[color=azure, line width = 0.25mm, dashed]
% coordinates{
% (4,3.15372)
% (8,2.91421)
% (16,2.01903)
% (32,117.001)
% };
% \addlegendentry{monolithic + fgmres + mg + level 3}
\addplot[color=crimson, line width = 0.25mm, dotted]
coordinates{
(4,2.11662)
(8,1.42583)
(16,1.20035)
(32,1.23623)
};
\addlegendentry{monolithic + bcgs + bjacobi + level 3}
\addplot[color=royal_blue, line width = 0.25mm, dotted]
coordinates{
(4,2.31283)
(8,1.57157)
(16,1.33567)
(32,1.27018)
};
\addlegendentry{monolithic + bcgs + asm + level 3}
\end{axis}
\end{tikzpicture}


==> graphs/bjkr18/bjkr18_monolithic_3_figure2.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=north east, xlabel = NP, ylabel = {time (sec)},
legend style={nodes={scale=0.75, transform shape}},
xtick={4,8,16,32},
ymajorgrids=true,
grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,2.06898)
(8,1.47249)
(16,1.19944)
(32,1.22662)
};
%\addlegendentry{LGMRES + BJacobi}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,2.13009)
(8,1.51852)
(16,1.28443)
(32,1.28526)
};
%\addlegendentry{LGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,2.40269)
(8,1.61764)
(16,1.36308)
(32,1.48004)
};
%\addlegendentry{LGMRES + Jacobi}
\addplot[color=crimson, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,1.8769)
(8,1.32046)
(16,1.11309)
(32,1.15544)
};
%\addlegendentry{FGMRES + BJacobi}
\addplot[color=dark_green, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,1.89294)
(8,1.34405)
(16,1.11196)
(32,1.15576)
};
%\addlegendentry{FGMRES + SOR}
\addplot[color=royal_blue, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,1.91276)
(8,1.37999)
(16,1.14262)
(32,1.18074)
};
%\addlegendentry{FGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,2.06309)
(8,1.42053)
(16,1.20805)
(32,1.3172)
};
%\addlegendentry{FGMRES + Jacobi}
% \addplot[color=azure, line width = 0.25mm, dashed]
% coordinates{
% (4,3.15372)
% (8,2.91421)
% (16,2.01903)
% (32,117.001)
% };
% \addlegendentry{FGMRES + MG}
\addplot[color=crimson, line width = 0.25mm, dotted, mark=triangle*, mark options={solid}]
coordinates{
(4,2.11662)
(8,1.42583)
(16,1.20035)
(32,1.23623)
};
%\addlegendentry{BCGS + BJacobi}
\addplot[color=royal_blue, line width = 0.25mm, dotted, mark=triangle*, mark options={solid}]
coordinates{
(4,2.31283)
(8,1.57157)
(16,1.33567)
(32,1.27018)
};
%\addlegendentry{BCGS + ASM}
\end{axis}
\end{tikzpicture}


==> graphs/bjkr18/bjkr18_monolithic_3_figure3.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=north east, xlabel = NP, ylabel = {time (sec)},
legend style={nodes={scale=0.75, transform shape}},
xtick={4,8,16,32},
ymajorgrids=true,
grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,2.33499)
(8,1.58348)
(16,1.29178)
(32,1.32022)
};
%\addlegendentry{LGMRES + BJacobi}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,2.36623)
(8,1.65414)
(16,1.31049)
(32,1.37558)
};
%\addlegendentry{LGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,2.69557)
(8,1.7771)
(16,1.4998)
(32,1.60321)
};
%\addlegendentry{LGMRES + Jacobi}
\addplot[color=crimson, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,2.2164)
(8,1.48675)
(16,1.23853)
(32,1.24738)
};
%\addlegendentry{FGMRES + BJacobi}
\addplot[color=dark_green, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,2.23136)
(8,1.50634)
(16,1.2172)
(32,1.26424)
};
%\addlegendentry{FGMRES + SOR}
\addplot[color=royal_blue, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,2.26615)
(8,1.56459)
(16,1.27554)
(32,1.30291)
};
%\addlegendentry{FGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,2.56485)
(8,1.71011)
(16,1.37347)
(32,1.54596)
};
%\addlegendentry{FGMRES + Jacobi}
% \addplot[color=azure, line width = 0.25mm, dashed]
% coordinates{
% (4,4.21992)
% (8,3.72755)
% (16,2.42062)
% (32,-1)
% };
% \addlegendentry{FGMRES + MG}
\addplot[color=crimson, line width = 0.25mm, dotted, mark=triangle*, mark options={solid}]
coordinates{
(4,2.30653)
(8,1.57295)
(16,1.25307)
(32,1.29128)
};
%\addlegendentry{BCGS + BJacobi}
\addplot[color=royal_blue, line width = 0.25mm, dotted, mark=triangle*, mark options={solid}]
coordinates{
(4,2.57253)
(8,1.7079)
(16,1.372)
(32,1.33761)
};
%\addlegendentry{BCGS + ASM}
\end{axis}
\end{tikzpicture}


==> graphs/bjkr18/bjkr18_monolithic_4_figure.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=north east, xlabel = np, ylabel = {time (sec)},
legend cell align ={left},, title = {monolithic + level 4 + MPI},
legend style={nodes={scale=0.75, transform shape}},
xtick={4,8,16,32},
ymajorgrids=true,
grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dashdotted]
coordinates{
(4,20.789)
(8,13.6234)
(16,8.86302)
(32,7.27978)
};
\addlegendentry{monolithic + lgmres + bjacobi + level 4}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted]
coordinates{
(4,21.8423)
(8,13.8245)
(16,9.53931)
(32,7.73275)
};
\addlegendentry{monolithic + lgmres + asm + level 4}
\addplot[color=gold, line width = 0.25mm, dashdotted]
coordinates{
(4,22.0201)
(8,13.7165)
(16,9.04637)
(32,7.33698)
};
\addlegendentry{monolithic + lgmres + jacobi + level 4}
\addplot[color=crimson, line width = 0.25mm, dashed]
coordinates{
(4,16.7973)
(8,10.9054)
(16,7.7286)
(32,6.58787)
};
\addlegendentry{monolithic + fgmres + bjacobi + level 4}
\addplot[color=dark_green, line width = 0.25mm, dashed]
coordinates{
(4,16.7737)
(8,10.8396)
(16,7.6967)
(32,6.57852)
};
\addlegendentry{monolithic + fgmres + sor + level 4}
\addplot[color=royal_blue, line width = 0.25mm, dashed]
coordinates{
(4,17.3012)
(8,11.3055)
(16,7.97334)
(32,6.76844)
};
\addlegendentry{monolithic + fgmres + asm + level 4}
\addplot[color=gold, line width = 0.25mm, dashed]
coordinates{
(4,19.3039)
(8,11.9057)
(16,8.18959)
(32,6.99886)
};
\addlegendentry{monolithic + fgmres + jacobi + level 4}
% \addplot[color=azure, line width = 0.25mm, dashed]
% coordinates{
% (4,35.622)
% (8,1870.38)
% (16,1009.15)
% (32,626.747)
% };
% \addlegendentry{monolithic + fgmres + mg + level 4}
\addplot[color=crimson, line width = 0.25mm, dotted]
coordinates{
(4,20.0006)
(8,13.2443)
(16,8.43985)
(32,7.14649)
};
\addlegendentry{monolithic + bcgs + bjacobi + level 4}
\addplot[color=royal_blue, line width = 0.25mm, dotted]
coordinates{
(4,21.6655)
(8,13.64)
(16,9.25909)
(32,7.82874)
};
\addlegendentry{monolithic + bcgs + asm + level 4}
\end{axis}
\end{tikzpicture}


==> graphs/bjkr18/bjkr18_monolithic_4_figure2.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=north east, xlabel = NP, ylabel = {time (sec)},
legend style={nodes={scale=0.75, transform shape}},
xtick={4,8,16,32},
ymajorgrids=true,
grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,20.789)
(8,13.6234)
(16,8.86302)
(32,7.27978)
};
%\addlegendentry{LGMRES + BJacobi}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,21.8423)
(8,13.8245)
(16,9.53931)
(32,7.73275)
};
%\addlegendentry{LGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,22.0201)
(8,13.7165)
(16,9.04637)
(32,7.33698)
};
%\addlegendentry{LGMRES + Jacobi}
\addplot[color=crimson, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,16.7973)
(8,10.9054)
(16,7.7286)
(32,6.58787)
};
%\addlegendentry{FGMRES + BJacobi}
\addplot[color=dark_green, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,16.7737)
(8,10.8396)
(16,7.6967)
(32,6.57852)
};
%\addlegendentry{FGMRES + SOR}
\addplot[color=royal_blue, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,17.3012)
(8,11.3055)
(16,7.97334)
(32,6.76844)
};
%\addlegendentry{FGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,19.3039)
(8,11.9057)
(16,8.18959)
(32,6.99886)
};
%\addlegendentry{FGMRES + Jacobi}
% \addplot[color=azure, line width = 0.25mm, dashed]
% coordinates{
% (4,35.622)
% (8,1870.38)
% (16,1009.15)
% (32,626.747)
% };
% \addlegendentry{FGMRES + MG}
\addplot[color=crimson, line width = 0.25mm, dotted, mark=triangle*, mark options={solid}]
coordinates{
(4,20.0006)
(8,13.2443)
(16,8.43985)
(32,7.14649)
};
%\addlegendentry{BCGS + BJacobi}
\addplot[color=royal_blue, line width = 0.25mm, dotted, mark=triangle*, mark options={solid}]
coordinates{
(4,21.6655)
(8,13.64)
(16,9.25909)
(32,7.82874)
};
%\addlegendentry{BCGS + ASM}
\end{axis}
\end{tikzpicture}


==> graphs/bjkr18/bjkr18_monolithic_4_figure3.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=north east, xlabel = NP, ylabel = {time (sec)},
legend style={nodes={scale=0.75, transform shape}},
xtick={4,8,16,32},
ymajorgrids=true,
grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,24.9415)
(8,15.9037)
(16,9.79745)
(32,7.74209)
};
%\addlegendentry{LGMRES + BJacobi}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,25.7717)
(8,15.9683)
(16,10.5203)
(32,8.31448)
};
%\addlegendentry{LGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,22.3042)
(8,13.3296)
(16,8.76624)
(32,7.15362)
};
%\addlegendentry{LGMRES + Jacobi}
\addplot[color=crimson, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,20.7881)
(8,13.1075)
(16,8.79992)
(32,7.12805)
};
%\addlegendentry{FGMRES + BJacobi}
\addplot[color=dark_green, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,20.8773)
(8,13.1262)
(16,8.66416)
(32,7.14922)
};
%\addlegendentry{FGMRES + SOR}
\addplot[color=royal_blue, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,21.5439)
(8,13.689)
(16,9.12674)
(32,7.36465)
};
%\addlegendentry{FGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,23.5303)
(8,13.623)
(16,8.96811)
(32,7.2928)
};
%\addlegendentry{FGMRES + Jacobi}
% \addplot[color=azure, line width = 0.25mm, dashed]
% coordinates{
% (4,47.5866)
% (8,-1)
% (16,-1)
% (32,-1)
% };
% \addlegendentry{FGMRES + MG}
\addplot[color=crimson, line width = 0.25mm, dotted, mark=triangle*, mark options={solid}]
coordinates{
(4,21.3997)
(8,14.3182)
(16,8.66379)
(32,7.26977)
};
%\addlegendentry{BCGS + BJacobi}
\addplot[color=royal_blue, line width = 0.25mm, dotted, mark=triangle*, mark options={solid}]
coordinates{
(4,23.4192)
(8,14.8237)
(16,9.70626)
(32,7.98376)
};
%\addlegendentry{BCGS + ASM}
\end{axis}
\end{tikzpicture}


==> graphs/bjkr18/bjkr18_monolithic_5_figure.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=north east, xlabel = np, ylabel = {time (sec)},
legend cell align ={left},, title = {monolithic + level 5 + MPI},
legend style={nodes={scale=0.75, transform shape}},
xtick={4,8,16,32},
ymajorgrids=true,
grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dashdotted]
coordinates{
(4,209.706)
(8,124.107)
(16,78.3324)
(32,64.5344)
};
\addlegendentry{monolithic + lgmres + bjacobi + level 5}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted]
coordinates{
(4,231.239)
(8,133.735)
(16,85.047)
(32,69.773)
};
\addlegendentry{monolithic + lgmres + asm + level 5}
\addplot[color=gold, line width = 0.25mm, dashdotted]
coordinates{
(4,177.752)
(8,105.728)
(16,69.1741)
(32,60.9592)
};
\addlegendentry{monolithic + lgmres + jacobi + level 5}
\addplot[color=crimson, line width = 0.25mm, dashed]
coordinates{
(4,169.738)
(8,102.372)
(16,67.4704)
(32,57.9079)
};
\addlegendentry{monolithic + fgmres + bjacobi + level 5}
\addplot[color=dark_green, line width = 0.25mm, dashed]
coordinates{
(4,183.864)
(8,109.37)
(16,71.442)
(32,60.8847)
};
\addlegendentry{monolithic + fgmres + sor + level 5}
\addplot[color=royal_blue, line width = 0.25mm, dashed]
coordinates{
(4,181.985)
(8,108.852)
(16,71.0209)
(32,60.6516)
};
\addlegendentry{monolithic + fgmres + asm + level 5}
\addplot[color=gold, line width = 0.25mm, dashed]
coordinates{
(4,178.096)
(8,106.642)
(16,69.7739)
(32,61.1249)
};
\addlegendentry{monolithic + fgmres + jacobi + level 5}
\addplot[color=crimson, line width = 0.25mm, dotted]
coordinates{
(4,191.61)
(8,115.193)
(16,75.1986)
(32,61.1386)
};
\addlegendentry{monolithic + bcgs + bjacobi + level 5}
\addplot[color=royal_blue, line width = 0.25mm, dotted]
coordinates{
(4,221.906)
(8,126.834)
(16,81.3163)
(32,65.6595)
};
\addlegendentry{monolithic + bcgs + asm + level 5}
\end{axis}
\end{tikzpicture}


==> graphs/bjkr18/bjkr18_monolithic_5_figure2.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=north east, xlabel = NP, ylabel = {time (sec)},
legend style={at={(1.1, 0.5)},anchor=west, nodes={scale=1.3, transform shape}},
legend cell align={left},
xtick={4,8,16,32},
ymajorgrids=true,
grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,209.706)
(8,124.107)
(16,78.3324)
(32,64.5344)
};
\addlegendentry{LGMRES + BJac}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,231.239)
(8,133.735)
(16,85.047)
(32,69.773)
};
\addlegendentry{LGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,177.752)
(8,105.728)
(16,69.1741)
(32,60.9592)
};
\addlegendentry{LGMRES + Jac}
\addplot[color=crimson, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,169.738)
(8,102.372)
(16,67.4704)
(32,57.9079)
};
\addlegendentry{FGMRES + BJac}
\addplot[color=dark_green, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,183.864)
(8,109.37)
(16,71.442)
(32,60.8847)
};
\addlegendentry{FGMRES + SOR}
\addplot[color=royal_blue, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,181.985)
(8,108.852)
(16,71.0209)
(32,60.6516)
};
\addlegendentry{FGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,178.096)
(8,106.642)
(16,69.7739)
(32,61.1249)
};
\addlegendentry{FGMRES + Jac}
\addplot[color=crimson, line width = 0.25mm, dotted, mark=triangle*, mark options={solid}]
coordinates{
(4,191.61)
(8,115.193)
(16,75.1986)
(32,61.1386)
};
\addlegendentry{BCGS + BJac}
\addplot[color=royal_blue, line width = 0.25mm, dotted, mark=triangle*, mark options={solid}]
coordinates{
(4,221.906)
(8,126.834)
(16,81.3163)
(32,65.6595)
};
\addlegendentry{BCGS + ASM}
\end{axis}
\end{tikzpicture}


==> graphs/bjkr18/bjkr18_monolithic_5_figure3.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=north east, xlabel = NP, ylabel = {time (sec)},
legend style={at={(1.1, 0.5)},anchor=west, nodes={scale=1.3, transform shape}},
legend cell align={left},
xtick={4,8,16,32},
ymajorgrids=true,
grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,216.705)
(8,126.858)
(16,78.7698)
(32,64.3283)
};
\addlegendentry{LGMRES + BJac}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,242.954)
(8,136.959)
(16,86.7429)
(32,70.2382)
};
\addlegendentry{LGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashdotted, mark=oplus*, mark options={solid}]
coordinates{
(4,168.016)
(8,101.697)
(16,66.5842)
(32,58.3972)
};
\addlegendentry{LGMRES + Jac}
\addplot[color=crimson, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,202.732)
(8,119.548)
(16,75.5414)
(32,63.2999)
};
\addlegendentry{FGMRES + BJac}
\addplot[color=dark_green, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,224.42)
(8,126.75)
(16,81.1014)
(32,66.6922)
};
\addlegendentry{FGMRES + SOR}
\addplot[color=royal_blue, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,224.009)
(8,128.832)
(16,81.786)
(32,66.831)
};
\addlegendentry{FGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashed, mark=square*, mark options={solid}]
coordinates{
(4,175.803)
(8,105.449)
(16,67.6123)
(32,59.3598)
};
\addlegendentry{FGMRES + Jac}
\addplot[color=crimson, line width = 0.25mm, dotted, mark=triangle*, mark options={solid}]
coordinates{
(4,205.636)
(8,121.309)
(16,78.0358)
(32,61.3608)
};
\addlegendentry{BCGS + BJac}
\addplot[color=royal_blue, line width = 0.25mm, dotted, mark=triangle*, mark options={solid}]
coordinates{
(4,243.477)
(8,135.422)
(16,85.5431)
(32,67.9064)
};
\addlegendentry{BCGS + ASM}
\end{axis}
\end{tikzpicture}


==> graphs/bjkr18/cut_line.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
width=\textwidth,
height=\axisdefaultheight,
legend pos=north east, xlabel = $x$, ylabel = {$u (x,1,1)$},
legend style={nodes={scale=1.2, transform shape}},
xtick={0.0, 0.5, 1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0, 4.5, 5.0},
ymajorgrids=true, xmajorgrids=true,
grid style=dashed]
\addplot[color=royal_blue, line width = 0.25mm, solid, forget plot]
coordinates{
(0.00000e+00,1.00000e+00 )
(5.00000e-03,1.00000e+00 )
(1.00000e-02,1.00000e+00 )
(1.50000e-02,1.00000e+00 )
(2.00000e-02,1.00000e+00 )
(2.50000e-02,1.00000e+00 )
(3.00000e-02,1.00000e+00 )
(3.50000e-02,1.00000e+00 )
(4.00000e-02,1.00000e+00 )
(4.50000e-02,1.00000e+00 )
(5.00000e-02,1.00000e+00 )
(5.50000e-02,1.00000e+00 )
(6.00000e-02,1.00000e+00 )
(6.50000e-02,1.00000e+00 )
(7.00000e-02,1.00000e+00 )
(7.50000e-02,1.00000e+00 )
(8.00000e-02,1.00000e+00 )
(8.50000e-02,1.00000e+00 )
(9.00000e-02,1.00000e+00 )
(9.50000e-02,1.00000e+00 )
(1.00000e-01,1.00000e+00 )
(1.05000e-01,1.00000e+00 )
(1.10000e-01,1.00000e+00 )
(1.15000e-01,1.00000e+00 )
(1.20000e-01,1.00000e+00 )
(1.25000e-01,1.00000e+00 )
(1.30000e-01,1.00000e+00 )
(1.35000e-01,1.00000e+00 )
(1.40000e-01,1.00000e+00 )
(1.45000e-01,1.00000e+00 )
(1.50000e-01,1.00000e+00 )
(1.55000e-01,1.00000e+00 )
(1.60000e-01,1.00000e+00 )
(1.65000e-01,1.00000e+00 )
(1.70000e-01,1.00000e+00 )
(1.75000e-01,1.00000e+00 )
(1.80000e-01,1.00000e+00 )
(1.85000e-01,1.00000e+00 )
(1.90000e-01,1.00000e+00 )
(1.95000e-01,1.00000e+00 )
(2.00000e-01,1.00000e+00 )
(2.05000e-01,1.00000e+00 )
(2.10000e-01,1.00000e+00 )
(2.15000e-01,1.00000e+00 )
(2.20000e-01,1.00000e+00 )
(2.25000e-01,1.00000e+00 )
(2.30000e-01,1.00000e+00 )
(2.35000e-01,1.00000e+00 )
(2.40000e-01,1.00000e+00 )
(2.45000e-01,1.00000e+00 )
(2.50000e-01,1.00000e+00 )
(2.55000e-01,1.00000e+00 )
(2.60000e-01,1.00000e+00 )
(2.65000e-01,1.00000e+00 )
(2.70000e-01,1.00000e+00 )
(2.75000e-01,1.00000e+00 )
(2.80000e-01,1.00000e+00 )
(2.85000e-01,1.00000e+00 )
(2.90000e-01,1.00000e+00 )
(2.95000e-01,1.00000e+00 )
(3.00000e-01,1.00000e+00 )
(3.05000e-01,1.00000e+00 )
(3.10000e-01,1.00000e+00 )
(3.15000e-01,1.00000e+00 )
(3.20000e-01,1.00000e+00 )
(3.25000e-01,1.00000e+00 )
(3.30000e-01,1.00000e+00 )
(3.35000e-01,1.00000e+00 )
(3.40000e-01,1.00000e+00 )
(3.45000e-01,1.00000e+00 )
(3.50000e-01,1.00000e+00 )
(3.55000e-01,1.00000e+00 )
(3.60000e-01,1.00000e+00 )
(3.65000e-01,1.00000e+00 )
(3.70000e-01,1.00000e+00 )
(3.75000e-01,1.00000e+00 )
(3.80000e-01,1.00000e+00 )
(3.85000e-01,1.00000e+00 )
(3.90000e-01,1.00000e+00 )
(3.95000e-01,1.00000e+00 )
(4.00000e-01,1.00000e+00 )
(4.05000e-01,1.00000e+00 )
(4.10000e-01,1.00000e+00 )
(4.15000e-01,1.00000e+00 )
(4.20000e-01,1.00000e+00 )
(4.25000e-01,1.00000e+00 )
(4.30000e-01,1.00000e+00 )
(4.35000e-01,1.00000e+00 )
(4.40000e-01,9.99999e-01 )
(4.45000e-01,9.99998e-01 )
(4.50000e-01,9.99996e-01 )
(4.55000e-01,9.99956e-01 )
(4.60000e-01,9.99851e-01 )
(4.65000e-01,9.99747e-01 )
(4.70000e-01,9.97970e-01 )
(4.75000e-01,9.91177e-01 )
(4.80000e-01,9.84384e-01 )
(4.85000e-01,9.39302e-01 )
(4.90000e-01,6.26201e-01 )
(4.95000e-01,3.13101e-01 )
(5.00000e-01,0.00000e+00 )
};                       
\addplot[color=royal_blue,  line width = 0.25mm, solid]
coordinates{             
(8.00000e-01,0.00000e+00 )
(8.05000e-01,1.04596e-20 )
(8.10000e-01,2.09193e-20 )
(8.15000e-01,3.10613e-20 )
(8.20000e-01,5.62420e-20 )
(8.25000e-01,8.65028e-20 )
(8.30000e-01,9.26753e-20 )
(8.35000e-01,9.28139e-20 )
(8.40000e-01,8.57019e-20 )
(8.45000e-01,7.97193e-20 )
(8.50000e-01,1.14231e-19 )
(8.55000e-01,4.78969e-19 )
(8.60000e-01,8.43706e-19 )
(8.65000e-01,1.22163e-18 )
(8.70000e-01,2.71817e-18 )
(8.75000e-01,4.23530e-18 )
(8.80000e-01,4.54725e-18 )
(8.85000e-01,4.60891e-18 )
(8.90000e-01,4.46526e-18 )
(8.95000e-01,4.33505e-18 )
(9.00000e-01,7.02561e-18 )
(9.05000e-01,1.98080e-17 )
(9.10000e-01,3.25906e-17 )
(9.15000e-01,9.36272e-17 )
(9.20000e-01,1.77239e-16 )
(9.25000e-01,5.97081e-16 )
(9.30000e-01,1.91064e-15 )
(9.35000e-01,2.46635e-15 )
(9.40000e-01,7.36018e-15 )
(9.45000e-01,1.34497e-14 )
(9.50000e-01,2.24759e-14 )
(9.55000e-01,3.75280e-14 )
(9.60000e-01,5.25800e-14 )
(9.65000e-01,6.46927e-14 )
(9.70000e-01,1.01379e-13 )
(9.75000e-01,1.52034e-12 )
(9.80000e-01,5.17279e-12 )
(9.85000e-01,6.20332e-12 )
(9.90000e-01,2.88579e-11 )
(9.95000e-01,5.37561e-11 )
(1.00000e+00,8.44080e-11 )
(1.00500e+00,1.22475e-10 )
(1.01000e+00,1.60543e-10 )
(1.01500e+00,1.67309e-10 )
(1.02000e+00,1.95413e-10 )
(1.02500e+00,1.09136e-09 )
(1.03000e+00,2.88508e-09 )
(1.03500e+00,3.60242e-09 )
(1.04000e+00,1.41168e-08 )
(1.04500e+00,2.46312e-08 )
(1.05000e+00,3.65210e-08 )
(1.05500e+00,4.95539e-08 )
(1.06000e+00,6.13867e-08 )
(1.06500e+00,5.94108e-08 )
(1.07000e+00,6.14657e-08 )
(1.07500e+00,2.23333e-07 )
(1.08000e+00,4.91413e-07 )
(1.08500e+00,7.56020e-07 )
(1.09000e+00,1.93272e-06 )
(1.09500e+00,3.10942e-06 )
(1.10000e+00,4.22715e-06 )
(1.10500e+00,5.31386e-06 )
(1.11000e+00,6.08188e-06 )
(1.11500e+00,5.64093e-06 )
(1.12000e+00,5.58836e-06 )
(1.12500e+00,1.44538e-05 )
(1.13000e+00,2.68198e-05 )
(1.13500e+00,4.40704e-05 )
(1.14000e+00,8.40188e-05 )
(1.14500e+00,1.23967e-04 )
(1.15000e+00,1.54073e-04 )
(1.15500e+00,1.81148e-04 )
(1.16000e+00,2.08328e-04 )
(1.16500e+00,2.54188e-04 )
(1.17000e+00,3.21027e-04 )
(1.17500e+00,5.88499e-04 )
(1.18000e+00,9.11187e-04 )
(1.18500e+00,1.35734e-03 )
(1.19000e+00,1.93624e-03 )
(1.19500e+00,2.51513e-03 )
(1.20000e+00,3.14139e-03 )
(1.20500e+00,3.77450e-03 )
(1.21000e+00,4.40760e-03 )
(1.21500e+00,5.04071e-03 )
(1.22000e+00,5.57247e-03 )
(1.22500e+00,5.82271e-03 )
(1.23000e+00,6.07294e-03 )
(1.23500e+00,6.74155e-03 )
(1.24000e+00,7.42304e-03 )
(1.24500e+00,7.94178e-03 )
(1.25000e+00,8.75545e-03 )
(1.25500e+00,9.56911e-03 )
(1.26000e+00,1.03828e-02 )
(1.26500e+00,1.14279e-02 )
(1.27000e+00,1.72223e-02 )
(1.27500e+00,2.30167e-02 )
(1.28000e+00,2.88111e-02 )
(1.28500e+00,3.45421e-02 )
(1.29000e+00,3.87998e-02 )
(1.29500e+00,4.17759e-02 )
(1.30000e+00,4.57945e-02 )
(1.30500e+00,5.20311e-02 )
(1.31000e+00,5.82677e-02 )
(1.31500e+00,6.25043e-02 )
(1.32000e+00,6.63260e-02 )
(1.32500e+00,7.01478e-02 )
(1.33000e+00,7.38143e-02 )
(1.33500e+00,7.93545e-02 )
(1.34000e+00,9.19161e-02 )
(1.34500e+00,1.05259e-01 )
(1.35000e+00,1.18993e-01 )
(1.35500e+00,1.32726e-01 )
(1.36000e+00,1.43769e-01 )
(1.36500e+00,1.53385e-01 )
(1.37000e+00,1.64149e-01 )
(1.37500e+00,1.77452e-01 )
(1.38000e+00,1.90741e-01 )
(1.38500e+00,1.98898e-01 )
(1.39000e+00,2.07055e-01 )
(1.39500e+00,2.16826e-01 )
(1.40000e+00,2.26715e-01 )
(1.40500e+00,2.40072e-01 )
(1.41000e+00,2.58809e-01 )
(1.41500e+00,2.77502e-01 )
(1.42000e+00,2.95841e-01 )
(1.42500e+00,3.14179e-01 )
(1.43000e+00,3.28097e-01 )
(1.43500e+00,3.40788e-01 )
(1.44000e+00,3.54776e-01 )
(1.44500e+00,3.70380e-01 )
(1.45000e+00,3.85738e-01 )
(1.45500e+00,3.99928e-01 )
(1.46000e+00,4.14384e-01 )
(1.46500e+00,4.29322e-01 )
(1.47000e+00,4.44261e-01 )
(1.47500e+00,4.59455e-01 )
(1.48000e+00,4.74845e-01 )
(1.48500e+00,4.90236e-01 )
(1.49000e+00,5.05160e-01 )
(1.49500e+00,5.19536e-01 )
(1.50000e+00,5.35399e-01 )
(1.50500e+00,5.50653e-01 )
(1.51000e+00,5.66285e-01 )
(1.51500e+00,5.82361e-01 )
(1.52000e+00,5.96224e-01 )
(1.52500e+00,6.05996e-01 )
(1.53000e+00,6.16843e-01 )
(1.53500e+00,6.27689e-01 )
(1.54000e+00,6.37197e-01 )
(1.54500e+00,6.49918e-01 )
(1.55000e+00,6.65788e-01 )
(1.55500e+00,6.81981e-01 )
(1.56000e+00,6.98174e-01 )
(1.56500e+00,7.16140e-01 )
(1.57000e+00,7.30567e-01 )
(1.57500e+00,7.38724e-01 )
(1.58000e+00,7.48759e-01 )
(1.58500e+00,7.59809e-01 )
(1.59000e+00,7.70859e-01 )
(1.59500e+00,7.81909e-01 )
(1.60000e+00,7.92959e-01 )
(1.60500e+00,7.98994e-01 )
(1.61000e+00,8.05601e-01 )
(1.61500e+00,8.13337e-01 )
(1.62000e+00,8.21280e-01 )
(1.62500e+00,8.29224e-01 )
(1.63000e+00,8.37167e-01 )
(1.63500e+00,8.43308e-01 )
(1.64000e+00,8.46172e-01 )
(1.64500e+00,8.51775e-01 )
(1.65000e+00,8.61573e-01 )
(1.65500e+00,8.71372e-01 )
(1.66000e+00,8.81171e-01 )
(1.66500e+00,8.90969e-01 )
(1.67000e+00,8.97053e-01 )
(1.67500e+00,9.01924e-01 )
(1.68000e+00,9.04788e-01 )
(1.68500e+00,9.06566e-01 )
(1.69000e+00,9.08344e-01 )
(1.69500e+00,9.10122e-01 )
(1.70000e+00,9.11559e-01 )
(1.70500e+00,9.11319e-01 )
(1.71000e+00,9.12334e-01 )
(1.71500e+00,9.20061e-01 )
(1.72000e+00,9.27901e-01 )
(1.72500e+00,9.35742e-01 )
(1.73000e+00,9.43582e-01 )
(1.73500e+00,9.48381e-01 )
(1.74000e+00,9.50940e-01 )
(1.74500e+00,9.52834e-01 )
(1.75000e+00,9.55832e-01 )
(1.75500e+00,9.58831e-01 )
(1.76000e+00,9.61829e-01 )
(1.76500e+00,9.64828e-01 )
(1.77000e+00,9.67826e-01 )
(1.77500e+00,9.70917e-01 )
(1.78000e+00,9.71912e-01 )
(1.78500e+00,9.72647e-01 )
(1.79000e+00,9.74201e-01 )
(1.79500e+00,9.75755e-01 )
(1.80000e+00,9.77310e-01 )
(1.80500e+00,9.78864e-01 )
(1.81000e+00,9.80418e-01 )
(1.81500e+00,9.81972e-01 )
(1.82000e+00,9.83527e-01 )
(1.82500e+00,9.84920e-01 )
(1.83000e+00,9.85160e-01 )
(1.83500e+00,9.85623e-01 )
(1.84000e+00,9.86086e-01 )
(1.84500e+00,9.86550e-01 )
(1.85000e+00,9.87013e-01 )
(1.85500e+00,9.87476e-01 )
(1.86000e+00,9.87940e-01 )
(1.86500e+00,9.88521e-01 )
(1.87000e+00,9.89911e-01 )
(1.87500e+00,9.90948e-01 )
(1.88000e+00,9.91109e-01 )
(1.88500e+00,9.91269e-01 )
(1.89000e+00,9.91430e-01 )
(1.89500e+00,9.91591e-01 )
(1.90000e+00,9.91752e-01 )
(1.90500e+00,9.91943e-01 )
(1.91000e+00,9.92679e-01 )
(1.91500e+00,9.93415e-01 )
(1.92000e+00,9.94151e-01 )
(1.92500e+00,9.94483e-01 )
(1.93000e+00,9.94534e-01 )
(1.93500e+00,9.94584e-01 )
(1.94000e+00,9.94634e-01 )
(1.94500e+00,9.94684e-01 )
(1.95000e+00,9.95045e-01 )
(1.95500e+00,9.95414e-01 )
(1.96000e+00,9.95782e-01 )
(1.96500e+00,9.96150e-01 )
(1.97000e+00,9.96558e-01 )
(1.97500e+00,9.96574e-01 )
(1.98000e+00,9.96590e-01 )
(1.98500e+00,9.96606e-01 )
(1.99000e+00,9.96766e-01 )
(1.99500e+00,9.96940e-01 )
(2.00000e+00,9.97115e-01 )
(2.00500e+00,9.97289e-01 )
(2.01000e+00,9.97464e-01 )
(2.01500e+00,9.97638e-01 )
(2.02000e+00,9.97783e-01 )
(2.02500e+00,9.97791e-01 )
(2.03000e+00,9.97860e-01 )
(2.03500e+00,9.97941e-01 )
(2.04000e+00,9.98022e-01 )
(2.04500e+00,9.98103e-01 )
(2.05000e+00,9.98185e-01 )
(2.05500e+00,9.98266e-01 )
(2.06000e+00,9.98347e-01 )
(2.06500e+00,9.98428e-01 )
(2.07000e+00,9.98427e-01 )
(2.07500e+00,9.98437e-01 )
(2.08000e+00,9.98446e-01 )
(2.08500e+00,9.98456e-01 )
(2.09000e+00,9.98465e-01 )
(2.09500e+00,9.98474e-01 )
(2.10000e+00,9.98484e-01 )
(2.10500e+00,9.98493e-01 )
(2.11000e+00,9.98591e-01 )
(2.11500e+00,9.98752e-01 )
(2.12000e+00,9.98755e-01 )
(2.12500e+00,9.98759e-01 )
(2.13000e+00,9.98762e-01 )
(2.13500e+00,9.98766e-01 )
(2.14000e+00,9.98769e-01 )
(2.14500e+00,9.98773e-01 )
(2.15000e+00,9.98827e-01 )
(2.15500e+00,9.98914e-01 )
(2.16000e+00,9.99002e-01 )
(2.16500e+00,9.99078e-01 )
(2.17000e+00,9.99091e-01 )
(2.17500e+00,9.99104e-01 )
(2.18000e+00,9.99118e-01 )
(2.18500e+00,9.99131e-01 )
(2.19000e+00,9.99156e-01 )
(2.19500e+00,9.99193e-01 )
(2.20000e+00,9.99230e-01 )
(2.20500e+00,9.99266e-01 )
(2.21000e+00,9.99303e-01 )
(2.21500e+00,9.99331e-01 )
(2.22000e+00,9.99343e-01 )
(2.22500e+00,9.99355e-01 )
(2.23000e+00,9.99371e-01 )
(2.23500e+00,9.99391e-01 )
(2.24000e+00,9.99411e-01 )
(2.24500e+00,9.99431e-01 )
(2.25000e+00,9.99452e-01 )
(2.25500e+00,9.99472e-01 )
(2.26000e+00,9.99494e-01 )
(2.26500e+00,9.99503e-01 )
(2.27000e+00,9.99513e-01 )
(2.27500e+00,9.99524e-01 )
(2.28000e+00,9.99535e-01 )
(2.28500e+00,9.99546e-01 )
(2.29000e+00,9.99557e-01 )
(2.29500e+00,9.99568e-01 )
(2.30000e+00,9.99580e-01 )
(2.30500e+00,9.99591e-01 )
(2.31000e+00,9.99581e-01 )
(2.31500e+00,9.99559e-01 )
(2.32000e+00,9.99542e-01 )
(2.32500e+00,9.99526e-01 )
(2.33000e+00,9.99510e-01 )
(2.33500e+00,9.99493e-01 )
(2.34000e+00,9.99477e-01 )
(2.34500e+00,9.99461e-01 )
(2.35000e+00,9.99451e-01 )
(2.35500e+00,9.99463e-01 )
(2.36000e+00,9.99464e-01 )
(2.36500e+00,9.99448e-01 )
(2.37000e+00,9.99433e-01 )
(2.37500e+00,9.99417e-01 )
(2.38000e+00,9.99402e-01 )
(2.38500e+00,9.99387e-01 )
(2.39000e+00,9.99375e-01 )
(2.39500e+00,9.99382e-01 )
(2.40000e+00,9.99389e-01 )
(2.40500e+00,9.99397e-01 )
(2.41000e+00,9.99388e-01 )
(2.41500e+00,9.99376e-01 )
(2.42000e+00,9.99363e-01 )
(2.42500e+00,9.99351e-01 )
(2.43000e+00,9.99340e-01 )
(2.43500e+00,9.99343e-01 )
(2.44000e+00,9.99346e-01 )
(2.44500e+00,9.99348e-01 )
(2.45000e+00,9.99351e-01 )
(2.45500e+00,9.99352e-01 )
(2.46000e+00,9.99339e-01 )
(2.46500e+00,9.99327e-01 )
(2.47000e+00,9.99315e-01 )
(2.47500e+00,9.99317e-01 )
(2.48000e+00,9.99318e-01 )
(2.48500e+00,9.99320e-01 )
(2.49000e+00,9.99322e-01 )
(2.49500e+00,9.99323e-01 )
(2.50000e+00,9.99325e-01 )
(2.50500e+00,9.99322e-01 )
(2.51000e+00,9.99312e-01 )
(2.51500e+00,9.99309e-01 )
(2.52000e+00,9.99305e-01 )
(2.52500e+00,9.99302e-01 )
(2.53000e+00,9.99298e-01 )
(2.53500e+00,9.99295e-01 )
(2.54000e+00,9.99292e-01 )
(2.54500e+00,9.99288e-01 )
(2.55000e+00,9.99285e-01 )
(2.55500e+00,9.99283e-01 )
(2.56000e+00,9.99289e-01 )
(2.56500e+00,9.99295e-01 )
(2.57000e+00,9.99301e-01 )
(2.57500e+00,9.99307e-01 )
(2.58000e+00,9.99313e-01 )
(2.58500e+00,9.99319e-01 )
(2.59000e+00,9.99325e-01 )
(2.59500e+00,9.99322e-01 )
(2.60000e+00,9.99317e-01 )
(2.60500e+00,9.99303e-01 )
(2.61000e+00,9.99289e-01 )
(2.61500e+00,9.99275e-01 )
(2.62000e+00,9.99261e-01 )
(2.62500e+00,9.99248e-01 )
(2.63000e+00,9.99234e-01 )
(2.63500e+00,9.99231e-01 )
(2.64000e+00,9.99233e-01 )
(2.64500e+00,9.99234e-01 )
(2.65000e+00,9.99243e-01 )
(2.65500e+00,9.99260e-01 )
(2.66000e+00,9.99278e-01 )
(2.66500e+00,9.99295e-01 )
(2.67000e+00,9.99312e-01 )
(2.67500e+00,9.99313e-01 )
(2.68000e+00,9.99306e-01 )
(2.68500e+00,9.99298e-01 )
(2.69000e+00,9.99291e-01 )
(2.69500e+00,9.99284e-01 )
(2.70000e+00,9.99254e-01 )
(2.70500e+00,9.99220e-01 )
(2.71000e+00,9.99186e-01 )
(2.71500e+00,9.99164e-01 )
(2.72000e+00,9.99150e-01 )
(2.72500e+00,9.99135e-01 )
(2.73000e+00,9.99121e-01 )
(2.73500e+00,9.99107e-01 )
(2.74000e+00,9.99093e-01 )
(2.74500e+00,9.99083e-01 )
(2.75000e+00,9.99110e-01 )
(2.75500e+00,9.99119e-01 )
(2.76000e+00,9.99110e-01 )
(2.76500e+00,9.99102e-01 )
(2.77000e+00,9.99093e-01 )
(2.77500e+00,9.99085e-01 )
(2.78000e+00,9.99076e-01 )
(2.78500e+00,9.99068e-01 )
(2.79000e+00,9.99059e-01 )
(2.79500e+00,9.98985e-01 )
(2.80000e+00,9.98871e-01 )
(2.80500e+00,9.98757e-01 )
(2.81000e+00,9.98643e-01 )
(2.81500e+00,9.98529e-01 )
(2.82000e+00,9.98415e-01 )
(2.82500e+00,9.98302e-01 )
(2.83000e+00,9.98188e-01 )
(2.83500e+00,9.98080e-01 )
(2.84000e+00,9.97984e-01 )
(2.84500e+00,9.97911e-01 )
(2.85000e+00,9.97853e-01 )
(2.85500e+00,9.97795e-01 )
(2.86000e+00,9.97737e-01 )
(2.86500e+00,9.97680e-01 )
(2.87000e+00,9.97622e-01 )
(2.87500e+00,9.97521e-01 )
(2.88000e+00,9.97307e-01 )
(2.88500e+00,9.97094e-01 )
(2.89000e+00,9.96881e-01 )
(2.89500e+00,9.96682e-01 )
(2.90000e+00,9.96483e-01 )
(2.90500e+00,9.96284e-01 )
(2.91000e+00,9.96085e-01 )
(2.91500e+00,9.95888e-01 )
(2.92000e+00,9.95695e-01 )
(2.92500e+00,9.95502e-01 )
(2.93000e+00,9.95309e-01 )
(2.93500e+00,9.95116e-01 )
(2.94000e+00,9.94963e-01 )
(2.94500e+00,9.94885e-01 )
(2.95000e+00,9.94808e-01 )
(2.95500e+00,9.94705e-01 )
(2.96000e+00,9.94429e-01 )
(2.96500e+00,9.94154e-01 )
(2.97000e+00,9.93879e-01 )
(2.97500e+00,9.93604e-01 )
(2.98000e+00,9.93329e-01 )
(2.98500e+00,9.93053e-01 )
(2.99000e+00,9.92798e-01 )
(2.99500e+00,9.92550e-01 )
(3.00000e+00,9.92225e-01 )
(3.00500e+00,9.91899e-01 )
(3.01000e+00,9.91574e-01 )
(3.01500e+00,9.91248e-01 )
(3.02000e+00,9.90923e-01 )
(3.02500e+00,9.90598e-01 )
(3.03000e+00,9.90272e-01 )
(3.03500e+00,9.89947e-01 )
(3.04000e+00,9.89450e-01 )
(3.04500e+00,9.88950e-01 )
(3.05000e+00,9.88450e-01 )
(3.05500e+00,9.87949e-01 )
(3.06000e+00,9.87449e-01 )
(3.06500e+00,9.86949e-01 )
(3.07000e+00,9.86449e-01 )
(3.07500e+00,9.85949e-01 )
(3.08000e+00,9.85448e-01 )
(3.08500e+00,9.84948e-01 )
(3.09000e+00,9.84448e-01 )
(3.09500e+00,9.83948e-01 )
(3.10000e+00,9.83228e-01 )
(3.10500e+00,9.82414e-01 )
(3.11000e+00,9.81600e-01 )
(3.11500e+00,9.80786e-01 )
(3.12000e+00,9.79972e-01 )
(3.12500e+00,9.79158e-01 )
(3.13000e+00,9.78344e-01 )
(3.13500e+00,9.77530e-01 )
(3.14000e+00,9.76716e-01 )
(3.14500e+00,9.75903e-01 )
(3.15000e+00,9.75089e-01 )
(3.15500e+00,9.74275e-01 )
(3.16000e+00,9.73273e-01 )
(3.16500e+00,9.72014e-01 )
(3.17000e+00,9.70755e-01 )
(3.17500e+00,9.69496e-01 )
(3.18000e+00,9.68237e-01 )
(3.18500e+00,9.66978e-01 )
(3.19000e+00,9.65719e-01 )
(3.19500e+00,9.64460e-01 )
(3.20000e+00,9.63201e-01 )
(3.20500e+00,9.61942e-01 )
(3.21000e+00,9.60683e-01 )
(3.21500e+00,9.59423e-01 )
(3.22000e+00,9.58078e-01 )
(3.22500e+00,9.56208e-01 )
(3.23000e+00,9.54338e-01 )
(3.23500e+00,9.52467e-01 )
(3.24000e+00,9.50597e-01 )
(3.24500e+00,9.48726e-01 )
(3.25000e+00,9.46856e-01 )
(3.25500e+00,9.44985e-01 )
(3.26000e+00,9.43115e-01 )
(3.26500e+00,9.41244e-01 )
(3.27000e+00,9.39374e-01 )
(3.27500e+00,9.37504e-01 )
(3.28000e+00,9.35633e-01 )
(3.28500e+00,9.33087e-01 )
(3.29000e+00,9.30432e-01 )
(3.29500e+00,9.27776e-01 )
(3.30000e+00,9.25120e-01 )
(3.30500e+00,9.22464e-01 )
(3.31000e+00,9.19808e-01 )
(3.31500e+00,9.17153e-01 )
(3.32000e+00,9.14497e-01 )
(3.32500e+00,9.11841e-01 )
(3.33000e+00,9.09185e-01 )
(3.33500e+00,9.06529e-01 )
(3.34000e+00,9.03874e-01 )
(3.34500e+00,9.00674e-01 )
(3.35000e+00,8.97080e-01 )
(3.35500e+00,8.93486e-01 )
(3.36000e+00,8.89892e-01 )
(3.36500e+00,8.86298e-01 )
(3.37000e+00,8.82704e-01 )
(3.37500e+00,8.79110e-01 )
(3.38000e+00,8.75516e-01 )
(3.38500e+00,8.71922e-01 )
(3.39000e+00,8.68328e-01 )
(3.39500e+00,8.64734e-01 )
(3.40000e+00,8.61140e-01 )
(3.40500e+00,8.57241e-01 )
(3.41000e+00,8.52624e-01 )
(3.41500e+00,8.48008e-01 )
(3.42000e+00,8.43392e-01 )
(3.42500e+00,8.38775e-01 )
(3.43000e+00,8.34159e-01 )
(3.43500e+00,8.29542e-01 )
(3.44000e+00,8.24926e-01 )
(3.44500e+00,8.20309e-01 )
(3.45000e+00,8.15693e-01 )
(3.45500e+00,8.11076e-01 )
(3.46000e+00,8.06460e-01 )
(3.46500e+00,8.01826e-01 )
(3.47000e+00,7.96200e-01 )
(3.47500e+00,7.90574e-01 )
(3.48000e+00,7.84947e-01 )
(3.48500e+00,7.79321e-01 )
(3.49000e+00,7.73695e-01 )
(3.49500e+00,7.68069e-01 )
(3.50000e+00,7.62443e-01 )
(3.50500e+00,7.56817e-01 )
(3.51000e+00,7.51191e-01 )
(3.51500e+00,7.45565e-01 )
(3.52000e+00,7.39939e-01 )
(3.52500e+00,7.34313e-01 )
(3.53000e+00,7.28049e-01 )
(3.53500e+00,7.21557e-01 )
(3.54000e+00,7.15065e-01 )
(3.54500e+00,7.08573e-01 )
(3.55000e+00,7.02082e-01 )
(3.55500e+00,6.95590e-01 )
(3.56000e+00,6.89098e-01 )
(3.56500e+00,6.82606e-01 )
(3.57000e+00,6.76114e-01 )
(3.57500e+00,6.69622e-01 )
(3.58000e+00,6.63130e-01 )
(3.58500e+00,6.56638e-01 )
(3.59000e+00,6.49872e-01 )
(3.59500e+00,6.42779e-01 )
(3.60000e+00,6.35686e-01 )
(3.60500e+00,6.28593e-01 )
(3.61000e+00,6.21500e-01 )
(3.61500e+00,6.14407e-01 )
(3.62000e+00,6.07314e-01 )
(3.62500e+00,6.00221e-01 )
(3.63000e+00,5.93127e-01 )
(3.63500e+00,5.86034e-01 )
(3.64000e+00,5.78941e-01 )
(3.64500e+00,5.71848e-01 )
(3.65000e+00,5.64713e-01 )
(3.65500e+00,5.57380e-01 )
(3.66000e+00,5.50047e-01 )
(3.66500e+00,5.42714e-01 )
(3.67000e+00,5.35381e-01 )
(3.67500e+00,5.28049e-01 )
(3.68000e+00,5.20716e-01 )
(3.68500e+00,5.13383e-01 )
(3.69000e+00,5.06050e-01 )
(3.69500e+00,4.98717e-01 )
(3.70000e+00,4.91384e-01 )
(3.70500e+00,4.84052e-01 )
(3.71000e+00,4.76719e-01 )
(3.71500e+00,4.69513e-01 )
(3.72000e+00,4.62322e-01 )
(3.72500e+00,4.55132e-01 )
(3.73000e+00,4.47941e-01 )
(3.73500e+00,4.40751e-01 )
(3.74000e+00,4.33560e-01 )
(3.74500e+00,4.26369e-01 )
(3.75000e+00,4.19178e-01 )
(3.75500e+00,4.11988e-01 )
(3.76000e+00,4.04797e-01 )
(3.76500e+00,3.97606e-01 )
(3.77000e+00,3.90416e-01 )
(3.77500e+00,3.83552e-01 )
(3.78000e+00,3.76894e-01 )
(3.78500e+00,3.70236e-01 )
(3.79000e+00,3.63578e-01 )
(3.79500e+00,3.56919e-01 )
(3.80000e+00,3.50261e-01 )
(3.80500e+00,3.43603e-01 )
(3.81000e+00,3.36945e-01 )
(3.81500e+00,3.30286e-01 )
(3.82000e+00,3.23628e-01 )
(3.82500e+00,3.16970e-01 )
(3.83000e+00,3.10312e-01 )
(3.83500e+00,3.03903e-01 )
(3.84000e+00,2.97994e-01 )
(3.84500e+00,2.92085e-01 )
(3.85000e+00,2.86175e-01 )
(3.85500e+00,2.80266e-01 )
(3.86000e+00,2.74357e-01 )
(3.86500e+00,2.68448e-01 )
(3.87000e+00,2.62538e-01 )
(3.87500e+00,2.56629e-01 )
(3.88000e+00,2.50720e-01 )
(3.88500e+00,2.44811e-01 )
(3.89000e+00,2.38901e-01 )
(3.89500e+00,2.33045e-01 )
(3.90000e+00,2.28140e-01 )
(3.90500e+00,2.23235e-01 )
(3.91000e+00,2.18330e-01 )
(3.91500e+00,2.13425e-01 )
(3.92000e+00,2.08520e-01 )
(3.92500e+00,2.03615e-01 )
(3.93000e+00,1.98709e-01 )
(3.93500e+00,1.93805e-01 )
(3.94000e+00,1.88899e-01 )
(3.94500e+00,1.83994e-01 )
(3.95000e+00,1.79089e-01 )
(3.95500e+00,1.74184e-01 )
(3.96000e+00,1.69967e-01 )
(3.96500e+00,1.65953e-01 )
(3.97000e+00,1.61938e-01 )
(3.97500e+00,1.57924e-01 )
(3.98000e+00,1.53910e-01 )
(3.98500e+00,1.49895e-01 )
(3.99000e+00,1.45881e-01 )
(3.99500e+00,1.41867e-01 )
(4.00000e+00,1.37852e-01 )
(4.00500e+00,1.33838e-01 )
(4.01000e+00,1.29824e-01 )
(4.01500e+00,1.25810e-01 )
(4.02000e+00,1.22298e-01 )
(4.02500e+00,1.19306e-01 )
(4.03000e+00,1.16314e-01 )
(4.03500e+00,1.13322e-01 )
(4.04000e+00,1.10330e-01 )
(4.04500e+00,1.07338e-01 )
(4.05000e+00,1.04346e-01 )
(4.05500e+00,1.01355e-01 )
(4.06000e+00,9.83630e-02 )
(4.06500e+00,9.53711e-02 )
(4.07000e+00,9.23792e-02 )
(4.07500e+00,8.93876e-02 )
(4.08000e+00,8.65377e-02 )
(4.08500e+00,8.42204e-02 )
(4.09000e+00,8.19030e-02 )
(4.09500e+00,7.95859e-02 )
(4.10000e+00,7.72686e-02 )
(4.10500e+00,7.49512e-02 )
(4.11000e+00,7.26338e-02 )
(4.11500e+00,7.03167e-02 )
(4.12000e+00,6.79994e-02 )
(4.12500e+00,6.56820e-02 )
(4.13000e+00,6.33646e-02 )
(4.13500e+00,6.10473e-02 )
(4.14000e+00,5.87302e-02 )
(4.14500e+00,5.71541e-02 )
(4.15000e+00,5.56340e-02 )
(4.15500e+00,5.41138e-02 )
(4.16000e+00,5.25939e-02 )
(4.16500e+00,5.10737e-02 )
(4.17000e+00,4.95536e-02 )
(4.17500e+00,4.80335e-02 )
(4.18000e+00,4.65135e-02 )
(4.18500e+00,4.49934e-02 )
(4.19000e+00,4.34733e-02 )
(4.19500e+00,4.19531e-02 )
(4.20000e+00,4.04332e-02 )
(4.20500e+00,3.91266e-02 )
(4.21000e+00,3.79354e-02 )
(4.21500e+00,3.67443e-02 )
(4.22000e+00,3.55532e-02 )
(4.22500e+00,3.43621e-02 )
(4.23000e+00,3.31709e-02 )
(4.23500e+00,3.19797e-02 )
(4.24000e+00,3.07887e-02 )
(4.24500e+00,2.95975e-02 )
(4.25000e+00,2.84064e-02 )
(4.25500e+00,2.72152e-02 )
(4.26000e+00,2.60240e-02 )
(4.26500e+00,2.50436e-02 )
(4.27000e+00,2.44241e-02 )
(4.27500e+00,2.38045e-02 )
(4.28000e+00,2.31850e-02 )
(4.28500e+00,2.25655e-02 )
(4.29000e+00,2.19460e-02 )
(4.29500e+00,2.13265e-02 )
(4.30000e+00,2.07070e-02 )
(4.30500e+00,2.00875e-02 )
(4.31000e+00,1.94680e-02 )
(4.31500e+00,1.88484e-02 )
(4.32000e+00,1.82289e-02 )
(4.32500e+00,1.76279e-02 )
(4.33000e+00,1.72190e-02 )
(4.33500e+00,1.68101e-02 )
(4.34000e+00,1.64012e-02 )
(4.34500e+00,1.59923e-02 )
(4.35000e+00,1.55834e-02 )
(4.35500e+00,1.51745e-02 )
(4.36000e+00,1.47656e-02 )
(4.36500e+00,1.43567e-02 )
(4.37000e+00,1.39478e-02 )
(4.37500e+00,1.35389e-02 )
(4.38000e+00,1.31300e-02 )
(4.38500e+00,1.27211e-02 )
(4.39000e+00,1.25568e-02 )
(4.39500e+00,1.24509e-02 )
(4.40000e+00,1.23450e-02 )
(4.40500e+00,1.22392e-02 )
(4.41000e+00,1.21333e-02 )
(4.41500e+00,1.20275e-02 )
(4.42000e+00,1.19216e-02 )
(4.42500e+00,1.18157e-02 )
(4.43000e+00,1.17099e-02 )
(4.43500e+00,1.16040e-02 )
(4.44000e+00,1.14982e-02 )
(4.44500e+00,1.13923e-02 )
(4.45000e+00,1.13387e-02 )
(4.45500e+00,1.13322e-02 )
(4.46000e+00,1.13257e-02 )
(4.46500e+00,1.13192e-02 )
(4.47000e+00,1.13127e-02 )
(4.47500e+00,1.13061e-02 )
(4.48000e+00,1.12996e-02 )
(4.48500e+00,1.12931e-02 )
(4.49000e+00,1.12866e-02 )
(4.49500e+00,1.12801e-02 )
(4.50000e+00,1.12736e-02 )
(4.50500e+00,1.12670e-02 )
(4.51000e+00,1.12830e-02 )
(4.51500e+00,1.13680e-02 )
(4.52000e+00,1.14530e-02 )
(4.52500e+00,1.15381e-02 )
(4.53000e+00,1.16231e-02 )
(4.53500e+00,1.17081e-02 )
(4.54000e+00,1.17931e-02 )
(4.54500e+00,1.18781e-02 )
(4.55000e+00,1.19632e-02 )
(4.55500e+00,1.20482e-02 )
(4.56000e+00,1.21332e-02 )
(4.56500e+00,1.22182e-02 )
(4.57000e+00,1.23032e-02 )
(4.57500e+00,1.23374e-02 )
(4.58000e+00,1.23696e-02 )
(4.58500e+00,1.24019e-02 )
(4.59000e+00,1.24342e-02 )
(4.59500e+00,1.24665e-02 )
(4.60000e+00,1.24988e-02 )
(4.60500e+00,1.25311e-02 )
(4.61000e+00,1.25634e-02 )
(4.61500e+00,1.25957e-02 )
(4.62000e+00,1.26280e-02 )
(4.62500e+00,1.26603e-02 )
(4.63000e+00,1.26926e-02 )
(4.63500e+00,1.28781e-02 )
(4.64000e+00,1.31342e-02 )
(4.64500e+00,1.33904e-02 )
(4.65000e+00,1.36466e-02 )
(4.65500e+00,1.39028e-02 )
(4.66000e+00,1.41590e-02 )
(4.66500e+00,1.44152e-02 )
(4.67000e+00,1.46714e-02 )
(4.67500e+00,1.49276e-02 )
(4.68000e+00,1.51837e-02 )
(4.68500e+00,1.54399e-02 )
(4.69000e+00,1.56961e-02 )
(4.69500e+00,1.58481e-02 )
(4.70000e+00,1.58460e-02 )
(4.70500e+00,1.58439e-02 )
(4.71000e+00,1.58417e-02 )
(4.71500e+00,1.58396e-02 )
(4.72000e+00,1.58375e-02 )
(4.72500e+00,1.58354e-02 )
(4.73000e+00,1.58333e-02 )
(4.73500e+00,1.58312e-02 )
(4.74000e+00,1.58291e-02 )
(4.74500e+00,1.58269e-02 )
(4.75000e+00,1.58248e-02 )
(4.75500e+00,1.58851e-02 )
(4.76000e+00,1.63909e-02 )
(4.76500e+00,1.68967e-02 )
(4.77000e+00,1.74025e-02 )
(4.77500e+00,1.79083e-02 )
(4.78000e+00,1.84141e-02 )
(4.78500e+00,1.89198e-02 )
(4.79000e+00,1.94256e-02 )
(4.79500e+00,1.99314e-02 )
(4.80000e+00,2.04372e-02 )
(4.80500e+00,2.09430e-02 )
(4.81000e+00,2.14488e-02 )
(4.81500e+00,2.19546e-02 )
(4.82000e+00,2.19532e-02 )
(4.82500e+00,2.18568e-02 )
(4.83000e+00,2.17604e-02 )
(4.83500e+00,2.16640e-02 )
(4.84000e+00,2.15676e-02 )
(4.84500e+00,2.14712e-02 )
(4.85000e+00,2.13747e-02 )
(4.85500e+00,2.12783e-02 )
(4.86000e+00,2.11819e-02 )
(4.86500e+00,2.10855e-02 )
(4.87000e+00,2.09891e-02 )
(4.87500e+00,2.08927e-02 )
(4.88000e+00,2.10789e-02 )
(4.88500e+00,2.14858e-02 )
(4.89000e+00,2.18928e-02 )
(4.89500e+00,2.22998e-02 )
(4.90000e+00,2.27068e-02 )
(4.90500e+00,2.31137e-02 )
(4.91000e+00,2.35207e-02 )
(4.91500e+00,2.39277e-02 )
(4.92000e+00,2.43347e-02 )
(4.92500e+00,2.47417e-02 )
(4.93000e+00,2.51486e-02 )
(4.93500e+00,2.55556e-02 )
(4.94000e+00,2.58288e-02 )
(4.94500e+00,2.57592e-02 )
(4.95000e+00,2.56897e-02 )
(4.95500e+00,2.56201e-02 )
(4.96000e+00,2.55505e-02 )
(4.96500e+00,2.54809e-02 )
(4.97000e+00,2.54113e-02 )
(4.97500e+00,2.53417e-02 )
(4.98000e+00,2.52721e-02 )
(4.98500e+00,2.52026e-02 )
(4.99000e+00,2.51330e-02 )
(4.99500e+00,2.50634e-02 )
(5.00000e+00,2.49938e-02 )
};
\addlegendentry{LP}
\addplot[color=crimson, line width = 0.25mm, solid, forget plot]
coordinates{
(0.00000e+00,1.00000e+00 )
(5.00000e-03,1.00000e+00 )
(1.00000e-02,1.00000e+00 )
(1.50000e-02,1.00000e+00 )
(2.00000e-02,1.00000e+00 )
(2.50000e-02,1.00000e+00 )
(3.00000e-02,1.00000e+00 )
(3.50000e-02,1.00000e+00 )
(4.00000e-02,1.00000e+00 )
(4.50000e-02,1.00000e+00 )
(5.00000e-02,1.00000e+00 )
(5.50000e-02,1.00000e+00 )
(6.00000e-02,1.00000e+00 )
(6.50000e-02,1.00000e+00 )
(7.00000e-02,1.00000e+00 )
(7.50000e-02,1.00000e+00 )
(8.00000e-02,1.00000e+00 )
(8.50000e-02,1.00000e+00 )
(9.00000e-02,1.00000e+00 )
(9.50000e-02,1.00000e+00 )
(1.00000e-01,1.00000e+00 )
(1.05000e-01,1.00000e+00 )
(1.10000e-01,1.00000e+00 )
(1.15000e-01,1.00000e+00 )
(1.20000e-01,1.00000e+00 )
(1.25000e-01,1.00000e+00 )
(1.30000e-01,1.00000e+00 )
(1.35000e-01,1.00000e+00 )
(1.40000e-01,1.00000e+00 )
(1.45000e-01,1.00000e+00 )
(1.50000e-01,1.00000e+00 )
(1.55000e-01,1.00000e+00 )
(1.60000e-01,1.00000e+00 )
(1.65000e-01,1.00000e+00 )
(1.70000e-01,1.00000e+00 )
(1.75000e-01,1.00000e+00 )
(1.80000e-01,1.00000e+00 )
(1.85000e-01,1.00000e+00 )
(1.90000e-01,1.00000e+00 )
(1.95000e-01,1.00000e+00 )
(2.00000e-01,1.00000e+00 )
(2.05000e-01,1.00000e+00 )
(2.10000e-01,1.00000e+00 )
(2.15000e-01,1.00000e+00 )
(2.20000e-01,1.00000e+00 )
(2.25000e-01,1.00000e+00 )
(2.30000e-01,1.00000e+00 )
(2.35000e-01,1.00000e+00 )
(2.40000e-01,1.00000e+00 )
(2.45000e-01,1.00000e+00 )
(2.50000e-01,1.00000e+00 )
(2.55000e-01,1.00000e+00 )
(2.60000e-01,1.00000e+00 )
(2.65000e-01,1.00000e+00 )
(2.70000e-01,1.00000e+00 )
(2.75000e-01,1.00000e+00 )
(2.80000e-01,1.00000e+00 )
(2.85000e-01,1.00000e+00 )
(2.90000e-01,1.00000e+00 )
(2.95000e-01,1.00000e+00 )
(3.00000e-01,1.00000e+00 )
(3.05000e-01,1.00000e+00 )
(3.10000e-01,1.00000e+00 )
(3.15000e-01,1.00000e+00 )
(3.20000e-01,1.00000e+00 )
(3.25000e-01,1.00000e+00 )
(3.30000e-01,1.00000e+00 )
(3.35000e-01,1.00000e+00 )
(3.40000e-01,1.00000e+00 )
(3.45000e-01,1.00000e+00 )
(3.50000e-01,1.00000e+00 )
(3.55000e-01,1.00000e+00 )
(3.60000e-01,1.00000e+00 )
(3.65000e-01,1.00000e+00 )
(3.70000e-01,1.00000e+00 )
(3.75000e-01,1.00000e+00 )
(3.80000e-01,1.00000e+00 )
(3.85000e-01,1.00000e+00 )
(3.90000e-01,1.00000e+00 )
(3.95000e-01,1.00000e+00 )
(4.00000e-01,1.00000e+00 )
(4.05000e-01,1.00000e+00 )
(4.10000e-01,1.00000e+00 )
(4.15000e-01,1.00000e+00 )
(4.20000e-01,1.00000e+00 )
(4.25000e-01,1.00000e+00 )
(4.30000e-01,1.00000e+00 )
(4.35000e-01,1.00000e+00 )
(4.40000e-01,9.99999e-01 )
(4.45000e-01,9.99997e-01 )
(4.50000e-01,9.99995e-01 )
(4.55000e-01,9.99946e-01 )
(4.60000e-01,9.99819e-01 )
(4.65000e-01,9.99691e-01 )
(4.70000e-01,9.97517e-01 )
(4.75000e-01,9.89203e-01 )
(4.80000e-01,9.80889e-01 )
(4.85000e-01,9.34669e-01 )
(4.90000e-01,6.23113e-01 )
(4.95000e-01,3.11556e-01 )
(5.00000e-01,0.00000e+00 )
};
\addplot[color=crimson, line width = 0.25mm, solid]
coordinates{
(8.00000e-01,0.00000e+00 )
(8.05000e-01,2.15509e-14 )
(8.10000e-01,4.31019e-14 )
(8.15000e-01,5.36995e-14 )
(8.20000e-01,1.01298e-13 )
(8.25000e-01,1.69761e-13 )
(8.30000e-01,2.57089e-13 )
(8.35000e-01,5.64176e-13 )
(8.40000e-01,9.61851e-13 )
(8.45000e-01,1.19375e-12 )
(8.50000e-01,1.63237e-12 )
(8.55000e-01,3.75672e-12 )
(8.60000e-01,5.88107e-12 )
(8.65000e-01,6.86887e-12 )
(8.70000e-01,1.17398e-11 )
(8.75000e-01,1.79856e-11 )
(8.80000e-01,2.59040e-11 )
(8.85000e-01,5.47976e-11 )
(8.90000e-01,8.19902e-11 )
(8.95000e-01,9.96086e-11 )
(9.00000e-01,1.46010e-10 )
(9.05000e-01,2.95387e-10 )
(9.10000e-01,4.44765e-10 )
(9.15000e-01,5.05214e-10 )
(9.20000e-01,8.77647e-10 )
(9.25000e-01,1.30541e-09 )
(9.30000e-01,1.80288e-09 )
(9.35000e-01,3.76564e-09 )
(9.40000e-01,5.20688e-09 )
(9.45000e-01,6.29836e-09 )
(9.50000e-01,9.54439e-09 )
(9.55000e-01,1.72112e-08 )
(9.60000e-01,2.48781e-08 )
(9.65000e-01,2.81769e-08 )
(9.70000e-01,4.77922e-08 )
(9.75000e-01,6.79822e-08 )
(9.80000e-01,8.91009e-08 )
(9.85000e-01,1.74472e-07 )
(9.90000e-01,2.25550e-07 )
(9.95000e-01,2.70904e-07 )
(1.00000e+00,4.03303e-07 )
(1.00500e+00,6.47889e-07 )
(1.01000e+00,8.92476e-07 )
(1.01500e+00,1.05326e-06 )
(1.02000e+00,1.63236e-06 )
(1.02500e+00,2.20478e-06 )
(1.03000e+00,2.77027e-06 )
(1.03500e+00,4.87184e-06 )
(1.04000e+00,6.06651e-06 )
(1.04500e+00,7.26118e-06 )
(1.05000e+00,1.04154e-05 )
(1.05500e+00,1.51981e-05 )
(1.06000e+00,1.98379e-05 )
(1.06500e+00,2.45693e-05 )
(1.07000e+00,3.50075e-05 )
(1.07500e+00,4.56891e-05 )
(1.08000e+00,5.65324e-05 )
(1.08500e+00,8.65277e-05 )
(1.09000e+00,1.09447e-04 )
(1.09500e+00,1.32366e-04 )
(1.10000e+00,1.83804e-04 )
(1.10500e+00,2.50237e-04 )
(1.11000e+00,3.18225e-04 )
(1.11500e+00,4.15794e-04 )
(1.12000e+00,5.53867e-04 )
(1.12500e+00,7.32723e-04 )
(1.13000e+00,9.36566e-04 )
(1.13500e+00,1.29037e-03 )
(1.14000e+00,1.71781e-03 )
(1.14500e+00,2.14525e-03 )
(1.15000e+00,3.02380e-03 )
(1.15500e+00,4.04126e-03 )
(1.16000e+00,5.30460e-03 )
(1.16500e+00,7.33476e-03 )
(1.17000e+00,9.55880e-03 )
(1.17500e+00,1.35753e-02 )
(1.18000e+00,1.81094e-02 )
(1.18500e+00,2.50336e-02 )
(1.19000e+00,3.53491e-02 )
(1.19500e+00,4.56643e-02 )
(1.20000e+00,4.92328e-02 )
(1.20500e+00,5.18270e-02 )
(1.21000e+00,5.44212e-02 )
(1.21500e+00,5.70154e-02 )
(1.22000e+00,5.94517e-02 )
(1.22500e+00,6.14493e-02 )
(1.23000e+00,6.34470e-02 )
(1.23500e+00,6.60221e-02 )
(1.24000e+00,6.86090e-02 )
(1.24500e+00,7.08600e-02 )
(1.25000e+00,7.34901e-02 )
(1.25500e+00,7.61203e-02 )
(1.26000e+00,7.87505e-02 )
(1.26500e+00,8.15142e-02 )
(1.27000e+00,8.70190e-02 )
(1.27500e+00,9.25237e-02 )
(1.28000e+00,9.80285e-02 )
(1.28500e+00,1.03484e-01 )
(1.29000e+00,1.08263e-01 )
(1.29500e+00,1.12634e-01 )
(1.30000e+00,1.17682e-01 )
(1.30500e+00,1.23740e-01 )
(1.31000e+00,1.29798e-01 )
(1.31500e+00,1.34997e-01 )
(1.32000e+00,1.40017e-01 )
(1.32500e+00,1.45037e-01 )
(1.33000e+00,1.49950e-01 )
(1.33500e+00,1.55635e-01 )
(1.34000e+00,1.64310e-01 )
(1.34500e+00,1.73571e-01 )
(1.35000e+00,1.83125e-01 )
(1.35500e+00,1.92680e-01 )
(1.36000e+00,2.01038e-01 )
(1.36500e+00,2.08828e-01 )
(1.37000e+00,2.17129e-01 )
(1.37500e+00,2.26439e-01 )
(1.38000e+00,2.35725e-01 )
(1.38500e+00,2.43248e-01 )
(1.39000e+00,2.50771e-01 )
(1.39500e+00,2.59405e-01 )
(1.40000e+00,2.68120e-01 )
(1.40500e+00,2.79028e-01 )
(1.41000e+00,2.93338e-01 )
(1.41500e+00,3.07595e-01 )
(1.42000e+00,3.21425e-01 )
(1.42500e+00,3.35256e-01 )
(1.43000e+00,3.45464e-01 )
(1.43500e+00,3.54668e-01 )
(1.44000e+00,3.65514e-01 )
(1.44500e+00,3.78550e-01 )
(1.45000e+00,3.91235e-01 )
(1.45500e+00,4.02248e-01 )
(1.46000e+00,4.13637e-01 )
(1.46500e+00,4.25707e-01 )
(1.47000e+00,4.37777e-01 )
(1.47500e+00,4.50799e-01 )
(1.48000e+00,4.64557e-01 )
(1.48500e+00,4.78314e-01 )
(1.49000e+00,4.91765e-01 )
(1.49500e+00,5.04857e-01 )
(1.50000e+00,5.17839e-01 )
(1.50500e+00,5.30615e-01 )
(1.51000e+00,5.44010e-01 )
(1.51500e+00,5.57807e-01 )
(1.52000e+00,5.69824e-01 )
(1.52500e+00,5.78549e-01 )
(1.53000e+00,5.88140e-01 )
(1.53500e+00,5.97731e-01 )
(1.54000e+00,6.06089e-01 )
(1.54500e+00,6.17247e-01 )
(1.55000e+00,6.30421e-01 )
(1.55500e+00,6.43746e-01 )
(1.56000e+00,6.57070e-01 )
(1.56500e+00,6.72590e-01 )
(1.57000e+00,6.87692e-01 )
(1.57500e+00,6.96562e-01 )
(1.58000e+00,7.05108e-01 )
(1.58500e+00,7.15126e-01 )
(1.59000e+00,7.25145e-01 )
(1.59500e+00,7.35163e-01 )
(1.60000e+00,7.45181e-01 )
(1.60500e+00,7.51150e-01 )
(1.61000e+00,7.59732e-01 )
(1.61500e+00,7.69325e-01 )
(1.62000e+00,7.78687e-01 )
(1.62500e+00,7.88049e-01 )
(1.63000e+00,7.97411e-01 )
(1.63500e+00,8.05181e-01 )
(1.64000e+00,8.10055e-01 )
(1.64500e+00,8.14611e-01 )
(1.65000e+00,8.24193e-01 )
(1.65500e+00,8.33775e-01 )
(1.66000e+00,8.43357e-01 )
(1.66500e+00,8.52939e-01 )
(1.67000e+00,8.57963e-01 )
(1.67500e+00,8.61881e-01 )
(1.68000e+00,8.67590e-01 )
(1.68500e+00,8.71673e-01 )
(1.69000e+00,8.75757e-01 )
(1.69500e+00,8.79840e-01 )
(1.70000e+00,8.83577e-01 )
(1.70500e+00,8.85608e-01 )
(1.71000e+00,8.87271e-01 )
(1.71500e+00,8.93884e-01 )
(1.72000e+00,9.00670e-01 )
(1.72500e+00,9.07456e-01 )
(1.73000e+00,9.14243e-01 )
(1.73500e+00,9.18610e-01 )
(1.74000e+00,9.21195e-01 )
(1.74500e+00,9.23824e-01 )
(1.75000e+00,9.27237e-01 )
(1.75500e+00,9.30651e-01 )
(1.76000e+00,9.34065e-01 )
(1.76500e+00,9.37478e-01 )
(1.77000e+00,9.40892e-01 )
(1.77500e+00,9.44378e-01 )
(1.78000e+00,9.45546e-01 )
(1.78500e+00,9.46520e-01 )
(1.79000e+00,9.48469e-01 )
(1.79500e+00,9.50418e-01 )
(1.80000e+00,9.52367e-01 )
(1.80500e+00,9.54316e-01 )
(1.81000e+00,9.56265e-01 )
(1.81500e+00,9.58214e-01 )
(1.82000e+00,9.60163e-01 )
(1.82500e+00,9.62052e-01 )
(1.83000e+00,9.62792e-01 )
(1.83500e+00,9.63711e-01 )
(1.84000e+00,9.64631e-01 )
(1.84500e+00,9.65550e-01 )
(1.85000e+00,9.66470e-01 )
(1.85500e+00,9.67389e-01 )
(1.86000e+00,9.68309e-01 )
(1.86500e+00,9.69342e-01 )
(1.87000e+00,9.71159e-01 )
(1.87500e+00,9.72594e-01 )
(1.88000e+00,9.73130e-01 )
(1.88500e+00,9.73667e-01 )
(1.89000e+00,9.74203e-01 )
(1.89500e+00,9.74740e-01 )
(1.90000e+00,9.75277e-01 )
(1.90500e+00,9.75847e-01 )
(1.91000e+00,9.77008e-01 )
(1.91500e+00,9.78170e-01 )
(1.92000e+00,9.79332e-01 )
(1.92500e+00,9.79925e-01 )
(1.93000e+00,9.80231e-01 )
(1.93500e+00,9.80538e-01 )
(1.94000e+00,9.80845e-01 )
(1.94500e+00,9.81152e-01 )
(1.95000e+00,9.81882e-01 )
(1.95500e+00,9.82621e-01 )
(1.96000e+00,9.83359e-01 )
(1.96500e+00,9.84098e-01 )
(1.97000e+00,9.84842e-01 )
(1.97500e+00,9.85016e-01 )
(1.98000e+00,9.85190e-01 )
(1.98500e+00,9.85364e-01 )
(1.99000e+00,9.85806e-01 )
(1.99500e+00,9.86276e-01 )
(2.00000e+00,9.86745e-01 )
(2.00500e+00,9.87215e-01 )
(2.01000e+00,9.87684e-01 )
(2.01500e+00,9.88154e-01 )
(2.02000e+00,9.88508e-01 )
(2.02500e+00,9.88606e-01 )
(2.03000e+00,9.88873e-01 )
(2.03500e+00,9.89173e-01 )
(2.04000e+00,9.89473e-01 )
(2.04500e+00,9.89773e-01 )
(2.05000e+00,9.90074e-01 )
(2.05500e+00,9.90374e-01 )
(2.06000e+00,9.90674e-01 )
(2.06500e+00,9.90975e-01 )
(2.07000e+00,9.91093e-01 )
(2.07500e+00,9.91212e-01 )
(2.08000e+00,9.91332e-01 )
(2.08500e+00,9.91452e-01 )
(2.09000e+00,9.91571e-01 )
(2.09500e+00,9.91691e-01 )
(2.10000e+00,9.91810e-01 )
(2.10500e+00,9.91930e-01 )
(2.11000e+00,9.92181e-01 )
(2.11500e+00,9.92514e-01 )
(2.12000e+00,9.92581e-01 )
(2.12500e+00,9.92648e-01 )
(2.13000e+00,9.92714e-01 )
(2.13500e+00,9.92781e-01 )
(2.14000e+00,9.92847e-01 )
(2.14500e+00,9.92914e-01 )
(2.15000e+00,9.93065e-01 )
(2.15500e+00,9.93271e-01 )
(2.16000e+00,9.93476e-01 )
(2.16500e+00,9.93642e-01 )
(2.17000e+00,9.93677e-01 )
(2.17500e+00,9.93712e-01 )
(2.18000e+00,9.93747e-01 )
(2.18500e+00,9.93782e-01 )
(2.19000e+00,9.93871e-01 )
(2.19500e+00,9.94006e-01 )
(2.20000e+00,9.94142e-01 )
(2.20500e+00,9.94277e-01 )
(2.21000e+00,9.94412e-01 )
(2.21500e+00,9.94481e-01 )
(2.22000e+00,9.94497e-01 )
(2.22500e+00,9.94514e-01 )
(2.23000e+00,9.94564e-01 )
(2.23500e+00,9.94655e-01 )
(2.24000e+00,9.94745e-01 )
(2.24500e+00,9.94836e-01 )
(2.25000e+00,9.94927e-01 )
(2.25500e+00,9.95017e-01 )
(2.26000e+00,9.95115e-01 )
(2.26500e+00,9.95123e-01 )
(2.27000e+00,9.95149e-01 )
(2.27500e+00,9.95209e-01 )
(2.28000e+00,9.95268e-01 )
(2.28500e+00,9.95327e-01 )
(2.29000e+00,9.95386e-01 )
(2.29500e+00,9.95445e-01 )
(2.30000e+00,9.95504e-01 )
(2.30500e+00,9.95563e-01 )
(2.31000e+00,9.95588e-01 )
(2.31500e+00,9.95580e-01 )
(2.32000e+00,9.95580e-01 )
(2.32500e+00,9.95581e-01 )
(2.33000e+00,9.95582e-01 )
(2.33500e+00,9.95583e-01 )
(2.34000e+00,9.95584e-01 )
(2.34500e+00,9.95585e-01 )
(2.35000e+00,9.95599e-01 )
(2.35500e+00,9.95657e-01 )
(2.36000e+00,9.95681e-01 )
(2.36500e+00,9.95670e-01 )
(2.37000e+00,9.95660e-01 )
(2.37500e+00,9.95649e-01 )
(2.38000e+00,9.95638e-01 )
(2.38500e+00,9.95628e-01 )
(2.39000e+00,9.95624e-01 )
(2.39500e+00,9.95655e-01 )
(2.40000e+00,9.95685e-01 )
(2.40500e+00,9.95717e-01 )
(2.41000e+00,9.95706e-01 )
(2.41500e+00,9.95688e-01 )
(2.42000e+00,9.95669e-01 )
(2.42500e+00,9.95650e-01 )
(2.43000e+00,9.95634e-01 )
(2.43500e+00,9.95646e-01 )
(2.44000e+00,9.95657e-01 )
(2.44500e+00,9.95668e-01 )
(2.45000e+00,9.95679e-01 )
(2.45500e+00,9.95686e-01 )
(2.46000e+00,9.95661e-01 )
(2.46500e+00,9.95636e-01 )
(2.47000e+00,9.95612e-01 )
(2.47500e+00,9.95608e-01 )
(2.48000e+00,9.95604e-01 )
(2.48500e+00,9.95600e-01 )
(2.49000e+00,9.95596e-01 )
(2.49500e+00,9.95591e-01 )
(2.50000e+00,9.95587e-01 )
(2.50500e+00,9.95572e-01 )
(2.51000e+00,9.95542e-01 )
(2.51500e+00,9.95524e-01 )
(2.52000e+00,9.95507e-01 )
(2.52500e+00,9.95491e-01 )
(2.53000e+00,9.95474e-01 )
(2.53500e+00,9.95457e-01 )
(2.54000e+00,9.95441e-01 )
(2.54500e+00,9.95424e-01 )
(2.55000e+00,9.95407e-01 )
(2.55500e+00,9.95334e-01 )
(2.56000e+00,9.95277e-01 )
(2.56500e+00,9.95221e-01 )
(2.57000e+00,9.95164e-01 )
(2.57500e+00,9.95107e-01 )
(2.58000e+00,9.95051e-01 )
(2.58500e+00,9.94994e-01 )
(2.59000e+00,9.94937e-01 )
(2.59500e+00,9.94891e-01 )
(2.60000e+00,9.94845e-01 )
(2.60500e+00,9.94780e-01 )
(2.61000e+00,9.94714e-01 )
(2.61500e+00,9.94649e-01 )
(2.62000e+00,9.94584e-01 )
(2.62500e+00,9.94518e-01 )
(2.63000e+00,9.94453e-01 )
(2.63500e+00,9.94390e-01 )
(2.64000e+00,9.94329e-01 )
(2.64500e+00,9.94267e-01 )
(2.65000e+00,9.94201e-01 )
(2.65500e+00,9.94127e-01 )
(2.66000e+00,9.94053e-01 )
(2.66500e+00,9.93979e-01 )
(2.67000e+00,9.93905e-01 )
(2.67500e+00,9.93829e-01 )
(2.68000e+00,9.93751e-01 )
(2.68500e+00,9.93674e-01 )
(2.69000e+00,9.93597e-01 )
(2.69500e+00,9.93519e-01 )
(2.70000e+00,9.93438e-01 )
(2.70500e+00,9.93355e-01 )
(2.71000e+00,9.93272e-01 )
(2.71500e+00,9.93184e-01 )
(2.72000e+00,9.93092e-01 )
(2.72500e+00,9.93001e-01 )
(2.73000e+00,9.92909e-01 )
(2.73500e+00,9.92818e-01 )
(2.74000e+00,9.92726e-01 )
(2.74500e+00,9.92634e-01 )
(2.75000e+00,9.92541e-01 )
(2.75500e+00,9.92439e-01 )
(2.76000e+00,9.92326e-01 )
(2.76500e+00,9.92214e-01 )
(2.77000e+00,9.92101e-01 )
(2.77500e+00,9.91989e-01 )
(2.78000e+00,9.91876e-01 )
(2.78500e+00,9.91764e-01 )
(2.79000e+00,9.91651e-01 )
(2.79500e+00,9.91509e-01 )
(2.80000e+00,9.91369e-01 )
(2.80500e+00,9.91229e-01 )
(2.81000e+00,9.91089e-01 )
(2.81500e+00,9.90949e-01 )
(2.82000e+00,9.90809e-01 )
(2.82500e+00,9.90668e-01 )
(2.83000e+00,9.90528e-01 )
(2.83500e+00,9.90379e-01 )
(2.84000e+00,9.90213e-01 )
(2.84500e+00,9.90042e-01 )
(2.85000e+00,9.89874e-01 )
(2.85500e+00,9.89706e-01 )
(2.86000e+00,9.89538e-01 )
(2.86500e+00,9.89370e-01 )
(2.87000e+00,9.89202e-01 )
(2.87500e+00,9.89015e-01 )
(2.88000e+00,9.88780e-01 )
(2.88500e+00,9.88545e-01 )
(2.89000e+00,9.88310e-01 )
(2.89500e+00,9.88114e-01 )
(2.90000e+00,9.87917e-01 )
(2.90500e+00,9.87720e-01 )
(2.91000e+00,9.87523e-01 )
(2.91500e+00,9.87311e-01 )
(2.92000e+00,9.87042e-01 )
(2.92500e+00,9.86773e-01 )
(2.93000e+00,9.86504e-01 )
(2.93500e+00,9.86235e-01 )
(2.94000e+00,9.85976e-01 )
(2.94500e+00,9.85738e-01 )
(2.95000e+00,9.85500e-01 )
(2.95500e+00,9.85248e-01 )
(2.96000e+00,9.84902e-01 )
(2.96500e+00,9.84555e-01 )
(2.97000e+00,9.84209e-01 )
(2.97500e+00,9.83862e-01 )
(2.98000e+00,9.83516e-01 )
(2.98500e+00,9.83170e-01 )
(2.99000e+00,9.82890e-01 )
(2.99500e+00,9.82638e-01 )
(3.00000e+00,9.82295e-01 )
(3.00500e+00,9.81952e-01 )
(3.01000e+00,9.81609e-01 )
(3.01500e+00,9.81266e-01 )
(3.02000e+00,9.80923e-01 )
(3.02500e+00,9.80579e-01 )
(3.03000e+00,9.80236e-01 )
(3.03500e+00,9.79893e-01 )
(3.04000e+00,9.79205e-01 )
(3.04500e+00,9.78510e-01 )
(3.05000e+00,9.77815e-01 )
(3.05500e+00,9.77121e-01 )
(3.06000e+00,9.76426e-01 )
(3.06500e+00,9.75731e-01 )
(3.07000e+00,9.75037e-01 )
(3.07500e+00,9.74342e-01 )
(3.08000e+00,9.73647e-01 )
(3.08500e+00,9.72953e-01 )
(3.09000e+00,9.72258e-01 )
(3.09500e+00,9.71563e-01 )
(3.10000e+00,9.70632e-01 )
(3.10500e+00,9.69599e-01 )
(3.11000e+00,9.68567e-01 )
(3.11500e+00,9.67535e-01 )
(3.12000e+00,9.66502e-01 )
(3.12500e+00,9.65470e-01 )
(3.13000e+00,9.64438e-01 )
(3.13500e+00,9.63405e-01 )
(3.14000e+00,9.62373e-01 )
(3.14500e+00,9.61341e-01 )
(3.15000e+00,9.60308e-01 )
(3.15500e+00,9.59276e-01 )
(3.16000e+00,9.58033e-01 )
(3.16500e+00,9.56500e-01 )
(3.17000e+00,9.54967e-01 )
(3.17500e+00,9.53434e-01 )
(3.18000e+00,9.51901e-01 )
(3.18500e+00,9.50368e-01 )
(3.19000e+00,9.48835e-01 )
(3.19500e+00,9.47302e-01 )
(3.20000e+00,9.45769e-01 )
(3.20500e+00,9.44236e-01 )
(3.21000e+00,9.42703e-01 )
(3.21500e+00,9.41170e-01 )
(3.22000e+00,9.39543e-01 )
(3.22500e+00,9.37346e-01 )
(3.23000e+00,9.35149e-01 )
(3.23500e+00,9.32952e-01 )
(3.24000e+00,9.30754e-01 )
(3.24500e+00,9.28557e-01 )
(3.25000e+00,9.26360e-01 )
(3.25500e+00,9.24162e-01 )
(3.26000e+00,9.21965e-01 )
(3.26500e+00,9.19768e-01 )
(3.27000e+00,9.17571e-01 )
(3.27500e+00,9.15373e-01 )
(3.28000e+00,9.13176e-01 )
(3.28500e+00,9.10311e-01 )
(3.29000e+00,9.07337e-01 )
(3.29500e+00,9.04364e-01 )
(3.30000e+00,9.01390e-01 )
(3.30500e+00,8.98416e-01 )
(3.31000e+00,8.95442e-01 )
(3.31500e+00,8.92468e-01 )
(3.32000e+00,8.89495e-01 )
(3.32500e+00,8.86521e-01 )
(3.33000e+00,8.83547e-01 )
(3.33500e+00,8.80573e-01 )
(3.34000e+00,8.77600e-01 )
(3.34500e+00,8.74126e-01 )
(3.35000e+00,8.70288e-01 )
(3.35500e+00,8.66450e-01 )
(3.36000e+00,8.62613e-01 )
(3.36500e+00,8.58775e-01 )
(3.37000e+00,8.54937e-01 )
(3.37500e+00,8.51099e-01 )
(3.38000e+00,8.47262e-01 )
(3.38500e+00,8.43424e-01 )
(3.39000e+00,8.39586e-01 )
(3.39500e+00,8.35749e-01 )
(3.40000e+00,8.31911e-01 )
(3.40500e+00,8.27810e-01 )
(3.41000e+00,8.23089e-01 )
(3.41500e+00,8.18368e-01 )
(3.42000e+00,8.13648e-01 )
(3.42500e+00,8.08927e-01 )
(3.43000e+00,8.04206e-01 )
(3.43500e+00,7.99486e-01 )
(3.44000e+00,7.94765e-01 )
(3.44500e+00,7.90044e-01 )
(3.45000e+00,7.85324e-01 )
(3.45500e+00,7.80603e-01 )
(3.46000e+00,7.75882e-01 )
(3.46500e+00,7.71148e-01 )
(3.47000e+00,7.65635e-01 )
(3.47500e+00,7.60123e-01 )
(3.48000e+00,7.54610e-01 )
(3.48500e+00,7.49098e-01 )
(3.49000e+00,7.43585e-01 )
(3.49500e+00,7.38073e-01 )
(3.50000e+00,7.32561e-01 )
(3.50500e+00,7.27048e-01 )
(3.51000e+00,7.21536e-01 )
(3.51500e+00,7.16023e-01 )
(3.52000e+00,7.10511e-01 )
(3.52500e+00,7.04998e-01 )
(3.53000e+00,6.99038e-01 )
(3.53500e+00,6.92918e-01 )
(3.54000e+00,6.86798e-01 )
(3.54500e+00,6.80678e-01 )
(3.55000e+00,6.74558e-01 )
(3.55500e+00,6.68437e-01 )
(3.56000e+00,6.62317e-01 )
(3.56500e+00,6.56197e-01 )
(3.57000e+00,6.50077e-01 )
(3.57500e+00,6.43957e-01 )
(3.58000e+00,6.37837e-01 )
(3.58500e+00,6.31717e-01 )
(3.59000e+00,6.25413e-01 )
(3.59500e+00,6.18890e-01 )
(3.60000e+00,6.12367e-01 )
(3.60500e+00,6.05844e-01 )
(3.61000e+00,5.99321e-01 )
(3.61500e+00,5.92798e-01 )
(3.62000e+00,5.86276e-01 )
(3.62500e+00,5.79752e-01 )
(3.63000e+00,5.73229e-01 )
(3.63500e+00,5.66707e-01 )
(3.64000e+00,5.60184e-01 )
(3.64500e+00,5.53661e-01 )
(3.65000e+00,5.47128e-01 )
(3.65500e+00,5.40546e-01 )
(3.66000e+00,5.33965e-01 )
(3.66500e+00,5.27384e-01 )
(3.67000e+00,5.20802e-01 )
(3.67500e+00,5.14221e-01 )
(3.68000e+00,5.07639e-01 )
(3.68500e+00,5.01058e-01 )
(3.69000e+00,4.94477e-01 )
(3.69500e+00,4.87896e-01 )
(3.70000e+00,4.81314e-01 )
(3.70500e+00,4.74733e-01 )
(3.71000e+00,4.68151e-01 )
(3.71500e+00,4.61706e-01 )
(3.72000e+00,4.55275e-01 )
(3.72500e+00,4.48846e-01 )
(3.73000e+00,4.42415e-01 )
(3.73500e+00,4.35986e-01 )
(3.74000e+00,4.29555e-01 )
(3.74500e+00,4.23126e-01 )
(3.75000e+00,4.16695e-01 )
(3.75500e+00,4.10265e-01 )
(3.76000e+00,4.03835e-01 )
(3.76500e+00,3.97405e-01 )
(3.77000e+00,3.90975e-01 )
(3.77500e+00,3.84844e-01 )
(3.78000e+00,3.78902e-01 )
(3.78500e+00,3.72959e-01 )
(3.79000e+00,3.67016e-01 )
(3.79500e+00,3.61073e-01 )
(3.80000e+00,3.55130e-01 )
(3.80500e+00,3.49187e-01 )
(3.81000e+00,3.43245e-01 )
(3.81500e+00,3.37302e-01 )
(3.82000e+00,3.31359e-01 )
(3.82500e+00,3.25416e-01 )
(3.83000e+00,3.19473e-01 )
(3.83500e+00,3.13771e-01 )
(3.84000e+00,3.08549e-01 )
(3.84500e+00,3.03327e-01 )
(3.85000e+00,2.98105e-01 )
(3.85500e+00,2.92883e-01 )
(3.86000e+00,2.87661e-01 )
(3.86500e+00,2.82438e-01 )
(3.87000e+00,2.77217e-01 )
(3.87500e+00,2.71994e-01 )
(3.88000e+00,2.66772e-01 )
(3.88500e+00,2.61550e-01 )
(3.89000e+00,2.56328e-01 )
(3.89500e+00,2.51145e-01 )
(3.90000e+00,2.46655e-01 )
(3.90500e+00,2.42165e-01 )
(3.91000e+00,2.37675e-01 )
(3.91500e+00,2.33186e-01 )
(3.92000e+00,2.28696e-01 )
(3.92500e+00,2.24206e-01 )
(3.93000e+00,2.19716e-01 )
(3.93500e+00,2.15227e-01 )
(3.94000e+00,2.10737e-01 )
(3.94500e+00,2.06247e-01 )
(3.95000e+00,2.01757e-01 )
(3.95500e+00,1.97268e-01 )
(3.96000e+00,1.93436e-01 )
(3.96500e+00,1.89798e-01 )
(3.97000e+00,1.86160e-01 )
(3.97500e+00,1.82523e-01 )
(3.98000e+00,1.78885e-01 )
(3.98500e+00,1.75248e-01 )
(3.99000e+00,1.71610e-01 )
(3.99500e+00,1.67973e-01 )
(4.00000e+00,1.64335e-01 )
(4.00500e+00,1.60697e-01 )
(4.01000e+00,1.57060e-01 )
(4.01500e+00,1.53422e-01 )
(4.02000e+00,1.50295e-01 )
(4.02500e+00,1.47696e-01 )
(4.03000e+00,1.45096e-01 )
(4.03500e+00,1.42497e-01 )
(4.04000e+00,1.39898e-01 )
(4.04500e+00,1.37299e-01 )
(4.05000e+00,1.34699e-01 )
(4.05500e+00,1.32100e-01 )
(4.06000e+00,1.29501e-01 )
(4.06500e+00,1.26902e-01 )
(4.07000e+00,1.24302e-01 )
(4.07500e+00,1.21703e-01 )
(4.08000e+00,1.19278e-01 )
(4.08500e+00,1.17506e-01 )
(4.09000e+00,1.15735e-01 )
(4.09500e+00,1.13963e-01 )
(4.10000e+00,1.12191e-01 )
(4.10500e+00,1.10420e-01 )
(4.11000e+00,1.08648e-01 )
(4.11500e+00,1.06876e-01 )
(4.12000e+00,1.05104e-01 )
(4.12500e+00,1.03333e-01 )
(4.13000e+00,1.01561e-01 )
(4.13500e+00,9.97891e-02 )
(4.14000e+00,9.80175e-02 )
(4.14500e+00,9.68480e-02 )
(4.15000e+00,9.57240e-02 )
(4.15500e+00,9.45999e-02 )
(4.16000e+00,9.34760e-02 )
(4.16500e+00,9.23520e-02 )
(4.17000e+00,9.12279e-02 )
(4.17500e+00,9.01039e-02 )
(4.18000e+00,8.89800e-02 )
(4.18500e+00,8.78560e-02 )
(4.19000e+00,8.67319e-02 )
(4.19500e+00,8.56079e-02 )
(4.20000e+00,8.44840e-02 )
(4.20500e+00,8.36622e-02 )
(4.21000e+00,8.30038e-02 )
(4.21500e+00,8.23454e-02 )
(4.22000e+00,8.16870e-02 )
(4.22500e+00,8.10286e-02 )
(4.23000e+00,8.03702e-02 )
(4.23500e+00,7.97118e-02 )
(4.24000e+00,7.90534e-02 )
(4.24500e+00,7.83950e-02 )
(4.25000e+00,7.77366e-02 )
(4.25500e+00,7.70782e-02 )
(4.26000e+00,7.64198e-02 )
(4.26500e+00,7.58778e-02 )
(4.27000e+00,7.55351e-02 )
(4.27500e+00,7.51925e-02 )
(4.28000e+00,7.48499e-02 )
(4.28500e+00,7.45073e-02 )
(4.29000e+00,7.41647e-02 )
(4.29500e+00,7.38221e-02 )
(4.30000e+00,7.34795e-02 )
(4.30500e+00,7.31369e-02 )
(4.31000e+00,7.27942e-02 )
(4.31500e+00,7.24516e-02 )
(4.32000e+00,7.21090e-02 )
(4.32500e+00,7.17844e-02 )
(4.33000e+00,7.16471e-02 )
(4.33500e+00,7.15097e-02 )
(4.34000e+00,7.13723e-02 )
(4.34500e+00,7.12349e-02 )
(4.35000e+00,7.10976e-02 )
(4.35500e+00,7.09602e-02 )
(4.36000e+00,7.08228e-02 )
(4.36500e+00,7.06855e-02 )
(4.37000e+00,7.05481e-02 )
(4.37500e+00,7.04107e-02 )
(4.38000e+00,7.02734e-02 )
(4.38500e+00,7.01360e-02 )
(4.39000e+00,7.00863e-02 )
(4.39500e+00,7.00575e-02 )
(4.40000e+00,7.00287e-02 )
(4.40500e+00,6.99999e-02 )
(4.41000e+00,6.99712e-02 )
(4.41500e+00,6.99424e-02 )
(4.42000e+00,6.99136e-02 )
(4.42500e+00,6.98848e-02 )
(4.43000e+00,6.98560e-02 )
(4.43500e+00,6.98273e-02 )
(4.44000e+00,6.97985e-02 )
(4.44500e+00,6.97697e-02 )
(4.45000e+00,6.97708e-02 )
(4.45500e+00,6.97988e-02 )
(4.46000e+00,6.98267e-02 )
(4.46500e+00,6.98547e-02 )
(4.47000e+00,6.98826e-02 )
(4.47500e+00,6.99106e-02 )
(4.48000e+00,6.99385e-02 )
(4.48500e+00,6.99665e-02 )
(4.49000e+00,6.99944e-02 )
(4.49500e+00,7.00224e-02 )
(4.50000e+00,7.00503e-02 )
(4.50500e+00,7.00783e-02 )
(4.51000e+00,7.01147e-02 )
(4.51500e+00,7.01771e-02 )
(4.52000e+00,7.02396e-02 )
(4.52500e+00,7.03020e-02 )
(4.53000e+00,7.03644e-02 )
(4.53500e+00,7.04268e-02 )
(4.54000e+00,7.04893e-02 )
(4.54500e+00,7.05517e-02 )
(4.55000e+00,7.06141e-02 )
(4.55500e+00,7.06765e-02 )
(4.56000e+00,7.07389e-02 )
(4.56500e+00,7.08014e-02 )
(4.57000e+00,7.08638e-02 )
(4.57500e+00,7.09532e-02 )
(4.58000e+00,7.10435e-02 )
(4.58500e+00,7.11339e-02 )
(4.59000e+00,7.12242e-02 )
(4.59500e+00,7.13146e-02 )
(4.60000e+00,7.14049e-02 )
(4.60500e+00,7.14952e-02 )
(4.61000e+00,7.15856e-02 )
(4.61500e+00,7.16759e-02 )
(4.62000e+00,7.17663e-02 )
(4.62500e+00,7.18566e-02 )
(4.63000e+00,7.19470e-02 )
(4.63500e+00,7.20566e-02 )
(4.64000e+00,7.21750e-02 )
(4.64500e+00,7.22935e-02 )
(4.65000e+00,7.24119e-02 )
(4.65500e+00,7.25304e-02 )
(4.66000e+00,7.26488e-02 )
(4.66500e+00,7.27673e-02 )
(4.67000e+00,7.28857e-02 )
(4.67500e+00,7.30042e-02 )
(4.68000e+00,7.31226e-02 )
(4.68500e+00,7.32411e-02 )
(4.69000e+00,7.33595e-02 )
(4.69500e+00,7.34905e-02 )
(4.70000e+00,7.36399e-02 )
(4.70500e+00,7.37894e-02 )
(4.71000e+00,7.39388e-02 )
(4.71500e+00,7.40882e-02 )
(4.72000e+00,7.42377e-02 )
(4.72500e+00,7.43871e-02 )
(4.73000e+00,7.45365e-02 )
(4.73500e+00,7.46860e-02 )
(4.74000e+00,7.48354e-02 )
(4.74500e+00,7.49848e-02 )
(4.75000e+00,7.51343e-02 )
(4.75500e+00,7.52835e-02 )
(4.76000e+00,7.54308e-02 )
(4.76500e+00,7.55781e-02 )
(4.77000e+00,7.57254e-02 )
(4.77500e+00,7.58727e-02 )
(4.78000e+00,7.60201e-02 )
(4.78500e+00,7.61674e-02 )
(4.79000e+00,7.63147e-02 )
(4.79500e+00,7.64620e-02 )
(4.80000e+00,7.66094e-02 )
(4.80500e+00,7.67567e-02 )
(4.81000e+00,7.69040e-02 )
(4.81500e+00,7.70513e-02 )
(4.82000e+00,7.72014e-02 )
(4.82500e+00,7.73519e-02 )
(4.83000e+00,7.75024e-02 )
(4.83500e+00,7.76529e-02 )
(4.84000e+00,7.78034e-02 )
(4.84500e+00,7.79539e-02 )
(4.85000e+00,7.81045e-02 )
(4.85500e+00,7.82550e-02 )
(4.86000e+00,7.84055e-02 )
(4.86500e+00,7.85560e-02 )
(4.87000e+00,7.87066e-02 )
(4.87500e+00,7.88571e-02 )
(4.88000e+00,7.89830e-02 )
(4.88500e+00,7.90898e-02 )
(4.89000e+00,7.91966e-02 )
(4.89500e+00,7.93034e-02 )
(4.90000e+00,7.94101e-02 )
(4.90500e+00,7.95169e-02 )
(4.91000e+00,7.96237e-02 )
(4.91500e+00,7.97304e-02 )
(4.92000e+00,7.98372e-02 )
(4.92500e+00,7.99440e-02 )
(4.93000e+00,8.00507e-02 )
(4.93500e+00,8.01575e-02 )
(4.94000e+00,8.02743e-02 )
(4.94500e+00,8.04169e-02 )
(4.95000e+00,8.05594e-02 )
(4.95500e+00,8.07020e-02 )
(4.96000e+00,8.08445e-02 )
(4.96500e+00,8.09871e-02 )
(4.97000e+00,8.11296e-02 )
(4.97500e+00,8.12722e-02 )
(4.98000e+00,8.14147e-02 )
(4.98500e+00,8.15573e-02 )
(4.99000e+00,8.16998e-02 )
(4.99500e+00,8.18424e-02 )
(5.00000e+00,8.19849e-02 )
};
\addlegendentry{MU}
\addplot[color=gold, line width = 0.25mm, solid, forget plot]
coordinates{
(0.00000e+00,1.00000e+00 )
(5.00000e-03,1.00000e+00 )
(1.00000e-02,1.00000e+00 )
(1.50000e-02,1.00000e+00 )
(2.00000e-02,1.00000e+00 )
(2.50000e-02,1.00000e+00 )
(3.00000e-02,1.00000e+00 )
(3.50000e-02,1.00000e+00 )
(4.00000e-02,1.00000e+00 )
(4.50000e-02,1.00000e+00 )
(5.00000e-02,1.00000e+00 )
(5.50000e-02,1.00000e+00 )
(6.00000e-02,1.00000e+00 )
(6.50000e-02,1.00000e+00 )
(7.00000e-02,1.00000e+00 )
(7.50000e-02,1.00000e+00 )
(8.00000e-02,1.00000e+00 )
(8.50000e-02,1.00000e+00 )
(9.00000e-02,1.00000e+00 )
(9.50000e-02,1.00000e+00 )
(1.00000e-01,1.00000e+00 )
(1.05000e-01,1.00000e+00 )
(1.10000e-01,1.00000e+00 )
(1.15000e-01,1.00000e+00 )
(1.20000e-01,1.00000e+00 )
(1.25000e-01,1.00000e+00 )
(1.30000e-01,1.00000e+00 )
(1.35000e-01,1.00000e+00 )
(1.40000e-01,1.00000e+00 )
(1.45000e-01,1.00000e+00 )
(1.50000e-01,1.00000e+00 )
(1.55000e-01,1.00000e+00 )
(1.60000e-01,1.00000e+00 )
(1.65000e-01,1.00000e+00 )
(1.70000e-01,1.00000e+00 )
(1.75000e-01,1.00000e+00 )
(1.80000e-01,1.00000e+00 )
(1.85000e-01,1.00000e+00 )
(1.90000e-01,1.00000e+00 )
(1.95000e-01,1.00000e+00 )
(2.00000e-01,1.00000e+00 )
(2.05000e-01,1.00000e+00 )
(2.10000e-01,1.00000e+00 )
(2.15000e-01,1.00000e+00 )
(2.20000e-01,1.00000e+00 )
(2.25000e-01,1.00000e+00 )
(2.30000e-01,1.00000e+00 )
(2.35000e-01,1.00000e+00 )
(2.40000e-01,1.00000e+00 )
(2.45000e-01,1.00000e+00 )
(2.50000e-01,1.00000e+00 )
(2.55000e-01,1.00000e+00 )
(2.60000e-01,1.00000e+00 )
(2.65000e-01,1.00000e+00 )
(2.70000e-01,1.00000e+00 )
(2.75000e-01,1.00000e+00 )
(2.80000e-01,1.00000e+00 )
(2.85000e-01,1.00000e+00 )
(2.90000e-01,1.00000e+00 )
(2.95000e-01,1.00000e+00 )
(3.00000e-01,1.00000e+00 )
(3.05000e-01,1.00000e+00 )
(3.10000e-01,1.00000e+00 )
(3.15000e-01,1.00000e+00 )
(3.20000e-01,1.00000e+00 )
(3.25000e-01,1.00000e+00 )
(3.30000e-01,1.00000e+00 )
(3.35000e-01,1.00000e+00 )
(3.40000e-01,1.00000e+00 )
(3.45000e-01,1.00000e+00 )
(3.50000e-01,1.00000e+00 )
(3.55000e-01,1.00000e+00 )
(3.60000e-01,1.00000e+00 )
(3.65000e-01,1.00000e+00 )
(3.70000e-01,1.00000e+00 )
(3.75000e-01,1.00000e+00 )
(3.80000e-01,1.00000e+00 )
(3.85000e-01,1.00000e+00 )
(3.90000e-01,1.00000e+00 )
(3.95000e-01,1.00000e+00 )
(4.00000e-01,1.00000e+00 )
(4.05000e-01,1.00000e+00 )
(4.10000e-01,1.00000e+00 )
(4.15000e-01,1.00000e+00 )
(4.20000e-01,1.00000e+00 )
(4.25000e-01,1.00000e+00 )
(4.30000e-01,1.00000e+00 )
(4.35000e-01,1.00000e+00 )
(4.40000e-01,9.99999e-01 )
(4.45000e-01,9.99997e-01 )
(4.50000e-01,9.99996e-01 )
(4.55000e-01,9.99938e-01 )
(4.60000e-01,9.99786e-01 )
(4.65000e-01,9.99634e-01 )
(4.70000e-01,9.96377e-01 )
(4.75000e-01,9.83806e-01 )
(4.80000e-01,9.71234e-01 )
(4.85000e-01,9.21824e-01 )
(4.90000e-01,6.14549e-01 )
(4.95000e-01,3.07275e-01 )
(5.00000e-01,0.00000e+00 )
};
\addplot[color=gold, line width = 0.25mm, solid]
coordinates{
(8.00000e-01,0.00000e+00  )
(8.05000e-01,-8.27029e-16 )
(8.10000e-01,-1.65406e-15 )
(8.15000e-01,-3.27604e-15 )
(8.20000e-01,-5.74745e-15 )
(8.25000e-01,-8.69888e-15 )
(8.30000e-01,-1.89599e-14 )
(8.35000e-01,-4.56308e-14 )
(8.40000e-01,-8.13234e-14 )
(8.45000e-01,-1.06259e-13 )
(8.50000e-01,-1.51737e-13 )
(8.55000e-01,-3.64736e-13 )
(8.60000e-01,-5.77735e-13 )
(8.65000e-01,-6.91793e-13 )
(8.70000e-01,-9.88545e-13 )
(8.75000e-01,-1.39094e-12 )
(8.80000e-01,-2.05045e-12 )
(8.85000e-01,-3.57577e-12 )
(8.90000e-01,-5.06613e-12 )
(8.95000e-01,-6.17705e-12 )
(9.00000e-01,-7.81297e-12 )
(9.05000e-01,-1.13272e-11 )
(9.10000e-01,-1.48415e-11 )
(9.15000e-01,-1.69807e-11 )
(9.20000e-01,-2.17456e-11 )
(9.25000e-01,-2.59872e-11 )
(9.30000e-01,-2.81344e-11 )
(9.35000e-01,-1.67486e-11 )
(9.40000e-01,-1.26443e-11 )
(9.45000e-01,-1.23850e-11 )
(9.50000e-01,2.59430e-11 )
(9.55000e-01,1.42382e-10 )
(9.60000e-01,2.58821e-10 )
(9.65000e-01,2.94257e-10 )
(9.70000e-01,6.98973e-10 )
(9.75000e-01,1.16933e-09 )
(9.80000e-01,1.74577e-09 )
(9.85000e-01,4.80566e-09 )
(9.90000e-01,6.61824e-09 )
(9.95000e-01,8.21734e-09 )
(1.00000e+00,1.54486e-08 )
(1.00500e+00,2.99387e-08 )
(1.01000e+00,4.44288e-08 )
(1.01500e+00,5.48221e-08 )
(1.02000e+00,9.92696e-08 )
(1.02500e+00,1.46217e-07 )
(1.03000e+00,1.95750e-07 )
(1.03500e+00,4.27006e-07 )
(1.04000e+00,5.48401e-07 )
(1.04500e+00,6.69796e-07 )
(1.05000e+00,1.06964e-06 )
(1.05500e+00,1.70089e-06 )
(1.06000e+00,2.30918e-06 )
(1.06500e+00,2.94007e-06 )
(1.07000e+00,4.51224e-06 )
(1.07500e+00,6.08723e-06 )
(1.08000e+00,7.66408e-06 )
(1.08500e+00,1.30016e-05 )
(1.09000e+00,1.65846e-05 )
(1.09500e+00,2.01676e-05 )
(1.10000e+00,2.94830e-05 )
(1.10500e+00,4.18129e-05 )
(1.11000e+00,5.40770e-05 )
(1.11500e+00,7.16476e-05 )
(1.12000e+00,9.92432e-05 )
(1.12500e+00,1.32858e-04 )
(1.13000e+00,1.71337e-04 )
(1.13500e+00,2.48566e-04 )
(1.14000e+00,3.32318e-04 )
(1.14500e+00,4.16071e-04 )
(1.15000e+00,6.21164e-04 )
(1.15500e+00,8.63618e-04 )
(1.16000e+00,1.17665e-03 )
(1.16500e+00,1.70023e-03 )
(1.17000e+00,2.26858e-03 )
(1.17500e+00,3.39795e-03 )
(1.18000e+00,4.68029e-03 )
(1.18500e+00,6.69280e-03 )
(1.19000e+00,9.81567e-03 )
(1.19500e+00,1.29385e-02 )
(1.20000e+00,1.49051e-02 )
(1.20500e+00,1.67048e-02 )
(1.21000e+00,1.85045e-02 )
(1.21500e+00,2.03042e-02 )
(1.22000e+00,2.19291e-02 )
(1.22500e+00,2.30683e-02 )
(1.23000e+00,2.42075e-02 )
(1.23500e+00,2.58518e-02 )
(1.24000e+00,2.75125e-02 )
(1.24500e+00,2.88022e-02 )
(1.25000e+00,3.01591e-02 )
(1.25500e+00,3.15160e-02 )
(1.26000e+00,3.28729e-02 )
(1.26500e+00,3.43465e-02 )
(1.27000e+00,3.82162e-02 )
(1.27500e+00,4.20858e-02 )
(1.28000e+00,4.59554e-02 )
(1.28500e+00,4.97949e-02 )
(1.29000e+00,5.29659e-02 )
(1.29500e+00,5.56359e-02 )
(1.30000e+00,5.88846e-02 )
(1.30500e+00,6.30798e-02 )
(1.31000e+00,6.72750e-02 )
(1.31500e+00,7.06364e-02 )
(1.32000e+00,7.38249e-02 )
(1.32500e+00,7.70134e-02 )
(1.33000e+00,8.01393e-02 )
(1.33500e+00,8.40354e-02 )
(1.34000e+00,9.08142e-02 )
(1.34500e+00,9.84018e-02 )
(1.35000e+00,1.06393e-01 )
(1.35500e+00,1.14385e-01 )
(1.36000e+00,1.21192e-01 )
(1.36500e+00,1.27264e-01 )
(1.37000e+00,1.33948e-01 )
(1.37500e+00,1.41867e-01 )
(1.38000e+00,1.49759e-01 )
(1.38500e+00,1.54912e-01 )
(1.39000e+00,1.60064e-01 )
(1.39500e+00,1.66700e-01 )
(1.40000e+00,1.73445e-01 )
(1.40500e+00,1.83419e-01 )
(1.41000e+00,1.98401e-01 )
(1.41500e+00,2.13354e-01 )
(1.42000e+00,2.28064e-01 )
(1.42500e+00,2.42773e-01 )
(1.43000e+00,2.52466e-01 )
(1.43500e+00,2.60768e-01 )
(1.44000e+00,2.70629e-01 )
(1.44500e+00,2.83064e-01 )
(1.45000e+00,2.95335e-01 )
(1.45500e+00,3.06827e-01 )
(1.46000e+00,3.18691e-01 )
(1.46500e+00,3.31232e-01 )
(1.47000e+00,3.43773e-01 )
(1.47500e+00,3.56845e-01 )
(1.48000e+00,3.70328e-01 )
(1.48500e+00,3.83810e-01 )
(1.49000e+00,3.97478e-01 )
(1.49500e+00,4.11361e-01 )
(1.50000e+00,4.26927e-01 )
(1.50500e+00,4.42519e-01 )
(1.51000e+00,4.59367e-01 )
(1.51500e+00,4.76906e-01 )
(1.52000e+00,4.90689e-01 )
(1.52500e+00,4.97422e-01 )
(1.53000e+00,5.04717e-01 )
(1.53500e+00,5.12012e-01 )
(1.54000e+00,5.19494e-01 )
(1.54500e+00,5.33053e-01 )
(1.55000e+00,5.50766e-01 )
(1.55500e+00,5.68835e-01 )
(1.56000e+00,5.86905e-01 )
(1.56500e+00,6.05421e-01 )
(1.57000e+00,6.19778e-01 )
(1.57500e+00,6.29205e-01 )
(1.58000e+00,6.39599e-01 )
(1.58500e+00,6.52855e-01 )
(1.59000e+00,6.66112e-01 )
(1.59500e+00,6.79368e-01 )
(1.60000e+00,6.92624e-01 )
(1.60500e+00,6.99964e-01 )
(1.61000e+00,7.08904e-01 )
(1.61500e+00,7.19286e-01 )
(1.62000e+00,7.29764e-01 )
(1.62500e+00,7.40242e-01 )
(1.63000e+00,7.50721e-01 )
(1.63500e+00,7.59264e-01 )
(1.64000e+00,7.64287e-01 )
(1.64500e+00,7.69894e-01 )
(1.65000e+00,7.80464e-01 )
(1.65500e+00,7.91034e-01 )
(1.66000e+00,8.01604e-01 )
(1.66500e+00,8.12174e-01 )
(1.67000e+00,8.18484e-01 )
(1.67500e+00,8.23717e-01 )
(1.68000e+00,8.29807e-01 )
(1.68500e+00,8.34163e-01 )
(1.69000e+00,8.38519e-01 )
(1.69500e+00,8.42875e-01 )
(1.70000e+00,8.46874e-01 )
(1.70500e+00,8.49113e-01 )
(1.71000e+00,8.51322e-01 )
(1.71500e+00,8.58834e-01 )
(1.72000e+00,8.66506e-01 )
(1.72500e+00,8.74178e-01 )
(1.73000e+00,8.81850e-01 )
(1.73500e+00,8.86887e-01 )
(1.74000e+00,8.89981e-01 )
(1.74500e+00,8.93002e-01 )
(1.75000e+00,8.97057e-01 )
(1.75500e+00,9.01112e-01 )
(1.76000e+00,9.05166e-01 )
(1.76500e+00,9.09221e-01 )
(1.77000e+00,9.13276e-01 )
(1.77500e+00,9.17416e-01 )
(1.78000e+00,9.19428e-01 )
(1.78500e+00,9.21210e-01 )
(1.79000e+00,9.23872e-01 )
(1.79500e+00,9.26534e-01 )
(1.80000e+00,9.29196e-01 )
(1.80500e+00,9.31858e-01 )
(1.81000e+00,9.34521e-01 )
(1.81500e+00,9.37183e-01 )
(1.82000e+00,9.39845e-01 )
(1.82500e+00,9.42338e-01 )
(1.83000e+00,9.43525e-01 )
(1.83500e+00,9.44920e-01 )
(1.84000e+00,9.46316e-01 )
(1.84500e+00,9.47711e-01 )
(1.85000e+00,9.49107e-01 )
(1.85500e+00,9.50502e-01 )
(1.86000e+00,9.51898e-01 )
(1.86500e+00,9.53421e-01 )
(1.87000e+00,9.55814e-01 )
(1.87500e+00,9.57681e-01 )
(1.88000e+00,9.58497e-01 )
(1.88500e+00,9.59314e-01 )
(1.89000e+00,9.60130e-01 )
(1.89500e+00,9.60947e-01 )
(1.90000e+00,9.61763e-01 )
(1.90500e+00,9.62619e-01 )
(1.91000e+00,9.64163e-01 )
(1.91500e+00,9.65707e-01 )
(1.92000e+00,9.67251e-01 )
(1.92500e+00,9.68126e-01 )
(1.93000e+00,9.68617e-01 )
(1.93500e+00,9.69108e-01 )
(1.94000e+00,9.69599e-01 )
(1.94500e+00,9.70091e-01 )
(1.95000e+00,9.71105e-01 )
(1.95500e+00,9.72131e-01 )
(1.96000e+00,9.73156e-01 )
(1.96500e+00,9.74181e-01 )
(1.97000e+00,9.75239e-01 )
(1.97500e+00,9.75536e-01 )
(1.98000e+00,9.75833e-01 )
(1.98500e+00,9.76130e-01 )
(1.99000e+00,9.76786e-01 )
(1.99500e+00,9.77478e-01 )
(2.00000e+00,9.78171e-01 )
(2.00500e+00,9.78863e-01 )
(2.01000e+00,9.79556e-01 )
(2.01500e+00,9.80248e-01 )
(2.02000e+00,9.80785e-01 )
(2.02500e+00,9.80959e-01 )
(2.03000e+00,9.81375e-01 )
(2.03500e+00,9.81840e-01 )
(2.04000e+00,9.82305e-01 )
(2.04500e+00,9.82769e-01 )
(2.05000e+00,9.83234e-01 )
(2.05500e+00,9.83699e-01 )
(2.06000e+00,9.84164e-01 )
(2.06500e+00,9.84628e-01 )
(2.07000e+00,9.84841e-01 )
(2.07500e+00,9.85044e-01 )
(2.08000e+00,9.85246e-01 )
(2.08500e+00,9.85449e-01 )
(2.09000e+00,9.85651e-01 )
(2.09500e+00,9.85854e-01 )
(2.10000e+00,9.86056e-01 )
(2.10500e+00,9.86259e-01 )
(2.11000e+00,9.86654e-01 )
(2.11500e+00,9.87162e-01 )
(2.12000e+00,9.87285e-01 )
(2.12500e+00,9.87409e-01 )
(2.13000e+00,9.87532e-01 )
(2.13500e+00,9.87656e-01 )
(2.14000e+00,9.87779e-01 )
(2.14500e+00,9.87903e-01 )
(2.15000e+00,9.88154e-01 )
(2.15500e+00,9.88486e-01 )
(2.16000e+00,9.88819e-01 )
(2.16500e+00,9.89085e-01 )
(2.17000e+00,9.89156e-01 )
(2.17500e+00,9.89228e-01 )
(2.18000e+00,9.89300e-01 )
(2.18500e+00,9.89372e-01 )
(2.19000e+00,9.89527e-01 )
(2.19500e+00,9.89756e-01 )
(2.20000e+00,9.89984e-01 )
(2.20500e+00,9.90213e-01 )
(2.21000e+00,9.90441e-01 )
(2.21500e+00,9.90559e-01 )
(2.22000e+00,9.90597e-01 )
(2.22500e+00,9.90635e-01 )
(2.23000e+00,9.90727e-01 )
(2.23500e+00,9.90882e-01 )
(2.24000e+00,9.91037e-01 )
(2.24500e+00,9.91192e-01 )
(2.25000e+00,9.91347e-01 )
(2.25500e+00,9.91502e-01 )
(2.26000e+00,9.91667e-01 )
(2.26500e+00,9.91686e-01 )
(2.27000e+00,9.91736e-01 )
(2.27500e+00,9.91839e-01 )
(2.28000e+00,9.91941e-01 )
(2.28500e+00,9.92044e-01 )
(2.29000e+00,9.92147e-01 )
(2.29500e+00,9.92250e-01 )
(2.30000e+00,9.92353e-01 )
(2.30500e+00,9.92455e-01 )
(2.31000e+00,9.92507e-01 )
(2.31500e+00,9.92502e-01 )
(2.32000e+00,9.92510e-01 )
(2.32500e+00,9.92518e-01 )
(2.33000e+00,9.92525e-01 )
(2.33500e+00,9.92533e-01 )
(2.34000e+00,9.92541e-01 )
(2.34500e+00,9.92549e-01 )
(2.35000e+00,9.92577e-01 )
(2.35500e+00,9.92674e-01 )
(2.36000e+00,9.92714e-01 )
(2.36500e+00,9.92701e-01 )
(2.37000e+00,9.92688e-01 )
(2.37500e+00,9.92676e-01 )
(2.38000e+00,9.92663e-01 )
(2.38500e+00,9.92650e-01 )
(2.39000e+00,9.92648e-01 )
(2.39500e+00,9.92702e-01 )
(2.40000e+00,9.92757e-01 )
(2.40500e+00,9.92813e-01 )
(2.41000e+00,9.92797e-01 )
(2.41500e+00,9.92769e-01 )
(2.42000e+00,9.92741e-01 )
(2.42500e+00,9.92713e-01 )
(2.43000e+00,9.92690e-01 )
(2.43500e+00,9.92712e-01 )
(2.44000e+00,9.92734e-01 )
(2.44500e+00,9.92755e-01 )
(2.45000e+00,9.92777e-01 )
(2.45500e+00,9.92790e-01 )
(2.46000e+00,9.92751e-01 )
(2.46500e+00,9.92712e-01 )
(2.47000e+00,9.92673e-01 )
(2.47500e+00,9.92669e-01 )
(2.48000e+00,9.92665e-01 )
(2.48500e+00,9.92661e-01 )
(2.49000e+00,9.92657e-01 )
(2.49500e+00,9.92653e-01 )
(2.50000e+00,9.92649e-01 )
(2.50500e+00,9.92625e-01 )
(2.51000e+00,9.92576e-01 )
(2.51500e+00,9.92550e-01 )
(2.52000e+00,9.92526e-01 )
(2.52500e+00,9.92501e-01 )
(2.53000e+00,9.92476e-01 )
(2.53500e+00,9.92452e-01 )
(2.54000e+00,9.92427e-01 )
(2.54500e+00,9.92402e-01 )
(2.55000e+00,9.92378e-01 )
(2.55500e+00,9.92265e-01 )
(2.56000e+00,9.92177e-01 )
(2.56500e+00,9.92088e-01 )
(2.57000e+00,9.92000e-01 )
(2.57500e+00,9.91911e-01 )
(2.58000e+00,9.91823e-01 )
(2.58500e+00,9.91734e-01 )
(2.59000e+00,9.91646e-01 )
(2.59500e+00,9.91567e-01 )
(2.60000e+00,9.91489e-01 )
(2.60500e+00,9.91385e-01 )
(2.61000e+00,9.91280e-01 )
(2.61500e+00,9.91176e-01 )
(2.62000e+00,9.91072e-01 )
(2.62500e+00,9.90968e-01 )
(2.63000e+00,9.90863e-01 )
(2.63500e+00,9.90761e-01 )
(2.64000e+00,9.90660e-01 )
(2.64500e+00,9.90559e-01 )
(2.65000e+00,9.90451e-01 )
(2.65500e+00,9.90332e-01 )
(2.66000e+00,9.90213e-01 )
(2.66500e+00,9.90093e-01 )
(2.67000e+00,9.89974e-01 )
(2.67500e+00,9.89850e-01 )
(2.68000e+00,9.89724e-01 )
(2.68500e+00,9.89597e-01 )
(2.69000e+00,9.89471e-01 )
(2.69500e+00,9.89344e-01 )
(2.70000e+00,9.89212e-01 )
(2.70500e+00,9.89077e-01 )
(2.71000e+00,9.88942e-01 )
(2.71500e+00,9.88800e-01 )
(2.72000e+00,9.88653e-01 )
(2.72500e+00,9.88505e-01 )
(2.73000e+00,9.88357e-01 )
(2.73500e+00,9.88209e-01 )
(2.74000e+00,9.88062e-01 )
(2.74500e+00,9.87914e-01 )
(2.75000e+00,9.87762e-01 )
(2.75500e+00,9.87593e-01 )
(2.76000e+00,9.87408e-01 )
(2.76500e+00,9.87223e-01 )
(2.77000e+00,9.87038e-01 )
(2.77500e+00,9.86852e-01 )
(2.78000e+00,9.86667e-01 )
(2.78500e+00,9.86482e-01 )
(2.79000e+00,9.86296e-01 )
(2.79500e+00,9.86074e-01 )
(2.80000e+00,9.85851e-01 )
(2.80500e+00,9.85629e-01 )
(2.81000e+00,9.85406e-01 )
(2.81500e+00,9.85184e-01 )
(2.82000e+00,9.84961e-01 )
(2.82500e+00,9.84738e-01 )
(2.83000e+00,9.84516e-01 )
(2.83500e+00,9.84306e-01 )
(2.84000e+00,9.84121e-01 )
(2.84500e+00,9.83871e-01 )
(2.85000e+00,9.83604e-01 )
(2.85500e+00,9.83338e-01 )
(2.86000e+00,9.83071e-01 )
(2.86500e+00,9.82804e-01 )
(2.87000e+00,9.82537e-01 )
(2.87500e+00,9.82229e-01 )
(2.88000e+00,9.81813e-01 )
(2.88500e+00,9.81398e-01 )
(2.89000e+00,9.80989e-01 )
(2.89500e+00,9.80702e-01 )
(2.90000e+00,9.80414e-01 )
(2.90500e+00,9.80127e-01 )
(2.91000e+00,9.79840e-01 )
(2.91500e+00,9.79555e-01 )
(2.92000e+00,9.79280e-01 )
(2.92500e+00,9.79006e-01 )
(2.93000e+00,9.78731e-01 )
(2.93500e+00,9.78456e-01 )
(2.94000e+00,9.78142e-01 )
(2.94500e+00,9.77765e-01 )
(2.95000e+00,9.77387e-01 )
(2.95500e+00,9.76989e-01 )
(2.96000e+00,9.76448e-01 )
(2.96500e+00,9.75908e-01 )
(2.97000e+00,9.75367e-01 )
(2.97500e+00,9.74826e-01 )
(2.98000e+00,9.74285e-01 )
(2.98500e+00,9.73745e-01 )
(2.99000e+00,9.73327e-01 )
(2.99500e+00,9.72972e-01 )
(3.00000e+00,9.72645e-01 )
(3.00500e+00,9.72318e-01 )
(3.01000e+00,9.71991e-01 )
(3.01500e+00,9.71664e-01 )
(3.02000e+00,9.71337e-01 )
(3.02500e+00,9.71010e-01 )
(3.03000e+00,9.70684e-01 )
(3.03500e+00,9.70357e-01 )
(3.04000e+00,9.69425e-01 )
(3.04500e+00,9.68482e-01 )
(3.05000e+00,9.67539e-01 )
(3.05500e+00,9.66596e-01 )
(3.06000e+00,9.65654e-01 )
(3.06500e+00,9.64711e-01 )
(3.07000e+00,9.63768e-01 )
(3.07500e+00,9.62825e-01 )
(3.08000e+00,9.61883e-01 )
(3.08500e+00,9.60940e-01 )
(3.09000e+00,9.59997e-01 )
(3.09500e+00,9.59054e-01 )
(3.10000e+00,9.57927e-01 )
(3.10500e+00,9.56721e-01 )
(3.11000e+00,9.55516e-01 )
(3.11500e+00,9.54310e-01 )
(3.12000e+00,9.53104e-01 )
(3.12500e+00,9.51899e-01 )
(3.13000e+00,9.50693e-01 )
(3.13500e+00,9.49487e-01 )
(3.14000e+00,9.48281e-01 )
(3.14500e+00,9.47076e-01 )
(3.15000e+00,9.45870e-01 )
(3.15500e+00,9.44664e-01 )
(3.16000e+00,9.43217e-01 )
(3.16500e+00,9.41439e-01 )
(3.17000e+00,9.39661e-01 )
(3.17500e+00,9.37882e-01 )
(3.18000e+00,9.36104e-01 )
(3.18500e+00,9.34326e-01 )
(3.19000e+00,9.32547e-01 )
(3.19500e+00,9.30769e-01 )
(3.20000e+00,9.28990e-01 )
(3.20500e+00,9.27212e-01 )
(3.21000e+00,9.25434e-01 )
(3.21500e+00,9.23655e-01 )
(3.22000e+00,9.21773e-01 )
(3.22500e+00,9.19252e-01 )
(3.23000e+00,9.16731e-01 )
(3.23500e+00,9.14210e-01 )
(3.24000e+00,9.11689e-01 )
(3.24500e+00,9.09169e-01 )
(3.25000e+00,9.06648e-01 )
(3.25500e+00,9.04127e-01 )
(3.26000e+00,9.01606e-01 )
(3.26500e+00,8.99085e-01 )
(3.27000e+00,8.96565e-01 )
(3.27500e+00,8.94044e-01 )
(3.28000e+00,8.91523e-01 )
(3.28500e+00,8.88248e-01 )
(3.29000e+00,8.84851e-01 )
(3.29500e+00,8.81453e-01 )
(3.30000e+00,8.78055e-01 )
(3.30500e+00,8.74657e-01 )
(3.31000e+00,8.71260e-01 )
(3.31500e+00,8.67862e-01 )
(3.32000e+00,8.64464e-01 )
(3.32500e+00,8.61066e-01 )
(3.33000e+00,8.57669e-01 )
(3.33500e+00,8.54271e-01 )
(3.34000e+00,8.50873e-01 )
(3.34500e+00,8.46909e-01 )
(3.35000e+00,8.42533e-01 )
(3.35500e+00,8.38157e-01 )
(3.36000e+00,8.33781e-01 )
(3.36500e+00,8.29404e-01 )
(3.37000e+00,8.25028e-01 )
(3.37500e+00,8.20652e-01 )
(3.38000e+00,8.16276e-01 )
(3.38500e+00,8.11900e-01 )
(3.39000e+00,8.07523e-01 )
(3.39500e+00,8.03147e-01 )
(3.40000e+00,7.98771e-01 )
(3.40500e+00,7.94107e-01 )
(3.41000e+00,7.88764e-01 )
(3.41500e+00,7.83422e-01 )
(3.42000e+00,7.78079e-01 )
(3.42500e+00,7.72737e-01 )
(3.43000e+00,7.67394e-01 )
(3.43500e+00,7.62052e-01 )
(3.44000e+00,7.56710e-01 )
(3.44500e+00,7.51367e-01 )
(3.45000e+00,7.46025e-01 )
(3.45500e+00,7.40682e-01 )
(3.46000e+00,7.35340e-01 )
(3.46500e+00,7.29983e-01 )
(3.47000e+00,7.23815e-01 )
(3.47500e+00,7.17647e-01 )
(3.48000e+00,7.11479e-01 )
(3.48500e+00,7.05311e-01 )
(3.49000e+00,6.99143e-01 )
(3.49500e+00,6.92976e-01 )
(3.50000e+00,6.86808e-01 )
(3.50500e+00,6.80640e-01 )
(3.51000e+00,6.74472e-01 )
(3.51500e+00,6.68304e-01 )
(3.52000e+00,6.62136e-01 )
(3.52500e+00,6.55968e-01 )
(3.53000e+00,6.49395e-01 )
(3.53500e+00,6.42676e-01 )
(3.54000e+00,6.35959e-01 )
(3.54500e+00,6.29240e-01 )
(3.55000e+00,6.22522e-01 )
(3.55500e+00,6.15804e-01 )
(3.56000e+00,6.09086e-01 )
(3.56500e+00,6.02368e-01 )
(3.57000e+00,5.95650e-01 )
(3.57500e+00,5.88932e-01 )
(3.58000e+00,5.82214e-01 )
(3.58500e+00,5.75496e-01 )
(3.59000e+00,5.68669e-01 )
(3.59500e+00,5.61712e-01 )
(3.60000e+00,5.54756e-01 )
(3.60500e+00,5.47799e-01 )
(3.61000e+00,5.40842e-01 )
(3.61500e+00,5.33885e-01 )
(3.62000e+00,5.26929e-01 )
(3.62500e+00,5.19972e-01 )
(3.63000e+00,5.13015e-01 )
(3.63500e+00,5.06059e-01 )
(3.64000e+00,4.99102e-01 )
(3.64500e+00,4.92145e-01 )
(3.65000e+00,4.85214e-01 )
(3.65500e+00,4.78405e-01 )
(3.66000e+00,4.71595e-01 )
(3.66500e+00,4.64786e-01 )
(3.67000e+00,4.57977e-01 )
(3.67500e+00,4.51167e-01 )
(3.68000e+00,4.44358e-01 )
(3.68500e+00,4.37549e-01 )
(3.69000e+00,4.30739e-01 )
(3.69500e+00,4.23930e-01 )
(3.70000e+00,4.17120e-01 )
(3.70500e+00,4.10311e-01 )
(3.71000e+00,4.03502e-01 )
(3.71500e+00,3.97101e-01 )
(3.72000e+00,3.90748e-01 )
(3.72500e+00,3.84395e-01 )
(3.73000e+00,3.78042e-01 )
(3.73500e+00,3.71690e-01 )
(3.74000e+00,3.65337e-01 )
(3.74500e+00,3.58984e-01 )
(3.75000e+00,3.52631e-01 )
(3.75500e+00,3.46278e-01 )
(3.76000e+00,3.39926e-01 )
(3.76500e+00,3.33573e-01 )
(3.77000e+00,3.27220e-01 )
(3.77500e+00,3.21314e-01 )
(3.78000e+00,3.15688e-01 )
(3.78500e+00,3.10062e-01 )
(3.79000e+00,3.04436e-01 )
(3.79500e+00,2.98810e-01 )
(3.80000e+00,2.93185e-01 )
(3.80500e+00,2.87559e-01 )
(3.81000e+00,2.81933e-01 )
(3.81500e+00,2.76307e-01 )
(3.82000e+00,2.70681e-01 )
(3.82500e+00,2.65056e-01 )
(3.83000e+00,2.59430e-01 )
(3.83500e+00,2.54082e-01 )
(3.84000e+00,2.49289e-01 )
(3.84500e+00,2.44496e-01 )
(3.85000e+00,2.39704e-01 )
(3.85500e+00,2.34911e-01 )
(3.86000e+00,2.30119e-01 )
(3.86500e+00,2.25326e-01 )
(3.87000e+00,2.20534e-01 )
(3.87500e+00,2.15741e-01 )
(3.88000e+00,2.10948e-01 )
(3.88500e+00,2.06156e-01 )
(3.89000e+00,2.01363e-01 )
(3.89500e+00,1.96617e-01 )
(3.90000e+00,1.92697e-01 )
(3.90500e+00,1.88777e-01 )
(3.91000e+00,1.84857e-01 )
(3.91500e+00,1.80937e-01 )
(3.92000e+00,1.77017e-01 )
(3.92500e+00,1.73098e-01 )
(3.93000e+00,1.69178e-01 )
(3.93500e+00,1.65258e-01 )
(3.94000e+00,1.61338e-01 )
(3.94500e+00,1.57419e-01 )
(3.95000e+00,1.53499e-01 )
(3.95500e+00,1.49579e-01 )
(3.96000e+00,1.46266e-01 )
(3.96500e+00,1.43133e-01 )
(3.97000e+00,1.40000e-01 )
(3.97500e+00,1.36867e-01 )
(3.98000e+00,1.33734e-01 )
(3.98500e+00,1.30601e-01 )
(3.99000e+00,1.27468e-01 )
(3.99500e+00,1.24335e-01 )
(4.00000e+00,1.21202e-01 )
(4.00500e+00,1.18069e-01 )
(4.01000e+00,1.14936e-01 )
(4.01500e+00,1.11803e-01 )
(4.02000e+00,1.09068e-01 )
(4.02500e+00,1.06745e-01 )
(4.03000e+00,1.04422e-01 )
(4.03500e+00,1.02099e-01 )
(4.04000e+00,9.97757e-02 )
(4.04500e+00,9.74526e-02 )
(4.05000e+00,9.51294e-02 )
(4.05500e+00,9.28065e-02 )
(4.06000e+00,9.04833e-02 )
(4.06500e+00,8.81601e-02 )
(4.07000e+00,8.58369e-02 )
(4.07500e+00,8.35140e-02 )
(4.08000e+00,8.13293e-02 )
(4.08500e+00,7.96635e-02 )
(4.09000e+00,7.79978e-02 )
(4.09500e+00,7.63322e-02 )
(4.10000e+00,7.46664e-02 )
(4.10500e+00,7.30007e-02 )
(4.11000e+00,7.13349e-02 )
(4.11500e+00,6.96694e-02 )
(4.12000e+00,6.80036e-02 )
(4.12500e+00,6.63379e-02 )
(4.13000e+00,6.46721e-02 )
(4.13500e+00,6.30064e-02 )
(4.14000e+00,6.13408e-02 )
(4.14500e+00,6.02402e-02 )
(4.15000e+00,5.91824e-02 )
(4.15500e+00,5.81245e-02 )
(4.16000e+00,5.70667e-02 )
(4.16500e+00,5.60088e-02 )
(4.17000e+00,5.49510e-02 )
(4.17500e+00,5.38931e-02 )
(4.18000e+00,5.28353e-02 )
(4.18500e+00,5.17774e-02 )
(4.19000e+00,5.07196e-02 )
(4.19500e+00,4.96617e-02 )
(4.20000e+00,4.86039e-02 )
(4.20500e+00,4.78244e-02 )
(4.21000e+00,4.71954e-02 )
(4.21500e+00,4.65663e-02 )
(4.22000e+00,4.59374e-02 )
(4.22500e+00,4.53083e-02 )
(4.23000e+00,4.46793e-02 )
(4.23500e+00,4.40502e-02 )
(4.24000e+00,4.34213e-02 )
(4.24500e+00,4.27922e-02 )
(4.25000e+00,4.21632e-02 )
(4.25500e+00,4.15341e-02 )
(4.26000e+00,4.09051e-02 )
(4.26500e+00,4.03743e-02 )
(4.27000e+00,4.00120e-02 )
(4.27500e+00,3.96496e-02 )
(4.28000e+00,3.92872e-02 )
(4.28500e+00,3.89249e-02 )
(4.29000e+00,3.85625e-02 )
(4.29500e+00,3.82001e-02 )
(4.30000e+00,3.78377e-02 )
(4.30500e+00,3.74754e-02 )
(4.31000e+00,3.71130e-02 )
(4.31500e+00,3.67506e-02 )
(4.32000e+00,3.63882e-02 )
(4.32500e+00,3.60406e-02 )
(4.33000e+00,3.58456e-02 )
(4.33500e+00,3.56507e-02 )
(4.34000e+00,3.54557e-02 )
(4.34500e+00,3.52608e-02 )
(4.35000e+00,3.50659e-02 )
(4.35500e+00,3.48709e-02 )
(4.36000e+00,3.46760e-02 )
(4.36500e+00,3.44811e-02 )
(4.37000e+00,3.42861e-02 )
(4.37500e+00,3.40912e-02 )
(4.38000e+00,3.38962e-02 )
(4.38500e+00,3.37013e-02 )
(4.39000e+00,3.36041e-02 )
(4.39500e+00,3.35303e-02 )
(4.40000e+00,3.34565e-02 )
(4.40500e+00,3.33827e-02 )
(4.41000e+00,3.33088e-02 )
(4.41500e+00,3.32350e-02 )
(4.42000e+00,3.31612e-02 )
(4.42500e+00,3.30874e-02 )
(4.43000e+00,3.30136e-02 )
(4.43500e+00,3.29398e-02 )
(4.44000e+00,3.28660e-02 )
(4.44500e+00,3.27922e-02 )
(4.45000e+00,3.27524e-02 )
(4.45500e+00,3.27432e-02 )
(4.46000e+00,3.27341e-02 )
(4.46500e+00,3.27249e-02 )
(4.47000e+00,3.27157e-02 )
(4.47500e+00,3.27066e-02 )
(4.48000e+00,3.26974e-02 )
(4.48500e+00,3.26883e-02 )
(4.49000e+00,3.26791e-02 )
(4.49500e+00,3.26700e-02 )
(4.50000e+00,3.26608e-02 )
(4.50500e+00,3.26517e-02 )
(4.51000e+00,3.26511e-02 )
(4.51500e+00,3.26770e-02 )
(4.52000e+00,3.27028e-02 )
(4.52500e+00,3.27287e-02 )
(4.53000e+00,3.27546e-02 )
(4.53500e+00,3.27804e-02 )
(4.54000e+00,3.28063e-02 )
(4.54500e+00,3.28321e-02 )
(4.55000e+00,3.28580e-02 )
(4.55500e+00,3.28839e-02 )
(4.56000e+00,3.29097e-02 )
(4.56500e+00,3.29356e-02 )
(4.57000e+00,3.29615e-02 )
(4.57500e+00,3.30092e-02 )
(4.58000e+00,3.30576e-02 )
(4.58500e+00,3.31061e-02 )
(4.59000e+00,3.31546e-02 )
(4.59500e+00,3.32031e-02 )
(4.60000e+00,3.32516e-02 )
(4.60500e+00,3.33001e-02 )
(4.61000e+00,3.33486e-02 )
(4.61500e+00,3.33971e-02 )
(4.62000e+00,3.34456e-02 )
(4.62500e+00,3.34941e-02 )
(4.63000e+00,3.35425e-02 )
(4.63500e+00,3.36194e-02 )
(4.64000e+00,3.37093e-02 )
(4.64500e+00,3.37992e-02 )
(4.65000e+00,3.38891e-02 )
(4.65500e+00,3.39790e-02 )
(4.66000e+00,3.40689e-02 )
(4.66500e+00,3.41588e-02 )
(4.67000e+00,3.42487e-02 )
(4.67500e+00,3.43387e-02 )
(4.68000e+00,3.44286e-02 )
(4.68500e+00,3.45185e-02 )
(4.69000e+00,3.46084e-02 )
(4.69500e+00,3.47119e-02 )
(4.70000e+00,3.48355e-02 )
(4.70500e+00,3.49591e-02 )
(4.71000e+00,3.50827e-02 )
(4.71500e+00,3.52064e-02 )
(4.72000e+00,3.53300e-02 )
(4.72500e+00,3.54536e-02 )
(4.73000e+00,3.55772e-02 )
(4.73500e+00,3.57008e-02 )
(4.74000e+00,3.58244e-02 )
(4.74500e+00,3.59481e-02 )
(4.75000e+00,3.60717e-02 )
(4.75500e+00,3.61931e-02 )
(4.76000e+00,3.62990e-02 )
(4.76500e+00,3.64048e-02 )
(4.77000e+00,3.65107e-02 )
(4.77500e+00,3.66165e-02 )
(4.78000e+00,3.67223e-02 )
(4.78500e+00,3.68282e-02 )
(4.79000e+00,3.69340e-02 )
(4.79500e+00,3.70399e-02 )
(4.80000e+00,3.71457e-02 )
(4.80500e+00,3.72515e-02 )
(4.81000e+00,3.73574e-02 )
(4.81500e+00,3.74632e-02 )
(4.82000e+00,3.75781e-02 )
(4.82500e+00,3.76946e-02 )
(4.83000e+00,3.78111e-02 )
(4.83500e+00,3.79276e-02 )
(4.84000e+00,3.80441e-02 )
(4.84500e+00,3.81606e-02 )
(4.85000e+00,3.82771e-02 )
(4.85500e+00,3.83936e-02 )
(4.86000e+00,3.85101e-02 )
(4.86500e+00,3.86266e-02 )
(4.87000e+00,3.87431e-02 )
(4.87500e+00,3.88596e-02 )
(4.88000e+00,3.89350e-02 )
(4.88500e+00,3.89781e-02 )
(4.89000e+00,3.90213e-02 )
(4.89500e+00,3.90644e-02 )
(4.90000e+00,3.91076e-02 )
(4.90500e+00,3.91508e-02 )
(4.91000e+00,3.91939e-02 )
(4.91500e+00,3.92371e-02 )
(4.92000e+00,3.92803e-02 )
(4.92500e+00,3.93234e-02 )
(4.93000e+00,3.93666e-02 )
(4.93500e+00,3.94097e-02 )
(4.94000e+00,3.94581e-02 )
(4.94500e+00,3.95200e-02 )
(4.95000e+00,3.95819e-02 )
(4.95500e+00,3.96438e-02 )
(4.96000e+00,3.97057e-02 )
(4.96500e+00,3.97676e-02 )
(4.97000e+00,3.98295e-02 )
(4.97500e+00,3.98914e-02 )
(4.98000e+00,3.99533e-02 )
(4.98500e+00,4.00151e-02 )
(4.99000e+00,4.00770e-02 )
(4.99500e+00,4.01389e-02 )
(5.00000e+00,4.02008e-02 )
};
\addlegendentry{MC}
\end{axis}
\end{tikzpicture}


==> graphs/concentration_species/concentration_species_point_level_5.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=south east, xlabel = $t$, ylabel = {$u (t, 1, 7/16, 9/16)$},
legend cell align ={left},
legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=gold, line width = 0.25mm, dashed]
coordinates{
(0, 0)
(0.91, 0)
(0.915, 6.39472e-06)
(0.92, 6.39955e-05)
(0.925, 0.000203943)
(0.93, 0.000440422)
(0.935, 0.000779604)
(0.94, 0.00121885)
(0.945, 0.00175281)
(0.95, 0.00237861)
(0.955, 0.00309596)
(0.96, 0.00390598)
(0.965, 0.00480935)
(0.97, 0.00580634)
(0.975, 0.00689676)
(0.98, 0.00807999)
(0.985, 0.00935492)
(0.99, 0.01072)
(0.995, 0.0121734)
(1, 0.0137127)
(1.005, 0.0153353)
(1.01, 0.0170381)
(1.015, 0.018818)
(1.02, 0.0206713)
(1.025, 0.0225944)
(1.03, 0.0245834)
(1.035, 0.0266341)
(1.04, 0.0287426)
(1.045, 0.0309047)
(1.05, 0.033116)
(1.055, 0.0353726)
(1.06, 0.0376701)
(1.065, 0.0400045)
(1.07, 0.0423718)
(1.075, 0.0447682)
(1.08, 0.0471899)
(1.085, 0.0496334)
(1.09, 0.0520953)
(1.095, 0.0545723)
(1.1, 0.0570614)
(1.105, 0.0595598)
(1.11, 0.062065)
(1.115, 0.0645743)
(1.12, 0.0670858)
(1.125, 0.0695972)
(1.13, 0.072107)
(1.135, 0.0746132)
(1.14, 0.0771147)
(1.145, 0.0796099)
(1.15, 0.0820978)
(1.155, 0.0845775)
(1.16, 0.087048)
(1.165, 0.0895086)
(1.17, 0.0919588)
(1.175, 0.094398)
(1.18, 0.096826)
(1.185, 0.0992424)
(1.19, 0.101647)
(1.195, 0.10404)
(1.2, 0.106421)
(1.205, 0.108789)
(1.21, 0.111146)
(1.215, 0.113491)
(1.22, 0.115824)
(1.225, 0.118144)
(1.23, 0.120453)
(1.235, 0.12275)
(1.24, 0.125036)
(1.245, 0.127309)
(1.25, 0.129571)
(1.255, 0.13182)
(1.26, 0.134058)
(1.265, 0.136284)
(1.27, 0.138498)
(1.275, 0.140701)
(1.28, 0.142891)
(1.285, 0.145069)
(1.29, 0.147234)
(1.295, 0.149388)
(1.3, 0.151529)
(1.305, 0.153657)
(1.31, 0.155773)
(1.315, 0.157876)
(1.32, 0.159966)
(1.325, 0.162041)
(1.33, 0.164101)
(1.335, 0.166147)
(1.34, 0.168178)
(1.345, 0.170195)
(1.35, 0.172197)
(1.355, 0.174185)
(1.36, 0.176159)
(1.365, 0.178118)
(1.37, 0.180062)
(1.375, 0.181993)
(1.38, 0.183908)
(1.385, 0.185809)
(1.39, 0.187695)
(1.395, 0.189566)
(1.4, 0.191422)
(1.405, 0.193263)
(1.41, 0.195088)
(1.415, 0.196898)
(1.42, 0.198693)
(1.425, 0.200472)
(1.43, 0.202236)
(1.435, 0.203983)
(1.44, 0.205715)
(1.445, 0.20743)
(1.45, 0.20913)
(1.455, 0.210814)
(1.46, 0.212482)
(1.465, 0.214136)
(1.47, 0.215774)
(1.475, 0.217397)
(1.48, 0.219004)
(1.485, 0.220596)
(1.49, 0.222174)
(1.495, 0.223736)
(1.5, 0.225282)
(1.505, 0.226814)
(1.51, 0.22833)
(1.515, 0.22983)
(1.52, 0.231315)
(1.525, 0.232785)
(1.53, 0.234239)
(1.535, 0.235677)
(1.54, 0.237099)
(1.545, 0.238505)
(1.55, 0.239895)
(1.555, 0.241269)
(1.56, 0.242626)
(1.565, 0.243967)
(1.57, 0.24529)
(1.575, 0.246596)
(1.58, 0.247885)
(1.585, 0.249156)
(1.59, 0.250409)
(1.595, 0.251645)
(1.6, 0.252863)
(1.605, 0.254063)
(1.61, 0.255246)
(1.615, 0.256411)
(1.62, 0.257558)
(1.625, 0.258688)
(1.63, 0.2598)
(1.635, 0.260894)
(1.64, 0.261971)
(1.645, 0.26303)
(1.65, 0.264071)
(1.655, 0.265094)
(1.66, 0.2661)
(1.665, 0.267087)
(1.67, 0.268057)
(1.675, 0.269008)
(1.68, 0.26994)
(1.685, 0.270851)
(1.69, 0.271739)
(1.695, 0.272607)
(1.7, 0.273453)
(1.705, 0.274279)
(1.71, 0.275086)
(1.715, 0.275872)
(1.72, 0.276639)
(1.725, 0.277386)
(1.73, 0.278114)
(1.735, 0.278823)
(1.74, 0.279513)
(1.745, 0.280184)
(1.75, 0.280836)
(1.755, 0.281469)
(1.76, 0.282083)
(1.765, 0.282678)
(1.77, 0.283254)
(1.775, 0.283811)
(1.78, 0.284349)
(1.785, 0.284869)
(1.79, 0.285369)
(1.795, 0.285852)
(1.8, 0.286316)
(1.805, 0.286761)
(1.81, 0.287189)
(1.815, 0.287599)
(1.82, 0.287991)
(1.825, 0.288365)
(1.83, 0.288721)
(1.835, 0.289061)
(1.84, 0.289384)
(1.845, 0.289691)
(1.85, 0.289981)
(1.855, 0.290253)
(1.86, 0.290509)
(1.865, 0.29075)
(1.87, 0.290976)
(1.875, 0.291187)
(1.88, 0.291385)
(1.885, 0.29157)
(1.89, 0.291743)
(1.895, 0.291903)
(1.9, 0.292052)
(1.905, 0.292189)
(1.91, 0.292316)
(1.915, 0.292433)
(1.92, 0.29254)
(1.925, 0.292638)
(1.93, 0.292728)
(1.935, 0.292809)
(1.94, 0.292882)
(1.945, 0.292948)
(1.95, 0.293008)
(1.955, 0.293061)
(1.96, 0.293108)
(1.965, 0.29315)
(1.97, 0.293187)
(1.975, 0.293219)
(1.98, 0.293247)
(1.985, 0.293271)
(1.99, 0.293292)
(1.995, 0.293309)
(2, 0.293324)
(2.005, 0.293336)
(2.01, 0.293345)
(2.015, 0.293353)
(2.02, 0.293359)
(2.025, 0.293364)
(2.03, 0.293367)
(2.035, 0.293369)
(2.04, 0.29337)
(2.045, 0.293371)
(2.05, 0.29337)
(2.055, 0.29337)
(2.06, 0.293369)
(2.065, 0.293367)
(2.07, 0.293365)
(2.075, 0.293364)
(2.08, 0.293362)
(2.085, 0.29336)
(2.09, 0.293358)
(2.095, 0.293356)
(2.1, 0.293355)
(2.105, 0.293353)
(2.11, 0.293352)
(2.115, 0.29335)
(2.12, 0.293349)
(2.125, 0.293348)
(2.13, 0.293347)
(2.135, 0.293346)
(2.14, 0.293346)
(2.145, 0.293345)
(2.15, 0.293345)
(2.155, 0.293344)
(2.16, 0.293344)
(2.165, 0.293344)
(2.17, 0.293344)
(2.175, 0.293344)
(2.18, 0.293344)
(2.185, 0.293344)
(2.19, 0.293344)
(2.195, 0.293344)
(2.2, 0.293344)
(2.205, 0.293344)
(2.21, 0.293344)
(2.215, 0.293344)
(2.22, 0.293345)
(2.225, 0.293345)
(2.23, 0.293345)
(2.235, 0.293345)
(2.24, 0.293345)
(2.245, 0.293345)
(2.25, 0.293345)
(2.255, 0.293345)
(2.26, 0.293345)
(2.265, 0.293345)
(2.27, 0.293345)
(2.275, 0.293345)
(2.28, 0.293345)
(2.285, 0.293345)
(2.29, 0.293345)
(2.295, 0.293345)
(2.3, 0.293345)
(2.305, 0.293345)
(2.31, 0.293345)
(2.315, 0.293345)
(2.32, 0.293345)
(2.325, 0.293345)
(2.33, 0.293345)
(2.335, 0.293345)
(2.34, 0.293345)
(2.345, 0.293345)
(2.35, 0.293345)
(2.355, 0.293345)
(2.36, 0.293345)
(2.365, 0.293345)
(2.37, 0.293345)
(2.375, 0.293345)
(2.38, 0.293345)
(2.385, 0.293345)
(2.39, 0.293345)
(2.395, 0.293345)
(2.4, 0.293345)
(2.405, 0.293345)
(2.41, 0.293345)
(2.415, 0.293345)
(2.42, 0.293345)
(2.425, 0.293345)
(2.43, 0.293345)
(2.435, 0.293345)
(2.44, 0.293345)
(2.445, 0.293345)
(2.45, 0.293345)
(2.455, 0.293345)
(2.46, 0.293345)
(2.465, 0.293345)
(2.47, 0.293345)
(2.475, 0.293345)
(2.48, 0.293345)
(2.485, 0.293345)
(2.49, 0.293345)
(2.495, 0.293345)
(2.5, 0.293345)
(2.505, 0.293345)
(2.51, 0.293345)
(2.515, 0.293345)
(2.52, 0.293345)
(2.525, 0.293345)
(2.53, 0.293345)
(2.535, 0.293345)
(2.54, 0.293345)
(2.545, 0.293345)
(2.55, 0.293345)
(2.555, 0.293345)
(2.56, 0.293345)
(2.565, 0.293345)
(2.57, 0.293345)
(2.575, 0.293345)
(2.58, 0.293345)
(2.585, 0.293345)
(2.59, 0.293345)
(2.595, 0.293345)
(2.6, 0.293345)
(2.605, 0.293345)
(2.61, 0.293345)
(2.615, 0.293345)
(2.62, 0.293345)
(2.625, 0.293344)
(2.63, 0.293344)
(2.635, 0.293344)
(2.64, 0.293344)
(2.645, 0.293344)
(2.65, 0.293343)
(2.655, 0.293343)
(2.66, 0.293343)
(2.665, 0.293342)
(2.67, 0.293342)
(2.675, 0.293341)
(2.68, 0.293341)
(2.685, 0.29334)
(2.69, 0.29334)
(2.695, 0.293339)
(2.7, 0.293339)
(2.705, 0.293338)
(2.71, 0.293337)
(2.715, 0.293336)
(2.72, 0.293335)
(2.725, 0.293334)
(2.73, 0.293333)
(2.735, 0.293332)
(2.74, 0.29333)
(2.745, 0.293329)
(2.75, 0.293327)
(2.755, 0.293325)
(2.76, 0.293323)
(2.765, 0.29332)
(2.77, 0.293317)
(2.775, 0.293313)
(2.78, 0.293309)
(2.785, 0.293304)
(2.79, 0.293299)
(2.795, 0.293292)
(2.8, 0.293284)
(2.805, 0.293275)
(2.81, 0.293265)
(2.815, 0.293253)
(2.82, 0.293239)
(2.825, 0.293224)
(2.83, 0.293206)
(2.835, 0.293185)
(2.84, 0.293161)
(2.845, 0.293135)
(2.85, 0.293104)
(2.855, 0.29307)
(2.86, 0.293032)
(2.865, 0.292989)
(2.87, 0.292941)
(2.875, 0.292888)
(2.88, 0.292828)
(2.885, 0.292763)
(2.89, 0.29269)
(2.895, 0.29261)
(2.9, 0.292523)
(2.905, 0.292427)
(2.91, 0.292322)
(2.915, 0.292208)
(2.92, 0.292085)
(2.925, 0.29195)
(2.93, 0.291804)
(2.935, 0.291646)
(2.94, 0.291476)
(2.945, 0.291293)
(2.95, 0.291098)
(2.955, 0.290888)
(2.96, 0.290664)
(2.965, 0.290425)
(2.97, 0.290171)
(2.975, 0.289901)
(2.98, 0.289615)
(2.985, 0.289313)
(2.99, 0.288994)
(2.995, 0.288657)
(3, 0.288303)
};
\addlegendentry{MC+SSP}
\addplot[color=royal_blue, line width = 0.25mm, dotted]
coordinates{
(0, 0)
(0.905, 0)
(0.91, 6.89352e-06)
(0.915, 5.20471e-05)
(0.92, 0.000167959)
(0.925, 0.000366975)
(0.93, 0.000655489)
(0.935, 0.00103351)
(0.94, 0.00149778)
(0.945, 0.00204642)
(0.95, 0.00267957)
(0.955, 0.00339895)
(0.96, 0.00420603)
(0.965, 0.00510191)
(0.97, 0.00608727)
(0.975, 0.00716236)
(0.98, 0.00832701)
(0.985, 0.0095806)
(0.99, 0.0109221)
(0.995, 0.0123501)
(1, 0.0138627)
(1.005, 0.0154577)
(1.01, 0.0171327)
(1.015, 0.0188847)
(1.02, 0.0207107)
(1.025, 0.0226072)
(1.03, 0.0245709)
(1.035, 0.0265978)
(1.04, 0.0286842)
(1.045, 0.0308261)
(1.05, 0.0330194)
(1.055, 0.03526)
(1.06, 0.037544)
(1.065, 0.0398671)
(1.07, 0.0422256)
(1.075, 0.0446153)
(1.08, 0.0470327)
(1.085, 0.0494739)
(1.09, 0.0519354)
(1.095, 0.0544139)
(1.1, 0.0569062)
(1.105, 0.0594093)
(1.11, 0.0619204)
(1.115, 0.0644369)
(1.12, 0.0669563)
(1.125, 0.0694765)
(1.13, 0.0719954)
(1.135, 0.0745113)
(1.14, 0.0770225)
(1.145, 0.0795276)
(1.15, 0.0820253)
(1.155, 0.0845144)
(1.16, 0.086994)
(1.165, 0.0894633)
(1.17, 0.0919217)
(1.175, 0.0943685)
(1.18, 0.0968034)
(1.185, 0.0992261)
(1.19, 0.101636)
(1.195, 0.104034)
(1.2, 0.106419)
(1.205, 0.108791)
(1.21, 0.111151)
(1.215, 0.113498)
(1.22, 0.115832)
(1.225, 0.118154)
(1.23, 0.120464)
(1.235, 0.122761)
(1.24, 0.125047)
(1.245, 0.12732)
(1.25, 0.129581)
(1.255, 0.13183)
(1.26, 0.134067)
(1.265, 0.136292)
(1.27, 0.138505)
(1.275, 0.140706)
(1.28, 0.142895)
(1.285, 0.145072)
(1.29, 0.147236)
(1.295, 0.149389)
(1.3, 0.151529)
(1.305, 0.153657)
(1.31, 0.155772)
(1.315, 0.157874)
(1.32, 0.159963)
(1.325, 0.162038)
(1.33, 0.164099)
(1.335, 0.166144)
(1.34, 0.168175)
(1.345, 0.170192)
(1.35, 0.172194)
(1.355, 0.174182)
(1.36, 0.176156)
(1.365, 0.178115)
(1.37, 0.18006)
(1.375, 0.181991)
(1.38, 0.183906)
(1.385, 0.185808)
(1.39, 0.187694)
(1.395, 0.189565)
(1.4, 0.191421)
(1.405, 0.193262)
(1.41, 0.195087)
(1.415, 0.196898)
(1.42, 0.198693)
(1.425, 0.200472)
(1.43, 0.202236)
(1.435, 0.203984)
(1.44, 0.205715)
(1.445, 0.20743)
(1.45, 0.20913)
(1.455, 0.210814)
(1.46, 0.212483)
(1.465, 0.214136)
(1.47, 0.215774)
(1.475, 0.217397)
(1.48, 0.219004)
(1.485, 0.220597)
(1.49, 0.222174)
(1.495, 0.223736)
(1.5, 0.225282)
(1.505, 0.226814)
(1.51, 0.22833)
(1.515, 0.22983)
(1.52, 0.231315)
(1.525, 0.232785)
(1.53, 0.234239)
(1.535, 0.235677)
(1.54, 0.237099)
(1.545, 0.238505)
(1.55, 0.239895)
(1.555, 0.241269)
(1.56, 0.242626)
(1.565, 0.243967)
(1.57, 0.24529)
(1.575, 0.246597)
(1.58, 0.247885)
(1.585, 0.249156)
(1.59, 0.25041)
(1.595, 0.251645)
(1.6, 0.252863)
(1.605, 0.254064)
(1.61, 0.255247)
(1.615, 0.256412)
(1.62, 0.257559)
(1.625, 0.258689)
(1.63, 0.259801)
(1.635, 0.260895)
(1.64, 0.261972)
(1.645, 0.263031)
(1.65, 0.264072)
(1.655, 0.265096)
(1.66, 0.266101)
(1.665, 0.267089)
(1.67, 0.268058)
(1.675, 0.26901)
(1.68, 0.269942)
(1.685, 0.270853)
(1.69, 0.271742)
(1.695, 0.272609)
(1.7, 0.273456)
(1.705, 0.274282)
(1.71, 0.275088)
(1.715, 0.275875)
(1.72, 0.276642)
(1.725, 0.277389)
(1.73, 0.278117)
(1.735, 0.278827)
(1.74, 0.279517)
(1.745, 0.280188)
(1.75, 0.28084)
(1.755, 0.281473)
(1.76, 0.282088)
(1.765, 0.282683)
(1.77, 0.283259)
(1.775, 0.283817)
(1.78, 0.284355)
(1.785, 0.284875)
(1.79, 0.285377)
(1.795, 0.28586)
(1.8, 0.286324)
(1.805, 0.28677)
(1.81, 0.287199)
(1.815, 0.287609)
(1.82, 0.288002)
(1.825, 0.288377)
(1.83, 0.288735)
(1.835, 0.289075)
(1.84, 0.289399)
(1.845, 0.289707)
(1.85, 0.289997)
(1.855, 0.290271)
(1.86, 0.290528)
(1.865, 0.290769)
(1.87, 0.290995)
(1.875, 0.291208)
(1.88, 0.291406)
(1.885, 0.291592)
(1.89, 0.291765)
(1.895, 0.291926)
(1.9, 0.292075)
(1.905, 0.292213)
(1.91, 0.29234)
(1.915, 0.292457)
(1.92, 0.292564)
(1.925, 0.292662)
(1.93, 0.292751)
(1.935, 0.292832)
(1.94, 0.292906)
(1.945, 0.292972)
(1.95, 0.293031)
(1.955, 0.293083)
(1.96, 0.29313)
(1.965, 0.293171)
(1.97, 0.293208)
(1.975, 0.293239)
(1.98, 0.293266)
(1.985, 0.29329)
(1.99, 0.293309)
(1.995, 0.293326)
(2, 0.293339)
(2.005, 0.293351)
(2.01, 0.293359)
(2.015, 0.293366)
(2.02, 0.293371)
(2.025, 0.293375)
(2.03, 0.293377)
(2.035, 0.293378)
(2.04, 0.293379)
(2.045, 0.293378)
(2.05, 0.293377)
(2.055, 0.293376)
(2.06, 0.293374)
(2.065, 0.293372)
(2.07, 0.29337)
(2.075, 0.293367)
(2.08, 0.293365)
(2.085, 0.293362)
(2.09, 0.29336)
(2.095, 0.293358)
(2.1, 0.293356)
(2.105, 0.293354)
(2.11, 0.293352)
(2.115, 0.293351)
(2.12, 0.293349)
(2.125, 0.293348)
(2.13, 0.293347)
(2.135, 0.293346)
(2.14, 0.293345)
(2.145, 0.293345)
(2.15, 0.293344)
(2.155, 0.293344)
(2.16, 0.293343)
(2.165, 0.293343)
(2.17, 0.293343)
(2.175, 0.293343)
(2.18, 0.293343)
(2.185, 0.293343)
(2.19, 0.293343)
(2.195, 0.293343)
(2.2, 0.293344)
(2.205, 0.293344)
(2.21, 0.293344)
(2.215, 0.293344)
(2.22, 0.293344)
(2.225, 0.293345)
(2.23, 0.293345)
(2.235, 0.293345)
(2.24, 0.293345)
(2.245, 0.293345)
(2.25, 0.293345)
(2.255, 0.293345)
(2.26, 0.293345)
(2.265, 0.293345)
(2.27, 0.293345)
(2.275, 0.293345)
(2.28, 0.293345)
(2.285, 0.293345)
(2.29, 0.293345)
(2.295, 0.293345)
(2.3, 0.293345)
(2.305, 0.293345)
(2.31, 0.293345)
(2.315, 0.293345)
(2.32, 0.293345)
(2.325, 0.293345)
(2.33, 0.293345)
(2.335, 0.293345)
(2.34, 0.293345)
(2.345, 0.293345)
(2.35, 0.293345)
(2.355, 0.293345)
(2.36, 0.293345)
(2.365, 0.293345)
(2.37, 0.293345)
(2.375, 0.293345)
(2.38, 0.293345)
(2.385, 0.293345)
(2.39, 0.293345)
(2.395, 0.293345)
(2.4, 0.293345)
(2.405, 0.293345)
(2.41, 0.293345)
(2.415, 0.293345)
(2.42, 0.293345)
(2.425, 0.293345)
(2.43, 0.293345)
(2.435, 0.293345)
(2.44, 0.293345)
(2.445, 0.293345)
(2.45, 0.293345)
(2.455, 0.293345)
(2.46, 0.293345)
(2.465, 0.293345)
(2.47, 0.293345)
(2.475, 0.293345)
(2.48, 0.293345)
(2.485, 0.293345)
(2.49, 0.293345)
(2.495, 0.293345)
(2.5, 0.293345)
(2.505, 0.293345)
(2.51, 0.293345)
(2.515, 0.293345)
(2.52, 0.293345)
(2.525, 0.293345)
(2.53, 0.293345)
(2.535, 0.293345)
(2.54, 0.293345)
(2.545, 0.293345)
(2.55, 0.293345)
(2.555, 0.293345)
(2.56, 0.293345)
(2.565, 0.293345)
(2.57, 0.293345)
(2.575, 0.293345)
(2.58, 0.293345)
(2.585, 0.293345)
(2.59, 0.293345)
(2.595, 0.293345)
(2.6, 0.293345)
(2.605, 0.293345)
(2.61, 0.293345)
(2.615, 0.293345)
(2.62, 0.293345)
(2.625, 0.293344)
(2.63, 0.293344)
(2.635, 0.293344)
(2.64, 0.293344)
(2.645, 0.293344)
(2.65, 0.293343)
(2.655, 0.293343)
(2.66, 0.293343)
(2.665, 0.293342)
(2.67, 0.293342)
(2.675, 0.293341)
(2.68, 0.293341)
(2.685, 0.29334)
(2.69, 0.29334)
(2.695, 0.293339)
(2.7, 0.293338)
(2.705, 0.293338)
(2.71, 0.293337)
(2.715, 0.293336)
(2.72, 0.293335)
(2.725, 0.293334)
(2.73, 0.293332)
(2.735, 0.293331)
(2.74, 0.29333)
(2.745, 0.293328)
(2.75, 0.293326)
(2.755, 0.293323)
(2.76, 0.293321)
(2.765, 0.293318)
(2.77, 0.293314)
(2.775, 0.29331)
(2.78, 0.293306)
(2.785, 0.2933)
(2.79, 0.293294)
(2.795, 0.293287)
(2.8, 0.293279)
(2.805, 0.293269)
(2.81, 0.293258)
(2.815, 0.293246)
(2.82, 0.293231)
(2.825, 0.293215)
(2.83, 0.293196)
(2.835, 0.293174)
(2.84, 0.29315)
(2.845, 0.293123)
(2.85, 0.293092)
(2.855, 0.293057)
(2.86, 0.293018)
(2.865, 0.292974)
(2.87, 0.292925)
(2.875, 0.292871)
(2.88, 0.292812)
(2.885, 0.292745)
(2.89, 0.292673)
(2.895, 0.292592)
(2.9, 0.292505)
(2.905, 0.292408)
(2.91, 0.292304)
(2.915, 0.29219)
(2.92, 0.292066)
(2.925, 0.291931)
(2.93, 0.291785)
(2.935, 0.291628)
(2.94, 0.291458)
(2.945, 0.291276)
(2.95, 0.29108)
(2.955, 0.290871)
(2.96, 0.290648)
(2.965, 0.29041)
(2.97, 0.290157)
(2.975, 0.289888)
(2.98, 0.289602)
(2.985, 0.289301)
(2.99, 0.288983)
(2.995, 0.288647)
(3, 0.288294)
};
\addlegendentry{MC+CN}
\addplot[color=dark_green, line width = 0.25mm, dotted]
coordinates{
(0, 0)
(0.77, 6.58548e-10)
(0.775, 1.00114e-09)
(0.78, 1.49941e-09)
(0.785, 2.20309e-09)
(0.79, 3.25467e-09)
(0.795, 4.90737e-09)
(0.8, 7.49667e-09)
(0.805, 1.14142e-08)
(0.81, 1.70977e-08)
(0.815, 2.50416e-08)
(0.82, 3.69496e-08)
(0.825, 5.57988e-08)
(0.83, 8.54444e-08)
(0.835, 1.30275e-07)
(0.84, 1.95127e-07)
(0.845, 2.85292e-07)
(0.85, 4.20624e-07)
(0.855, 6.35685e-07)
(0.86, 9.75291e-07)
(0.865, 1.48844e-06)
(0.87, 2.22819e-06)
(0.875, 3.25252e-06)
(0.88, 4.78705e-06)
(0.885, 7.23493e-06)
(0.89, 1.11242e-05)
(0.895, 1.69927e-05)
(0.9, 2.54158e-05)
(0.905, 3.70243e-05)
(0.91, 5.31872e-05)
(0.915, 7.89065e-05)
(0.92, 0.000120083)
(0.925, 0.000182031)
(0.93, 0.000270181)
(0.935, 0.000390319)
(0.94, 0.000548605)
(0.945, 0.000750117)
(0.95, 0.00099446)
(0.955, 0.00131588)
(0.96, 0.00174875)
(0.965, 0.00229015)
(0.97, 0.00293852)
(0.975, 0.00369337)
(0.98, 0.00455293)
(0.985, 0.00551642)
(0.99, 0.00658258)
(0.995, 0.00775006)
(1, 0.00901756)
(1.005, 0.0103834)
(1.01, 0.0118453)
(1.015, 0.0134006)
(1.02, 0.0150467)
(1.025, 0.0167802)
(1.03, 0.0185976)
(1.035, 0.0204948)
(1.04, 0.0224672)
(1.045, 0.0245104)
(1.05, 0.0266196)
(1.055, 0.0287901)
(1.06, 0.0310172)
(1.065, 0.0332962)
(1.07, 0.0356225)
(1.075, 0.0379929)
(1.08, 0.0404023)
(1.085, 0.0428445)
(1.09, 0.0453149)
(1.095, 0.0478103)
(1.1, 0.0503289)
(1.105, 0.0528686)
(1.11, 0.0554252)
(1.115, 0.057995)
(1.12, 0.0605726)
(1.125, 0.0631546)
(1.13, 0.0657379)
(1.135, 0.0683198)
(1.14, 0.0708988)
(1.145, 0.0734733)
(1.15, 0.0760419)
(1.155, 0.0786033)
(1.16, 0.0811565)
(1.165, 0.0837)
(1.17, 0.0862328)
(1.175, 0.088755)
(1.18, 0.0912666)
(1.185, 0.0937674)
(1.19, 0.0962581)
(1.195, 0.0987388)
(1.2, 0.101212)
(1.205, 0.10368)
(1.21, 0.106139)
(1.215, 0.10859)
(1.22, 0.111033)
(1.225, 0.113468)
(1.23, 0.115893)
(1.235, 0.118308)
(1.24, 0.120712)
(1.245, 0.123106)
(1.25, 0.125489)
(1.255, 0.12786)
(1.26, 0.13022)
(1.265, 0.132569)
(1.27, 0.134912)
(1.275, 0.13725)
(1.28, 0.139582)
(1.285, 0.141908)
(1.29, 0.144228)
(1.295, 0.14654)
(1.3, 0.148845)
(1.305, 0.151142)
(1.31, 0.153429)
(1.315, 0.155708)
(1.32, 0.157974)
(1.325, 0.160228)
(1.33, 0.16247)
(1.335, 0.164701)
(1.34, 0.166921)
(1.345, 0.16913)
(1.35, 0.171328)
(1.355, 0.173515)
(1.36, 0.175691)
(1.365, 0.177856)
(1.37, 0.18001)
(1.375, 0.182152)
(1.38, 0.184284)
(1.385, 0.186405)
(1.39, 0.188514)
(1.395, 0.190611)
(1.4, 0.192697)
(1.405, 0.19477)
(1.41, 0.196831)
(1.415, 0.19888)
(1.42, 0.200918)
(1.425, 0.202944)
(1.43, 0.204957)
(1.435, 0.206956)
(1.44, 0.208943)
(1.445, 0.210916)
(1.45, 0.212877)
(1.455, 0.214824)
(1.46, 0.216758)
(1.465, 0.218678)
(1.47, 0.220585)
(1.475, 0.222478)
(1.48, 0.224358)
(1.485, 0.226224)
(1.49, 0.228076)
(1.495, 0.229914)
(1.5, 0.231738)
(1.505, 0.233548)
(1.51, 0.235343)
(1.515, 0.237124)
(1.52, 0.238891)
(1.525, 0.240643)
(1.53, 0.242379)
(1.535, 0.244101)
(1.54, 0.245808)
(1.545, 0.2475)
(1.55, 0.249176)
(1.555, 0.250838)
(1.56, 0.252483)
(1.565, 0.254114)
(1.57, 0.255728)
(1.575, 0.257327)
(1.58, 0.25891)
(1.585, 0.260477)
(1.59, 0.262026)
(1.595, 0.263558)
(1.6, 0.265074)
(1.605, 0.266577)
(1.61, 0.268066)
(1.615, 0.269538)
(1.62, 0.270993)
(1.625, 0.27243)
(1.63, 0.273851)
(1.635, 0.275255)
(1.64, 0.276642)
(1.645, 0.278012)
(1.65, 0.279365)
(1.655, 0.280701)
(1.66, 0.28202)
(1.665, 0.283322)
(1.67, 0.284606)
(1.675, 0.285874)
(1.68, 0.287124)
(1.685, 0.288356)
(1.69, 0.289571)
(1.695, 0.290768)
(1.7, 0.291948)
(1.705, 0.29311)
(1.71, 0.294254)
(1.715, 0.29538)
(1.72, 0.296488)
(1.725, 0.297579)
(1.73, 0.298651)
(1.735, 0.299704)
(1.74, 0.30074)
(1.745, 0.301757)
(1.75, 0.302754)
(1.755, 0.303733)
(1.76, 0.304694)
(1.765, 0.305636)
(1.77, 0.30656)
(1.775, 0.307465)
(1.78, 0.30835)
(1.785, 0.309216)
(1.79, 0.310062)
(1.795, 0.310889)
(1.8, 0.311696)
(1.805, 0.312482)
(1.81, 0.313249)
(1.815, 0.313996)
(1.82, 0.314723)
(1.825, 0.315429)
(1.83, 0.316115)
(1.835, 0.31678)
(1.84, 0.317425)
(1.845, 0.31805)
(1.85, 0.318654)
(1.855, 0.319237)
(1.86, 0.3198)
(1.865, 0.320342)
(1.87, 0.320864)
(1.875, 0.321366)
(1.88, 0.321847)
(1.885, 0.322308)
(1.89, 0.322749)
(1.895, 0.323171)
(1.9, 0.323572)
(1.905, 0.323954)
(1.91, 0.324317)
(1.915, 0.324661)
(1.92, 0.324987)
(1.925, 0.325294)
(1.93, 0.325584)
(1.935, 0.325856)
(1.94, 0.326111)
(1.945, 0.32635)
(1.95, 0.326572)
(1.955, 0.326779)
(1.96, 0.326971)
(1.965, 0.327151)
(1.97, 0.327317)
(1.975, 0.327471)
(1.98, 0.327613)
(1.985, 0.327742)
(1.99, 0.32786)
(1.995, 0.327967)
(2, 0.328063)
(2.005, 0.32815)
(2.01, 0.328227)
(2.015, 0.328295)
(2.02, 0.328355)
(2.025, 0.328407)
(2.03, 0.328452)
(2.035, 0.328489)
(2.04, 0.328519)
(2.045, 0.328544)
(2.05, 0.328564)
(2.055, 0.32858)
(2.06, 0.328592)
(2.065, 0.328601)
(2.07, 0.328607)
(2.075, 0.328611)
(2.08, 0.328613)
(2.085, 0.328613)
(2.09, 0.328611)
(2.095, 0.328609)
(2.1, 0.328605)
(2.105, 0.328601)
(2.11, 0.328597)
(2.115, 0.328592)
(2.12, 0.328587)
(2.125, 0.328582)
(2.13, 0.328576)
(2.135, 0.328571)
(2.14, 0.328567)
(2.145, 0.328562)
(2.15, 0.328558)
(2.155, 0.328554)
(2.16, 0.32855)
(2.165, 0.328547)
(2.17, 0.328544)
(2.175, 0.328541)
(2.18, 0.328539)
(2.185, 0.328537)
(2.19, 0.328535)
(2.195, 0.328534)
(2.2, 0.328533)
(2.205, 0.328532)
(2.21, 0.328531)
(2.215, 0.32853)
(2.22, 0.32853)
(2.225, 0.32853)
(2.23, 0.328529)
(2.235, 0.328529)
(2.24, 0.328529)
(2.245, 0.328529)
(2.25, 0.328529)
(2.255, 0.328529)
(2.26, 0.328529)
(2.265, 0.328529)
(2.27, 0.328529)
(2.275, 0.328529)
(2.28, 0.328528)
(2.285, 0.328528)
(2.29, 0.328528)
(2.295, 0.328528)
(2.3, 0.328528)
(2.305, 0.328527)
(2.31, 0.328527)
(2.315, 0.328527)
(2.32, 0.328526)
(2.325, 0.328526)
(2.33, 0.328526)
(2.335, 0.328526)
(2.34, 0.328525)
(2.345, 0.328525)
(2.35, 0.328525)
(2.355, 0.328524)
(2.36, 0.328524)
(2.365, 0.328524)
(2.37, 0.328523)
(2.375, 0.328523)
(2.38, 0.328523)
(2.385, 0.328523)
(2.39, 0.328522)
(2.395, 0.328522)
(2.4, 0.328522)
(2.405, 0.328522)
(2.41, 0.328522)
(2.415, 0.328521)
(2.42, 0.328521)
(2.425, 0.328521)
(2.43, 0.328521)
(2.435, 0.328521)
(2.44, 0.328521)
(2.445, 0.328521)
(2.45, 0.328521)
(2.455, 0.32852)
(2.46, 0.32852)
(2.465, 0.32852)
(2.47, 0.32852)
(2.475, 0.32852)
(2.48, 0.32852)
(2.485, 0.32852)
(2.49, 0.32852)
(2.495, 0.32852)
(2.5, 0.32852)
(2.505, 0.32852)
(2.51, 0.32852)
(2.515, 0.32852)
(2.52, 0.32852)
(2.525, 0.32852)
(2.53, 0.32852)
(2.535, 0.32852)
(2.54, 0.328519)
(2.545, 0.328519)
(2.55, 0.328519)
(2.555, 0.328519)
(2.56, 0.328519)
(2.565, 0.328519)
(2.57, 0.328519)
(2.575, 0.328519)
(2.58, 0.328519)
(2.585, 0.328519)
(2.59, 0.328519)
(2.595, 0.328519)
(2.6, 0.328519)
(2.605, 0.328519)
(2.61, 0.328519)
(2.615, 0.328519)
(2.62, 0.328519)
(2.625, 0.328519)
(2.63, 0.328519)
(2.635, 0.328519)
(2.64, 0.328519)
(2.645, 0.328519)
(2.65, 0.328519)
(2.655, 0.328519)
(2.66, 0.328519)
(2.665, 0.328519)
(2.67, 0.328519)
(2.675, 0.328519)
(2.68, 0.328519)
(2.685, 0.328519)
(2.69, 0.328519)
(2.695, 0.328519)
(2.7, 0.328518)
(2.705, 0.328518)
(2.71, 0.328518)
(2.715, 0.328518)
(2.72, 0.328517)
(2.725, 0.328517)
(2.73, 0.328517)
(2.735, 0.328517)
(2.74, 0.328517)
(2.745, 0.328516)
(2.75, 0.328516)
(2.755, 0.328516)
(2.76, 0.328516)
(2.765, 0.328517)
(2.77, 0.328517)
(2.775, 0.328518)
(2.78, 0.328518)
(2.785, 0.328519)
(2.79, 0.328521)
(2.795, 0.328522)
(2.8, 0.328524)
(2.805, 0.328526)
(2.81, 0.328529)
(2.815, 0.328532)
(2.82, 0.328535)
(2.825, 0.328539)
(2.83, 0.328543)
(2.835, 0.328548)
(2.84, 0.328552)
(2.845, 0.328557)
(2.85, 0.328563)
(2.855, 0.328568)
(2.86, 0.328574)
(2.865, 0.328579)
(2.87, 0.328585)
(2.875, 0.32859)
(2.88, 0.328595)
(2.885, 0.328599)
(2.89, 0.328602)
(2.895, 0.328604)
(2.9, 0.328605)
(2.905, 0.328604)
(2.91, 0.328602)
(2.915, 0.328597)
(2.92, 0.32859)
(2.925, 0.328579)
(2.93, 0.328565)
(2.935, 0.328548)
(2.94, 0.328526)
(2.945, 0.3285)
(2.95, 0.328468)
(2.955, 0.328431)
(2.96, 0.328387)
(2.965, 0.328335)
(2.97, 0.328276)
(2.975, 0.328207)
(2.98, 0.328129)
(2.985, 0.328041)
(2.99, 0.32794)
(2.995, 0.327827)
(3, 0.327702)
};
\addlegendentry{linear Zal+CN}
\addplot[color=crimson, line width = 0.25mm, dotted]
coordinates{
(0, 0)
(0.78, 6.7788e-10)
(0.785, 1.00076e-09)
(0.79, 1.4721e-09)
(0.795, 2.16497e-09)
(0.8, 3.19812e-09)
(0.805, 4.742e-09)
(0.81, 7.02658e-09)
(0.815, 1.03642e-08)
(0.82, 1.521e-08)
(0.825, 2.2298e-08)
(0.83, 3.28672e-08)
(0.835, 4.81915e-08)
(0.84, 7.04449e-08)
(0.845, 1.03604e-07)
(0.85, 1.52573e-07)
(0.855, 2.23567e-07)
(0.86, 3.25834e-07)
(0.865, 4.73396e-07)
(0.87, 6.90288e-07)
(0.875, 1.01496e-06)
(0.88, 1.49705e-06)
(0.885, 2.19507e-06)
(0.89, 3.19072e-06)
(0.895, 4.62189e-06)
(0.9, 6.71991e-06)
(0.905, 9.87431e-06)
(0.91, 1.45865e-05)
(0.915, 2.1415e-05)
(0.92, 3.10262e-05)
(0.925, 4.42007e-05)
(0.93, 6.20216e-05)
(0.935, 8.8161e-05)
(0.94, 0.000127628)
(0.945, 0.000185276)
(0.95, 0.000266791)
(0.955, 0.000378566)
(0.96, 0.000527972)
(0.965, 0.000723204)
(0.97, 0.000962715)
(0.975, 0.0012574)
(0.98, 0.0016159)
(0.985, 0.00204936)
(0.99, 0.00256782)
(0.995, 0.00318302)
(1, 0.00390126)
(1.005, 0.0047372)
(1.01, 0.0057005)
(1.015, 0.00680419)
(1.02, 0.00805699)
(1.025, 0.00946831)
(1.03, 0.0110487)
(1.035, 0.0128021)
(1.04, 0.0147485)
(1.045, 0.0171217)
(1.05, 0.0199051)
(1.055, 0.0231212)
(1.06, 0.0268019)
(1.065, 0.0309629)
(1.07, 0.0355785)
(1.075, 0.0405959)
(1.08, 0.0459029)
(1.085, 0.0513706)
(1.09, 0.0569683)
(1.095, 0.0627131)
(1.1, 0.0685177)
(1.105, 0.0742786)
(1.11, 0.0800786)
(1.115, 0.0857154)
(1.12, 0.0911449)
(1.125, 0.0964622)
(1.13, 0.101577)
(1.135, 0.106407)
(1.14, 0.11108)
(1.145, 0.115523)
(1.15, 0.119703)
(1.155, 0.123631)
(1.16, 0.127159)
(1.165, 0.13036)
(1.17, 0.133495)
(1.175, 0.13653)
(1.18, 0.139379)
(1.185, 0.142085)
(1.19, 0.144692)
(1.195, 0.147222)
(1.2, 0.149712)
(1.205, 0.152295)
(1.21, 0.154991)
(1.215, 0.157805)
(1.22, 0.160741)
(1.225, 0.163821)
(1.23, 0.166998)
(1.235, 0.170187)
(1.24, 0.173408)
(1.245, 0.176684)
(1.25, 0.180018)
(1.255, 0.183391)
(1.26, 0.186789)
(1.265, 0.190325)
(1.27, 0.193983)
(1.275, 0.197698)
(1.28, 0.201422)
(1.285, 0.205107)
(1.29, 0.208687)
(1.295, 0.212117)
(1.3, 0.215379)
(1.305, 0.218462)
(1.31, 0.221362)
(1.315, 0.224102)
(1.32, 0.226712)
(1.325, 0.229227)
(1.33, 0.231653)
(1.335, 0.234015)
(1.34, 0.236336)
(1.345, 0.238649)
(1.35, 0.240965)
(1.355, 0.243308)
(1.36, 0.245699)
(1.365, 0.248155)
(1.37, 0.250687)
(1.375, 0.253292)
(1.38, 0.255966)
(1.385, 0.25869)
(1.39, 0.261463)
(1.395, 0.264279)
(1.4, 0.26713)
(1.405, 0.270004)
(1.41, 0.272899)
(1.415, 0.275799)
(1.42, 0.278678)
(1.425, 0.281521)
(1.43, 0.284292)
(1.435, 0.286987)
(1.44, 0.289606)
(1.445, 0.29215)
(1.45, 0.29462)
(1.455, 0.297031)
(1.46, 0.299394)
(1.465, 0.30171)
(1.47, 0.30399)
(1.475, 0.306241)
(1.48, 0.308477)
(1.485, 0.310704)
(1.49, 0.312924)
(1.495, 0.315141)
(1.5, 0.317353)
(1.505, 0.319556)
(1.51, 0.321746)
(1.515, 0.323916)
(1.52, 0.326058)
(1.525, 0.328169)
(1.53, 0.33024)
(1.535, 0.33225)
(1.54, 0.334182)
(1.545, 0.336052)
(1.55, 0.337876)
(1.555, 0.339668)
(1.56, 0.341433)
(1.565, 0.343191)
(1.57, 0.344946)
(1.575, 0.346705)
(1.58, 0.34847)
(1.585, 0.350242)
(1.59, 0.352014)
(1.595, 0.353782)
(1.6, 0.355546)
(1.605, 0.357301)
(1.61, 0.359039)
(1.615, 0.360754)
(1.62, 0.362439)
(1.625, 0.364092)
(1.63, 0.365715)
(1.635, 0.367313)
(1.64, 0.368882)
(1.645, 0.370425)
(1.65, 0.371943)
(1.655, 0.37344)
(1.66, 0.374924)
(1.665, 0.376405)
(1.67, 0.377887)
(1.675, 0.379373)
(1.68, 0.380818)
(1.685, 0.38234)
(1.69, 0.38388)
(1.695, 0.385416)
(1.7, 0.386928)
(1.705, 0.388392)
(1.71, 0.389791)
(1.715, 0.391119)
(1.72, 0.392375)
(1.725, 0.393548)
(1.73, 0.39465)
(1.735, 0.395687)
(1.74, 0.396672)
(1.745, 0.397608)
(1.75, 0.398493)
(1.755, 0.399321)
(1.76, 0.400091)
(1.765, 0.40081)
(1.77, 0.401434)
(1.775, 0.401986)
(1.78, 0.402483)
(1.785, 0.402935)
(1.79, 0.403349)
(1.795, 0.403735)
(1.8, 0.404117)
(1.805, 0.404491)
(1.81, 0.404862)
(1.815, 0.405228)
(1.82, 0.405585)
(1.825, 0.405929)
(1.83, 0.406256)
(1.835, 0.406551)
(1.84, 0.406814)
(1.845, 0.407043)
(1.85, 0.407236)
(1.855, 0.407395)
(1.86, 0.407512)
(1.865, 0.40763)
(1.87, 0.407756)
(1.875, 0.407882)
(1.88, 0.408005)
(1.885, 0.408124)
(1.89, 0.408234)
(1.895, 0.408321)
(1.9, 0.408388)
(1.905, 0.408437)
(1.91, 0.408473)
(1.915, 0.408491)
(1.92, 0.408487)
(1.925, 0.408457)
(1.93, 0.408403)
(1.935, 0.40833)
(1.94, 0.40822)
(1.945, 0.40809)
(1.95, 0.407947)
(1.955, 0.4078)
(1.96, 0.407653)
(1.965, 0.407516)
(1.97, 0.407395)
(1.975, 0.407294)
(1.98, 0.407216)
(1.985, 0.407163)
(1.99, 0.407136)
(1.995, 0.407134)
(2, 0.407148)
(2.005, 0.407179)
(2.01, 0.407225)
(2.015, 0.407286)
(2.02, 0.407357)
(2.025, 0.407434)
(2.03, 0.407514)
(2.035, 0.407592)
(2.04, 0.407665)
(2.045, 0.407722)
(2.05, 0.407757)
(2.055, 0.407771)
(2.06, 0.407769)
(2.065, 0.407754)
(2.07, 0.407736)
(2.075, 0.40772)
(2.08, 0.4077)
(2.085, 0.407675)
(2.09, 0.407642)
(2.095, 0.407601)
(2.1, 0.407548)
(2.105, 0.407482)
(2.11, 0.407405)
(2.115, 0.407316)
(2.12, 0.407219)
(2.125, 0.407116)
(2.13, 0.407009)
(2.135, 0.406902)
(2.14, 0.406802)
(2.145, 0.40671)
(2.15, 0.406627)
(2.155, 0.406552)
(2.16, 0.406484)
(2.165, 0.406423)
(2.17, 0.406369)
(2.175, 0.406321)
(2.18, 0.406278)
(2.185, 0.40623)
(2.19, 0.406199)
(2.195, 0.406181)
(2.2, 0.406168)
(2.205, 0.406153)
(2.21, 0.406134)
(2.215, 0.406112)
(2.22, 0.406086)
(2.225, 0.406056)
(2.23, 0.406023)
(2.235, 0.405987)
(2.24, 0.40595)
(2.245, 0.405911)
(2.25, 0.405871)
(2.255, 0.405832)
(2.26, 0.405793)
(2.265, 0.405756)
(2.27, 0.40572)
(2.275, 0.405685)
(2.28, 0.405652)
(2.285, 0.405621)
(2.29, 0.40559)
(2.295, 0.405561)
(2.3, 0.405531)
(2.305, 0.405501)
(2.31, 0.40547)
(2.315, 0.40544)
(2.32, 0.405409)
(2.325, 0.405378)
(2.33, 0.405345)
(2.335, 0.405311)
(2.34, 0.405276)
(2.345, 0.405243)
(2.35, 0.405213)
(2.355, 0.405186)
(2.36, 0.405163)
(2.365, 0.405143)
(2.37, 0.405128)
(2.375, 0.405117)
(2.38, 0.40511)
(2.385, 0.405107)
(2.39, 0.405109)
(2.395, 0.405115)
(2.4, 0.405124)
(2.405, 0.405138)
(2.41, 0.405155)
(2.415, 0.405177)
(2.42, 0.405202)
(2.425, 0.405232)
(2.43, 0.405265)
(2.435, 0.405301)
(2.44, 0.405337)
(2.445, 0.405374)
(2.45, 0.405408)
(2.455, 0.405439)
(2.46, 0.40547)
(2.465, 0.405498)
(2.47, 0.405521)
(2.475, 0.405538)
(2.48, 0.40555)
(2.485, 0.405555)
(2.49, 0.405556)
(2.495, 0.40555)
(2.5, 0.405541)
(2.505, 0.405529)
(2.51, 0.405514)
(2.515, 0.405499)
(2.52, 0.405484)
(2.525, 0.405471)
(2.53, 0.405462)
(2.535, 0.405456)
(2.54, 0.405451)
(2.545, 0.405456)
(2.55, 0.405467)
(2.555, 0.405482)
(2.56, 0.405498)
(2.565, 0.405513)
(2.57, 0.405528)
(2.575, 0.40554)
(2.58, 0.405549)
(2.585, 0.405553)
(2.59, 0.405551)
(2.595, 0.405543)
(2.6, 0.405528)
(2.605, 0.405505)
(2.61, 0.405475)
(2.615, 0.405437)
(2.62, 0.405391)
(2.625, 0.405339)
(2.63, 0.40528)
(2.635, 0.405214)
(2.64, 0.405144)
(2.645, 0.405071)
(2.65, 0.404997)
(2.655, 0.404922)
(2.66, 0.404849)
(2.665, 0.404778)
(2.67, 0.404707)
(2.675, 0.404645)
(2.68, 0.404601)
(2.685, 0.40457)
(2.69, 0.404549)
(2.695, 0.404535)
(2.7, 0.404526)
(2.705, 0.40452)
(2.71, 0.404514)
(2.715, 0.40451)
(2.72, 0.404504)
(2.725, 0.404495)
(2.73, 0.404484)
(2.735, 0.404467)
(2.74, 0.404444)
(2.745, 0.404414)
(2.75, 0.404377)
(2.755, 0.404333)
(2.76, 0.404281)
(2.765, 0.404222)
(2.77, 0.404158)
(2.775, 0.404087)
(2.78, 0.404011)
(2.785, 0.403925)
(2.79, 0.403833)
(2.795, 0.403729)
(2.8, 0.403653)
(2.805, 0.403544)
(2.81, 0.403396)
(2.815, 0.403224)
(2.82, 0.402971)
(2.825, 0.402747)
(2.83, 0.402575)
(2.835, 0.402436)
(2.84, 0.40231)
(2.845, 0.402123)
(2.85, 0.402006)
(2.855, 0.401987)
(2.86, 0.401878)
(2.865, 0.401676)
(2.87, 0.401432)
(2.875, 0.401251)
(2.88, 0.401101)
(2.885, 0.400972)
(2.89, 0.400835)
(2.895, 0.40066)
(2.9, 0.400432)
(2.905, 0.400139)
(2.91, 0.399794)
(2.915, 0.399394)
(2.92, 0.398944)
(2.925, 0.398446)
(2.93, 0.397897)
(2.935, 0.397297)
(2.94, 0.396666)
(2.945, 0.395992)
(2.95, 0.395283)
(2.955, 0.394564)
(2.96, 0.393836)
(2.965, 0.39311)
(2.97, 0.392372)
(2.975, 0.391598)
(2.98, 0.390744)
(2.985, 0.389817)
(2.99, 0.388886)
(2.995, 0.387988)
(3, 0.387103)
};
\addlegendentry{nonlinear Zal+CN}
\end{axis}
\end{tikzpicture}


==> graphs/concentration_species/concentration_species_point_level_5b.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=south east, xlabel = $t$, ylabel = {$u (t, 1, 7/16, 9/16)$},
legend cell align ={left},
legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=gold, line width = 0.25mm, dashed]
coordinates{
(0, 0)
(0.908, 9.43759e-17)
(0.909, 1.64978e-07)
(0.91, 7.21795e-07)
(0.911, 1.8021e-06)
(0.912, 3.83736e-06)
(0.913, 7.68086e-06)
(0.914, 1.38587e-05)
(0.915, 2.26363e-05)
(0.916, 3.42803e-05)
(0.917, 4.89072e-05)
(0.918, 6.65821e-05)
(0.919, 8.7424e-05)
(0.92, 0.000111602)
(0.921, 0.000139216)
(0.922, 0.000170332)
(0.923, 0.000205016)
(0.924, 0.000243334)
(0.925, 0.000285349)
(0.926, 0.00033112)
(0.927, 0.000380689)
(0.928, 0.000434089)
(0.929, 0.000491368)
(0.93, 0.000552571)
(0.931, 0.000617707)
(0.932, 0.000686677)
(0.933, 0.000759421)
(0.934, 0.000835967)
(0.935, 0.000916316)
(0.936, 0.00100031)
(0.937, 0.00108781)
(0.938, 0.00117885)
(0.939, 0.00127346)
(0.94, 0.00137164)
(0.941, 0.00147343)
(0.942, 0.0015788)
(0.943, 0.00168771)
(0.944, 0.00180012)
(0.945, 0.001916)
(0.946, 0.00203538)
(0.947, 0.00215827)
(0.948, 0.00228468)
(0.949, 0.00241464)
(0.95, 0.00254815)
(0.951, 0.00268523)
(0.952, 0.00282589)
(0.953, 0.00297015)
(0.954, 0.00311802)
(0.955, 0.00326949)
(0.956, 0.0034246)
(0.957, 0.00358334)
(0.958, 0.00374572)
(0.959, 0.00391175)
(0.96, 0.00408143)
(0.961, 0.00425478)
(0.962, 0.0044318)
(0.963, 0.00461249)
(0.964, 0.00479686)
(0.965, 0.00498492)
(0.966, 0.00517666)
(0.967, 0.00537209)
(0.968, 0.0055712)
(0.969, 0.00577401)
(0.97, 0.00598052)
(0.971, 0.00619071)
(0.972, 0.0064046)
(0.973, 0.00662217)
(0.974, 0.00684343)
(0.975, 0.00706837)
(0.976, 0.007297)
(0.977, 0.00752929)
(0.978, 0.00776526)
(0.979, 0.00800489)
(0.98, 0.00824818)
(0.981, 0.00849512)
(0.982, 0.00874569)
(0.983, 0.0089999)
(0.984, 0.00925774)
(0.985, 0.00951918)
(0.986, 0.00978423)
(0.987, 0.0100529)
(0.988, 0.0103251)
(0.989, 0.0106009)
(0.99, 0.0108802)
(0.991, 0.0111631)
(0.992, 0.0114495)
(0.993, 0.0117394)
(0.994, 0.0120328)
(0.995, 0.0123296)
(0.996, 0.0126299)
(0.997, 0.0129337)
(0.998, 0.0132409)
(0.999, 0.0135515)
(1, 0.0138655)
(1.001, 0.0141828)
(1.002, 0.0145035)
(1.003, 0.0148274)
(1.004, 0.0151547)
(1.005, 0.0154853)
(1.006, 0.0158191)
(1.007, 0.0161562)
(1.008, 0.0164965)
(1.009, 0.0168399)
(1.01, 0.0171865)
(1.011, 0.0175362)
(1.012, 0.0178891)
(1.013, 0.018245)
(1.014, 0.018604)
(1.015, 0.018966)
(1.016, 0.019331)
(1.017, 0.019699)
(1.018, 0.0200699)
(1.019, 0.0204438)
(1.02, 0.0208205)
(1.021, 0.0212001)
(1.022, 0.0215826)
(1.023, 0.0219678)
(1.024, 0.0223558)
(1.025, 0.0227466)
(1.026, 0.02314)
(1.027, 0.0235362)
(1.028, 0.023935)
(1.029, 0.0243364)
(1.03, 0.0247404)
(1.031, 0.025147)
(1.032, 0.025556)
(1.033, 0.0259676)
(1.034, 0.0263817)
(1.035, 0.0267981)
(1.036, 0.027217)
(1.037, 0.0276382)
(1.038, 0.0280618)
(1.039, 0.0284877)
(1.04, 0.0289158)
(1.041, 0.0293461)
(1.042, 0.0297787)
(1.043, 0.0302134)
(1.044, 0.0306503)
(1.045, 0.0310892)
(1.046, 0.0315302)
(1.047, 0.0319733)
(1.048, 0.0324183)
(1.049, 0.0328654)
(1.05, 0.0333143)
(1.051, 0.0337652)
(1.052, 0.0342179)
(1.053, 0.0346724)
(1.054, 0.0351288)
(1.055, 0.0355869)
(1.056, 0.0360467)
(1.057, 0.0365082)
(1.058, 0.0369714)
(1.059, 0.0374363)
(1.06, 0.0379027)
(1.061, 0.0383707)
(1.062, 0.0388402)
(1.063, 0.0393113)
(1.064, 0.0397838)
(1.065, 0.0402577)
(1.066, 0.0407331)
(1.067, 0.0412098)
(1.068, 0.0416878)
(1.069, 0.0421672)
(1.07, 0.0426478)
(1.071, 0.0431297)
(1.072, 0.0436128)
(1.073, 0.0440971)
(1.074, 0.0445826)
(1.075, 0.0450691)
(1.076, 0.0455568)
(1.077, 0.0460455)
(1.078, 0.0465352)
(1.079, 0.047026)
(1.08, 0.0475177)
(1.081, 0.0480104)
(1.082, 0.048504)
(1.083, 0.0489984)
(1.084, 0.0494938)
(1.085, 0.0499899)
(1.086, 0.0504869)
(1.087, 0.0509846)
(1.088, 0.0514831)
(1.089, 0.0519822)
(1.09, 0.0524821)
(1.091, 0.0529827)
(1.092, 0.0534839)
(1.093, 0.0539857)
(1.094, 0.054488)
(1.095, 0.054991)
(1.096, 0.0554945)
(1.097, 0.0559985)
(1.098, 0.056503)
(1.099, 0.0570079)
(1.1, 0.0575133)
(1.101, 0.0580191)
(1.102, 0.0585253)
(1.103, 0.0590319)
(1.104, 0.0595388)
(1.105, 0.0600461)
(1.106, 0.0605536)
(1.107, 0.0610614)
(1.108, 0.0615695)
(1.109, 0.0620779)
(1.11, 0.0625864)
(1.111, 0.0630952)
(1.112, 0.0636041)
(1.113, 0.0641132)
(1.114, 0.0646225)
(1.115, 0.0651318)
(1.116, 0.0656413)
(1.117, 0.0661508)
(1.118, 0.0666604)
(1.119, 0.0671701)
(1.12, 0.0676798)
(1.121, 0.0681895)
(1.122, 0.0686993)
(1.123, 0.069209)
(1.124, 0.0697186)
(1.125, 0.0702283)
(1.126, 0.0707378)
(1.127, 0.0712473)
(1.128, 0.0717567)
(1.129, 0.072266)
(1.13, 0.0727751)
(1.131, 0.0732842)
(1.132, 0.0737931)
(1.133, 0.0743018)
(1.134, 0.0748103)
(1.135, 0.0753187)
(1.136, 0.0758269)
(1.137, 0.0763348)
(1.138, 0.0768426)
(1.139, 0.0773501)
(1.14, 0.0778573)
(1.141, 0.0783643)
(1.142, 0.0788711)
(1.143, 0.0793775)
(1.144, 0.0798837)
(1.145, 0.0803896)
(1.146, 0.0808952)
(1.147, 0.0814004)
(1.148, 0.0819054)
(1.149, 0.08241)
(1.15, 0.0829142)
(1.151, 0.0834181)
(1.152, 0.0839217)
(1.153, 0.0844249)
(1.154, 0.0849277)
(1.155, 0.0854301)
(1.156, 0.0859322)
(1.157, 0.0864338)
(1.158, 0.086935)
(1.159, 0.0874359)
(1.16, 0.0879363)
(1.161, 0.0884363)
(1.162, 0.0889359)
(1.163, 0.089435)
(1.164, 0.0899337)
(1.165, 0.090432)
(1.166, 0.0909298)
(1.167, 0.0914272)
(1.168, 0.0919241)
(1.169, 0.0924206)
(1.17, 0.0929166)
(1.171, 0.0934121)
(1.172, 0.0939071)
(1.173, 0.0944017)
(1.174, 0.0948958)
(1.175, 0.0953895)
(1.176, 0.0958826)
(1.177, 0.0963753)
(1.178, 0.0968675)
(1.179, 0.0973592)
(1.18, 0.0978504)
(1.181, 0.0983411)
(1.182, 0.0988313)
(1.183, 0.099321)
(1.184, 0.0998102)
(1.185, 0.100299)
(1.186, 0.100787)
(1.187, 0.101275)
(1.188, 0.101762)
(1.189, 0.102249)
(1.19, 0.102735)
(1.191, 0.103221)
(1.192, 0.103706)
(1.193, 0.104191)
(1.194, 0.104675)
(1.195, 0.105158)
(1.196, 0.105642)
(1.197, 0.106124)
(1.198, 0.106606)
(1.199, 0.107088)
(1.2, 0.107569)
(1.201, 0.10805)
(1.202, 0.10853)
(1.203, 0.109009)
(1.204, 0.109488)
(1.205, 0.109967)
(1.206, 0.110445)
(1.207, 0.110923)
(1.208, 0.1114)
(1.209, 0.111876)
(1.21, 0.112352)
(1.211, 0.112828)
(1.212, 0.113303)
(1.213, 0.113777)
(1.214, 0.114251)
(1.215, 0.114725)
(1.216, 0.115198)
(1.217, 0.11567)
(1.218, 0.116142)
(1.219, 0.116614)
(1.22, 0.117085)
(1.221, 0.117555)
(1.222, 0.118025)
(1.223, 0.118494)
(1.224, 0.118963)
(1.225, 0.119432)
(1.226, 0.1199)
(1.227, 0.120367)
(1.228, 0.120834)
(1.229, 0.121301)
(1.23, 0.121767)
(1.231, 0.122232)
(1.232, 0.122697)
(1.233, 0.123161)
(1.234, 0.123625)
(1.235, 0.124089)
(1.236, 0.124552)
(1.237, 0.125014)
(1.238, 0.125476)
(1.239, 0.125938)
(1.24, 0.126399)
(1.241, 0.126859)
(1.242, 0.127319)
(1.243, 0.127779)
(1.244, 0.128238)
(1.245, 0.128696)
(1.246, 0.129154)
(1.247, 0.129612)
(1.248, 0.130069)
(1.249, 0.130525)
(1.25, 0.130981)
(1.251, 0.131437)
(1.252, 0.131892)
(1.253, 0.132346)
(1.254, 0.1328)
(1.255, 0.133254)
(1.256, 0.133707)
(1.257, 0.13416)
(1.258, 0.134612)
(1.259, 0.135063)
(1.26, 0.135515)
(1.261, 0.135965)
(1.262, 0.136415)
(1.263, 0.136865)
(1.264, 0.137314)
(1.265, 0.137763)
(1.266, 0.138211)
(1.267, 0.138659)
(1.268, 0.139106)
(1.269, 0.139553)
(1.27, 0.139999)
(1.271, 0.140445)
(1.272, 0.14089)
(1.273, 0.141334)
(1.274, 0.141779)
(1.275, 0.142222)
(1.276, 0.142666)
(1.277, 0.143108)
(1.278, 0.143551)
(1.279, 0.143992)
(1.28, 0.144434)
(1.281, 0.144875)
(1.282, 0.145315)
(1.283, 0.145755)
(1.284, 0.146194)
(1.285, 0.146633)
(1.286, 0.147071)
(1.287, 0.147509)
(1.288, 0.147946)
(1.289, 0.148383)
(1.29, 0.148819)
(1.291, 0.149255)
(1.292, 0.14969)
(1.293, 0.150125)
(1.294, 0.150559)
(1.295, 0.150993)
(1.296, 0.151426)
(1.297, 0.151859)
(1.298, 0.152291)
(1.299, 0.152723)
(1.3, 0.153154)
(1.301, 0.153584)
(1.302, 0.154015)
(1.303, 0.154444)
(1.304, 0.154873)
(1.305, 0.155302)
(1.306, 0.15573)
(1.307, 0.156158)
(1.308, 0.156585)
(1.309, 0.157011)
(1.31, 0.157437)
(1.311, 0.157863)
(1.312, 0.158288)
(1.313, 0.158712)
(1.314, 0.159136)
(1.315, 0.15956)
(1.316, 0.159982)
(1.317, 0.160404)
(1.318, 0.160826)
(1.319, 0.161247)
(1.32, 0.161667)
(1.321, 0.162087)
(1.322, 0.162506)
(1.323, 0.162925)
(1.324, 0.163343)
(1.325, 0.16376)
(1.326, 0.164177)
(1.327, 0.164593)
(1.328, 0.165009)
(1.329, 0.165424)
(1.33, 0.165838)
(1.331, 0.166252)
(1.332, 0.166665)
(1.333, 0.167078)
(1.334, 0.16749)
(1.335, 0.167902)
(1.336, 0.168313)
(1.337, 0.168723)
(1.338, 0.169133)
(1.339, 0.169542)
(1.34, 0.169951)
(1.341, 0.170359)
(1.342, 0.170767)
(1.343, 0.171173)
(1.344, 0.17158)
(1.345, 0.171986)
(1.346, 0.172391)
(1.347, 0.172795)
(1.348, 0.173199)
(1.349, 0.173603)
(1.35, 0.174006)
(1.351, 0.174408)
(1.352, 0.17481)
(1.353, 0.175211)
(1.354, 0.175611)
(1.355, 0.176011)
(1.356, 0.176411)
(1.357, 0.176809)
(1.358, 0.177207)
(1.359, 0.177605)
(1.36, 0.178002)
(1.361, 0.178399)
(1.362, 0.178795)
(1.363, 0.17919)
(1.364, 0.179585)
(1.365, 0.179979)
(1.366, 0.180372)
(1.367, 0.180765)
(1.368, 0.181158)
(1.369, 0.181549)
(1.37, 0.181941)
(1.371, 0.182331)
(1.372, 0.182721)
(1.373, 0.183111)
(1.374, 0.183499)
(1.375, 0.183888)
(1.376, 0.184275)
(1.377, 0.184662)
(1.378, 0.185049)
(1.379, 0.185435)
(1.38, 0.18582)
(1.381, 0.186204)
(1.382, 0.186589)
(1.383, 0.186972)
(1.384, 0.187355)
(1.385, 0.187737)
(1.386, 0.188119)
(1.387, 0.1885)
(1.388, 0.18888)
(1.389, 0.18926)
(1.39, 0.189639)
(1.391, 0.190018)
(1.392, 0.190396)
(1.393, 0.190773)
(1.394, 0.19115)
(1.395, 0.191526)
(1.396, 0.191902)
(1.397, 0.192277)
(1.398, 0.192651)
(1.399, 0.193025)
(1.4, 0.193398)
(1.401, 0.193771)
(1.402, 0.194143)
(1.403, 0.194514)
(1.404, 0.194885)
(1.405, 0.195255)
(1.406, 0.195625)
(1.407, 0.195994)
(1.408, 0.196362)
(1.409, 0.19673)
(1.41, 0.197097)
(1.411, 0.197464)
(1.412, 0.197829)
(1.413, 0.198195)
(1.414, 0.198559)
(1.415, 0.198923)
(1.416, 0.199287)
(1.417, 0.19965)
(1.418, 0.200012)
(1.419, 0.200374)
(1.42, 0.200735)
(1.421, 0.201095)
(1.422, 0.201454)
(1.423, 0.201813)
(1.424, 0.202172)
(1.425, 0.202529)
(1.426, 0.202886)
(1.427, 0.203243)
(1.428, 0.203598)
(1.429, 0.203954)
(1.43, 0.204308)
(1.431, 0.204662)
(1.432, 0.205015)
(1.433, 0.205367)
(1.434, 0.205719)
(1.435, 0.20607)
(1.436, 0.206421)
(1.437, 0.206771)
(1.438, 0.20712)
(1.439, 0.207469)
(1.44, 0.207817)
(1.441, 0.208164)
(1.442, 0.208511)
(1.443, 0.208857)
(1.444, 0.209203)
(1.445, 0.209548)
(1.446, 0.209892)
(1.447, 0.210236)
(1.448, 0.210579)
(1.449, 0.210921)
(1.45, 0.211263)
(1.451, 0.211604)
(1.452, 0.211945)
(1.453, 0.212285)
(1.454, 0.212624)
(1.455, 0.212963)
(1.456, 0.213301)
(1.457, 0.213639)
(1.458, 0.213975)
(1.459, 0.214312)
(1.46, 0.214647)
(1.461, 0.214982)
(1.462, 0.215317)
(1.463, 0.215651)
(1.464, 0.215984)
(1.465, 0.216317)
(1.466, 0.216648)
(1.467, 0.21698)
(1.468, 0.217311)
(1.469, 0.217641)
(1.47, 0.21797)
(1.471, 0.218299)
(1.472, 0.218627)
(1.473, 0.218955)
(1.474, 0.219282)
(1.475, 0.219609)
(1.476, 0.219935)
(1.477, 0.22026)
(1.478, 0.220584)
(1.479, 0.220908)
(1.48, 0.221232)
(1.481, 0.221555)
(1.482, 0.221877)
(1.483, 0.222198)
(1.484, 0.222519)
(1.485, 0.22284)
(1.486, 0.223159)
(1.487, 0.223478)
(1.488, 0.223797)
(1.489, 0.224115)
(1.49, 0.224432)
(1.491, 0.224749)
(1.492, 0.225065)
(1.493, 0.22538)
(1.494, 0.225695)
(1.495, 0.226009)
(1.496, 0.226323)
(1.497, 0.226635)
(1.498, 0.226948)
(1.499, 0.227259)
(1.5, 0.22757)
(1.501, 0.227881)
(1.502, 0.228191)
(1.503, 0.2285)
(1.504, 0.228808)
(1.505, 0.229116)
(1.506, 0.229424)
(1.507, 0.22973)
(1.508, 0.230036)
(1.509, 0.230342)
(1.51, 0.230647)
(1.511, 0.230951)
(1.512, 0.231254)
(1.513, 0.231557)
(1.514, 0.231859)
(1.515, 0.232161)
(1.516, 0.232462)
(1.517, 0.232763)
(1.518, 0.233062)
(1.519, 0.233361)
(1.52, 0.23366)
(1.521, 0.233958)
(1.522, 0.234255)
(1.523, 0.234552)
(1.524, 0.234847)
(1.525, 0.235143)
(1.526, 0.235437)
(1.527, 0.235731)
(1.528, 0.236025)
(1.529, 0.236318)
(1.53, 0.23661)
(1.531, 0.236901)
(1.532, 0.237192)
(1.533, 0.237482)
(1.534, 0.237772)
(1.535, 0.23806)
(1.536, 0.238349)
(1.537, 0.238636)
(1.538, 0.238923)
(1.539, 0.239209)
(1.54, 0.239495)
(1.541, 0.23978)
(1.542, 0.240064)
(1.543, 0.240348)
(1.544, 0.240631)
(1.545, 0.240913)
(1.546, 0.241195)
(1.547, 0.241476)
(1.548, 0.241756)
(1.549, 0.242036)
(1.55, 0.242315)
(1.551, 0.242593)
(1.552, 0.242871)
(1.553, 0.243148)
(1.554, 0.243424)
(1.555, 0.2437)
(1.556, 0.243975)
(1.557, 0.244249)
(1.558, 0.244523)
(1.559, 0.244796)
(1.56, 0.245068)
(1.561, 0.24534)
(1.562, 0.24561)
(1.563, 0.245881)
(1.564, 0.24615)
(1.565, 0.246419)
(1.566, 0.246687)
(1.567, 0.246955)
(1.568, 0.247221)
(1.569, 0.247487)
(1.57, 0.247753)
(1.571, 0.248017)
(1.572, 0.248281)
(1.573, 0.248544)
(1.574, 0.248807)
(1.575, 0.249068)
(1.576, 0.24933)
(1.577, 0.24959)
(1.578, 0.249849)
(1.579, 0.250108)
(1.58, 0.250366)
(1.581, 0.250624)
(1.582, 0.250881)
(1.583, 0.251137)
(1.584, 0.251392)
(1.585, 0.251647)
(1.586, 0.2519)
(1.587, 0.252154)
(1.588, 0.252406)
(1.589, 0.252658)
(1.59, 0.252909)
(1.591, 0.253159)
(1.592, 0.253409)
(1.593, 0.253657)
(1.594, 0.253906)
(1.595, 0.254153)
(1.596, 0.2544)
(1.597, 0.254646)
(1.598, 0.254891)
(1.599, 0.255135)
(1.6, 0.255379)
(1.601, 0.255622)
(1.602, 0.255865)
(1.603, 0.256107)
(1.604, 0.256348)
(1.605, 0.256588)
(1.606, 0.256827)
(1.607, 0.257066)
(1.608, 0.257304)
(1.609, 0.257542)
(1.61, 0.257779)
(1.611, 0.258015)
(1.612, 0.25825)
(1.613, 0.258485)
(1.614, 0.258718)
(1.615, 0.258952)
(1.616, 0.259184)
(1.617, 0.259416)
(1.618, 0.259647)
(1.619, 0.259877)
(1.62, 0.260107)
(1.621, 0.260336)
(1.622, 0.260564)
(1.623, 0.260791)
(1.624, 0.261018)
(1.625, 0.261244)
(1.626, 0.26147)
(1.627, 0.261694)
(1.628, 0.261918)
(1.629, 0.262141)
(1.63, 0.262364)
(1.631, 0.262586)
(1.632, 0.262807)
(1.633, 0.263027)
(1.634, 0.263247)
(1.635, 0.263466)
(1.636, 0.263684)
(1.637, 0.263901)
(1.638, 0.264118)
(1.639, 0.264334)
(1.64, 0.26455)
(1.641, 0.264764)
(1.642, 0.264978)
(1.643, 0.265191)
(1.644, 0.265404)
(1.645, 0.265616)
(1.646, 0.265827)
(1.647, 0.266037)
(1.648, 0.266247)
(1.649, 0.266456)
(1.65, 0.266664)
(1.651, 0.266871)
(1.652, 0.267078)
(1.653, 0.267284)
(1.654, 0.267489)
(1.655, 0.267694)
(1.656, 0.267898)
(1.657, 0.268101)
(1.658, 0.268303)
(1.659, 0.268505)
(1.66, 0.268706)
(1.661, 0.268906)
(1.662, 0.269105)
(1.663, 0.269304)
(1.664, 0.269502)
(1.665, 0.269699)
(1.666, 0.269896)
(1.667, 0.270092)
(1.668, 0.270287)
(1.669, 0.270481)
(1.67, 0.270674)
(1.671, 0.270866)
(1.672, 0.271057)
(1.673, 0.271248)
(1.674, 0.271438)
(1.675, 0.271626)
(1.676, 0.271814)
(1.677, 0.272001)
(1.678, 0.272187)
(1.679, 0.272373)
(1.68, 0.272557)
(1.681, 0.272741)
(1.682, 0.272923)
(1.683, 0.273105)
(1.684, 0.273287)
(1.685, 0.273467)
(1.686, 0.273646)
(1.687, 0.273825)
(1.688, 0.274003)
(1.689, 0.27418)
(1.69, 0.274356)
(1.691, 0.274531)
(1.692, 0.274706)
(1.693, 0.27488)
(1.694, 0.275053)
(1.695, 0.275225)
(1.696, 0.275396)
(1.697, 0.275567)
(1.698, 0.275736)
(1.699, 0.275905)
(1.7, 0.276073)
(1.701, 0.276241)
(1.702, 0.276407)
(1.703, 0.276573)
(1.704, 0.276738)
(1.705, 0.276902)
(1.706, 0.277065)
(1.707, 0.277228)
(1.708, 0.27739)
(1.709, 0.277551)
(1.71, 0.277711)
(1.711, 0.27787)
(1.712, 0.278029)
(1.713, 0.278187)
(1.714, 0.278344)
(1.715, 0.2785)
(1.716, 0.278655)
(1.717, 0.27881)
(1.718, 0.278964)
(1.719, 0.279117)
(1.72, 0.279269)
(1.721, 0.279421)
(1.722, 0.279572)
(1.723, 0.279722)
(1.724, 0.279871)
(1.725, 0.280019)
(1.726, 0.280167)
(1.727, 0.280314)
(1.728, 0.28046)
(1.729, 0.280606)
(1.73, 0.28075)
(1.731, 0.280894)
(1.732, 0.281037)
(1.733, 0.281179)
(1.734, 0.281321)
(1.735, 0.281462)
(1.736, 0.281601)
(1.737, 0.281741)
(1.738, 0.281879)
(1.739, 0.282017)
(1.74, 0.282154)
(1.741, 0.28229)
(1.742, 0.282425)
(1.743, 0.28256)
(1.744, 0.282693)
(1.745, 0.282826)
(1.746, 0.282959)
(1.747, 0.28309)
(1.748, 0.283221)
(1.749, 0.283351)
(1.75, 0.28348)
(1.751, 0.283608)
(1.752, 0.283736)
(1.753, 0.283863)
(1.754, 0.283989)
(1.755, 0.284114)
(1.756, 0.284239)
(1.757, 0.284363)
(1.758, 0.284486)
(1.759, 0.284608)
(1.76, 0.28473)
(1.761, 0.284851)
(1.762, 0.284971)
(1.763, 0.28509)
(1.764, 0.285208)
(1.765, 0.285326)
(1.766, 0.285443)
(1.767, 0.285559)
(1.768, 0.285675)
(1.769, 0.28579)
(1.77, 0.285904)
(1.771, 0.286017)
(1.772, 0.286129)
(1.773, 0.286241)
(1.774, 0.286352)
(1.775, 0.286462)
(1.776, 0.286571)
(1.777, 0.28668)
(1.778, 0.286788)
(1.779, 0.286895)
(1.78, 0.287001)
(1.781, 0.287107)
(1.782, 0.287211)
(1.783, 0.287316)
(1.784, 0.287419)
(1.785, 0.287521)
(1.786, 0.287623)
(1.787, 0.287724)
(1.788, 0.287825)
(1.789, 0.287924)
(1.79, 0.288023)
(1.791, 0.288121)
(1.792, 0.288218)
(1.793, 0.288315)
(1.794, 0.288411)
(1.795, 0.288506)
(1.796, 0.2886)
(1.797, 0.288694)
(1.798, 0.288787)
(1.799, 0.288879)
(1.8, 0.28897)
(1.801, 0.289061)
(1.802, 0.289151)
(1.803, 0.28924)
(1.804, 0.289329)
(1.805, 0.289417)
(1.806, 0.289504)
(1.807, 0.28959)
(1.808, 0.289676)
(1.809, 0.289761)
(1.81, 0.289845)
(1.811, 0.289929)
(1.812, 0.290011)
(1.813, 0.290094)
(1.814, 0.290175)
(1.815, 0.290256)
(1.816, 0.290336)
(1.817, 0.290415)
(1.818, 0.290493)
(1.819, 0.290571)
(1.82, 0.290649)
(1.821, 0.290725)
(1.822, 0.290801)
(1.823, 0.290876)
(1.824, 0.29095)
(1.825, 0.291024)
(1.826, 0.291097)
(1.827, 0.291169)
(1.828, 0.291241)
(1.829, 0.291312)
(1.83, 0.291382)
(1.831, 0.291452)
(1.832, 0.291521)
(1.833, 0.291589)
(1.834, 0.291657)
(1.835, 0.291724)
(1.836, 0.29179)
(1.837, 0.291856)
(1.838, 0.291921)
(1.839, 0.291985)
(1.84, 0.292048)
(1.841, 0.292111)
(1.842, 0.292172)
(1.843, 0.292234)
(1.844, 0.292294)
(1.845, 0.292354)
(1.846, 0.292413)
(1.847, 0.292471)
(1.848, 0.292529)
(1.849, 0.292586)
(1.85, 0.292642)
(1.851, 0.292698)
(1.852, 0.292753)
(1.853, 0.292808)
(1.854, 0.292862)
(1.855, 0.292915)
(1.856, 0.292967)
(1.857, 0.293019)
(1.858, 0.293071)
(1.859, 0.293121)
(1.86, 0.293172)
(1.861, 0.293221)
(1.862, 0.29327)
(1.863, 0.293318)
(1.864, 0.293366)
(1.865, 0.293413)
(1.866, 0.29346)
(1.867, 0.293506)
(1.868, 0.293551)
(1.869, 0.293596)
(1.87, 0.29364)
(1.871, 0.293684)
(1.872, 0.293727)
(1.873, 0.29377)
(1.874, 0.293812)
(1.875, 0.293853)
(1.876, 0.293894)
(1.877, 0.293935)
(1.878, 0.293975)
(1.879, 0.294014)
(1.88, 0.294053)
(1.881, 0.294091)
(1.882, 0.294129)
(1.883, 0.294166)
(1.884, 0.294203)
(1.885, 0.294239)
(1.886, 0.294275)
(1.887, 0.29431)
(1.888, 0.294345)
(1.889, 0.294379)
(1.89, 0.294413)
(1.891, 0.294446)
(1.892, 0.294479)
(1.893, 0.294511)
(1.894, 0.294543)
(1.895, 0.294575)
(1.896, 0.294605)
(1.897, 0.294636)
(1.898, 0.294666)
(1.899, 0.294695)
(1.9, 0.294724)
(1.901, 0.294753)
(1.902, 0.294781)
(1.903, 0.294809)
(1.904, 0.294836)
(1.905, 0.294863)
(1.906, 0.29489)
(1.907, 0.294916)
(1.908, 0.294941)
(1.909, 0.294966)
(1.91, 0.294991)
(1.911, 0.295016)
(1.912, 0.29504)
(1.913, 0.295063)
(1.914, 0.295086)
(1.915, 0.295109)
(1.916, 0.295131)
(1.917, 0.295153)
(1.918, 0.295175)
(1.919, 0.295196)
(1.92, 0.295217)
(1.921, 0.295238)
(1.922, 0.295258)
(1.923, 0.295277)
(1.924, 0.295297)
(1.925, 0.295316)
(1.926, 0.295335)
(1.927, 0.295353)
(1.928, 0.295371)
(1.929, 0.295389)
(1.93, 0.295406)
(1.931, 0.295423)
(1.932, 0.29544)
(1.933, 0.295456)
(1.934, 0.295472)
(1.935, 0.295488)
(1.936, 0.295503)
(1.937, 0.295518)
(1.938, 0.295533)
(1.939, 0.295548)
(1.94, 0.295562)
(1.941, 0.295576)
(1.942, 0.295589)
(1.943, 0.295603)
(1.944, 0.295616)
(1.945, 0.295629)
(1.946, 0.295641)
(1.947, 0.295653)
(1.948, 0.295665)
(1.949, 0.295677)
(1.95, 0.295688)
(1.951, 0.2957)
(1.952, 0.295711)
(1.953, 0.295721)
(1.954, 0.295732)
(1.955, 0.295742)
(1.956, 0.295752)
(1.957, 0.295762)
(1.958, 0.295771)
(1.959, 0.29578)
(1.96, 0.295789)
(1.961, 0.295798)
(1.962, 0.295807)
(1.963, 0.295815)
(1.964, 0.295823)
(1.965, 0.295831)
(1.966, 0.295839)
(1.967, 0.295847)
(1.968, 0.295854)
(1.969, 0.295861)
(1.97, 0.295868)
(1.971, 0.295875)
(1.972, 0.295882)
(1.973, 0.295888)
(1.974, 0.295895)
(1.975, 0.295901)
(1.976, 0.295907)
(1.977, 0.295912)
(1.978, 0.295918)
(1.979, 0.295923)
(1.98, 0.295929)
(1.981, 0.295934)
(1.982, 0.295939)
(1.983, 0.295943)
(1.984, 0.295948)
(1.985, 0.295953)
(1.986, 0.295957)
(1.987, 0.295961)
(1.988, 0.295965)
(1.989, 0.295969)
(1.99, 0.295973)
(1.991, 0.295977)
(1.992, 0.29598)
(1.993, 0.295984)
(1.994, 0.295987)
(1.995, 0.29599)
(1.996, 0.295993)
(1.997, 0.295996)
(1.998, 0.295999)
(1.999, 0.296002)
(2, 0.296005)
(2.001, 0.296007)
(2.002, 0.29601)
(2.003, 0.296012)
(2.004, 0.296014)
(2.005, 0.296017)
(2.006, 0.296019)
(2.007, 0.296021)
(2.008, 0.296022)
(2.009, 0.296024)
(2.01, 0.296026)
(2.011, 0.296028)
(2.012, 0.296029)
(2.013, 0.296031)
(2.014, 0.296032)
(2.015, 0.296034)
(2.016, 0.296035)
(2.017, 0.296036)
(2.018, 0.296037)
(2.019, 0.296038)
(2.02, 0.296039)
(2.021, 0.29604)
(2.022, 0.296041)
(2.023, 0.296042)
(2.024, 0.296043)
(2.025, 0.296043)
(2.026, 0.296044)
(2.027, 0.296045)
(2.028, 0.296045)
(2.029, 0.296046)
(2.03, 0.296046)
(2.031, 0.296047)
(2.032, 0.296047)
(2.033, 0.296047)
(2.034, 0.296048)
(2.035, 0.296048)
(2.036, 0.296048)
(2.037, 0.296048)
(2.038, 0.296049)
(2.039, 0.296049)
(2.04, 0.296049)
(2.041, 0.296049)
(2.042, 0.296049)
(2.043, 0.296049)
(2.044, 0.296049)
(2.045, 0.296049)
(2.046, 0.296049)
(2.047, 0.296049)
(2.048, 0.296049)
(2.049, 0.296048)
(2.05, 0.296048)
(2.051, 0.296048)
(2.052, 0.296048)
(2.053, 0.296048)
(2.054, 0.296047)
(2.055, 0.296047)
(2.056, 0.296047)
(2.057, 0.296047)
(2.058, 0.296046)
(2.059, 0.296046)
(2.06, 0.296046)
(2.061, 0.296045)
(2.062, 0.296045)
(2.063, 0.296045)
(2.064, 0.296044)
(2.065, 0.296044)
(2.066, 0.296043)
(2.067, 0.296043)
(2.068, 0.296043)
(2.069, 0.296042)
(2.07, 0.296042)
(2.071, 0.296041)
(2.072, 0.296041)
(2.073, 0.296041)
(2.074, 0.29604)
(2.075, 0.29604)
(2.076, 0.296039)
(2.077, 0.296039)
(2.078, 0.296038)
(2.079, 0.296038)
(2.08, 0.296038)
(2.081, 0.296037)
(2.082, 0.296037)
(2.083, 0.296036)
(2.084, 0.296036)
(2.085, 0.296035)
(2.086, 0.296035)
(2.087, 0.296035)
(2.088, 0.296034)
(2.089, 0.296034)
(2.09, 0.296033)
(2.091, 0.296033)
(2.092, 0.296032)
(2.093, 0.296032)
(2.094, 0.296032)
(2.095, 0.296031)
(2.096, 0.296031)
(2.097, 0.29603)
(2.098, 0.29603)
(2.099, 0.29603)
(2.1, 0.296029)
(2.101, 0.296029)
(2.102, 0.296029)
(2.103, 0.296028)
(2.104, 0.296028)
(2.105, 0.296028)
(2.106, 0.296027)
(2.107, 0.296027)
(2.108, 0.296027)
(2.109, 0.296026)
(2.11, 0.296026)
(2.111, 0.296026)
(2.112, 0.296025)
(2.113, 0.296025)
(2.114, 0.296025)
(2.115, 0.296024)
(2.116, 0.296024)
(2.117, 0.296024)
(2.118, 0.296024)
(2.119, 0.296023)
(2.12, 0.296023)
(2.121, 0.296023)
(2.122, 0.296022)
(2.123, 0.296022)
(2.124, 0.296022)
(2.125, 0.296022)
(2.126, 0.296022)
(2.127, 0.296021)
(2.128, 0.296021)
(2.129, 0.296021)
(2.13, 0.296021)
(2.131, 0.296021)
(2.132, 0.29602)
(2.133, 0.29602)
(2.134, 0.29602)
(2.135, 0.29602)
(2.136, 0.29602)
(2.137, 0.29602)
(2.138, 0.296019)
(2.144, 0.296019)
(2.145, 0.296018)
(2.156, 0.296018)
(2.157, 0.296017)
(2.207, 0.296017)
(2.208, 0.296018)
(2.243, 0.296018)
(2.244, 0.296019)
(2.438, 0.296019)
(2.447, 0.296019)
(2.595, 0.296019)
(2.596, 0.296018)
(2.633, 0.296018)
(2.634, 0.296018)
(2.635, 0.296017)
(2.652, 0.296017)
(2.653, 0.296016)
(2.665, 0.296016)
(2.666, 0.296015)
(2.674, 0.296015)
(2.675, 0.296015)
(2.676, 0.296014)
(2.683, 0.296014)
(2.684, 0.296014)
(2.685, 0.296013)
(2.691, 0.296013)
(2.692, 0.296012)
(2.698, 0.296012)
(2.699, 0.296011)
(2.703, 0.296011)
(2.704, 0.29601)
(2.709, 0.29601)
(2.71, 0.296009)
(2.711, 0.296009)
(2.712, 0.296009)
(2.713, 0.296009)
(2.714, 0.296008)
(2.718, 0.296008)
(2.719, 0.296007)
(2.722, 0.296007)
(2.723, 0.296006)
(2.724, 0.296006)
(2.725, 0.296006)
(2.726, 0.296006)
(2.727, 0.296005)
(2.728, 0.296005)
(2.729, 0.296005)
(2.73, 0.296004)
(2.731, 0.296004)
(2.732, 0.296004)
(2.733, 0.296003)
(2.734, 0.296003)
(2.735, 0.296003)
(2.736, 0.296002)
(2.737, 0.296002)
(2.738, 0.296002)
(2.739, 0.296001)
(2.74, 0.296001)
(2.741, 0.296001)
(2.742, 0.296)
(2.743, 0.296)
(2.744, 0.295999)
(2.745, 0.295999)
(2.746, 0.295999)
(2.747, 0.295998)
(2.748, 0.295998)
(2.749, 0.295997)
(2.75, 0.295997)
(2.751, 0.295996)
(2.752, 0.295996)
(2.753, 0.295995)
(2.754, 0.295995)
(2.755, 0.295994)
(2.756, 0.295994)
(2.757, 0.295993)
(2.758, 0.295992)
(2.759, 0.295992)
(2.76, 0.295991)
(2.761, 0.295991)
(2.762, 0.29599)
(2.763, 0.295989)
(2.764, 0.295989)
(2.765, 0.295988)
(2.766, 0.295987)
(2.767, 0.295986)
(2.768, 0.295986)
(2.769, 0.295985)
(2.77, 0.295984)
(2.771, 0.295983)
(2.772, 0.295982)
(2.773, 0.295982)
(2.774, 0.295981)
(2.775, 0.29598)
(2.776, 0.295979)
(2.777, 0.295978)
(2.778, 0.295977)
(2.779, 0.295976)
(2.78, 0.295975)
(2.781, 0.295974)
(2.782, 0.295972)
(2.783, 0.295971)
(2.784, 0.29597)
(2.785, 0.295969)
(2.786, 0.295968)
(2.787, 0.295966)
(2.788, 0.295965)
(2.789, 0.295964)
(2.79, 0.295962)
(2.791, 0.295961)
(2.792, 0.295959)
(2.793, 0.295958)
(2.794, 0.295956)
(2.795, 0.295955)
(2.796, 0.295953)
(2.797, 0.295951)
(2.798, 0.295949)
(2.799, 0.295948)
(2.8, 0.295946)
(2.801, 0.295944)
(2.802, 0.295942)
(2.803, 0.29594)
(2.804, 0.295938)
(2.805, 0.295936)
(2.806, 0.295933)
(2.807, 0.295931)
(2.808, 0.295929)
(2.809, 0.295926)
(2.81, 0.295924)
(2.811, 0.295921)
(2.812, 0.295919)
(2.813, 0.295916)
(2.814, 0.295913)
(2.815, 0.295911)
(2.816, 0.295908)
(2.817, 0.295905)
(2.818, 0.295902)
(2.819, 0.295899)
(2.82, 0.295895)
(2.821, 0.295892)
(2.822, 0.295889)
(2.823, 0.295885)
(2.824, 0.295882)
(2.825, 0.295878)
(2.826, 0.295874)
(2.827, 0.29587)
(2.828, 0.295866)
(2.829, 0.295862)
(2.83, 0.295858)
(2.831, 0.295854)
(2.832, 0.295849)
(2.833, 0.295845)
(2.834, 0.29584)
(2.835, 0.295835)
(2.836, 0.295831)
(2.837, 0.295826)
(2.838, 0.295821)
(2.839, 0.295815)
(2.84, 0.29581)
(2.841, 0.295804)
(2.842, 0.295799)
(2.843, 0.295793)
(2.844, 0.295787)
(2.845, 0.295781)
(2.846, 0.295775)
(2.847, 0.295768)
(2.848, 0.295762)
(2.849, 0.295755)
(2.85, 0.295748)
(2.851, 0.295742)
(2.852, 0.295734)
(2.853, 0.295727)
(2.854, 0.29572)
(2.855, 0.295712)
(2.856, 0.295704)
(2.857, 0.295696)
(2.858, 0.295688)
(2.859, 0.29568)
(2.86, 0.295671)
(2.861, 0.295662)
(2.862, 0.295653)
(2.863, 0.295644)
(2.864, 0.295635)
(2.865, 0.295625)
(2.866, 0.295615)
(2.867, 0.295606)
(2.868, 0.295595)
(2.869, 0.295585)
(2.87, 0.295574)
(2.871, 0.295563)
(2.872, 0.295552)
(2.873, 0.295541)
(2.874, 0.29553)
(2.875, 0.295518)
(2.876, 0.295506)
(2.877, 0.295493)
(2.878, 0.295481)
(2.879, 0.295468)
(2.88, 0.295455)
(2.881, 0.295442)
(2.882, 0.295428)
(2.883, 0.295414)
(2.884, 0.2954)
(2.885, 0.295386)
(2.886, 0.295371)
(2.887, 0.295356)
(2.888, 0.295341)
(2.889, 0.295326)
(2.89, 0.29531)
(2.891, 0.295294)
(2.892, 0.295277)
(2.893, 0.295261)
(2.894, 0.295244)
(2.895, 0.295226)
(2.896, 0.295208)
(2.897, 0.29519)
(2.898, 0.295172)
(2.899, 0.295153)
(2.9, 0.295134)
(2.901, 0.295115)
(2.902, 0.295095)
(2.903, 0.295075)
(2.904, 0.295054)
(2.905, 0.295033)
(2.906, 0.295012)
(2.907, 0.294991)
(2.908, 0.294969)
(2.909, 0.294946)
(2.91, 0.294924)
(2.911, 0.294901)
(2.912, 0.294877)
(2.913, 0.294853)
(2.914, 0.294829)
(2.915, 0.294804)
(2.916, 0.294779)
(2.917, 0.294754)
(2.918, 0.294728)
(2.919, 0.294701)
(2.92, 0.294675)
(2.921, 0.294647)
(2.922, 0.29462)
(2.923, 0.294592)
(2.924, 0.294563)
(2.925, 0.294534)
(2.926, 0.294505)
(2.927, 0.294475)
(2.928, 0.294445)
(2.929, 0.294414)
(2.93, 0.294383)
(2.931, 0.294351)
(2.932, 0.294319)
(2.933, 0.294287)
(2.934, 0.294253)
(2.935, 0.29422)
(2.936, 0.294186)
(2.937, 0.294151)
(2.938, 0.294116)
(2.939, 0.294081)
(2.94, 0.294045)
(2.941, 0.294008)
(2.942, 0.293971)
(2.943, 0.293933)
(2.944, 0.293895)
(2.945, 0.293857)
(2.946, 0.293818)
(2.947, 0.293778)
(2.948, 0.293738)
(2.949, 0.293697)
(2.95, 0.293656)
(2.951, 0.293614)
(2.952, 0.293571)
(2.953, 0.293528)
(2.954, 0.293485)
(2.955, 0.293441)
(2.956, 0.293396)
(2.957, 0.293351)
(2.958, 0.293305)
(2.959, 0.293259)
(2.96, 0.293212)
(2.961, 0.293165)
(2.962, 0.293116)
(2.963, 0.293068)
(2.964, 0.293018)
(2.965, 0.292969)
(2.966, 0.292918)
(2.967, 0.292867)
(2.968, 0.292815)
(2.969, 0.292763)
(2.97, 0.29271)
(2.971, 0.292656)
(2.972, 0.292602)
(2.973, 0.292547)
(2.974, 0.292491)
(2.975, 0.292435)
(2.976, 0.292378)
(2.977, 0.292321)
(2.978, 0.292263)
(2.979, 0.292204)
(2.98, 0.292144)
(2.981, 0.292084)
(2.982, 0.292023)
(2.983, 0.291962)
(2.984, 0.291899)
(2.985, 0.291837)
(2.986, 0.291773)
(2.987, 0.291709)
(2.988, 0.291644)
(2.989, 0.291578)
(2.99, 0.291512)
(2.991, 0.291445)
(2.992, 0.291377)
(2.993, 0.291308)
(2.994, 0.291239)
(2.995, 0.291169)
(2.996, 0.291099)
(2.997, 0.291027)
(2.998, 0.290955)
(2.999, 0.290883)
(3, 0.290809)
};
\addlegendentry{MC+SSP}
\addplot[color=royal_blue, line width = 0.25mm, dotted]
coordinates{
(0, 0)
(0.905, 0)
(0.91, 6.89352e-06)
(0.915, 5.20471e-05)
(0.92, 0.000167959)
(0.925, 0.000366975)
(0.93, 0.000655489)
(0.935, 0.00103351)
(0.94, 0.00149778)
(0.945, 0.00204642)
(0.95, 0.00267957)
(0.955, 0.00339895)
(0.96, 0.00420603)
(0.965, 0.00510191)
(0.97, 0.00608727)
(0.975, 0.00716236)
(0.98, 0.00832701)
(0.985, 0.0095806)
(0.99, 0.0109221)
(0.995, 0.0123501)
(1, 0.0138627)
(1.005, 0.0154577)
(1.01, 0.0171327)
(1.015, 0.0188847)
(1.02, 0.0207107)
(1.025, 0.0226072)
(1.03, 0.0245709)
(1.035, 0.0265978)
(1.04, 0.0286842)
(1.045, 0.0308261)
(1.05, 0.0330194)
(1.055, 0.03526)
(1.06, 0.037544)
(1.065, 0.0398671)
(1.07, 0.0422256)
(1.075, 0.0446153)
(1.08, 0.0470327)
(1.085, 0.0494739)
(1.09, 0.0519354)
(1.095, 0.0544139)
(1.1, 0.0569062)
(1.105, 0.0594093)
(1.11, 0.0619204)
(1.115, 0.0644369)
(1.12, 0.0669563)
(1.125, 0.0694765)
(1.13, 0.0719954)
(1.135, 0.0745113)
(1.14, 0.0770225)
(1.145, 0.0795276)
(1.15, 0.0820253)
(1.155, 0.0845144)
(1.16, 0.086994)
(1.165, 0.0894633)
(1.17, 0.0919217)
(1.175, 0.0943685)
(1.18, 0.0968034)
(1.185, 0.0992261)
(1.19, 0.101636)
(1.195, 0.104034)
(1.2, 0.106419)
(1.205, 0.108791)
(1.21, 0.111151)
(1.215, 0.113498)
(1.22, 0.115832)
(1.225, 0.118154)
(1.23, 0.120464)
(1.235, 0.122761)
(1.24, 0.125047)
(1.245, 0.12732)
(1.25, 0.129581)
(1.255, 0.13183)
(1.26, 0.134067)
(1.265, 0.136292)
(1.27, 0.138505)
(1.275, 0.140706)
(1.28, 0.142895)
(1.285, 0.145072)
(1.29, 0.147236)
(1.295, 0.149389)
(1.3, 0.151529)
(1.305, 0.153657)
(1.31, 0.155772)
(1.315, 0.157874)
(1.32, 0.159963)
(1.325, 0.162038)
(1.33, 0.164099)
(1.335, 0.166144)
(1.34, 0.168175)
(1.345, 0.170192)
(1.35, 0.172194)
(1.355, 0.174182)
(1.36, 0.176156)
(1.365, 0.178115)
(1.37, 0.18006)
(1.375, 0.181991)
(1.38, 0.183906)
(1.385, 0.185808)
(1.39, 0.187694)
(1.395, 0.189565)
(1.4, 0.191421)
(1.405, 0.193262)
(1.41, 0.195087)
(1.415, 0.196898)
(1.42, 0.198693)
(1.425, 0.200472)
(1.43, 0.202236)
(1.435, 0.203984)
(1.44, 0.205715)
(1.445, 0.20743)
(1.45, 0.20913)
(1.455, 0.210814)
(1.46, 0.212483)
(1.465, 0.214136)
(1.47, 0.215774)
(1.475, 0.217397)
(1.48, 0.219004)
(1.485, 0.220597)
(1.49, 0.222174)
(1.495, 0.223736)
(1.5, 0.225282)
(1.505, 0.226814)
(1.51, 0.22833)
(1.515, 0.22983)
(1.52, 0.231315)
(1.525, 0.232785)
(1.53, 0.234239)
(1.535, 0.235677)
(1.54, 0.237099)
(1.545, 0.238505)
(1.55, 0.239895)
(1.555, 0.241269)
(1.56, 0.242626)
(1.565, 0.243967)
(1.57, 0.24529)
(1.575, 0.246597)
(1.58, 0.247885)
(1.585, 0.249156)
(1.59, 0.25041)
(1.595, 0.251645)
(1.6, 0.252863)
(1.605, 0.254064)
(1.61, 0.255247)
(1.615, 0.256412)
(1.62, 0.257559)
(1.625, 0.258689)
(1.63, 0.259801)
(1.635, 0.260895)
(1.64, 0.261972)
(1.645, 0.263031)
(1.65, 0.264072)
(1.655, 0.265096)
(1.66, 0.266101)
(1.665, 0.267089)
(1.67, 0.268058)
(1.675, 0.26901)
(1.68, 0.269942)
(1.685, 0.270853)
(1.69, 0.271742)
(1.695, 0.272609)
(1.7, 0.273456)
(1.705, 0.274282)
(1.71, 0.275088)
(1.715, 0.275875)
(1.72, 0.276642)
(1.725, 0.277389)
(1.73, 0.278117)
(1.735, 0.278827)
(1.74, 0.279517)
(1.745, 0.280188)
(1.75, 0.28084)
(1.755, 0.281473)
(1.76, 0.282088)
(1.765, 0.282683)
(1.77, 0.283259)
(1.775, 0.283817)
(1.78, 0.284355)
(1.785, 0.284875)
(1.79, 0.285377)
(1.795, 0.28586)
(1.8, 0.286324)
(1.805, 0.28677)
(1.81, 0.287199)
(1.815, 0.287609)
(1.82, 0.288002)
(1.825, 0.288377)
(1.83, 0.288735)
(1.835, 0.289075)
(1.84, 0.289399)
(1.845, 0.289707)
(1.85, 0.289997)
(1.855, 0.290271)
(1.86, 0.290528)
(1.865, 0.290769)
(1.87, 0.290995)
(1.875, 0.291208)
(1.88, 0.291406)
(1.885, 0.291592)
(1.89, 0.291765)
(1.895, 0.291926)
(1.9, 0.292075)
(1.905, 0.292213)
(1.91, 0.29234)
(1.915, 0.292457)
(1.92, 0.292564)
(1.925, 0.292662)
(1.93, 0.292751)
(1.935, 0.292832)
(1.94, 0.292906)
(1.945, 0.292972)
(1.95, 0.293031)
(1.955, 0.293083)
(1.96, 0.29313)
(1.965, 0.293171)
(1.97, 0.293208)
(1.975, 0.293239)
(1.98, 0.293266)
(1.985, 0.29329)
(1.99, 0.293309)
(1.995, 0.293326)
(2, 0.293339)
(2.005, 0.293351)
(2.01, 0.293359)
(2.015, 0.293366)
(2.02, 0.293371)
(2.025, 0.293375)
(2.03, 0.293377)
(2.035, 0.293378)
(2.04, 0.293379)
(2.045, 0.293378)
(2.05, 0.293377)
(2.055, 0.293376)
(2.06, 0.293374)
(2.065, 0.293372)
(2.07, 0.29337)
(2.075, 0.293367)
(2.08, 0.293365)
(2.085, 0.293362)
(2.09, 0.29336)
(2.095, 0.293358)
(2.1, 0.293356)
(2.105, 0.293354)
(2.11, 0.293352)
(2.115, 0.293351)
(2.12, 0.293349)
(2.125, 0.293348)
(2.13, 0.293347)
(2.135, 0.293346)
(2.14, 0.293345)
(2.145, 0.293345)
(2.15, 0.293344)
(2.155, 0.293344)
(2.16, 0.293343)
(2.165, 0.293343)
(2.17, 0.293343)
(2.175, 0.293343)
(2.18, 0.293343)
(2.185, 0.293343)
(2.19, 0.293343)
(2.195, 0.293343)
(2.2, 0.293344)
(2.205, 0.293344)
(2.21, 0.293344)
(2.215, 0.293344)
(2.22, 0.293344)
(2.225, 0.293345)
(2.23, 0.293345)
(2.235, 0.293345)
(2.24, 0.293345)
(2.245, 0.293345)
(2.25, 0.293345)
(2.255, 0.293345)
(2.26, 0.293345)
(2.265, 0.293345)
(2.27, 0.293345)
(2.275, 0.293345)
(2.28, 0.293345)
(2.285, 0.293345)
(2.29, 0.293345)
(2.295, 0.293345)
(2.3, 0.293345)
(2.305, 0.293345)
(2.31, 0.293345)
(2.315, 0.293345)
(2.32, 0.293345)
(2.325, 0.293345)
(2.33, 0.293345)
(2.335, 0.293345)
(2.34, 0.293345)
(2.345, 0.293345)
(2.35, 0.293345)
(2.355, 0.293345)
(2.36, 0.293345)
(2.365, 0.293345)
(2.37, 0.293345)
(2.375, 0.293345)
(2.38, 0.293345)
(2.385, 0.293345)
(2.39, 0.293345)
(2.395, 0.293345)
(2.4, 0.293345)
(2.405, 0.293345)
(2.41, 0.293345)
(2.415, 0.293345)
(2.42, 0.293345)
(2.425, 0.293345)
(2.43, 0.293345)
(2.435, 0.293345)
(2.44, 0.293345)
(2.445, 0.293345)
(2.45, 0.293345)
(2.455, 0.293345)
(2.46, 0.293345)
(2.465, 0.293345)
(2.47, 0.293345)
(2.475, 0.293345)
(2.48, 0.293345)
(2.485, 0.293345)
(2.49, 0.293345)
(2.495, 0.293345)
(2.5, 0.293345)
(2.505, 0.293345)
(2.51, 0.293345)
(2.515, 0.293345)
(2.52, 0.293345)
(2.525, 0.293345)
(2.53, 0.293345)
(2.535, 0.293345)
(2.54, 0.293345)
(2.545, 0.293345)
(2.55, 0.293345)
(2.555, 0.293345)
(2.56, 0.293345)
(2.565, 0.293345)
(2.57, 0.293345)
(2.575, 0.293345)
(2.58, 0.293345)
(2.585, 0.293345)
(2.59, 0.293345)
(2.595, 0.293345)
(2.6, 0.293345)
(2.605, 0.293345)
(2.61, 0.293345)
(2.615, 0.293345)
(2.62, 0.293345)
(2.625, 0.293344)
(2.63, 0.293344)
(2.635, 0.293344)
(2.64, 0.293344)
(2.645, 0.293344)
(2.65, 0.293343)
(2.655, 0.293343)
(2.66, 0.293343)
(2.665, 0.293342)
(2.67, 0.293342)
(2.675, 0.293341)
(2.68, 0.293341)
(2.685, 0.29334)
(2.69, 0.29334)
(2.695, 0.293339)
(2.7, 0.293338)
(2.705, 0.293338)
(2.71, 0.293337)
(2.715, 0.293336)
(2.72, 0.293335)
(2.725, 0.293334)
(2.73, 0.293332)
(2.735, 0.293331)
(2.74, 0.29333)
(2.745, 0.293328)
(2.75, 0.293326)
(2.755, 0.293323)
(2.76, 0.293321)
(2.765, 0.293318)
(2.77, 0.293314)
(2.775, 0.29331)
(2.78, 0.293306)
(2.785, 0.2933)
(2.79, 0.293294)
(2.795, 0.293287)
(2.8, 0.293279)
(2.805, 0.293269)
(2.81, 0.293258)
(2.815, 0.293246)
(2.82, 0.293231)
(2.825, 0.293215)
(2.83, 0.293196)
(2.835, 0.293174)
(2.84, 0.29315)
(2.845, 0.293123)
(2.85, 0.293092)
(2.855, 0.293057)
(2.86, 0.293018)
(2.865, 0.292974)
(2.87, 0.292925)
(2.875, 0.292871)
(2.88, 0.292812)
(2.885, 0.292745)
(2.89, 0.292673)
(2.895, 0.292592)
(2.9, 0.292505)
(2.905, 0.292408)
(2.91, 0.292304)
(2.915, 0.29219)
(2.92, 0.292066)
(2.925, 0.291931)
(2.93, 0.291785)
(2.935, 0.291628)
(2.94, 0.291458)
(2.945, 0.291276)
(2.95, 0.29108)
(2.955, 0.290871)
(2.96, 0.290648)
(2.965, 0.29041)
(2.97, 0.290157)
(2.975, 0.289888)
(2.98, 0.289602)
(2.985, 0.289301)
(2.99, 0.288983)
(2.995, 0.288647)
(3, 0.288294)
};
\addlegendentry{MC+CN}
\addplot[color=dark_green, line width = 0.25mm, dotted]
coordinates{
(0, 0)
(0.77, 6.58548e-10)
(0.775, 1.00114e-09)
(0.78, 1.49941e-09)
(0.785, 2.20309e-09)
(0.79, 3.25467e-09)
(0.795, 4.90737e-09)
(0.8, 7.49667e-09)
(0.805, 1.14142e-08)
(0.81, 1.70977e-08)
(0.815, 2.50416e-08)
(0.82, 3.69496e-08)
(0.825, 5.57988e-08)
(0.83, 8.54444e-08)
(0.835, 1.30275e-07)
(0.84, 1.95127e-07)
(0.845, 2.85292e-07)
(0.85, 4.20624e-07)
(0.855, 6.35685e-07)
(0.86, 9.75291e-07)
(0.865, 1.48844e-06)
(0.87, 2.22819e-06)
(0.875, 3.25252e-06)
(0.88, 4.78705e-06)
(0.885, 7.23493e-06)
(0.89, 1.11242e-05)
(0.895, 1.69927e-05)
(0.9, 2.54158e-05)
(0.905, 3.70243e-05)
(0.91, 5.31872e-05)
(0.915, 7.89065e-05)
(0.92, 0.000120083)
(0.925, 0.000182031)
(0.93, 0.000270181)
(0.935, 0.000390319)
(0.94, 0.000548605)
(0.945, 0.000750117)
(0.95, 0.00099446)
(0.955, 0.00131588)
(0.96, 0.00174875)
(0.965, 0.00229015)
(0.97, 0.00293852)
(0.975, 0.00369337)
(0.98, 0.00455293)
(0.985, 0.00551642)
(0.99, 0.00658258)
(0.995, 0.00775006)
(1, 0.00901756)
(1.005, 0.0103834)
(1.01, 0.0118453)
(1.015, 0.0134006)
(1.02, 0.0150467)
(1.025, 0.0167802)
(1.03, 0.0185976)
(1.035, 0.0204948)
(1.04, 0.0224672)
(1.045, 0.0245104)
(1.05, 0.0266196)
(1.055, 0.0287901)
(1.06, 0.0310172)
(1.065, 0.0332962)
(1.07, 0.0356225)
(1.075, 0.0379929)
(1.08, 0.0404023)
(1.085, 0.0428445)
(1.09, 0.0453149)
(1.095, 0.0478103)
(1.1, 0.0503289)
(1.105, 0.0528686)
(1.11, 0.0554252)
(1.115, 0.057995)
(1.12, 0.0605726)
(1.125, 0.0631546)
(1.13, 0.0657379)
(1.135, 0.0683198)
(1.14, 0.0708988)
(1.145, 0.0734733)
(1.15, 0.0760419)
(1.155, 0.0786033)
(1.16, 0.0811565)
(1.165, 0.0837)
(1.17, 0.0862328)
(1.175, 0.088755)
(1.18, 0.0912666)
(1.185, 0.0937674)
(1.19, 0.0962581)
(1.195, 0.0987388)
(1.2, 0.101212)
(1.205, 0.10368)
(1.21, 0.106139)
(1.215, 0.10859)
(1.22, 0.111033)
(1.225, 0.113468)
(1.23, 0.115893)
(1.235, 0.118308)
(1.24, 0.120712)
(1.245, 0.123106)
(1.25, 0.125489)
(1.255, 0.12786)
(1.26, 0.13022)
(1.265, 0.132569)
(1.27, 0.134912)
(1.275, 0.13725)
(1.28, 0.139582)
(1.285, 0.141908)
(1.29, 0.144228)
(1.295, 0.14654)
(1.3, 0.148845)
(1.305, 0.151142)
(1.31, 0.153429)
(1.315, 0.155708)
(1.32, 0.157974)
(1.325, 0.160228)
(1.33, 0.16247)
(1.335, 0.164701)
(1.34, 0.166921)
(1.345, 0.16913)
(1.35, 0.171328)
(1.355, 0.173515)
(1.36, 0.175691)
(1.365, 0.177856)
(1.37, 0.18001)
(1.375, 0.182152)
(1.38, 0.184284)
(1.385, 0.186405)
(1.39, 0.188514)
(1.395, 0.190611)
(1.4, 0.192697)
(1.405, 0.19477)
(1.41, 0.196831)
(1.415, 0.19888)
(1.42, 0.200918)
(1.425, 0.202944)
(1.43, 0.204957)
(1.435, 0.206956)
(1.44, 0.208943)
(1.445, 0.210916)
(1.45, 0.212877)
(1.455, 0.214824)
(1.46, 0.216758)
(1.465, 0.218678)
(1.47, 0.220585)
(1.475, 0.222478)
(1.48, 0.224358)
(1.485, 0.226224)
(1.49, 0.228076)
(1.495, 0.229914)
(1.5, 0.231738)
(1.505, 0.233548)
(1.51, 0.235343)
(1.515, 0.237124)
(1.52, 0.238891)
(1.525, 0.240643)
(1.53, 0.242379)
(1.535, 0.244101)
(1.54, 0.245808)
(1.545, 0.2475)
(1.55, 0.249176)
(1.555, 0.250838)
(1.56, 0.252483)
(1.565, 0.254114)
(1.57, 0.255728)
(1.575, 0.257327)
(1.58, 0.25891)
(1.585, 0.260477)
(1.59, 0.262026)
(1.595, 0.263558)
(1.6, 0.265074)
(1.605, 0.266577)
(1.61, 0.268066)
(1.615, 0.269538)
(1.62, 0.270993)
(1.625, 0.27243)
(1.63, 0.273851)
(1.635, 0.275255)
(1.64, 0.276642)
(1.645, 0.278012)
(1.65, 0.279365)
(1.655, 0.280701)
(1.66, 0.28202)
(1.665, 0.283322)
(1.67, 0.284606)
(1.675, 0.285874)
(1.68, 0.287124)
(1.685, 0.288356)
(1.69, 0.289571)
(1.695, 0.290768)
(1.7, 0.291948)
(1.705, 0.29311)
(1.71, 0.294254)
(1.715, 0.29538)
(1.72, 0.296488)
(1.725, 0.297579)
(1.73, 0.298651)
(1.735, 0.299704)
(1.74, 0.30074)
(1.745, 0.301757)
(1.75, 0.302754)
(1.755, 0.303733)
(1.76, 0.304694)
(1.765, 0.305636)
(1.77, 0.30656)
(1.775, 0.307465)
(1.78, 0.30835)
(1.785, 0.309216)
(1.79, 0.310062)
(1.795, 0.310889)
(1.8, 0.311696)
(1.805, 0.312482)
(1.81, 0.313249)
(1.815, 0.313996)
(1.82, 0.314723)
(1.825, 0.315429)
(1.83, 0.316115)
(1.835, 0.31678)
(1.84, 0.317425)
(1.845, 0.31805)
(1.85, 0.318654)
(1.855, 0.319237)
(1.86, 0.3198)
(1.865, 0.320342)
(1.87, 0.320864)
(1.875, 0.321366)
(1.88, 0.321847)
(1.885, 0.322308)
(1.89, 0.322749)
(1.895, 0.323171)
(1.9, 0.323572)
(1.905, 0.323954)
(1.91, 0.324317)
(1.915, 0.324661)
(1.92, 0.324987)
(1.925, 0.325294)
(1.93, 0.325584)
(1.935, 0.325856)
(1.94, 0.326111)
(1.945, 0.32635)
(1.95, 0.326572)
(1.955, 0.326779)
(1.96, 0.326971)
(1.965, 0.327151)
(1.97, 0.327317)
(1.975, 0.327471)
(1.98, 0.327613)
(1.985, 0.327742)
(1.99, 0.32786)
(1.995, 0.327967)
(2, 0.328063)
(2.005, 0.32815)
(2.01, 0.328227)
(2.015, 0.328295)
(2.02, 0.328355)
(2.025, 0.328407)
(2.03, 0.328452)
(2.035, 0.328489)
(2.04, 0.328519)
(2.045, 0.328544)
(2.05, 0.328564)
(2.055, 0.32858)
(2.06, 0.328592)
(2.065, 0.328601)
(2.07, 0.328607)
(2.075, 0.328611)
(2.08, 0.328613)
(2.085, 0.328613)
(2.09, 0.328611)
(2.095, 0.328609)
(2.1, 0.328605)
(2.105, 0.328601)
(2.11, 0.328597)
(2.115, 0.328592)
(2.12, 0.328587)
(2.125, 0.328582)
(2.13, 0.328576)
(2.135, 0.328571)
(2.14, 0.328567)
(2.145, 0.328562)
(2.15, 0.328558)
(2.155, 0.328554)
(2.16, 0.32855)
(2.165, 0.328547)
(2.17, 0.328544)
(2.175, 0.328541)
(2.18, 0.328539)
(2.185, 0.328537)
(2.19, 0.328535)
(2.195, 0.328534)
(2.2, 0.328533)
(2.205, 0.328532)
(2.21, 0.328531)
(2.215, 0.32853)
(2.22, 0.32853)
(2.225, 0.32853)
(2.23, 0.328529)
(2.235, 0.328529)
(2.24, 0.328529)
(2.245, 0.328529)
(2.25, 0.328529)
(2.255, 0.328529)
(2.26, 0.328529)
(2.265, 0.328529)
(2.27, 0.328529)
(2.275, 0.328529)
(2.28, 0.328528)
(2.285, 0.328528)
(2.29, 0.328528)
(2.295, 0.328528)
(2.3, 0.328528)
(2.305, 0.328527)
(2.31, 0.328527)
(2.315, 0.328527)
(2.32, 0.328526)
(2.325, 0.328526)
(2.33, 0.328526)
(2.335, 0.328526)
(2.34, 0.328525)
(2.345, 0.328525)
(2.35, 0.328525)
(2.355, 0.328524)
(2.36, 0.328524)
(2.365, 0.328524)
(2.37, 0.328523)
(2.375, 0.328523)
(2.38, 0.328523)
(2.385, 0.328523)
(2.39, 0.328522)
(2.395, 0.328522)
(2.4, 0.328522)
(2.405, 0.328522)
(2.41, 0.328522)
(2.415, 0.328521)
(2.42, 0.328521)
(2.425, 0.328521)
(2.43, 0.328521)
(2.435, 0.328521)
(2.44, 0.328521)
(2.445, 0.328521)
(2.45, 0.328521)
(2.455, 0.32852)
(2.46, 0.32852)
(2.465, 0.32852)
(2.47, 0.32852)
(2.475, 0.32852)
(2.48, 0.32852)
(2.485, 0.32852)
(2.49, 0.32852)
(2.495, 0.32852)
(2.5, 0.32852)
(2.505, 0.32852)
(2.51, 0.32852)
(2.515, 0.32852)
(2.52, 0.32852)
(2.525, 0.32852)
(2.53, 0.32852)
(2.535, 0.32852)
(2.54, 0.328519)
(2.545, 0.328519)
(2.55, 0.328519)
(2.555, 0.328519)
(2.56, 0.328519)
(2.565, 0.328519)
(2.57, 0.328519)
(2.575, 0.328519)
(2.58, 0.328519)
(2.585, 0.328519)
(2.59, 0.328519)
(2.595, 0.328519)
(2.6, 0.328519)
(2.605, 0.328519)
(2.61, 0.328519)
(2.615, 0.328519)
(2.62, 0.328519)
(2.625, 0.328519)
(2.63, 0.328519)
(2.635, 0.328519)
(2.64, 0.328519)
(2.645, 0.328519)
(2.65, 0.328519)
(2.655, 0.328519)
(2.66, 0.328519)
(2.665, 0.328519)
(2.67, 0.328519)
(2.675, 0.328519)
(2.68, 0.328519)
(2.685, 0.328519)
(2.69, 0.328519)
(2.695, 0.328519)
(2.7, 0.328518)
(2.705, 0.328518)
(2.71, 0.328518)
(2.715, 0.328518)
(2.72, 0.328517)
(2.725, 0.328517)
(2.73, 0.328517)
(2.735, 0.328517)
(2.74, 0.328517)
(2.745, 0.328516)
(2.75, 0.328516)
(2.755, 0.328516)
(2.76, 0.328516)
(2.765, 0.328517)
(2.77, 0.328517)
(2.775, 0.328518)
(2.78, 0.328518)
(2.785, 0.328519)
(2.79, 0.328521)
(2.795, 0.328522)
(2.8, 0.328524)
(2.805, 0.328526)
(2.81, 0.328529)
(2.815, 0.328532)
(2.82, 0.328535)
(2.825, 0.328539)
(2.83, 0.328543)
(2.835, 0.328548)
(2.84, 0.328552)
(2.845, 0.328557)
(2.85, 0.328563)
(2.855, 0.328568)
(2.86, 0.328574)
(2.865, 0.328579)
(2.87, 0.328585)
(2.875, 0.32859)
(2.88, 0.328595)
(2.885, 0.328599)
(2.89, 0.328602)
(2.895, 0.328604)
(2.9, 0.328605)
(2.905, 0.328604)
(2.91, 0.328602)
(2.915, 0.328597)
(2.92, 0.32859)
(2.925, 0.328579)
(2.93, 0.328565)
(2.935, 0.328548)
(2.94, 0.328526)
(2.945, 0.3285)
(2.95, 0.328468)
(2.955, 0.328431)
(2.96, 0.328387)
(2.965, 0.328335)
(2.97, 0.328276)
(2.975, 0.328207)
(2.98, 0.328129)
(2.985, 0.328041)
(2.99, 0.32794)
(2.995, 0.327827)
(3, 0.327702)
};
\addlegendentry{linear Zal+CN}
\addplot[color=black, line width = 0.25mm, dotted]
coordinates{
(0, 0)
(0.78, 6.7788e-10)
(0.785, 1.00076e-09)
(0.79, 1.4721e-09)
(0.795, 2.16497e-09)
(0.8, 3.19812e-09)
(0.805, 4.742e-09)
(0.81, 7.02658e-09)
(0.815, 1.03642e-08)
(0.82, 1.521e-08)
(0.825, 2.2298e-08)
(0.83, 3.28672e-08)
(0.835, 4.81915e-08)
(0.84, 7.04449e-08)
(0.845, 1.03604e-07)
(0.85, 1.52573e-07)
(0.855, 2.23567e-07)
(0.86, 3.25834e-07)
(0.865, 4.73396e-07)
(0.87, 6.90288e-07)
(0.875, 1.01496e-06)
(0.88, 1.49705e-06)
(0.885, 2.19507e-06)
(0.89, 3.19072e-06)
(0.895, 4.62189e-06)
(0.9, 6.71991e-06)
(0.905, 9.87431e-06)
(0.91, 1.45865e-05)
(0.915, 2.1415e-05)
(0.92, 3.10262e-05)
(0.925, 4.42007e-05)
(0.93, 6.20216e-05)
(0.935, 8.8161e-05)
(0.94, 0.000127628)
(0.945, 0.000185276)
(0.95, 0.000266791)
(0.955, 0.000378566)
(0.96, 0.000527972)
(0.965, 0.000723204)
(0.97, 0.000962715)
(0.975, 0.0012574)
(0.98, 0.0016159)
(0.985, 0.00204936)
(0.99, 0.00256782)
(0.995, 0.00318302)
(1, 0.00390126)
(1.005, 0.0047372)
(1.01, 0.0057005)
(1.015, 0.00680419)
(1.02, 0.00805699)
(1.025, 0.00946831)
(1.03, 0.0110487)
(1.035, 0.0128021)
(1.04, 0.0147485)
(1.045, 0.0171217)
(1.05, 0.0199051)
(1.055, 0.0231212)
(1.06, 0.0268019)
(1.065, 0.0309629)
(1.07, 0.0355785)
(1.075, 0.0405959)
(1.08, 0.0459029)
(1.085, 0.0513706)
(1.09, 0.0569683)
(1.095, 0.0627131)
(1.1, 0.0685177)
(1.105, 0.0742786)
(1.11, 0.0800786)
(1.115, 0.0857154)
(1.12, 0.0911449)
(1.125, 0.0964622)
(1.13, 0.101577)
(1.135, 0.106407)
(1.14, 0.11108)
(1.145, 0.115523)
(1.15, 0.119703)
(1.155, 0.123631)
(1.16, 0.127159)
(1.165, 0.13036)
(1.17, 0.133495)
(1.175, 0.13653)
(1.18, 0.139379)
(1.185, 0.142085)
(1.19, 0.144692)
(1.195, 0.147222)
(1.2, 0.149712)
(1.205, 0.152295)
(1.21, 0.154991)
(1.215, 0.157805)
(1.22, 0.160741)
(1.225, 0.163821)
(1.23, 0.166998)
(1.235, 0.170187)
(1.24, 0.173408)
(1.245, 0.176684)
(1.25, 0.180018)
(1.255, 0.183391)
(1.26, 0.186789)
(1.265, 0.190325)
(1.27, 0.193983)
(1.275, 0.197698)
(1.28, 0.201422)
(1.285, 0.205107)
(1.29, 0.208687)
(1.295, 0.212117)
(1.3, 0.215379)
(1.305, 0.218462)
(1.31, 0.221362)
(1.315, 0.224102)
(1.32, 0.226712)
(1.325, 0.229227)
(1.33, 0.231653)
(1.335, 0.234015)
(1.34, 0.236336)
(1.345, 0.238649)
(1.35, 0.240965)
(1.355, 0.243308)
(1.36, 0.245699)
(1.365, 0.248155)
(1.37, 0.250687)
(1.375, 0.253292)
(1.38, 0.255966)
(1.385, 0.25869)
(1.39, 0.261463)
(1.395, 0.264279)
(1.4, 0.26713)
(1.405, 0.270004)
(1.41, 0.272899)
(1.415, 0.275799)
(1.42, 0.278678)
(1.425, 0.281521)
(1.43, 0.284292)
(1.435, 0.286987)
(1.44, 0.289606)
(1.445, 0.29215)
(1.45, 0.29462)
(1.455, 0.297031)
(1.46, 0.299394)
(1.465, 0.30171)
(1.47, 0.30399)
(1.475, 0.306241)
(1.48, 0.308477)
(1.485, 0.310704)
(1.49, 0.312924)
(1.495, 0.315141)
(1.5, 0.317353)
(1.505, 0.319556)
(1.51, 0.321746)
(1.515, 0.323916)
(1.52, 0.326058)
(1.525, 0.328169)
(1.53, 0.33024)
(1.535, 0.33225)
(1.54, 0.334182)
(1.545, 0.336052)
(1.55, 0.337876)
(1.555, 0.339668)
(1.56, 0.341433)
(1.565, 0.343191)
(1.57, 0.344946)
(1.575, 0.346705)
(1.58, 0.34847)
(1.585, 0.350242)
(1.59, 0.352014)
(1.595, 0.353782)
(1.6, 0.355546)
(1.605, 0.357301)
(1.61, 0.359039)
(1.615, 0.360754)
(1.62, 0.362439)
(1.625, 0.364092)
(1.63, 0.365715)
(1.635, 0.367313)
(1.64, 0.368882)
(1.645, 0.370425)
(1.65, 0.371943)
(1.655, 0.37344)
(1.66, 0.374924)
(1.665, 0.376405)
(1.67, 0.377887)
(1.675, 0.379373)
(1.68, 0.380818)
(1.685, 0.38234)
(1.69, 0.38388)
(1.695, 0.385416)
(1.7, 0.386928)
(1.705, 0.388392)
(1.71, 0.389791)
(1.715, 0.391119)
(1.72, 0.392375)
(1.725, 0.393548)
(1.73, 0.39465)
(1.735, 0.395687)
(1.74, 0.396672)
(1.745, 0.397608)
(1.75, 0.398493)
(1.755, 0.399321)
(1.76, 0.400091)
(1.765, 0.40081)
(1.77, 0.401434)
(1.775, 0.401986)
(1.78, 0.402483)
(1.785, 0.402935)
(1.79, 0.403349)
(1.795, 0.403735)
(1.8, 0.404117)
(1.805, 0.404491)
(1.81, 0.404862)
(1.815, 0.405228)
(1.82, 0.405585)
(1.825, 0.405929)
(1.83, 0.406256)
(1.835, 0.406551)
(1.84, 0.406814)
(1.845, 0.407043)
(1.85, 0.407236)
(1.855, 0.407395)
(1.86, 0.407512)
(1.865, 0.40763)
(1.87, 0.407756)
(1.875, 0.407882)
(1.88, 0.408005)
(1.885, 0.408124)
(1.89, 0.408234)
(1.895, 0.408321)
(1.9, 0.408388)
(1.905, 0.408437)
(1.91, 0.408473)
(1.915, 0.408491)
(1.92, 0.408487)
(1.925, 0.408457)
(1.93, 0.408403)
(1.935, 0.40833)
(1.94, 0.40822)
(1.945, 0.40809)
(1.95, 0.407947)
(1.955, 0.4078)
(1.96, 0.407653)
(1.965, 0.407516)
(1.97, 0.407395)
(1.975, 0.407294)
(1.98, 0.407216)
(1.985, 0.407163)
(1.99, 0.407136)
(1.995, 0.407134)
(2, 0.407148)
(2.005, 0.407179)
(2.01, 0.407225)
(2.015, 0.407286)
(2.02, 0.407357)
(2.025, 0.407434)
(2.03, 0.407514)
(2.035, 0.407592)
(2.04, 0.407665)
(2.045, 0.407722)
(2.05, 0.407757)
(2.055, 0.407771)
(2.06, 0.407769)
(2.065, 0.407754)
(2.07, 0.407736)
(2.075, 0.40772)
(2.08, 0.4077)
(2.085, 0.407675)
(2.09, 0.407642)
(2.095, 0.407601)
(2.1, 0.407548)
(2.105, 0.407482)
(2.11, 0.407405)
(2.115, 0.407316)
(2.12, 0.407219)
(2.125, 0.407116)
(2.13, 0.407009)
(2.135, 0.406902)
(2.14, 0.406802)
(2.145, 0.40671)
(2.15, 0.406627)
(2.155, 0.406552)
(2.16, 0.406484)
(2.165, 0.406423)
(2.17, 0.406369)
(2.175, 0.406321)
(2.18, 0.406278)
(2.185, 0.40623)
(2.19, 0.406199)
(2.195, 0.406181)
(2.2, 0.406168)
(2.205, 0.406153)
(2.21, 0.406134)
(2.215, 0.406112)
(2.22, 0.406086)
(2.225, 0.406056)
(2.23, 0.406023)
(2.235, 0.405987)
(2.24, 0.40595)
(2.245, 0.405911)
(2.25, 0.405871)
(2.255, 0.405832)
(2.26, 0.405793)
(2.265, 0.405756)
(2.27, 0.40572)
(2.275, 0.405685)
(2.28, 0.405652)
(2.285, 0.405621)
(2.29, 0.40559)
(2.295, 0.405561)
(2.3, 0.405531)
(2.305, 0.405501)
(2.31, 0.40547)
(2.315, 0.40544)
(2.32, 0.405409)
(2.325, 0.405378)
(2.33, 0.405345)
(2.335, 0.405311)
(2.34, 0.405276)
(2.345, 0.405243)
(2.35, 0.405213)
(2.355, 0.405186)
(2.36, 0.405163)
(2.365, 0.405143)
(2.37, 0.405128)
(2.375, 0.405117)
(2.38, 0.40511)
(2.385, 0.405107)
(2.39, 0.405109)
(2.395, 0.405115)
(2.4, 0.405124)
(2.405, 0.405138)
(2.41, 0.405155)
(2.415, 0.405177)
(2.42, 0.405202)
(2.425, 0.405232)
(2.43, 0.405265)
(2.435, 0.405301)
(2.44, 0.405337)
(2.445, 0.405374)
(2.45, 0.405408)
(2.455, 0.405439)
(2.46, 0.40547)
(2.465, 0.405498)
(2.47, 0.405521)
(2.475, 0.405538)
(2.48, 0.40555)
(2.485, 0.405555)
(2.49, 0.405556)
(2.495, 0.40555)
(2.5, 0.405541)
(2.505, 0.405529)
(2.51, 0.405514)
(2.515, 0.405499)
(2.52, 0.405484)
(2.525, 0.405471)
(2.53, 0.405462)
(2.535, 0.405456)
(2.54, 0.405451)
(2.545, 0.405456)
(2.55, 0.405467)
(2.555, 0.405482)
(2.56, 0.405498)
(2.565, 0.405513)
(2.57, 0.405528)
(2.575, 0.40554)
(2.58, 0.405549)
(2.585, 0.405553)
(2.59, 0.405551)
(2.595, 0.405543)
(2.6, 0.405528)
(2.605, 0.405505)
(2.61, 0.405475)
(2.615, 0.405437)
(2.62, 0.405391)
(2.625, 0.405339)
(2.63, 0.40528)
(2.635, 0.405214)
(2.64, 0.405144)
(2.645, 0.405071)
(2.65, 0.404997)
(2.655, 0.404922)
(2.66, 0.404849)
(2.665, 0.404778)
(2.67, 0.404707)
(2.675, 0.404645)
(2.68, 0.404601)
(2.685, 0.40457)
(2.69, 0.404549)
(2.695, 0.404535)
(2.7, 0.404526)
(2.705, 0.40452)
(2.71, 0.404514)
(2.715, 0.40451)
(2.72, 0.404504)
(2.725, 0.404495)
(2.73, 0.404484)
(2.735, 0.404467)
(2.74, 0.404444)
(2.745, 0.404414)
(2.75, 0.404377)
(2.755, 0.404333)
(2.76, 0.404281)
(2.765, 0.404222)
(2.77, 0.404158)
(2.775, 0.404087)
(2.78, 0.404011)
(2.785, 0.403925)
(2.79, 0.403833)
(2.795, 0.403729)
(2.8, 0.403653)
(2.805, 0.403544)
(2.81, 0.403396)
(2.815, 0.403224)
(2.82, 0.402971)
(2.825, 0.402747)
(2.83, 0.402575)
(2.835, 0.402436)
(2.84, 0.40231)
(2.845, 0.402123)
(2.85, 0.402006)
(2.855, 0.401987)
(2.86, 0.401878)
(2.865, 0.401676)
(2.87, 0.401432)
(2.875, 0.401251)
(2.88, 0.401101)
(2.885, 0.400972)
(2.89, 0.400835)
(2.895, 0.40066)
(2.9, 0.400432)
(2.905, 0.400139)
(2.91, 0.399794)
(2.915, 0.399394)
(2.92, 0.398944)
(2.925, 0.398446)
(2.93, 0.397897)
(2.935, 0.397297)
(2.94, 0.396666)
(2.945, 0.395992)
(2.95, 0.395283)
(2.955, 0.394564)
(2.96, 0.393836)
(2.965, 0.39311)
(2.97, 0.392372)
(2.975, 0.391598)
(2.98, 0.390744)
(2.985, 0.389817)
(2.99, 0.388886)
(2.995, 0.387988)
(3, 0.387103)
};
\addlegendentry{nonlinear Zal+CN}
\addplot[color=crimson, line width = 0.25mm, dotted]
coordinates{
(0, 0)
(0.001, 0)
(0.867, 8.26847e-10)
(0.868, 1.1153e-09)
(0.869, 1.48721e-09)
(0.87, 1.96303e-09)
(0.871, 2.56587e-09)
(0.872, 3.32182e-09)
(0.873, 4.25606e-09)
(0.874, 5.39347e-09)
(0.875, 6.75895e-09)
(0.876, 8.37756e-09)
(0.877, 1.0278e-08)
(0.878, 1.24955e-08)
(0.879, 1.50699e-08)
(0.88, 1.80772e-08)
(0.881, 2.15967e-08)
(0.882, 2.73525e-08)
(0.883, 3.62952e-08)
(0.884, 4.90925e-08)
(0.885, 6.6409e-08)
(0.886, 8.89473e-08)
(0.887, 1.20719e-07)
(0.888, 1.66895e-07)
(0.889, 2.29919e-07)
(0.89, 3.17945e-07)
(0.891, 4.34723e-07)
(0.892, 5.83551e-07)
(0.893, 7.67517e-07)
(0.894, 9.89656e-07)
(0.895, 1.27143e-06)
(0.896, 1.62319e-06)
(0.897, 2.053e-06)
(0.898, 2.5683e-06)
(0.899, 3.17589e-06)
(0.9, 3.88245e-06)
(0.901, 4.69465e-06)
(0.902, 5.61928e-06)
(0.903, 6.66322e-06)
(0.904, 7.83479e-06)
(0.905, 9.14523e-06)
(0.906, 1.06064e-05)
(0.907, 1.22301e-05)
(0.908, 1.49338e-05)
(0.909, 1.96784e-05)
(0.91, 2.65206e-05)
(0.911, 3.55134e-05)
(0.912, 4.66775e-05)
(0.913, 6.00268e-05)
(0.914, 7.55505e-05)
(0.915, 9.32227e-05)
(0.916, 0.000113064)
(0.917, 0.000135102)
(0.918, 0.000159345)
(0.919, 0.000185795)
(0.92, 0.000214472)
(0.921, 0.0002454)
(0.922, 0.0002786)
(0.923, 0.000314096)
(0.924, 0.00035191)
(0.925, 0.000392066)
(0.926, 0.000434587)
(0.927, 0.000479495)
(0.928, 0.000526814)
(0.929, 0.000576567)
(0.93, 0.000628777)
(0.931, 0.000683468)
(0.932, 0.000740665)
(0.933, 0.000800389)
(0.934, 0.000862667)
(0.935, 0.00092752)
(0.936, 0.000994974)
(0.937, 0.00106505)
(0.938, 0.00113778)
(0.939, 0.00121317)
(0.94, 0.00129127)
(0.941, 0.00137208)
(0.942, 0.00145563)
(0.943, 0.00154195)
(0.944, 0.00163106)
(0.945, 0.00172298)
(0.946, 0.00181773)
(0.947, 0.00191534)
(0.948, 0.00201582)
(0.949, 0.00211921)
(0.95, 0.00222552)
(0.951, 0.00233477)
(0.952, 0.00244698)
(0.953, 0.00256218)
(0.954, 0.00268038)
(0.955, 0.0028016)
(0.956, 0.00292587)
(0.957, 0.0030532)
(0.958, 0.0031836)
(0.959, 0.00331711)
(0.96, 0.00345373)
(0.961, 0.00359349)
(0.962, 0.00373639)
(0.963, 0.00388246)
(0.964, 0.00403172)
(0.965, 0.00418417)
(0.966, 0.00433982)
(0.967, 0.00449871)
(0.968, 0.00466083)
(0.969, 0.00482621)
(0.97, 0.00499485)
(0.971, 0.00516677)
(0.972, 0.00534197)
(0.973, 0.00552048)
(0.974, 0.00570229)
(0.975, 0.00588742)
(0.976, 0.00607588)
(0.977, 0.00626767)
(0.978, 0.00646282)
(0.979, 0.00666131)
(0.98, 0.00686316)
(0.981, 0.00706837)
(0.982, 0.00727696)
(0.983, 0.00748892)
(0.984, 0.00770426)
(0.985, 0.00792298)
(0.986, 0.00814509)
(0.987, 0.00837059)
(0.988, 0.00859948)
(0.989, 0.00883176)
(0.99, 0.00906743)
(0.991, 0.0093065)
(0.992, 0.00954896)
(0.993, 0.00979481)
(0.994, 0.010044)
(0.995, 0.0102967)
(0.996, 0.0105527)
(0.997, 0.0108121)
(0.998, 0.0110748)
(0.999, 0.011341)
(1, 0.0116105)
(1.001, 0.0118833)
(1.002, 0.0121595)
(1.003, 0.0124391)
(1.004, 0.012722)
(1.005, 0.0130082)
(1.006, 0.0132977)
(1.007, 0.0135906)
(1.008, 0.0138867)
(1.009, 0.0141861)
(1.01, 0.0144889)
(1.011, 0.0147948)
(1.012, 0.0151041)
(1.013, 0.0154165)
(1.014, 0.0157322)
(1.015, 0.0160511)
(1.016, 0.0163732)
(1.017, 0.0166985)
(1.018, 0.017027)
(1.019, 0.0173586)
(1.02, 0.0176933)
(1.021, 0.0180312)
(1.022, 0.0183721)
(1.023, 0.0187162)
(1.024, 0.0190633)
(1.025, 0.0194134)
(1.026, 0.0197666)
(1.027, 0.0201227)
(1.028, 0.0204819)
(1.029, 0.020844)
(1.03, 0.0212091)
(1.031, 0.021577)
(1.032, 0.0219479)
(1.033, 0.0223216)
(1.034, 0.0226982)
(1.035, 0.0230777)
(1.036, 0.0234599)
(1.037, 0.0238449)
(1.038, 0.0242326)
(1.039, 0.0246231)
(1.04, 0.0250163)
(1.041, 0.0254122)
(1.042, 0.0258107)
(1.043, 0.0262119)
(1.044, 0.0266157)
(1.045, 0.027022)
(1.046, 0.0274309)
(1.047, 0.0278423)
(1.048, 0.0282562)
(1.049, 0.0286726)
(1.05, 0.0290914)
(1.051, 0.0295126)
(1.052, 0.0299362)
(1.053, 0.0303621)
(1.054, 0.0307904)
(1.055, 0.031221)
(1.056, 0.0316538)
(1.057, 0.0320889)
(1.058, 0.0325262)
(1.059, 0.0329657)
(1.06, 0.0334073)
(1.061, 0.033851)
(1.062, 0.0342969)
(1.063, 0.0347447)
(1.064, 0.0351947)
(1.065, 0.0356466)
(1.066, 0.0361005)
(1.067, 0.0365563)
(1.068, 0.037014)
(1.069, 0.0374736)
(1.07, 0.0379351)
(1.071, 0.0383984)
(1.072, 0.0388634)
(1.073, 0.0393302)
(1.074, 0.0397988)
(1.075, 0.040269)
(1.076, 0.0407409)
(1.077, 0.0412144)
(1.078, 0.0416896)
(1.079, 0.0421663)
(1.08, 0.0426445)
(1.081, 0.0431243)
(1.082, 0.0436056)
(1.083, 0.0440883)
(1.084, 0.0445724)
(1.085, 0.0450579)
(1.086, 0.0455448)
(1.087, 0.046033)
(1.088, 0.0465225)
(1.089, 0.0470133)
(1.09, 0.0475054)
(1.091, 0.0479986)
(1.092, 0.0484931)
(1.093, 0.0489887)
(1.094, 0.0494854)
(1.095, 0.0499832)
(1.096, 0.0504822)
(1.097, 0.0509821)
(1.098, 0.0514831)
(1.099, 0.051985)
(1.1, 0.052488)
(1.101, 0.0529918)
(1.102, 0.0534966)
(1.103, 0.0540023)
(1.104, 0.0545088)
(1.105, 0.0550161)
(1.106, 0.0555242)
(1.107, 0.0560331)
(1.108, 0.0565428)
(1.109, 0.0570532)
(1.11, 0.0575643)
(1.111, 0.058076)
(1.112, 0.0585885)
(1.113, 0.0591015)
(1.114, 0.0596152)
(1.115, 0.0601294)
(1.116, 0.0606442)
(1.117, 0.0611595)
(1.118, 0.0616753)
(1.119, 0.0621916)
(1.12, 0.0627084)
(1.121, 0.0632256)
(1.122, 0.0637432)
(1.123, 0.0642613)
(1.124, 0.0647797)
(1.125, 0.0652985)
(1.126, 0.0658176)
(1.127, 0.066337)
(1.128, 0.0668568)
(1.129, 0.0673768)
(1.13, 0.067897)
(1.131, 0.0684175)
(1.132, 0.0689383)
(1.133, 0.0694592)
(1.134, 0.0699803)
(1.135, 0.0705016)
(1.136, 0.071023)
(1.137, 0.0715446)
(1.138, 0.0720663)
(1.139, 0.0725881)
(1.14, 0.0731099)
(1.141, 0.0736319)
(1.142, 0.0741539)
(1.143, 0.0746759)
(1.144, 0.0751979)
(1.145, 0.07572)
(1.146, 0.076242)
(1.147, 0.0767641)
(1.148, 0.0772861)
(1.149, 0.077808)
(1.15, 0.0783299)
(1.151, 0.0788517)
(1.152, 0.0793735)
(1.153, 0.0798951)
(1.154, 0.0804166)
(1.155, 0.080938)
(1.156, 0.0814593)
(1.157, 0.0819805)
(1.158, 0.0825015)
(1.159, 0.0830223)
(1.16, 0.0835429)
(1.161, 0.0840634)
(1.162, 0.0845837)
(1.163, 0.0851038)
(1.164, 0.0856236)
(1.165, 0.0861433)
(1.166, 0.0866627)
(1.167, 0.0871819)
(1.168, 0.0877008)
(1.169, 0.0882195)
(1.17, 0.088738)
(1.171, 0.0892561)
(1.172, 0.089774)
(1.173, 0.0902917)
(1.174, 0.090809)
(1.175, 0.0913261)
(1.176, 0.0918428)
(1.177, 0.0923593)
(1.178, 0.0928754)
(1.179, 0.0933912)
(1.18, 0.0939068)
(1.181, 0.0944219)
(1.182, 0.0949368)
(1.183, 0.0954513)
(1.184, 0.0959655)
(1.185, 0.0964794)
(1.186, 0.0969929)
(1.187, 0.0975061)
(1.188, 0.0980189)
(1.189, 0.0985313)
(1.19, 0.0990435)
(1.191, 0.0995552)
(1.192, 0.100067)
(1.193, 0.100578)
(1.194, 0.101088)
(1.195, 0.101599)
(1.196, 0.102108)
(1.197, 0.102618)
(1.198, 0.103127)
(1.199, 0.103636)
(1.2, 0.104144)
(1.201, 0.104652)
(1.202, 0.10516)
(1.203, 0.105667)
(1.204, 0.106174)
(1.205, 0.106681)
(1.206, 0.107187)
(1.207, 0.107692)
(1.208, 0.108198)
(1.209, 0.108703)
(1.21, 0.109207)
(1.211, 0.109711)
(1.212, 0.110215)
(1.213, 0.110719)
(1.214, 0.111222)
(1.215, 0.111724)
(1.216, 0.112226)
(1.217, 0.112728)
(1.218, 0.11323)
(1.219, 0.113731)
(1.22, 0.114231)
(1.221, 0.114732)
(1.222, 0.115232)
(1.223, 0.115731)
(1.224, 0.11623)
(1.225, 0.116729)
(1.226, 0.117227)
(1.227, 0.117725)
(1.228, 0.118223)
(1.229, 0.11872)
(1.23, 0.119217)
(1.231, 0.119713)
(1.232, 0.120209)
(1.233, 0.120705)
(1.234, 0.1212)
(1.235, 0.121695)
(1.236, 0.12219)
(1.237, 0.122684)
(1.238, 0.123178)
(1.239, 0.123671)
(1.24, 0.124164)
(1.241, 0.124657)
(1.242, 0.125149)
(1.243, 0.125641)
(1.244, 0.126133)
(1.245, 0.126624)
(1.246, 0.127115)
(1.247, 0.127605)
(1.248, 0.128095)
(1.249, 0.128585)
(1.25, 0.129074)
(1.251, 0.129563)
(1.252, 0.130052)
(1.253, 0.13054)
(1.254, 0.131028)
(1.255, 0.131516)
(1.256, 0.132003)
(1.257, 0.13249)
(1.258, 0.132976)
(1.259, 0.133462)
(1.26, 0.133948)
(1.261, 0.134433)
(1.262, 0.134918)
(1.263, 0.135403)
(1.264, 0.135887)
(1.265, 0.136371)
(1.266, 0.136855)
(1.267, 0.137338)
(1.268, 0.137821)
(1.269, 0.138304)
(1.27, 0.138786)
(1.271, 0.139268)
(1.272, 0.139749)
(1.273, 0.140231)
(1.274, 0.140711)
(1.275, 0.141192)
(1.276, 0.141672)
(1.277, 0.142152)
(1.278, 0.142631)
(1.279, 0.14311)
(1.28, 0.143589)
(1.281, 0.144067)
(1.282, 0.144545)
(1.283, 0.145023)
(1.284, 0.1455)
(1.285, 0.145977)
(1.286, 0.146454)
(1.287, 0.14693)
(1.288, 0.147406)
(1.289, 0.147881)
(1.29, 0.148356)
(1.291, 0.148831)
(1.292, 0.149306)
(1.293, 0.14978)
(1.294, 0.150254)
(1.295, 0.150727)
(1.296, 0.1512)
(1.297, 0.151673)
(1.298, 0.152145)
(1.299, 0.152617)
(1.3, 0.153089)
(1.301, 0.15356)
(1.302, 0.154031)
(1.303, 0.154501)
(1.304, 0.154971)
(1.305, 0.155441)
(1.306, 0.155911)
(1.307, 0.15638)
(1.308, 0.156849)
(1.309, 0.157317)
(1.31, 0.157785)
(1.311, 0.158252)
(1.312, 0.15872)
(1.313, 0.159187)
(1.314, 0.159653)
(1.315, 0.160119)
(1.316, 0.160585)
(1.317, 0.16105)
(1.318, 0.161515)
(1.319, 0.16198)
(1.32, 0.162444)
(1.321, 0.162908)
(1.322, 0.163372)
(1.323, 0.163835)
(1.324, 0.164297)
(1.325, 0.16476)
(1.326, 0.165222)
(1.327, 0.165683)
(1.328, 0.166144)
(1.329, 0.166605)
(1.33, 0.167066)
(1.331, 0.167526)
(1.332, 0.167985)
(1.333, 0.168444)
(1.334, 0.168903)
(1.335, 0.169362)
(1.336, 0.16982)
(1.337, 0.170277)
(1.338, 0.170734)
(1.339, 0.171191)
(1.34, 0.171648)
(1.341, 0.172104)
(1.342, 0.172559)
(1.343, 0.173014)
(1.344, 0.173469)
(1.345, 0.173923)
(1.346, 0.174377)
(1.347, 0.174831)
(1.348, 0.175284)
(1.349, 0.175737)
(1.35, 0.176189)
(1.351, 0.176641)
(1.352, 0.177092)
(1.353, 0.177543)
(1.354, 0.177994)
(1.355, 0.178444)
(1.356, 0.178893)
(1.357, 0.179343)
(1.358, 0.179791)
(1.359, 0.18024)
(1.36, 0.180688)
(1.361, 0.181135)
(1.362, 0.181582)
(1.363, 0.182029)
(1.364, 0.182475)
(1.365, 0.182921)
(1.366, 0.183366)
(1.367, 0.183811)
(1.368, 0.184256)
(1.369, 0.184699)
(1.37, 0.185143)
(1.371, 0.185586)
(1.372, 0.186029)
(1.373, 0.186471)
(1.374, 0.186913)
(1.375, 0.187354)
(1.376, 0.187795)
(1.377, 0.188235)
(1.378, 0.188675)
(1.379, 0.189114)
(1.38, 0.189553)
(1.381, 0.189992)
(1.382, 0.19043)
(1.383, 0.190867)
(1.384, 0.191304)
(1.385, 0.191741)
(1.386, 0.192177)
(1.387, 0.192612)
(1.388, 0.193048)
(1.389, 0.193482)
(1.39, 0.193917)
(1.391, 0.19435)
(1.392, 0.194784)
(1.393, 0.195216)
(1.394, 0.195649)
(1.395, 0.19608)
(1.396, 0.196512)
(1.397, 0.196943)
(1.398, 0.197373)
(1.399, 0.197803)
(1.4, 0.198232)
(1.401, 0.198661)
(1.402, 0.199089)
(1.403, 0.199517)
(1.404, 0.199945)
(1.405, 0.200371)
(1.406, 0.200798)
(1.407, 0.201224)
(1.408, 0.201649)
(1.409, 0.202074)
(1.41, 0.202498)
(1.411, 0.202922)
(1.412, 0.203346)
(1.413, 0.203769)
(1.414, 0.204191)
(1.415, 0.204613)
(1.416, 0.205034)
(1.417, 0.205455)
(1.418, 0.205875)
(1.419, 0.206295)
(1.42, 0.206715)
(1.421, 0.207133)
(1.422, 0.207552)
(1.423, 0.207969)
(1.424, 0.208387)
(1.425, 0.208803)
(1.426, 0.20922)
(1.427, 0.209635)
(1.428, 0.21005)
(1.429, 0.210465)
(1.43, 0.210879)
(1.431, 0.211293)
(1.432, 0.211706)
(1.433, 0.212118)
(1.434, 0.212531)
(1.435, 0.212942)
(1.436, 0.213353)
(1.437, 0.213763)
(1.438, 0.214173)
(1.439, 0.214583)
(1.44, 0.214992)
(1.441, 0.2154)
(1.442, 0.215808)
(1.443, 0.216215)
(1.444, 0.216622)
(1.445, 0.217028)
(1.446, 0.217433)
(1.447, 0.217838)
(1.448, 0.218243)
(1.449, 0.218647)
(1.45, 0.21905)
(1.451, 0.219453)
(1.452, 0.219856)
(1.453, 0.220258)
(1.454, 0.220659)
(1.455, 0.22106)
(1.456, 0.22146)
(1.457, 0.221859)
(1.458, 0.222258)
(1.459, 0.222657)
(1.46, 0.223055)
(1.461, 0.223452)
(1.462, 0.223849)
(1.463, 0.224246)
(1.464, 0.224641)
(1.465, 0.225037)
(1.466, 0.225431)
(1.467, 0.225825)
(1.468, 0.226219)
(1.469, 0.226612)
(1.47, 0.227004)
(1.471, 0.227396)
(1.472, 0.227787)
(1.473, 0.228178)
(1.474, 0.228568)
(1.475, 0.228958)
(1.476, 0.229347)
(1.477, 0.229736)
(1.478, 0.230123)
(1.479, 0.230511)
(1.48, 0.230898)
(1.481, 0.231284)
(1.482, 0.231669)
(1.483, 0.232054)
(1.484, 0.232439)
(1.485, 0.232823)
(1.486, 0.233206)
(1.487, 0.233589)
(1.488, 0.233971)
(1.489, 0.234353)
(1.49, 0.234734)
(1.491, 0.235114)
(1.492, 0.235494)
(1.493, 0.235873)
(1.494, 0.236252)
(1.495, 0.23663)
(1.496, 0.237008)
(1.497, 0.237385)
(1.498, 0.237761)
(1.499, 0.238137)
(1.5, 0.238512)
(1.501, 0.238887)
(1.502, 0.239261)
(1.503, 0.239634)
(1.504, 0.240007)
(1.505, 0.240379)
(1.506, 0.240751)
(1.507, 0.241122)
(1.508, 0.241492)
(1.509, 0.241862)
(1.51, 0.242231)
(1.511, 0.2426)
(1.512, 0.242968)
(1.513, 0.243336)
(1.514, 0.243702)
(1.515, 0.244069)
(1.516, 0.244434)
(1.517, 0.244799)
(1.518, 0.245164)
(1.519, 0.245528)
(1.52, 0.245891)
(1.521, 0.246254)
(1.522, 0.246616)
(1.523, 0.246977)
(1.524, 0.247338)
(1.525, 0.247698)
(1.526, 0.248058)
(1.527, 0.248417)
(1.528, 0.248775)
(1.529, 0.249133)
(1.53, 0.24949)
(1.531, 0.249847)
(1.532, 0.250203)
(1.533, 0.250558)
(1.534, 0.250913)
(1.535, 0.251267)
(1.536, 0.25162)
(1.537, 0.251973)
(1.538, 0.252325)
(1.539, 0.252677)
(1.54, 0.253028)
(1.541, 0.253378)
(1.542, 0.253728)
(1.543, 0.254077)
(1.544, 0.254425)
(1.545, 0.254773)
(1.546, 0.255121)
(1.547, 0.255467)
(1.548, 0.255813)
(1.549, 0.256158)
(1.55, 0.256503)
(1.551, 0.256847)
(1.552, 0.257191)
(1.553, 0.257533)
(1.554, 0.257876)
(1.555, 0.258217)
(1.556, 0.258558)
(1.557, 0.258898)
(1.558, 0.259238)
(1.559, 0.259577)
(1.56, 0.259915)
(1.561, 0.260253)
(1.562, 0.26059)
(1.563, 0.260926)
(1.564, 0.261262)
(1.565, 0.261597)
(1.566, 0.261932)
(1.567, 0.262266)
(1.568, 0.262599)
(1.569, 0.262931)
(1.57, 0.263263)
(1.571, 0.263594)
(1.572, 0.263925)
(1.573, 0.264255)
(1.574, 0.264584)
(1.575, 0.264913)
(1.576, 0.265241)
(1.577, 0.265568)
(1.578, 0.265895)
(1.579, 0.266221)
(1.58, 0.266546)
(1.581, 0.266871)
(1.582, 0.267195)
(1.583, 0.267518)
(1.584, 0.267841)
(1.585, 0.268163)
(1.586, 0.268485)
(1.587, 0.268805)
(1.588, 0.269125)
(1.589, 0.269445)
(1.59, 0.269763)
(1.591, 0.270082)
(1.592, 0.270399)
(1.593, 0.270716)
(1.594, 0.271032)
(1.595, 0.271347)
(1.596, 0.271662)
(1.597, 0.271976)
(1.598, 0.272289)
(1.599, 0.272602)
(1.6, 0.272914)
(1.601, 0.273226)
(1.602, 0.273536)
(1.603, 0.273846)
(1.604, 0.274156)
(1.605, 0.274464)
(1.606, 0.274772)
(1.607, 0.27508)
(1.608, 0.275386)
(1.609, 0.275692)
(1.61, 0.275998)
(1.611, 0.276302)
(1.612, 0.276606)
(1.613, 0.276909)
(1.614, 0.277212)
(1.615, 0.277514)
(1.616, 0.277815)
(1.617, 0.278115)
(1.618, 0.278415)
(1.619, 0.278714)
(1.62, 0.279013)
(1.621, 0.279311)
(1.622, 0.279608)
(1.623, 0.279904)
(1.624, 0.2802)
(1.625, 0.280495)
(1.626, 0.280789)
(1.627, 0.281083)
(1.628, 0.281375)
(1.629, 0.281668)
(1.63, 0.281959)
(1.631, 0.28225)
(1.632, 0.28254)
(1.633, 0.28283)
(1.634, 0.283118)
(1.635, 0.283406)
(1.636, 0.283694)
(1.637, 0.28398)
(1.638, 0.284266)
(1.639, 0.284551)
(1.64, 0.284836)
(1.641, 0.28512)
(1.642, 0.285403)
(1.643, 0.285685)
(1.644, 0.285967)
(1.645, 0.286248)
(1.646, 0.286528)
(1.647, 0.286808)
(1.648, 0.287087)
(1.649, 0.287365)
(1.65, 0.287642)
(1.651, 0.287919)
(1.652, 0.288195)
(1.653, 0.28847)
(1.654, 0.288745)
(1.655, 0.289019)
(1.656, 0.289292)
(1.657, 0.289565)
(1.658, 0.289836)
(1.659, 0.290107)
(1.66, 0.290378)
(1.661, 0.290647)
(1.662, 0.290916)
(1.663, 0.291185)
(1.664, 0.291452)
(1.665, 0.291719)
(1.666, 0.291985)
(1.667, 0.29225)
(1.668, 0.292515)
(1.669, 0.292779)
(1.67, 0.293042)
(1.671, 0.293304)
(1.672, 0.293566)
(1.673, 0.293827)
(1.674, 0.294087)
(1.675, 0.294347)
(1.676, 0.294605)
(1.677, 0.294863)
(1.678, 0.295121)
(1.679, 0.295377)
(1.68, 0.295633)
(1.681, 0.295888)
(1.682, 0.296143)
(1.683, 0.296397)
(1.684, 0.29665)
(1.685, 0.296902)
(1.686, 0.297153)
(1.687, 0.297404)
(1.688, 0.297654)
(1.689, 0.297903)
(1.69, 0.298152)
(1.691, 0.2984)
(1.692, 0.298647)
(1.693, 0.298893)
(1.694, 0.299139)
(1.695, 0.299384)
(1.696, 0.299628)
(1.697, 0.299871)
(1.698, 0.300114)
(1.699, 0.300356)
(1.7, 0.300597)
(1.701, 0.300838)
(1.702, 0.301077)
(1.703, 0.301316)
(1.704, 0.301555)
(1.705, 0.301792)
(1.706, 0.302029)
(1.707, 0.302265)
(1.708, 0.3025)
(1.709, 0.302735)
(1.71, 0.302968)
(1.711, 0.303202)
(1.712, 0.303434)
(1.713, 0.303665)
(1.714, 0.303896)
(1.715, 0.304126)
(1.716, 0.304355)
(1.717, 0.304584)
(1.718, 0.304812)
(1.719, 0.305039)
(1.72, 0.305265)
(1.721, 0.305491)
(1.722, 0.305715)
(1.723, 0.305939)
(1.724, 0.306163)
(1.725, 0.306385)
(1.726, 0.306607)
(1.727, 0.306828)
(1.728, 0.307048)
(1.729, 0.307268)
(1.73, 0.307487)
(1.731, 0.307705)
(1.732, 0.307922)
(1.733, 0.308138)
(1.734, 0.308354)
(1.735, 0.308569)
(1.736, 0.308783)
(1.737, 0.308997)
(1.738, 0.309209)
(1.739, 0.309421)
(1.74, 0.309632)
(1.741, 0.309843)
(1.742, 0.310052)
(1.743, 0.310261)
(1.744, 0.310469)
(1.745, 0.310676)
(1.746, 0.310883)
(1.747, 0.311089)
(1.748, 0.311294)
(1.749, 0.311498)
(1.75, 0.311702)
(1.751, 0.311904)
(1.752, 0.312106)
(1.753, 0.312307)
(1.754, 0.312508)
(1.755, 0.312707)
(1.756, 0.312906)
(1.757, 0.313104)
(1.758, 0.313302)
(1.759, 0.313498)
(1.76, 0.313694)
(1.761, 0.313889)
(1.762, 0.314083)
(1.763, 0.314277)
(1.764, 0.314469)
(1.765, 0.314661)
(1.766, 0.314852)
(1.767, 0.315043)
(1.768, 0.315232)
(1.769, 0.315421)
(1.77, 0.315609)
(1.771, 0.315796)
(1.772, 0.315983)
(1.773, 0.316168)
(1.774, 0.316353)
(1.775, 0.316537)
(1.776, 0.31672)
(1.777, 0.316903)
(1.778, 0.317085)
(1.779, 0.317266)
(1.78, 0.317446)
(1.781, 0.317625)
(1.782, 0.317804)
(1.783, 0.317981)
(1.784, 0.318158)
(1.785, 0.318334)
(1.786, 0.31851)
(1.787, 0.318684)
(1.788, 0.318858)
(1.789, 0.319031)
(1.79, 0.319203)
(1.791, 0.319375)
(1.792, 0.319546)
(1.793, 0.319715)
(1.794, 0.319884)
(1.795, 0.320053)
(1.796, 0.32022)
(1.797, 0.320387)
(1.798, 0.320553)
(1.799, 0.320718)
(1.8, 0.320882)
(1.801, 0.321045)
(1.802, 0.321208)
(1.803, 0.32137)
(1.804, 0.321531)
(1.805, 0.321691)
(1.806, 0.32185)
(1.807, 0.322009)
(1.808, 0.322167)
(1.809, 0.322324)
(1.81, 0.32248)
(1.811, 0.322635)
(1.812, 0.32279)
(1.813, 0.322944)
(1.814, 0.323097)
(1.815, 0.323249)
(1.816, 0.3234)
(1.817, 0.32355)
(1.818, 0.3237)
(1.819, 0.323849)
(1.82, 0.323997)
(1.821, 0.324144)
(1.822, 0.324291)
(1.823, 0.324436)
(1.824, 0.324581)
(1.825, 0.324725)
(1.826, 0.324868)
(1.827, 0.325011)
(1.828, 0.325152)
(1.829, 0.325293)
(1.83, 0.325433)
(1.831, 0.325572)
(1.832, 0.32571)
(1.833, 0.325848)
(1.834, 0.325984)
(1.835, 0.32612)
(1.836, 0.326255)
(1.837, 0.326389)
(1.838, 0.326522)
(1.839, 0.326655)
(1.84, 0.326787)
(1.841, 0.326918)
(1.842, 0.327048)
(1.843, 0.327177)
(1.844, 0.327305)
(1.845, 0.327433)
(1.846, 0.327559)
(1.847, 0.327685)
(1.848, 0.32781)
(1.849, 0.327935)
(1.85, 0.328058)
(1.851, 0.328181)
(1.852, 0.328302)
(1.853, 0.328423)
(1.854, 0.328544)
(1.855, 0.328663)
(1.856, 0.328781)
(1.857, 0.328899)
(1.858, 0.329016)
(1.859, 0.329132)
(1.86, 0.329247)
(1.861, 0.329361)
(1.862, 0.329475)
(1.863, 0.329587)
(1.864, 0.329699)
(1.865, 0.32981)
(1.866, 0.329921)
(1.867, 0.33003)
(1.868, 0.330139)
(1.869, 0.330246)
(1.87, 0.330353)
(1.871, 0.330459)
(1.872, 0.330565)
(1.873, 0.330669)
(1.874, 0.330773)
(1.875, 0.330876)
(1.876, 0.330978)
(1.877, 0.331079)
(1.878, 0.331179)
(1.879, 0.331279)
(1.88, 0.331377)
(1.881, 0.331475)
(1.882, 0.331572)
(1.883, 0.331669)
(1.884, 0.331764)
(1.885, 0.331859)
(1.886, 0.331953)
(1.887, 0.332046)
(1.888, 0.332138)
(1.889, 0.332229)
(1.89, 0.33232)
(1.891, 0.33241)
(1.892, 0.332499)
(1.893, 0.332587)
(1.894, 0.332675)
(1.895, 0.332761)
(1.896, 0.332847)
(1.897, 0.332932)
(1.898, 0.333016)
(1.899, 0.3331)
(1.9, 0.333182)
(1.901, 0.333264)
(1.902, 0.333345)
(1.903, 0.333426)
(1.904, 0.333505)
(1.905, 0.333584)
(1.906, 0.333662)
(1.907, 0.333739)
(1.908, 0.333815)
(1.909, 0.333891)
(1.91, 0.333966)
(1.911, 0.33404)
(1.912, 0.334113)
(1.913, 0.334186)
(1.914, 0.334257)
(1.915, 0.334328)
(1.916, 0.334399)
(1.917, 0.334468)
(1.918, 0.334537)
(1.919, 0.334605)
(1.92, 0.334672)
(1.921, 0.334738)
(1.922, 0.334804)
(1.923, 0.334869)
(1.924, 0.334933)
(1.925, 0.334997)
(1.926, 0.33506)
(1.927, 0.335122)
(1.928, 0.335183)
(1.929, 0.335244)
(1.93, 0.335304)
(1.931, 0.335363)
(1.932, 0.335421)
(1.933, 0.335479)
(1.934, 0.335536)
(1.935, 0.335593)
(1.936, 0.335648)
(1.937, 0.335703)
(1.938, 0.335757)
(1.939, 0.335811)
(1.94, 0.335864)
(1.941, 0.335916)
(1.942, 0.335968)
(1.943, 0.336018)
(1.944, 0.336069)
(1.945, 0.336118)
(1.946, 0.336167)
(1.947, 0.336215)
(1.948, 0.336263)
(1.949, 0.33631)
(1.95, 0.336356)
(1.951, 0.336401)
(1.952, 0.336446)
(1.953, 0.336491)
(1.954, 0.336534)
(1.955, 0.336577)
(1.956, 0.33662)
(1.957, 0.336662)
(1.958, 0.336703)
(1.959, 0.336743)
(1.96, 0.336783)
(1.961, 0.336823)
(1.962, 0.336861)
(1.963, 0.3369)
(1.964, 0.336937)
(1.965, 0.336974)
(1.966, 0.337011)
(1.967, 0.337046)
(1.968, 0.337082)
(1.969, 0.337116)
(1.97, 0.33715)
(1.971, 0.337184)
(1.972, 0.337217)
(1.973, 0.33725)
(1.974, 0.337281)
(1.975, 0.337313)
(1.976, 0.337344)
(1.977, 0.337374)
(1.978, 0.337404)
(1.979, 0.337433)
(1.98, 0.337462)
(1.981, 0.33749)
(1.982, 0.337518)
(1.983, 0.337545)
(1.984, 0.337572)
(1.985, 0.337598)
(1.986, 0.337624)
(1.987, 0.337649)
(1.988, 0.337674)
(1.989, 0.337699)
(1.99, 0.337722)
(1.991, 0.337746)
(1.992, 0.337769)
(1.993, 0.337791)
(1.994, 0.337813)
(1.995, 0.337835)
(1.996, 0.337856)
(1.997, 0.337877)
(1.998, 0.337897)
(1.999, 0.337917)
(2, 0.337937)
(2.001, 0.337956)
(2.002, 0.337975)
(2.003, 0.337993)
(2.004, 0.338011)
(2.005, 0.338028)
(2.006, 0.338045)
(2.007, 0.338062)
(2.008, 0.338079)
(2.009, 0.338095)
(2.01, 0.33811)
(2.011, 0.338125)
(2.012, 0.33814)
(2.013, 0.338155)
(2.014, 0.338169)
(2.015, 0.338183)
(2.016, 0.338197)
(2.017, 0.33821)
(2.018, 0.338223)
(2.019, 0.338235)
(2.02, 0.338247)
(2.021, 0.338259)
(2.022, 0.338271)
(2.023, 0.338282)
(2.024, 0.338293)
(2.025, 0.338304)
(2.026, 0.338314)
(2.027, 0.338325)
(2.028, 0.338334)
(2.029, 0.338344)
(2.03, 0.338353)
(2.031, 0.338362)
(2.032, 0.338371)
(2.033, 0.33838)
(2.034, 0.338388)
(2.035, 0.338396)
(2.036, 0.338404)
(2.037, 0.338412)
(2.038, 0.338419)
(2.039, 0.338426)
(2.04, 0.338433)
(2.041, 0.338439)
(2.042, 0.338446)
(2.043, 0.338452)
(2.044, 0.338458)
(2.045, 0.338464)
(2.046, 0.33847)
(2.047, 0.338475)
(2.048, 0.33848)
(2.049, 0.338485)
(2.05, 0.33849)
(2.051, 0.338495)
(2.052, 0.338499)
(2.053, 0.338504)
(2.054, 0.338508)
(2.055, 0.338512)
(2.056, 0.338516)
(2.057, 0.338519)
(2.058, 0.338523)
(2.059, 0.338526)
(2.06, 0.338529)
(2.061, 0.338532)
(2.062, 0.338535)
(2.063, 0.338538)
(2.064, 0.338541)
(2.065, 0.338543)
(2.066, 0.338546)
(2.067, 0.338548)
(2.068, 0.33855)
(2.069, 0.338552)
(2.07, 0.338554)
(2.071, 0.338556)
(2.072, 0.338558)
(2.073, 0.338559)
(2.074, 0.338561)
(2.075, 0.338562)
(2.076, 0.338564)
(2.077, 0.338565)
(2.078, 0.338566)
(2.079, 0.338567)
(2.08, 0.338568)
(2.081, 0.338569)
(2.082, 0.33857)
(2.083, 0.33857)
(2.084, 0.338571)
(2.085, 0.338572)
(2.086, 0.338572)
(2.087, 0.338573)
(2.088, 0.338573)
(2.089, 0.338573)
(2.09, 0.338573)
(2.091, 0.338574)
(2.092, 0.338574)
(2.093, 0.338574)
(2.094, 0.338574)
(2.095, 0.338574)
(2.096, 0.338574)
(2.097, 0.338574)
(2.098, 0.338574)
(2.099, 0.338573)
(2.1, 0.338573)
(2.101, 0.338573)
(2.102, 0.338573)
(2.103, 0.338572)
(2.104, 0.338572)
(2.105, 0.338572)
(2.106, 0.338571)
(2.107, 0.338571)
(2.108, 0.33857)
(2.109, 0.33857)
(2.11, 0.338569)
(2.111, 0.338569)
(2.112, 0.338568)
(2.113, 0.338567)
(2.114, 0.338567)
(2.115, 0.338566)
(2.116, 0.338566)
(2.117, 0.338565)
(2.118, 0.338564)
(2.119, 0.338564)
(2.12, 0.338563)
(2.121, 0.338562)
(2.122, 0.338562)
(2.123, 0.338561)
(2.124, 0.33856)
(2.125, 0.338559)
(2.126, 0.338559)
(2.127, 0.338558)
(2.128, 0.338557)
(2.129, 0.338556)
(2.13, 0.338556)
(2.131, 0.338555)
(2.132, 0.338554)
(2.133, 0.338554)
(2.134, 0.338553)
(2.135, 0.338552)
(2.136, 0.338551)
(2.137, 0.338551)
(2.138, 0.33855)
(2.139, 0.338549)
(2.14, 0.338548)
(2.141, 0.338548)
(2.142, 0.338547)
(2.143, 0.338546)
(2.144, 0.338546)
(2.145, 0.338545)
(2.146, 0.338544)
(2.147, 0.338544)
(2.148, 0.338543)
(2.149, 0.338542)
(2.15, 0.338542)
(2.151, 0.338541)
(2.152, 0.338541)
(2.153, 0.33854)
(2.154, 0.338539)
(2.155, 0.338539)
(2.156, 0.338538)
(2.157, 0.338538)
(2.158, 0.338537)
(2.159, 0.338537)
(2.16, 0.338536)
(2.161, 0.338535)
(2.162, 0.338535)
(2.163, 0.338534)
(2.164, 0.338534)
(2.165, 0.338534)
(2.166, 0.338533)
(2.167, 0.338533)
(2.168, 0.338532)
(2.169, 0.338532)
(2.17, 0.338531)
(2.171, 0.338531)
(2.172, 0.338531)
(2.173, 0.33853)
(2.174, 0.33853)
(2.175, 0.338529)
(2.176, 0.338529)
(2.177, 0.338529)
(2.178, 0.338528)
(2.179, 0.338528)
(2.18, 0.338528)
(2.181, 0.338528)
(2.182, 0.338527)
(2.183, 0.338527)
(2.184, 0.338527)
(2.185, 0.338526)
(2.186, 0.338526)
(2.187, 0.338526)
(2.188, 0.338526)
(2.189, 0.338526)
(2.19, 0.338525)
(2.191, 0.338525)
(2.192, 0.338525)
(2.193, 0.338525)
(2.194, 0.338525)
(2.195, 0.338525)
(2.196, 0.338524)
(2.197, 0.338524)
(2.198, 0.338524)
(2.199, 0.338524)
(2.2, 0.338524)
(2.201, 0.338524)
(2.202, 0.338524)
(2.203, 0.338524)
(2.204, 0.338524)
(2.205, 0.338524)
(2.206, 0.338523)
(2.207, 0.338523)
(2.208, 0.338523)
(2.209, 0.338523)
(2.21, 0.338523)
(2.211, 0.338523)
(2.212, 0.338523)
(2.213, 0.338523)
(2.214, 0.338523)
(2.215, 0.338523)
(2.216, 0.338523)
(2.217, 0.338523)
(2.218, 0.338523)
(2.219, 0.338523)
(2.22, 0.338523)
(2.221, 0.338523)
(2.222, 0.338523)
(2.223, 0.338523)
(2.224, 0.338523)
(2.225, 0.338523)
(2.226, 0.338523)
(2.227, 0.338523)
(2.228, 0.338523)
(2.229, 0.338524)
(2.23, 0.338524)
(2.231, 0.338524)
(2.232, 0.338524)
(2.233, 0.338524)
(2.234, 0.338524)
(2.235, 0.338524)
(2.236, 0.338524)
(2.237, 0.338524)
(2.238, 0.338524)
(2.239, 0.338524)
(2.24, 0.338524)
(2.241, 0.338524)
(2.242, 0.338524)
(2.243, 0.338524)
(2.244, 0.338524)
(2.245, 0.338525)
(2.246, 0.338525)
(2.247, 0.338525)
(2.248, 0.338525)
(2.249, 0.338525)
(2.25, 0.338525)
(2.251, 0.338525)
(2.252, 0.338525)
(2.253, 0.338525)
(2.254, 0.338525)
(2.255, 0.338525)
(2.256, 0.338525)
(2.257, 0.338525)
(2.258, 0.338526)
(2.259, 0.338526)
(2.26, 0.338526)
(2.261, 0.338526)
(2.262, 0.338526)
(2.263, 0.338526)
(2.264, 0.338526)
(2.265, 0.338526)
(2.266, 0.338526)
(2.267, 0.338526)
(2.268, 0.338526)
(2.269, 0.338526)
(2.27, 0.338526)
(2.271, 0.338526)
(2.272, 0.338526)
(2.273, 0.338527)
(2.293, 0.338527)
(2.294, 0.338527)
(2.295, 0.338528)
(2.296, 0.338528)
(2.364, 0.338528)
(2.365, 0.338527)
(2.706, 0.338527)
(2.707, 0.338526)
(2.708, 0.338526)
(2.722, 0.338526)
(2.723, 0.338526)
(2.724, 0.338525)
(2.725, 0.338525)
(2.726, 0.338525)
(2.727, 0.338525)
(2.728, 0.338525)
(2.729, 0.338525)
(2.73, 0.338525)
(2.731, 0.338525)
(2.732, 0.338525)
(2.733, 0.338525)
(2.734, 0.338525)
(2.735, 0.338525)
(2.736, 0.338525)
(2.737, 0.338524)
(2.738, 0.338524)
(2.739, 0.338524)
(2.74, 0.338524)
(2.741, 0.338524)
(2.742, 0.338524)
(2.743, 0.338524)
(2.744, 0.338524)
(2.745, 0.338524)
(2.746, 0.338524)
(2.747, 0.338524)
(2.748, 0.338524)
(2.749, 0.338523)
(2.75, 0.338523)
(2.751, 0.338523)
(2.752, 0.338523)
(2.753, 0.338523)
(2.754, 0.338523)
(2.755, 0.338523)
(2.756, 0.338523)
(2.757, 0.338523)
(2.758, 0.338523)
(2.759, 0.338523)
(2.76, 0.338523)
(2.761, 0.338523)
(2.762, 0.338523)
(2.763, 0.338523)
(2.764, 0.338523)
(2.765, 0.338523)
(2.766, 0.338522)
(2.767, 0.338522)
(2.768, 0.338522)
(2.769, 0.338522)
(2.77, 0.338522)
(2.771, 0.338522)
(2.772, 0.338522)
(2.773, 0.338522)
(2.774, 0.338522)
(2.775, 0.338522)
(2.776, 0.338522)
(2.777, 0.338522)
(2.778, 0.338522)
(2.779, 0.338523)
(2.78, 0.338523)
(2.781, 0.338523)
(2.782, 0.338523)
(2.783, 0.338523)
(2.784, 0.338523)
(2.785, 0.338523)
(2.786, 0.338523)
(2.787, 0.338523)
(2.788, 0.338523)
(2.789, 0.338523)
(2.79, 0.338524)
(2.791, 0.338524)
(2.792, 0.338524)
(2.793, 0.338524)
(2.794, 0.338524)
(2.795, 0.338524)
(2.796, 0.338525)
(2.797, 0.338525)
(2.798, 0.338525)
(2.799, 0.338525)
(2.8, 0.338526)
(2.801, 0.338526)
(2.802, 0.338526)
(2.803, 0.338526)
(2.804, 0.338527)
(2.805, 0.338527)
(2.806, 0.338527)
(2.807, 0.338528)
(2.808, 0.338528)
(2.809, 0.338529)
(2.81, 0.338529)
(2.811, 0.338529)
(2.812, 0.33853)
(2.813, 0.33853)
(2.814, 0.338531)
(2.815, 0.338531)
(2.816, 0.338532)
(2.817, 0.338532)
(2.818, 0.338533)
(2.819, 0.338534)
(2.82, 0.338534)
(2.821, 0.338535)
(2.822, 0.338535)
(2.823, 0.338536)
(2.824, 0.338537)
(2.825, 0.338537)
(2.826, 0.338538)
(2.827, 0.338539)
(2.828, 0.33854)
(2.829, 0.33854)
(2.83, 0.338541)
(2.831, 0.338542)
(2.832, 0.338543)
(2.833, 0.338544)
(2.834, 0.338544)
(2.835, 0.338545)
(2.836, 0.338546)
(2.837, 0.338547)
(2.838, 0.338548)
(2.839, 0.338549)
(2.84, 0.33855)
(2.841, 0.338551)
(2.842, 0.338552)
(2.843, 0.338553)
(2.844, 0.338554)
(2.845, 0.338555)
(2.846, 0.338556)
(2.847, 0.338557)
(2.848, 0.338558)
(2.849, 0.338559)
(2.85, 0.338561)
(2.851, 0.338562)
(2.852, 0.338563)
(2.853, 0.338564)
(2.854, 0.338565)
(2.855, 0.338566)
(2.856, 0.338568)
(2.857, 0.338569)
(2.858, 0.33857)
(2.859, 0.338571)
(2.86, 0.338573)
(2.861, 0.338574)
(2.862, 0.338575)
(2.863, 0.338576)
(2.864, 0.338578)
(2.865, 0.338579)
(2.866, 0.33858)
(2.867, 0.338582)
(2.868, 0.338583)
(2.869, 0.338584)
(2.87, 0.338585)
(2.871, 0.338587)
(2.872, 0.338588)
(2.873, 0.338589)
(2.874, 0.338591)
(2.875, 0.338592)
(2.876, 0.338593)
(2.877, 0.338594)
(2.878, 0.338596)
(2.879, 0.338597)
(2.88, 0.338598)
(2.881, 0.338599)
(2.882, 0.3386)
(2.883, 0.338602)
(2.884, 0.338603)
(2.885, 0.338604)
(2.886, 0.338605)
(2.887, 0.338606)
(2.888, 0.338607)
(2.889, 0.338608)
(2.89, 0.338609)
(2.891, 0.33861)
(2.892, 0.338611)
(2.893, 0.338612)
(2.894, 0.338612)
(2.895, 0.338613)
(2.896, 0.338614)
(2.897, 0.338615)
(2.898, 0.338615)
(2.899, 0.338616)
(2.9, 0.338616)
(2.901, 0.338617)
(2.902, 0.338617)
(2.903, 0.338617)
(2.904, 0.338618)
(2.905, 0.338618)
(2.906, 0.338618)
(2.907, 0.338618)
(2.908, 0.338618)
(2.909, 0.338618)
(2.91, 0.338617)
(2.911, 0.338617)
(2.912, 0.338617)
(2.913, 0.338616)
(2.914, 0.338616)
(2.915, 0.338615)
(2.916, 0.338614)
(2.917, 0.338613)
(2.918, 0.338612)
(2.919, 0.338611)
(2.92, 0.33861)
(2.921, 0.338608)
(2.922, 0.338607)
(2.923, 0.338605)
(2.924, 0.338603)
(2.925, 0.338601)
(2.926, 0.338599)
(2.927, 0.338597)
(2.928, 0.338594)
(2.929, 0.338592)
(2.93, 0.338589)
(2.931, 0.338586)
(2.932, 0.338583)
(2.933, 0.33858)
(2.934, 0.338576)
(2.935, 0.338573)
(2.936, 0.338569)
(2.937, 0.338565)
(2.938, 0.338561)
(2.939, 0.338556)
(2.94, 0.338552)
(2.941, 0.338547)
(2.942, 0.338542)
(2.943, 0.338537)
(2.944, 0.338531)
(2.945, 0.338525)
(2.946, 0.338519)
(2.947, 0.338513)
(2.948, 0.338507)
(2.949, 0.3385)
(2.95, 0.338493)
(2.951, 0.338486)
(2.952, 0.338478)
(2.953, 0.338471)
(2.954, 0.338463)
(2.955, 0.338454)
(2.956, 0.338446)
(2.957, 0.338437)
(2.958, 0.338428)
(2.959, 0.338418)
(2.96, 0.338408)
(2.961, 0.338398)
(2.962, 0.338388)
(2.963, 0.338377)
(2.964, 0.338366)
(2.965, 0.338355)
(2.966, 0.338343)
(2.967, 0.338331)
(2.968, 0.338319)
(2.969, 0.338306)
(2.97, 0.338293)
(2.971, 0.33828)
(2.972, 0.338266)
(2.973, 0.338252)
(2.974, 0.338237)
(2.975, 0.338222)
(2.976, 0.338207)
(2.977, 0.338191)
(2.978, 0.338175)
(2.979, 0.338159)
(2.98, 0.338142)
(2.981, 0.338125)
(2.982, 0.338107)
(2.983, 0.338089)
(2.984, 0.33807)
(2.985, 0.338052)
(2.986, 0.338032)
(2.987, 0.338012)
(2.988, 0.337992)
(2.989, 0.337971)
(2.99, 0.33795)
(2.991, 0.337929)
(2.992, 0.337906)
(2.993, 0.337884)
(2.994, 0.337861)
(2.995, 0.337837)
(2.996, 0.337813)
(2.997, 0.337789)
(2.998, 0.337763)
(2.999, 0.337738)
(3, 0.337712)
};
\addlegendentry{Zal+SSP}
\end{axis}
\end{tikzpicture}


==> graphs/concentration_species/concentration_species_point_level_6.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=south east, xlabel = $t$, ylabel = {$u (t, 1, 7/16, 9/16)$},
legend cell align ={left},
legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=gold, line width = 0.25mm, dashed]
coordinates{
(0, 0)
(0.955, 0)
(0.96, 0.000122617)
(0.965, 0.000515093)
(0.97, 0.00115684)
(0.975, 0.00204731)
(0.98, 0.00318801)
(0.985, 0.00457695)
(0.99, 0.00620819)
(0.995, 0.00807218)
(1, 0.0101562)
(1.005, 0.012445)
(1.01, 0.0149217)
(1.015, 0.0175678)
(1.02, 0.0203647)
(1.025, 0.0232936)
(1.03, 0.026336)
(1.035, 0.0294742)
(1.04, 0.0326917)
(1.045, 0.035973)
(1.05, 0.0393041)
(1.055, 0.0426726)
(1.06, 0.0460674)
(1.065, 0.0494789)
(1.07, 0.052899)
(1.075, 0.0563211)
(1.08, 0.0597398)
(1.085, 0.0631508)
(1.09, 0.0665511)
(1.095, 0.0699384)
(1.1, 0.0733113)
(1.105, 0.0766691)
(1.11, 0.0800114)
(1.115, 0.0833385)
(1.12, 0.0866507)
(1.125, 0.0899485)
(1.13, 0.0932327)
(1.135, 0.0965039)
(1.14, 0.0997629)
(1.145, 0.10301)
(1.15, 0.106246)
(1.155, 0.109471)
(1.16, 0.112686)
(1.165, 0.11589)
(1.17, 0.119083)
(1.175, 0.122266)
(1.18, 0.125437)
(1.185, 0.128598)
(1.19, 0.131747)
(1.195, 0.134885)
(1.2, 0.138011)
(1.205, 0.141124)
(1.21, 0.144226)
(1.215, 0.147315)
(1.22, 0.150391)
(1.225, 0.153454)
(1.23, 0.156505)
(1.235, 0.159542)
(1.24, 0.162566)
(1.245, 0.165576)
(1.25, 0.168573)
(1.255, 0.171556)
(1.26, 0.174525)
(1.265, 0.177479)
(1.27, 0.180419)
(1.275, 0.183345)
(1.28, 0.186255)
(1.285, 0.18915)
(1.29, 0.19203)
(1.295, 0.194895)
(1.3, 0.197745)
(1.305, 0.200579)
(1.31, 0.203397)
(1.315, 0.206199)
(1.32, 0.208985)
(1.325, 0.211755)
(1.33, 0.214508)
(1.335, 0.217244)
(1.34, 0.219964)
(1.345, 0.222666)
(1.35, 0.225351)
(1.355, 0.228019)
(1.36, 0.230669)
(1.365, 0.233301)
(1.37, 0.235915)
(1.375, 0.23851)
(1.38, 0.241088)
(1.385, 0.243648)
(1.39, 0.246189)
(1.395, 0.248711)
(1.4, 0.251215)
(1.405, 0.253701)
(1.41, 0.256167)
(1.415, 0.258614)
(1.42, 0.261042)
(1.425, 0.263452)
(1.43, 0.265841)
(1.435, 0.268211)
(1.44, 0.270562)
(1.445, 0.272892)
(1.45, 0.275203)
(1.455, 0.277493)
(1.46, 0.279764)
(1.465, 0.282014)
(1.47, 0.284244)
(1.475, 0.286454)
(1.48, 0.288642)
(1.485, 0.290809)
(1.49, 0.292954)
(1.495, 0.295078)
(1.5, 0.297181)
(1.505, 0.299262)
(1.51, 0.301322)
(1.515, 0.303361)
(1.52, 0.305378)
(1.525, 0.307374)
(1.53, 0.309347)
(1.535, 0.311298)
(1.54, 0.313228)
(1.545, 0.315136)
(1.55, 0.317023)
(1.555, 0.318887)
(1.56, 0.32073)
(1.565, 0.32255)
(1.57, 0.324349)
(1.575, 0.326124)
(1.58, 0.327878)
(1.585, 0.329609)
(1.59, 0.331317)
(1.595, 0.333002)
(1.6, 0.334665)
(1.605, 0.336304)
(1.61, 0.33792)
(1.615, 0.339512)
(1.62, 0.341081)
(1.625, 0.342626)
(1.63, 0.344147)
(1.635, 0.345645)
(1.64, 0.347118)
(1.645, 0.348567)
(1.65, 0.349992)
(1.655, 0.351391)
(1.66, 0.352766)
(1.665, 0.354115)
(1.67, 0.355438)
(1.675, 0.356736)
(1.68, 0.358009)
(1.685, 0.359257)
(1.69, 0.360479)
(1.695, 0.361675)
(1.7, 0.362846)
(1.705, 0.363991)
(1.71, 0.36511)
(1.715, 0.366203)
(1.72, 0.36727)
(1.725, 0.36831)
(1.73, 0.369325)
(1.735, 0.370313)
(1.74, 0.371276)
(1.745, 0.372213)
(1.75, 0.373124)
(1.755, 0.374009)
(1.76, 0.374869)
(1.765, 0.375702)
(1.77, 0.37651)
(1.775, 0.377292)
(1.78, 0.378047)
(1.785, 0.378776)
(1.79, 0.379479)
(1.795, 0.380155)
(1.8, 0.380805)
(1.805, 0.381428)
(1.81, 0.382025)
(1.815, 0.382596)
(1.82, 0.38314)
(1.825, 0.383659)
(1.83, 0.384152)
(1.835, 0.38462)
(1.84, 0.385063)
(1.845, 0.385481)
(1.85, 0.385875)
(1.855, 0.386245)
(1.86, 0.386593)
(1.865, 0.386917)
(1.87, 0.387219)
(1.875, 0.3875)
(1.88, 0.38776)
(1.885, 0.387999)
(1.89, 0.388218)
(1.895, 0.388419)
(1.9, 0.388602)
(1.905, 0.388767)
(1.91, 0.388916)
(1.915, 0.38905)
(1.92, 0.389168)
(1.925, 0.389272)
(1.93, 0.389363)
(1.935, 0.389443)
(1.94, 0.389511)
(1.945, 0.389571)
(1.95, 0.389621)
(1.955, 0.389664)
(1.96, 0.3897)
(1.965, 0.38973)
(1.97, 0.389755)
(1.975, 0.389775)
(1.98, 0.38979)
(1.985, 0.389803)
(1.99, 0.389812)
(1.995, 0.389819)
(2, 0.389824)
(2.005, 0.389828)
(2.01, 0.38983)
(2.015, 0.389831)
(2.02, 0.389832)
(2.025, 0.389832)
(2.03, 0.389831)
(2.035, 0.389831)
(2.04, 0.38983)
(2.045, 0.389829)
(2.05, 0.389829)
(2.055, 0.389828)
(2.06, 0.389827)
(2.065, 0.389827)
(2.07, 0.389826)
(2.075, 0.389826)
(2.08, 0.389826)
(2.085, 0.389826)
(2.09, 0.389826)
(2.095, 0.389826)
(2.1, 0.389825)
(2.105, 0.389825)
(2.11, 0.389826)
(2.115, 0.389826)
(2.12, 0.389826)
(2.125, 0.389826)
(2.13, 0.389826)
(2.135, 0.389826)
(2.14, 0.389826)
(2.145, 0.389826)
(2.15, 0.389826)
(2.155, 0.389826)
(2.16, 0.389826)
(2.165, 0.389826)
(2.17, 0.389826)
(2.175, 0.389826)
(2.18, 0.389826)
(2.185, 0.389826)
(2.19, 0.389826)
(2.195, 0.389826)
(2.2, 0.389826)
(2.205, 0.389826)
(2.21, 0.389826)
(2.215, 0.389826)
(2.22, 0.389826)
(2.225, 0.389826)
(2.23, 0.389826)
(2.235, 0.389826)
(2.24, 0.389826)
(2.245, 0.389826)
(2.25, 0.389826)
(2.255, 0.389826)
(2.26, 0.389826)
(2.265, 0.389826)
(2.27, 0.389826)
(2.275, 0.389826)
(2.28, 0.389826)
(2.285, 0.389826)
(2.29, 0.389826)
(2.295, 0.389826)
(2.3, 0.389826)
(2.305, 0.389826)
(2.31, 0.389826)
(2.315, 0.389826)
(2.32, 0.389826)
(2.325, 0.389826)
(2.33, 0.389826)
(2.335, 0.389826)
(2.34, 0.389826)
(2.345, 0.389826)
(2.35, 0.389826)
(2.355, 0.389826)
(2.36, 0.389826)
(2.365, 0.389826)
(2.37, 0.389826)
(2.375, 0.389826)
(2.38, 0.389826)
(2.385, 0.389826)
(2.39, 0.389826)
(2.395, 0.389826)
(2.4, 0.389826)
(2.405, 0.389826)
(2.41, 0.389826)
(2.415, 0.389826)
(2.42, 0.389826)
(2.425, 0.389826)
(2.43, 0.389826)
(2.435, 0.389826)
(2.44, 0.389826)
(2.445, 0.389826)
(2.45, 0.389826)
(2.455, 0.389826)
(2.46, 0.389826)
(2.465, 0.389826)
(2.47, 0.389826)
(2.475, 0.389826)
(2.48, 0.389826)
(2.485, 0.389826)
(2.49, 0.389826)
(2.495, 0.389826)
(2.5, 0.389826)
(2.505, 0.389826)
(2.51, 0.389826)
(2.515, 0.389826)
(2.52, 0.389826)
(2.525, 0.389826)
(2.53, 0.389826)
(2.535, 0.389826)
(2.54, 0.389826)
(2.545, 0.389826)
(2.55, 0.389826)
(2.555, 0.389826)
(2.56, 0.389826)
(2.565, 0.389826)
(2.57, 0.389826)
(2.575, 0.389826)
(2.58, 0.389826)
(2.585, 0.389826)
(2.59, 0.389826)
(2.595, 0.389826)
(2.6, 0.389826)
(2.605, 0.389826)
(2.61, 0.389826)
(2.615, 0.389826)
(2.62, 0.389826)
(2.625, 0.389826)
(2.63, 0.389826)
(2.635, 0.389826)
(2.64, 0.389826)
(2.645, 0.389826)
(2.65, 0.389826)
(2.655, 0.389826)
(2.66, 0.389826)
(2.665, 0.389826)
(2.67, 0.389826)
(2.675, 0.389826)
(2.68, 0.389826)
(2.685, 0.389826)
(2.69, 0.389826)
(2.695, 0.389826)
(2.7, 0.389826)
(2.705, 0.389826)
(2.71, 0.389825)
(2.715, 0.389825)
(2.72, 0.389825)
(2.725, 0.389825)
(2.73, 0.389825)
(2.735, 0.389825)
(2.74, 0.389825)
(2.745, 0.389824)
(2.75, 0.389824)
(2.755, 0.389823)
(2.76, 0.389822)
(2.765, 0.389821)
(2.77, 0.38982)
(2.775, 0.389818)
(2.78, 0.389816)
(2.785, 0.389814)
(2.79, 0.389811)
(2.795, 0.389807)
(2.8, 0.389803)
(2.805, 0.389798)
(2.81, 0.389791)
(2.815, 0.389784)
(2.82, 0.389775)
(2.825, 0.389765)
(2.83, 0.389752)
(2.835, 0.389738)
(2.84, 0.389721)
(2.845, 0.389701)
(2.85, 0.389678)
(2.855, 0.389652)
(2.86, 0.389621)
(2.865, 0.389586)
(2.87, 0.389546)
(2.875, 0.3895)
(2.88, 0.389448)
(2.885, 0.389389)
(2.89, 0.389322)
(2.895, 0.389247)
(2.9, 0.389162)
(2.905, 0.389067)
(2.91, 0.38896)
(2.915, 0.388841)
(2.92, 0.38871)
(2.925, 0.388563)
(2.93, 0.388402)
(2.935, 0.388224)
(2.94, 0.388029)
(2.945, 0.387816)
(2.95, 0.387583)
(2.955, 0.387331)
(2.96, 0.387057)
(2.965, 0.386762)
(2.97, 0.386445)
(2.975, 0.386104)
(2.98, 0.385739)
(2.985, 0.385349)
(2.99, 0.384934)
(2.995, 0.384493)
(3, 0.384026)
};
\addlegendentry{MC+SSP}
\addplot[color=royal_blue, line width = 0.25mm, dotted]
coordinates{
(0, 0)
(0.94, 0)
(0.945, 3.41003e-05)
(0.95, 0.000172688)
(0.955, 0.00045183)
(0.96, 0.000877675)
(0.965, 0.00146255)
(0.97, 0.002218)
(0.975, 0.00315411)
(0.98, 0.00427893)
(0.985, 0.00559815)
(0.99, 0.00711486)
(0.995, 0.00882951)
(1, 0.0107399)
(1.005, 0.0128414)
(1.01, 0.0151269)
(1.015, 0.0175874)
(1.02, 0.0202117)
(1.025, 0.0229874)
(1.03, 0.0259005)
(1.035, 0.0289365)
(1.04, 0.0320799)
(1.045, 0.0353154)
(1.05, 0.0386275)
(1.055, 0.0420013)
(1.06, 0.0454225)
(1.065, 0.048878)
(1.07, 0.0523556)
(1.075, 0.0558445)
(1.08, 0.0593355)
(1.085, 0.0628208)
(1.09, 0.066294)
(1.095, 0.0697501)
(1.1, 0.0731857)
(1.105, 0.0765985)
(1.11, 0.0799872)
(1.115, 0.0833515)
(1.12, 0.0866918)
(1.125, 0.0900093)
(1.13, 0.0933053)
(1.135, 0.0965816)
(1.14, 0.0998399)
(1.145, 0.103082)
(1.15, 0.10631)
(1.155, 0.109525)
(1.16, 0.112728)
(1.165, 0.115921)
(1.17, 0.119103)
(1.175, 0.122276)
(1.18, 0.125439)
(1.185, 0.128593)
(1.19, 0.131738)
(1.195, 0.134872)
(1.2, 0.137996)
(1.205, 0.141109)
(1.21, 0.144211)
(1.215, 0.147301)
(1.22, 0.150379)
(1.225, 0.153444)
(1.23, 0.156496)
(1.235, 0.159535)
(1.24, 0.16256)
(1.245, 0.165572)
(1.25, 0.168569)
(1.255, 0.171553)
(1.26, 0.174522)
(1.265, 0.177477)
(1.27, 0.180417)
(1.275, 0.183342)
(1.28, 0.186252)
(1.285, 0.189147)
(1.29, 0.192027)
(1.295, 0.194892)
(1.3, 0.197741)
(1.305, 0.200575)
(1.31, 0.203393)
(1.315, 0.206195)
(1.32, 0.208981)
(1.325, 0.211751)
(1.33, 0.214504)
(1.335, 0.217241)
(1.34, 0.219961)
(1.345, 0.222663)
(1.35, 0.225349)
(1.355, 0.228016)
(1.36, 0.230667)
(1.365, 0.233299)
(1.37, 0.235913)
(1.375, 0.238508)
(1.38, 0.241086)
(1.385, 0.243646)
(1.39, 0.246187)
(1.395, 0.248709)
(1.4, 0.251213)
(1.405, 0.253699)
(1.41, 0.256165)
(1.415, 0.258612)
(1.42, 0.26104)
(1.425, 0.26345)
(1.43, 0.265839)
(1.435, 0.268209)
(1.44, 0.27056)
(1.445, 0.27289)
(1.45, 0.275201)
(1.455, 0.277492)
(1.46, 0.279762)
(1.465, 0.282013)
(1.47, 0.284243)
(1.475, 0.286452)
(1.48, 0.288641)
(1.485, 0.290808)
(1.49, 0.292954)
(1.495, 0.295078)
(1.5, 0.29718)
(1.505, 0.299262)
(1.51, 0.301322)
(1.515, 0.303361)
(1.52, 0.305378)
(1.525, 0.307374)
(1.53, 0.309347)
(1.535, 0.311299)
(1.54, 0.313228)
(1.545, 0.315137)
(1.55, 0.317023)
(1.555, 0.318888)
(1.56, 0.32073)
(1.565, 0.322551)
(1.57, 0.324349)
(1.575, 0.326125)
(1.58, 0.327879)
(1.585, 0.32961)
(1.59, 0.331318)
(1.595, 0.333003)
(1.6, 0.334666)
(1.605, 0.336305)
(1.61, 0.337921)
(1.615, 0.339513)
(1.62, 0.341082)
(1.625, 0.342627)
(1.63, 0.344148)
(1.635, 0.345646)
(1.64, 0.347119)
(1.645, 0.348568)
(1.65, 0.349993)
(1.655, 0.351393)
(1.66, 0.352767)
(1.665, 0.354116)
(1.67, 0.35544)
(1.675, 0.356738)
(1.68, 0.358011)
(1.685, 0.359259)
(1.69, 0.360481)
(1.695, 0.361678)
(1.7, 0.362849)
(1.705, 0.363994)
(1.71, 0.365113)
(1.715, 0.366206)
(1.72, 0.367273)
(1.725, 0.368313)
(1.73, 0.369328)
(1.735, 0.370317)
(1.74, 0.37128)
(1.745, 0.372217)
(1.75, 0.373128)
(1.755, 0.374013)
(1.76, 0.374873)
(1.765, 0.375707)
(1.77, 0.376515)
(1.775, 0.377297)
(1.78, 0.378052)
(1.785, 0.378782)
(1.79, 0.379485)
(1.795, 0.380162)
(1.8, 0.380812)
(1.805, 0.381436)
(1.81, 0.382034)
(1.815, 0.382606)
(1.82, 0.383151)
(1.825, 0.383671)
(1.83, 0.384165)
(1.835, 0.384635)
(1.84, 0.385079)
(1.845, 0.385498)
(1.85, 0.385894)
(1.855, 0.386266)
(1.86, 0.386615)
(1.865, 0.386941)
(1.87, 0.387245)
(1.875, 0.387528)
(1.88, 0.387789)
(1.885, 0.38803)
(1.89, 0.388252)
(1.895, 0.388454)
(1.9, 0.388639)
(1.905, 0.388806)
(1.91, 0.388956)
(1.915, 0.389092)
(1.92, 0.389211)
(1.925, 0.389316)
(1.93, 0.389407)
(1.935, 0.389486)
(1.94, 0.389555)
(1.945, 0.389613)
(1.95, 0.389663)
(1.955, 0.389705)
(1.96, 0.389739)
(1.965, 0.389768)
(1.97, 0.38979)
(1.975, 0.389808)
(1.98, 0.389821)
(1.985, 0.389831)
(1.99, 0.389838)
(1.995, 0.389842)
(2, 0.389845)
(2.005, 0.389846)
(2.01, 0.389845)
(2.015, 0.389844)
(2.02, 0.389843)
(2.025, 0.389841)
(2.03, 0.389838)
(2.035, 0.389836)
(2.04, 0.389834)
(2.045, 0.389832)
(2.05, 0.38983)
(2.055, 0.389829)
(2.06, 0.389827)
(2.065, 0.389826)
(2.07, 0.389826)
(2.075, 0.389825)
(2.08, 0.389825)
(2.085, 0.389825)
(2.09, 0.389824)
(2.095, 0.389825)
(2.1, 0.389825)
(2.105, 0.389825)
(2.11, 0.389825)
(2.115, 0.389825)
(2.12, 0.389825)
(2.125, 0.389825)
(2.13, 0.389825)
(2.135, 0.389826)
(2.14, 0.389826)
(2.145, 0.389826)
(2.15, 0.389826)
(2.155, 0.389826)
(2.16, 0.389826)
(2.165, 0.389826)
(2.17, 0.389826)
(2.175, 0.389826)
(2.18, 0.389826)
(2.185, 0.389826)
(2.19, 0.389826)
(2.195, 0.389826)
(2.2, 0.389826)
(2.205, 0.389826)
(2.21, 0.389826)
(2.215, 0.389826)
(2.22, 0.389826)
(2.225, 0.389826)
(2.23, 0.389826)
(2.235, 0.389826)
(2.24, 0.389826)
(2.245, 0.389826)
(2.25, 0.389826)
(2.255, 0.389826)
(2.26, 0.389826)
(2.265, 0.389826)
(2.27, 0.389826)
(2.275, 0.389826)
(2.28, 0.389826)
(2.285, 0.389826)
(2.29, 0.389826)
(2.295, 0.389826)
(2.3, 0.389826)
(2.305, 0.389826)
(2.31, 0.389826)
(2.315, 0.389826)
(2.32, 0.389826)
(2.325, 0.389826)
(2.33, 0.389826)
(2.335, 0.389826)
(2.34, 0.389826)
(2.345, 0.389826)
(2.35, 0.389826)
(2.355, 0.389826)
(2.36, 0.389826)
(2.365, 0.389826)
(2.37, 0.389826)
(2.375, 0.389826)
(2.38, 0.389826)
(2.385, 0.389826)
(2.39, 0.389826)
(2.395, 0.389826)
(2.4, 0.389826)
(2.405, 0.389826)
(2.41, 0.389826)
(2.415, 0.389826)
(2.42, 0.389826)
(2.425, 0.389826)
(2.43, 0.389826)
(2.435, 0.389826)
(2.44, 0.389826)
(2.445, 0.389826)
(2.45, 0.389826)
(2.455, 0.389826)
(2.46, 0.389826)
(2.465, 0.389826)
(2.47, 0.389826)
(2.475, 0.389826)
(2.48, 0.389826)
(2.485, 0.389826)
(2.49, 0.389826)
(2.495, 0.389826)
(2.5, 0.389826)
(2.505, 0.389826)
(2.51, 0.389826)
(2.515, 0.389826)
(2.52, 0.389826)
(2.525, 0.389826)
(2.53, 0.389826)
(2.535, 0.389826)
(2.54, 0.389826)
(2.545, 0.389826)
(2.55, 0.389826)
(2.555, 0.389826)
(2.56, 0.389826)
(2.565, 0.389826)
(2.57, 0.389826)
(2.575, 0.389826)
(2.58, 0.389826)
(2.585, 0.389826)
(2.59, 0.389826)
(2.595, 0.389826)
(2.6, 0.389826)
(2.605, 0.389826)
(2.61, 0.389826)
(2.615, 0.389826)
(2.62, 0.389826)
(2.625, 0.389826)
(2.63, 0.389826)
(2.635, 0.389826)
(2.64, 0.389826)
(2.645, 0.389826)
(2.65, 0.389826)
(2.655, 0.389826)
(2.66, 0.389826)
(2.665, 0.389826)
(2.67, 0.389826)
(2.675, 0.389826)
(2.68, 0.389826)
(2.685, 0.389826)
(2.69, 0.389826)
(2.695, 0.389826)
(2.7, 0.389825)
(2.705, 0.389825)
(2.71, 0.389825)
(2.715, 0.389825)
(2.72, 0.389825)
(2.725, 0.389825)
(2.73, 0.389825)
(2.735, 0.389824)
(2.74, 0.389824)
(2.745, 0.389823)
(2.75, 0.389823)
(2.755, 0.389822)
(2.76, 0.389821)
(2.765, 0.389819)
(2.77, 0.389818)
(2.775, 0.389816)
(2.78, 0.389814)
(2.785, 0.389811)
(2.79, 0.389807)
(2.795, 0.389803)
(2.8, 0.389798)
(2.805, 0.389792)
(2.81, 0.389785)
(2.815, 0.389777)
(2.82, 0.389767)
(2.825, 0.389756)
(2.83, 0.389742)
(2.835, 0.389727)
(2.84, 0.389709)
(2.845, 0.389687)
(2.85, 0.389663)
(2.855, 0.389635)
(2.86, 0.389603)
(2.865, 0.389567)
(2.87, 0.389525)
(2.875, 0.389477)
(2.88, 0.389424)
(2.885, 0.389363)
(2.89, 0.389294)
(2.895, 0.389217)
(2.9, 0.389131)
(2.905, 0.389034)
(2.91, 0.388927)
(2.915, 0.388807)
(2.92, 0.388675)
(2.925, 0.388528)
(2.93, 0.388367)
(2.935, 0.388189)
(2.94, 0.387995)
(2.945, 0.387782)
(2.95, 0.387551)
(2.955, 0.3873)
(2.96, 0.387028)
(2.965, 0.386735)
(2.97, 0.38642)
(2.975, 0.386081)
(2.98, 0.385718)
(2.985, 0.385331)
(2.99, 0.384919)
(2.995, 0.38448)
(3, 0.384015)
};
\addlegendentry{MC+CN}
\addplot[color=dark_green, line width = 0.25mm, dotted]
coordinates{
(0, 0)
(0.84, 7.78703e-10)
(0.845, 1.36647e-09)
(0.85, 2.4011e-09)
(0.855, 4.21137e-09)
(0.86, 7.38421e-09)
(0.865, 1.29758e-08)
(0.87, 2.27419e-08)
(0.875, 3.98359e-08)
(0.88, 6.99994e-08)
(0.885, 1.22568e-07)
(0.89, 2.14509e-07)
(0.895, 3.7705e-07)
(0.9, 6.59705e-07)
(0.905, 1.15296e-06)
(0.91, 2.02728e-06)
(0.915, 3.54346e-06)
(0.92, 6.18135e-06)
(0.925, 1.08815e-05)
(0.93, 1.89982e-05)
(0.935, 3.29038e-05)
(0.94, 5.77332e-05)
(0.945, 0.000100328)
(0.95, 0.000168652)
(0.955, 0.000275982)
(0.96, 0.000456954)
(0.965, 0.000735862)
(0.97, 0.00114639)
(0.975, 0.00169792)
(0.98, 0.0024142)
(0.985, 0.00331068)
(0.99, 0.00439692)
(0.995, 0.00568683)
(1, 0.00719948)
(1.005, 0.00893711)
(1.01, 0.010879)
(1.015, 0.0130121)
(1.02, 0.015327)
(1.025, 0.0178104)
(1.03, 0.020449)
(1.035, 0.0232684)
(1.04, 0.0262907)
(1.045, 0.0294421)
(1.05, 0.0326866)
(1.055, 0.0360022)
(1.06, 0.0393725)
(1.065, 0.0427846)
(1.07, 0.046227)
(1.075, 0.0496895)
(1.08, 0.0531625)
(1.085, 0.0566378)
(1.09, 0.0601082)
(1.095, 0.0635676)
(1.1, 0.0670126)
(1.105, 0.0704402)
(1.11, 0.0738487)
(1.115, 0.077237)
(1.12, 0.0806049)
(1.125, 0.0839523)
(1.13, 0.0872804)
(1.135, 0.0905907)
(1.14, 0.093885)
(1.145, 0.097165)
(1.15, 0.100434)
(1.155, 0.103693)
(1.16, 0.106945)
(1.165, 0.110188)
(1.17, 0.113424)
(1.175, 0.116654)
(1.18, 0.119878)
(1.185, 0.123096)
(1.19, 0.12631)
(1.195, 0.129517)
(1.2, 0.132718)
(1.205, 0.135913)
(1.21, 0.1391)
(1.215, 0.142279)
(1.22, 0.14545)
(1.225, 0.148613)
(1.23, 0.151765)
(1.235, 0.154905)
(1.24, 0.158034)
(1.245, 0.161151)
(1.25, 0.164256)
(1.255, 0.167349)
(1.26, 0.170431)
(1.265, 0.173502)
(1.27, 0.176564)
(1.275, 0.179617)
(1.28, 0.18266)
(1.285, 0.185694)
(1.29, 0.188717)
(1.295, 0.191729)
(1.3, 0.194729)
(1.305, 0.197717)
(1.31, 0.200692)
(1.315, 0.203653)
(1.32, 0.206603)
(1.325, 0.209542)
(1.33, 0.21247)
(1.335, 0.215386)
(1.34, 0.218288)
(1.345, 0.221176)
(1.35, 0.224051)
(1.355, 0.226911)
(1.36, 0.229756)
(1.365, 0.232587)
(1.37, 0.235402)
(1.375, 0.238202)
(1.38, 0.240988)
(1.385, 0.243757)
(1.39, 0.246511)
(1.395, 0.249249)
(1.4, 0.251969)
(1.405, 0.254673)
(1.41, 0.257362)
(1.415, 0.260036)
(1.42, 0.262696)
(1.425, 0.26534)
(1.43, 0.267969)
(1.435, 0.27058)
(1.44, 0.273175)
(1.445, 0.275751)
(1.45, 0.27831)
(1.455, 0.280853)
(1.46, 0.28338)
(1.465, 0.28589)
(1.47, 0.288383)
(1.475, 0.290857)
(1.48, 0.293314)
(1.485, 0.295752)
(1.49, 0.298172)
(1.495, 0.300574)
(1.5, 0.302956)
(1.505, 0.30532)
(1.51, 0.307665)
(1.515, 0.30999)
(1.52, 0.312293)
(1.525, 0.314576)
(1.53, 0.31684)
(1.535, 0.319083)
(1.54, 0.321306)
(1.545, 0.32351)
(1.55, 0.325693)
(1.555, 0.327856)
(1.56, 0.329998)
(1.565, 0.332121)
(1.57, 0.334222)
(1.575, 0.336303)
(1.58, 0.338362)
(1.585, 0.3404)
(1.59, 0.342417)
(1.595, 0.344413)
(1.6, 0.346387)
(1.605, 0.348339)
(1.61, 0.350269)
(1.615, 0.352177)
(1.62, 0.354064)
(1.625, 0.355927)
(1.63, 0.357769)
(1.635, 0.359589)
(1.64, 0.361386)
(1.645, 0.363161)
(1.65, 0.364913)
(1.655, 0.366643)
(1.66, 0.36835)
(1.665, 0.370033)
(1.67, 0.371694)
(1.675, 0.373331)
(1.68, 0.374944)
(1.685, 0.376534)
(1.69, 0.378098)
(1.695, 0.379638)
(1.7, 0.381154)
(1.705, 0.382645)
(1.71, 0.384112)
(1.715, 0.385558)
(1.72, 0.386982)
(1.725, 0.388381)
(1.73, 0.389756)
(1.735, 0.391104)
(1.74, 0.392426)
(1.745, 0.393723)
(1.75, 0.394995)
(1.755, 0.396242)
(1.76, 0.397464)
(1.765, 0.398661)
(1.77, 0.399834)
(1.775, 0.40098)
(1.78, 0.402101)
(1.785, 0.403197)
(1.79, 0.404268)
(1.795, 0.405313)
(1.8, 0.406333)
(1.805, 0.407327)
(1.81, 0.408295)
(1.815, 0.409238)
(1.82, 0.410154)
(1.825, 0.411044)
(1.83, 0.411908)
(1.835, 0.412747)
(1.84, 0.41356)
(1.845, 0.414347)
(1.85, 0.415108)
(1.855, 0.415845)
(1.86, 0.416555)
(1.865, 0.417237)
(1.87, 0.417889)
(1.875, 0.418513)
(1.88, 0.41911)
(1.885, 0.41968)
(1.89, 0.420226)
(1.895, 0.420745)
(1.9, 0.421237)
(1.905, 0.421703)
(1.91, 0.422142)
(1.915, 0.422554)
(1.92, 0.42294)
(1.925, 0.423301)
(1.93, 0.423635)
(1.935, 0.423945)
(1.94, 0.42423)
(1.945, 0.424497)
(1.95, 0.424722)
(1.955, 0.424916)
(1.96, 0.425084)
(1.965, 0.425232)
(1.97, 0.425361)
(1.975, 0.425474)
(1.98, 0.42557)
(1.985, 0.425652)
(1.99, 0.425721)
(1.995, 0.425777)
(2, 0.425823)
(2.005, 0.425859)
(2.01, 0.425887)
(2.015, 0.425907)
(2.02, 0.425921)
(2.025, 0.42593)
(2.03, 0.425935)
(2.035, 0.425937)
(2.04, 0.425936)
(2.045, 0.425933)
(2.05, 0.425928)
(2.055, 0.425923)
(2.06, 0.425918)
(2.065, 0.425913)
(2.07, 0.425908)
(2.075, 0.425903)
(2.08, 0.425899)
(2.085, 0.425895)
(2.09, 0.425892)
(2.095, 0.42589)
(2.1, 0.425888)
(2.105, 0.425887)
(2.11, 0.425886)
(2.115, 0.425886)
(2.12, 0.425886)
(2.125, 0.425886)
(2.13, 0.425886)
(2.135, 0.425887)
(2.14, 0.425887)
(2.145, 0.425887)
(2.15, 0.425888)
(2.155, 0.425888)
(2.16, 0.425889)
(2.165, 0.425889)
(2.17, 0.425889)
(2.175, 0.425889)
(2.18, 0.425889)
(2.185, 0.425889)
(2.19, 0.425889)
(2.195, 0.425889)
(2.2, 0.425889)
(2.205, 0.425889)
(2.21, 0.425889)
(2.215, 0.425889)
(2.22, 0.425889)
(2.225, 0.425889)
(2.23, 0.425889)
(2.235, 0.425889)
(2.24, 0.425889)
(2.245, 0.425889)
(2.25, 0.425889)
(2.255, 0.425889)
(2.26, 0.425889)
(2.265, 0.425889)
(2.27, 0.425889)
(2.275, 0.425889)
(2.28, 0.425889)
(2.285, 0.425889)
(2.29, 0.425889)
(2.295, 0.425889)
(2.3, 0.425889)
(2.305, 0.425889)
(2.31, 0.425889)
(2.315, 0.425889)
(2.32, 0.425889)
(2.325, 0.425889)
(2.33, 0.425889)
(2.335, 0.425889)
(2.34, 0.425889)
(2.345, 0.425889)
(2.35, 0.425889)
(2.355, 0.425889)
(2.36, 0.425889)
(2.365, 0.425889)
(2.37, 0.425889)
(2.375, 0.425889)
(2.38, 0.425889)
(2.385, 0.425889)
(2.39, 0.425889)
(2.395, 0.425889)
(2.4, 0.425889)
(2.405, 0.425889)
(2.41, 0.425889)
(2.415, 0.425889)
(2.42, 0.425889)
(2.425, 0.425889)
(2.43, 0.425889)
(2.435, 0.425889)
(2.44, 0.425889)
(2.445, 0.425889)
(2.45, 0.425889)
(2.455, 0.425889)
(2.46, 0.425889)
(2.465, 0.425889)
(2.47, 0.425889)
(2.475, 0.425889)
(2.48, 0.425889)
(2.485, 0.425889)
(2.49, 0.425889)
(2.495, 0.425889)
(2.5, 0.425889)
(2.505, 0.425889)
(2.51, 0.425889)
(2.515, 0.425889)
(2.52, 0.425889)
(2.525, 0.425889)
(2.53, 0.425889)
(2.535, 0.425889)
(2.54, 0.425889)
(2.545, 0.425889)
(2.55, 0.425889)
(2.555, 0.425889)
(2.56, 0.425889)
(2.565, 0.425889)
(2.57, 0.425889)
(2.575, 0.425889)
(2.58, 0.425889)
(2.585, 0.425889)
(2.59, 0.425889)
(2.595, 0.425889)
(2.6, 0.425889)
(2.605, 0.425889)
(2.61, 0.425889)
(2.615, 0.425889)
(2.62, 0.425889)
(2.625, 0.425889)
(2.63, 0.425889)
(2.635, 0.425889)
(2.64, 0.425889)
(2.645, 0.425889)
(2.65, 0.425889)
(2.655, 0.425889)
(2.66, 0.425889)
(2.665, 0.425889)
(2.67, 0.425889)
(2.675, 0.425889)
(2.68, 0.425889)
(2.685, 0.425889)
(2.69, 0.425889)
(2.695, 0.425889)
(2.7, 0.425889)
(2.705, 0.425889)
(2.71, 0.425889)
(2.715, 0.425889)
(2.72, 0.425889)
(2.725, 0.425889)
(2.73, 0.425889)
(2.735, 0.425889)
(2.74, 0.425889)
(2.745, 0.425889)
(2.75, 0.425889)
(2.755, 0.425889)
(2.76, 0.425889)
(2.765, 0.425889)
(2.77, 0.425889)
(2.775, 0.425889)
(2.78, 0.425889)
(2.785, 0.425889)
(2.79, 0.425889)
(2.795, 0.425889)
(2.8, 0.425889)
(2.805, 0.425889)
(2.81, 0.425889)
(2.815, 0.425889)
(2.82, 0.425889)
(2.825, 0.425888)
(2.83, 0.425888)
(2.835, 0.425888)
(2.84, 0.425888)
(2.845, 0.425888)
(2.85, 0.425888)
(2.855, 0.425888)
(2.86, 0.425888)
(2.865, 0.425889)
(2.87, 0.425889)
(2.875, 0.425889)
(2.88, 0.425889)
(2.885, 0.425889)
(2.89, 0.425889)
(2.895, 0.425889)
(2.9, 0.425887)
(2.905, 0.425886)
(2.91, 0.425883)
(2.915, 0.425879)
(2.92, 0.425875)
(2.925, 0.425869)
(2.93, 0.425864)
(2.935, 0.425858)
(2.94, 0.425852)
(2.945, 0.425847)
(2.95, 0.425842)
(2.955, 0.425837)
(2.96, 0.42583)
(2.965, 0.425822)
(2.97, 0.425808)
(2.975, 0.425779)
(2.98, 0.425719)
(2.985, 0.425609)
(2.99, 0.425464)
(2.995, 0.4251)
(3, 0.424361)
};
\addlegendentry{linear Zal+CN}
\addplot[color=crimson, line width = 0.25mm, dotted]
coordinates{
(0, 0)
(0.845, 9.85297e-10)
(0.85, 1.69879e-09)
(0.855, 2.92899e-09)
(0.86, 5.04899e-09)
(0.865, 8.6945e-09)
(0.87, 1.49746e-08)
(0.875, 2.57902e-08)
(0.88, 4.43499e-08)
(0.885, 7.62961e-08)
(0.89, 1.31296e-07)
(0.895, 2.25451e-07)
(0.9, 3.874e-07)
(0.905, 6.66234e-07)
(0.91, 1.14207e-06)
(0.915, 1.95176e-06)
(0.92, 3.33192e-06)
(0.925, 5.67269e-06)
(0.93, 9.60519e-06)
(0.935, 1.62256e-05)
(0.94, 2.74097e-05)
(0.945, 4.60227e-05)
(0.95, 7.62026e-05)
(0.955, 0.00012367)
(0.96, 0.00019614)
(0.965, 0.000301424)
(0.97, 0.00045586)
(0.975, 0.000687553)
(0.98, 0.00102268)
(0.985, 0.00149193)
(0.99, 0.0021301)
(0.995, 0.00297464)
(1, 0.00406511)
(1.005, 0.00544069)
(1.01, 0.00713691)
(1.015, 0.00918361)
(1.02, 0.0115992)
(1.025, 0.0143036)
(1.03, 0.0173307)
(1.035, 0.020647)
(1.04, 0.0242059)
(1.045, 0.0279121)
(1.05, 0.0317577)
(1.055, 0.0355494)
(1.06, 0.0392231)
(1.065, 0.0426686)
(1.07, 0.0458377)
(1.075, 0.0487119)
(1.08, 0.0512805)
(1.085, 0.0535841)
(1.09, 0.0556662)
(1.095, 0.057567)
(1.1, 0.0593453)
(1.105, 0.0608894)
(1.11, 0.0622567)
(1.115, 0.0637052)
(1.12, 0.0653902)
(1.125, 0.0673692)
(1.13, 0.0693357)
(1.135, 0.0713461)
(1.14, 0.0734461)
(1.145, 0.0756757)
(1.15, 0.0780573)
(1.155, 0.0805848)
(1.16, 0.083237)
(1.165, 0.0859836)
(1.17, 0.088786)
(1.175, 0.0916017)
(1.18, 0.0943926)
(1.185, 0.0971335)
(1.19, 0.0998132)
(1.195, 0.102437)
(1.2, 0.105027)
(1.205, 0.10761)
(1.21, 0.110205)
(1.215, 0.112829)
(1.22, 0.11549)
(1.225, 0.11819)
(1.23, 0.120922)
(1.235, 0.123675)
(1.24, 0.12644)
(1.245, 0.129203)
(1.25, 0.13195)
(1.255, 0.134672)
(1.26, 0.137367)
(1.265, 0.140038)
(1.27, 0.142686)
(1.275, 0.145314)
(1.28, 0.147925)
(1.285, 0.150517)
(1.29, 0.153087)
(1.295, 0.155635)
(1.3, 0.158158)
(1.305, 0.160659)
(1.31, 0.163141)
(1.315, 0.16561)
(1.32, 0.168074)
(1.325, 0.170539)
(1.33, 0.173012)
(1.335, 0.175495)
(1.34, 0.177988)
(1.345, 0.180489)
(1.35, 0.182996)
(1.355, 0.185501)
(1.36, 0.188)
(1.365, 0.190485)
(1.37, 0.192953)
(1.375, 0.1954)
(1.38, 0.197828)
(1.385, 0.200238)
(1.39, 0.202633)
(1.395, 0.205017)
(1.4, 0.207392)
(1.405, 0.20976)
(1.41, 0.212122)
(1.415, 0.214475)
(1.42, 0.216818)
(1.425, 0.219147)
(1.43, 0.221461)
(1.435, 0.223759)
(1.44, 0.226042)
(1.445, 0.228317)
(1.45, 0.230587)
(1.455, 0.232847)
(1.46, 0.2351)
(1.465, 0.237349)
(1.47, 0.239596)
(1.475, 0.241842)
(1.48, 0.244091)
(1.485, 0.246344)
(1.49, 0.248598)
(1.495, 0.25085)
(1.5, 0.253094)
(1.505, 0.255326)
(1.51, 0.257543)
(1.515, 0.259742)
(1.52, 0.261907)
(1.525, 0.264018)
(1.53, 0.266082)
(1.535, 0.268104)
(1.54, 0.270093)
(1.545, 0.272054)
(1.55, 0.273992)
(1.555, 0.275913)
(1.56, 0.277821)
(1.565, 0.279719)
(1.57, 0.281607)
(1.575, 0.283486)
(1.58, 0.285357)
(1.585, 0.287221)
(1.59, 0.289074)
(1.595, 0.290914)
(1.6, 0.292734)
(1.605, 0.294533)
(1.61, 0.296307)
(1.615, 0.298055)
(1.62, 0.299777)
(1.625, 0.301476)
(1.63, 0.303155)
(1.635, 0.304817)
(1.64, 0.306463)
(1.645, 0.308097)
(1.65, 0.30972)
(1.655, 0.311333)
(1.66, 0.312935)
(1.665, 0.314527)
(1.67, 0.316109)
(1.675, 0.317651)
(1.68, 0.319134)
(1.685, 0.320572)
(1.69, 0.321974)
(1.695, 0.323343)
(1.7, 0.324683)
(1.705, 0.325992)
(1.71, 0.32727)
(1.715, 0.328525)
(1.72, 0.329768)
(1.725, 0.331)
(1.73, 0.332223)
(1.735, 0.333438)
(1.74, 0.334643)
(1.745, 0.335841)
(1.75, 0.337029)
(1.755, 0.338203)
(1.76, 0.339365)
(1.765, 0.34051)
(1.77, 0.341635)
(1.775, 0.342738)
(1.78, 0.343819)
(1.785, 0.344876)
(1.79, 0.345907)
(1.795, 0.34691)
(1.8, 0.347883)
(1.805, 0.34883)
(1.81, 0.349794)
(1.815, 0.350846)
(1.82, 0.351915)
(1.825, 0.352957)
(1.83, 0.353954)
(1.835, 0.354904)
(1.84, 0.355822)
(1.845, 0.356722)
(1.85, 0.357611)
(1.855, 0.358463)
(1.86, 0.359323)
(1.865, 0.360233)
(1.87, 0.361189)
(1.875, 0.362175)
(1.88, 0.363179)
(1.885, 0.364177)
(1.89, 0.365148)
(1.895, 0.366075)
(1.9, 0.366911)
(1.905, 0.36768)
(1.91, 0.368392)
(1.915, 0.369056)
(1.92, 0.369642)
(1.925, 0.370138)
(1.93, 0.370585)
(1.935, 0.371011)
(1.94, 0.371436)
(1.945, 0.371856)
(1.95, 0.372266)
(1.955, 0.372654)
(1.96, 0.373015)
(1.965, 0.373336)
(1.97, 0.37361)
(1.975, 0.373849)
(1.98, 0.374062)
(1.985, 0.37426)
(1.99, 0.374449)
(1.995, 0.374633)
(2, 0.374814)
(2.005, 0.374987)
(2.01, 0.375149)
(2.015, 0.375292)
(2.02, 0.375415)
(2.025, 0.375515)
(2.03, 0.375578)
(2.035, 0.375578)
(2.04, 0.37554)
(2.045, 0.375479)
(2.05, 0.375411)
(2.055, 0.375343)
(2.06, 0.375281)
(2.065, 0.375223)
(2.07, 0.375167)
(2.075, 0.375119)
(2.08, 0.375085)
(2.085, 0.37507)
(2.09, 0.375085)
(2.095, 0.375119)
(2.1, 0.375163)
(2.105, 0.375208)
(2.11, 0.375248)
(2.115, 0.37528)
(2.12, 0.375305)
(2.125, 0.375324)
(2.13, 0.375339)
(2.135, 0.375354)
(2.14, 0.37537)
(2.145, 0.375387)
(2.15, 0.375402)
(2.155, 0.375416)
(2.16, 0.375429)
(2.165, 0.375444)
(2.17, 0.375461)
(2.175, 0.375481)
(2.18, 0.375503)
(2.185, 0.375524)
(2.19, 0.375544)
(2.195, 0.375563)
(2.2, 0.375577)
(2.205, 0.375584)
(2.21, 0.375582)
(2.215, 0.375572)
(2.22, 0.375552)
(2.225, 0.375524)
(2.23, 0.375491)
(2.235, 0.375457)
(2.24, 0.375437)
(2.245, 0.375428)
(2.25, 0.375433)
(2.255, 0.375452)
(2.26, 0.375486)
(2.265, 0.375531)
(2.27, 0.375585)
(2.275, 0.375643)
(2.28, 0.375701)
(2.285, 0.375758)
(2.29, 0.37581)
(2.295, 0.375852)
(2.3, 0.37588)
(2.305, 0.375894)
(2.31, 0.375893)
(2.315, 0.375879)
(2.32, 0.375854)
(2.325, 0.37582)
(2.33, 0.375782)
(2.335, 0.375741)
(2.34, 0.375699)
(2.345, 0.375662)
(2.35, 0.375629)
(2.355, 0.375599)
(2.36, 0.375571)
(2.365, 0.375544)
(2.37, 0.375519)
(2.375, 0.375494)
(2.38, 0.375468)
(2.385, 0.375442)
(2.39, 0.375414)
(2.395, 0.375386)
(2.4, 0.375357)
(2.405, 0.37533)
(2.41, 0.375307)
(2.415, 0.375288)
(2.42, 0.375278)
(2.425, 0.375276)
(2.43, 0.375282)
(2.435, 0.375295)
(2.44, 0.375312)
(2.445, 0.375332)
(2.45, 0.375351)
(2.455, 0.375366)
(2.46, 0.375376)
(2.465, 0.37538)
(2.47, 0.37538)
(2.475, 0.375376)
(2.48, 0.375371)
(2.485, 0.375367)
(2.49, 0.375365)
(2.495, 0.375366)
(2.5, 0.375369)
(2.505, 0.37537)
(2.51, 0.375369)
(2.515, 0.375361)
(2.52, 0.375347)
(2.525, 0.375328)
(2.53, 0.375304)
(2.535, 0.375278)
(2.54, 0.375255)
(2.545, 0.375236)
(2.55, 0.375225)
(2.555, 0.375221)
(2.56, 0.375224)
(2.565, 0.375235)
(2.57, 0.375249)
(2.575, 0.375264)
(2.58, 0.375277)
(2.585, 0.375286)
(2.59, 0.37529)
(2.595, 0.375292)
(2.6, 0.375293)
(2.605, 0.375295)
(2.61, 0.375299)
(2.615, 0.375307)
(2.62, 0.375319)
(2.625, 0.375336)
(2.63, 0.375355)
(2.635, 0.375377)
(2.64, 0.375399)
(2.645, 0.375418)
(2.65, 0.375433)
(2.655, 0.375444)
(2.66, 0.375448)
(2.665, 0.375445)
(2.67, 0.375437)
(2.675, 0.375424)
(2.68, 0.375407)
(2.685, 0.375387)
(2.69, 0.375364)
(2.695, 0.375341)
(2.7, 0.375319)
(2.705, 0.375299)
(2.71, 0.375282)
(2.715, 0.375268)
(2.72, 0.375256)
(2.725, 0.375247)
(2.73, 0.375238)
(2.735, 0.37523)
(2.74, 0.375222)
(2.745, 0.375213)
(2.75, 0.375204)
(2.755, 0.375196)
(2.76, 0.375188)
(2.765, 0.375182)
(2.77, 0.375178)
(2.775, 0.375178)
(2.78, 0.375183)
(2.785, 0.375192)
(2.79, 0.375206)
(2.795, 0.375224)
(2.8, 0.375246)
(2.805, 0.375272)
(2.81, 0.375302)
(2.815, 0.375336)
(2.82, 0.375371)
(2.825, 0.375404)
(2.83, 0.375432)
(2.835, 0.375456)
(2.84, 0.375475)
(2.845, 0.375486)
(2.85, 0.375488)
(2.855, 0.37548)
(2.86, 0.375465)
(2.865, 0.375444)
(2.87, 0.375421)
(2.875, 0.375398)
(2.88, 0.375379)
(2.885, 0.375366)
(2.89, 0.37536)
(2.895, 0.375361)
(2.9, 0.375369)
(2.905, 0.375384)
(2.91, 0.375405)
(2.915, 0.375429)
(2.92, 0.375457)
(2.925, 0.375487)
(2.93, 0.375518)
(2.935, 0.375549)
(2.94, 0.37558)
(2.945, 0.37561)
(2.95, 0.37564)
(2.955, 0.375671)
(2.96, 0.375706)
(2.965, 0.375744)
(2.97, 0.375786)
(2.975, 0.375831)
(2.98, 0.375876)
(2.985, 0.375923)
(2.99, 0.375978)
(2.995, 0.376041)
(3, 0.376109)
};
\addlegendentry{nonlinear Zal+CN}
\end{axis}
\end{tikzpicture}


==> graphs/concentration_species/concentration_species_point_level_6b.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=south east, xlabel = $t$, ylabel = {$u (t, 1, 7/16, 9/16)$},
legend cell align ={left},
legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=gold, line width = 0.25mm, dashed]
coordinates{
(0, 0)
(0.946, 0)
(0.947, 1.58738e-07)
(0.948, 2.2511e-06)
(0.949, 8.91683e-06)
(0.95, 2.18983e-05)
(0.951, 4.22144e-05)
(0.952, 7.01249e-05)
(0.953, 0.000105744)
(0.954, 0.00014888)
(0.955, 0.00019917)
(0.956, 0.000256494)
(0.957, 0.000320802)
(0.958, 0.000392106)
(0.959, 0.00047049)
(0.96, 0.000556051)
(0.961, 0.000648876)
(0.962, 0.000749051)
(0.963, 0.000856662)
(0.964, 0.000971792)
(0.965, 0.00109452)
(0.966, 0.00122493)
(0.967, 0.00136309)
(0.968, 0.00150908)
(0.969, 0.00166298)
(0.97, 0.00182483)
(0.971, 0.00199472)
(0.972, 0.00217269)
(0.973, 0.00235881)
(0.974, 0.00255313)
(0.975, 0.00275569)
(0.976, 0.00296653)
(0.977, 0.00318569)
(0.978, 0.0034132)
(0.979, 0.0036491)
(0.98, 0.0038934)
(0.981, 0.00414613)
(0.982, 0.0044073)
(0.983, 0.00467691)
(0.984, 0.00495497)
(0.985, 0.00524148)
(0.986, 0.00553643)
(0.987, 0.00583982)
(0.988, 0.00615162)
(0.989, 0.00647182)
(0.99, 0.00680039)
(0.991, 0.00713731)
(0.992, 0.00748253)
(0.993, 0.00783602)
(0.994, 0.00819774)
(0.995, 0.00856764)
(0.996, 0.00894567)
(0.997, 0.00933178)
(0.998, 0.0097259)
(0.999, 0.010128)
(1, 0.0105379)
(1.001, 0.0109557)
(1.002, 0.0113812)
(1.003, 0.0118144)
(1.004, 0.0122551)
(1.005, 0.0127034)
(1.006, 0.013159)
(1.007, 0.013622)
(1.008, 0.0140922)
(1.009, 0.0145695)
(1.01, 0.0150538)
(1.011, 0.0155451)
(1.012, 0.0160432)
(1.013, 0.016548)
(1.014, 0.0170595)
(1.015, 0.0175774)
(1.016, 0.0181017)
(1.017, 0.0186323)
(1.018, 0.019169)
(1.019, 0.0197118)
(1.02, 0.0202605)
(1.021, 0.020815)
(1.022, 0.0213751)
(1.023, 0.0219409)
(1.024, 0.022512)
(1.025, 0.0230885)
(1.026, 0.0236701)
(1.027, 0.0242568)
(1.028, 0.0248484)
(1.029, 0.0254449)
(1.03, 0.026046)
(1.031, 0.0266516)
(1.032, 0.0272617)
(1.033, 0.027876)
(1.034, 0.0284945)
(1.035, 0.0291171)
(1.036, 0.0297436)
(1.037, 0.0303738)
(1.038, 0.0310078)
(1.039, 0.0316452)
(1.04, 0.0322861)
(1.041, 0.0329302)
(1.042, 0.0335775)
(1.043, 0.0342279)
(1.044, 0.0348811)
(1.045, 0.0355372)
(1.046, 0.0361959)
(1.047, 0.0368573)
(1.048, 0.037521)
(1.049, 0.0381871)
(1.05, 0.0388554)
(1.051, 0.0395259)
(1.052, 0.0401983)
(1.053, 0.0408726)
(1.054, 0.0415487)
(1.055, 0.0422265)
(1.056, 0.0429059)
(1.057, 0.0435867)
(1.058, 0.044269)
(1.059, 0.0449525)
(1.06, 0.0456372)
(1.061, 0.046323)
(1.062, 0.0470098)
(1.063, 0.0476975)
(1.064, 0.0483861)
(1.065, 0.0490754)
(1.066, 0.0497654)
(1.067, 0.0504559)
(1.068, 0.051147)
(1.069, 0.0518385)
(1.07, 0.0525304)
(1.071, 0.0532225)
(1.072, 0.0539149)
(1.073, 0.0546075)
(1.074, 0.0553001)
(1.075, 0.0559928)
(1.076, 0.0566854)
(1.077, 0.057378)
(1.078, 0.0580705)
(1.079, 0.0587627)
(1.08, 0.0594547)
(1.081, 0.0601465)
(1.082, 0.0608379)
(1.083, 0.0615289)
(1.084, 0.0622196)
(1.085, 0.0629097)
(1.086, 0.0635994)
(1.087, 0.0642886)
(1.088, 0.0649772)
(1.089, 0.0656652)
(1.09, 0.0663527)
(1.091, 0.0670394)
(1.092, 0.0677255)
(1.093, 0.068411)
(1.094, 0.0690957)
(1.095, 0.0697797)
(1.096, 0.0704629)
(1.097, 0.0711454)
(1.098, 0.0718271)
(1.099, 0.072508)
(1.1, 0.0731881)
(1.101, 0.0738674)
(1.102, 0.0745459)
(1.103, 0.0752236)
(1.104, 0.0759004)
(1.105, 0.0765764)
(1.106, 0.0772515)
(1.107, 0.0779258)
(1.108, 0.0785992)
(1.109, 0.0792718)
(1.11, 0.0799436)
(1.111, 0.0806145)
(1.112, 0.0812846)
(1.113, 0.0819538)
(1.114, 0.0826222)
(1.115, 0.0832897)
(1.116, 0.0839565)
(1.117, 0.0846224)
(1.118, 0.0852875)
(1.119, 0.0859518)
(1.12, 0.0866154)
(1.121, 0.0872781)
(1.122, 0.08794)
(1.123, 0.0886012)
(1.124, 0.0892617)
(1.125, 0.0899214)
(1.126, 0.0905803)
(1.127, 0.0912385)
(1.128, 0.091896)
(1.129, 0.0925529)
(1.13, 0.093209)
(1.131, 0.0938644)
(1.132, 0.0945192)
(1.133, 0.0951733)
(1.134, 0.0958267)
(1.135, 0.0964795)
(1.136, 0.0971317)
(1.137, 0.0977833)
(1.138, 0.0984343)
(1.139, 0.0990847)
(1.14, 0.0997345)
(1.141, 0.100384)
(1.142, 0.101032)
(1.143, 0.10168)
(1.144, 0.102328)
(1.145, 0.102975)
(1.146, 0.103622)
(1.147, 0.104268)
(1.148, 0.104913)
(1.149, 0.105558)
(1.15, 0.106203)
(1.151, 0.106847)
(1.152, 0.10749)
(1.153, 0.108133)
(1.154, 0.108776)
(1.155, 0.109418)
(1.156, 0.11006)
(1.157, 0.110701)
(1.158, 0.111342)
(1.159, 0.111982)
(1.16, 0.112622)
(1.161, 0.113261)
(1.162, 0.113901)
(1.163, 0.114539)
(1.164, 0.115177)
(1.165, 0.115815)
(1.166, 0.116453)
(1.167, 0.11709)
(1.168, 0.117726)
(1.169, 0.118362)
(1.17, 0.118998)
(1.171, 0.119634)
(1.172, 0.120269)
(1.173, 0.120903)
(1.174, 0.121537)
(1.175, 0.122171)
(1.176, 0.122804)
(1.177, 0.123437)
(1.178, 0.12407)
(1.179, 0.124702)
(1.18, 0.125334)
(1.181, 0.125965)
(1.182, 0.126596)
(1.183, 0.127227)
(1.184, 0.127857)
(1.185, 0.128486)
(1.186, 0.129116)
(1.187, 0.129744)
(1.188, 0.130373)
(1.189, 0.131001)
(1.19, 0.131628)
(1.191, 0.132256)
(1.192, 0.132882)
(1.193, 0.133508)
(1.194, 0.134134)
(1.195, 0.13476)
(1.196, 0.135385)
(1.197, 0.136009)
(1.198, 0.136633)
(1.199, 0.137257)
(1.2, 0.13788)
(1.201, 0.138502)
(1.202, 0.139125)
(1.203, 0.139746)
(1.204, 0.140368)
(1.205, 0.140988)
(1.206, 0.141609)
(1.207, 0.142228)
(1.208, 0.142848)
(1.209, 0.143467)
(1.21, 0.144085)
(1.211, 0.144703)
(1.212, 0.14532)
(1.213, 0.145937)
(1.214, 0.146554)
(1.215, 0.14717)
(1.216, 0.147785)
(1.217, 0.1484)
(1.218, 0.149014)
(1.219, 0.149628)
(1.22, 0.150242)
(1.221, 0.150854)
(1.222, 0.151467)
(1.223, 0.152079)
(1.224, 0.15269)
(1.225, 0.153301)
(1.226, 0.153911)
(1.227, 0.154521)
(1.228, 0.15513)
(1.229, 0.155739)
(1.23, 0.156347)
(1.231, 0.156954)
(1.232, 0.157562)
(1.233, 0.158168)
(1.234, 0.158774)
(1.235, 0.15938)
(1.236, 0.159985)
(1.237, 0.160589)
(1.238, 0.161193)
(1.239, 0.161796)
(1.24, 0.162399)
(1.241, 0.163001)
(1.242, 0.163603)
(1.243, 0.164204)
(1.244, 0.164805)
(1.245, 0.165405)
(1.246, 0.166004)
(1.247, 0.166603)
(1.248, 0.167202)
(1.249, 0.167799)
(1.25, 0.168397)
(1.251, 0.168993)
(1.252, 0.169589)
(1.253, 0.170185)
(1.254, 0.17078)
(1.255, 0.171374)
(1.256, 0.171968)
(1.257, 0.172562)
(1.258, 0.173154)
(1.259, 0.173746)
(1.26, 0.174338)
(1.261, 0.174929)
(1.262, 0.175519)
(1.263, 0.176109)
(1.264, 0.176698)
(1.265, 0.177287)
(1.266, 0.177875)
(1.267, 0.178462)
(1.268, 0.179049)
(1.269, 0.179636)
(1.27, 0.180221)
(1.271, 0.180806)
(1.272, 0.181391)
(1.273, 0.181975)
(1.274, 0.182558)
(1.275, 0.183141)
(1.276, 0.183723)
(1.277, 0.184304)
(1.278, 0.184885)
(1.279, 0.185466)
(1.28, 0.186045)
(1.281, 0.186624)
(1.282, 0.187203)
(1.283, 0.187781)
(1.284, 0.188358)
(1.285, 0.188935)
(1.286, 0.189511)
(1.287, 0.190086)
(1.288, 0.190661)
(1.289, 0.191235)
(1.29, 0.191809)
(1.291, 0.192382)
(1.292, 0.192954)
(1.293, 0.193526)
(1.294, 0.194097)
(1.295, 0.194668)
(1.296, 0.195238)
(1.297, 0.195807)
(1.298, 0.196376)
(1.299, 0.196944)
(1.3, 0.197511)
(1.301, 0.198078)
(1.302, 0.198644)
(1.303, 0.19921)
(1.304, 0.199775)
(1.305, 0.200339)
(1.306, 0.200903)
(1.307, 0.201466)
(1.308, 0.202028)
(1.309, 0.20259)
(1.31, 0.203151)
(1.311, 0.203712)
(1.312, 0.204272)
(1.313, 0.204831)
(1.314, 0.205389)
(1.315, 0.205947)
(1.316, 0.206504)
(1.317, 0.207061)
(1.318, 0.207617)
(1.319, 0.208172)
(1.32, 0.208727)
(1.321, 0.209281)
(1.322, 0.209834)
(1.323, 0.210387)
(1.324, 0.210939)
(1.325, 0.21149)
(1.326, 0.212041)
(1.327, 0.212591)
(1.328, 0.21314)
(1.329, 0.213689)
(1.33, 0.214237)
(1.331, 0.214784)
(1.332, 0.215331)
(1.333, 0.215877)
(1.334, 0.216422)
(1.335, 0.216967)
(1.336, 0.217511)
(1.337, 0.218054)
(1.338, 0.218597)
(1.339, 0.219138)
(1.34, 0.21968)
(1.341, 0.22022)
(1.342, 0.22076)
(1.343, 0.221299)
(1.344, 0.221837)
(1.345, 0.222375)
(1.346, 0.222912)
(1.347, 0.223449)
(1.348, 0.223984)
(1.349, 0.224519)
(1.35, 0.225054)
(1.351, 0.225587)
(1.352, 0.22612)
(1.353, 0.226652)
(1.354, 0.227184)
(1.355, 0.227714)
(1.356, 0.228244)
(1.357, 0.228774)
(1.358, 0.229302)
(1.359, 0.22983)
(1.36, 0.230357)
(1.361, 0.230884)
(1.362, 0.23141)
(1.363, 0.231935)
(1.364, 0.232459)
(1.365, 0.232982)
(1.366, 0.233505)
(1.367, 0.234027)
(1.368, 0.234549)
(1.369, 0.235069)
(1.37, 0.235589)
(1.371, 0.236109)
(1.372, 0.236627)
(1.373, 0.237145)
(1.374, 0.237662)
(1.375, 0.238178)
(1.376, 0.238694)
(1.377, 0.239209)
(1.378, 0.239723)
(1.379, 0.240237)
(1.38, 0.240749)
(1.381, 0.241261)
(1.382, 0.241773)
(1.383, 0.242283)
(1.384, 0.242793)
(1.385, 0.243302)
(1.386, 0.243811)
(1.387, 0.244318)
(1.388, 0.244825)
(1.389, 0.245331)
(1.39, 0.245837)
(1.391, 0.246341)
(1.392, 0.246845)
(1.393, 0.247349)
(1.394, 0.247851)
(1.395, 0.248353)
(1.396, 0.248854)
(1.397, 0.249354)
(1.398, 0.249853)
(1.399, 0.250352)
(1.4, 0.25085)
(1.401, 0.251347)
(1.402, 0.251844)
(1.403, 0.25234)
(1.404, 0.252834)
(1.405, 0.253329)
(1.406, 0.253822)
(1.407, 0.254315)
(1.408, 0.254807)
(1.409, 0.255298)
(1.41, 0.255788)
(1.411, 0.256278)
(1.412, 0.256767)
(1.413, 0.257255)
(1.414, 0.257742)
(1.415, 0.258229)
(1.416, 0.258715)
(1.417, 0.2592)
(1.418, 0.259684)
(1.419, 0.260168)
(1.42, 0.260651)
(1.421, 0.261133)
(1.422, 0.261614)
(1.423, 0.262095)
(1.424, 0.262574)
(1.425, 0.263053)
(1.426, 0.263532)
(1.427, 0.264009)
(1.428, 0.264486)
(1.429, 0.264961)
(1.43, 0.265436)
(1.431, 0.265911)
(1.432, 0.266384)
(1.433, 0.266857)
(1.434, 0.267329)
(1.435, 0.2678)
(1.436, 0.26827)
(1.437, 0.26874)
(1.438, 0.269208)
(1.439, 0.269676)
(1.44, 0.270144)
(1.441, 0.27061)
(1.442, 0.271076)
(1.443, 0.27154)
(1.444, 0.272004)
(1.445, 0.272468)
(1.446, 0.27293)
(1.447, 0.273392)
(1.448, 0.273852)
(1.449, 0.274312)
(1.45, 0.274772)
(1.451, 0.27523)
(1.452, 0.275688)
(1.453, 0.276144)
(1.454, 0.276601)
(1.455, 0.277056)
(1.456, 0.27751)
(1.457, 0.277964)
(1.458, 0.278417)
(1.459, 0.278869)
(1.46, 0.27932)
(1.461, 0.27977)
(1.462, 0.28022)
(1.463, 0.280669)
(1.464, 0.281117)
(1.465, 0.281564)
(1.466, 0.28201)
(1.467, 0.282456)
(1.468, 0.2829)
(1.469, 0.283344)
(1.47, 0.283787)
(1.471, 0.28423)
(1.472, 0.284671)
(1.473, 0.285112)
(1.474, 0.285551)
(1.475, 0.28599)
(1.476, 0.286428)
(1.477, 0.286865)
(1.478, 0.287302)
(1.479, 0.287737)
(1.48, 0.288172)
(1.481, 0.288606)
(1.482, 0.289039)
(1.483, 0.289471)
(1.484, 0.289902)
(1.485, 0.290332)
(1.486, 0.290762)
(1.487, 0.29119)
(1.488, 0.291618)
(1.489, 0.292045)
(1.49, 0.292471)
(1.491, 0.292896)
(1.492, 0.29332)
(1.493, 0.293743)
(1.494, 0.294166)
(1.495, 0.294587)
(1.496, 0.295008)
(1.497, 0.295428)
(1.498, 0.295847)
(1.499, 0.296266)
(1.5, 0.296683)
(1.501, 0.2971)
(1.502, 0.297516)
(1.503, 0.29793)
(1.504, 0.298345)
(1.505, 0.298758)
(1.506, 0.29917)
(1.507, 0.299582)
(1.508, 0.299992)
(1.509, 0.300402)
(1.51, 0.300811)
(1.511, 0.301219)
(1.512, 0.301627)
(1.513, 0.302033)
(1.514, 0.302439)
(1.515, 0.302843)
(1.516, 0.303247)
(1.517, 0.30365)
(1.518, 0.304053)
(1.519, 0.304454)
(1.52, 0.304854)
(1.521, 0.305254)
(1.522, 0.305653)
(1.523, 0.30605)
(1.524, 0.306447)
(1.525, 0.306843)
(1.526, 0.307239)
(1.527, 0.307633)
(1.528, 0.308026)
(1.529, 0.308419)
(1.53, 0.308811)
(1.531, 0.309201)
(1.532, 0.309591)
(1.533, 0.30998)
(1.534, 0.310369)
(1.535, 0.310756)
(1.536, 0.311143)
(1.537, 0.311528)
(1.538, 0.311913)
(1.539, 0.312297)
(1.54, 0.31268)
(1.541, 0.313062)
(1.542, 0.313443)
(1.543, 0.313824)
(1.544, 0.314203)
(1.545, 0.314582)
(1.546, 0.31496)
(1.547, 0.315337)
(1.548, 0.315713)
(1.549, 0.316088)
(1.55, 0.316463)
(1.551, 0.316836)
(1.552, 0.317209)
(1.553, 0.317581)
(1.554, 0.317952)
(1.555, 0.318322)
(1.556, 0.318691)
(1.557, 0.319059)
(1.558, 0.319427)
(1.559, 0.319793)
(1.56, 0.320159)
(1.561, 0.320523)
(1.562, 0.320887)
(1.563, 0.32125)
(1.564, 0.321612)
(1.565, 0.321974)
(1.566, 0.322334)
(1.567, 0.322693)
(1.568, 0.323052)
(1.569, 0.323409)
(1.57, 0.323766)
(1.571, 0.324122)
(1.572, 0.324477)
(1.573, 0.324831)
(1.574, 0.325184)
(1.575, 0.325537)
(1.576, 0.325888)
(1.577, 0.326239)
(1.578, 0.326588)
(1.579, 0.326937)
(1.58, 0.327285)
(1.581, 0.327632)
(1.582, 0.327978)
(1.583, 0.328323)
(1.584, 0.328667)
(1.585, 0.32901)
(1.586, 0.329352)
(1.587, 0.329694)
(1.588, 0.330034)
(1.589, 0.330374)
(1.59, 0.330713)
(1.591, 0.33105)
(1.592, 0.331387)
(1.593, 0.331723)
(1.594, 0.332058)
(1.595, 0.332392)
(1.596, 0.332725)
(1.597, 0.333057)
(1.598, 0.333389)
(1.599, 0.333719)
(1.6, 0.334049)
(1.601, 0.334377)
(1.602, 0.334705)
(1.603, 0.335031)
(1.604, 0.335357)
(1.605, 0.335682)
(1.606, 0.336005)
(1.607, 0.336328)
(1.608, 0.33665)
(1.609, 0.336971)
(1.61, 0.337291)
(1.611, 0.337611)
(1.612, 0.337929)
(1.613, 0.338246)
(1.614, 0.338562)
(1.615, 0.338878)
(1.616, 0.339192)
(1.617, 0.339506)
(1.618, 0.339818)
(1.619, 0.34013)
(1.62, 0.34044)
(1.621, 0.34075)
(1.622, 0.341059)
(1.623, 0.341367)
(1.624, 0.341674)
(1.625, 0.341979)
(1.626, 0.342284)
(1.627, 0.342588)
(1.628, 0.342891)
(1.629, 0.343194)
(1.63, 0.343495)
(1.631, 0.343795)
(1.632, 0.344094)
(1.633, 0.344392)
(1.634, 0.34469)
(1.635, 0.344986)
(1.636, 0.345281)
(1.637, 0.345576)
(1.638, 0.345869)
(1.639, 0.346162)
(1.64, 0.346453)
(1.641, 0.346744)
(1.642, 0.347033)
(1.643, 0.347322)
(1.644, 0.347609)
(1.645, 0.347896)
(1.646, 0.348182)
(1.647, 0.348466)
(1.648, 0.34875)
(1.649, 0.349033)
(1.65, 0.349314)
(1.651, 0.349595)
(1.652, 0.349875)
(1.653, 0.350153)
(1.654, 0.350431)
(1.655, 0.350708)
(1.656, 0.350983)
(1.657, 0.351258)
(1.658, 0.351532)
(1.659, 0.351804)
(1.66, 0.352076)
(1.661, 0.352347)
(1.662, 0.352616)
(1.663, 0.352885)
(1.664, 0.353152)
(1.665, 0.353419)
(1.666, 0.353684)
(1.667, 0.353949)
(1.668, 0.354212)
(1.669, 0.354475)
(1.67, 0.354736)
(1.671, 0.354997)
(1.672, 0.355256)
(1.673, 0.355514)
(1.674, 0.355772)
(1.675, 0.356028)
(1.676, 0.356284)
(1.677, 0.356538)
(1.678, 0.356791)
(1.679, 0.357043)
(1.68, 0.357295)
(1.681, 0.357545)
(1.682, 0.357794)
(1.683, 0.358042)
(1.684, 0.35829)
(1.685, 0.358536)
(1.686, 0.358781)
(1.687, 0.359025)
(1.688, 0.359268)
(1.689, 0.359511)
(1.69, 0.359752)
(1.691, 0.359992)
(1.692, 0.360231)
(1.693, 0.360469)
(1.694, 0.360706)
(1.695, 0.360942)
(1.696, 0.361177)
(1.697, 0.361411)
(1.698, 0.361644)
(1.699, 0.361876)
(1.7, 0.362107)
(1.701, 0.362337)
(1.702, 0.362566)
(1.703, 0.362793)
(1.704, 0.36302)
(1.705, 0.363246)
(1.706, 0.36347)
(1.707, 0.363694)
(1.708, 0.363916)
(1.709, 0.364138)
(1.71, 0.364358)
(1.711, 0.364578)
(1.712, 0.364796)
(1.713, 0.365013)
(1.714, 0.36523)
(1.715, 0.365445)
(1.716, 0.365659)
(1.717, 0.365872)
(1.718, 0.366084)
(1.719, 0.366295)
(1.72, 0.366505)
(1.721, 0.366714)
(1.722, 0.366922)
(1.723, 0.367129)
(1.724, 0.367335)
(1.725, 0.36754)
(1.726, 0.367744)
(1.727, 0.367947)
(1.728, 0.368149)
(1.729, 0.36835)
(1.73, 0.368549)
(1.731, 0.368748)
(1.732, 0.368946)
(1.733, 0.369142)
(1.734, 0.369338)
(1.735, 0.369533)
(1.736, 0.369726)
(1.737, 0.369919)
(1.738, 0.37011)
(1.739, 0.370301)
(1.74, 0.37049)
(1.741, 0.370679)
(1.742, 0.370866)
(1.743, 0.371053)
(1.744, 0.371238)
(1.745, 0.371423)
(1.746, 0.371606)
(1.747, 0.371788)
(1.748, 0.37197)
(1.749, 0.37215)
(1.75, 0.372329)
(1.751, 0.372507)
(1.752, 0.372685)
(1.753, 0.372861)
(1.754, 0.373036)
(1.755, 0.37321)
(1.756, 0.373383)
(1.757, 0.373555)
(1.758, 0.373726)
(1.759, 0.373896)
(1.76, 0.374065)
(1.761, 0.374232)
(1.762, 0.374399)
(1.763, 0.374565)
(1.764, 0.37473)
(1.765, 0.374893)
(1.766, 0.375056)
(1.767, 0.375217)
(1.768, 0.375378)
(1.769, 0.375537)
(1.77, 0.375696)
(1.771, 0.375853)
(1.772, 0.37601)
(1.773, 0.376165)
(1.774, 0.376319)
(1.775, 0.376472)
(1.776, 0.376624)
(1.777, 0.376776)
(1.778, 0.376926)
(1.779, 0.377075)
(1.78, 0.377222)
(1.781, 0.377369)
(1.782, 0.377515)
(1.783, 0.37766)
(1.784, 0.377804)
(1.785, 0.377946)
(1.786, 0.378088)
(1.787, 0.378229)
(1.788, 0.378368)
(1.789, 0.378506)
(1.79, 0.378644)
(1.791, 0.37878)
(1.792, 0.378915)
(1.793, 0.37905)
(1.794, 0.379183)
(1.795, 0.379315)
(1.796, 0.379446)
(1.797, 0.379576)
(1.798, 0.379705)
(1.799, 0.379833)
(1.8, 0.37996)
(1.801, 0.380086)
(1.802, 0.38021)
(1.803, 0.380334)
(1.804, 0.380457)
(1.805, 0.380579)
(1.806, 0.380699)
(1.807, 0.380819)
(1.808, 0.380937)
(1.809, 0.381055)
(1.81, 0.381171)
(1.811, 0.381287)
(1.812, 0.381401)
(1.813, 0.381515)
(1.814, 0.381627)
(1.815, 0.381738)
(1.816, 0.381849)
(1.817, 0.381958)
(1.818, 0.382066)
(1.819, 0.382173)
(1.82, 0.382279)
(1.821, 0.382385)
(1.822, 0.382489)
(1.823, 0.382592)
(1.824, 0.382694)
(1.825, 0.382795)
(1.826, 0.382895)
(1.827, 0.382994)
(1.828, 0.383092)
(1.829, 0.383189)
(1.83, 0.383285)
(1.831, 0.38338)
(1.832, 0.383474)
(1.833, 0.383567)
(1.834, 0.383659)
(1.835, 0.38375)
(1.836, 0.38384)
(1.837, 0.383929)
(1.838, 0.384017)
(1.839, 0.384104)
(1.84, 0.38419)
(1.841, 0.384275)
(1.842, 0.384359)
(1.843, 0.384442)
(1.844, 0.384524)
(1.845, 0.384605)
(1.846, 0.384686)
(1.847, 0.384765)
(1.848, 0.384843)
(1.849, 0.384921)
(1.85, 0.384997)
(1.851, 0.385073)
(1.852, 0.385147)
(1.853, 0.385221)
(1.854, 0.385294)
(1.855, 0.385366)
(1.856, 0.385437)
(1.857, 0.385507)
(1.858, 0.385576)
(1.859, 0.385644)
(1.86, 0.385711)
(1.861, 0.385777)
(1.862, 0.385843)
(1.863, 0.385907)
(1.864, 0.385971)
(1.865, 0.386033)
(1.866, 0.386095)
(1.867, 0.386156)
(1.868, 0.386216)
(1.869, 0.386276)
(1.87, 0.386334)
(1.871, 0.386391)
(1.872, 0.386448)
(1.873, 0.386504)
(1.874, 0.386559)
(1.875, 0.386613)
(1.876, 0.386666)
(1.877, 0.386719)
(1.878, 0.38677)
(1.879, 0.386821)
(1.88, 0.386871)
(1.881, 0.38692)
(1.882, 0.386969)
(1.883, 0.387016)
(1.884, 0.387063)
(1.885, 0.387109)
(1.886, 0.387154)
(1.887, 0.387199)
(1.888, 0.387243)
(1.889, 0.387286)
(1.89, 0.387328)
(1.891, 0.387369)
(1.892, 0.38741)
(1.893, 0.38745)
(1.894, 0.387489)
(1.895, 0.387528)
(1.896, 0.387566)
(1.897, 0.387603)
(1.898, 0.387639)
(1.899, 0.387675)
(1.9, 0.38771)
(1.901, 0.387745)
(1.902, 0.387778)
(1.903, 0.387812)
(1.904, 0.387844)
(1.905, 0.387876)
(1.906, 0.387907)
(1.907, 0.387937)
(1.908, 0.387967)
(1.909, 0.387996)
(1.91, 0.388025)
(1.911, 0.388053)
(1.912, 0.388081)
(1.913, 0.388107)
(1.914, 0.388134)
(1.915, 0.388159)
(1.916, 0.388184)
(1.917, 0.388209)
(1.918, 0.388233)
(1.919, 0.388256)
(1.92, 0.388279)
(1.921, 0.388301)
(1.922, 0.388322)
(1.923, 0.388343)
(1.924, 0.388363)
(1.925, 0.388383)
(1.926, 0.388402)
(1.927, 0.388421)
(1.928, 0.388439)
(1.929, 0.388457)
(1.93, 0.388474)
(1.931, 0.388491)
(1.932, 0.388507)
(1.933, 0.388523)
(1.934, 0.388538)
(1.935, 0.388553)
(1.936, 0.388568)
(1.937, 0.388582)
(1.938, 0.388596)
(1.939, 0.388609)
(1.94, 0.388622)
(1.941, 0.388634)
(1.942, 0.388647)
(1.943, 0.388658)
(1.944, 0.38867)
(1.945, 0.388681)
(1.946, 0.388691)
(1.947, 0.388702)
(1.948, 0.388712)
(1.949, 0.388721)
(1.95, 0.388731)
(1.951, 0.38874)
(1.952, 0.388749)
(1.953, 0.388757)
(1.954, 0.388765)
(1.955, 0.388773)
(1.956, 0.38878)
(1.957, 0.388788)
(1.958, 0.388795)
(1.959, 0.388801)
(1.96, 0.388808)
(1.961, 0.388814)
(1.962, 0.38882)
(1.963, 0.388826)
(1.964, 0.388831)
(1.965, 0.388837)
(1.966, 0.388842)
(1.967, 0.388846)
(1.968, 0.388851)
(1.969, 0.388855)
(1.97, 0.38886)
(1.971, 0.388864)
(1.972, 0.388868)
(1.973, 0.388871)
(1.974, 0.388875)
(1.975, 0.388878)
(1.976, 0.388881)
(1.977, 0.388884)
(1.978, 0.388887)
(1.979, 0.38889)
(1.98, 0.388892)
(1.981, 0.388895)
(1.982, 0.388897)
(1.983, 0.388899)
(1.984, 0.388901)
(1.985, 0.388903)
(1.986, 0.388905)
(1.987, 0.388906)
(1.988, 0.388908)
(1.989, 0.388909)
(1.99, 0.388911)
(1.991, 0.388912)
(1.992, 0.388913)
(1.993, 0.388914)
(1.994, 0.388915)
(1.995, 0.388916)
(1.996, 0.388917)
(1.997, 0.388917)
(1.998, 0.388918)
(1.999, 0.388919)
(2, 0.388919)
(2.001, 0.38892)
(2.002, 0.38892)
(2.003, 0.38892)
(2.004, 0.388921)
(2.018, 0.388921)
(2.019, 0.38892)
(2.02, 0.38892)
(2.021, 0.38892)
(2.022, 0.38892)
(2.023, 0.388919)
(2.026, 0.388919)
(2.027, 0.388918)
(2.028, 0.388918)
(2.029, 0.388918)
(2.03, 0.388917)
(2.031, 0.388917)
(2.032, 0.388917)
(2.033, 0.388916)
(2.034, 0.388916)
(2.035, 0.388916)
(2.036, 0.388915)
(2.037, 0.388915)
(2.038, 0.388915)
(2.039, 0.388914)
(2.04, 0.388914)
(2.041, 0.388914)
(2.042, 0.388913)
(2.043, 0.388913)
(2.044, 0.388913)
(2.045, 0.388912)
(2.046, 0.388912)
(2.047, 0.388912)
(2.048, 0.388912)
(2.049, 0.388911)
(2.05, 0.388911)
(2.051, 0.388911)
(2.052, 0.388911)
(2.053, 0.38891)
(2.054, 0.38891)
(2.055, 0.38891)
(2.056, 0.38891)
(2.057, 0.388909)
(2.058, 0.388909)
(2.059, 0.388909)
(2.06, 0.388909)
(2.061, 0.388909)
(2.062, 0.388908)
(2.068, 0.388908)
(2.069, 0.388907)
(2.08, 0.388907)
(2.081, 0.388906)
(2.115, 0.388906)
(2.116, 0.388907)
(2.717, 0.388907)
(2.718, 0.388906)
(2.739, 0.388906)
(2.74, 0.388905)
(2.749, 0.388905)
(2.75, 0.388904)
(2.756, 0.388904)
(2.757, 0.388903)
(2.761, 0.388903)
(2.762, 0.388902)
(2.763, 0.388902)
(2.764, 0.388902)
(2.765, 0.388902)
(2.766, 0.388901)
(2.767, 0.388901)
(2.768, 0.388901)
(2.769, 0.388901)
(2.77, 0.3889)
(2.771, 0.3889)
(2.772, 0.3889)
(2.773, 0.388899)
(2.775, 0.388899)
(2.776, 0.388898)
(2.777, 0.388898)
(2.778, 0.388897)
(2.779, 0.388897)
(2.78, 0.388896)
(2.781, 0.388896)
(2.782, 0.388895)
(2.783, 0.388895)
(2.784, 0.388894)
(2.785, 0.388894)
(2.786, 0.388893)
(2.787, 0.388893)
(2.788, 0.388892)
(2.789, 0.388891)
(2.79, 0.388891)
(2.791, 0.38889)
(2.792, 0.388889)
(2.793, 0.388888)
(2.794, 0.388888)
(2.795, 0.388887)
(2.796, 0.388886)
(2.797, 0.388885)
(2.798, 0.388884)
(2.799, 0.388883)
(2.8, 0.388882)
(2.801, 0.388881)
(2.802, 0.38888)
(2.803, 0.388879)
(2.804, 0.388878)
(2.805, 0.388877)
(2.806, 0.388876)
(2.807, 0.388874)
(2.808, 0.388873)
(2.809, 0.388872)
(2.81, 0.38887)
(2.811, 0.388869)
(2.812, 0.388867)
(2.813, 0.388866)
(2.814, 0.388864)
(2.815, 0.388863)
(2.816, 0.388861)
(2.817, 0.388859)
(2.818, 0.388857)
(2.819, 0.388855)
(2.82, 0.388853)
(2.821, 0.388851)
(2.822, 0.388849)
(2.823, 0.388847)
(2.824, 0.388845)
(2.825, 0.388843)
(2.826, 0.38884)
(2.827, 0.388838)
(2.828, 0.388835)
(2.829, 0.388833)
(2.83, 0.38883)
(2.831, 0.388827)
(2.832, 0.388824)
(2.833, 0.388821)
(2.834, 0.388818)
(2.835, 0.388815)
(2.836, 0.388812)
(2.837, 0.388808)
(2.838, 0.388805)
(2.839, 0.388801)
(2.84, 0.388798)
(2.841, 0.388794)
(2.842, 0.38879)
(2.843, 0.388786)
(2.844, 0.388782)
(2.845, 0.388778)
(2.846, 0.388773)
(2.847, 0.388769)
(2.848, 0.388764)
(2.849, 0.388759)
(2.85, 0.388754)
(2.851, 0.388749)
(2.852, 0.388744)
(2.853, 0.388739)
(2.854, 0.388733)
(2.855, 0.388727)
(2.856, 0.388722)
(2.857, 0.388716)
(2.858, 0.388709)
(2.859, 0.388703)
(2.86, 0.388697)
(2.861, 0.38869)
(2.862, 0.388683)
(2.863, 0.388676)
(2.864, 0.388669)
(2.865, 0.388661)
(2.866, 0.388653)
(2.867, 0.388645)
(2.868, 0.388637)
(2.869, 0.388629)
(2.87, 0.388621)
(2.871, 0.388612)
(2.872, 0.388603)
(2.873, 0.388594)
(2.874, 0.388584)
(2.875, 0.388574)
(2.876, 0.388564)
(2.877, 0.388554)
(2.878, 0.388544)
(2.879, 0.388533)
(2.88, 0.388522)
(2.881, 0.388511)
(2.882, 0.388499)
(2.883, 0.388487)
(2.884, 0.388475)
(2.885, 0.388462)
(2.886, 0.38845)
(2.887, 0.388436)
(2.888, 0.388423)
(2.889, 0.388409)
(2.89, 0.388395)
(2.891, 0.388381)
(2.892, 0.388366)
(2.893, 0.388351)
(2.894, 0.388335)
(2.895, 0.38832)
(2.896, 0.388303)
(2.897, 0.388287)
(2.898, 0.38827)
(2.899, 0.388252)
(2.9, 0.388235)
(2.901, 0.388216)
(2.902, 0.388198)
(2.903, 0.388179)
(2.904, 0.388159)
(2.905, 0.38814)
(2.906, 0.388119)
(2.907, 0.388099)
(2.908, 0.388077)
(2.909, 0.388056)
(2.91, 0.388034)
(2.911, 0.388011)
(2.912, 0.387988)
(2.913, 0.387964)
(2.914, 0.38794)
(2.915, 0.387916)
(2.916, 0.387891)
(2.917, 0.387865)
(2.918, 0.387839)
(2.919, 0.387812)
(2.92, 0.387785)
(2.921, 0.387757)
(2.922, 0.387729)
(2.923, 0.3877)
(2.924, 0.387671)
(2.925, 0.387641)
(2.926, 0.38761)
(2.927, 0.387579)
(2.928, 0.387547)
(2.929, 0.387514)
(2.93, 0.387481)
(2.931, 0.387448)
(2.932, 0.387413)
(2.933, 0.387378)
(2.934, 0.387342)
(2.935, 0.387306)
(2.936, 0.387269)
(2.937, 0.387231)
(2.938, 0.387193)
(2.939, 0.387154)
(2.94, 0.387114)
(2.941, 0.387074)
(2.942, 0.387032)
(2.943, 0.38699)
(2.944, 0.386948)
(2.945, 0.386904)
(2.946, 0.38686)
(2.947, 0.386815)
(2.948, 0.386769)
(2.949, 0.386723)
(2.95, 0.386676)
(2.951, 0.386628)
(2.952, 0.386579)
(2.953, 0.386529)
(2.954, 0.386479)
(2.955, 0.386427)
(2.956, 0.386375)
(2.957, 0.386322)
(2.958, 0.386269)
(2.959, 0.386214)
(2.96, 0.386158)
(2.961, 0.386102)
(2.962, 0.386045)
(2.963, 0.385987)
(2.964, 0.385928)
(2.965, 0.385868)
(2.966, 0.385807)
(2.967, 0.385746)
(2.968, 0.385683)
(2.969, 0.38562)
(2.97, 0.385555)
(2.971, 0.38549)
(2.972, 0.385424)
(2.973, 0.385357)
(2.974, 0.385289)
(2.975, 0.38522)
(2.976, 0.38515)
(2.977, 0.385079)
(2.978, 0.385007)
(2.979, 0.384934)
(2.98, 0.38486)
(2.981, 0.384786)
(2.982, 0.38471)
(2.983, 0.384633)
(2.984, 0.384556)
(2.985, 0.384477)
(2.986, 0.384397)
(2.987, 0.384316)
(2.988, 0.384235)
(2.989, 0.384152)
(2.99, 0.384068)
(2.991, 0.383984)
(2.992, 0.383898)
(2.993, 0.383811)
(2.994, 0.383723)
(2.995, 0.383634)
(2.996, 0.383544)
(2.997, 0.383453)
(2.998, 0.383361)
(2.999, 0.383268)
(3, 0.383174)
};
\addlegendentry{MC+SSP}
\addplot[color=royal_blue, line width = 0.25mm, dotted]
coordinates{
(0, 0)
(0.94, 0)
(0.945, 3.41003e-05)
(0.95, 0.000172688)
(0.955, 0.00045183)
(0.96, 0.000877675)
(0.965, 0.00146255)
(0.97, 0.002218)
(0.975, 0.00315411)
(0.98, 0.00427893)
(0.985, 0.00559815)
(0.99, 0.00711486)
(0.995, 0.00882951)
(1, 0.0107399)
(1.005, 0.0128414)
(1.01, 0.0151269)
(1.015, 0.0175874)
(1.02, 0.0202117)
(1.025, 0.0229874)
(1.03, 0.0259005)
(1.035, 0.0289365)
(1.04, 0.0320799)
(1.045, 0.0353154)
(1.05, 0.0386275)
(1.055, 0.0420013)
(1.06, 0.0454225)
(1.065, 0.048878)
(1.07, 0.0523556)
(1.075, 0.0558445)
(1.08, 0.0593355)
(1.085, 0.0628208)
(1.09, 0.066294)
(1.095, 0.0697501)
(1.1, 0.0731857)
(1.105, 0.0765985)
(1.11, 0.0799872)
(1.115, 0.0833515)
(1.12, 0.0866918)
(1.125, 0.0900093)
(1.13, 0.0933053)
(1.135, 0.0965816)
(1.14, 0.0998399)
(1.145, 0.103082)
(1.15, 0.10631)
(1.155, 0.109525)
(1.16, 0.112728)
(1.165, 0.115921)
(1.17, 0.119103)
(1.175, 0.122276)
(1.18, 0.125439)
(1.185, 0.128593)
(1.19, 0.131738)
(1.195, 0.134872)
(1.2, 0.137996)
(1.205, 0.141109)
(1.21, 0.144211)
(1.215, 0.147301)
(1.22, 0.150379)
(1.225, 0.153444)
(1.23, 0.156496)
(1.235, 0.159535)
(1.24, 0.16256)
(1.245, 0.165572)
(1.25, 0.168569)
(1.255, 0.171553)
(1.26, 0.174522)
(1.265, 0.177477)
(1.27, 0.180417)
(1.275, 0.183342)
(1.28, 0.186252)
(1.285, 0.189147)
(1.29, 0.192027)
(1.295, 0.194892)
(1.3, 0.197741)
(1.305, 0.200575)
(1.31, 0.203393)
(1.315, 0.206195)
(1.32, 0.208981)
(1.325, 0.211751)
(1.33, 0.214504)
(1.335, 0.217241)
(1.34, 0.219961)
(1.345, 0.222663)
(1.35, 0.225349)
(1.355, 0.228016)
(1.36, 0.230667)
(1.365, 0.233299)
(1.37, 0.235913)
(1.375, 0.238508)
(1.38, 0.241086)
(1.385, 0.243646)
(1.39, 0.246187)
(1.395, 0.248709)
(1.4, 0.251213)
(1.405, 0.253699)
(1.41, 0.256165)
(1.415, 0.258612)
(1.42, 0.26104)
(1.425, 0.26345)
(1.43, 0.265839)
(1.435, 0.268209)
(1.44, 0.27056)
(1.445, 0.27289)
(1.45, 0.275201)
(1.455, 0.277492)
(1.46, 0.279762)
(1.465, 0.282013)
(1.47, 0.284243)
(1.475, 0.286452)
(1.48, 0.288641)
(1.485, 0.290808)
(1.49, 0.292954)
(1.495, 0.295078)
(1.5, 0.29718)
(1.505, 0.299262)
(1.51, 0.301322)
(1.515, 0.303361)
(1.52, 0.305378)
(1.525, 0.307374)
(1.53, 0.309347)
(1.535, 0.311299)
(1.54, 0.313228)
(1.545, 0.315137)
(1.55, 0.317023)
(1.555, 0.318888)
(1.56, 0.32073)
(1.565, 0.322551)
(1.57, 0.324349)
(1.575, 0.326125)
(1.58, 0.327879)
(1.585, 0.32961)
(1.59, 0.331318)
(1.595, 0.333003)
(1.6, 0.334666)
(1.605, 0.336305)
(1.61, 0.337921)
(1.615, 0.339513)
(1.62, 0.341082)
(1.625, 0.342627)
(1.63, 0.344148)
(1.635, 0.345646)
(1.64, 0.347119)
(1.645, 0.348568)
(1.65, 0.349993)
(1.655, 0.351393)
(1.66, 0.352767)
(1.665, 0.354116)
(1.67, 0.35544)
(1.675, 0.356738)
(1.68, 0.358011)
(1.685, 0.359259)
(1.69, 0.360481)
(1.695, 0.361678)
(1.7, 0.362849)
(1.705, 0.363994)
(1.71, 0.365113)
(1.715, 0.366206)
(1.72, 0.367273)
(1.725, 0.368313)
(1.73, 0.369328)
(1.735, 0.370317)
(1.74, 0.37128)
(1.745, 0.372217)
(1.75, 0.373128)
(1.755, 0.374013)
(1.76, 0.374873)
(1.765, 0.375707)
(1.77, 0.376515)
(1.775, 0.377297)
(1.78, 0.378052)
(1.785, 0.378782)
(1.79, 0.379485)
(1.795, 0.380162)
(1.8, 0.380812)
(1.805, 0.381436)
(1.81, 0.382034)
(1.815, 0.382606)
(1.82, 0.383151)
(1.825, 0.383671)
(1.83, 0.384165)
(1.835, 0.384635)
(1.84, 0.385079)
(1.845, 0.385498)
(1.85, 0.385894)
(1.855, 0.386266)
(1.86, 0.386615)
(1.865, 0.386941)
(1.87, 0.387245)
(1.875, 0.387528)
(1.88, 0.387789)
(1.885, 0.38803)
(1.89, 0.388252)
(1.895, 0.388454)
(1.9, 0.388639)
(1.905, 0.388806)
(1.91, 0.388956)
(1.915, 0.389092)
(1.92, 0.389211)
(1.925, 0.389316)
(1.93, 0.389407)
(1.935, 0.389486)
(1.94, 0.389555)
(1.945, 0.389613)
(1.95, 0.389663)
(1.955, 0.389705)
(1.96, 0.389739)
(1.965, 0.389768)
(1.97, 0.38979)
(1.975, 0.389808)
(1.98, 0.389821)
(1.985, 0.389831)
(1.99, 0.389838)
(1.995, 0.389842)
(2, 0.389845)
(2.005, 0.389846)
(2.01, 0.389845)
(2.015, 0.389844)
(2.02, 0.389843)
(2.025, 0.389841)
(2.03, 0.389838)
(2.035, 0.389836)
(2.04, 0.389834)
(2.045, 0.389832)
(2.05, 0.38983)
(2.055, 0.389829)
(2.06, 0.389827)
(2.065, 0.389826)
(2.07, 0.389826)
(2.075, 0.389825)
(2.08, 0.389825)
(2.085, 0.389825)
(2.09, 0.389824)
(2.095, 0.389825)
(2.1, 0.389825)
(2.105, 0.389825)
(2.11, 0.389825)
(2.115, 0.389825)
(2.12, 0.389825)
(2.125, 0.389825)
(2.13, 0.389825)
(2.135, 0.389826)
(2.14, 0.389826)
(2.145, 0.389826)
(2.15, 0.389826)
(2.155, 0.389826)
(2.16, 0.389826)
(2.165, 0.389826)
(2.17, 0.389826)
(2.175, 0.389826)
(2.18, 0.389826)
(2.185, 0.389826)
(2.19, 0.389826)
(2.195, 0.389826)
(2.2, 0.389826)
(2.205, 0.389826)
(2.21, 0.389826)
(2.215, 0.389826)
(2.22, 0.389826)
(2.225, 0.389826)
(2.23, 0.389826)
(2.235, 0.389826)
(2.24, 0.389826)
(2.245, 0.389826)
(2.25, 0.389826)
(2.255, 0.389826)
(2.26, 0.389826)
(2.265, 0.389826)
(2.27, 0.389826)
(2.275, 0.389826)
(2.28, 0.389826)
(2.285, 0.389826)
(2.29, 0.389826)
(2.295, 0.389826)
(2.3, 0.389826)
(2.305, 0.389826)
(2.31, 0.389826)
(2.315, 0.389826)
(2.32, 0.389826)
(2.325, 0.389826)
(2.33, 0.389826)
(2.335, 0.389826)
(2.34, 0.389826)
(2.345, 0.389826)
(2.35, 0.389826)
(2.355, 0.389826)
(2.36, 0.389826)
(2.365, 0.389826)
(2.37, 0.389826)
(2.375, 0.389826)
(2.38, 0.389826)
(2.385, 0.389826)
(2.39, 0.389826)
(2.395, 0.389826)
(2.4, 0.389826)
(2.405, 0.389826)
(2.41, 0.389826)
(2.415, 0.389826)
(2.42, 0.389826)
(2.425, 0.389826)
(2.43, 0.389826)
(2.435, 0.389826)
(2.44, 0.389826)
(2.445, 0.389826)
(2.45, 0.389826)
(2.455, 0.389826)
(2.46, 0.389826)
(2.465, 0.389826)
(2.47, 0.389826)
(2.475, 0.389826)
(2.48, 0.389826)
(2.485, 0.389826)
(2.49, 0.389826)
(2.495, 0.389826)
(2.5, 0.389826)
(2.505, 0.389826)
(2.51, 0.389826)
(2.515, 0.389826)
(2.52, 0.389826)
(2.525, 0.389826)
(2.53, 0.389826)
(2.535, 0.389826)
(2.54, 0.389826)
(2.545, 0.389826)
(2.55, 0.389826)
(2.555, 0.389826)
(2.56, 0.389826)
(2.565, 0.389826)
(2.57, 0.389826)
(2.575, 0.389826)
(2.58, 0.389826)
(2.585, 0.389826)
(2.59, 0.389826)
(2.595, 0.389826)
(2.6, 0.389826)
(2.605, 0.389826)
(2.61, 0.389826)
(2.615, 0.389826)
(2.62, 0.389826)
(2.625, 0.389826)
(2.63, 0.389826)
(2.635, 0.389826)
(2.64, 0.389826)
(2.645, 0.389826)
(2.65, 0.389826)
(2.655, 0.389826)
(2.66, 0.389826)
(2.665, 0.389826)
(2.67, 0.389826)
(2.675, 0.389826)
(2.68, 0.389826)
(2.685, 0.389826)
(2.69, 0.389826)
(2.695, 0.389826)
(2.7, 0.389825)
(2.705, 0.389825)
(2.71, 0.389825)
(2.715, 0.389825)
(2.72, 0.389825)
(2.725, 0.389825)
(2.73, 0.389825)
(2.735, 0.389824)
(2.74, 0.389824)
(2.745, 0.389823)
(2.75, 0.389823)
(2.755, 0.389822)
(2.76, 0.389821)
(2.765, 0.389819)
(2.77, 0.389818)
(2.775, 0.389816)
(2.78, 0.389814)
(2.785, 0.389811)
(2.79, 0.389807)
(2.795, 0.389803)
(2.8, 0.389798)
(2.805, 0.389792)
(2.81, 0.389785)
(2.815, 0.389777)
(2.82, 0.389767)
(2.825, 0.389756)
(2.83, 0.389742)
(2.835, 0.389727)
(2.84, 0.389709)
(2.845, 0.389687)
(2.85, 0.389663)
(2.855, 0.389635)
(2.86, 0.389603)
(2.865, 0.389567)
(2.87, 0.389525)
(2.875, 0.389477)
(2.88, 0.389424)
(2.885, 0.389363)
(2.89, 0.389294)
(2.895, 0.389217)
(2.9, 0.389131)
(2.905, 0.389034)
(2.91, 0.388927)
(2.915, 0.388807)
(2.92, 0.388675)
(2.925, 0.388528)
(2.93, 0.388367)
(2.935, 0.388189)
(2.94, 0.387995)
(2.945, 0.387782)
(2.95, 0.387551)
(2.955, 0.3873)
(2.96, 0.387028)
(2.965, 0.386735)
(2.97, 0.38642)
(2.975, 0.386081)
(2.98, 0.385718)
(2.985, 0.385331)
(2.99, 0.384919)
(2.995, 0.38448)
(3, 0.384015)
};
\addlegendentry{MC+CN}
\addplot[color=dark_green, line width = 0.25mm, dotted]
coordinates{
(0, 0)
(0.84, 7.78703e-10)
(0.845, 1.36647e-09)
(0.85, 2.4011e-09)
(0.855, 4.21137e-09)
(0.86, 7.38421e-09)
(0.865, 1.29758e-08)
(0.87, 2.27419e-08)
(0.875, 3.98359e-08)
(0.88, 6.99994e-08)
(0.885, 1.22568e-07)
(0.89, 2.14509e-07)
(0.895, 3.7705e-07)
(0.9, 6.59705e-07)
(0.905, 1.15296e-06)
(0.91, 2.02728e-06)
(0.915, 3.54346e-06)
(0.92, 6.18135e-06)
(0.925, 1.08815e-05)
(0.93, 1.89982e-05)
(0.935, 3.29038e-05)
(0.94, 5.77332e-05)
(0.945, 0.000100328)
(0.95, 0.000168652)
(0.955, 0.000275982)
(0.96, 0.000456954)
(0.965, 0.000735862)
(0.97, 0.00114639)
(0.975, 0.00169792)
(0.98, 0.0024142)
(0.985, 0.00331068)
(0.99, 0.00439692)
(0.995, 0.00568683)
(1, 0.00719948)
(1.005, 0.00893711)
(1.01, 0.010879)
(1.015, 0.0130121)
(1.02, 0.015327)
(1.025, 0.0178104)
(1.03, 0.020449)
(1.035, 0.0232684)
(1.04, 0.0262907)
(1.045, 0.0294421)
(1.05, 0.0326866)
(1.055, 0.0360022)
(1.06, 0.0393725)
(1.065, 0.0427846)
(1.07, 0.046227)
(1.075, 0.0496895)
(1.08, 0.0531625)
(1.085, 0.0566378)
(1.09, 0.0601082)
(1.095, 0.0635676)
(1.1, 0.0670126)
(1.105, 0.0704402)
(1.11, 0.0738487)
(1.115, 0.077237)
(1.12, 0.0806049)
(1.125, 0.0839523)
(1.13, 0.0872804)
(1.135, 0.0905907)
(1.14, 0.093885)
(1.145, 0.097165)
(1.15, 0.100434)
(1.155, 0.103693)
(1.16, 0.106945)
(1.165, 0.110188)
(1.17, 0.113424)
(1.175, 0.116654)
(1.18, 0.119878)
(1.185, 0.123096)
(1.19, 0.12631)
(1.195, 0.129517)
(1.2, 0.132718)
(1.205, 0.135913)
(1.21, 0.1391)
(1.215, 0.142279)
(1.22, 0.14545)
(1.225, 0.148613)
(1.23, 0.151765)
(1.235, 0.154905)
(1.24, 0.158034)
(1.245, 0.161151)
(1.25, 0.164256)
(1.255, 0.167349)
(1.26, 0.170431)
(1.265, 0.173502)
(1.27, 0.176564)
(1.275, 0.179617)
(1.28, 0.18266)
(1.285, 0.185694)
(1.29, 0.188717)
(1.295, 0.191729)
(1.3, 0.194729)
(1.305, 0.197717)
(1.31, 0.200692)
(1.315, 0.203653)
(1.32, 0.206603)
(1.325, 0.209542)
(1.33, 0.21247)
(1.335, 0.215386)
(1.34, 0.218288)
(1.345, 0.221176)
(1.35, 0.224051)
(1.355, 0.226911)
(1.36, 0.229756)
(1.365, 0.232587)
(1.37, 0.235402)
(1.375, 0.238202)
(1.38, 0.240988)
(1.385, 0.243757)
(1.39, 0.246511)
(1.395, 0.249249)
(1.4, 0.251969)
(1.405, 0.254673)
(1.41, 0.257362)
(1.415, 0.260036)
(1.42, 0.262696)
(1.425, 0.26534)
(1.43, 0.267969)
(1.435, 0.27058)
(1.44, 0.273175)
(1.445, 0.275751)
(1.45, 0.27831)
(1.455, 0.280853)
(1.46, 0.28338)
(1.465, 0.28589)
(1.47, 0.288383)
(1.475, 0.290857)
(1.48, 0.293314)
(1.485, 0.295752)
(1.49, 0.298172)
(1.495, 0.300574)
(1.5, 0.302956)
(1.505, 0.30532)
(1.51, 0.307665)
(1.515, 0.30999)
(1.52, 0.312293)
(1.525, 0.314576)
(1.53, 0.31684)
(1.535, 0.319083)
(1.54, 0.321306)
(1.545, 0.32351)
(1.55, 0.325693)
(1.555, 0.327856)
(1.56, 0.329998)
(1.565, 0.332121)
(1.57, 0.334222)
(1.575, 0.336303)
(1.58, 0.338362)
(1.585, 0.3404)
(1.59, 0.342417)
(1.595, 0.344413)
(1.6, 0.346387)
(1.605, 0.348339)
(1.61, 0.350269)
(1.615, 0.352177)
(1.62, 0.354064)
(1.625, 0.355927)
(1.63, 0.357769)
(1.635, 0.359589)
(1.64, 0.361386)
(1.645, 0.363161)
(1.65, 0.364913)
(1.655, 0.366643)
(1.66, 0.36835)
(1.665, 0.370033)
(1.67, 0.371694)
(1.675, 0.373331)
(1.68, 0.374944)
(1.685, 0.376534)
(1.69, 0.378098)
(1.695, 0.379638)
(1.7, 0.381154)
(1.705, 0.382645)
(1.71, 0.384112)
(1.715, 0.385558)
(1.72, 0.386982)
(1.725, 0.388381)
(1.73, 0.389756)
(1.735, 0.391104)
(1.74, 0.392426)
(1.745, 0.393723)
(1.75, 0.394995)
(1.755, 0.396242)
(1.76, 0.397464)
(1.765, 0.398661)
(1.77, 0.399834)
(1.775, 0.40098)
(1.78, 0.402101)
(1.785, 0.403197)
(1.79, 0.404268)
(1.795, 0.405313)
(1.8, 0.406333)
(1.805, 0.407327)
(1.81, 0.408295)
(1.815, 0.409238)
(1.82, 0.410154)
(1.825, 0.411044)
(1.83, 0.411908)
(1.835, 0.412747)
(1.84, 0.41356)
(1.845, 0.414347)
(1.85, 0.415108)
(1.855, 0.415845)
(1.86, 0.416555)
(1.865, 0.417237)
(1.87, 0.417889)
(1.875, 0.418513)
(1.88, 0.41911)
(1.885, 0.41968)
(1.89, 0.420226)
(1.895, 0.420745)
(1.9, 0.421237)
(1.905, 0.421703)
(1.91, 0.422142)
(1.915, 0.422554)
(1.92, 0.42294)
(1.925, 0.423301)
(1.93, 0.423635)
(1.935, 0.423945)
(1.94, 0.42423)
(1.945, 0.424497)
(1.95, 0.424722)
(1.955, 0.424916)
(1.96, 0.425084)
(1.965, 0.425232)
(1.97, 0.425361)
(1.975, 0.425474)
(1.98, 0.42557)
(1.985, 0.425652)
(1.99, 0.425721)
(1.995, 0.425777)
(2, 0.425823)
(2.005, 0.425859)
(2.01, 0.425887)
(2.015, 0.425907)
(2.02, 0.425921)
(2.025, 0.42593)
(2.03, 0.425935)
(2.035, 0.425937)
(2.04, 0.425936)
(2.045, 0.425933)
(2.05, 0.425928)
(2.055, 0.425923)
(2.06, 0.425918)
(2.065, 0.425913)
(2.07, 0.425908)
(2.075, 0.425903)
(2.08, 0.425899)
(2.085, 0.425895)
(2.09, 0.425892)
(2.095, 0.42589)
(2.1, 0.425888)
(2.105, 0.425887)
(2.11, 0.425886)
(2.115, 0.425886)
(2.12, 0.425886)
(2.125, 0.425886)
(2.13, 0.425886)
(2.135, 0.425887)
(2.14, 0.425887)
(2.145, 0.425887)
(2.15, 0.425888)
(2.155, 0.425888)
(2.16, 0.425889)
(2.165, 0.425889)
(2.17, 0.425889)
(2.175, 0.425889)
(2.18, 0.425889)
(2.185, 0.425889)
(2.19, 0.425889)
(2.195, 0.425889)
(2.2, 0.425889)
(2.205, 0.425889)
(2.21, 0.425889)
(2.215, 0.425889)
(2.22, 0.425889)
(2.225, 0.425889)
(2.23, 0.425889)
(2.235, 0.425889)
(2.24, 0.425889)
(2.245, 0.425889)
(2.25, 0.425889)
(2.255, 0.425889)
(2.26, 0.425889)
(2.265, 0.425889)
(2.27, 0.425889)
(2.275, 0.425889)
(2.28, 0.425889)
(2.285, 0.425889)
(2.29, 0.425889)
(2.295, 0.425889)
(2.3, 0.425889)
(2.305, 0.425889)
(2.31, 0.425889)
(2.315, 0.425889)
(2.32, 0.425889)
(2.325, 0.425889)
(2.33, 0.425889)
(2.335, 0.425889)
(2.34, 0.425889)
(2.345, 0.425889)
(2.35, 0.425889)
(2.355, 0.425889)
(2.36, 0.425889)
(2.365, 0.425889)
(2.37, 0.425889)
(2.375, 0.425889)
(2.38, 0.425889)
(2.385, 0.425889)
(2.39, 0.425889)
(2.395, 0.425889)
(2.4, 0.425889)
(2.405, 0.425889)
(2.41, 0.425889)
(2.415, 0.425889)
(2.42, 0.425889)
(2.425, 0.425889)
(2.43, 0.425889)
(2.435, 0.425889)
(2.44, 0.425889)
(2.445, 0.425889)
(2.45, 0.425889)
(2.455, 0.425889)
(2.46, 0.425889)
(2.465, 0.425889)
(2.47, 0.425889)
(2.475, 0.425889)
(2.48, 0.425889)
(2.485, 0.425889)
(2.49, 0.425889)
(2.495, 0.425889)
(2.5, 0.425889)
(2.505, 0.425889)
(2.51, 0.425889)
(2.515, 0.425889)
(2.52, 0.425889)
(2.525, 0.425889)
(2.53, 0.425889)
(2.535, 0.425889)
(2.54, 0.425889)
(2.545, 0.425889)
(2.55, 0.425889)
(2.555, 0.425889)
(2.56, 0.425889)
(2.565, 0.425889)
(2.57, 0.425889)
(2.575, 0.425889)
(2.58, 0.425889)
(2.585, 0.425889)
(2.59, 0.425889)
(2.595, 0.425889)
(2.6, 0.425889)
(2.605, 0.425889)
(2.61, 0.425889)
(2.615, 0.425889)
(2.62, 0.425889)
(2.625, 0.425889)
(2.63, 0.425889)
(2.635, 0.425889)
(2.64, 0.425889)
(2.645, 0.425889)
(2.65, 0.425889)
(2.655, 0.425889)
(2.66, 0.425889)
(2.665, 0.425889)
(2.67, 0.425889)
(2.675, 0.425889)
(2.68, 0.425889)
(2.685, 0.425889)
(2.69, 0.425889)
(2.695, 0.425889)
(2.7, 0.425889)
(2.705, 0.425889)
(2.71, 0.425889)
(2.715, 0.425889)
(2.72, 0.425889)
(2.725, 0.425889)
(2.73, 0.425889)
(2.735, 0.425889)
(2.74, 0.425889)
(2.745, 0.425889)
(2.75, 0.425889)
(2.755, 0.425889)
(2.76, 0.425889)
(2.765, 0.425889)
(2.77, 0.425889)
(2.775, 0.425889)
(2.78, 0.425889)
(2.785, 0.425889)
(2.79, 0.425889)
(2.795, 0.425889)
(2.8, 0.425889)
(2.805, 0.425889)
(2.81, 0.425889)
(2.815, 0.425889)
(2.82, 0.425889)
(2.825, 0.425888)
(2.83, 0.425888)
(2.835, 0.425888)
(2.84, 0.425888)
(2.845, 0.425888)
(2.85, 0.425888)
(2.855, 0.425888)
(2.86, 0.425888)
(2.865, 0.425889)
(2.87, 0.425889)
(2.875, 0.425889)
(2.88, 0.425889)
(2.885, 0.425889)
(2.89, 0.425889)
(2.895, 0.425889)
(2.9, 0.425887)
(2.905, 0.425886)
(2.91, 0.425883)
(2.915, 0.425879)
(2.92, 0.425875)
(2.925, 0.425869)
(2.93, 0.425864)
(2.935, 0.425858)
(2.94, 0.425852)
(2.945, 0.425847)
(2.95, 0.425842)
(2.955, 0.425837)
(2.96, 0.42583)
(2.965, 0.425822)
(2.97, 0.425808)
(2.975, 0.425779)
(2.98, 0.425719)
(2.985, 0.425609)
(2.99, 0.425464)
(2.995, 0.4251)
(3, 0.424361)
};
\addlegendentry{linear Zal+CN}
\addplot[color=black, line width = 0.25mm, dotted]
coordinates{
(0, 0)
(0.845, 9.85297e-10)
(0.85, 1.69879e-09)
(0.855, 2.92899e-09)
(0.86, 5.04899e-09)
(0.865, 8.6945e-09)
(0.87, 1.49746e-08)
(0.875, 2.57902e-08)
(0.88, 4.43499e-08)
(0.885, 7.62961e-08)
(0.89, 1.31296e-07)
(0.895, 2.25451e-07)
(0.9, 3.874e-07)
(0.905, 6.66234e-07)
(0.91, 1.14207e-06)
(0.915, 1.95176e-06)
(0.92, 3.33192e-06)
(0.925, 5.67269e-06)
(0.93, 9.60519e-06)
(0.935, 1.62256e-05)
(0.94, 2.74097e-05)
(0.945, 4.60227e-05)
(0.95, 7.62026e-05)
(0.955, 0.00012367)
(0.96, 0.00019614)
(0.965, 0.000301424)
(0.97, 0.00045586)
(0.975, 0.000687553)
(0.98, 0.00102268)
(0.985, 0.00149193)
(0.99, 0.0021301)
(0.995, 0.00297464)
(1, 0.00406511)
(1.005, 0.00544069)
(1.01, 0.00713691)
(1.015, 0.00918361)
(1.02, 0.0115992)
(1.025, 0.0143036)
(1.03, 0.0173307)
(1.035, 0.020647)
(1.04, 0.0242059)
(1.045, 0.0279121)
(1.05, 0.0317577)
(1.055, 0.0355494)
(1.06, 0.0392231)
(1.065, 0.0426686)
(1.07, 0.0458377)
(1.075, 0.0487119)
(1.08, 0.0512805)
(1.085, 0.0535841)
(1.09, 0.0556662)
(1.095, 0.057567)
(1.1, 0.0593453)
(1.105, 0.0608894)
(1.11, 0.0622567)
(1.115, 0.0637052)
(1.12, 0.0653902)
(1.125, 0.0673692)
(1.13, 0.0693357)
(1.135, 0.0713461)
(1.14, 0.0734461)
(1.145, 0.0756757)
(1.15, 0.0780573)
(1.155, 0.0805848)
(1.16, 0.083237)
(1.165, 0.0859836)
(1.17, 0.088786)
(1.175, 0.0916017)
(1.18, 0.0943926)
(1.185, 0.0971335)
(1.19, 0.0998132)
(1.195, 0.102437)
(1.2, 0.105027)
(1.205, 0.10761)
(1.21, 0.110205)
(1.215, 0.112829)
(1.22, 0.11549)
(1.225, 0.11819)
(1.23, 0.120922)
(1.235, 0.123675)
(1.24, 0.12644)
(1.245, 0.129203)
(1.25, 0.13195)
(1.255, 0.134672)
(1.26, 0.137367)
(1.265, 0.140038)
(1.27, 0.142686)
(1.275, 0.145314)
(1.28, 0.147925)
(1.285, 0.150517)
(1.29, 0.153087)
(1.295, 0.155635)
(1.3, 0.158158)
(1.305, 0.160659)
(1.31, 0.163141)
(1.315, 0.16561)
(1.32, 0.168074)
(1.325, 0.170539)
(1.33, 0.173012)
(1.335, 0.175495)
(1.34, 0.177988)
(1.345, 0.180489)
(1.35, 0.182996)
(1.355, 0.185501)
(1.36, 0.188)
(1.365, 0.190485)
(1.37, 0.192953)
(1.375, 0.1954)
(1.38, 0.197828)
(1.385, 0.200238)
(1.39, 0.202633)
(1.395, 0.205017)
(1.4, 0.207392)
(1.405, 0.20976)
(1.41, 0.212122)
(1.415, 0.214475)
(1.42, 0.216818)
(1.425, 0.219147)
(1.43, 0.221461)
(1.435, 0.223759)
(1.44, 0.226042)
(1.445, 0.228317)
(1.45, 0.230587)
(1.455, 0.232847)
(1.46, 0.2351)
(1.465, 0.237349)
(1.47, 0.239596)
(1.475, 0.241842)
(1.48, 0.244091)
(1.485, 0.246344)
(1.49, 0.248598)
(1.495, 0.25085)
(1.5, 0.253094)
(1.505, 0.255326)
(1.51, 0.257543)
(1.515, 0.259742)
(1.52, 0.261907)
(1.525, 0.264018)
(1.53, 0.266082)
(1.535, 0.268104)
(1.54, 0.270093)
(1.545, 0.272054)
(1.55, 0.273992)
(1.555, 0.275913)
(1.56, 0.277821)
(1.565, 0.279719)
(1.57, 0.281607)
(1.575, 0.283486)
(1.58, 0.285357)
(1.585, 0.287221)
(1.59, 0.289074)
(1.595, 0.290914)
(1.6, 0.292734)
(1.605, 0.294533)
(1.61, 0.296307)
(1.615, 0.298055)
(1.62, 0.299777)
(1.625, 0.301476)
(1.63, 0.303155)
(1.635, 0.304817)
(1.64, 0.306463)
(1.645, 0.308097)
(1.65, 0.30972)
(1.655, 0.311333)
(1.66, 0.312935)
(1.665, 0.314527)
(1.67, 0.316109)
(1.675, 0.317651)
(1.68, 0.319134)
(1.685, 0.320572)
(1.69, 0.321974)
(1.695, 0.323343)
(1.7, 0.324683)
(1.705, 0.325992)
(1.71, 0.32727)
(1.715, 0.328525)
(1.72, 0.329768)
(1.725, 0.331)
(1.73, 0.332223)
(1.735, 0.333438)
(1.74, 0.334643)
(1.745, 0.335841)
(1.75, 0.337029)
(1.755, 0.338203)
(1.76, 0.339365)
(1.765, 0.34051)
(1.77, 0.341635)
(1.775, 0.342738)
(1.78, 0.343819)
(1.785, 0.344876)
(1.79, 0.345907)
(1.795, 0.34691)
(1.8, 0.347883)
(1.805, 0.34883)
(1.81, 0.349794)
(1.815, 0.350846)
(1.82, 0.351915)
(1.825, 0.352957)
(1.83, 0.353954)
(1.835, 0.354904)
(1.84, 0.355822)
(1.845, 0.356722)
(1.85, 0.357611)
(1.855, 0.358463)
(1.86, 0.359323)
(1.865, 0.360233)
(1.87, 0.361189)
(1.875, 0.362175)
(1.88, 0.363179)
(1.885, 0.364177)
(1.89, 0.365148)
(1.895, 0.366075)
(1.9, 0.366911)
(1.905, 0.36768)
(1.91, 0.368392)
(1.915, 0.369056)
(1.92, 0.369642)
(1.925, 0.370138)
(1.93, 0.370585)
(1.935, 0.371011)
(1.94, 0.371436)
(1.945, 0.371856)
(1.95, 0.372266)
(1.955, 0.372654)
(1.96, 0.373015)
(1.965, 0.373336)
(1.97, 0.37361)
(1.975, 0.373849)
(1.98, 0.374062)
(1.985, 0.37426)
(1.99, 0.374449)
(1.995, 0.374633)
(2, 0.374814)
(2.005, 0.374987)
(2.01, 0.375149)
(2.015, 0.375292)
(2.02, 0.375415)
(2.025, 0.375515)
(2.03, 0.375578)
(2.035, 0.375578)
(2.04, 0.37554)
(2.045, 0.375479)
(2.05, 0.375411)
(2.055, 0.375343)
(2.06, 0.375281)
(2.065, 0.375223)
(2.07, 0.375167)
(2.075, 0.375119)
(2.08, 0.375085)
(2.085, 0.37507)
(2.09, 0.375085)
(2.095, 0.375119)
(2.1, 0.375163)
(2.105, 0.375208)
(2.11, 0.375248)
(2.115, 0.37528)
(2.12, 0.375305)
(2.125, 0.375324)
(2.13, 0.375339)
(2.135, 0.375354)
(2.14, 0.37537)
(2.145, 0.375387)
(2.15, 0.375402)
(2.155, 0.375416)
(2.16, 0.375429)
(2.165, 0.375444)
(2.17, 0.375461)
(2.175, 0.375481)
(2.18, 0.375503)
(2.185, 0.375524)
(2.19, 0.375544)
(2.195, 0.375563)
(2.2, 0.375577)
(2.205, 0.375584)
(2.21, 0.375582)
(2.215, 0.375572)
(2.22, 0.375552)
(2.225, 0.375524)
(2.23, 0.375491)
(2.235, 0.375457)
(2.24, 0.375437)
(2.245, 0.375428)
(2.25, 0.375433)
(2.255, 0.375452)
(2.26, 0.375486)
(2.265, 0.375531)
(2.27, 0.375585)
(2.275, 0.375643)
(2.28, 0.375701)
(2.285, 0.375758)
(2.29, 0.37581)
(2.295, 0.375852)
(2.3, 0.37588)
(2.305, 0.375894)
(2.31, 0.375893)
(2.315, 0.375879)
(2.32, 0.375854)
(2.325, 0.37582)
(2.33, 0.375782)
(2.335, 0.375741)
(2.34, 0.375699)
(2.345, 0.375662)
(2.35, 0.375629)
(2.355, 0.375599)
(2.36, 0.375571)
(2.365, 0.375544)
(2.37, 0.375519)
(2.375, 0.375494)
(2.38, 0.375468)
(2.385, 0.375442)
(2.39, 0.375414)
(2.395, 0.375386)
(2.4, 0.375357)
(2.405, 0.37533)
(2.41, 0.375307)
(2.415, 0.375288)
(2.42, 0.375278)
(2.425, 0.375276)
(2.43, 0.375282)
(2.435, 0.375295)
(2.44, 0.375312)
(2.445, 0.375332)
(2.45, 0.375351)
(2.455, 0.375366)
(2.46, 0.375376)
(2.465, 0.37538)
(2.47, 0.37538)
(2.475, 0.375376)
(2.48, 0.375371)
(2.485, 0.375367)
(2.49, 0.375365)
(2.495, 0.375366)
(2.5, 0.375369)
(2.505, 0.37537)
(2.51, 0.375369)
(2.515, 0.375361)
(2.52, 0.375347)
(2.525, 0.375328)
(2.53, 0.375304)
(2.535, 0.375278)
(2.54, 0.375255)
(2.545, 0.375236)
(2.55, 0.375225)
(2.555, 0.375221)
(2.56, 0.375224)
(2.565, 0.375235)
(2.57, 0.375249)
(2.575, 0.375264)
(2.58, 0.375277)
(2.585, 0.375286)
(2.59, 0.37529)
(2.595, 0.375292)
(2.6, 0.375293)
(2.605, 0.375295)
(2.61, 0.375299)
(2.615, 0.375307)
(2.62, 0.375319)
(2.625, 0.375336)
(2.63, 0.375355)
(2.635, 0.375377)
(2.64, 0.375399)
(2.645, 0.375418)
(2.65, 0.375433)
(2.655, 0.375444)
(2.66, 0.375448)
(2.665, 0.375445)
(2.67, 0.375437)
(2.675, 0.375424)
(2.68, 0.375407)
(2.685, 0.375387)
(2.69, 0.375364)
(2.695, 0.375341)
(2.7, 0.375319)
(2.705, 0.375299)
(2.71, 0.375282)
(2.715, 0.375268)
(2.72, 0.375256)
(2.725, 0.375247)
(2.73, 0.375238)
(2.735, 0.37523)
(2.74, 0.375222)
(2.745, 0.375213)
(2.75, 0.375204)
(2.755, 0.375196)
(2.76, 0.375188)
(2.765, 0.375182)
(2.77, 0.375178)
(2.775, 0.375178)
(2.78, 0.375183)
(2.785, 0.375192)
(2.79, 0.375206)
(2.795, 0.375224)
(2.8, 0.375246)
(2.805, 0.375272)
(2.81, 0.375302)
(2.815, 0.375336)
(2.82, 0.375371)
(2.825, 0.375404)
(2.83, 0.375432)
(2.835, 0.375456)
(2.84, 0.375475)
(2.845, 0.375486)
(2.85, 0.375488)
(2.855, 0.37548)
(2.86, 0.375465)
(2.865, 0.375444)
(2.87, 0.375421)
(2.875, 0.375398)
(2.88, 0.375379)
(2.885, 0.375366)
(2.89, 0.37536)
(2.895, 0.375361)
(2.9, 0.375369)
(2.905, 0.375384)
(2.91, 0.375405)
(2.915, 0.375429)
(2.92, 0.375457)
(2.925, 0.375487)
(2.93, 0.375518)
(2.935, 0.375549)
(2.94, 0.37558)
(2.945, 0.37561)
(2.95, 0.37564)
(2.955, 0.375671)
(2.96, 0.375706)
(2.965, 0.375744)
(2.97, 0.375786)
(2.975, 0.375831)
(2.98, 0.375876)
(2.985, 0.375923)
(2.99, 0.375978)
(2.995, 0.376041)
(3, 0.376109)
};
\addlegendentry{nonlinear Zal+CN}
\addplot[color=crimson, line width = 0.25mm, dotted]
coordinates{
(0, 0)
(0.925, 3.9367e-10)
(0.926, 1.0221e-09)
(0.927, 2.3043e-09)
(0.928, 4.64714e-09)
(0.929, 8.55169e-09)
(0.93, 1.45994e-08)
(0.931, 2.34552e-08)
(0.932, 3.58626e-08)
(0.933, 5.2677e-08)
(0.934, 7.49042e-08)
(0.935, 1.03637e-07)
(0.936, 1.4009e-07)
(0.937, 1.9337e-07)
(0.938, 3.51646e-07)
(0.939, 7.34838e-07)
(0.94, 1.46442e-06)
(0.941, 2.64459e-06)
(0.942, 4.32801e-06)
(0.943, 6.63802e-06)
(0.944, 9.68908e-06)
(0.945, 1.35378e-05)
(0.946, 1.82711e-05)
(0.947, 2.40077e-05)
(0.948, 3.08685e-05)
(0.949, 3.8972e-05)
(0.95, 4.84343e-05)
(0.951, 5.93839e-05)
(0.952, 7.19562e-05)
(0.953, 8.7495e-05)
(0.954, 0.000107166)
(0.955, 0.000131203)
(0.956, 0.000160113)
(0.957, 0.000194189)
(0.958, 0.000233614)
(0.959, 0.000278509)
(0.96, 0.000329378)
(0.961, 0.000386658)
(0.962, 0.000450404)
(0.963, 0.000520644)
(0.964, 0.000597413)
(0.965, 0.00068075)
(0.966, 0.000770704)
(0.967, 0.000867325)
(0.968, 0.000970667)
(0.969, 0.00108079)
(0.97, 0.00119775)
(0.971, 0.0013216)
(0.972, 0.00145242)
(0.973, 0.00159027)
(0.974, 0.0017352)
(0.975, 0.00188728)
(0.976, 0.00204657)
(0.977, 0.00221314)
(0.978, 0.00238703)
(0.979, 0.00256831)
(0.98, 0.00275703)
(0.981, 0.00295325)
(0.982, 0.003157)
(0.983, 0.00336835)
(0.984, 0.00358734)
(0.985, 0.003814)
(0.986, 0.00404838)
(0.987, 0.0042905)
(0.988, 0.0045404)
(0.989, 0.00479811)
(0.99, 0.00506365)
(0.991, 0.00533704)
(0.992, 0.0056183)
(0.993, 0.00590744)
(0.994, 0.00620446)
(0.995, 0.00650937)
(0.996, 0.00682218)
(0.997, 0.00714287)
(0.998, 0.00747144)
(0.999, 0.00780788)
(1, 0.00815218)
(1.001, 0.00850431)
(1.002, 0.00886424)
(1.003, 0.00923196)
(1.004, 0.00960743)
(1.005, 0.00999062)
(1.006, 0.0103815)
(1.007, 0.01078)
(1.008, 0.011186)
(1.009, 0.0115997)
(1.01, 0.0120208)
(1.011, 0.0124493)
(1.012, 0.0128852)
(1.013, 0.0133284)
(1.014, 0.0137788)
(1.015, 0.0142363)
(1.016, 0.014701)
(1.017, 0.0151727)
(1.018, 0.0156513)
(1.019, 0.0161367)
(1.02, 0.0166289)
(1.021, 0.0171278)
(1.022, 0.0176333)
(1.023, 0.0181452)
(1.024, 0.0186635)
(1.025, 0.0191882)
(1.026, 0.019719)
(1.027, 0.0202559)
(1.028, 0.0207988)
(1.029, 0.0213476)
(1.03, 0.0219021)
(1.031, 0.0224623)
(1.032, 0.023028)
(1.033, 0.0235992)
(1.034, 0.0241757)
(1.035, 0.0247574)
(1.036, 0.0253442)
(1.037, 0.025936)
(1.038, 0.0265326)
(1.039, 0.027134)
(1.04, 0.0277399)
(1.041, 0.0283504)
(1.042, 0.0289652)
(1.043, 0.0295843)
(1.044, 0.0302075)
(1.045, 0.0308348)
(1.046, 0.0314659)
(1.047, 0.0321008)
(1.048, 0.0327393)
(1.049, 0.0333814)
(1.05, 0.0340269)
(1.051, 0.0346757)
(1.052, 0.0353276)
(1.053, 0.0359826)
(1.054, 0.0366406)
(1.055, 0.0373013)
(1.056, 0.0379648)
(1.057, 0.0386309)
(1.058, 0.0392994)
(1.059, 0.0399703)
(1.06, 0.0406435)
(1.061, 0.0413189)
(1.062, 0.0419962)
(1.063, 0.0426755)
(1.064, 0.0433567)
(1.065, 0.0440396)
(1.066, 0.0447241)
(1.067, 0.0454102)
(1.068, 0.0460977)
(1.069, 0.0467865)
(1.07, 0.0474766)
(1.071, 0.0481679)
(1.072, 0.0488602)
(1.073, 0.0495535)
(1.074, 0.0502478)
(1.075, 0.0509428)
(1.076, 0.0516386)
(1.077, 0.0523351)
(1.078, 0.0530321)
(1.079, 0.0537297)
(1.08, 0.0544277)
(1.081, 0.0551261)
(1.082, 0.0558248)
(1.083, 0.0565238)
(1.084, 0.057223)
(1.085, 0.0579222)
(1.086, 0.0586216)
(1.087, 0.0593209)
(1.088, 0.0600203)
(1.089, 0.0607195)
(1.09, 0.0614186)
(1.091, 0.0621175)
(1.092, 0.0628163)
(1.093, 0.0635147)
(1.094, 0.0642128)
(1.095, 0.0649107)
(1.096, 0.0656081)
(1.097, 0.0663051)
(1.098, 0.0670017)
(1.099, 0.0676978)
(1.1, 0.0683934)
(1.101, 0.0690886)
(1.102, 0.0697831)
(1.103, 0.0704771)
(1.104, 0.0711706)
(1.105, 0.0718634)
(1.106, 0.0725556)
(1.107, 0.0732472)
(1.108, 0.0739381)
(1.109, 0.0746284)
(1.11, 0.0753181)
(1.111, 0.076007)
(1.112, 0.0766953)
(1.113, 0.0773829)
(1.114, 0.0780698)
(1.115, 0.078756)
(1.116, 0.0794416)
(1.117, 0.0801264)
(1.118, 0.0808105)
(1.119, 0.081494)
(1.12, 0.0821767)
(1.121, 0.0828588)
(1.122, 0.0835402)
(1.123, 0.0842209)
(1.124, 0.084901)
(1.125, 0.0855803)
(1.126, 0.0862591)
(1.127, 0.0869371)
(1.128, 0.0876146)
(1.129, 0.0882913)
(1.13, 0.0889675)
(1.131, 0.0896431)
(1.132, 0.090318)
(1.133, 0.0909924)
(1.134, 0.0916661)
(1.135, 0.0923393)
(1.136, 0.0930119)
(1.137, 0.093684)
(1.138, 0.0943555)
(1.139, 0.0950265)
(1.14, 0.095697)
(1.141, 0.096367)
(1.142, 0.0970365)
(1.143, 0.0977055)
(1.144, 0.098374)
(1.145, 0.099042)
(1.146, 0.0997097)
(1.147, 0.100377)
(1.148, 0.101044)
(1.149, 0.10171)
(1.15, 0.102376)
(1.151, 0.103041)
(1.152, 0.103706)
(1.153, 0.104371)
(1.154, 0.105036)
(1.155, 0.1057)
(1.156, 0.106363)
(1.157, 0.107026)
(1.158, 0.107689)
(1.159, 0.108352)
(1.16, 0.109014)
(1.161, 0.109676)
(1.162, 0.110338)
(1.163, 0.111)
(1.164, 0.111661)
(1.165, 0.112322)
(1.166, 0.112982)
(1.167, 0.113642)
(1.168, 0.114302)
(1.169, 0.114962)
(1.17, 0.115621)
(1.171, 0.116281)
(1.172, 0.11694)
(1.173, 0.117598)
(1.174, 0.118257)
(1.175, 0.118915)
(1.176, 0.119573)
(1.177, 0.12023)
(1.178, 0.120888)
(1.179, 0.121545)
(1.18, 0.122202)
(1.181, 0.122859)
(1.182, 0.123515)
(1.183, 0.124171)
(1.184, 0.124827)
(1.185, 0.125483)
(1.186, 0.126138)
(1.187, 0.126794)
(1.188, 0.127449)
(1.189, 0.128103)
(1.19, 0.128758)
(1.191, 0.129412)
(1.192, 0.130066)
(1.193, 0.13072)
(1.194, 0.131373)
(1.195, 0.132026)
(1.196, 0.132679)
(1.197, 0.133332)
(1.198, 0.133984)
(1.199, 0.134636)
(1.2, 0.135288)
(1.201, 0.135939)
(1.202, 0.136591)
(1.203, 0.137242)
(1.204, 0.137892)
(1.205, 0.138543)
(1.206, 0.139193)
(1.207, 0.139842)
(1.208, 0.140492)
(1.209, 0.141141)
(1.21, 0.14179)
(1.211, 0.142438)
(1.212, 0.143086)
(1.213, 0.143734)
(1.214, 0.144382)
(1.215, 0.145029)
(1.216, 0.145676)
(1.217, 0.146322)
(1.218, 0.146969)
(1.219, 0.147614)
(1.22, 0.14826)
(1.221, 0.148905)
(1.222, 0.14955)
(1.223, 0.150194)
(1.224, 0.150838)
(1.225, 0.151482)
(1.226, 0.152125)
(1.227, 0.152768)
(1.228, 0.153411)
(1.229, 0.154053)
(1.23, 0.154695)
(1.231, 0.155337)
(1.232, 0.155978)
(1.233, 0.156618)
(1.234, 0.157259)
(1.235, 0.157898)
(1.236, 0.158538)
(1.237, 0.159177)
(1.238, 0.159816)
(1.239, 0.160454)
(1.24, 0.161092)
(1.241, 0.16173)
(1.242, 0.162367)
(1.243, 0.163003)
(1.244, 0.16364)
(1.245, 0.164275)
(1.246, 0.164911)
(1.247, 0.165546)
(1.248, 0.166181)
(1.249, 0.166815)
(1.25, 0.167449)
(1.251, 0.168082)
(1.252, 0.168715)
(1.253, 0.169347)
(1.254, 0.169979)
(1.255, 0.170611)
(1.256, 0.171242)
(1.257, 0.171873)
(1.258, 0.172503)
(1.259, 0.173133)
(1.26, 0.173763)
(1.261, 0.174392)
(1.262, 0.17502)
(1.263, 0.175648)
(1.264, 0.176276)
(1.265, 0.176903)
(1.266, 0.17753)
(1.267, 0.178157)
(1.268, 0.178783)
(1.269, 0.179408)
(1.27, 0.180033)
(1.271, 0.180658)
(1.272, 0.181282)
(1.273, 0.181905)
(1.274, 0.182529)
(1.275, 0.183151)
(1.276, 0.183774)
(1.277, 0.184396)
(1.278, 0.185017)
(1.279, 0.185638)
(1.28, 0.186258)
(1.281, 0.186878)
(1.282, 0.187498)
(1.283, 0.188117)
(1.284, 0.188736)
(1.285, 0.189354)
(1.286, 0.189971)
(1.287, 0.190589)
(1.288, 0.191205)
(1.289, 0.191822)
(1.29, 0.192437)
(1.291, 0.193053)
(1.292, 0.193668)
(1.293, 0.194282)
(1.294, 0.194896)
(1.295, 0.195509)
(1.296, 0.196122)
(1.297, 0.196735)
(1.298, 0.197347)
(1.299, 0.197958)
(1.3, 0.198569)
(1.301, 0.19918)
(1.302, 0.19979)
(1.303, 0.200399)
(1.304, 0.201008)
(1.305, 0.201617)
(1.306, 0.202225)
(1.307, 0.202832)
(1.308, 0.203439)
(1.309, 0.204046)
(1.31, 0.204652)
(1.311, 0.205257)
(1.312, 0.205862)
(1.313, 0.206467)
(1.314, 0.207071)
(1.315, 0.207674)
(1.316, 0.208277)
(1.317, 0.20888)
(1.318, 0.209482)
(1.319, 0.210083)
(1.32, 0.210684)
(1.321, 0.211285)
(1.322, 0.211885)
(1.323, 0.212484)
(1.324, 0.213083)
(1.325, 0.213681)
(1.326, 0.214279)
(1.327, 0.214876)
(1.328, 0.215473)
(1.329, 0.216069)
(1.33, 0.216665)
(1.331, 0.21726)
(1.332, 0.217855)
(1.333, 0.218449)
(1.334, 0.219042)
(1.335, 0.219635)
(1.336, 0.220228)
(1.337, 0.22082)
(1.338, 0.221411)
(1.339, 0.222002)
(1.34, 0.222592)
(1.341, 0.223182)
(1.342, 0.223771)
(1.343, 0.22436)
(1.344, 0.224948)
(1.345, 0.225535)
(1.346, 0.226122)
(1.347, 0.226709)
(1.348, 0.227295)
(1.349, 0.22788)
(1.35, 0.228465)
(1.351, 0.229049)
(1.352, 0.229632)
(1.353, 0.230215)
(1.354, 0.230798)
(1.355, 0.23138)
(1.356, 0.231961)
(1.357, 0.232542)
(1.358, 0.233122)
(1.359, 0.233702)
(1.36, 0.234281)
(1.361, 0.234859)
(1.362, 0.235437)
(1.363, 0.236014)
(1.364, 0.236591)
(1.365, 0.237167)
(1.366, 0.237743)
(1.367, 0.238317)
(1.368, 0.238892)
(1.369, 0.239466)
(1.37, 0.240039)
(1.371, 0.240611)
(1.372, 0.241183)
(1.373, 0.241755)
(1.374, 0.242326)
(1.375, 0.242896)
(1.376, 0.243465)
(1.377, 0.244034)
(1.378, 0.244603)
(1.379, 0.24517)
(1.38, 0.245738)
(1.381, 0.246304)
(1.382, 0.24687)
(1.383, 0.247436)
(1.384, 0.248)
(1.385, 0.248564)
(1.386, 0.249128)
(1.387, 0.249691)
(1.388, 0.250253)
(1.389, 0.250815)
(1.39, 0.251376)
(1.391, 0.251936)
(1.392, 0.252496)
(1.393, 0.253055)
(1.394, 0.253614)
(1.395, 0.254172)
(1.396, 0.254729)
(1.397, 0.255286)
(1.398, 0.255842)
(1.399, 0.256397)
(1.4, 0.256952)
(1.401, 0.257506)
(1.402, 0.25806)
(1.403, 0.258613)
(1.404, 0.259165)
(1.405, 0.259717)
(1.406, 0.260268)
(1.407, 0.260818)
(1.408, 0.261368)
(1.409, 0.261917)
(1.41, 0.262465)
(1.411, 0.263013)
(1.412, 0.26356)
(1.413, 0.264106)
(1.414, 0.264652)
(1.415, 0.265197)
(1.416, 0.265742)
(1.417, 0.266286)
(1.418, 0.266829)
(1.419, 0.267371)
(1.42, 0.267913)
(1.421, 0.268454)
(1.422, 0.268995)
(1.423, 0.269535)
(1.424, 0.270074)
(1.425, 0.270612)
(1.426, 0.27115)
(1.427, 0.271687)
(1.428, 0.272224)
(1.429, 0.27276)
(1.43, 0.273295)
(1.431, 0.27383)
(1.432, 0.274363)
(1.433, 0.274897)
(1.434, 0.275429)
(1.435, 0.275961)
(1.436, 0.276492)
(1.437, 0.277022)
(1.438, 0.277552)
(1.439, 0.278081)
(1.44, 0.27861)
(1.441, 0.279137)
(1.442, 0.279664)
(1.443, 0.280191)
(1.444, 0.280716)
(1.445, 0.281241)
(1.446, 0.281765)
(1.447, 0.282289)
(1.448, 0.282812)
(1.449, 0.283334)
(1.45, 0.283855)
(1.451, 0.284376)
(1.452, 0.284896)
(1.453, 0.285415)
(1.454, 0.285934)
(1.455, 0.286452)
(1.456, 0.286969)
(1.457, 0.287486)
(1.458, 0.288002)
(1.459, 0.288517)
(1.46, 0.289031)
(1.461, 0.289545)
(1.462, 0.290058)
(1.463, 0.29057)
(1.464, 0.291081)
(1.465, 0.291592)
(1.466, 0.292102)
(1.467, 0.292611)
(1.468, 0.29312)
(1.469, 0.293628)
(1.47, 0.294135)
(1.471, 0.294642)
(1.472, 0.295147)
(1.473, 0.295652)
(1.474, 0.296157)
(1.475, 0.29666)
(1.476, 0.297163)
(1.477, 0.297665)
(1.478, 0.298166)
(1.479, 0.298667)
(1.48, 0.299167)
(1.481, 0.299666)
(1.482, 0.300164)
(1.483, 0.300662)
(1.484, 0.301159)
(1.485, 0.301655)
(1.486, 0.30215)
(1.487, 0.302645)
(1.488, 0.303139)
(1.489, 0.303632)
(1.49, 0.304124)
(1.491, 0.304616)
(1.492, 0.305107)
(1.493, 0.305597)
(1.494, 0.306086)
(1.495, 0.306575)
(1.496, 0.307063)
(1.497, 0.30755)
(1.498, 0.308036)
(1.499, 0.308522)
(1.5, 0.309006)
(1.501, 0.30949)
(1.502, 0.309974)
(1.503, 0.310456)
(1.504, 0.310938)
(1.505, 0.311419)
(1.506, 0.311899)
(1.507, 0.312379)
(1.508, 0.312857)
(1.509, 0.313335)
(1.51, 0.313812)
(1.511, 0.314288)
(1.512, 0.314764)
(1.513, 0.315239)
(1.514, 0.315713)
(1.515, 0.316186)
(1.516, 0.316658)
(1.517, 0.31713)
(1.518, 0.317601)
(1.519, 0.318071)
(1.52, 0.31854)
(1.521, 0.319009)
(1.522, 0.319476)
(1.523, 0.319943)
(1.524, 0.320409)
(1.525, 0.320875)
(1.526, 0.321339)
(1.527, 0.321803)
(1.528, 0.322266)
(1.529, 0.322728)
(1.53, 0.323189)
(1.531, 0.32365)
(1.532, 0.32411)
(1.533, 0.324569)
(1.534, 0.325027)
(1.535, 0.325484)
(1.536, 0.32594)
(1.537, 0.326396)
(1.538, 0.326851)
(1.539, 0.327305)
(1.54, 0.327758)
(1.541, 0.328211)
(1.542, 0.328663)
(1.543, 0.329113)
(1.544, 0.329563)
(1.545, 0.330013)
(1.546, 0.330461)
(1.547, 0.330909)
(1.548, 0.331355)
(1.549, 0.331801)
(1.55, 0.332246)
(1.551, 0.332691)
(1.552, 0.333134)
(1.553, 0.333577)
(1.554, 0.334018)
(1.555, 0.334459)
(1.556, 0.3349)
(1.557, 0.335339)
(1.558, 0.335777)
(1.559, 0.336215)
(1.56, 0.336652)
(1.561, 0.337088)
(1.562, 0.337523)
(1.563, 0.337957)
(1.564, 0.338391)
(1.565, 0.338823)
(1.566, 0.339255)
(1.567, 0.339686)
(1.568, 0.340116)
(1.569, 0.340545)
(1.57, 0.340974)
(1.571, 0.341401)
(1.572, 0.341828)
(1.573, 0.342254)
(1.574, 0.342679)
(1.575, 0.343103)
(1.576, 0.343526)
(1.577, 0.343949)
(1.578, 0.34437)
(1.579, 0.344791)
(1.58, 0.345211)
(1.581, 0.34563)
(1.582, 0.346048)
(1.583, 0.346466)
(1.584, 0.346882)
(1.585, 0.347298)
(1.586, 0.347712)
(1.587, 0.348126)
(1.588, 0.348539)
(1.589, 0.348951)
(1.59, 0.349363)
(1.591, 0.349773)
(1.592, 0.350183)
(1.593, 0.350591)
(1.594, 0.350999)
(1.595, 0.351406)
(1.596, 0.351812)
(1.597, 0.352217)
(1.598, 0.352622)
(1.599, 0.353025)
(1.6, 0.353428)
(1.601, 0.353829)
(1.602, 0.35423)
(1.603, 0.35463)
(1.604, 0.355029)
(1.605, 0.355427)
(1.606, 0.355824)
(1.607, 0.356221)
(1.608, 0.356616)
(1.609, 0.357011)
(1.61, 0.357405)
(1.611, 0.357798)
(1.612, 0.358189)
(1.613, 0.358581)
(1.614, 0.358971)
(1.615, 0.35936)
(1.616, 0.359748)
(1.617, 0.360136)
(1.618, 0.360522)
(1.619, 0.360908)
(1.62, 0.361293)
(1.621, 0.361677)
(1.622, 0.36206)
(1.623, 0.362442)
(1.624, 0.362823)
(1.625, 0.363203)
(1.626, 0.363583)
(1.627, 0.363961)
(1.628, 0.364339)
(1.629, 0.364716)
(1.63, 0.365091)
(1.631, 0.365466)
(1.632, 0.36584)
(1.633, 0.366213)
(1.634, 0.366586)
(1.635, 0.366957)
(1.636, 0.367327)
(1.637, 0.367697)
(1.638, 0.368065)
(1.639, 0.368433)
(1.64, 0.368799)
(1.641, 0.369165)
(1.642, 0.36953)
(1.643, 0.369894)
(1.644, 0.370257)
(1.645, 0.370619)
(1.646, 0.37098)
(1.647, 0.37134)
(1.648, 0.3717)
(1.649, 0.372058)
(1.65, 0.372416)
(1.651, 0.372772)
(1.652, 0.373128)
(1.653, 0.373483)
(1.654, 0.373836)
(1.655, 0.374189)
(1.656, 0.374541)
(1.657, 0.374892)
(1.658, 0.375242)
(1.659, 0.375591)
(1.66, 0.37594)
(1.661, 0.376287)
(1.662, 0.376633)
(1.663, 0.376979)
(1.664, 0.377323)
(1.665, 0.377667)
(1.666, 0.378009)
(1.667, 0.378351)
(1.668, 0.378692)
(1.669, 0.379032)
(1.67, 0.379371)
(1.671, 0.379708)
(1.672, 0.380045)
(1.673, 0.380382)
(1.674, 0.380717)
(1.675, 0.381051)
(1.676, 0.381384)
(1.677, 0.381716)
(1.678, 0.382048)
(1.679, 0.382378)
(1.68, 0.382707)
(1.681, 0.383036)
(1.682, 0.383363)
(1.683, 0.38369)
(1.684, 0.384016)
(1.685, 0.38434)
(1.686, 0.384664)
(1.687, 0.384987)
(1.688, 0.385309)
(1.689, 0.38563)
(1.69, 0.38595)
(1.691, 0.386269)
(1.692, 0.386587)
(1.693, 0.386904)
(1.694, 0.38722)
(1.695, 0.387535)
(1.696, 0.387849)
(1.697, 0.388162)
(1.698, 0.388475)
(1.699, 0.388786)
(1.7, 0.389096)
(1.701, 0.389406)
(1.702, 0.389714)
(1.703, 0.390021)
(1.704, 0.390328)
(1.705, 0.390633)
(1.706, 0.390938)
(1.707, 0.391242)
(1.708, 0.391544)
(1.709, 0.391846)
(1.71, 0.392147)
(1.711, 0.392446)
(1.712, 0.392745)
(1.713, 0.393043)
(1.714, 0.39334)
(1.715, 0.393635)
(1.716, 0.39393)
(1.717, 0.394224)
(1.718, 0.394517)
(1.719, 0.394809)
(1.72, 0.3951)
(1.721, 0.39539)
(1.722, 0.395679)
(1.723, 0.395967)
(1.724, 0.396254)
(1.725, 0.39654)
(1.726, 0.396825)
(1.727, 0.397109)
(1.728, 0.397392)
(1.729, 0.397674)
(1.73, 0.397955)
(1.731, 0.398235)
(1.732, 0.398514)
(1.733, 0.398793)
(1.734, 0.39907)
(1.735, 0.399346)
(1.736, 0.399621)
(1.737, 0.399895)
(1.738, 0.400168)
(1.739, 0.400441)
(1.74, 0.400712)
(1.741, 0.400982)
(1.742, 0.401251)
(1.743, 0.401519)
(1.744, 0.401787)
(1.745, 0.402053)
(1.746, 0.402318)
(1.747, 0.402582)
(1.748, 0.402846)
(1.749, 0.403108)
(1.75, 0.403369)
(1.751, 0.403629)
(1.752, 0.403888)
(1.753, 0.404147)
(1.754, 0.404404)
(1.755, 0.40466)
(1.756, 0.404915)
(1.757, 0.405169)
(1.758, 0.405423)
(1.759, 0.405675)
(1.76, 0.405926)
(1.761, 0.406176)
(1.762, 0.406425)
(1.763, 0.406673)
(1.764, 0.406921)
(1.765, 0.407167)
(1.766, 0.407412)
(1.767, 0.407656)
(1.768, 0.407899)
(1.769, 0.408141)
(1.77, 0.408382)
(1.771, 0.408622)
(1.772, 0.408861)
(1.773, 0.409099)
(1.774, 0.409336)
(1.775, 0.409572)
(1.776, 0.409807)
(1.777, 0.410041)
(1.778, 0.410274)
(1.779, 0.410506)
(1.78, 0.410736)
(1.781, 0.410966)
(1.782, 0.411195)
(1.783, 0.411423)
(1.784, 0.411649)
(1.785, 0.411875)
(1.786, 0.4121)
(1.787, 0.412323)
(1.788, 0.412546)
(1.789, 0.412768)
(1.79, 0.412988)
(1.791, 0.413208)
(1.792, 0.413426)
(1.793, 0.413644)
(1.794, 0.41386)
(1.795, 0.414076)
(1.796, 0.41429)
(1.797, 0.414503)
(1.798, 0.414716)
(1.799, 0.414927)
(1.8, 0.415137)
(1.801, 0.415346)
(1.802, 0.415555)
(1.803, 0.415762)
(1.804, 0.415968)
(1.805, 0.416173)
(1.806, 0.416377)
(1.807, 0.41658)
(1.808, 0.416782)
(1.809, 0.416983)
(1.81, 0.417182)
(1.811, 0.417381)
(1.812, 0.417579)
(1.813, 0.417776)
(1.814, 0.417971)
(1.815, 0.418166)
(1.816, 0.41836)
(1.817, 0.418552)
(1.818, 0.418744)
(1.819, 0.418934)
(1.82, 0.419124)
(1.821, 0.419312)
(1.822, 0.419499)
(1.823, 0.419686)
(1.824, 0.419871)
(1.825, 0.420055)
(1.826, 0.420238)
(1.827, 0.42042)
(1.828, 0.420601)
(1.829, 0.420781)
(1.83, 0.42096)
(1.831, 0.421138)
(1.832, 0.421315)
(1.833, 0.42149)
(1.834, 0.421665)
(1.835, 0.421839)
(1.836, 0.422011)
(1.837, 0.422183)
(1.838, 0.422353)
(1.839, 0.422523)
(1.84, 0.422691)
(1.841, 0.422859)
(1.842, 0.423025)
(1.843, 0.42319)
(1.844, 0.423354)
(1.845, 0.423517)
(1.846, 0.423679)
(1.847, 0.42384)
(1.848, 0.424)
(1.849, 0.424159)
(1.85, 0.424317)
(1.851, 0.424473)
(1.852, 0.424629)
(1.853, 0.424783)
(1.854, 0.424937)
(1.855, 0.425089)
(1.856, 0.425241)
(1.857, 0.425391)
(1.858, 0.42554)
(1.859, 0.425688)
(1.86, 0.425835)
(1.861, 0.425981)
(1.862, 0.426126)
(1.863, 0.42627)
(1.864, 0.426413)
(1.865, 0.426555)
(1.866, 0.426695)
(1.867, 0.426835)
(1.868, 0.426973)
(1.869, 0.427111)
(1.87, 0.427247)
(1.871, 0.427382)
(1.872, 0.427516)
(1.873, 0.42765)
(1.874, 0.427781)
(1.875, 0.427912)
(1.876, 0.428042)
(1.877, 0.428171)
(1.878, 0.428299)
(1.879, 0.428425)
(1.88, 0.428551)
(1.881, 0.428675)
(1.882, 0.428798)
(1.883, 0.42892)
(1.884, 0.429042)
(1.885, 0.429162)
(1.886, 0.42928)
(1.887, 0.429398)
(1.888, 0.429515)
(1.889, 0.429631)
(1.89, 0.429745)
(1.891, 0.429859)
(1.892, 0.429971)
(1.893, 0.430082)
(1.894, 0.430192)
(1.895, 0.430301)
(1.896, 0.430409)
(1.897, 0.430516)
(1.898, 0.430622)
(1.899, 0.430727)
(1.9, 0.43083)
(1.901, 0.430932)
(1.902, 0.431034)
(1.903, 0.431134)
(1.904, 0.431233)
(1.905, 0.431331)
(1.906, 0.431428)
(1.907, 0.431524)
(1.908, 0.431619)
(1.909, 0.431712)
(1.91, 0.431805)
(1.911, 0.431896)
(1.912, 0.431987)
(1.913, 0.432076)
(1.914, 0.432164)
(1.915, 0.432251)
(1.916, 0.432337)
(1.917, 0.432422)
(1.918, 0.432506)
(1.919, 0.432588)
(1.92, 0.43267)
(1.921, 0.432751)
(1.922, 0.43283)
(1.923, 0.432908)
(1.924, 0.432986)
(1.925, 0.433062)
(1.926, 0.433137)
(1.927, 0.433211)
(1.928, 0.433284)
(1.929, 0.433356)
(1.93, 0.433426)
(1.931, 0.433496)
(1.932, 0.433565)
(1.933, 0.433632)
(1.934, 0.433699)
(1.935, 0.433764)
(1.936, 0.433829)
(1.937, 0.433892)
(1.938, 0.433955)
(1.939, 0.434016)
(1.94, 0.434076)
(1.941, 0.434136)
(1.942, 0.434194)
(1.943, 0.434251)
(1.944, 0.434307)
(1.945, 0.434362)
(1.946, 0.434417)
(1.947, 0.43447)
(1.948, 0.434522)
(1.949, 0.434573)
(1.95, 0.434623)
(1.951, 0.434673)
(1.952, 0.434721)
(1.953, 0.434768)
(1.954, 0.434815)
(1.955, 0.43486)
(1.956, 0.434905)
(1.957, 0.434948)
(1.958, 0.434991)
(1.959, 0.435032)
(1.96, 0.435073)
(1.961, 0.435113)
(1.962, 0.435152)
(1.963, 0.43519)
(1.964, 0.435227)
(1.965, 0.435264)
(1.966, 0.435299)
(1.967, 0.435334)
(1.968, 0.435368)
(1.969, 0.4354)
(1.97, 0.435433)
(1.971, 0.435464)
(1.972, 0.435494)
(1.973, 0.435524)
(1.974, 0.435553)
(1.975, 0.435581)
(1.976, 0.435608)
(1.977, 0.435635)
(1.978, 0.435661)
(1.979, 0.435686)
(1.98, 0.43571)
(1.981, 0.435734)
(1.982, 0.435757)
(1.983, 0.435779)
(1.984, 0.4358)
(1.985, 0.435821)
(1.986, 0.435842)
(1.987, 0.435861)
(1.988, 0.43588)
(1.989, 0.435898)
(1.99, 0.435916)
(1.991, 0.435933)
(1.992, 0.435949)
(1.993, 0.435965)
(1.994, 0.43598)
(1.995, 0.435995)
(1.996, 0.436009)
(1.997, 0.436023)
(1.998, 0.436036)
(1.999, 0.436048)
(2, 0.43606)
(2.001, 0.436072)
(2.002, 0.436083)
(2.003, 0.436094)
(2.004, 0.436104)
(2.005, 0.436113)
(2.006, 0.436123)
(2.007, 0.436131)
(2.008, 0.43614)
(2.009, 0.436148)
(2.01, 0.436155)
(2.011, 0.436162)
(2.012, 0.436169)
(2.013, 0.436175)
(2.014, 0.436181)
(2.015, 0.436187)
(2.016, 0.436193)
(2.017, 0.436198)
(2.018, 0.436202)
(2.019, 0.436207)
(2.02, 0.436211)
(2.021, 0.436215)
(2.022, 0.436218)
(2.023, 0.436222)
(2.024, 0.436225)
(2.025, 0.436227)
(2.026, 0.43623)
(2.027, 0.436232)
(2.028, 0.436234)
(2.029, 0.436236)
(2.03, 0.436238)
(2.031, 0.436239)
(2.032, 0.436241)
(2.033, 0.436242)
(2.034, 0.436243)
(2.035, 0.436244)
(2.036, 0.436244)
(2.037, 0.436245)
(2.038, 0.436245)
(2.039, 0.436245)
(2.04, 0.436245)
(2.041, 0.436245)
(2.042, 0.436245)
(2.043, 0.436245)
(2.044, 0.436245)
(2.045, 0.436244)
(2.046, 0.436244)
(2.047, 0.436243)
(2.048, 0.436243)
(2.049, 0.436242)
(2.05, 0.436241)
(2.051, 0.43624)
(2.052, 0.436239)
(2.053, 0.436238)
(2.054, 0.436237)
(2.055, 0.436236)
(2.056, 0.436235)
(2.057, 0.436234)
(2.058, 0.436233)
(2.059, 0.436232)
(2.06, 0.436231)
(2.061, 0.436229)
(2.062, 0.436228)
(2.063, 0.436227)
(2.064, 0.436226)
(2.065, 0.436225)
(2.066, 0.436223)
(2.067, 0.436222)
(2.068, 0.436221)
(2.069, 0.43622)
(2.07, 0.436218)
(2.071, 0.436217)
(2.072, 0.436216)
(2.073, 0.436215)
(2.074, 0.436214)
(2.075, 0.436213)
(2.076, 0.436212)
(2.077, 0.43621)
(2.078, 0.436209)
(2.079, 0.436208)
(2.08, 0.436207)
(2.081, 0.436206)
(2.082, 0.436205)
(2.083, 0.436204)
(2.084, 0.436203)
(2.085, 0.436202)
(2.086, 0.436202)
(2.087, 0.436201)
(2.088, 0.4362)
(2.089, 0.436199)
(2.09, 0.436198)
(2.091, 0.436198)
(2.092, 0.436197)
(2.093, 0.436196)
(2.094, 0.436196)
(2.095, 0.436195)
(2.096, 0.436195)
(2.097, 0.436194)
(2.098, 0.436193)
(2.099, 0.436193)
(2.1, 0.436192)
(2.101, 0.436192)
(2.102, 0.436192)
(2.103, 0.436191)
(2.104, 0.436191)
(2.105, 0.43619)
(2.106, 0.43619)
(2.107, 0.43619)
(2.108, 0.43619)
(2.109, 0.436189)
(2.11, 0.436189)
(2.111, 0.436189)
(2.112, 0.436189)
(2.113, 0.436188)
(2.139, 0.436188)
(2.14, 0.436189)
(2.141, 0.436189)
(2.149, 0.436189)
(2.15, 0.43619)
(2.151, 0.43619)
(2.16, 0.43619)
(2.161, 0.436191)
(2.184, 0.436191)
(2.185, 0.436192)
(2.186, 0.436192)
(2.187, 0.436192)
(2.188, 0.436192)
(2.189, 0.436192)
(2.19, 0.436192)
(2.191, 0.436192)
(2.192, 0.436192)
(2.193, 0.436192)
(2.194, 0.436192)
(2.195, 0.436192)
(2.196, 0.436192)
(2.197, 0.436192)
(2.198, 0.436192)
(2.199, 0.436192)
(2.2, 0.436191)
(2.831, 0.436191)
(2.832, 0.43619)
(2.833, 0.43619)
(2.855, 0.43619)
(2.856, 0.43619)
(2.857, 0.436189)
(2.858, 0.436189)
(2.859, 0.436189)
(2.86, 0.436189)
(2.861, 0.436189)
(2.862, 0.436189)
(2.863, 0.436189)
(2.864, 0.43619)
(2.865, 0.43619)
(2.866, 0.43619)
(2.867, 0.43619)
(2.868, 0.43619)
(2.869, 0.43619)
(2.87, 0.43619)
(2.871, 0.43619)
(2.872, 0.43619)
(2.873, 0.43619)
(2.874, 0.43619)
(2.875, 0.43619)
(2.876, 0.43619)
(2.877, 0.43619)
(2.878, 0.436191)
(2.879, 0.436191)
(2.88, 0.436191)
(2.881, 0.436191)
(2.882, 0.436191)
(2.883, 0.436191)
(2.884, 0.436192)
(2.885, 0.436192)
(2.886, 0.436192)
(2.887, 0.436192)
(2.888, 0.436193)
(2.889, 0.436193)
(2.89, 0.436193)
(2.891, 0.436193)
(2.892, 0.436194)
(2.893, 0.436194)
(2.894, 0.436194)
(2.895, 0.436194)
(2.896, 0.436195)
(2.897, 0.436195)
(2.898, 0.436195)
(2.899, 0.436196)
(2.9, 0.436196)
(2.901, 0.436196)
(2.902, 0.436197)
(2.903, 0.436197)
(2.904, 0.436197)
(2.905, 0.436197)
(2.906, 0.436198)
(2.907, 0.436198)
(2.908, 0.436198)
(2.909, 0.436199)
(2.91, 0.436199)
(2.911, 0.436199)
(2.912, 0.436199)
(2.913, 0.436199)
(2.914, 0.4362)
(2.929, 0.4362)
(2.93, 0.4362)
(2.931, 0.436199)
(2.932, 0.436199)
(2.933, 0.436199)
(2.934, 0.436198)
(2.935, 0.436198)
(2.936, 0.436198)
(2.937, 0.436198)
(2.938, 0.436197)
(2.939, 0.436197)
(2.94, 0.436197)
(2.941, 0.436196)
(2.942, 0.436196)
(2.943, 0.436196)
(2.944, 0.436196)
(2.945, 0.436196)
(2.946, 0.436195)
(2.947, 0.436195)
(2.948, 0.436195)
(2.949, 0.436195)
(2.95, 0.436195)
(2.951, 0.436195)
(2.952, 0.436196)
(2.953, 0.436196)
(2.954, 0.436196)
(2.955, 0.436197)
(2.956, 0.436197)
(2.957, 0.436197)
(2.958, 0.436198)
(2.959, 0.436199)
(2.96, 0.436199)
(2.961, 0.4362)
(2.962, 0.4362)
(2.963, 0.436201)
(2.964, 0.436202)
(2.965, 0.436203)
(2.966, 0.436203)
(2.967, 0.436204)
(2.968, 0.436205)
(2.969, 0.436205)
(2.97, 0.436206)
(2.971, 0.436206)
(2.976, 0.436207)
(2.977, 0.436207)
(2.978, 0.436206)
(2.979, 0.436205)
(2.98, 0.436204)
(2.981, 0.436203)
(2.982, 0.436201)
(2.983, 0.436198)
(2.984, 0.436195)
(2.985, 0.436192)
(2.986, 0.436187)
(2.987, 0.436182)
(2.988, 0.436176)
(2.989, 0.436168)
(2.99, 0.43616)
(2.991, 0.43615)
(2.992, 0.436139)
(2.993, 0.436126)
(2.994, 0.436112)
(2.995, 0.436096)
(2.996, 0.436078)
(2.997, 0.436057)
(2.998, 0.436034)
(2.999, 0.436009)
(3, 0.435983)
};
\addlegendentry{Zal+SSP}
\end{axis}
\end{tikzpicture}


==> graphs/concentration_species/concentration_species_point_level_7.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=south east, xlabel = $t$, ylabel = {$u (t, 1, 7/16, 9/16)$},
legend cell align ={left},
legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=gold, line width = 0.25mm, dashed]
coordinates{
(0, 0)
(0.985, 7.23802e-44)
(0.99, 0.000140111)
(0.995, 0.00135758)
(1, 0.00335171)
(1.005, 0.00588614)
(1.01, 0.0087266)
(1.015, 0.0116942)
(1.02, 0.014684)
(1.025, 0.0176536)
(1.03, 0.0205997)
(1.035, 0.023535)
(1.04, 0.0264706)
(1.045, 0.0294135)
(1.05, 0.032365)
(1.055, 0.0353228)
(1.06, 0.0382828)
(1.065, 0.0412426)
(1.07, 0.0442003)
(1.075, 0.0471551)
(1.08, 0.0501068)
(1.085, 0.0530554)
(1.09, 0.0560008)
(1.095, 0.0589429)
(1.1, 0.0618814)
(1.105, 0.0648169)
(1.11, 0.0677484)
(1.115, 0.0706756)
(1.12, 0.0735984)
(1.125, 0.0765167)
(1.13, 0.0794302)
(1.135, 0.0823388)
(1.14, 0.0852422)
(1.145, 0.0881404)
(1.15, 0.091033)
(1.155, 0.09392)
(1.16, 0.0968011)
(1.165, 0.0996762)
(1.17, 0.102545)
(1.175, 0.105408)
(1.18, 0.108263)
(1.185, 0.111112)
(1.19, 0.113954)
(1.195, 0.116789)
(1.2, 0.119617)
(1.205, 0.122437)
(1.21, 0.125249)
(1.215, 0.128053)
(1.22, 0.130849)
(1.225, 0.133637)
(1.23, 0.136416)
(1.235, 0.139187)
(1.24, 0.141949)
(1.245, 0.144702)
(1.25, 0.147445)
(1.255, 0.15018)
(1.26, 0.152905)
(1.265, 0.155621)
(1.27, 0.158326)
(1.275, 0.161022)
(1.28, 0.163708)
(1.285, 0.166383)
(1.29, 0.169048)
(1.295, 0.171703)
(1.3, 0.174346)
(1.305, 0.176979)
(1.31, 0.179601)
(1.315, 0.182211)
(1.32, 0.18481)
(1.325, 0.187397)
(1.33, 0.189972)
(1.335, 0.192536)
(1.34, 0.195087)
(1.345, 0.197626)
(1.35, 0.200153)
(1.355, 0.202667)
(1.36, 0.205169)
(1.365, 0.207657)
(1.37, 0.210133)
(1.375, 0.212595)
(1.38, 0.215044)
(1.385, 0.21748)
(1.39, 0.219902)
(1.395, 0.222311)
(1.4, 0.224705)
(1.405, 0.227086)
(1.41, 0.229452)
(1.415, 0.231805)
(1.42, 0.234142)
(1.425, 0.236465)
(1.43, 0.238773)
(1.435, 0.241067)
(1.44, 0.243345)
(1.445, 0.245608)
(1.45, 0.247855)
(1.455, 0.250087)
(1.46, 0.252304)
(1.465, 0.254505)
(1.47, 0.25669)
(1.475, 0.25886)
(1.48, 0.261013)
(1.485, 0.263149)
(1.49, 0.26527)
(1.495, 0.267374)
(1.5, 0.269461)
(1.505, 0.271531)
(1.51, 0.273585)
(1.515, 0.275621)
(1.52, 0.277641)
(1.525, 0.279643)
(1.53, 0.281627)
(1.535, 0.283594)
(1.54, 0.285543)
(1.545, 0.287475)
(1.55, 0.289388)
(1.555, 0.291284)
(1.56, 0.293161)
(1.565, 0.29502)
(1.57, 0.296861)
(1.575, 0.298683)
(1.58, 0.300486)
(1.585, 0.302271)
(1.59, 0.304037)
(1.595, 0.305783)
(1.6, 0.307511)
(1.605, 0.309219)
(1.61, 0.310908)
(1.615, 0.312578)
(1.62, 0.314229)
(1.625, 0.315859)
(1.63, 0.31747)
(1.635, 0.319062)
(1.64, 0.320633)
(1.645, 0.322185)
(1.65, 0.323716)
(1.655, 0.325228)
(1.66, 0.326719)
(1.665, 0.32819)
(1.67, 0.32964)
(1.675, 0.33107)
(1.68, 0.332479)
(1.685, 0.333868)
(1.69, 0.335235)
(1.695, 0.336582)
(1.7, 0.337907)
(1.705, 0.339211)
(1.71, 0.340494)
(1.715, 0.341756)
(1.72, 0.342997)
(1.725, 0.344216)
(1.73, 0.345414)
(1.735, 0.346591)
(1.74, 0.347746)
(1.745, 0.348879)
(1.75, 0.34999)
(1.755, 0.35108)
(1.76, 0.352148)
(1.765, 0.353194)
(1.77, 0.354218)
(1.775, 0.35522)
(1.78, 0.3562)
(1.785, 0.357158)
(1.79, 0.358093)
(1.795, 0.359006)
(1.8, 0.359897)
(1.805, 0.360765)
(1.81, 0.36161)
(1.815, 0.362433)
(1.82, 0.363234)
(1.825, 0.364011)
(1.83, 0.364767)
(1.835, 0.365499)
(1.84, 0.366209)
(1.845, 0.366895)
(1.85, 0.367559)
(1.855, 0.3682)
(1.86, 0.368818)
(1.865, 0.369413)
(1.87, 0.369985)
(1.875, 0.370534)
(1.88, 0.37106)
(1.885, 0.371563)
(1.89, 0.372044)
(1.895, 0.372501)
(1.9, 0.372934)
(1.905, 0.373345)
(1.91, 0.373732)
(1.915, 0.374095)
(1.92, 0.374434)
(1.925, 0.374748)
(1.93, 0.375038)
(1.935, 0.375303)
(1.94, 0.375543)
(1.945, 0.375759)
(1.95, 0.375952)
(1.955, 0.376122)
(1.96, 0.376268)
(1.965, 0.376394)
(1.97, 0.3765)
(1.975, 0.376589)
(1.98, 0.376662)
(1.985, 0.376722)
(1.99, 0.37677)
(1.995, 0.376808)
(2, 0.376838)
(2.005, 0.376861)
(2.01, 0.376878)
(2.015, 0.376892)
(2.02, 0.376902)
(2.025, 0.376909)
(2.03, 0.376914)
(2.035, 0.376918)
(2.04, 0.37692)
(2.045, 0.376922)
(2.05, 0.376924)
(2.055, 0.376924)
(2.06, 0.376925)
(2.065, 0.376925)
(2.07, 0.376926)
(2.075, 0.376926)
(2.08, 0.376926)
(2.085, 0.376926)
(2.09, 0.376926)
(2.095, 0.376926)
(2.1, 0.376926)
(2.105, 0.376926)
(2.11, 0.376926)
(2.115, 0.376926)
(2.12, 0.376926)
(2.125, 0.376926)
(2.13, 0.376926)
(2.135, 0.376926)
(2.14, 0.376926)
(2.145, 0.376926)
(2.15, 0.376926)
(2.155, 0.376926)
(2.16, 0.376926)
(2.165, 0.376926)
(2.17, 0.376926)
(2.175, 0.376926)
(2.18, 0.376926)
(2.185, 0.376926)
(2.19, 0.376926)
(2.195, 0.376926)
(2.2, 0.376926)
(2.205, 0.376926)
(2.21, 0.376926)
(2.215, 0.376926)
(2.22, 0.376926)
(2.225, 0.376926)
(2.23, 0.376926)
(2.235, 0.376926)
(2.24, 0.376926)
(2.245, 0.376926)
(2.25, 0.376926)
(2.255, 0.376926)
(2.26, 0.376926)
(2.265, 0.376926)
(2.27, 0.376926)
(2.275, 0.376926)
(2.28, 0.376926)
(2.285, 0.376926)
(2.29, 0.376926)
(2.295, 0.376926)
(2.3, 0.376926)
(2.305, 0.376926)
(2.31, 0.376926)
(2.315, 0.376926)
(2.32, 0.376926)
(2.325, 0.376926)
(2.33, 0.376926)
(2.335, 0.376926)
(2.34, 0.376926)
(2.345, 0.376926)
(2.35, 0.376926)
(2.355, 0.376926)
(2.36, 0.376926)
(2.365, 0.376926)
(2.37, 0.376926)
(2.375, 0.376926)
(2.38, 0.376926)
(2.385, 0.376926)
(2.39, 0.376926)
(2.395, 0.376926)
(2.4, 0.376926)
(2.405, 0.376926)
(2.41, 0.376926)
(2.415, 0.376926)
(2.42, 0.376926)
(2.425, 0.376926)
(2.43, 0.376926)
(2.435, 0.376926)
(2.44, 0.376926)
(2.445, 0.376926)
(2.45, 0.376926)
(2.455, 0.376926)
(2.46, 0.376926)
(2.465, 0.376926)
(2.47, 0.376926)
(2.475, 0.376926)
(2.48, 0.376926)
(2.485, 0.376926)
(2.49, 0.376926)
(2.495, 0.376926)
(2.5, 0.376926)
(2.505, 0.376926)
(2.51, 0.376926)
(2.515, 0.376926)
(2.52, 0.376926)
(2.525, 0.376926)
(2.53, 0.376926)
(2.535, 0.376926)
(2.54, 0.376926)
(2.545, 0.376926)
(2.55, 0.376926)
(2.555, 0.376926)
(2.56, 0.376926)
(2.565, 0.376926)
(2.57, 0.376926)
(2.575, 0.376926)
(2.58, 0.376926)
(2.585, 0.376926)
(2.59, 0.376926)
(2.595, 0.376926)
(2.6, 0.376926)
(2.605, 0.376926)
(2.61, 0.376926)
(2.615, 0.376926)
(2.62, 0.376926)
(2.625, 0.376926)
(2.63, 0.376926)
(2.635, 0.376926)
(2.64, 0.376926)
(2.645, 0.376926)
(2.65, 0.376926)
(2.655, 0.376926)
(2.66, 0.376926)
(2.665, 0.376926)
(2.67, 0.376926)
(2.675, 0.376926)
(2.68, 0.376926)
(2.685, 0.376926)
(2.69, 0.376926)
(2.695, 0.376926)
(2.7, 0.376926)
(2.705, 0.376926)
(2.71, 0.376926)
(2.715, 0.376926)
(2.72, 0.376926)
(2.725, 0.376926)
(2.73, 0.376926)
(2.735, 0.376926)
(2.74, 0.376926)
(2.745, 0.376926)
(2.75, 0.376926)
(2.755, 0.376926)
(2.76, 0.376926)
(2.765, 0.376926)
(2.77, 0.376926)
(2.775, 0.376926)
(2.78, 0.376926)
(2.785, 0.376926)
(2.79, 0.376926)
(2.795, 0.376926)
(2.8, 0.376926)
(2.805, 0.376926)
(2.81, 0.376926)
(2.815, 0.376926)
(2.82, 0.376926)
(2.825, 0.376926)
(2.83, 0.376926)
(2.835, 0.376926)
(2.84, 0.376926)
(2.845, 0.376926)
(2.85, 0.376926)
(2.855, 0.376926)
(2.86, 0.376926)
(2.865, 0.376927)
(2.87, 0.376927)
(2.875, 0.376927)
(2.88, 0.376927)
(2.885, 0.376927)
(2.89, 0.376926)
(2.895, 0.376926)
(2.9, 0.376925)
(2.905, 0.376925)
(2.91, 0.376925)
(2.915, 0.376925)
(2.92, 0.376926)
(2.925, 0.376928)
(2.93, 0.376931)
(2.935, 0.376936)
(2.94, 0.376942)
(2.945, 0.376949)
(2.95, 0.376957)
(2.955, 0.376964)
(2.96, 0.37697)
(2.965, 0.376972)
(2.97, 0.37697)
(2.975, 0.376961)
(2.98, 0.376945)
(2.985, 0.376918)
(2.99, 0.376879)
(2.995, 0.376826)
(3, 0.376758)
};
\addlegendentry{MC+SSP}
\addplot[color=royal_blue, line width = 0.25mm, dotted]
coordinates{
(0, 0)
(0.96, 0)
(0.965, 2.77333e-05)
(0.97, 0.000138931)
(0.975, 0.000379149)
(0.98, 0.000783959)
(0.985, 0.00138846)
(0.99, 0.00222572)
(0.995, 0.00332393)
(1, 0.00470418)
(1.005, 0.00637786)
(1.01, 0.00834703)
(1.015, 0.0106015)
(1.02, 0.0131205)
(1.025, 0.0158731)
(1.03, 0.01882)
(1.035, 0.0219166)
(1.04, 0.0251163)
(1.045, 0.0283741)
(1.05, 0.0316495)
(1.055, 0.0349085)
(1.06, 0.0381257)
(1.065, 0.0412847)
(1.07, 0.0443785)
(1.075, 0.0474084)
(1.08, 0.0503817)
(1.085, 0.0533101)
(1.09, 0.0562071)
(1.095, 0.0590866)
(1.1, 0.0619604)
(1.105, 0.064838)
(1.11, 0.067725)
(1.115, 0.0706235)
(1.12, 0.0735329)
(1.125, 0.0764506)
(1.13, 0.0793728)
(1.135, 0.0822952)
(1.14, 0.0852139)
(1.145, 0.0881258)
(1.15, 0.0910289)
(1.155, 0.0939224)
(1.16, 0.096806)
(1.165, 0.0996805)
(1.17, 0.102547)
(1.175, 0.105406)
(1.18, 0.108258)
(1.185, 0.111104)
(1.19, 0.113944)
(1.195, 0.116779)
(1.2, 0.119606)
(1.205, 0.122427)
(1.21, 0.12524)
(1.215, 0.128045)
(1.22, 0.130842)
(1.225, 0.133631)
(1.23, 0.13641)
(1.235, 0.139181)
(1.24, 0.141943)
(1.245, 0.144696)
(1.25, 0.147439)
(1.255, 0.150174)
(1.26, 0.152899)
(1.265, 0.155615)
(1.27, 0.15832)
(1.275, 0.161016)
(1.28, 0.163702)
(1.285, 0.166378)
(1.29, 0.169043)
(1.295, 0.171697)
(1.3, 0.174341)
(1.305, 0.176973)
(1.31, 0.179595)
(1.315, 0.182205)
(1.32, 0.184804)
(1.325, 0.187392)
(1.33, 0.189967)
(1.335, 0.192531)
(1.34, 0.195082)
(1.345, 0.197621)
(1.35, 0.200148)
(1.355, 0.202663)
(1.36, 0.205164)
(1.365, 0.207653)
(1.37, 0.210129)
(1.375, 0.212591)
(1.38, 0.215041)
(1.385, 0.217476)
(1.39, 0.219899)
(1.395, 0.222307)
(1.4, 0.224702)
(1.405, 0.227082)
(1.41, 0.229449)
(1.415, 0.231801)
(1.42, 0.234138)
(1.425, 0.236461)
(1.43, 0.23877)
(1.435, 0.241063)
(1.44, 0.243341)
(1.445, 0.245604)
(1.45, 0.247852)
(1.455, 0.250084)
(1.46, 0.252301)
(1.465, 0.254502)
(1.47, 0.256688)
(1.475, 0.258857)
(1.48, 0.26101)
(1.485, 0.263147)
(1.49, 0.265268)
(1.495, 0.267371)
(1.5, 0.269459)
(1.505, 0.271529)
(1.51, 0.273583)
(1.515, 0.275619)
(1.52, 0.277639)
(1.525, 0.279641)
(1.53, 0.281625)
(1.535, 0.283592)
(1.54, 0.285542)
(1.545, 0.287473)
(1.55, 0.289387)
(1.555, 0.291282)
(1.56, 0.29316)
(1.565, 0.295019)
(1.57, 0.296859)
(1.575, 0.298682)
(1.58, 0.300485)
(1.585, 0.30227)
(1.59, 0.304036)
(1.595, 0.305783)
(1.6, 0.30751)
(1.605, 0.309219)
(1.61, 0.310908)
(1.615, 0.312578)
(1.62, 0.314229)
(1.625, 0.315859)
(1.63, 0.31747)
(1.635, 0.319062)
(1.64, 0.320633)
(1.645, 0.322185)
(1.65, 0.323716)
(1.655, 0.325228)
(1.66, 0.326719)
(1.665, 0.32819)
(1.67, 0.32964)
(1.675, 0.33107)
(1.68, 0.33248)
(1.685, 0.333868)
(1.69, 0.335236)
(1.695, 0.336583)
(1.7, 0.337908)
(1.705, 0.339213)
(1.71, 0.340496)
(1.715, 0.341758)
(1.72, 0.342999)
(1.725, 0.344218)
(1.73, 0.345416)
(1.735, 0.346593)
(1.74, 0.347747)
(1.745, 0.348881)
(1.75, 0.349992)
(1.755, 0.351082)
(1.76, 0.35215)
(1.765, 0.353196)
(1.77, 0.35422)
(1.775, 0.355222)
(1.78, 0.356202)
(1.785, 0.35716)
(1.79, 0.358095)
(1.795, 0.359008)
(1.8, 0.359899)
(1.805, 0.360767)
(1.81, 0.361613)
(1.815, 0.362436)
(1.82, 0.363237)
(1.825, 0.364014)
(1.83, 0.36477)
(1.835, 0.365502)
(1.84, 0.366212)
(1.845, 0.366898)
(1.85, 0.367562)
(1.855, 0.368204)
(1.86, 0.368822)
(1.865, 0.369417)
(1.87, 0.369989)
(1.875, 0.370538)
(1.88, 0.371064)
(1.885, 0.371567)
(1.89, 0.372047)
(1.895, 0.372503)
(1.9, 0.372936)
(1.905, 0.373346)
(1.91, 0.373732)
(1.915, 0.374095)
(1.92, 0.374434)
(1.925, 0.37475)
(1.93, 0.375042)
(1.935, 0.375311)
(1.94, 0.375557)
(1.945, 0.37578)
(1.95, 0.375982)
(1.955, 0.37616)
(1.96, 0.376317)
(1.965, 0.376453)
(1.97, 0.376569)
(1.975, 0.376667)
(1.98, 0.376747)
(1.985, 0.376811)
(1.99, 0.37686)
(1.995, 0.376897)
(2, 0.376923)
(2.005, 0.376941)
(2.01, 0.37695)
(2.015, 0.376954)
(2.02, 0.376954)
(2.025, 0.376951)
(2.03, 0.376947)
(2.035, 0.376942)
(2.04, 0.376937)
(2.045, 0.376933)
(2.05, 0.376929)
(2.055, 0.376926)
(2.06, 0.376924)
(2.065, 0.376923)
(2.07, 0.376923)
(2.075, 0.376923)
(2.08, 0.376924)
(2.085, 0.376924)
(2.09, 0.376925)
(2.095, 0.376926)
(2.1, 0.376926)
(2.105, 0.376926)
(2.11, 0.376926)
(2.115, 0.376926)
(2.12, 0.376926)
(2.125, 0.376926)
(2.13, 0.376926)
(2.135, 0.376926)
(2.14, 0.376926)
(2.145, 0.376926)
(2.15, 0.376926)
(2.155, 0.376926)
(2.16, 0.376926)
(2.165, 0.376926)
(2.17, 0.376926)
(2.175, 0.376926)
(2.18, 0.376926)
(2.185, 0.376926)
(2.19, 0.376926)
(2.195, 0.376926)
(2.2, 0.376926)
(2.205, 0.376926)
(2.21, 0.376926)
(2.215, 0.376926)
(2.22, 0.376926)
(2.225, 0.376926)
(2.23, 0.376926)
(2.235, 0.376926)
(2.24, 0.376926)
(2.245, 0.376926)
(2.25, 0.376926)
(2.255, 0.376926)
(2.26, 0.376926)
(2.265, 0.376926)
(2.27, 0.376926)
(2.275, 0.376926)
(2.28, 0.376926)
(2.285, 0.376926)
(2.29, 0.376926)
(2.295, 0.376926)
(2.3, 0.376926)
(2.305, 0.376926)
(2.31, 0.376926)
(2.315, 0.376926)
(2.32, 0.376926)
(2.325, 0.376926)
(2.33, 0.376926)
(2.335, 0.376926)
(2.34, 0.376926)
(2.345, 0.376926)
(2.35, 0.376926)
(2.355, 0.376926)
(2.36, 0.376926)
(2.365, 0.376926)
(2.37, 0.376926)
(2.375, 0.376926)
(2.38, 0.376926)
(2.385, 0.376926)
(2.39, 0.376926)
(2.395, 0.376926)
(2.4, 0.376926)
(2.405, 0.376926)
(2.41, 0.376926)
(2.415, 0.376926)
(2.42, 0.376926)
(2.425, 0.376926)
(2.43, 0.376926)
(2.435, 0.376926)
(2.44, 0.376926)
(2.445, 0.376926)
(2.45, 0.376926)
(2.455, 0.376926)
(2.46, 0.376926)
(2.465, 0.376926)
(2.47, 0.376926)
(2.475, 0.376926)
(2.48, 0.376926)
(2.485, 0.376926)
(2.49, 0.376926)
(2.495, 0.376926)
(2.5, 0.376926)
(2.505, 0.376926)
(2.51, 0.376926)
(2.515, 0.376926)
(2.52, 0.376926)
(2.525, 0.376926)
(2.53, 0.376926)
(2.535, 0.376926)
(2.54, 0.376926)
(2.545, 0.376926)
(2.55, 0.376926)
(2.555, 0.376926)
(2.56, 0.376926)
(2.565, 0.376926)
(2.57, 0.376926)
(2.575, 0.376926)
(2.58, 0.376926)
(2.585, 0.376926)
(2.59, 0.376926)
(2.595, 0.376926)
(2.6, 0.376926)
(2.605, 0.376926)
(2.61, 0.376926)
(2.615, 0.376926)
(2.62, 0.376926)
(2.625, 0.376926)
(2.63, 0.376926)
(2.635, 0.376926)
(2.64, 0.376926)
(2.645, 0.376926)
(2.65, 0.376926)
(2.655, 0.376926)
(2.66, 0.376926)
(2.665, 0.376926)
(2.67, 0.376926)
(2.675, 0.376926)
(2.68, 0.376926)
(2.685, 0.376926)
(2.69, 0.376926)
(2.695, 0.376926)
(2.7, 0.376926)
(2.705, 0.376926)
(2.71, 0.376926)
(2.715, 0.376926)
(2.72, 0.376926)
(2.725, 0.376926)
(2.73, 0.376926)
(2.735, 0.376926)
(2.74, 0.376926)
(2.745, 0.376926)
(2.75, 0.376926)
(2.755, 0.376926)
(2.76, 0.376926)
(2.765, 0.376926)
(2.77, 0.376926)
(2.775, 0.376926)
(2.78, 0.376926)
(2.785, 0.376926)
(2.79, 0.376926)
(2.795, 0.376926)
(2.8, 0.376926)
(2.805, 0.376926)
(2.81, 0.376926)
(2.815, 0.376926)
(2.82, 0.376926)
(2.825, 0.376926)
(2.83, 0.376926)
(2.835, 0.376926)
(2.84, 0.376926)
(2.845, 0.376926)
(2.85, 0.376926)
(2.855, 0.376926)
(2.86, 0.376926)
(2.865, 0.376926)
(2.87, 0.376926)
(2.875, 0.376926)
(2.88, 0.376927)
(2.885, 0.376927)
(2.89, 0.376927)
(2.895, 0.376927)
(2.9, 0.376928)
(2.905, 0.376928)
(2.91, 0.376928)
(2.915, 0.376929)
(2.92, 0.376929)
(2.925, 0.37693)
(2.93, 0.376931)
(2.935, 0.376931)
(2.94, 0.376931)
(2.945, 0.37693)
(2.95, 0.376929)
(2.955, 0.376926)
(2.96, 0.376921)
(2.965, 0.376913)
(2.97, 0.376902)
(2.975, 0.376885)
(2.98, 0.376862)
(2.985, 0.376832)
(2.99, 0.376792)
(2.995, 0.37674)
(3, 0.376676)
};
\addlegendentry{MC+CN}
\addplot[color=dark_green, line width = 0.25mm, dotted]
coordinates{
(0, 0)
(0.865, 6.85321e-10)
(0.87, 1.28415e-09)
(0.875, 2.40239e-09)
(0.88, 4.48549e-09)
(0.885, 8.35972e-09)
(0.89, 1.55565e-08)
(0.895, 2.89077e-08)
(0.9, 5.36368e-08)
(0.905, 9.93524e-08)
(0.91, 1.83686e-07)
(0.915, 3.39007e-07)
(0.92, 6.24645e-07)
(0.925, 1.14907e-06)
(0.93, 2.11025e-06)
(0.935, 3.86873e-06)
(0.94, 7.08063e-06)
(0.945, 1.29364e-05)
(0.95, 2.35987e-05)
(0.955, 4.29808e-05)
(0.96, 7.80983e-05)
(0.965, 0.000141232)
(0.97, 0.000251296)
(0.975, 0.000434511)
(0.98, 0.000723754)
(0.985, 0.00116417)
(0.99, 0.00180232)
(0.995, 0.00268647)
(1, 0.00385264)
(1.005, 0.00531784)
(1.01, 0.00708996)
(1.015, 0.00916794)
(1.02, 0.0115395)
(1.025, 0.0141797)
(1.03, 0.0170521)
(1.035, 0.0201114)
(1.04, 0.0233073)
(1.045, 0.0265889)
(1.05, 0.0299091)
(1.055, 0.033228)
(1.06, 0.0365156)
(1.065, 0.0397525)
(1.07, 0.04293)
(1.075, 0.0460484)
(1.08, 0.0491152)
(1.085, 0.0521421)
(1.09, 0.0551423)
(1.095, 0.0581222)
(1.1, 0.0610993)
(1.105, 0.0640813)
(1.11, 0.0670713)
(1.115, 0.0700693)
(1.12, 0.0730732)
(1.125, 0.07608)
(1.13, 0.0790863)
(1.135, 0.082089)
(1.14, 0.0850857)
(1.145, 0.0880748)
(1.15, 0.0910557)
(1.155, 0.0940281)
(1.16, 0.0969927)
(1.165, 0.0999502)
(1.17, 0.102901)
(1.175, 0.105845)
(1.18, 0.108783)
(1.185, 0.111715)
(1.19, 0.114639)
(1.195, 0.117557)
(1.2, 0.120467)
(1.205, 0.123369)
(1.21, 0.126263)
(1.215, 0.12915)
(1.22, 0.132028)
(1.225, 0.134897)
(1.23, 0.137758)
(1.235, 0.14061)
(1.24, 0.143454)
(1.245, 0.146288)
(1.25, 0.149113)
(1.255, 0.151928)
(1.26, 0.154734)
(1.265, 0.157531)
(1.27, 0.160317)
(1.275, 0.163093)
(1.28, 0.16586)
(1.285, 0.168616)
(1.29, 0.171361)
(1.295, 0.174096)
(1.3, 0.17682)
(1.305, 0.179532)
(1.31, 0.182234)
(1.315, 0.184923)
(1.32, 0.187602)
(1.325, 0.190268)
(1.33, 0.192922)
(1.335, 0.195564)
(1.34, 0.198194)
(1.345, 0.200811)
(1.35, 0.203416)
(1.355, 0.206008)
(1.36, 0.208587)
(1.365, 0.211153)
(1.37, 0.213705)
(1.375, 0.216244)
(1.38, 0.21877)
(1.385, 0.221282)
(1.39, 0.223778)
(1.395, 0.226259)
(1.4, 0.228726)
(1.405, 0.231179)
(1.41, 0.233618)
(1.415, 0.236041)
(1.42, 0.23845)
(1.425, 0.240843)
(1.43, 0.243221)
(1.435, 0.245584)
(1.44, 0.247931)
(1.445, 0.250263)
(1.45, 0.252578)
(1.455, 0.254878)
(1.46, 0.257161)
(1.465, 0.259428)
(1.47, 0.261678)
(1.475, 0.263912)
(1.48, 0.26613)
(1.485, 0.26833)
(1.49, 0.270514)
(1.495, 0.272682)
(1.5, 0.274833)
(1.505, 0.276967)
(1.51, 0.279084)
(1.515, 0.281184)
(1.52, 0.283267)
(1.525, 0.285333)
(1.53, 0.287381)
(1.535, 0.289412)
(1.54, 0.291425)
(1.545, 0.29342)
(1.55, 0.295396)
(1.555, 0.297355)
(1.56, 0.299295)
(1.565, 0.301216)
(1.57, 0.303119)
(1.575, 0.305003)
(1.58, 0.306868)
(1.585, 0.308714)
(1.59, 0.310541)
(1.595, 0.312349)
(1.6, 0.314137)
(1.605, 0.315906)
(1.61, 0.317655)
(1.615, 0.319384)
(1.62, 0.321093)
(1.625, 0.322783)
(1.63, 0.324452)
(1.635, 0.326101)
(1.64, 0.32773)
(1.645, 0.329338)
(1.65, 0.330926)
(1.655, 0.332493)
(1.66, 0.334039)
(1.665, 0.335564)
(1.67, 0.337068)
(1.675, 0.338552)
(1.68, 0.340013)
(1.685, 0.341454)
(1.69, 0.342873)
(1.695, 0.344271)
(1.7, 0.345647)
(1.705, 0.347001)
(1.71, 0.348334)
(1.715, 0.349645)
(1.72, 0.350935)
(1.725, 0.352203)
(1.73, 0.353449)
(1.735, 0.354674)
(1.74, 0.355876)
(1.745, 0.357056)
(1.75, 0.358214)
(1.755, 0.359349)
(1.76, 0.360462)
(1.765, 0.361553)
(1.77, 0.362621)
(1.775, 0.363666)
(1.78, 0.364689)
(1.785, 0.365688)
(1.79, 0.366665)
(1.795, 0.367618)
(1.8, 0.368549)
(1.805, 0.369456)
(1.81, 0.370339)
(1.815, 0.371199)
(1.82, 0.372036)
(1.825, 0.37285)
(1.83, 0.373639)
(1.835, 0.374406)
(1.84, 0.375149)
(1.845, 0.375868)
(1.85, 0.376565)
(1.855, 0.377238)
(1.86, 0.377887)
(1.865, 0.378513)
(1.87, 0.379115)
(1.875, 0.379694)
(1.88, 0.380248)
(1.885, 0.380778)
(1.89, 0.381284)
(1.895, 0.381767)
(1.9, 0.382227)
(1.905, 0.382663)
(1.91, 0.383076)
(1.915, 0.383464)
(1.92, 0.383828)
(1.925, 0.384168)
(1.93, 0.384485)
(1.935, 0.384778)
(1.94, 0.385047)
(1.945, 0.385291)
(1.95, 0.385513)
(1.955, 0.385711)
(1.96, 0.385886)
(1.965, 0.38604)
(1.97, 0.386172)
(1.975, 0.386283)
(1.98, 0.386375)
(1.985, 0.386449)
(1.99, 0.386506)
(1.995, 0.386548)
(2, 0.386577)
(2.005, 0.386596)
(2.01, 0.386605)
(2.015, 0.386608)
(2.02, 0.386606)
(2.025, 0.386601)
(2.03, 0.386595)
(2.035, 0.386587)
(2.04, 0.386581)
(2.045, 0.386575)
(2.05, 0.38657)
(2.055, 0.386567)
(2.06, 0.386565)
(2.065, 0.386565)
(2.07, 0.386565)
(2.075, 0.386565)
(2.08, 0.386566)
(2.085, 0.386567)
(2.09, 0.386568)
(2.095, 0.386569)
(2.1, 0.386569)
(2.105, 0.386569)
(2.11, 0.386569)
(2.115, 0.386569)
(2.12, 0.386569)
(2.125, 0.386569)
(2.13, 0.386569)
(2.135, 0.386569)
(2.14, 0.386569)
(2.145, 0.386569)
(2.15, 0.386569)
(2.155, 0.386569)
(2.16, 0.386569)
(2.165, 0.386569)
(2.17, 0.386569)
(2.175, 0.386569)
(2.18, 0.386569)
(2.185, 0.386569)
(2.19, 0.386569)
(2.195, 0.386569)
(2.2, 0.386569)
(2.205, 0.386569)
(2.21, 0.386569)
(2.215, 0.386569)
(2.22, 0.386569)
(2.225, 0.386569)
(2.23, 0.386569)
(2.235, 0.386569)
(2.24, 0.386569)
(2.245, 0.386569)
(2.25, 0.386569)
(2.255, 0.386569)
(2.26, 0.386569)
(2.265, 0.386569)
(2.27, 0.386569)
(2.275, 0.386569)
(2.28, 0.386569)
(2.285, 0.386569)
(2.29, 0.386569)
(2.295, 0.386569)
(2.3, 0.386569)
(2.305, 0.386569)
(2.31, 0.386569)
(2.315, 0.386569)
(2.32, 0.386569)
(2.325, 0.386569)
(2.33, 0.386569)
(2.335, 0.386569)
(2.34, 0.386569)
(2.345, 0.386569)
(2.35, 0.386569)
(2.355, 0.386569)
(2.36, 0.386569)
(2.365, 0.386569)
(2.37, 0.386569)
(2.375, 0.386569)
(2.38, 0.386569)
(2.385, 0.386569)
(2.39, 0.386569)
(2.395, 0.386569)
(2.4, 0.386569)
(2.405, 0.386569)
(2.41, 0.386569)
(2.415, 0.386569)
(2.42, 0.386569)
(2.425, 0.386569)
(2.43, 0.386569)
(2.435, 0.386569)
(2.44, 0.386569)
(2.445, 0.386569)
(2.45, 0.386569)
(2.455, 0.386569)
(2.46, 0.386569)
(2.465, 0.386569)
(2.47, 0.386569)
(2.475, 0.386569)
(2.48, 0.386569)
(2.485, 0.386569)
(2.49, 0.386569)
(2.495, 0.386569)
(2.5, 0.386569)
(2.505, 0.386569)
(2.51, 0.386569)
(2.515, 0.386569)
(2.52, 0.386569)
(2.525, 0.386569)
(2.53, 0.386569)
(2.535, 0.386569)
(2.54, 0.386569)
(2.545, 0.386569)
(2.55, 0.386569)
(2.555, 0.386569)
(2.56, 0.386569)
(2.565, 0.386569)
(2.57, 0.386569)
(2.575, 0.386569)
(2.58, 0.386569)
(2.585, 0.386569)
(2.59, 0.386569)
(2.595, 0.386569)
(2.6, 0.386569)
(2.605, 0.386569)
(2.61, 0.386569)
(2.615, 0.386569)
(2.62, 0.386569)
(2.625, 0.386569)
(2.63, 0.386569)
(2.635, 0.386569)
(2.64, 0.386569)
(2.645, 0.386569)
(2.65, 0.386569)
(2.655, 0.386569)
(2.66, 0.386569)
(2.665, 0.386569)
(2.67, 0.386569)
(2.675, 0.386569)
(2.68, 0.386569)
(2.685, 0.386569)
(2.69, 0.386569)
(2.695, 0.386569)
(2.7, 0.386569)
(2.705, 0.386569)
(2.71, 0.386569)
(2.715, 0.386569)
(2.72, 0.386569)
(2.725, 0.386569)
(2.73, 0.386569)
(2.735, 0.386569)
(2.74, 0.386569)
(2.745, 0.386569)
(2.75, 0.386569)
(2.755, 0.386569)
(2.76, 0.386569)
(2.765, 0.386569)
(2.77, 0.386569)
(2.775, 0.386569)
(2.78, 0.386569)
(2.785, 0.386569)
(2.79, 0.386569)
(2.795, 0.386569)
(2.8, 0.386569)
(2.805, 0.386569)
(2.81, 0.386569)
(2.815, 0.386569)
(2.82, 0.386569)
(2.825, 0.386569)
(2.83, 0.386569)
(2.835, 0.386569)
(2.84, 0.386569)
(2.845, 0.386569)
(2.85, 0.386569)
(2.855, 0.386569)
(2.86, 0.386569)
(2.865, 0.386569)
(2.87, 0.386569)
(2.875, 0.386569)
(2.88, 0.386569)
(2.885, 0.386569)
(2.89, 0.386569)
(2.895, 0.386568)
(2.9, 0.386568)
(2.905, 0.386568)
(2.91, 0.386568)
(2.915, 0.386568)
(2.92, 0.386567)
(2.925, 0.386566)
(2.93, 0.386565)
(2.935, 0.386564)
(2.94, 0.386562)
(2.945, 0.386559)
(2.95, 0.386556)
(2.955, 0.386551)
(2.96, 0.386544)
(2.965, 0.386534)
(2.97, 0.386521)
(2.975, 0.386503)
(2.98, 0.38648)
(2.985, 0.38645)
(2.99, 0.386411)
(2.995, 0.386361)
(3, 0.386299)
};
\addlegendentry{linear Zal+CN}
\addplot[color=crimson, line width = 0.25mm, dotted]
coordinates{
(0, 0)
(0.855, 7.21091e-10)
(0.86, 1.37469e-09)
(0.865, 2.61418e-09)
(0.87, 4.95772e-09)
(0.875, 9.37309e-09)
(0.88, 1.76564e-08)
(0.885, 3.31161e-08)
(0.89, 6.17929e-08)
(0.895, 1.1461e-07)
(0.9, 2.11104e-07)
(0.905, 3.85758e-07)
(0.91, 6.99741e-07)
(0.915, 1.26088e-06)
(0.92, 2.25249e-06)
(0.925, 3.98162e-06)
(0.93, 6.95513e-06)
(0.935, 1.19949e-05)
(0.94, 2.04067e-05)
(0.945, 3.4222e-05)
(0.95, 5.65304e-05)
(0.955, 9.18982e-05)
(0.96, 0.000146913)
(0.965, 0.000230917)
(0.97, 0.000356681)
(0.975, 0.000541202)
(0.98, 0.000806353)
(0.985, 0.00117929)
(0.99, 0.00169242)
(0.995, 0.00238264)
(1, 0.0032897)
(1.005, 0.00445205)
(1.01, 0.00590544)
(1.015, 0.00767905)
(1.02, 0.00982007)
(1.025, 0.0123428)
(1.03, 0.0151958)
(1.035, 0.0183073)
(1.04, 0.0216031)
(1.045, 0.0250079)
(1.05, 0.0284441)
(1.055, 0.0318343)
(1.06, 0.0351051)
(1.065, 0.0382673)
(1.07, 0.0413333)
(1.075, 0.0443381)
(1.08, 0.0473095)
(1.085, 0.0501207)
(1.09, 0.0529976)
(1.095, 0.0559546)
(1.1, 0.0589432)
(1.105, 0.0618005)
(1.11, 0.0644454)
(1.115, 0.0670286)
(1.12, 0.0695718)
(1.125, 0.0720515)
(1.13, 0.0744989)
(1.135, 0.0769456)
(1.14, 0.0794548)
(1.145, 0.0820754)
(1.15, 0.08483)
(1.155, 0.0877059)
(1.16, 0.0906662)
(1.165, 0.0936463)
(1.17, 0.0965844)
(1.175, 0.099376)
(1.18, 0.102094)
(1.185, 0.104766)
(1.19, 0.107424)
(1.195, 0.110101)
(1.2, 0.112839)
(1.205, 0.115667)
(1.21, 0.118562)
(1.215, 0.121471)
(1.22, 0.124328)
(1.225, 0.127067)
(1.23, 0.129696)
(1.235, 0.132273)
(1.24, 0.13485)
(1.245, 0.137474)
(1.25, 0.140169)
(1.255, 0.142932)
(1.26, 0.145727)
(1.265, 0.148494)
(1.27, 0.151188)
(1.275, 0.153802)
(1.28, 0.156367)
(1.285, 0.158928)
(1.29, 0.161525)
(1.295, 0.16417)
(1.3, 0.166837)
(1.305, 0.169483)
(1.31, 0.172074)
(1.315, 0.174607)
(1.32, 0.1771)
(1.325, 0.179584)
(1.33, 0.18208)
(1.335, 0.184612)
(1.34, 0.187161)
(1.345, 0.189692)
(1.35, 0.19217)
(1.355, 0.194595)
(1.36, 0.196956)
(1.365, 0.199338)
(1.37, 0.201759)
(1.375, 0.204205)
(1.38, 0.206649)
(1.385, 0.209064)
(1.39, 0.211435)
(1.395, 0.21377)
(1.4, 0.216091)
(1.405, 0.218425)
(1.41, 0.220783)
(1.415, 0.223158)
(1.42, 0.225526)
(1.425, 0.22785)
(1.43, 0.230132)
(1.435, 0.23238)
(1.44, 0.234613)
(1.445, 0.23685)
(1.45, 0.239098)
(1.455, 0.24135)
(1.46, 0.243585)
(1.465, 0.245784)
(1.47, 0.247938)
(1.475, 0.250056)
(1.48, 0.252157)
(1.485, 0.254261)
(1.49, 0.25637)
(1.495, 0.258476)
(1.5, 0.260561)
(1.505, 0.262611)
(1.51, 0.264624)
(1.515, 0.266612)
(1.52, 0.268587)
(1.525, 0.270557)
(1.53, 0.272523)
(1.535, 0.274477)
(1.54, 0.276411)
(1.545, 0.278321)
(1.55, 0.280211)
(1.555, 0.282088)
(1.56, 0.283951)
(1.565, 0.285799)
(1.57, 0.287623)
(1.575, 0.289422)
(1.58, 0.291195)
(1.585, 0.292949)
(1.59, 0.294688)
(1.595, 0.296417)
(1.6, 0.298134)
(1.605, 0.299835)
(1.61, 0.301517)
(1.615, 0.303178)
(1.62, 0.30482)
(1.625, 0.306445)
(1.63, 0.308053)
(1.635, 0.309644)
(1.64, 0.311215)
(1.645, 0.312766)
(1.65, 0.314295)
(1.655, 0.315803)
(1.66, 0.317289)
(1.665, 0.318756)
(1.67, 0.320202)
(1.675, 0.321629)
(1.68, 0.323035)
(1.685, 0.324422)
(1.69, 0.325789)
(1.695, 0.327135)
(1.7, 0.328459)
(1.705, 0.329761)
(1.71, 0.331041)
(1.715, 0.332298)
(1.72, 0.333534)
(1.725, 0.33475)
(1.73, 0.335947)
(1.735, 0.337127)
(1.74, 0.338288)
(1.745, 0.339429)
(1.75, 0.340548)
(1.755, 0.341645)
(1.76, 0.342719)
(1.765, 0.343772)
(1.77, 0.344805)
(1.775, 0.345818)
(1.78, 0.346811)
(1.785, 0.347783)
(1.79, 0.348733)
(1.795, 0.349658)
(1.8, 0.35056)
(1.805, 0.35144)
(1.81, 0.352298)
(1.815, 0.353136)
(1.82, 0.353953)
(1.825, 0.354747)
(1.83, 0.355518)
(1.835, 0.356265)
(1.84, 0.356987)
(1.845, 0.357687)
(1.85, 0.358366)
(1.855, 0.359023)
(1.86, 0.359658)
(1.865, 0.360271)
(1.87, 0.360861)
(1.875, 0.361429)
(1.88, 0.361974)
(1.885, 0.362498)
(1.89, 0.363)
(1.895, 0.363479)
(1.9, 0.363935)
(1.905, 0.364369)
(1.91, 0.36478)
(1.915, 0.365168)
(1.92, 0.365535)
(1.925, 0.36588)
(1.93, 0.366203)
(1.935, 0.366502)
(1.94, 0.366779)
(1.945, 0.367033)
(1.95, 0.367265)
(1.955, 0.367474)
(1.96, 0.36766)
(1.965, 0.367824)
(1.97, 0.367966)
(1.975, 0.368087)
(1.98, 0.368186)
(1.985, 0.368262)
(1.99, 0.368319)
(1.995, 0.368358)
(2, 0.368383)
(2.005, 0.368395)
(2.01, 0.368395)
(2.015, 0.368387)
(2.02, 0.368371)
(2.025, 0.36835)
(2.03, 0.368328)
(2.035, 0.368308)
(2.04, 0.368291)
(2.045, 0.368281)
(2.05, 0.368277)
(2.055, 0.368279)
(2.06, 0.368286)
(2.065, 0.368296)
(2.07, 0.368307)
(2.075, 0.368316)
(2.08, 0.368322)
(2.085, 0.368323)
(2.09, 0.36832)
(2.095, 0.368316)
(2.1, 0.368312)
(2.105, 0.368311)
(2.11, 0.368314)
(2.115, 0.36832)
(2.12, 0.368329)
(2.125, 0.368337)
(2.13, 0.368345)
(2.135, 0.368349)
(2.14, 0.36835)
(2.145, 0.368348)
(2.15, 0.368344)
(2.155, 0.368339)
(2.16, 0.368336)
(2.165, 0.368334)
(2.17, 0.368334)
(2.175, 0.368334)
(2.18, 0.368335)
(2.185, 0.368334)
(2.19, 0.368332)
(2.195, 0.368329)
(2.2, 0.368325)
(2.205, 0.368321)
(2.21, 0.368319)
(2.215, 0.368318)
(2.22, 0.368318)
(2.225, 0.36832)
(2.23, 0.368321)
(2.235, 0.368321)
(2.24, 0.36832)
(2.245, 0.368319)
(2.25, 0.368317)
(2.255, 0.368316)
(2.26, 0.368314)
(2.265, 0.368313)
(2.27, 0.368312)
(2.275, 0.368312)
(2.28, 0.368311)
(2.285, 0.368311)
(2.29, 0.368311)
(2.295, 0.368311)
(2.3, 0.368312)
(2.305, 0.368314)
(2.31, 0.368315)
(2.315, 0.368316)
(2.32, 0.368316)
(2.325, 0.368315)
(2.33, 0.368315)
(2.335, 0.368315)
(2.34, 0.368315)
(2.345, 0.368315)
(2.35, 0.368315)
(2.355, 0.368314)
(2.36, 0.368313)
(2.365, 0.368312)
(2.37, 0.368311)
(2.375, 0.368311)
(2.38, 0.368311)
(2.385, 0.368311)
(2.39, 0.368311)
(2.395, 0.36831)
(2.4, 0.368309)
(2.405, 0.368308)
(2.41, 0.368307)
(2.415, 0.368306)
(2.42, 0.368306)
(2.425, 0.368306)
(2.43, 0.368307)
(2.435, 0.368307)
(2.44, 0.368307)
(2.445, 0.368307)
(2.45, 0.368307)
(2.455, 0.368307)
(2.46, 0.368307)
(2.465, 0.368307)
(2.47, 0.368308)
(2.475, 0.368308)
(2.48, 0.368308)
(2.485, 0.368308)
(2.49, 0.368308)
(2.495, 0.368308)
(2.5, 0.368309)
(2.505, 0.368309)
(2.51, 0.368309)
(2.515, 0.368309)
(2.52, 0.368309)
(2.525, 0.368308)
(2.53, 0.368308)
(2.535, 0.368308)
(2.54, 0.368308)
(2.545, 0.368308)
(2.55, 0.368308)
(2.555, 0.368308)
(2.56, 0.368308)
(2.565, 0.368308)
(2.57, 0.368308)
(2.575, 0.368307)
(2.58, 0.368307)
(2.585, 0.368307)
(2.59, 0.368307)
(2.595, 0.368307)
(2.6, 0.368307)
(2.605, 0.368307)
(2.61, 0.368307)
(2.615, 0.368307)
(2.62, 0.368307)
(2.625, 0.368307)
(2.63, 0.368307)
(2.635, 0.368307)
(2.64, 0.368308)
(2.645, 0.368308)
(2.65, 0.368308)
(2.655, 0.368309)
(2.66, 0.368309)
(2.665, 0.368309)
(2.67, 0.368309)
(2.675, 0.368309)
(2.68, 0.368309)
(2.685, 0.368309)
(2.69, 0.368309)
(2.695, 0.368309)
(2.7, 0.368309)
(2.705, 0.368309)
(2.71, 0.368309)
(2.715, 0.368309)
(2.72, 0.368309)
(2.725, 0.368309)
(2.73, 0.368309)
(2.735, 0.36831)
(2.74, 0.36831)
(2.745, 0.368309)
(2.75, 0.368309)
(2.755, 0.368309)
(2.76, 0.368309)
(2.765, 0.368309)
(2.77, 0.368309)
(2.775, 0.368309)
(2.78, 0.368309)
(2.785, 0.368309)
(2.79, 0.368309)
(2.795, 0.368309)
(2.8, 0.368309)
(2.805, 0.368309)
(2.81, 0.368309)
(2.815, 0.368309)
(2.82, 0.368309)
(2.825, 0.368309)
(2.83, 0.368309)
(2.835, 0.368309)
(2.84, 0.368309)
(2.845, 0.368309)
(2.85, 0.368308)
(2.855, 0.368308)
(2.86, 0.368308)
(2.865, 0.368308)
(2.87, 0.368308)
(2.875, 0.368308)
(2.88, 0.368308)
(2.885, 0.368308)
(2.89, 0.368309)
(2.895, 0.368309)
(2.9, 0.368309)
(2.905, 0.36831)
(2.91, 0.36831)
(2.915, 0.36831)
(2.92, 0.36831)
(2.925, 0.36831)
(2.93, 0.36831)
(2.935, 0.36831)
(2.94, 0.36831)
(2.945, 0.368309)
(2.95, 0.368309)
(2.955, 0.368308)
(2.96, 0.368307)
(2.965, 0.368306)
(2.97, 0.368303)
(2.975, 0.3683)
(2.98, 0.368295)
(2.985, 0.368288)
(2.99, 0.368277)
(2.995, 0.36826)
(3, 0.368237)
};
\addlegendentry{nonlinear Zal+CN}
\end{axis}
\end{tikzpicture}


==> graphs/concentration_species/concentration_species_point_level_7b.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=south east, xlabel = $t$, ylabel = {$u (t, 1, 7/16, 9/16)$},
legend cell align ={left},
legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=gold, line width = 0.25mm, dashed]
coordinates{
(0, 0)
(0.974, 3.46945e-21)
(0.975, 3.32022e-07)
(0.976, 7.80136e-06)
(0.977, 2.69149e-05)
(0.978, 5.82111e-05)
(0.979, 0.000101939)
(0.98, 0.000158475)
(0.981, 0.000228159)
(0.982, 0.000311262)
(0.983, 0.00040803)
(0.984, 0.000518705)
(0.985, 0.000643512)
(0.986, 0.000782647)
(0.987, 0.000936283)
(0.988, 0.00110457)
(0.989, 0.00128762)
(0.99, 0.00148553)
(0.991, 0.00169836)
(0.992, 0.00192613)
(0.993, 0.00216886)
(0.994, 0.0024265)
(0.995, 0.00269899)
(0.996, 0.00298626)
(0.997, 0.00328816)
(0.998, 0.00360457)
(0.999, 0.00393531)
(1, 0.00428017)
(1.001, 0.00463895)
(1.002, 0.0050114)
(1.003, 0.00539726)
(1.004, 0.00579625)
(1.005, 0.00620809)
(1.006, 0.0066325)
(1.007, 0.00706911)
(1.008, 0.00751759)
(1.009, 0.00797757)
(1.01, 0.00844867)
(1.011, 0.00893052)
(1.012, 0.00942272)
(1.013, 0.0099249)
(1.014, 0.0104367)
(1.015, 0.0109576)
(1.016, 0.0114873)
(1.017, 0.0120254)
(1.018, 0.0125714)
(1.019, 0.013125)
(1.02, 0.0136857)
(1.021, 0.0142533)
(1.022, 0.0148273)
(1.023, 0.0154073)
(1.024, 0.0159928)
(1.025, 0.0165836)
(1.026, 0.0171793)
(1.027, 0.0177794)
(1.028, 0.0183835)
(1.029, 0.0189914)
(1.03, 0.0196027)
(1.031, 0.020217)
(1.032, 0.020834)
(1.033, 0.0214534)
(1.034, 0.0220749)
(1.035, 0.0226981)
(1.036, 0.0233228)
(1.037, 0.0239487)
(1.038, 0.0245755)
(1.039, 0.025203)
(1.04, 0.025831)
(1.041, 0.0264593)
(1.042, 0.0270876)
(1.043, 0.0277158)
(1.044, 0.0283437)
(1.045, 0.0289712)
(1.046, 0.029598)
(1.047, 0.0302241)
(1.048, 0.0308493)
(1.049, 0.0314736)
(1.05, 0.0320968)
(1.051, 0.0327188)
(1.052, 0.0333396)
(1.053, 0.033959)
(1.054, 0.0345772)
(1.055, 0.0351939)
(1.056, 0.0358092)
(1.057, 0.0364231)
(1.058, 0.0370355)
(1.059, 0.0376464)
(1.06, 0.0382559)
(1.061, 0.0388638)
(1.062, 0.0394703)
(1.063, 0.0400754)
(1.064, 0.040679)
(1.065, 0.0412813)
(1.066, 0.0418823)
(1.067, 0.042482)
(1.068, 0.0430805)
(1.069, 0.0436778)
(1.07, 0.044274)
(1.071, 0.0448691)
(1.072, 0.0454632)
(1.073, 0.0460564)
(1.074, 0.0466486)
(1.075, 0.0472399)
(1.076, 0.0478305)
(1.077, 0.0484204)
(1.078, 0.0490095)
(1.079, 0.0495981)
(1.08, 0.050186)
(1.081, 0.0507735)
(1.082, 0.0513605)
(1.083, 0.0519471)
(1.084, 0.0525333)
(1.085, 0.0531191)
(1.086, 0.0537047)
(1.087, 0.0542901)
(1.088, 0.0548752)
(1.089, 0.0554602)
(1.09, 0.056045)
(1.091, 0.0566298)
(1.092, 0.0572144)
(1.093, 0.057799)
(1.094, 0.0583835)
(1.095, 0.058968)
(1.096, 0.0595525)
(1.097, 0.060137)
(1.098, 0.0607215)
(1.099, 0.061306)
(1.1, 0.0618906)
(1.101, 0.0624753)
(1.102, 0.0630601)
(1.103, 0.0636449)
(1.104, 0.0642297)
(1.105, 0.0648146)
(1.106, 0.0653995)
(1.107, 0.0659845)
(1.108, 0.0665694)
(1.109, 0.0671544)
(1.11, 0.0677394)
(1.111, 0.0683244)
(1.112, 0.0689093)
(1.113, 0.0694943)
(1.114, 0.0700792)
(1.115, 0.070664)
(1.116, 0.0712488)
(1.117, 0.0718335)
(1.118, 0.0724182)
(1.119, 0.0730027)
(1.12, 0.0735872)
(1.121, 0.0741715)
(1.122, 0.0747557)
(1.123, 0.0753398)
(1.124, 0.0759237)
(1.125, 0.0765075)
(1.126, 0.0770911)
(1.127, 0.0776746)
(1.128, 0.0782578)
(1.129, 0.0788409)
(1.13, 0.0794238)
(1.131, 0.0800065)
(1.132, 0.080589)
(1.133, 0.0811712)
(1.134, 0.0817533)
(1.135, 0.0823351)
(1.136, 0.0829167)
(1.137, 0.0834981)
(1.138, 0.0840793)
(1.139, 0.0846602)
(1.14, 0.0852408)
(1.141, 0.0858213)
(1.142, 0.0864014)
(1.143, 0.0869814)
(1.144, 0.0875611)
(1.145, 0.0881405)
(1.146, 0.0887197)
(1.147, 0.0892987)
(1.148, 0.0898774)
(1.149, 0.0904559)
(1.15, 0.0910341)
(1.151, 0.091612)
(1.152, 0.0921897)
(1.153, 0.0927672)
(1.154, 0.0933444)
(1.155, 0.0939214)
(1.156, 0.0944981)
(1.157, 0.0950746)
(1.158, 0.0956508)
(1.159, 0.0962268)
(1.16, 0.0968025)
(1.161, 0.097378)
(1.162, 0.0979532)
(1.163, 0.0985282)
(1.164, 0.0991029)
(1.165, 0.0996774)
(1.166, 0.100252)
(1.167, 0.100826)
(1.168, 0.101399)
(1.169, 0.101973)
(1.17, 0.102546)
(1.171, 0.103119)
(1.172, 0.103692)
(1.173, 0.104264)
(1.174, 0.104836)
(1.175, 0.105408)
(1.176, 0.10598)
(1.177, 0.106552)
(1.178, 0.107123)
(1.179, 0.107694)
(1.18, 0.108264)
(1.181, 0.108835)
(1.182, 0.109405)
(1.183, 0.109974)
(1.184, 0.110544)
(1.185, 0.111113)
(1.186, 0.111682)
(1.187, 0.112251)
(1.188, 0.112819)
(1.189, 0.113388)
(1.19, 0.113955)
(1.191, 0.114523)
(1.192, 0.11509)
(1.193, 0.115657)
(1.194, 0.116224)
(1.195, 0.11679)
(1.196, 0.117357)
(1.197, 0.117922)
(1.198, 0.118488)
(1.199, 0.119053)
(1.2, 0.119618)
(1.201, 0.120183)
(1.202, 0.120747)
(1.203, 0.121311)
(1.204, 0.121875)
(1.205, 0.122438)
(1.206, 0.123001)
(1.207, 0.123564)
(1.208, 0.124127)
(1.209, 0.124689)
(1.21, 0.125251)
(1.211, 0.125812)
(1.212, 0.126373)
(1.213, 0.126934)
(1.214, 0.127495)
(1.215, 0.128055)
(1.216, 0.128615)
(1.217, 0.129174)
(1.218, 0.129734)
(1.219, 0.130293)
(1.22, 0.130851)
(1.221, 0.131409)
(1.222, 0.131967)
(1.223, 0.132525)
(1.224, 0.133082)
(1.225, 0.133639)
(1.226, 0.134196)
(1.227, 0.134752)
(1.228, 0.135308)
(1.229, 0.135863)
(1.23, 0.136419)
(1.231, 0.136973)
(1.232, 0.137528)
(1.233, 0.138082)
(1.234, 0.138636)
(1.235, 0.139189)
(1.236, 0.139743)
(1.237, 0.140295)
(1.238, 0.140848)
(1.239, 0.1414)
(1.24, 0.141951)
(1.241, 0.142503)
(1.242, 0.143054)
(1.243, 0.143604)
(1.244, 0.144155)
(1.245, 0.144705)
(1.246, 0.145254)
(1.247, 0.145803)
(1.248, 0.146352)
(1.249, 0.1469)
(1.25, 0.147449)
(1.251, 0.147996)
(1.252, 0.148543)
(1.253, 0.14909)
(1.254, 0.149637)
(1.255, 0.150183)
(1.256, 0.150729)
(1.257, 0.151274)
(1.258, 0.151819)
(1.259, 0.152364)
(1.26, 0.152908)
(1.261, 0.153452)
(1.262, 0.153996)
(1.263, 0.154539)
(1.264, 0.155082)
(1.265, 0.155624)
(1.266, 0.156166)
(1.267, 0.156707)
(1.268, 0.157249)
(1.269, 0.157789)
(1.27, 0.15833)
(1.271, 0.15887)
(1.272, 0.159409)
(1.273, 0.159949)
(1.274, 0.160487)
(1.275, 0.161026)
(1.276, 0.161564)
(1.277, 0.162101)
(1.278, 0.162638)
(1.279, 0.163175)
(1.28, 0.163711)
(1.281, 0.164247)
(1.282, 0.164783)
(1.283, 0.165318)
(1.284, 0.165853)
(1.285, 0.166387)
(1.286, 0.166921)
(1.287, 0.167454)
(1.288, 0.167987)
(1.289, 0.16852)
(1.29, 0.169052)
(1.291, 0.169584)
(1.292, 0.170115)
(1.293, 0.170646)
(1.294, 0.171176)
(1.295, 0.171707)
(1.296, 0.172236)
(1.297, 0.172765)
(1.298, 0.173294)
(1.299, 0.173822)
(1.3, 0.17435)
(1.301, 0.174878)
(1.302, 0.175405)
(1.303, 0.175931)
(1.304, 0.176457)
(1.305, 0.176983)
(1.306, 0.177508)
(1.307, 0.178033)
(1.308, 0.178557)
(1.309, 0.179081)
(1.31, 0.179605)
(1.311, 0.180128)
(1.312, 0.18065)
(1.313, 0.181172)
(1.314, 0.181694)
(1.315, 0.182215)
(1.316, 0.182736)
(1.317, 0.183256)
(1.318, 0.183776)
(1.319, 0.184295)
(1.32, 0.184814)
(1.321, 0.185332)
(1.322, 0.18585)
(1.323, 0.186367)
(1.324, 0.186884)
(1.325, 0.187401)
(1.326, 0.187917)
(1.327, 0.188433)
(1.328, 0.188948)
(1.329, 0.189462)
(1.33, 0.189976)
(1.331, 0.19049)
(1.332, 0.191003)
(1.333, 0.191516)
(1.334, 0.192028)
(1.335, 0.19254)
(1.336, 0.193051)
(1.337, 0.193562)
(1.338, 0.194072)
(1.339, 0.194582)
(1.34, 0.195091)
(1.341, 0.1956)
(1.342, 0.196109)
(1.343, 0.196616)
(1.344, 0.197124)
(1.345, 0.197631)
(1.346, 0.198137)
(1.347, 0.198643)
(1.348, 0.199148)
(1.349, 0.199653)
(1.35, 0.200157)
(1.351, 0.200661)
(1.352, 0.201165)
(1.353, 0.201668)
(1.354, 0.20217)
(1.355, 0.202672)
(1.356, 0.203173)
(1.357, 0.203674)
(1.358, 0.204174)
(1.359, 0.204674)
(1.36, 0.205173)
(1.361, 0.205672)
(1.362, 0.20617)
(1.363, 0.206668)
(1.364, 0.207165)
(1.365, 0.207662)
(1.366, 0.208158)
(1.367, 0.208654)
(1.368, 0.209149)
(1.369, 0.209644)
(1.37, 0.210138)
(1.371, 0.210631)
(1.372, 0.211124)
(1.373, 0.211617)
(1.374, 0.212109)
(1.375, 0.2126)
(1.376, 0.213091)
(1.377, 0.213581)
(1.378, 0.214071)
(1.379, 0.214561)
(1.38, 0.215049)
(1.381, 0.215538)
(1.382, 0.216025)
(1.383, 0.216513)
(1.384, 0.216999)
(1.385, 0.217485)
(1.386, 0.217971)
(1.387, 0.218456)
(1.388, 0.21894)
(1.389, 0.219424)
(1.39, 0.219907)
(1.391, 0.22039)
(1.392, 0.220872)
(1.393, 0.221354)
(1.394, 0.221835)
(1.395, 0.222316)
(1.396, 0.222796)
(1.397, 0.223275)
(1.398, 0.223754)
(1.399, 0.224233)
(1.4, 0.22471)
(1.401, 0.225188)
(1.402, 0.225664)
(1.403, 0.226141)
(1.404, 0.226616)
(1.405, 0.227091)
(1.406, 0.227565)
(1.407, 0.228039)
(1.408, 0.228513)
(1.409, 0.228985)
(1.41, 0.229457)
(1.411, 0.229929)
(1.412, 0.2304)
(1.413, 0.23087)
(1.414, 0.23134)
(1.415, 0.23181)
(1.416, 0.232278)
(1.417, 0.232746)
(1.418, 0.233214)
(1.419, 0.233681)
(1.42, 0.234147)
(1.421, 0.234613)
(1.422, 0.235078)
(1.423, 0.235543)
(1.424, 0.236007)
(1.425, 0.23647)
(1.426, 0.236933)
(1.427, 0.237395)
(1.428, 0.237857)
(1.429, 0.238318)
(1.43, 0.238778)
(1.431, 0.239238)
(1.432, 0.239697)
(1.433, 0.240156)
(1.434, 0.240614)
(1.435, 0.241072)
(1.436, 0.241528)
(1.437, 0.241985)
(1.438, 0.24244)
(1.439, 0.242895)
(1.44, 0.24335)
(1.441, 0.243804)
(1.442, 0.244257)
(1.443, 0.244709)
(1.444, 0.245161)
(1.445, 0.245613)
(1.446, 0.246064)
(1.447, 0.246514)
(1.448, 0.246963)
(1.449, 0.247412)
(1.45, 0.24786)
(1.451, 0.248308)
(1.452, 0.248755)
(1.453, 0.249201)
(1.454, 0.249647)
(1.455, 0.250092)
(1.456, 0.250537)
(1.457, 0.250981)
(1.458, 0.251424)
(1.459, 0.251867)
(1.46, 0.252309)
(1.461, 0.252751)
(1.462, 0.253192)
(1.463, 0.253632)
(1.464, 0.254071)
(1.465, 0.25451)
(1.466, 0.254949)
(1.467, 0.255386)
(1.468, 0.255823)
(1.469, 0.25626)
(1.47, 0.256696)
(1.471, 0.257131)
(1.472, 0.257565)
(1.473, 0.257999)
(1.474, 0.258432)
(1.475, 0.258865)
(1.476, 0.259297)
(1.477, 0.259728)
(1.478, 0.260159)
(1.479, 0.260589)
(1.48, 0.261018)
(1.481, 0.261447)
(1.482, 0.261875)
(1.483, 0.262302)
(1.484, 0.262729)
(1.485, 0.263155)
(1.486, 0.26358)
(1.487, 0.264005)
(1.488, 0.264429)
(1.489, 0.264852)
(1.49, 0.265275)
(1.491, 0.265697)
(1.492, 0.266119)
(1.493, 0.266539)
(1.494, 0.266959)
(1.495, 0.267379)
(1.496, 0.267798)
(1.497, 0.268216)
(1.498, 0.268633)
(1.499, 0.26905)
(1.5, 0.269466)
(1.501, 0.269882)
(1.502, 0.270296)
(1.503, 0.27071)
(1.504, 0.271124)
(1.505, 0.271537)
(1.506, 0.271949)
(1.507, 0.27236)
(1.508, 0.272771)
(1.509, 0.273181)
(1.51, 0.27359)
(1.511, 0.273999)
(1.512, 0.274407)
(1.513, 0.274814)
(1.514, 0.275221)
(1.515, 0.275626)
(1.516, 0.276032)
(1.517, 0.276436)
(1.518, 0.27684)
(1.519, 0.277243)
(1.52, 0.277646)
(1.521, 0.278047)
(1.522, 0.278449)
(1.523, 0.278849)
(1.524, 0.279249)
(1.525, 0.279648)
(1.526, 0.280046)
(1.527, 0.280444)
(1.528, 0.28084)
(1.529, 0.281237)
(1.53, 0.281632)
(1.531, 0.282027)
(1.532, 0.282421)
(1.533, 0.282814)
(1.534, 0.283207)
(1.535, 0.283599)
(1.536, 0.28399)
(1.537, 0.284381)
(1.538, 0.284771)
(1.539, 0.28516)
(1.54, 0.285548)
(1.541, 0.285936)
(1.542, 0.286323)
(1.543, 0.286709)
(1.544, 0.287095)
(1.545, 0.28748)
(1.546, 0.287864)
(1.547, 0.288247)
(1.548, 0.28863)
(1.549, 0.289012)
(1.55, 0.289393)
(1.551, 0.289774)
(1.552, 0.290154)
(1.553, 0.290533)
(1.554, 0.290911)
(1.555, 0.291289)
(1.556, 0.291666)
(1.557, 0.292042)
(1.558, 0.292417)
(1.559, 0.292792)
(1.56, 0.293166)
(1.561, 0.293539)
(1.562, 0.293912)
(1.563, 0.294284)
(1.564, 0.294655)
(1.565, 0.295025)
(1.566, 0.295395)
(1.567, 0.295763)
(1.568, 0.296131)
(1.569, 0.296499)
(1.57, 0.296866)
(1.571, 0.297231)
(1.572, 0.297597)
(1.573, 0.297961)
(1.574, 0.298325)
(1.575, 0.298688)
(1.576, 0.29905)
(1.577, 0.299411)
(1.578, 0.299772)
(1.579, 0.300132)
(1.58, 0.300491)
(1.581, 0.300849)
(1.582, 0.301207)
(1.583, 0.301564)
(1.584, 0.30192)
(1.585, 0.302275)
(1.586, 0.30263)
(1.587, 0.302984)
(1.588, 0.303337)
(1.589, 0.30369)
(1.59, 0.304041)
(1.591, 0.304392)
(1.592, 0.304742)
(1.593, 0.305091)
(1.594, 0.30544)
(1.595, 0.305788)
(1.596, 0.306135)
(1.597, 0.306481)
(1.598, 0.306827)
(1.599, 0.307171)
(1.6, 0.307515)
(1.601, 0.307859)
(1.602, 0.308201)
(1.603, 0.308543)
(1.604, 0.308884)
(1.605, 0.309224)
(1.606, 0.309563)
(1.607, 0.309902)
(1.608, 0.31024)
(1.609, 0.310577)
(1.61, 0.310913)
(1.611, 0.311249)
(1.612, 0.311583)
(1.613, 0.311917)
(1.614, 0.31225)
(1.615, 0.312583)
(1.616, 0.312914)
(1.617, 0.313245)
(1.618, 0.313575)
(1.619, 0.313905)
(1.62, 0.314233)
(1.621, 0.314561)
(1.622, 0.314888)
(1.623, 0.315214)
(1.624, 0.315539)
(1.625, 0.315864)
(1.626, 0.316188)
(1.627, 0.316511)
(1.628, 0.316833)
(1.629, 0.317154)
(1.63, 0.317475)
(1.631, 0.317795)
(1.632, 0.318114)
(1.633, 0.318432)
(1.634, 0.31875)
(1.635, 0.319067)
(1.636, 0.319382)
(1.637, 0.319698)
(1.638, 0.320012)
(1.639, 0.320325)
(1.64, 0.320638)
(1.641, 0.32095)
(1.642, 0.321261)
(1.643, 0.321572)
(1.644, 0.321881)
(1.645, 0.32219)
(1.646, 0.322498)
(1.647, 0.322805)
(1.648, 0.323111)
(1.649, 0.323417)
(1.65, 0.323721)
(1.651, 0.324025)
(1.652, 0.324328)
(1.653, 0.324631)
(1.654, 0.324932)
(1.655, 0.325233)
(1.656, 0.325533)
(1.657, 0.325832)
(1.658, 0.32613)
(1.659, 0.326428)
(1.66, 0.326724)
(1.661, 0.32702)
(1.662, 0.327315)
(1.663, 0.327609)
(1.664, 0.327902)
(1.665, 0.328195)
(1.666, 0.328487)
(1.667, 0.328778)
(1.668, 0.329068)
(1.669, 0.329357)
(1.67, 0.329645)
(1.671, 0.329933)
(1.672, 0.33022)
(1.673, 0.330506)
(1.674, 0.330791)
(1.675, 0.331075)
(1.676, 0.331359)
(1.677, 0.331641)
(1.678, 0.331923)
(1.679, 0.332204)
(1.68, 0.332484)
(1.681, 0.332764)
(1.682, 0.333042)
(1.683, 0.33332)
(1.684, 0.333597)
(1.685, 0.333873)
(1.686, 0.334148)
(1.687, 0.334422)
(1.688, 0.334696)
(1.689, 0.334968)
(1.69, 0.33524)
(1.691, 0.335511)
(1.692, 0.335781)
(1.693, 0.336051)
(1.694, 0.336319)
(1.695, 0.336587)
(1.696, 0.336854)
(1.697, 0.33712)
(1.698, 0.337385)
(1.699, 0.337649)
(1.7, 0.337912)
(1.701, 0.338175)
(1.702, 0.338436)
(1.703, 0.338697)
(1.704, 0.338957)
(1.705, 0.339217)
(1.706, 0.339475)
(1.707, 0.339732)
(1.708, 0.339989)
(1.709, 0.340245)
(1.71, 0.3405)
(1.711, 0.340754)
(1.712, 0.341007)
(1.713, 0.341259)
(1.714, 0.341511)
(1.715, 0.341762)
(1.716, 0.342012)
(1.717, 0.342261)
(1.718, 0.342509)
(1.719, 0.342756)
(1.72, 0.343002)
(1.721, 0.343248)
(1.722, 0.343493)
(1.723, 0.343737)
(1.724, 0.34398)
(1.725, 0.344222)
(1.726, 0.344463)
(1.727, 0.344704)
(1.728, 0.344943)
(1.729, 0.345182)
(1.73, 0.34542)
(1.731, 0.345657)
(1.732, 0.345893)
(1.733, 0.346128)
(1.734, 0.346363)
(1.735, 0.346597)
(1.736, 0.346829)
(1.737, 0.347061)
(1.738, 0.347292)
(1.739, 0.347522)
(1.74, 0.347752)
(1.741, 0.34798)
(1.742, 0.348207)
(1.743, 0.348434)
(1.744, 0.34866)
(1.745, 0.348885)
(1.746, 0.349109)
(1.747, 0.349332)
(1.748, 0.349555)
(1.749, 0.349776)
(1.75, 0.349997)
(1.751, 0.350216)
(1.752, 0.350435)
(1.753, 0.350653)
(1.754, 0.35087)
(1.755, 0.351087)
(1.756, 0.351302)
(1.757, 0.351516)
(1.758, 0.35173)
(1.759, 0.351943)
(1.76, 0.352155)
(1.761, 0.352366)
(1.762, 0.352576)
(1.763, 0.352785)
(1.764, 0.352993)
(1.765, 0.353201)
(1.766, 0.353407)
(1.767, 0.353613)
(1.768, 0.353818)
(1.769, 0.354022)
(1.77, 0.354225)
(1.771, 0.354427)
(1.772, 0.354628)
(1.773, 0.354829)
(1.774, 0.355028)
(1.775, 0.355227)
(1.776, 0.355425)
(1.777, 0.355622)
(1.778, 0.355818)
(1.779, 0.356013)
(1.78, 0.356207)
(1.781, 0.3564)
(1.782, 0.356593)
(1.783, 0.356784)
(1.784, 0.356975)
(1.785, 0.357165)
(1.786, 0.357354)
(1.787, 0.357542)
(1.788, 0.357729)
(1.789, 0.357915)
(1.79, 0.3581)
(1.791, 0.358285)
(1.792, 0.358468)
(1.793, 0.358651)
(1.794, 0.358832)
(1.795, 0.359013)
(1.796, 0.359193)
(1.797, 0.359372)
(1.798, 0.35955)
(1.799, 0.359728)
(1.8, 0.359904)
(1.801, 0.360079)
(1.802, 0.360254)
(1.803, 0.360428)
(1.804, 0.3606)
(1.805, 0.360772)
(1.806, 0.360943)
(1.807, 0.361113)
(1.808, 0.361282)
(1.809, 0.361451)
(1.81, 0.361618)
(1.811, 0.361785)
(1.812, 0.36195)
(1.813, 0.362115)
(1.814, 0.362278)
(1.815, 0.362441)
(1.816, 0.362603)
(1.817, 0.362764)
(1.818, 0.362924)
(1.819, 0.363084)
(1.82, 0.363242)
(1.821, 0.363399)
(1.822, 0.363556)
(1.823, 0.363711)
(1.824, 0.363866)
(1.825, 0.36402)
(1.826, 0.364173)
(1.827, 0.364325)
(1.828, 0.364476)
(1.829, 0.364626)
(1.83, 0.364775)
(1.831, 0.364924)
(1.832, 0.365071)
(1.833, 0.365218)
(1.834, 0.365363)
(1.835, 0.365508)
(1.836, 0.365652)
(1.837, 0.365795)
(1.838, 0.365937)
(1.839, 0.366078)
(1.84, 0.366218)
(1.841, 0.366357)
(1.842, 0.366495)
(1.843, 0.366633)
(1.844, 0.366769)
(1.845, 0.366905)
(1.846, 0.36704)
(1.847, 0.367173)
(1.848, 0.367306)
(1.849, 0.367438)
(1.85, 0.367569)
(1.851, 0.367699)
(1.852, 0.367828)
(1.853, 0.367957)
(1.854, 0.368084)
(1.855, 0.36821)
(1.856, 0.368336)
(1.857, 0.368461)
(1.858, 0.368584)
(1.859, 0.368707)
(1.86, 0.368829)
(1.861, 0.36895)
(1.862, 0.36907)
(1.863, 0.369189)
(1.864, 0.369307)
(1.865, 0.369424)
(1.866, 0.369541)
(1.867, 0.369656)
(1.868, 0.369771)
(1.869, 0.369884)
(1.87, 0.369997)
(1.871, 0.370109)
(1.872, 0.370219)
(1.873, 0.370329)
(1.874, 0.370438)
(1.875, 0.370546)
(1.876, 0.370653)
(1.877, 0.370759)
(1.878, 0.370865)
(1.879, 0.370969)
(1.88, 0.371072)
(1.881, 0.371175)
(1.882, 0.371276)
(1.883, 0.371377)
(1.884, 0.371477)
(1.885, 0.371576)
(1.886, 0.371673)
(1.887, 0.37177)
(1.888, 0.371866)
(1.889, 0.371961)
(1.89, 0.372055)
(1.891, 0.372149)
(1.892, 0.372241)
(1.893, 0.372332)
(1.894, 0.372422)
(1.895, 0.372512)
(1.896, 0.3726)
(1.897, 0.372688)
(1.898, 0.372775)
(1.899, 0.37286)
(1.9, 0.372945)
(1.901, 0.373029)
(1.902, 0.373112)
(1.903, 0.373194)
(1.904, 0.373275)
(1.905, 0.373355)
(1.906, 0.373434)
(1.907, 0.373512)
(1.908, 0.373589)
(1.909, 0.373666)
(1.91, 0.373741)
(1.911, 0.373815)
(1.912, 0.373889)
(1.913, 0.373961)
(1.914, 0.374033)
(1.915, 0.374104)
(1.916, 0.374173)
(1.917, 0.374242)
(1.918, 0.37431)
(1.919, 0.374377)
(1.92, 0.374443)
(1.921, 0.374508)
(1.922, 0.374572)
(1.923, 0.374635)
(1.924, 0.374697)
(1.925, 0.374758)
(1.926, 0.374818)
(1.927, 0.374877)
(1.928, 0.374936)
(1.929, 0.374993)
(1.93, 0.375049)
(1.931, 0.375105)
(1.932, 0.375159)
(1.933, 0.375213)
(1.934, 0.375265)
(1.935, 0.375317)
(1.936, 0.375368)
(1.937, 0.375418)
(1.938, 0.375467)
(1.939, 0.375515)
(1.94, 0.375562)
(1.941, 0.375608)
(1.942, 0.375653)
(1.943, 0.375697)
(1.944, 0.37574)
(1.945, 0.375783)
(1.946, 0.375824)
(1.947, 0.375865)
(1.948, 0.375904)
(1.949, 0.375943)
(1.95, 0.37598)
(1.951, 0.376017)
(1.952, 0.376053)
(1.953, 0.376088)
(1.954, 0.376122)
(1.955, 0.376156)
(1.956, 0.376188)
(1.957, 0.376219)
(1.958, 0.37625)
(1.959, 0.37628)
(1.96, 0.376309)
(1.961, 0.376337)
(1.962, 0.376364)
(1.963, 0.376391)
(1.964, 0.376416)
(1.965, 0.376441)
(1.966, 0.376465)
(1.967, 0.376488)
(1.968, 0.376511)
(1.969, 0.376533)
(1.97, 0.376554)
(1.971, 0.376574)
(1.972, 0.376593)
(1.973, 0.376612)
(1.974, 0.37663)
(1.975, 0.376648)
(1.976, 0.376664)
(1.977, 0.37668)
(1.978, 0.376696)
(1.979, 0.376711)
(1.98, 0.376725)
(1.981, 0.376738)
(1.982, 0.376751)
(1.983, 0.376763)
(1.984, 0.376775)
(1.985, 0.376786)
(1.986, 0.376797)
(1.987, 0.376807)
(1.988, 0.376817)
(1.989, 0.376826)
(1.99, 0.376835)
(1.991, 0.376843)
(1.992, 0.376851)
(1.993, 0.376858)
(1.994, 0.376865)
(1.995, 0.376871)
(1.996, 0.376877)
(1.997, 0.376883)
(1.998, 0.376888)
(1.999, 0.376893)
(2, 0.376898)
(2.001, 0.376902)
(2.002, 0.376906)
(2.003, 0.37691)
(2.004, 0.376913)
(2.005, 0.376916)
(2.006, 0.376919)
(2.007, 0.376922)
(2.008, 0.376924)
(2.009, 0.376926)
(2.01, 0.376928)
(2.011, 0.37693)
(2.012, 0.376932)
(2.013, 0.376933)
(2.014, 0.376935)
(2.015, 0.376936)
(2.016, 0.376937)
(2.017, 0.376938)
(2.018, 0.376938)
(2.019, 0.376939)
(2.02, 0.376939)
(2.021, 0.37694)
(2.022, 0.37694)
(2.023, 0.37694)
(2.024, 0.376941)
(2.028, 0.376941)
(2.029, 0.37694)
(2.033, 0.37694)
(2.034, 0.376939)
(2.036, 0.376939)
(2.037, 0.376938)
(2.039, 0.376938)
(2.04, 0.376937)
(2.043, 0.376937)
(2.044, 0.376936)
(2.046, 0.376936)
(2.047, 0.376935)
(2.05, 0.376935)
(2.051, 0.376934)
(2.055, 0.376934)
(2.056, 0.376933)
(2.062, 0.376933)
(2.063, 0.376932)
(2.842, 0.376932)
(2.843, 0.376933)
(2.897, 0.376933)
(2.898, 0.376934)
(2.909, 0.376934)
(2.91, 0.376935)
(2.916, 0.376935)
(2.917, 0.376936)
(2.92, 0.376936)
(2.921, 0.376937)
(2.924, 0.376937)
(2.925, 0.376938)
(2.927, 0.376938)
(2.928, 0.376939)
(2.93, 0.376939)
(2.931, 0.37694)
(2.932, 0.37694)
(2.933, 0.37694)
(2.934, 0.376941)
(2.936, 0.376941)
(2.937, 0.376942)
(2.938, 0.376942)
(2.939, 0.376943)
(2.941, 0.376943)
(2.942, 0.376944)
(2.944, 0.376944)
(2.945, 0.376945)
(2.947, 0.376945)
(2.948, 0.376946)
(2.957, 0.376946)
(2.958, 0.376946)
(2.959, 0.376945)
(2.96, 0.376945)
(2.961, 0.376944)
(2.962, 0.376943)
(2.963, 0.376942)
(2.964, 0.376941)
(2.965, 0.37694)
(2.966, 0.376939)
(2.967, 0.376938)
(2.968, 0.376936)
(2.969, 0.376934)
(2.97, 0.376932)
(2.971, 0.37693)
(2.972, 0.376927)
(2.973, 0.376925)
(2.974, 0.376922)
(2.975, 0.376919)
(2.976, 0.376915)
(2.977, 0.376912)
(2.978, 0.376908)
(2.979, 0.376903)
(2.98, 0.376899)
(2.981, 0.376894)
(2.982, 0.376888)
(2.983, 0.376883)
(2.984, 0.376876)
(2.985, 0.37687)
(2.986, 0.376863)
(2.987, 0.376856)
(2.988, 0.376848)
(2.989, 0.37684)
(2.99, 0.376831)
(2.991, 0.376822)
(2.992, 0.376812)
(2.993, 0.376802)
(2.994, 0.376791)
(2.995, 0.37678)
(2.996, 0.376768)
(2.997, 0.376756)
(2.998, 0.376743)
(2.999, 0.37673)
(3, 0.376715)
};
\addlegendentry{MC+SSP}
\addplot[color=royal_blue, line width = 0.25mm, dotted]
coordinates{
(0, 0)
(0.96, 0)
(0.965, 2.77333e-05)
(0.97, 0.000138931)
(0.975, 0.000379149)
(0.98, 0.000783959)
(0.985, 0.00138846)
(0.99, 0.00222572)
(0.995, 0.00332393)
(1, 0.00470418)
(1.005, 0.00637786)
(1.01, 0.00834703)
(1.015, 0.0106015)
(1.02, 0.0131205)
(1.025, 0.0158731)
(1.03, 0.01882)
(1.035, 0.0219166)
(1.04, 0.0251163)
(1.045, 0.0283741)
(1.05, 0.0316495)
(1.055, 0.0349085)
(1.06, 0.0381257)
(1.065, 0.0412847)
(1.07, 0.0443785)
(1.075, 0.0474084)
(1.08, 0.0503817)
(1.085, 0.0533101)
(1.09, 0.0562071)
(1.095, 0.0590866)
(1.1, 0.0619604)
(1.105, 0.064838)
(1.11, 0.067725)
(1.115, 0.0706235)
(1.12, 0.0735329)
(1.125, 0.0764506)
(1.13, 0.0793728)
(1.135, 0.0822952)
(1.14, 0.0852139)
(1.145, 0.0881258)
(1.15, 0.0910289)
(1.155, 0.0939224)
(1.16, 0.096806)
(1.165, 0.0996805)
(1.17, 0.102547)
(1.175, 0.105406)
(1.18, 0.108258)
(1.185, 0.111104)
(1.19, 0.113944)
(1.195, 0.116779)
(1.2, 0.119606)
(1.205, 0.122427)
(1.21, 0.12524)
(1.215, 0.128045)
(1.22, 0.130842)
(1.225, 0.133631)
(1.23, 0.13641)
(1.235, 0.139181)
(1.24, 0.141943)
(1.245, 0.144696)
(1.25, 0.147439)
(1.255, 0.150174)
(1.26, 0.152899)
(1.265, 0.155615)
(1.27, 0.15832)
(1.275, 0.161016)
(1.28, 0.163702)
(1.285, 0.166378)
(1.29, 0.169043)
(1.295, 0.171697)
(1.3, 0.174341)
(1.305, 0.176973)
(1.31, 0.179595)
(1.315, 0.182205)
(1.32, 0.184804)
(1.325, 0.187392)
(1.33, 0.189967)
(1.335, 0.192531)
(1.34, 0.195082)
(1.345, 0.197621)
(1.35, 0.200148)
(1.355, 0.202663)
(1.36, 0.205164)
(1.365, 0.207653)
(1.37, 0.210129)
(1.375, 0.212591)
(1.38, 0.215041)
(1.385, 0.217476)
(1.39, 0.219899)
(1.395, 0.222307)
(1.4, 0.224702)
(1.405, 0.227082)
(1.41, 0.229449)
(1.415, 0.231801)
(1.42, 0.234138)
(1.425, 0.236461)
(1.43, 0.23877)
(1.435, 0.241063)
(1.44, 0.243341)
(1.445, 0.245604)
(1.45, 0.247852)
(1.455, 0.250084)
(1.46, 0.252301)
(1.465, 0.254502)
(1.47, 0.256688)
(1.475, 0.258857)
(1.48, 0.26101)
(1.485, 0.263147)
(1.49, 0.265268)
(1.495, 0.267371)
(1.5, 0.269459)
(1.505, 0.271529)
(1.51, 0.273583)
(1.515, 0.275619)
(1.52, 0.277639)
(1.525, 0.279641)
(1.53, 0.281625)
(1.535, 0.283592)
(1.54, 0.285542)
(1.545, 0.287473)
(1.55, 0.289387)
(1.555, 0.291282)
(1.56, 0.29316)
(1.565, 0.295019)
(1.57, 0.296859)
(1.575, 0.298682)
(1.58, 0.300485)
(1.585, 0.30227)
(1.59, 0.304036)
(1.595, 0.305783)
(1.6, 0.30751)
(1.605, 0.309219)
(1.61, 0.310908)
(1.615, 0.312578)
(1.62, 0.314229)
(1.625, 0.315859)
(1.63, 0.31747)
(1.635, 0.319062)
(1.64, 0.320633)
(1.645, 0.322185)
(1.65, 0.323716)
(1.655, 0.325228)
(1.66, 0.326719)
(1.665, 0.32819)
(1.67, 0.32964)
(1.675, 0.33107)
(1.68, 0.33248)
(1.685, 0.333868)
(1.69, 0.335236)
(1.695, 0.336583)
(1.7, 0.337908)
(1.705, 0.339213)
(1.71, 0.340496)
(1.715, 0.341758)
(1.72, 0.342999)
(1.725, 0.344218)
(1.73, 0.345416)
(1.735, 0.346593)
(1.74, 0.347747)
(1.745, 0.348881)
(1.75, 0.349992)
(1.755, 0.351082)
(1.76, 0.35215)
(1.765, 0.353196)
(1.77, 0.35422)
(1.775, 0.355222)
(1.78, 0.356202)
(1.785, 0.35716)
(1.79, 0.358095)
(1.795, 0.359008)
(1.8, 0.359899)
(1.805, 0.360767)
(1.81, 0.361613)
(1.815, 0.362436)
(1.82, 0.363237)
(1.825, 0.364014)
(1.83, 0.36477)
(1.835, 0.365502)
(1.84, 0.366212)
(1.845, 0.366898)
(1.85, 0.367562)
(1.855, 0.368204)
(1.86, 0.368822)
(1.865, 0.369417)
(1.87, 0.369989)
(1.875, 0.370538)
(1.88, 0.371064)
(1.885, 0.371567)
(1.89, 0.372047)
(1.895, 0.372503)
(1.9, 0.372936)
(1.905, 0.373346)
(1.91, 0.373732)
(1.915, 0.374095)
(1.92, 0.374434)
(1.925, 0.37475)
(1.93, 0.375042)
(1.935, 0.375311)
(1.94, 0.375557)
(1.945, 0.37578)
(1.95, 0.375982)
(1.955, 0.37616)
(1.96, 0.376317)
(1.965, 0.376453)
(1.97, 0.376569)
(1.975, 0.376667)
(1.98, 0.376747)
(1.985, 0.376811)
(1.99, 0.37686)
(1.995, 0.376897)
(2, 0.376923)
(2.005, 0.376941)
(2.01, 0.37695)
(2.015, 0.376954)
(2.02, 0.376954)
(2.025, 0.376951)
(2.03, 0.376947)
(2.035, 0.376942)
(2.04, 0.376937)
(2.045, 0.376933)
(2.05, 0.376929)
(2.055, 0.376926)
(2.06, 0.376924)
(2.065, 0.376923)
(2.07, 0.376923)
(2.075, 0.376923)
(2.08, 0.376924)
(2.085, 0.376924)
(2.09, 0.376925)
(2.095, 0.376926)
(2.1, 0.376926)
(2.105, 0.376926)
(2.11, 0.376926)
(2.115, 0.376926)
(2.12, 0.376926)
(2.125, 0.376926)
(2.13, 0.376926)
(2.135, 0.376926)
(2.14, 0.376926)
(2.145, 0.376926)
(2.15, 0.376926)
(2.155, 0.376926)
(2.16, 0.376926)
(2.165, 0.376926)
(2.17, 0.376926)
(2.175, 0.376926)
(2.18, 0.376926)
(2.185, 0.376926)
(2.19, 0.376926)
(2.195, 0.376926)
(2.2, 0.376926)
(2.205, 0.376926)
(2.21, 0.376926)
(2.215, 0.376926)
(2.22, 0.376926)
(2.225, 0.376926)
(2.23, 0.376926)
(2.235, 0.376926)
(2.24, 0.376926)
(2.245, 0.376926)
(2.25, 0.376926)
(2.255, 0.376926)
(2.26, 0.376926)
(2.265, 0.376926)
(2.27, 0.376926)
(2.275, 0.376926)
(2.28, 0.376926)
(2.285, 0.376926)
(2.29, 0.376926)
(2.295, 0.376926)
(2.3, 0.376926)
(2.305, 0.376926)
(2.31, 0.376926)
(2.315, 0.376926)
(2.32, 0.376926)
(2.325, 0.376926)
(2.33, 0.376926)
(2.335, 0.376926)
(2.34, 0.376926)
(2.345, 0.376926)
(2.35, 0.376926)
(2.355, 0.376926)
(2.36, 0.376926)
(2.365, 0.376926)
(2.37, 0.376926)
(2.375, 0.376926)
(2.38, 0.376926)
(2.385, 0.376926)
(2.39, 0.376926)
(2.395, 0.376926)
(2.4, 0.376926)
(2.405, 0.376926)
(2.41, 0.376926)
(2.415, 0.376926)
(2.42, 0.376926)
(2.425, 0.376926)
(2.43, 0.376926)
(2.435, 0.376926)
(2.44, 0.376926)
(2.445, 0.376926)
(2.45, 0.376926)
(2.455, 0.376926)
(2.46, 0.376926)
(2.465, 0.376926)
(2.47, 0.376926)
(2.475, 0.376926)
(2.48, 0.376926)
(2.485, 0.376926)
(2.49, 0.376926)
(2.495, 0.376926)
(2.5, 0.376926)
(2.505, 0.376926)
(2.51, 0.376926)
(2.515, 0.376926)
(2.52, 0.376926)
(2.525, 0.376926)
(2.53, 0.376926)
(2.535, 0.376926)
(2.54, 0.376926)
(2.545, 0.376926)
(2.55, 0.376926)
(2.555, 0.376926)
(2.56, 0.376926)
(2.565, 0.376926)
(2.57, 0.376926)
(2.575, 0.376926)
(2.58, 0.376926)
(2.585, 0.376926)
(2.59, 0.376926)
(2.595, 0.376926)
(2.6, 0.376926)
(2.605, 0.376926)
(2.61, 0.376926)
(2.615, 0.376926)
(2.62, 0.376926)
(2.625, 0.376926)
(2.63, 0.376926)
(2.635, 0.376926)
(2.64, 0.376926)
(2.645, 0.376926)
(2.65, 0.376926)
(2.655, 0.376926)
(2.66, 0.376926)
(2.665, 0.376926)
(2.67, 0.376926)
(2.675, 0.376926)
(2.68, 0.376926)
(2.685, 0.376926)
(2.69, 0.376926)
(2.695, 0.376926)
(2.7, 0.376926)
(2.705, 0.376926)
(2.71, 0.376926)
(2.715, 0.376926)
(2.72, 0.376926)
(2.725, 0.376926)
(2.73, 0.376926)
(2.735, 0.376926)
(2.74, 0.376926)
(2.745, 0.376926)
(2.75, 0.376926)
(2.755, 0.376926)
(2.76, 0.376926)
(2.765, 0.376926)
(2.77, 0.376926)
(2.775, 0.376926)
(2.78, 0.376926)
(2.785, 0.376926)
(2.79, 0.376926)
(2.795, 0.376926)
(2.8, 0.376926)
(2.805, 0.376926)
(2.81, 0.376926)
(2.815, 0.376926)
(2.82, 0.376926)
(2.825, 0.376926)
(2.83, 0.376926)
(2.835, 0.376926)
(2.84, 0.376926)
(2.845, 0.376926)
(2.85, 0.376926)
(2.855, 0.376926)
(2.86, 0.376926)
(2.865, 0.376926)
(2.87, 0.376926)
(2.875, 0.376926)
(2.88, 0.376927)
(2.885, 0.376927)
(2.89, 0.376927)
(2.895, 0.376927)
(2.9, 0.376928)
(2.905, 0.376928)
(2.91, 0.376928)
(2.915, 0.376929)
(2.92, 0.376929)
(2.925, 0.37693)
(2.93, 0.376931)
(2.935, 0.376931)
(2.94, 0.376931)
(2.945, 0.37693)
(2.95, 0.376929)
(2.955, 0.376926)
(2.96, 0.376921)
(2.965, 0.376913)
(2.97, 0.376902)
(2.975, 0.376885)
(2.98, 0.376862)
(2.985, 0.376832)
(2.99, 0.376792)
(2.995, 0.37674)
(3, 0.376676)
};
\addlegendentry{MC+CN}
\addplot[color=dark_green, line width = 0.25mm, dotted]
coordinates{
(0, 0)
(0.865, 6.85321e-10)
(0.87, 1.28415e-09)
(0.875, 2.40239e-09)
(0.88, 4.48549e-09)
(0.885, 8.35972e-09)
(0.89, 1.55565e-08)
(0.895, 2.89077e-08)
(0.9, 5.36368e-08)
(0.905, 9.93524e-08)
(0.91, 1.83686e-07)
(0.915, 3.39007e-07)
(0.92, 6.24645e-07)
(0.925, 1.14907e-06)
(0.93, 2.11025e-06)
(0.935, 3.86873e-06)
(0.94, 7.08063e-06)
(0.945, 1.29364e-05)
(0.95, 2.35987e-05)
(0.955, 4.29808e-05)
(0.96, 7.80983e-05)
(0.965, 0.000141232)
(0.97, 0.000251296)
(0.975, 0.000434511)
(0.98, 0.000723754)
(0.985, 0.00116417)
(0.99, 0.00180232)
(0.995, 0.00268647)
(1, 0.00385264)
(1.005, 0.00531784)
(1.01, 0.00708996)
(1.015, 0.00916794)
(1.02, 0.0115395)
(1.025, 0.0141797)
(1.03, 0.0170521)
(1.035, 0.0201114)
(1.04, 0.0233073)
(1.045, 0.0265889)
(1.05, 0.0299091)
(1.055, 0.033228)
(1.06, 0.0365156)
(1.065, 0.0397525)
(1.07, 0.04293)
(1.075, 0.0460484)
(1.08, 0.0491152)
(1.085, 0.0521421)
(1.09, 0.0551423)
(1.095, 0.0581222)
(1.1, 0.0610993)
(1.105, 0.0640813)
(1.11, 0.0670713)
(1.115, 0.0700693)
(1.12, 0.0730732)
(1.125, 0.07608)
(1.13, 0.0790863)
(1.135, 0.082089)
(1.14, 0.0850857)
(1.145, 0.0880748)
(1.15, 0.0910557)
(1.155, 0.0940281)
(1.16, 0.0969927)
(1.165, 0.0999502)
(1.17, 0.102901)
(1.175, 0.105845)
(1.18, 0.108783)
(1.185, 0.111715)
(1.19, 0.114639)
(1.195, 0.117557)
(1.2, 0.120467)
(1.205, 0.123369)
(1.21, 0.126263)
(1.215, 0.12915)
(1.22, 0.132028)
(1.225, 0.134897)
(1.23, 0.137758)
(1.235, 0.14061)
(1.24, 0.143454)
(1.245, 0.146288)
(1.25, 0.149113)
(1.255, 0.151928)
(1.26, 0.154734)
(1.265, 0.157531)
(1.27, 0.160317)
(1.275, 0.163093)
(1.28, 0.16586)
(1.285, 0.168616)
(1.29, 0.171361)
(1.295, 0.174096)
(1.3, 0.17682)
(1.305, 0.179532)
(1.31, 0.182234)
(1.315, 0.184923)
(1.32, 0.187602)
(1.325, 0.190268)
(1.33, 0.192922)
(1.335, 0.195564)
(1.34, 0.198194)
(1.345, 0.200811)
(1.35, 0.203416)
(1.355, 0.206008)
(1.36, 0.208587)
(1.365, 0.211153)
(1.37, 0.213705)
(1.375, 0.216244)
(1.38, 0.21877)
(1.385, 0.221282)
(1.39, 0.223778)
(1.395, 0.226259)
(1.4, 0.228726)
(1.405, 0.231179)
(1.41, 0.233618)
(1.415, 0.236041)
(1.42, 0.23845)
(1.425, 0.240843)
(1.43, 0.243221)
(1.435, 0.245584)
(1.44, 0.247931)
(1.445, 0.250263)
(1.45, 0.252578)
(1.455, 0.254878)
(1.46, 0.257161)
(1.465, 0.259428)
(1.47, 0.261678)
(1.475, 0.263912)
(1.48, 0.26613)
(1.485, 0.26833)
(1.49, 0.270514)
(1.495, 0.272682)
(1.5, 0.274833)
(1.505, 0.276967)
(1.51, 0.279084)
(1.515, 0.281184)
(1.52, 0.283267)
(1.525, 0.285333)
(1.53, 0.287381)
(1.535, 0.289412)
(1.54, 0.291425)
(1.545, 0.29342)
(1.55, 0.295396)
(1.555, 0.297355)
(1.56, 0.299295)
(1.565, 0.301216)
(1.57, 0.303119)
(1.575, 0.305003)
(1.58, 0.306868)
(1.585, 0.308714)
(1.59, 0.310541)
(1.595, 0.312349)
(1.6, 0.314137)
(1.605, 0.315906)
(1.61, 0.317655)
(1.615, 0.319384)
(1.62, 0.321093)
(1.625, 0.322783)
(1.63, 0.324452)
(1.635, 0.326101)
(1.64, 0.32773)
(1.645, 0.329338)
(1.65, 0.330926)
(1.655, 0.332493)
(1.66, 0.334039)
(1.665, 0.335564)
(1.67, 0.337068)
(1.675, 0.338552)
(1.68, 0.340013)
(1.685, 0.341454)
(1.69, 0.342873)
(1.695, 0.344271)
(1.7, 0.345647)
(1.705, 0.347001)
(1.71, 0.348334)
(1.715, 0.349645)
(1.72, 0.350935)
(1.725, 0.352203)
(1.73, 0.353449)
(1.735, 0.354674)
(1.74, 0.355876)
(1.745, 0.357056)
(1.75, 0.358214)
(1.755, 0.359349)
(1.76, 0.360462)
(1.765, 0.361553)
(1.77, 0.362621)
(1.775, 0.363666)
(1.78, 0.364689)
(1.785, 0.365688)
(1.79, 0.366665)
(1.795, 0.367618)
(1.8, 0.368549)
(1.805, 0.369456)
(1.81, 0.370339)
(1.815, 0.371199)
(1.82, 0.372036)
(1.825, 0.37285)
(1.83, 0.373639)
(1.835, 0.374406)
(1.84, 0.375149)
(1.845, 0.375868)
(1.85, 0.376565)
(1.855, 0.377238)
(1.86, 0.377887)
(1.865, 0.378513)
(1.87, 0.379115)
(1.875, 0.379694)
(1.88, 0.380248)
(1.885, 0.380778)
(1.89, 0.381284)
(1.895, 0.381767)
(1.9, 0.382227)
(1.905, 0.382663)
(1.91, 0.383076)
(1.915, 0.383464)
(1.92, 0.383828)
(1.925, 0.384168)
(1.93, 0.384485)
(1.935, 0.384778)
(1.94, 0.385047)
(1.945, 0.385291)
(1.95, 0.385513)
(1.955, 0.385711)
(1.96, 0.385886)
(1.965, 0.38604)
(1.97, 0.386172)
(1.975, 0.386283)
(1.98, 0.386375)
(1.985, 0.386449)
(1.99, 0.386506)
(1.995, 0.386548)
(2, 0.386577)
(2.005, 0.386596)
(2.01, 0.386605)
(2.015, 0.386608)
(2.02, 0.386606)
(2.025, 0.386601)
(2.03, 0.386595)
(2.035, 0.386587)
(2.04, 0.386581)
(2.045, 0.386575)
(2.05, 0.38657)
(2.055, 0.386567)
(2.06, 0.386565)
(2.065, 0.386565)
(2.07, 0.386565)
(2.075, 0.386565)
(2.08, 0.386566)
(2.085, 0.386567)
(2.09, 0.386568)
(2.095, 0.386569)
(2.1, 0.386569)
(2.105, 0.386569)
(2.11, 0.386569)
(2.115, 0.386569)
(2.12, 0.386569)
(2.125, 0.386569)
(2.13, 0.386569)
(2.135, 0.386569)
(2.14, 0.386569)
(2.145, 0.386569)
(2.15, 0.386569)
(2.155, 0.386569)
(2.16, 0.386569)
(2.165, 0.386569)
(2.17, 0.386569)
(2.175, 0.386569)
(2.18, 0.386569)
(2.185, 0.386569)
(2.19, 0.386569)
(2.195, 0.386569)
(2.2, 0.386569)
(2.205, 0.386569)
(2.21, 0.386569)
(2.215, 0.386569)
(2.22, 0.386569)
(2.225, 0.386569)
(2.23, 0.386569)
(2.235, 0.386569)
(2.24, 0.386569)
(2.245, 0.386569)
(2.25, 0.386569)
(2.255, 0.386569)
(2.26, 0.386569)
(2.265, 0.386569)
(2.27, 0.386569)
(2.275, 0.386569)
(2.28, 0.386569)
(2.285, 0.386569)
(2.29, 0.386569)
(2.295, 0.386569)
(2.3, 0.386569)
(2.305, 0.386569)
(2.31, 0.386569)
(2.315, 0.386569)
(2.32, 0.386569)
(2.325, 0.386569)
(2.33, 0.386569)
(2.335, 0.386569)
(2.34, 0.386569)
(2.345, 0.386569)
(2.35, 0.386569)
(2.355, 0.386569)
(2.36, 0.386569)
(2.365, 0.386569)
(2.37, 0.386569)
(2.375, 0.386569)
(2.38, 0.386569)
(2.385, 0.386569)
(2.39, 0.386569)
(2.395, 0.386569)
(2.4, 0.386569)
(2.405, 0.386569)
(2.41, 0.386569)
(2.415, 0.386569)
(2.42, 0.386569)
(2.425, 0.386569)
(2.43, 0.386569)
(2.435, 0.386569)
(2.44, 0.386569)
(2.445, 0.386569)
(2.45, 0.386569)
(2.455, 0.386569)
(2.46, 0.386569)
(2.465, 0.386569)
(2.47, 0.386569)
(2.475, 0.386569)
(2.48, 0.386569)
(2.485, 0.386569)
(2.49, 0.386569)
(2.495, 0.386569)
(2.5, 0.386569)
(2.505, 0.386569)
(2.51, 0.386569)
(2.515, 0.386569)
(2.52, 0.386569)
(2.525, 0.386569)
(2.53, 0.386569)
(2.535, 0.386569)
(2.54, 0.386569)
(2.545, 0.386569)
(2.55, 0.386569)
(2.555, 0.386569)
(2.56, 0.386569)
(2.565, 0.386569)
(2.57, 0.386569)
(2.575, 0.386569)
(2.58, 0.386569)
(2.585, 0.386569)
(2.59, 0.386569)
(2.595, 0.386569)
(2.6, 0.386569)
(2.605, 0.386569)
(2.61, 0.386569)
(2.615, 0.386569)
(2.62, 0.386569)
(2.625, 0.386569)
(2.63, 0.386569)
(2.635, 0.386569)
(2.64, 0.386569)
(2.645, 0.386569)
(2.65, 0.386569)
(2.655, 0.386569)
(2.66, 0.386569)
(2.665, 0.386569)
(2.67, 0.386569)
(2.675, 0.386569)
(2.68, 0.386569)
(2.685, 0.386569)
(2.69, 0.386569)
(2.695, 0.386569)
(2.7, 0.386569)
(2.705, 0.386569)
(2.71, 0.386569)
(2.715, 0.386569)
(2.72, 0.386569)
(2.725, 0.386569)
(2.73, 0.386569)
(2.735, 0.386569)
(2.74, 0.386569)
(2.745, 0.386569)
(2.75, 0.386569)
(2.755, 0.386569)
(2.76, 0.386569)
(2.765, 0.386569)
(2.77, 0.386569)
(2.775, 0.386569)
(2.78, 0.386569)
(2.785, 0.386569)
(2.79, 0.386569)
(2.795, 0.386569)
(2.8, 0.386569)
(2.805, 0.386569)
(2.81, 0.386569)
(2.815, 0.386569)
(2.82, 0.386569)
(2.825, 0.386569)
(2.83, 0.386569)
(2.835, 0.386569)
(2.84, 0.386569)
(2.845, 0.386569)
(2.85, 0.386569)
(2.855, 0.386569)
(2.86, 0.386569)
(2.865, 0.386569)
(2.87, 0.386569)
(2.875, 0.386569)
(2.88, 0.386569)
(2.885, 0.386569)
(2.89, 0.386569)
(2.895, 0.386568)
(2.9, 0.386568)
(2.905, 0.386568)
(2.91, 0.386568)
(2.915, 0.386568)
(2.92, 0.386567)
(2.925, 0.386566)
(2.93, 0.386565)
(2.935, 0.386564)
(2.94, 0.386562)
(2.945, 0.386559)
(2.95, 0.386556)
(2.955, 0.386551)
(2.96, 0.386544)
(2.965, 0.386534)
(2.97, 0.386521)
(2.975, 0.386503)
(2.98, 0.38648)
(2.985, 0.38645)
(2.99, 0.386411)
(2.995, 0.386361)
(3, 0.386299)
};
\addlegendentry{linear Zal+CN}
\addplot[color=black, line width = 0.25mm, dotted]
coordinates{
(0, 0)
(0.855, 7.21091e-10)
(0.86, 1.37469e-09)
(0.865, 2.61418e-09)
(0.87, 4.95772e-09)
(0.875, 9.37309e-09)
(0.88, 1.76564e-08)
(0.885, 3.31161e-08)
(0.89, 6.17929e-08)
(0.895, 1.1461e-07)
(0.9, 2.11104e-07)
(0.905, 3.85758e-07)
(0.91, 6.99741e-07)
(0.915, 1.26088e-06)
(0.92, 2.25249e-06)
(0.925, 3.98162e-06)
(0.93, 6.95513e-06)
(0.935, 1.19949e-05)
(0.94, 2.04067e-05)
(0.945, 3.4222e-05)
(0.95, 5.65304e-05)
(0.955, 9.18982e-05)
(0.96, 0.000146913)
(0.965, 0.000230917)
(0.97, 0.000356681)
(0.975, 0.000541202)
(0.98, 0.000806353)
(0.985, 0.00117929)
(0.99, 0.00169242)
(0.995, 0.00238264)
(1, 0.0032897)
(1.005, 0.00445205)
(1.01, 0.00590544)
(1.015, 0.00767905)
(1.02, 0.00982007)
(1.025, 0.0123428)
(1.03, 0.0151958)
(1.035, 0.0183073)
(1.04, 0.0216031)
(1.045, 0.0250079)
(1.05, 0.0284441)
(1.055, 0.0318343)
(1.06, 0.0351051)
(1.065, 0.0382673)
(1.07, 0.0413333)
(1.075, 0.0443381)
(1.08, 0.0473095)
(1.085, 0.0501207)
(1.09, 0.0529976)
(1.095, 0.0559546)
(1.1, 0.0589432)
(1.105, 0.0618005)
(1.11, 0.0644454)
(1.115, 0.0670286)
(1.12, 0.0695718)
(1.125, 0.0720515)
(1.13, 0.0744989)
(1.135, 0.0769456)
(1.14, 0.0794548)
(1.145, 0.0820754)
(1.15, 0.08483)
(1.155, 0.0877059)
(1.16, 0.0906662)
(1.165, 0.0936463)
(1.17, 0.0965844)
(1.175, 0.099376)
(1.18, 0.102094)
(1.185, 0.104766)
(1.19, 0.107424)
(1.195, 0.110101)
(1.2, 0.112839)
(1.205, 0.115667)
(1.21, 0.118562)
(1.215, 0.121471)
(1.22, 0.124328)
(1.225, 0.127067)
(1.23, 0.129696)
(1.235, 0.132273)
(1.24, 0.13485)
(1.245, 0.137474)
(1.25, 0.140169)
(1.255, 0.142932)
(1.26, 0.145727)
(1.265, 0.148494)
(1.27, 0.151188)
(1.275, 0.153802)
(1.28, 0.156367)
(1.285, 0.158928)
(1.29, 0.161525)
(1.295, 0.16417)
(1.3, 0.166837)
(1.305, 0.169483)
(1.31, 0.172074)
(1.315, 0.174607)
(1.32, 0.1771)
(1.325, 0.179584)
(1.33, 0.18208)
(1.335, 0.184612)
(1.34, 0.187161)
(1.345, 0.189692)
(1.35, 0.19217)
(1.355, 0.194595)
(1.36, 0.196956)
(1.365, 0.199338)
(1.37, 0.201759)
(1.375, 0.204205)
(1.38, 0.206649)
(1.385, 0.209064)
(1.39, 0.211435)
(1.395, 0.21377)
(1.4, 0.216091)
(1.405, 0.218425)
(1.41, 0.220783)
(1.415, 0.223158)
(1.42, 0.225526)
(1.425, 0.22785)
(1.43, 0.230132)
(1.435, 0.23238)
(1.44, 0.234613)
(1.445, 0.23685)
(1.45, 0.239098)
(1.455, 0.24135)
(1.46, 0.243585)
(1.465, 0.245784)
(1.47, 0.247938)
(1.475, 0.250056)
(1.48, 0.252157)
(1.485, 0.254261)
(1.49, 0.25637)
(1.495, 0.258476)
(1.5, 0.260561)
(1.505, 0.262611)
(1.51, 0.264624)
(1.515, 0.266612)
(1.52, 0.268587)
(1.525, 0.270557)
(1.53, 0.272523)
(1.535, 0.274477)
(1.54, 0.276411)
(1.545, 0.278321)
(1.55, 0.280211)
(1.555, 0.282088)
(1.56, 0.283951)
(1.565, 0.285799)
(1.57, 0.287623)
(1.575, 0.289422)
(1.58, 0.291195)
(1.585, 0.292949)
(1.59, 0.294688)
(1.595, 0.296417)
(1.6, 0.298134)
(1.605, 0.299835)
(1.61, 0.301517)
(1.615, 0.303178)
(1.62, 0.30482)
(1.625, 0.306445)
(1.63, 0.308053)
(1.635, 0.309644)
(1.64, 0.311215)
(1.645, 0.312766)
(1.65, 0.314295)
(1.655, 0.315803)
(1.66, 0.317289)
(1.665, 0.318756)
(1.67, 0.320202)
(1.675, 0.321629)
(1.68, 0.323035)
(1.685, 0.324422)
(1.69, 0.325789)
(1.695, 0.327135)
(1.7, 0.328459)
(1.705, 0.329761)
(1.71, 0.331041)
(1.715, 0.332298)
(1.72, 0.333534)
(1.725, 0.33475)
(1.73, 0.335947)
(1.735, 0.337127)
(1.74, 0.338288)
(1.745, 0.339429)
(1.75, 0.340548)
(1.755, 0.341645)
(1.76, 0.342719)
(1.765, 0.343772)
(1.77, 0.344805)
(1.775, 0.345818)
(1.78, 0.346811)
(1.785, 0.347783)
(1.79, 0.348733)
(1.795, 0.349658)
(1.8, 0.35056)
(1.805, 0.35144)
(1.81, 0.352298)
(1.815, 0.353136)
(1.82, 0.353953)
(1.825, 0.354747)
(1.83, 0.355518)
(1.835, 0.356265)
(1.84, 0.356987)
(1.845, 0.357687)
(1.85, 0.358366)
(1.855, 0.359023)
(1.86, 0.359658)
(1.865, 0.360271)
(1.87, 0.360861)
(1.875, 0.361429)
(1.88, 0.361974)
(1.885, 0.362498)
(1.89, 0.363)
(1.895, 0.363479)
(1.9, 0.363935)
(1.905, 0.364369)
(1.91, 0.36478)
(1.915, 0.365168)
(1.92, 0.365535)
(1.925, 0.36588)
(1.93, 0.366203)
(1.935, 0.366502)
(1.94, 0.366779)
(1.945, 0.367033)
(1.95, 0.367265)
(1.955, 0.367474)
(1.96, 0.36766)
(1.965, 0.367824)
(1.97, 0.367966)
(1.975, 0.368087)
(1.98, 0.368186)
(1.985, 0.368262)
(1.99, 0.368319)
(1.995, 0.368358)
(2, 0.368383)
(2.005, 0.368395)
(2.01, 0.368395)
(2.015, 0.368387)
(2.02, 0.368371)
(2.025, 0.36835)
(2.03, 0.368328)
(2.035, 0.368308)
(2.04, 0.368291)
(2.045, 0.368281)
(2.05, 0.368277)
(2.055, 0.368279)
(2.06, 0.368286)
(2.065, 0.368296)
(2.07, 0.368307)
(2.075, 0.368316)
(2.08, 0.368322)
(2.085, 0.368323)
(2.09, 0.36832)
(2.095, 0.368316)
(2.1, 0.368312)
(2.105, 0.368311)
(2.11, 0.368314)
(2.115, 0.36832)
(2.12, 0.368329)
(2.125, 0.368337)
(2.13, 0.368345)
(2.135, 0.368349)
(2.14, 0.36835)
(2.145, 0.368348)
(2.15, 0.368344)
(2.155, 0.368339)
(2.16, 0.368336)
(2.165, 0.368334)
(2.17, 0.368334)
(2.175, 0.368334)
(2.18, 0.368335)
(2.185, 0.368334)
(2.19, 0.368332)
(2.195, 0.368329)
(2.2, 0.368325)
(2.205, 0.368321)
(2.21, 0.368319)
(2.215, 0.368318)
(2.22, 0.368318)
(2.225, 0.36832)
(2.23, 0.368321)
(2.235, 0.368321)
(2.24, 0.36832)
(2.245, 0.368319)
(2.25, 0.368317)
(2.255, 0.368316)
(2.26, 0.368314)
(2.265, 0.368313)
(2.27, 0.368312)
(2.275, 0.368312)
(2.28, 0.368311)
(2.285, 0.368311)
(2.29, 0.368311)
(2.295, 0.368311)
(2.3, 0.368312)
(2.305, 0.368314)
(2.31, 0.368315)
(2.315, 0.368316)
(2.32, 0.368316)
(2.325, 0.368315)
(2.33, 0.368315)
(2.335, 0.368315)
(2.34, 0.368315)
(2.345, 0.368315)
(2.35, 0.368315)
(2.355, 0.368314)
(2.36, 0.368313)
(2.365, 0.368312)
(2.37, 0.368311)
(2.375, 0.368311)
(2.38, 0.368311)
(2.385, 0.368311)
(2.39, 0.368311)
(2.395, 0.36831)
(2.4, 0.368309)
(2.405, 0.368308)
(2.41, 0.368307)
(2.415, 0.368306)
(2.42, 0.368306)
(2.425, 0.368306)
(2.43, 0.368307)
(2.435, 0.368307)
(2.44, 0.368307)
(2.445, 0.368307)
(2.45, 0.368307)
(2.455, 0.368307)
(2.46, 0.368307)
(2.465, 0.368307)
(2.47, 0.368308)
(2.475, 0.368308)
(2.48, 0.368308)
(2.485, 0.368308)
(2.49, 0.368308)
(2.495, 0.368308)
(2.5, 0.368309)
(2.505, 0.368309)
(2.51, 0.368309)
(2.515, 0.368309)
(2.52, 0.368309)
(2.525, 0.368308)
(2.53, 0.368308)
(2.535, 0.368308)
(2.54, 0.368308)
(2.545, 0.368308)
(2.55, 0.368308)
(2.555, 0.368308)
(2.56, 0.368308)
(2.565, 0.368308)
(2.57, 0.368308)
(2.575, 0.368307)
(2.58, 0.368307)
(2.585, 0.368307)
(2.59, 0.368307)
(2.595, 0.368307)
(2.6, 0.368307)
(2.605, 0.368307)
(2.61, 0.368307)
(2.615, 0.368307)
(2.62, 0.368307)
(2.625, 0.368307)
(2.63, 0.368307)
(2.635, 0.368307)
(2.64, 0.368308)
(2.645, 0.368308)
(2.65, 0.368308)
(2.655, 0.368309)
(2.66, 0.368309)
(2.665, 0.368309)
(2.67, 0.368309)
(2.675, 0.368309)
(2.68, 0.368309)
(2.685, 0.368309)
(2.69, 0.368309)
(2.695, 0.368309)
(2.7, 0.368309)
(2.705, 0.368309)
(2.71, 0.368309)
(2.715, 0.368309)
(2.72, 0.368309)
(2.725, 0.368309)
(2.73, 0.368309)
(2.735, 0.36831)
(2.74, 0.36831)
(2.745, 0.368309)
(2.75, 0.368309)
(2.755, 0.368309)
(2.76, 0.368309)
(2.765, 0.368309)
(2.77, 0.368309)
(2.775, 0.368309)
(2.78, 0.368309)
(2.785, 0.368309)
(2.79, 0.368309)
(2.795, 0.368309)
(2.8, 0.368309)
(2.805, 0.368309)
(2.81, 0.368309)
(2.815, 0.368309)
(2.82, 0.368309)
(2.825, 0.368309)
(2.83, 0.368309)
(2.835, 0.368309)
(2.84, 0.368309)
(2.845, 0.368309)
(2.85, 0.368308)
(2.855, 0.368308)
(2.86, 0.368308)
(2.865, 0.368308)
(2.87, 0.368308)
(2.875, 0.368308)
(2.88, 0.368308)
(2.885, 0.368308)
(2.89, 0.368309)
(2.895, 0.368309)
(2.9, 0.368309)
(2.905, 0.36831)
(2.91, 0.36831)
(2.915, 0.36831)
(2.92, 0.36831)
(2.925, 0.36831)
(2.93, 0.36831)
(2.935, 0.36831)
(2.94, 0.36831)
(2.945, 0.368309)
(2.95, 0.368309)
(2.955, 0.368308)
(2.96, 0.368307)
(2.965, 0.368306)
(2.97, 0.368303)
(2.975, 0.3683)
(2.98, 0.368295)
(2.985, 0.368288)
(2.99, 0.368277)
(2.995, 0.36826)
(3, 0.368237)
};
\addlegendentry{nonlinear Zal+CN}
\addplot[color=crimson, line width = 0.25mm, dotted]
coordinates{
(0, 0)
(0.967, 4.47493e-10)
(0.968, 2.35881e-09)
(0.969, 7.51114e-09)
(0.97, 1.80185e-08)
(0.971, 3.6338e-08)
(0.972, 6.55702e-08)
(0.973, 1.14499e-07)
(0.974, 4.98067e-07)
(0.975, 2.86458e-06)
(0.976, 8.61749e-06)
(0.977, 1.90231e-05)
(0.978, 3.52224e-05)
(0.979, 5.82492e-05)
(0.98, 8.90446e-05)
(0.981, 0.000128467)
(0.982, 0.000177302)
(0.983, 0.000236265)
(0.984, 0.00030601)
(0.985, 0.000387109)
(0.986, 0.000479999)
(0.987, 0.000585166)
(0.988, 0.000703048)
(0.989, 0.000834035)
(0.99, 0.000978469)
(0.991, 0.00113664)
(0.992, 0.00130879)
(0.993, 0.00149513)
(0.994, 0.00169579)
(0.995, 0.0019109)
(0.996, 0.00214053)
(0.997, 0.00238471)
(0.998, 0.00264342)
(0.999, 0.00291664)
(1, 0.00320429)
(1.001, 0.00350626)
(1.002, 0.00382242)
(1.003, 0.00415261)
(1.004, 0.00449665)
(1.005, 0.00485433)
(1.006, 0.00522543)
(1.007, 0.00560969)
(1.008, 0.00600685)
(1.009, 0.00641662)
(1.01, 0.00683871)
(1.011, 0.00727279)
(1.012, 0.00771856)
(1.013, 0.00817566)
(1.014, 0.00864374)
(1.015, 0.00912246)
(1.016, 0.00961144)
(1.017, 0.0101103)
(1.018, 0.0106187)
(1.019, 0.0111361)
(1.02, 0.0116619)
(1.021, 0.0121956)
(1.022, 0.012737)
(1.023, 0.0132859)
(1.024, 0.0138418)
(1.025, 0.0144044)
(1.026, 0.0149735)
(1.027, 0.0155485)
(1.028, 0.0161293)
(1.029, 0.0167153)
(1.03, 0.0173064)
(1.031, 0.017902)
(1.032, 0.018502)
(1.033, 0.0191059)
(1.034, 0.0197134)
(1.035, 0.0203242)
(1.036, 0.0209379)
(1.037, 0.0215543)
(1.038, 0.022173)
(1.039, 0.0227936)
(1.04, 0.023416)
(1.041, 0.0240399)
(1.042, 0.024665)
(1.043, 0.0252909)
(1.044, 0.0259176)
(1.045, 0.0265448)
(1.046, 0.0271722)
(1.047, 0.0277997)
(1.048, 0.0284271)
(1.049, 0.0290542)
(1.05, 0.0296809)
(1.051, 0.030307)
(1.052, 0.0309324)
(1.053, 0.031557)
(1.054, 0.0321807)
(1.055, 0.0328033)
(1.056, 0.0334249)
(1.057, 0.0340454)
(1.058, 0.0346646)
(1.059, 0.0352826)
(1.06, 0.0358992)
(1.061, 0.0365146)
(1.062, 0.0371286)
(1.063, 0.0377412)
(1.064, 0.0383524)
(1.065, 0.0389623)
(1.066, 0.0395708)
(1.067, 0.040178)
(1.068, 0.0407838)
(1.069, 0.0413884)
(1.07, 0.0419917)
(1.071, 0.0425937)
(1.072, 0.0431946)
(1.073, 0.0437943)
(1.074, 0.0443929)
(1.075, 0.0449905)
(1.076, 0.045587)
(1.077, 0.0461826)
(1.078, 0.0467773)
(1.079, 0.0473711)
(1.08, 0.0479642)
(1.081, 0.0485564)
(1.082, 0.049148)
(1.083, 0.0497389)
(1.084, 0.0503292)
(1.085, 0.050919)
(1.086, 0.0515082)
(1.087, 0.052097)
(1.088, 0.0526853)
(1.089, 0.0532733)
(1.09, 0.0538609)
(1.091, 0.0544483)
(1.092, 0.0550353)
(1.093, 0.0556221)
(1.094, 0.0562088)
(1.095, 0.0567944)
(1.096, 0.0573786)
(1.097, 0.057962)
(1.098, 0.0585447)
(1.099, 0.0591271)
(1.1, 0.0597093)
(1.101, 0.0602914)
(1.102, 0.0608735)
(1.103, 0.0614556)
(1.104, 0.0620379)
(1.105, 0.0626203)
(1.106, 0.0632028)
(1.107, 0.0637854)
(1.108, 0.0643682)
(1.109, 0.0649511)
(1.11, 0.0655341)
(1.111, 0.0661172)
(1.112, 0.0667003)
(1.113, 0.0672835)
(1.114, 0.0678667)
(1.115, 0.0684498)
(1.116, 0.069033)
(1.117, 0.0696161)
(1.118, 0.0701992)
(1.119, 0.0707821)
(1.12, 0.071365)
(1.121, 0.0719477)
(1.122, 0.0725304)
(1.123, 0.0731128)
(1.124, 0.0736952)
(1.125, 0.0742773)
(1.126, 0.0748593)
(1.127, 0.0754411)
(1.128, 0.0760227)
(1.129, 0.076604)
(1.13, 0.0771852)
(1.131, 0.0777662)
(1.132, 0.0783469)
(1.133, 0.0789274)
(1.134, 0.0795077)
(1.135, 0.0800877)
(1.136, 0.0806675)
(1.137, 0.081247)
(1.138, 0.0818264)
(1.139, 0.0824054)
(1.14, 0.0829842)
(1.141, 0.0835628)
(1.142, 0.0841411)
(1.143, 0.0847192)
(1.144, 0.085297)
(1.145, 0.0858745)
(1.146, 0.0864518)
(1.147, 0.0870289)
(1.148, 0.0876056)
(1.149, 0.0881822)
(1.15, 0.0887585)
(1.151, 0.0893345)
(1.152, 0.0899102)
(1.153, 0.0904858)
(1.154, 0.091061)
(1.155, 0.091636)
(1.156, 0.0922108)
(1.157, 0.0927853)
(1.158, 0.0933595)
(1.159, 0.0939336)
(1.16, 0.0945073)
(1.161, 0.0950808)
(1.162, 0.0956541)
(1.163, 0.0962271)
(1.164, 0.0967998)
(1.165, 0.0973723)
(1.166, 0.0979446)
(1.167, 0.0985166)
(1.168, 0.0990883)
(1.169, 0.0996599)
(1.17, 0.100231)
(1.171, 0.100802)
(1.172, 0.101373)
(1.173, 0.101943)
(1.174, 0.102514)
(1.175, 0.103084)
(1.176, 0.103653)
(1.177, 0.104223)
(1.178, 0.104792)
(1.179, 0.105361)
(1.18, 0.10593)
(1.181, 0.106498)
(1.182, 0.107066)
(1.183, 0.107634)
(1.184, 0.108202)
(1.185, 0.108769)
(1.186, 0.109336)
(1.187, 0.109903)
(1.188, 0.11047)
(1.189, 0.111036)
(1.19, 0.111602)
(1.191, 0.112168)
(1.192, 0.112733)
(1.193, 0.113298)
(1.194, 0.113863)
(1.195, 0.114428)
(1.196, 0.114992)
(1.197, 0.115556)
(1.198, 0.116119)
(1.199, 0.116683)
(1.2, 0.117246)
(1.201, 0.117808)
(1.202, 0.118371)
(1.203, 0.118933)
(1.204, 0.119494)
(1.205, 0.120056)
(1.206, 0.120617)
(1.207, 0.121178)
(1.208, 0.121738)
(1.209, 0.122299)
(1.21, 0.122858)
(1.211, 0.123418)
(1.212, 0.123977)
(1.213, 0.124536)
(1.214, 0.125095)
(1.215, 0.125653)
(1.216, 0.126211)
(1.217, 0.126769)
(1.218, 0.127326)
(1.219, 0.127883)
(1.22, 0.12844)
(1.221, 0.128996)
(1.222, 0.129553)
(1.223, 0.130108)
(1.224, 0.130664)
(1.225, 0.131219)
(1.226, 0.131774)
(1.227, 0.132328)
(1.228, 0.132882)
(1.229, 0.133436)
(1.23, 0.133989)
(1.231, 0.134543)
(1.232, 0.135095)
(1.233, 0.135648)
(1.234, 0.1362)
(1.235, 0.136752)
(1.236, 0.137303)
(1.237, 0.137854)
(1.238, 0.138405)
(1.239, 0.138956)
(1.24, 0.139506)
(1.241, 0.140055)
(1.242, 0.140605)
(1.243, 0.141154)
(1.244, 0.141702)
(1.245, 0.142251)
(1.246, 0.142799)
(1.247, 0.143346)
(1.248, 0.143894)
(1.249, 0.144441)
(1.25, 0.144987)
(1.251, 0.145533)
(1.252, 0.146079)
(1.253, 0.146625)
(1.254, 0.14717)
(1.255, 0.147714)
(1.256, 0.148259)
(1.257, 0.148803)
(1.258, 0.149346)
(1.259, 0.14989)
(1.26, 0.150432)
(1.261, 0.150975)
(1.262, 0.151517)
(1.263, 0.152059)
(1.264, 0.1526)
(1.265, 0.153141)
(1.266, 0.153682)
(1.267, 0.154222)
(1.268, 0.154762)
(1.269, 0.155301)
(1.27, 0.155841)
(1.271, 0.156379)
(1.272, 0.156918)
(1.273, 0.157455)
(1.274, 0.157993)
(1.275, 0.15853)
(1.276, 0.159067)
(1.277, 0.159603)
(1.278, 0.160139)
(1.279, 0.160675)
(1.28, 0.16121)
(1.281, 0.161745)
(1.282, 0.162279)
(1.283, 0.162813)
(1.284, 0.163347)
(1.285, 0.16388)
(1.286, 0.164412)
(1.287, 0.164945)
(1.288, 0.165477)
(1.289, 0.166008)
(1.29, 0.166539)
(1.291, 0.16707)
(1.292, 0.1676)
(1.293, 0.16813)
(1.294, 0.16866)
(1.295, 0.169189)
(1.296, 0.169717)
(1.297, 0.170245)
(1.298, 0.170773)
(1.299, 0.1713)
(1.3, 0.171827)
(1.301, 0.172354)
(1.302, 0.17288)
(1.303, 0.173405)
(1.304, 0.173931)
(1.305, 0.174455)
(1.306, 0.17498)
(1.307, 0.175503)
(1.308, 0.176027)
(1.309, 0.17655)
(1.31, 0.177072)
(1.311, 0.177594)
(1.312, 0.178116)
(1.313, 0.178637)
(1.314, 0.179158)
(1.315, 0.179678)
(1.316, 0.180198)
(1.317, 0.180717)
(1.318, 0.181236)
(1.319, 0.181755)
(1.32, 0.182273)
(1.321, 0.18279)
(1.322, 0.183307)
(1.323, 0.183824)
(1.324, 0.18434)
(1.325, 0.184856)
(1.326, 0.185371)
(1.327, 0.185886)
(1.328, 0.186401)
(1.329, 0.186914)
(1.33, 0.187428)
(1.331, 0.187941)
(1.332, 0.188453)
(1.333, 0.188965)
(1.334, 0.189477)
(1.335, 0.189988)
(1.336, 0.190499)
(1.337, 0.191009)
(1.338, 0.191519)
(1.339, 0.192028)
(1.34, 0.192537)
(1.341, 0.193045)
(1.342, 0.193553)
(1.343, 0.19406)
(1.344, 0.194567)
(1.345, 0.195073)
(1.346, 0.195579)
(1.347, 0.196084)
(1.348, 0.196589)
(1.349, 0.197094)
(1.35, 0.197598)
(1.351, 0.198101)
(1.352, 0.198604)
(1.353, 0.199106)
(1.354, 0.199608)
(1.355, 0.20011)
(1.356, 0.200611)
(1.357, 0.201111)
(1.358, 0.201611)
(1.359, 0.202111)
(1.36, 0.20261)
(1.361, 0.203108)
(1.362, 0.203606)
(1.363, 0.204104)
(1.364, 0.204601)
(1.365, 0.205097)
(1.366, 0.205593)
(1.367, 0.206088)
(1.368, 0.206583)
(1.369, 0.207078)
(1.37, 0.207572)
(1.371, 0.208065)
(1.372, 0.208558)
(1.373, 0.20905)
(1.374, 0.209542)
(1.375, 0.210034)
(1.376, 0.210524)
(1.377, 0.211015)
(1.378, 0.211504)
(1.379, 0.211994)
(1.38, 0.212482)
(1.381, 0.212971)
(1.382, 0.213458)
(1.383, 0.213945)
(1.384, 0.214432)
(1.385, 0.214918)
(1.386, 0.215403)
(1.387, 0.215888)
(1.388, 0.216373)
(1.389, 0.216857)
(1.39, 0.21734)
(1.391, 0.217823)
(1.392, 0.218305)
(1.393, 0.218787)
(1.394, 0.219268)
(1.395, 0.219749)
(1.396, 0.220229)
(1.397, 0.220708)
(1.398, 0.221187)
(1.399, 0.221666)
(1.4, 0.222144)
(1.401, 0.222621)
(1.402, 0.223098)
(1.403, 0.223574)
(1.404, 0.22405)
(1.405, 0.224525)
(1.406, 0.225)
(1.407, 0.225474)
(1.408, 0.225947)
(1.409, 0.22642)
(1.41, 0.226892)
(1.411, 0.227364)
(1.412, 0.227836)
(1.413, 0.228306)
(1.414, 0.228776)
(1.415, 0.229246)
(1.416, 0.229715)
(1.417, 0.230183)
(1.418, 0.230651)
(1.419, 0.231119)
(1.42, 0.231585)
(1.421, 0.232051)
(1.422, 0.232517)
(1.423, 0.232982)
(1.424, 0.233447)
(1.425, 0.23391)
(1.426, 0.234374)
(1.427, 0.234836)
(1.428, 0.235298)
(1.429, 0.23576)
(1.43, 0.236221)
(1.431, 0.236681)
(1.432, 0.237141)
(1.433, 0.2376)
(1.434, 0.238059)
(1.435, 0.238517)
(1.436, 0.238975)
(1.437, 0.239431)
(1.438, 0.239888)
(1.439, 0.240343)
(1.44, 0.240798)
(1.441, 0.241253)
(1.442, 0.241707)
(1.443, 0.24216)
(1.444, 0.242613)
(1.445, 0.243065)
(1.446, 0.243516)
(1.447, 0.243967)
(1.448, 0.244418)
(1.449, 0.244867)
(1.45, 0.245316)
(1.451, 0.245765)
(1.452, 0.246213)
(1.453, 0.24666)
(1.454, 0.247107)
(1.455, 0.247553)
(1.456, 0.247998)
(1.457, 0.248443)
(1.458, 0.248887)
(1.459, 0.249331)
(1.46, 0.249774)
(1.461, 0.250216)
(1.462, 0.250658)
(1.463, 0.251099)
(1.464, 0.25154)
(1.465, 0.25198)
(1.466, 0.252419)
(1.467, 0.252858)
(1.468, 0.253296)
(1.469, 0.253733)
(1.47, 0.25417)
(1.471, 0.254606)
(1.472, 0.255042)
(1.473, 0.255477)
(1.474, 0.255911)
(1.475, 0.256344)
(1.476, 0.256777)
(1.477, 0.25721)
(1.478, 0.257642)
(1.479, 0.258073)
(1.48, 0.258503)
(1.481, 0.258933)
(1.482, 0.259362)
(1.483, 0.259791)
(1.484, 0.260219)
(1.485, 0.260646)
(1.486, 0.261073)
(1.487, 0.261499)
(1.488, 0.261924)
(1.489, 0.262349)
(1.49, 0.262773)
(1.491, 0.263196)
(1.492, 0.263619)
(1.493, 0.264041)
(1.494, 0.264462)
(1.495, 0.264883)
(1.496, 0.265303)
(1.497, 0.265723)
(1.498, 0.266142)
(1.499, 0.26656)
(1.5, 0.266977)
(1.501, 0.267394)
(1.502, 0.26781)
(1.503, 0.268226)
(1.504, 0.268641)
(1.505, 0.269055)
(1.506, 0.269469)
(1.507, 0.269881)
(1.508, 0.270294)
(1.509, 0.270705)
(1.51, 0.271116)
(1.511, 0.271526)
(1.512, 0.271936)
(1.513, 0.272345)
(1.514, 0.272753)
(1.515, 0.27316)
(1.516, 0.273567)
(1.517, 0.273973)
(1.518, 0.274379)
(1.519, 0.274784)
(1.52, 0.275188)
(1.521, 0.275591)
(1.522, 0.275994)
(1.523, 0.276396)
(1.524, 0.276798)
(1.525, 0.277198)
(1.526, 0.277599)
(1.527, 0.277998)
(1.528, 0.278397)
(1.529, 0.278795)
(1.53, 0.279192)
(1.531, 0.279588)
(1.532, 0.279984)
(1.533, 0.28038)
(1.534, 0.280774)
(1.535, 0.281168)
(1.536, 0.281561)
(1.537, 0.281954)
(1.538, 0.282345)
(1.539, 0.282737)
(1.54, 0.283127)
(1.541, 0.283517)
(1.542, 0.283906)
(1.543, 0.284294)
(1.544, 0.284681)
(1.545, 0.285068)
(1.546, 0.285454)
(1.547, 0.28584)
(1.548, 0.286225)
(1.549, 0.286609)
(1.55, 0.286992)
(1.551, 0.287375)
(1.552, 0.287757)
(1.553, 0.288138)
(1.554, 0.288518)
(1.555, 0.288898)
(1.556, 0.289277)
(1.557, 0.289655)
(1.558, 0.290033)
(1.559, 0.29041)
(1.56, 0.290786)
(1.561, 0.291162)
(1.562, 0.291536)
(1.563, 0.29191)
(1.564, 0.292284)
(1.565, 0.292656)
(1.566, 0.293028)
(1.567, 0.293399)
(1.568, 0.29377)
(1.569, 0.294139)
(1.57, 0.294508)
(1.571, 0.294877)
(1.572, 0.295244)
(1.573, 0.295611)
(1.574, 0.295977)
(1.575, 0.296342)
(1.576, 0.296707)
(1.577, 0.297071)
(1.578, 0.297434)
(1.579, 0.297796)
(1.58, 0.298158)
(1.581, 0.298519)
(1.582, 0.298879)
(1.583, 0.299238)
(1.584, 0.299597)
(1.585, 0.299955)
(1.586, 0.300312)
(1.587, 0.300668)
(1.588, 0.301024)
(1.589, 0.301379)
(1.59, 0.301733)
(1.591, 0.302087)
(1.592, 0.30244)
(1.593, 0.302792)
(1.594, 0.303143)
(1.595, 0.303493)
(1.596, 0.303843)
(1.597, 0.304192)
(1.598, 0.30454)
(1.599, 0.304888)
(1.6, 0.305234)
(1.601, 0.30558)
(1.602, 0.305926)
(1.603, 0.30627)
(1.604, 0.306614)
(1.605, 0.306957)
(1.606, 0.307299)
(1.607, 0.30764)
(1.608, 0.307981)
(1.609, 0.308321)
(1.61, 0.30866)
(1.611, 0.308998)
(1.612, 0.309336)
(1.613, 0.309673)
(1.614, 0.310009)
(1.615, 0.310344)
(1.616, 0.310679)
(1.617, 0.311013)
(1.618, 0.311346)
(1.619, 0.311678)
(1.62, 0.31201)
(1.621, 0.31234)
(1.622, 0.31267)
(1.623, 0.313)
(1.624, 0.313328)
(1.625, 0.313656)
(1.626, 0.313983)
(1.627, 0.314309)
(1.628, 0.314634)
(1.629, 0.314959)
(1.63, 0.315282)
(1.631, 0.315605)
(1.632, 0.315928)
(1.633, 0.316249)
(1.634, 0.31657)
(1.635, 0.31689)
(1.636, 0.317209)
(1.637, 0.317527)
(1.638, 0.317845)
(1.639, 0.318161)
(1.64, 0.318477)
(1.641, 0.318793)
(1.642, 0.319107)
(1.643, 0.319421)
(1.644, 0.319734)
(1.645, 0.320046)
(1.646, 0.320357)
(1.647, 0.320667)
(1.648, 0.320977)
(1.649, 0.321286)
(1.65, 0.321594)
(1.651, 0.321901)
(1.652, 0.322208)
(1.653, 0.322514)
(1.654, 0.322819)
(1.655, 0.323123)
(1.656, 0.323426)
(1.657, 0.323729)
(1.658, 0.32403)
(1.659, 0.324331)
(1.66, 0.324631)
(1.661, 0.324931)
(1.662, 0.325229)
(1.663, 0.325527)
(1.664, 0.325824)
(1.665, 0.32612)
(1.666, 0.326416)
(1.667, 0.32671)
(1.668, 0.327004)
(1.669, 0.327297)
(1.67, 0.327589)
(1.671, 0.32788)
(1.672, 0.328171)
(1.673, 0.32846)
(1.674, 0.328749)
(1.675, 0.329037)
(1.676, 0.329325)
(1.677, 0.329611)
(1.678, 0.329897)
(1.679, 0.330182)
(1.68, 0.330466)
(1.681, 0.330749)
(1.682, 0.331031)
(1.683, 0.331313)
(1.684, 0.331593)
(1.685, 0.331873)
(1.686, 0.332152)
(1.687, 0.332431)
(1.688, 0.332708)
(1.689, 0.332985)
(1.69, 0.333261)
(1.691, 0.333536)
(1.692, 0.33381)
(1.693, 0.334083)
(1.694, 0.334356)
(1.695, 0.334627)
(1.696, 0.334898)
(1.697, 0.335168)
(1.698, 0.335438)
(1.699, 0.335706)
(1.7, 0.335974)
(1.701, 0.33624)
(1.702, 0.336506)
(1.703, 0.336771)
(1.704, 0.337036)
(1.705, 0.337299)
(1.706, 0.337561)
(1.707, 0.337823)
(1.708, 0.338084)
(1.709, 0.338344)
(1.71, 0.338603)
(1.711, 0.338862)
(1.712, 0.339119)
(1.713, 0.339376)
(1.714, 0.339632)
(1.715, 0.339887)
(1.716, 0.340141)
(1.717, 0.340395)
(1.718, 0.340647)
(1.719, 0.340899)
(1.72, 0.34115)
(1.721, 0.3414)
(1.722, 0.341649)
(1.723, 0.341897)
(1.724, 0.342145)
(1.725, 0.342391)
(1.726, 0.342637)
(1.727, 0.342882)
(1.728, 0.343126)
(1.729, 0.343369)
(1.73, 0.343611)
(1.731, 0.343853)
(1.732, 0.344094)
(1.733, 0.344333)
(1.734, 0.344572)
(1.735, 0.34481)
(1.736, 0.345048)
(1.737, 0.345284)
(1.738, 0.34552)
(1.739, 0.345754)
(1.74, 0.345988)
(1.741, 0.346221)
(1.742, 0.346453)
(1.743, 0.346685)
(1.744, 0.346915)
(1.745, 0.347144)
(1.746, 0.347373)
(1.747, 0.347601)
(1.748, 0.347828)
(1.749, 0.348054)
(1.75, 0.348279)
(1.751, 0.348504)
(1.752, 0.348727)
(1.753, 0.34895)
(1.754, 0.349171)
(1.755, 0.349392)
(1.756, 0.349612)
(1.757, 0.349832)
(1.758, 0.35005)
(1.759, 0.350267)
(1.76, 0.350484)
(1.761, 0.350699)
(1.762, 0.350914)
(1.763, 0.351128)
(1.764, 0.351341)
(1.765, 0.351553)
(1.766, 0.351765)
(1.767, 0.351975)
(1.768, 0.352185)
(1.769, 0.352393)
(1.77, 0.352601)
(1.771, 0.352808)
(1.772, 0.353014)
(1.773, 0.35322)
(1.774, 0.353424)
(1.775, 0.353627)
(1.776, 0.35383)
(1.777, 0.354032)
(1.778, 0.354233)
(1.779, 0.354433)
(1.78, 0.354632)
(1.781, 0.35483)
(1.782, 0.355027)
(1.783, 0.355224)
(1.784, 0.355419)
(1.785, 0.355614)
(1.786, 0.355808)
(1.787, 0.356001)
(1.788, 0.356193)
(1.789, 0.356384)
(1.79, 0.356574)
(1.791, 0.356764)
(1.792, 0.356952)
(1.793, 0.35714)
(1.794, 0.357327)
(1.795, 0.357512)
(1.796, 0.357697)
(1.797, 0.357882)
(1.798, 0.358065)
(1.799, 0.358247)
(1.8, 0.358429)
(1.801, 0.358609)
(1.802, 0.358789)
(1.803, 0.358968)
(1.804, 0.359146)
(1.805, 0.359323)
(1.806, 0.359499)
(1.807, 0.359674)
(1.808, 0.359849)
(1.809, 0.360022)
(1.81, 0.360195)
(1.811, 0.360366)
(1.812, 0.360537)
(1.813, 0.360707)
(1.814, 0.360876)
(1.815, 0.361045)
(1.816, 0.361212)
(1.817, 0.361378)
(1.818, 0.361544)
(1.819, 0.361708)
(1.82, 0.361872)
(1.821, 0.362035)
(1.822, 0.362197)
(1.823, 0.362358)
(1.824, 0.362518)
(1.825, 0.362677)
(1.826, 0.362836)
(1.827, 0.362993)
(1.828, 0.36315)
(1.829, 0.363306)
(1.83, 0.36346)
(1.831, 0.363614)
(1.832, 0.363767)
(1.833, 0.363919)
(1.834, 0.364071)
(1.835, 0.364221)
(1.836, 0.36437)
(1.837, 0.364519)
(1.838, 0.364667)
(1.839, 0.364813)
(1.84, 0.364959)
(1.841, 0.365104)
(1.842, 0.365248)
(1.843, 0.365391)
(1.844, 0.365533)
(1.845, 0.365675)
(1.846, 0.365815)
(1.847, 0.365955)
(1.848, 0.366093)
(1.849, 0.366231)
(1.85, 0.366368)
(1.851, 0.366504)
(1.852, 0.366639)
(1.853, 0.366773)
(1.854, 0.366906)
(1.855, 0.367038)
(1.856, 0.367169)
(1.857, 0.3673)
(1.858, 0.367429)
(1.859, 0.367558)
(1.86, 0.367686)
(1.861, 0.367813)
(1.862, 0.367939)
(1.863, 0.368064)
(1.864, 0.368188)
(1.865, 0.368311)
(1.866, 0.368433)
(1.867, 0.368554)
(1.868, 0.368675)
(1.869, 0.368794)
(1.87, 0.368913)
(1.871, 0.369031)
(1.872, 0.369148)
(1.873, 0.369263)
(1.874, 0.369378)
(1.875, 0.369492)
(1.876, 0.369606)
(1.877, 0.369718)
(1.878, 0.369829)
(1.879, 0.369939)
(1.88, 0.370049)
(1.881, 0.370157)
(1.882, 0.370265)
(1.883, 0.370372)
(1.884, 0.370478)
(1.885, 0.370582)
(1.886, 0.370686)
(1.887, 0.370789)
(1.888, 0.370892)
(1.889, 0.370994)
(1.89, 0.371095)
(1.891, 0.371195)
(1.892, 0.371295)
(1.893, 0.371394)
(1.894, 0.371492)
(1.895, 0.371589)
(1.896, 0.371685)
(1.897, 0.371781)
(1.898, 0.371876)
(1.899, 0.37197)
(1.9, 0.372062)
(1.901, 0.372155)
(1.902, 0.372246)
(1.903, 0.372336)
(1.904, 0.372425)
(1.905, 0.372514)
(1.906, 0.372601)
(1.907, 0.372688)
(1.908, 0.372773)
(1.909, 0.372858)
(1.91, 0.372942)
(1.911, 0.373024)
(1.912, 0.373106)
(1.913, 0.373187)
(1.914, 0.373267)
(1.915, 0.373346)
(1.916, 0.373424)
(1.917, 0.373502)
(1.918, 0.373578)
(1.919, 0.373653)
(1.92, 0.373728)
(1.921, 0.373801)
(1.922, 0.373874)
(1.923, 0.373945)
(1.924, 0.374016)
(1.925, 0.374085)
(1.926, 0.374154)
(1.927, 0.374222)
(1.928, 0.374289)
(1.929, 0.374355)
(1.93, 0.37442)
(1.931, 0.374484)
(1.932, 0.374547)
(1.933, 0.374609)
(1.934, 0.37467)
(1.935, 0.37473)
(1.936, 0.374789)
(1.937, 0.374848)
(1.938, 0.374905)
(1.939, 0.374961)
(1.94, 0.375017)
(1.941, 0.375071)
(1.942, 0.375125)
(1.943, 0.375177)
(1.944, 0.375229)
(1.945, 0.375279)
(1.946, 0.375329)
(1.947, 0.375378)
(1.948, 0.375425)
(1.949, 0.375472)
(1.95, 0.375518)
(1.951, 0.375563)
(1.952, 0.375607)
(1.953, 0.375649)
(1.954, 0.375691)
(1.955, 0.375732)
(1.956, 0.375772)
(1.957, 0.375811)
(1.958, 0.37585)
(1.959, 0.375887)
(1.96, 0.375923)
(1.961, 0.375958)
(1.962, 0.375993)
(1.963, 0.376026)
(1.964, 0.376059)
(1.965, 0.37609)
(1.966, 0.376121)
(1.967, 0.376151)
(1.968, 0.376179)
(1.969, 0.376207)
(1.97, 0.376234)
(1.971, 0.376261)
(1.972, 0.376286)
(1.973, 0.37631)
(1.974, 0.376334)
(1.975, 0.376357)
(1.976, 0.376379)
(1.977, 0.3764)
(1.978, 0.37642)
(1.979, 0.37644)
(1.98, 0.376458)
(1.981, 0.376476)
(1.982, 0.376494)
(1.983, 0.37651)
(1.984, 0.376526)
(1.985, 0.376541)
(1.986, 0.376555)
(1.987, 0.376568)
(1.988, 0.376581)
(1.989, 0.376594)
(1.99, 0.376605)
(1.991, 0.376616)
(1.992, 0.376627)
(1.993, 0.376636)
(1.994, 0.376646)
(1.995, 0.376654)
(1.996, 0.376662)
(1.997, 0.37667)
(1.998, 0.376677)
(1.999, 0.376684)
(2, 0.37669)
(2.001, 0.376695)
(2.002, 0.3767)
(2.003, 0.376705)
(2.004, 0.37671)
(2.005, 0.376714)
(2.006, 0.376717)
(2.007, 0.37672)
(2.008, 0.376723)
(2.009, 0.376726)
(2.01, 0.376728)
(2.011, 0.37673)
(2.012, 0.376732)
(2.013, 0.376734)
(2.014, 0.376735)
(2.015, 0.376736)
(2.016, 0.376737)
(2.017, 0.376737)
(2.018, 0.376738)
(2.019, 0.376738)
(2.02, 0.376738)
(2.021, 0.376738)
(2.022, 0.376738)
(2.023, 0.376738)
(2.024, 0.376737)
(2.025, 0.376737)
(2.026, 0.376736)
(2.027, 0.376736)
(2.028, 0.376735)
(2.029, 0.376734)
(2.03, 0.376734)
(2.031, 0.376733)
(2.032, 0.376732)
(2.033, 0.376731)
(2.034, 0.37673)
(2.035, 0.376729)
(2.036, 0.376728)
(2.037, 0.376727)
(2.038, 0.376727)
(2.039, 0.376726)
(2.04, 0.376725)
(2.041, 0.376724)
(2.042, 0.376723)
(2.043, 0.376722)
(2.044, 0.376721)
(2.045, 0.376721)
(2.046, 0.37672)
(2.047, 0.376719)
(2.048, 0.376719)
(2.049, 0.376718)
(2.05, 0.376717)
(2.051, 0.376717)
(2.052, 0.376716)
(2.053, 0.376716)
(2.054, 0.376715)
(2.055, 0.376715)
(2.056, 0.376715)
(2.057, 0.376714)
(2.058, 0.376714)
(2.059, 0.376714)
(2.06, 0.376713)
(2.061, 0.376713)
(2.062, 0.376713)
(2.063, 0.376713)
(2.064, 0.376713)
(2.065, 0.376713)
(2.066, 0.376713)
(2.067, 0.376712)
(2.073, 0.376712)
(2.074, 0.376713)
(2.086, 0.376713)
(2.087, 0.376714)
(2.104, 0.376714)
(2.105, 0.376714)
(2.106, 0.376715)
(2.118, 0.376715)
(2.119, 0.376715)
(2.12, 0.376714)
(2.92, 0.376714)
(2.921, 0.376714)
(2.922, 0.376715)
(2.928, 0.376715)
(2.929, 0.376716)
(2.93, 0.376716)
(2.931, 0.376716)
(2.932, 0.376717)
(2.933, 0.376717)
(2.934, 0.376717)
(2.935, 0.376718)
(2.936, 0.376718)
(2.937, 0.376718)
(2.938, 0.376719)
(2.939, 0.376719)
(2.94, 0.37672)
(2.941, 0.376721)
(2.942, 0.376721)
(2.943, 0.376722)
(2.944, 0.376723)
(2.945, 0.376723)
(2.946, 0.376724)
(2.947, 0.376725)
(2.948, 0.376726)
(2.949, 0.376727)
(2.95, 0.376728)
(2.951, 0.376729)
(2.952, 0.37673)
(2.953, 0.376731)
(2.954, 0.376732)
(2.955, 0.376733)
(2.956, 0.376734)
(2.957, 0.376735)
(2.958, 0.376737)
(2.959, 0.376738)
(2.96, 0.376739)
(2.961, 0.37674)
(2.962, 0.376741)
(2.963, 0.376743)
(2.964, 0.376744)
(2.965, 0.376745)
(2.966, 0.376747)
(2.967, 0.376748)
(2.968, 0.376749)
(2.969, 0.37675)
(2.97, 0.376751)
(2.971, 0.376752)
(2.972, 0.376753)
(2.973, 0.376754)
(2.974, 0.376755)
(2.975, 0.376756)
(2.976, 0.376757)
(2.977, 0.376757)
(2.978, 0.376758)
(2.979, 0.376758)
(2.98, 0.376758)
(2.981, 0.376758)
(2.982, 0.376758)
(2.983, 0.376758)
(2.984, 0.376758)
(2.985, 0.376757)
(2.986, 0.376756)
(2.987, 0.376755)
(2.988, 0.376753)
(2.989, 0.376752)
(2.99, 0.37675)
(2.991, 0.376748)
(2.992, 0.376745)
(2.993, 0.376742)
(2.994, 0.376739)
(2.995, 0.376735)
(2.996, 0.376731)
(2.997, 0.376727)
(2.998, 0.376722)
(2.999, 0.376717)
(3, 0.376711)
};
\addlegendentry{Zal+SSP}
\end{axis}
\end{tikzpicture}


==> graphs/concentration_species/concentration_species_point_mol.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=south east, xlabel = $t$, ylabel = {$u (t, 1, 7/16, 9/16)$},
legend cell align ={left},
legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=gold, line width = 0.25mm, dotted]
coordinates{
(0,0)
(0.001,0)
(0.002,0)
(0.003,0)
(0.004,0)
(0.005,0)
(0.006,0)
(0.007,0)
(0.008,0)
(0.009,0)
(0.01,0)
(0.011,0)
(0.012,0)
(0.013,0)
(0.014,0)
(0.015,0)
(0.016,0)
(0.017,1.74E-195)
(0.018,1.99E-193)
(0.019,8.34E-192)
(0.02,1.98E-190)
(0.021,3.22E-189)
(0.022,3.96E-188)
(0.023,3.92E-187)
(0.024,3.26E-186)
(0.025,2.35E-185)
(0.026,1.50E-184)
(0.027,8.63E-184)
(0.028,4.52E-183)
(0.029,2.18E-182)
(0.03,9.81E-182)
(0.031,4.13E-181)
(0.032,1.64E-180)
(0.033,6.20E-180)
(0.034,2.23E-179)
(0.035,7.69E-179)
(0.036,2.55E-178)
(0.037,8.17E-178)
(0.038,2.53E-177)
(0.039,7.63E-177)
(0.04,2.24E-176)
(0.041,6.41E-176)
(0.042,1.79E-175)
(0.043,4.90E-175)
(0.044,1.31E-174)
(0.045,3.45E-174)
(0.046,8.89E-174)
(0.047,2.25E-173)
(0.048,5.58E-173)
(0.049,1.36E-172)
(0.05,3.25E-172)
(0.051,7.64E-172)
(0.052,1.77E-171)
(0.053,4.01E-171)
(0.054,8.96E-171)
(0.055,1.97E-170)
(0.056,4.26E-170)
(0.057,9.08E-170)
(0.058,1.91E-169)
(0.059,3.94E-169)
(0.06,8.05E-169)
(0.061,1.62E-168)
(0.062,3.23E-168)
(0.063,6.34E-168)
(0.064,1.23E-167)
(0.065,2.37E-167)
(0.066,4.49E-167)
(0.067,8.46E-167)
(0.068,1.58E-166)
(0.069,2.91E-166)
(0.07,5.33E-166)
(0.071,9.68E-166)
(0.072,1.75E-165)
(0.073,3.12E-165)
(0.074,5.56E-165)
(0.075,9.82E-165)
(0.076,1.72E-164)
(0.077,3.01E-164)
(0.078,5.24E-164)
(0.079,9.07E-164)
(0.08,1.56E-163)
(0.081,2.68E-163)
(0.082,4.59E-163)
(0.083,7.82E-163)
(0.084,1.33E-162)
(0.085,2.25E-162)
(0.086,3.79E-162)
(0.087,6.39E-162)
(0.088,1.07E-161)
(0.089,1.79E-161)
(0.09,2.99E-161)
(0.091,4.97E-161)
(0.092,8.23E-161)
(0.093,1.36E-160)
(0.094,2.24E-160)
(0.095,3.66E-160)
(0.096,5.98E-160)
(0.097,9.73E-160)
(0.098,1.58E-159)
(0.099,2.54E-159)
(0.1,4.09E-159)
(0.101,6.54E-159)
(0.102,1.04E-158)
(0.103,1.65E-158)
(0.104,2.61E-158)
(0.105,4.11E-158)
(0.106,6.45E-158)
(0.107,1.01E-157)
(0.108,1.57E-157)
(0.109,2.44E-157)
(0.11,3.78E-157)
(0.111,5.85E-157)
(0.112,9.04E-157)
(0.113,1.40E-156)
(0.114,2.15E-156)
(0.115,3.33E-156)
(0.116,5.14E-156)
(0.117,7.96E-156)
(0.118,1.24E-155)
(0.119,1.92E-155)
(0.12,2.99E-155)
(0.121,4.68E-155)
(0.122,7.32E-155)
(0.123,1.15E-154)
(0.124,1.81E-154)
(0.125,2.84E-154)
(0.126,4.47E-154)
(0.127,7.04E-154)
(0.128,1.11E-153)
(0.129,1.74E-153)
(0.13,2.73E-153)
(0.131,4.28E-153)
(0.132,6.69E-153)
(0.133,1.04E-152)
(0.134,1.63E-152)
(0.135,2.52E-152)
(0.136,3.91E-152)
(0.137,6.06E-152)
(0.138,9.36E-152)
(0.139,1.45E-151)
(0.14,2.23E-151)
(0.141,3.45E-151)
(0.142,5.33E-151)
(0.143,8.25E-151)
(0.144,1.28E-150)
(0.145,1.99E-150)
(0.146,3.10E-150)
(0.147,4.85E-150)
(0.148,7.60E-150)
(0.149,1.19E-149)
(0.15,1.88E-149)
(0.151,2.96E-149)
(0.152,4.67E-149)
(0.153,7.38E-149)
(0.154,1.16E-148)
(0.155,1.83E-148)
(0.156,2.89E-148)
(0.157,4.54E-148)
(0.158,7.12E-148)
(0.159,1.11E-147)
(0.16,1.74E-147)
(0.161,2.70E-147)
(0.162,4.19E-147)
(0.163,6.49E-147)
(0.164,1.00E-146)
(0.165,1.55E-146)
(0.166,2.38E-146)
(0.167,3.67E-146)
(0.168,5.66E-146)
(0.169,8.73E-146)
(0.17,1.35E-145)
(0.171,2.09E-145)
(0.172,3.24E-145)
(0.173,5.04E-145)
(0.174,7.87E-145)
(0.175,1.23E-144)
(0.176,1.93E-144)
(0.177,3.04E-144)
(0.178,4.80E-144)
(0.179,7.57E-144)
(0.18,1.19E-143)
(0.181,1.88E-143)
(0.182,2.97E-143)
(0.183,4.67E-143)
(0.184,7.34E-143)
(0.185,1.15E-142)
(0.186,1.80E-142)
(0.187,2.80E-142)
(0.188,4.35E-142)
(0.189,6.74E-142)
(0.19,1.04E-141)
(0.191,1.60E-141)
(0.192,2.47E-141)
(0.193,3.79E-141)
(0.194,5.82E-141)
(0.195,8.93E-141)
(0.196,1.37E-140)
(0.197,2.11E-140)
(0.198,3.26E-140)
(0.199,5.04E-140)
(0.2,7.81E-140)
(0.201,1.22E-139)
(0.202,1.90E-139)
(0.203,2.97E-139)
(0.204,4.67E-139)
(0.205,7.34E-139)
(0.206,1.16E-138)
(0.207,1.82E-138)
(0.208,2.87E-138)
(0.209,4.53E-138)
(0.21,7.12E-138)
(0.211,1.12E-137)
(0.212,1.75E-137)
(0.213,2.73E-137)
(0.214,4.24E-137)
(0.215,6.58E-137)
(0.216,1.02E-136)
(0.217,1.57E-136)
(0.218,2.41E-136)
(0.219,3.69E-136)
(0.22,5.65E-136)
(0.221,8.65E-136)
(0.222,1.32E-135)
(0.223,2.02E-135)
(0.224,3.10E-135)
(0.225,4.76E-135)
(0.226,7.33E-135)
(0.227,1.13E-134)
(0.228,1.76E-134)
(0.229,2.73E-134)
(0.23,4.27E-134)
(0.231,6.69E-134)
(0.232,1.05E-133)
(0.233,1.65E-133)
(0.234,2.60E-133)
(0.235,4.10E-133)
(0.236,6.45E-133)
(0.237,1.01E-132)
(0.238,1.59E-132)
(0.239,2.49E-132)
(0.24,3.89E-132)
(0.241,6.04E-132)
(0.242,9.36E-132)
(0.243,1.45E-131)
(0.244,2.22E-131)
(0.245,3.41E-131)
(0.246,5.22E-131)
(0.247,7.97E-131)
(0.248,1.21E-130)
(0.249,1.85E-130)
(0.25,2.82E-130)
(0.251,4.30E-130)
(0.252,6.58E-130)
(0.253,1.01E-129)
(0.254,1.55E-129)
(0.255,2.39E-129)
(0.256,3.71E-129)
(0.257,5.78E-129)
(0.258,9.03E-129)
(0.259,1.42E-128)
(0.26,2.22E-128)
(0.261,3.50E-128)
(0.262,5.51E-128)
(0.263,8.67E-128)
(0.264,1.36E-127)
(0.265,2.14E-127)
(0.266,3.35E-127)
(0.267,5.23E-127)
(0.268,8.13E-127)
(0.269,1.26E-126)
(0.27,1.94E-126)
(0.271,2.99E-126)
(0.272,4.58E-126)
(0.273,6.99E-126)
(0.274,1.07E-125)
(0.275,1.62E-125)
(0.276,2.46E-125)
(0.277,3.73E-125)
(0.278,5.66E-125)
(0.279,8.60E-125)
(0.28,1.31E-124)
(0.281,2.01E-124)
(0.282,3.08E-124)
(0.283,4.76E-124)
(0.284,7.37E-124)
(0.285,1.15E-123)
(0.286,1.80E-123)
(0.287,2.82E-123)
(0.288,4.43E-123)
(0.289,6.98E-123)
(0.29,1.10E-122)
(0.291,1.73E-122)
(0.292,2.72E-122)
(0.293,4.27E-122)
(0.294,6.68E-122)
(0.295,1.04E-121)
(0.296,1.61E-121)
(0.297,2.50E-121)
(0.298,3.84E-121)
(0.299,5.89E-121)
(0.3,8.98E-121)
(0.301,1.37E-120)
(0.302,2.07E-120)
(0.303,3.13E-120)
(0.304,4.73E-120)
(0.305,7.14E-120)
(0.306,1.08E-119)
(0.307,1.63E-119)
(0.308,2.48E-119)
(0.309,3.78E-119)
(0.31,5.79E-119)
(0.311,8.92E-119)
(0.312,1.38E-118)
(0.313,2.15E-118)
(0.314,3.36E-118)
(0.315,5.27E-118)
(0.316,8.28E-118)
(0.317,1.30E-117)
(0.318,2.06E-117)
(0.319,3.24E-117)
(0.32,5.09E-117)
(0.321,7.98E-117)
(0.322,1.25E-116)
(0.323,1.94E-116)
(0.324,3.01E-116)
(0.325,4.64E-116)
(0.326,7.12E-116)
(0.327,1.09E-115)
(0.328,1.66E-115)
(0.329,2.51E-115)
(0.33,3.79E-115)
(0.331,5.72E-115)
(0.332,8.60E-115)
(0.333,1.29E-114)
(0.334,1.94E-114)
(0.335,2.93E-114)
(0.336,4.44E-114)
(0.337,6.74E-114)
(0.338,1.03E-113)
(0.339,1.58E-113)
(0.34,2.45E-113)
(0.341,3.81E-113)
(0.342,5.97E-113)
(0.343,9.37E-113)
(0.344,1.48E-112)
(0.345,2.33E-112)
(0.346,3.67E-112)
(0.347,5.79E-112)
(0.348,9.11E-112)
(0.349,1.43E-111)
(0.35,2.23E-111)
(0.351,3.48E-111)
(0.352,5.38E-111)
(0.353,8.29E-111)
(0.354,1.27E-110)
(0.355,1.94E-110)
(0.356,2.94E-110)
(0.357,4.45E-110)
(0.358,6.70E-110)
(0.359,1.01E-109)
(0.36,1.51E-109)
(0.361,2.26E-109)
(0.362,3.39E-109)
(0.363,5.09E-109)
(0.364,7.69E-109)
(0.365,1.17E-108)
(0.366,1.78E-108)
(0.367,2.73E-108)
(0.368,4.23E-108)
(0.369,6.58E-108)
(0.37,1.03E-107)
(0.371,1.62E-107)
(0.372,2.56E-107)
(0.373,4.04E-107)
(0.374,6.39E-107)
(0.375,1.01E-106)
(0.376,1.59E-106)
(0.377,2.49E-106)
(0.378,3.90E-106)
(0.379,6.06E-106)
(0.38,9.38E-106)
(0.381,1.44E-105)
(0.382,2.21E-105)
(0.383,3.37E-105)
(0.384,5.10E-105)
(0.385,7.68E-105)
(0.386,1.15E-104)
(0.387,1.73E-104)
(0.388,2.58E-104)
(0.389,3.85E-104)
(0.39,5.75E-104)
(0.391,8.61E-104)
(0.392,1.29E-103)
(0.393,1.96E-103)
(0.394,2.99E-103)
(0.395,4.58E-103)
(0.396,7.10E-103)
(0.397,1.11E-102)
(0.398,1.74E-102)
(0.399,2.74E-102)
(0.4,4.33E-102)
(0.401,6.86E-102)
(0.402,1.09E-101)
(0.403,1.72E-101)
(0.404,2.72E-101)
(0.405,4.27E-101)
(0.406,6.69E-101)
(0.407,1.04E-100)
(0.408,1.61E-100)
(0.409,2.48E-100)
(0.41,3.79E-100)
(0.411,5.76E-100)
(0.412,8.70E-100)
(0.413,1.31E-99)
(0.414,1.95E-99)
(0.415,2.91E-99)
(0.416,4.33E-99)
(0.417,6.43E-99)
(0.418,9.55E-99)
(0.419,1.42E-98)
(0.42,2.13E-98)
(0.421,3.20E-98)
(0.422,4.86E-98)
(0.423,7.43E-98)
(0.424,1.15E-97)
(0.425,1.79E-97)
(0.426,2.81E-97)
(0.427,4.43E-97)
(0.428,7.03E-97)
(0.429,1.12E-96)
(0.43,1.78E-96)
(0.431,2.82E-96)
(0.432,4.47E-96)
(0.433,7.04E-96)
(0.434,1.10E-95)
(0.435,1.72E-95)
(0.436,2.67E-95)
(0.437,4.11E-95)
(0.438,6.29E-95)
(0.439,9.55E-95)
(0.44,1.44E-94)
(0.441,2.16E-94)
(0.442,3.23E-94)
(0.443,4.79E-94)
(0.444,7.09E-94)
(0.445,1.05E-93)
(0.446,1.55E-93)
(0.447,2.29E-93)
(0.448,3.41E-93)
(0.449,5.10E-93)
(0.45,7.70E-93)
(0.451,1.17E-92)
(0.452,1.81E-92)
(0.453,2.82E-92)
(0.454,4.42E-92)
(0.455,7.00E-92)
(0.456,1.11E-91)
(0.457,1.77E-91)
(0.458,2.83E-91)
(0.459,4.51E-91)
(0.46,7.16E-91)
(0.461,1.13E-90)
(0.462,1.78E-90)
(0.463,2.78E-90)
(0.464,4.32E-90)
(0.465,6.66E-90)
(0.466,1.02E-89)
(0.467,1.55E-89)
(0.468,2.33E-89)
(0.469,3.49E-89)
(0.47,5.20E-89)
(0.471,7.70E-89)
(0.472,1.14E-88)
(0.473,1.67E-88)
(0.474,2.46E-88)
(0.475,3.62E-88)
(0.476,5.36E-88)
(0.477,7.99E-88)
(0.478,1.20E-87)
(0.479,1.83E-87)
(0.48,2.82E-87)
(0.481,4.39E-87)
(0.482,6.91E-87)
(0.483,1.10E-86)
(0.484,1.75E-86)
(0.485,2.80E-86)
(0.486,4.49E-86)
(0.487,7.19E-86)
(0.488,1.15E-85)
(0.489,1.82E-85)
(0.49,2.87E-85)
(0.491,4.49E-85)
(0.492,6.97E-85)
(0.493,1.08E-84)
(0.494,1.65E-84)
(0.495,2.50E-84)
(0.496,3.77E-84)
(0.497,5.63E-84)
(0.498,8.37E-84)
(0.499,1.24E-83)
(0.5,1.82E-83)
(0.501,2.66E-83)
(0.502,3.89E-83)
(0.503,5.71E-83)
(0.504,8.40E-83)
(0.505,1.25E-82)
(0.506,1.87E-82)
(0.507,2.83E-82)
(0.508,4.36E-82)
(0.509,6.79E-82)
(0.51,1.07E-81)
(0.511,1.71E-81)
(0.512,2.73E-81)
(0.513,4.40E-81)
(0.514,7.08E-81)
(0.515,1.14E-80)
(0.516,1.82E-80)
(0.517,2.90E-80)
(0.518,4.59E-80)
(0.519,7.20E-80)
(0.52,1.12E-79)
(0.521,1.73E-79)
(0.522,2.65E-79)
(0.523,4.02E-79)
(0.524,6.05E-79)
(0.525,9.04E-79)
(0.526,1.34E-78)
(0.527,1.97E-78)
(0.528,2.88E-78)
(0.529,4.20E-78)
(0.53,6.10E-78)
(0.531,8.87E-78)
(0.532,1.29E-77)
(0.533,1.90E-77)
(0.534,2.82E-77)
(0.535,4.24E-77)
(0.536,6.49E-77)
(0.537,1.01E-76)
(0.538,1.59E-76)
(0.539,2.54E-76)
(0.54,4.09E-76)
(0.541,6.63E-76)
(0.542,1.07E-75)
(0.543,1.74E-75)
(0.544,2.81E-75)
(0.545,4.50E-75)
(0.546,7.15E-75)
(0.547,1.13E-74)
(0.548,1.76E-74)
(0.549,2.73E-74)
(0.55,4.20E-74)
(0.551,6.38E-74)
(0.552,9.61E-74)
(0.553,1.43E-73)
(0.554,2.12E-73)
(0.555,3.12E-73)
(0.556,4.54E-73)
(0.557,6.58E-73)
(0.558,9.49E-73)
(0.559,1.37E-72)
(0.56,1.97E-72)
(0.561,2.85E-72)
(0.562,4.18E-72)
(0.563,6.20E-72)
(0.564,9.37E-72)
(0.565,1.44E-71)
(0.566,2.27E-71)
(0.567,3.62E-71)
(0.568,5.85E-71)
(0.569,9.54E-71)
(0.57,1.56E-70)
(0.571,2.55E-70)
(0.572,4.15E-70)
(0.573,6.70E-70)
(0.574,1.07E-69)
(0.575,1.71E-69)
(0.576,2.69E-69)
(0.577,4.18E-69)
(0.578,6.44E-69)
(0.579,9.83E-69)
(0.58,1.48E-68)
(0.581,2.22E-68)
(0.582,3.28E-68)
(0.583,4.82E-68)
(0.584,7.01E-68)
(0.585,1.01E-67)
(0.586,1.45E-67)
(0.587,2.08E-67)
(0.588,2.97E-67)
(0.589,4.25E-67)
(0.59,6.14E-67)
(0.591,8.99E-67)
(0.592,1.34E-66)
(0.593,2.05E-66)
(0.594,3.20E-66)
(0.595,5.12E-66)
(0.596,8.31E-66)
(0.597,1.37E-65)
(0.598,2.25E-65)
(0.599,3.72E-65)
(0.6,6.12E-65)
(0.601,9.98E-65)
(0.602,1.61E-64)
(0.603,2.59E-64)
(0.604,4.09E-64)
(0.605,6.41E-64)
(0.606,9.92E-64)
(0.607,1.52E-63)
(0.608,2.30E-63)
(0.609,3.44E-63)
(0.61,5.09E-63)
(0.611,7.47E-63)
(0.612,1.09E-62)
(0.613,1.56E-62)
(0.614,2.24E-62)
(0.615,3.18E-62)
(0.616,4.51E-62)
(0.617,6.39E-62)
(0.618,9.12E-62)
(0.619,1.32E-61)
(0.62,1.94E-61)
(0.621,2.94E-61)
(0.622,4.57E-61)
(0.623,7.30E-61)
(0.624,1.19E-60)
(0.625,1.97E-60)
(0.626,3.28E-60)
(0.627,5.48E-60)
(0.628,9.11E-60)
(0.629,1.50E-59)
(0.63,2.45E-59)
(0.631,3.95E-59)
(0.632,6.30E-59)
(0.633,9.91E-59)
(0.634,1.54E-58)
(0.635,2.36E-58)
(0.636,3.58E-58)
(0.637,5.36E-58)
(0.638,7.95E-58)
(0.639,1.16E-57)
(0.64,1.69E-57)
(0.641,2.43E-57)
(0.642,3.46E-57)
(0.643,4.89E-57)
(0.644,6.87E-57)
(0.645,9.64E-57)
(0.646,1.36E-56)
(0.647,1.93E-56)
(0.648,2.79E-56)
(0.649,4.16E-56)
(0.65,6.39E-56)
(0.651,1.02E-55)
(0.652,1.66E-55)
(0.653,2.78E-55)
(0.654,4.70E-55)
(0.655,7.96E-55)
(0.656,1.34E-54)
(0.657,2.25E-54)
(0.658,3.72E-54)
(0.659,6.06E-54)
(0.66,9.74E-54)
(0.661,1.54E-53)
(0.662,2.41E-53)
(0.663,3.72E-53)
(0.664,5.65E-53)
(0.665,8.47E-53)
(0.666,1.26E-52)
(0.667,1.84E-52)
(0.668,2.66E-52)
(0.669,3.82E-52)
(0.67,5.42E-52)
(0.671,7.62E-52)
(0.672,1.06E-51)
(0.673,1.47E-51)
(0.674,2.04E-51)
(0.675,2.83E-51)
(0.676,3.99E-51)
(0.677,5.77E-51)
(0.678,8.65E-51)
(0.679,1.35E-50)
(0.68,2.20E-50)
(0.681,3.71E-50)
(0.682,6.36E-50)
(0.683,1.10E-49)
(0.684,1.89E-49)
(0.685,3.23E-49)
(0.686,5.44E-49)
(0.687,9.01E-49)
(0.688,1.47E-48)
(0.689,2.35E-48)
(0.69,3.71E-48)
(0.691,5.75E-48)
(0.692,8.78E-48)
(0.693,1.32E-47)
(0.694,1.96E-47)
(0.695,2.88E-47)
(0.696,4.17E-47)
(0.697,5.97E-47)
(0.698,8.45E-47)
(0.699,1.18E-46)
(0.7,1.65E-46)
(0.701,2.26E-46)
(0.702,3.10E-46)
(0.703,4.23E-46)
(0.704,5.81E-46)
(0.705,8.13E-46)
(0.706,1.18E-45)
(0.707,1.80E-45)
(0.708,2.89E-45)
(0.709,4.88E-45)
(0.71,8.50E-45)
(0.711,1.50E-44)
(0.712,2.65E-44)
(0.713,4.63E-44)
(0.714,7.95E-44)
(0.715,1.34E-43)
(0.716,2.22E-43)
(0.717,3.60E-43)
(0.718,5.73E-43)
(0.719,8.94E-43)
(0.72,1.37E-42)
(0.721,2.07E-42)
(0.722,3.08E-42)
(0.723,4.52E-42)
(0.724,6.54E-42)
(0.725,9.34E-42)
(0.726,1.32E-41)
(0.727,1.84E-41)
(0.728,2.55E-41)
(0.729,3.48E-41)
(0.73,4.73E-41)
(0.731,6.37E-41)
(0.732,8.60E-41)
(0.733,1.18E-40)
(0.734,1.66E-40)
(0.735,2.47E-40)
(0.736,3.94E-40)
(0.737,6.66E-40)
(0.738,1.18E-39)
(0.739,2.13E-39)
(0.74,3.85E-39)
(0.741,6.88E-39)
(0.742,1.21E-38)
(0.743,2.07E-38)
(0.744,3.48E-38)
(0.745,5.71E-38)
(0.746,9.17E-38)
(0.747,1.44E-37)
(0.748,2.22E-37)
(0.749,3.36E-37)
(0.75,5.00E-37)
(0.751,7.33E-37)
(0.752,1.06E-36)
(0.753,1.51E-36)
(0.754,2.12E-36)
(0.755,2.93E-36)
(0.756,4.03E-36)
(0.757,5.47E-36)
(0.758,7.36E-36)
(0.759,9.82E-36)
(0.76,1.30E-35)
(0.761,1.74E-35)
(0.762,2.36E-35)
(0.763,3.35E-35)
(0.764,5.10E-35)
(0.765,8.46E-35)
(0.766,1.51E-34)
(0.767,2.80E-34)
(0.768,5.25E-34)
(0.769,9.74E-34)
(0.77,1.77E-33)
(0.771,3.13E-33)
(0.772,5.38E-33)
(0.773,8.99E-33)
(0.774,1.46E-32)
(0.775,2.32E-32)
(0.776,3.60E-32)
(0.777,5.47E-32)
(0.778,8.16E-32)
(0.779,1.19E-31)
(0.78,1.72E-31)
(0.781,2.44E-31)
(0.782,3.42E-31)
(0.783,4.72E-31)
(0.784,6.44E-31)
(0.785,8.68E-31)
(0.786,1.16E-30)
(0.787,1.53E-30)
(0.788,2.01E-30)
(0.789,2.61E-30)
(0.79,3.40E-30)
(0.791,4.50E-30)
(0.792,6.28E-30)
(0.793,9.62E-30)
(0.794,1.66E-29)
(0.795,3.15E-29)
(0.796,6.26E-29)
(0.797,1.25E-28)
(0.798,2.41E-28)
(0.799,4.51E-28)
(0.8,8.11E-28)
(0.801,1.40E-27)
(0.802,2.34E-27)
(0.803,3.79E-27)
(0.804,5.97E-27)
(0.805,9.14E-27)
(0.806,1.37E-26)
(0.807,2.01E-26)
(0.808,2.89E-26)
(0.809,4.09E-26)
(0.81,5.69E-26)
(0.811,7.81E-26)
(0.812,1.06E-25)
(0.813,1.42E-25)
(0.814,1.87E-25)
(0.815,2.45E-25)
(0.816,3.18E-25)
(0.817,4.08E-25)
(0.818,5.20E-25)
(0.819,6.57E-25)
(0.82,8.29E-25)
(0.821,1.09E-24)
(0.822,1.62E-24)
(0.823,2.98E-24)
(0.824,6.35E-24)
(0.825,1.41E-23)
(0.826,3.05E-23)
(0.827,6.25E-23)
(0.828,1.20E-22)
(0.829,2.19E-22)
(0.83,3.79E-22)
(0.831,6.29E-22)
(0.832,1.01E-21)
(0.833,1.56E-21)
(0.834,2.35E-21)
(0.835,3.45E-21)
(0.836,4.96E-21)
(0.837,6.99E-21)
(0.838,9.68E-21)
(0.839,1.32E-20)
(0.84,1.77E-20)
(0.841,2.34E-20)
(0.842,3.06E-20)
(0.843,3.96E-20)
(0.844,5.07E-20)
(0.845,6.42E-20)
(0.846,8.07E-20)
(0.847,1.00E-19)
(0.848,1.24E-19)
(0.849,1.53E-19)
(0.85,1.91E-19)
(0.851,2.76E-19)
(0.852,5.42E-19)
(0.853,1.37E-18)
(0.854,3.52E-18)
(0.855,8.32E-18)
(0.856,1.76E-17)
(0.857,3.44E-17)
(0.858,6.25E-17)
(0.859,1.08E-16)
(0.86,1.77E-16)
(0.861,2.80E-16)
(0.862,4.27E-16)
(0.863,6.31E-16)
(0.864,9.09E-16)
(0.865,1.28E-15)
(0.866,1.76E-15)
(0.867,2.38E-15)
(0.868,3.14E-15)
(0.869,4.07E-15)
(0.87,5.21E-15)
(0.871,6.61E-15)
(0.872,8.29E-15)
(0.873,1.03E-14)
(0.874,1.27E-14)
(0.875,1.55E-14)
(0.876,1.88E-14)
(0.877,2.26E-14)
(0.878,2.70E-14)
(0.879,3.21E-14)
(0.88,3.93E-14)
(0.881,7.52E-14)
(0.882,2.60E-13)
(0.883,8.45E-13)
(0.884,2.52E-12)
(0.885,6.03E-12)
(0.886,1.24E-11)
(0.887,2.28E-11)
(0.888,3.89E-11)
(0.889,6.24E-11)
(0.89,9.52E-11)
(0.891,1.39E-10)
(0.892,1.97E-10)
(0.893,2.70E-10)
(0.894,3.62E-10)
(0.895,4.76E-10)
(0.896,6.14E-10)
(0.897,7.81E-10)
(0.898,9.79E-10)
(0.899,1.21E-09)
(0.9,1.48E-09)
(0.901,1.80E-09)
(0.902,2.16E-09)
(0.903,2.57E-09)
(0.904,3.04E-09)
(0.905,3.57E-09)
(0.906,4.17E-09)
(0.907,4.83E-09)
(0.908,4.74E-08)
(0.909,3.65E-07)
(0.91,1.13E-06)
(0.911,2.49E-06)
(0.912,5.18E-06)
(0.913,9.95E-06)
(0.914,1.71E-05)
(0.915,2.70E-05)
(0.916,3.97E-05)
(0.917,5.54E-05)
(0.918,7.42E-05)
(0.919,9.61E-05)
(0.92,0.000121379)
(0.921,0.000150085)
(0.922,0.000182281)
(0.923,0.000218031)
(0.924,0.000257402)
(0.925,0.000300455)
(0.926,0.000347246)
(0.927,0.000397807)
(0.928,0.000452174)
(0.929,0.000510398)
(0.93,0.000572522)
(0.931,0.000638501)
(0.932,0.000708237)
(0.933,0.000781715)
(0.934,0.00085896)
(0.935,0.000939882)
(0.936,0.00102432)
(0.937,0.00111224)
(0.938,0.00120366)
(0.939,0.00129861)
(0.94,0.00139709)
(0.941,0.00149911)
(0.942,0.00160465)
(0.943,0.00171365)
(0.944,0.00182609)
(0.945,0.00194195)
(0.946,0.00206127)
(0.947,0.00218405)
(0.948,0.00231032)
(0.949,0.00244008)
(0.95,0.00257335)
(0.951,0.00271014)
(0.952,0.00285047)
(0.953,0.00299435)
(0.954,0.00314178)
(0.955,0.00329278)
(0.956,0.00344735)
(0.957,0.00360551)
(0.958,0.00376726)
(0.959,0.00393262)
(0.96,0.00410158)
(0.961,0.00427415)
(0.962,0.00445034)
(0.963,0.00463016)
(0.964,0.00481361)
(0.965,0.00500069)
(0.966,0.0051914)
(0.967,0.00538575)
(0.968,0.00558374)
(0.969,0.00578537)
(0.97,0.00599064)
(0.971,0.00619955)
(0.972,0.00641209)
(0.973,0.00662828)
(0.974,0.00684809)
(0.975,0.00707154)
(0.976,0.00729861)
(0.977,0.0075293)
(0.978,0.0077636)
(0.979,0.00800152)
(0.98,0.00824303)
(0.981,0.00848815)
(0.982,0.00873684)
(0.983,0.00898911)
(0.984,0.00924495)
(0.985,0.00950435)
(0.986,0.00976729)
(0.987,0.0100338)
(0.988,0.0103038)
(0.989,0.0105773)
(0.99,0.0108543)
(0.991,0.0111348)
(0.992,0.0114187)
(0.993,0.0117061)
(0.994,0.0119969)
(0.995,0.0122912)
(0.996,0.0125888)
(0.997,0.0128899)
(0.998,0.0131943)
(0.999,0.013502)
(1,0.0138131)
(1.001,0.0141275)
(1.002,0.0144452)
(1.003,0.0147661)
(1.004,0.0150903)
(1.005,0.0154177)
(1.006,0.0157482)
(1.007,0.016082)
(1.008,0.0164189)
(1.009,0.016759)
(1.01,0.0171021)
(1.011,0.0174484)
(1.012,0.0177977)
(1.013,0.01815)
(1.014,0.0185053)
(1.015,0.0188636)
(1.016,0.0192248)
(1.017,0.019589)
(1.018,0.019956)
(1.019,0.020326)
(1.02,0.0206987)
(1.021,0.0210743)
(1.022,0.0214527)
(1.023,0.0218338)
(1.024,0.0222176)
(1.025,0.0226041)
(1.026,0.0229933)
(1.027,0.0233851)
(1.028,0.0237795)
(1.029,0.0241765)
(1.03,0.024576)
(1.031,0.0249781)
(1.032,0.0253826)
(1.033,0.0257895)
(1.034,0.0261989)
(1.035,0.0266107)
(1.036,0.0270248)
(1.037,0.0274412)
(1.038,0.0278599)
(1.039,0.0282809)
(1.04,0.0287041)
(1.041,0.0291294)
(1.042,0.029557)
(1.043,0.0299866)
(1.044,0.0304184)
(1.045,0.0308522)
(1.046,0.031288)
(1.047,0.0317259)
(1.048,0.0321657)
(1.049,0.0326074)
(1.05,0.033051)
(1.051,0.0334964)
(1.052,0.0339437)
(1.053,0.0343928)
(1.054,0.0348437)
(1.055,0.0352963)
(1.056,0.0357506)
(1.057,0.0362065)
(1.058,0.0366641)
(1.059,0.0371233)
(1.06,0.037584)
(1.061,0.0380463)
(1.062,0.0385101)
(1.063,0.0389753)
(1.064,0.039442)
(1.065,0.0399101)
(1.066,0.0403796)
(1.067,0.0408504)
(1.068,0.0413225)
(1.069,0.041796)
(1.07,0.0422706)
(1.071,0.0427465)
(1.072,0.0432236)
(1.073,0.0437018)
(1.074,0.0441812)
(1.075,0.0446616)
(1.076,0.0451432)
(1.077,0.0456257)
(1.078,0.0461093)
(1.079,0.0465939)
(1.08,0.0470794)
(1.081,0.0475658)
(1.082,0.0480532)
(1.083,0.0485414)
(1.084,0.0490304)
(1.085,0.0495203)
(1.086,0.0500109)
(1.087,0.0505023)
(1.088,0.0509944)
(1.089,0.0514873)
(1.09,0.0519808)
(1.091,0.0524749)
(1.092,0.0529697)
(1.093,0.0534651)
(1.094,0.0539611)
(1.095,0.0544576)
(1.096,0.0549547)
(1.097,0.0554522)
(1.098,0.0559503)
(1.099,0.0564487)
(1.1,0.0569477)
(1.101,0.057447)
(1.102,0.0579467)
(1.103,0.0584468)
(1.104,0.0589472)
(1.105,0.059448)
(1.106,0.059949)
(1.107,0.0604504)
(1.108,0.0609519)
(1.109,0.0614538)
(1.11,0.0619558)
(1.111,0.0624581)
(1.112,0.0629605)
(1.113,0.0634631)
(1.114,0.0639658)
(1.115,0.0644686)
(1.116,0.0649716)
(1.117,0.0654746)
(1.118,0.0659778)
(1.119,0.0664809)
(1.12,0.0669841)
(1.121,0.0674874)
(1.122,0.0679906)
(1.123,0.0684938)
(1.124,0.068997)
(1.125,0.0695002)
(1.126,0.0700033)
(1.127,0.0705063)
(1.128,0.0710092)
(1.129,0.071512)
(1.13,0.0720148)
(1.131,0.0725174)
(1.132,0.0730198)
(1.133,0.0735221)
(1.134,0.0740243)
(1.135,0.0745262)
(1.136,0.075028)
(1.137,0.0755296)
(1.138,0.0760309)
(1.139,0.076532)
(1.14,0.0770329)
(1.141,0.0775336)
(1.142,0.078034)
(1.143,0.0785341)
(1.144,0.079034)
(1.145,0.0795335)
(1.146,0.0800328)
(1.147,0.0805318)
(1.148,0.0810304)
(1.149,0.0815288)
(1.15,0.0820268)
(1.151,0.0825244)
(1.152,0.0830218)
(1.153,0.0835187)
(1.154,0.0840153)
(1.155,0.0845116)
(1.156,0.0850075)
(1.157,0.085503)
(1.158,0.0859981)
(1.159,0.0864928)
(1.16,0.0869871)
(1.161,0.087481)
(1.162,0.0879745)
(1.163,0.0884675)
(1.164,0.0889602)
(1.165,0.0894524)
(1.166,0.0899442)
(1.167,0.0904356)
(1.168,0.0909265)
(1.169,0.091417)
(1.17,0.091907)
(1.171,0.0923966)
(1.172,0.0928857)
(1.173,0.0933744)
(1.174,0.0938626)
(1.175,0.0943503)
(1.176,0.0948376)
(1.177,0.0953244)
(1.178,0.0958107)
(1.179,0.0962966)
(1.18,0.0967819)
(1.181,0.0972668)
(1.182,0.0977512)
(1.183,0.0982352)
(1.184,0.0987186)
(1.185,0.0992016)
(1.186,0.0996841)
(1.187,0.100166)
(1.188,0.100648)
(1.189,0.101129)
(1.19,0.101609)
(1.191,0.102089)
(1.192,0.102569)
(1.193,0.103048)
(1.194,0.103526)
(1.195,0.104004)
(1.196,0.104482)
(1.197,0.104959)
(1.198,0.105435)
(1.199,0.105911)
(1.2,0.106387)
(1.201,0.106862)
(1.202,0.107337)
(1.203,0.107811)
(1.204,0.108284)
(1.205,0.108757)
(1.206,0.10923)
(1.207,0.109702)
(1.208,0.110174)
(1.209,0.110645)
(1.21,0.111115)
(1.211,0.111585)
(1.212,0.112055)
(1.213,0.112524)
(1.214,0.112993)
(1.215,0.113461)
(1.216,0.113928)
(1.217,0.114396)
(1.218,0.114862)
(1.219,0.115328)
(1.22,0.115794)
(1.221,0.116259)
(1.222,0.116724)
(1.223,0.117188)
(1.224,0.117652)
(1.225,0.118115)
(1.226,0.118578)
(1.227,0.11904)
(1.228,0.119502)
(1.229,0.119963)
(1.23,0.120424)
(1.231,0.120884)
(1.232,0.121344)
(1.233,0.121803)
(1.234,0.122262)
(1.235,0.122721)
(1.236,0.123178)
(1.237,0.123636)
(1.238,0.124093)
(1.239,0.124549)
(1.24,0.125005)
(1.241,0.125461)
(1.242,0.125916)
(1.243,0.12637)
(1.244,0.126824)
(1.245,0.127278)
(1.246,0.127731)
(1.247,0.128184)
(1.248,0.128636)
(1.249,0.129087)
(1.25,0.129538)
(1.251,0.129989)
(1.252,0.130439)
(1.253,0.130889)
(1.254,0.131338)
(1.255,0.131787)
(1.256,0.132235)
(1.257,0.132683)
(1.258,0.133131)
(1.259,0.133578)
(1.26,0.134024)
(1.261,0.13447)
(1.262,0.134915)
(1.263,0.13536)
(1.264,0.135805)
(1.265,0.136249)
(1.266,0.136692)
(1.267,0.137135)
(1.268,0.137578)
(1.269,0.13802)
(1.27,0.138462)
(1.271,0.138903)
(1.272,0.139343)
(1.273,0.139783)
(1.274,0.140223)
(1.275,0.140662)
(1.276,0.141101)
(1.277,0.141539)
(1.278,0.141977)
(1.279,0.142414)
(1.28,0.142851)
(1.281,0.143287)
(1.282,0.143723)
(1.283,0.144159)
(1.284,0.144594)
(1.285,0.145028)
(1.286,0.145462)
(1.287,0.145895)
(1.288,0.146328)
(1.289,0.14676)
(1.29,0.147192)
(1.291,0.147624)
(1.292,0.148055)
(1.293,0.148485)
(1.294,0.148915)
(1.295,0.149345)
(1.296,0.149774)
(1.297,0.150202)
(1.298,0.15063)
(1.299,0.151058)
(1.3,0.151485)
(1.301,0.151911)
(1.302,0.152337)
(1.303,0.152762)
(1.304,0.153187)
(1.305,0.153612)
(1.306,0.154036)
(1.307,0.154459)
(1.308,0.154882)
(1.309,0.155305)
(1.31,0.155727)
(1.311,0.156148)
(1.312,0.156569)
(1.313,0.156989)
(1.314,0.157409)
(1.315,0.157829)
(1.316,0.158248)
(1.317,0.158666)
(1.318,0.159084)
(1.319,0.159501)
(1.32,0.159918)
(1.321,0.160334)
(1.322,0.160749)
(1.323,0.161164)
(1.324,0.161579)
(1.325,0.161992)
(1.326,0.162406)
(1.327,0.162818)
(1.328,0.16323)
(1.329,0.163641)
(1.33,0.164052)
(1.331,0.164462)
(1.332,0.164872)
(1.333,0.165281)
(1.334,0.165689)
(1.335,0.166097)
(1.336,0.166505)
(1.337,0.166911)
(1.338,0.167317)
(1.339,0.167723)
(1.34,0.168128)
(1.341,0.168532)
(1.342,0.168936)
(1.343,0.169339)
(1.344,0.169742)
(1.345,0.170144)
(1.346,0.170546)
(1.347,0.170946)
(1.348,0.171347)
(1.349,0.171747)
(1.35,0.172146)
(1.351,0.172544)
(1.352,0.172943)
(1.353,0.17334)
(1.354,0.173737)
(1.355,0.174133)
(1.356,0.174529)
(1.357,0.174924)
(1.358,0.175319)
(1.359,0.175713)
(1.36,0.176106)
(1.361,0.176499)
(1.362,0.176892)
(1.363,0.177283)
(1.364,0.177675)
(1.365,0.178065)
(1.366,0.178455)
(1.367,0.178845)
(1.368,0.179233)
(1.369,0.179622)
(1.37,0.180009)
(1.371,0.180397)
(1.372,0.180783)
(1.373,0.181169)
(1.374,0.181555)
(1.375,0.181939)
(1.376,0.182324)
(1.377,0.182707)
(1.378,0.18309)
(1.379,0.183473)
(1.38,0.183855)
(1.381,0.184236)
(1.382,0.184617)
(1.383,0.184997)
(1.384,0.185376)
(1.385,0.185755)
(1.386,0.186134)
(1.387,0.186511)
(1.388,0.186889)
(1.389,0.187265)
(1.39,0.187641)
(1.391,0.188016)
(1.392,0.188391)
(1.393,0.188765)
(1.394,0.189139)
(1.395,0.189512)
(1.396,0.189884)
(1.397,0.190256)
(1.398,0.190627)
(1.399,0.190998)
(1.4,0.191367)
(1.401,0.191737)
(1.402,0.192105)
(1.403,0.192473)
(1.404,0.192841)
(1.405,0.193208)
(1.406,0.193574)
(1.407,0.19394)
(1.408,0.194305)
(1.409,0.194669)
(1.41,0.195033)
(1.411,0.195396)
(1.412,0.195759)
(1.413,0.19612)
(1.414,0.196482)
(1.415,0.196843)
(1.416,0.197203)
(1.417,0.197562)
(1.418,0.197921)
(1.419,0.198279)
(1.42,0.198637)
(1.421,0.198994)
(1.422,0.19935)
(1.423,0.199706)
(1.424,0.200061)
(1.425,0.200416)
(1.426,0.20077)
(1.427,0.201123)
(1.428,0.201476)
(1.429,0.201828)
(1.43,0.20218)
(1.431,0.20253)
(1.432,0.20288)
(1.433,0.20323)
(1.434,0.203579)
(1.435,0.203927)
(1.436,0.204274)
(1.437,0.204621)
(1.438,0.204967)
(1.439,0.205313)
(1.44,0.205658)
(1.441,0.206002)
(1.442,0.206346)
(1.443,0.206689)
(1.444,0.207031)
(1.445,0.207373)
(1.446,0.207714)
(1.447,0.208054)
(1.448,0.208394)
(1.449,0.208734)
(1.45,0.209072)
(1.451,0.20941)
(1.452,0.209747)
(1.453,0.210084)
(1.454,0.21042)
(1.455,0.210756)
(1.456,0.211091)
(1.457,0.211425)
(1.458,0.211759)
(1.459,0.212092)
(1.46,0.212424)
(1.461,0.212756)
(1.462,0.213087)
(1.463,0.213418)
(1.464,0.213748)
(1.465,0.214077)
(1.466,0.214406)
(1.467,0.214734)
(1.468,0.215061)
(1.469,0.215388)
(1.47,0.215715)
(1.471,0.21604)
(1.472,0.216365)
(1.473,0.21669)
(1.474,0.217014)
(1.475,0.217337)
(1.476,0.21766)
(1.477,0.217982)
(1.478,0.218303)
(1.479,0.218624)
(1.48,0.218944)
(1.481,0.219264)
(1.482,0.219583)
(1.483,0.219901)
(1.484,0.220219)
(1.485,0.220536)
(1.486,0.220853)
(1.487,0.221169)
(1.488,0.221484)
(1.489,0.221799)
(1.49,0.222113)
(1.491,0.222426)
(1.492,0.222739)
(1.493,0.223052)
(1.494,0.223363)
(1.495,0.223674)
(1.496,0.223985)
(1.497,0.224295)
(1.498,0.224604)
(1.499,0.224913)
(1.5,0.225221)
(1.501,0.225528)
(1.502,0.225835)
(1.503,0.226141)
(1.504,0.226447)
(1.505,0.226752)
(1.506,0.227056)
(1.507,0.22736)
(1.508,0.227663)
(1.509,0.227966)
(1.51,0.228267)
(1.511,0.228569)
(1.512,0.228869)
(1.513,0.229169)
(1.514,0.229469)
(1.515,0.229768)
(1.516,0.230066)
(1.517,0.230363)
(1.518,0.23066)
(1.519,0.230957)
(1.52,0.231252)
(1.521,0.231548)
(1.522,0.231842)
(1.523,0.232136)
(1.524,0.232429)
(1.525,0.232722)
(1.526,0.233014)
(1.527,0.233305)
(1.528,0.233596)
(1.529,0.233886)
(1.53,0.234175)
(1.531,0.234464)
(1.532,0.234752)
(1.533,0.23504)
(1.534,0.235327)
(1.535,0.235613)
(1.536,0.235899)
(1.537,0.236184)
(1.538,0.236468)
(1.539,0.236752)
(1.54,0.237035)
(1.541,0.237317)
(1.542,0.237599)
(1.543,0.23788)
(1.544,0.238161)
(1.545,0.238441)
(1.546,0.23872)
(1.547,0.238999)
(1.548,0.239276)
(1.549,0.239554)
(1.55,0.23983)
(1.551,0.240106)
(1.552,0.240382)
(1.553,0.240657)
(1.554,0.240931)
(1.555,0.241204)
(1.556,0.241477)
(1.557,0.241749)
(1.558,0.24202)
(1.559,0.242291)
(1.56,0.242561)
(1.561,0.242831)
(1.562,0.243099)
(1.563,0.243367)
(1.564,0.243635)
(1.565,0.243901)
(1.566,0.244167)
(1.567,0.244433)
(1.568,0.244697)
(1.569,0.244961)
(1.57,0.245225)
(1.571,0.245487)
(1.572,0.245749)
(1.573,0.24601)
(1.574,0.246271)
(1.575,0.246531)
(1.576,0.24679)
(1.577,0.247048)
(1.578,0.247306)
(1.579,0.247563)
(1.58,0.247819)
(1.581,0.248074)
(1.582,0.248329)
(1.583,0.248583)
(1.584,0.248837)
(1.585,0.24909)
(1.586,0.249342)
(1.587,0.249593)
(1.588,0.249844)
(1.589,0.250093)
(1.59,0.250343)
(1.591,0.250591)
(1.592,0.250839)
(1.593,0.251086)
(1.594,0.251333)
(1.595,0.251578)
(1.596,0.251823)
(1.597,0.252068)
(1.598,0.252311)
(1.599,0.252554)
(1.6,0.252796)
(1.601,0.253038)
(1.602,0.253278)
(1.603,0.253518)
(1.604,0.253758)
(1.605,0.253996)
(1.606,0.254234)
(1.607,0.254471)
(1.608,0.254708)
(1.609,0.254944)
(1.61,0.255179)
(1.611,0.255413)
(1.612,0.255647)
(1.613,0.25588)
(1.614,0.256112)
(1.615,0.256344)
(1.616,0.256575)
(1.617,0.256805)
(1.618,0.257034)
(1.619,0.257263)
(1.62,0.257491)
(1.621,0.257718)
(1.622,0.257945)
(1.623,0.258171)
(1.624,0.258396)
(1.625,0.258621)
(1.626,0.258844)
(1.627,0.259067)
(1.628,0.25929)
(1.629,0.259511)
(1.63,0.259732)
(1.631,0.259953)
(1.632,0.260172)
(1.633,0.260391)
(1.634,0.260609)
(1.635,0.260827)
(1.636,0.261043)
(1.637,0.261259)
(1.638,0.261475)
(1.639,0.261689)
(1.64,0.261903)
(1.641,0.262116)
(1.642,0.262329)
(1.643,0.262541)
(1.644,0.262752)
(1.645,0.262962)
(1.646,0.263172)
(1.647,0.263381)
(1.648,0.263589)
(1.649,0.263796)
(1.65,0.264003)
(1.651,0.264209)
(1.652,0.264414)
(1.653,0.264619)
(1.654,0.264823)
(1.655,0.265026)
(1.656,0.265229)
(1.657,0.265431)
(1.658,0.265632)
(1.659,0.265832)
(1.66,0.266032)
(1.661,0.26623)
(1.662,0.266429)
(1.663,0.266626)
(1.664,0.266823)
(1.665,0.267019)
(1.666,0.267214)
(1.667,0.267409)
(1.668,0.267603)
(1.669,0.267796)
(1.67,0.267988)
(1.671,0.26818)
(1.672,0.268371)
(1.673,0.268561)
(1.674,0.268751)
(1.675,0.26894)
(1.676,0.269128)
(1.677,0.269315)
(1.678,0.269502)
(1.679,0.269687)
(1.68,0.269872)
(1.681,0.270056)
(1.682,0.270239)
(1.683,0.270421)
(1.684,0.270602)
(1.685,0.270783)
(1.686,0.270962)
(1.687,0.271141)
(1.688,0.271318)
(1.689,0.271495)
(1.69,0.271671)
(1.691,0.271847)
(1.692,0.272021)
(1.693,0.272194)
(1.694,0.272367)
(1.695,0.272539)
(1.696,0.27271)
(1.697,0.27288)
(1.698,0.273049)
(1.699,0.273218)
(1.7,0.273385)
(1.701,0.273552)
(1.702,0.273718)
(1.703,0.273884)
(1.704,0.274048)
(1.705,0.274212)
(1.706,0.274374)
(1.707,0.274537)
(1.708,0.274698)
(1.709,0.274858)
(1.71,0.275018)
(1.711,0.275177)
(1.712,0.275335)
(1.713,0.275492)
(1.714,0.275648)
(1.715,0.275804)
(1.716,0.275959)
(1.717,0.276113)
(1.718,0.276267)
(1.719,0.276419)
(1.72,0.276571)
(1.721,0.276722)
(1.722,0.276872)
(1.723,0.277022)
(1.724,0.27717)
(1.725,0.277318)
(1.726,0.277465)
(1.727,0.277612)
(1.728,0.277757)
(1.729,0.277902)
(1.73,0.278046)
(1.731,0.27819)
(1.732,0.278332)
(1.733,0.278474)
(1.734,0.278615)
(1.735,0.278755)
(1.736,0.278895)
(1.737,0.279034)
(1.738,0.279172)
(1.739,0.279309)
(1.74,0.279445)
(1.741,0.279581)
(1.742,0.279716)
(1.743,0.27985)
(1.744,0.279984)
(1.745,0.280117)
(1.746,0.280248)
(1.747,0.28038)
(1.748,0.28051)
(1.749,0.28064)
(1.75,0.280769)
(1.751,0.280897)
(1.752,0.281024)
(1.753,0.281151)
(1.754,0.281277)
(1.755,0.281402)
(1.756,0.281526)
(1.757,0.28165)
(1.758,0.281772)
(1.759,0.281895)
(1.76,0.282016)
(1.761,0.282136)
(1.762,0.282256)
(1.763,0.282375)
(1.764,0.282493)
(1.765,0.282611)
(1.766,0.282728)
(1.767,0.282844)
(1.768,0.282959)
(1.769,0.283073)
(1.77,0.283187)
(1.771,0.2833)
(1.772,0.283412)
(1.773,0.283524)
(1.774,0.283634)
(1.775,0.283744)
(1.776,0.283854)
(1.777,0.283962)
(1.778,0.28407)
(1.779,0.284177)
(1.78,0.284283)
(1.781,0.284388)
(1.782,0.284493)
(1.783,0.284597)
(1.784,0.2847)
(1.785,0.284803)
(1.786,0.284904)
(1.787,0.285005)
(1.788,0.285105)
(1.789,0.285205)
(1.79,0.285304)
(1.791,0.285402)
(1.792,0.285499)
(1.793,0.285595)
(1.794,0.285691)
(1.795,0.285786)
(1.796,0.285881)
(1.797,0.285974)
(1.798,0.286067)
(1.799,0.286159)
(1.8,0.28625)
(1.801,0.286341)
(1.802,0.286431)
(1.803,0.28652)
(1.804,0.286609)
(1.805,0.286697)
(1.806,0.286784)
(1.807,0.28687)
(1.808,0.286956)
(1.809,0.287041)
(1.81,0.287125)
(1.811,0.287208)
(1.812,0.287291)
(1.813,0.287373)
(1.814,0.287454)
(1.815,0.287535)
(1.816,0.287615)
(1.817,0.287694)
(1.818,0.287772)
(1.819,0.28785)
(1.82,0.287927)
(1.821,0.288004)
(1.822,0.288079)
(1.823,0.288154)
(1.824,0.288228)
(1.825,0.288302)
(1.826,0.288375)
(1.827,0.288447)
(1.828,0.288518)
(1.829,0.288589)
(1.83,0.288659)
(1.831,0.288729)
(1.832,0.288797)
(1.833,0.288865)
(1.834,0.288933)
(1.835,0.289)
(1.836,0.289066)
(1.837,0.289131)
(1.838,0.289196)
(1.839,0.28926)
(1.84,0.289323)
(1.841,0.289386)
(1.842,0.289448)
(1.843,0.289509)
(1.844,0.28957)
(1.845,0.28963)
(1.846,0.28969)
(1.847,0.289749)
(1.848,0.289807)
(1.849,0.289864)
(1.85,0.289921)
(1.851,0.289977)
(1.852,0.290032)
(1.853,0.290087)
(1.854,0.290141)
(1.855,0.290194)
(1.856,0.290246)
(1.857,0.290298)
(1.858,0.29035)
(1.859,0.2904)
(1.86,0.290451)
(1.861,0.2905)
(1.862,0.290549)
(1.863,0.290597)
(1.864,0.290645)
(1.865,0.290692)
(1.866,0.290738)
(1.867,0.290784)
(1.868,0.290829)
(1.869,0.290874)
(1.87,0.290918)
(1.871,0.290961)
(1.872,0.291004)
(1.873,0.291047)
(1.874,0.291089)
(1.875,0.29113)
(1.876,0.291171)
(1.877,0.291211)
(1.878,0.291251)
(1.879,0.29129)
(1.88,0.291328)
(1.881,0.291366)
(1.882,0.291404)
(1.883,0.291441)
(1.884,0.291478)
(1.885,0.291514)
(1.886,0.291549)
(1.887,0.291584)
(1.888,0.291619)
(1.889,0.291653)
(1.89,0.291686)
(1.891,0.291719)
(1.892,0.291752)
(1.893,0.291784)
(1.894,0.291816)
(1.895,0.291847)
(1.896,0.291878)
(1.897,0.291908)
(1.898,0.291938)
(1.899,0.291967)
(1.9,0.291996)
(1.901,0.292024)
(1.902,0.292052)
(1.903,0.29208)
(1.904,0.292107)
(1.905,0.292134)
(1.906,0.29216)
(1.907,0.292186)
(1.908,0.292211)
(1.909,0.292236)
(1.91,0.292261)
(1.911,0.292285)
(1.912,0.292309)
(1.913,0.292332)
(1.914,0.292355)
(1.915,0.292378)
(1.916,0.2924)
(1.917,0.292422)
(1.918,0.292443)
(1.919,0.292464)
(1.92,0.292485)
(1.921,0.292505)
(1.922,0.292525)
(1.923,0.292545)
(1.924,0.292564)
(1.925,0.292583)
(1.926,0.292601)
(1.927,0.29262)
(1.928,0.292637)
(1.929,0.292655)
(1.93,0.292672)
(1.931,0.292689)
(1.932,0.292705)
(1.933,0.292722)
(1.934,0.292738)
(1.935,0.292753)
(1.936,0.292768)
(1.937,0.292783)
(1.938,0.292798)
(1.939,0.292812)
(1.94,0.292826)
(1.941,0.29284)
(1.942,0.292854)
(1.943,0.292867)
(1.944,0.29288)
(1.945,0.292893)
(1.946,0.292905)
(1.947,0.292917)
(1.948,0.292929)
(1.949,0.29294)
(1.95,0.292952)
(1.951,0.292963)
(1.952,0.292974)
(1.953,0.292984)
(1.954,0.292995)
(1.955,0.293005)
(1.956,0.293014)
(1.957,0.293024)
(1.958,0.293033)
(1.959,0.293043)
(1.96,0.293052)
(1.961,0.29306)
(1.962,0.293069)
(1.963,0.293077)
(1.964,0.293085)
(1.965,0.293093)
(1.966,0.293101)
(1.967,0.293108)
(1.968,0.293115)
(1.969,0.293122)
(1.97,0.293129)
(1.971,0.293136)
(1.972,0.293143)
(1.973,0.293149)
(1.974,0.293155)
(1.975,0.293161)
(1.976,0.293167)
(1.977,0.293173)
(1.978,0.293178)
(1.979,0.293183)
(1.98,0.293189)
(1.981,0.293194)
(1.982,0.293198)
(1.983,0.293203)
(1.984,0.293208)
(1.985,0.293212)
(1.986,0.293216)
(1.987,0.29322)
(1.988,0.293224)
(1.989,0.293228)
(1.99,0.293232)
(1.991,0.293236)
(1.992,0.293239)
(1.993,0.293243)
(1.994,0.293246)
(1.995,0.293249)
(1.996,0.293252)
(1.997,0.293255)
(1.998,0.293258)
(1.999,0.29326)
(2,0.293263)
(2.001,0.293265)
(2.002,0.293268)
(2.003,0.29327)
(2.004,0.293272)
(2.005,0.293274)
(2.006,0.293276)
(2.007,0.293278)
(2.008,0.29328)
(2.009,0.293282)
(2.01,0.293283)
(2.011,0.293285)
(2.012,0.293287)
(2.013,0.293288)
(2.014,0.293289)
(2.015,0.293291)
(2.016,0.293292)
(2.017,0.293293)
(2.018,0.293294)
(2.019,0.293295)
(2.02,0.293296)
(2.021,0.293297)
(2.022,0.293298)
(2.023,0.293299)
(2.024,0.293299)
(2.025,0.2933)
(2.026,0.293301)
(2.027,0.293301)
(2.028,0.293302)
(2.029,0.293302)
(2.03,0.293303)
(2.031,0.293303)
(2.032,0.293303)
(2.033,0.293304)
(2.034,0.293304)
(2.035,0.293304)
(2.036,0.293304)
(2.037,0.293304)
(2.038,0.293305)
(2.039,0.293305)
(2.04,0.293305)
(2.041,0.293305)
(2.042,0.293305)
(2.043,0.293305)
(2.044,0.293305)
(2.045,0.293305)
(2.046,0.293304)
(2.047,0.293304)
(2.048,0.293304)
(2.049,0.293304)
(2.05,0.293304)
(2.051,0.293304)
(2.052,0.293303)
(2.053,0.293303)
(2.054,0.293303)
(2.055,0.293303)
(2.056,0.293302)
(2.057,0.293302)
(2.058,0.293302)
(2.059,0.293301)
(2.06,0.293301)
(2.061,0.293301)
(2.062,0.2933)
(2.063,0.2933)
(2.064,0.293299)
(2.065,0.293299)
(2.066,0.293299)
(2.067,0.293298)
(2.068,0.293298)
(2.069,0.293297)
(2.07,0.293297)
(2.071,0.293297)
(2.072,0.293296)
(2.073,0.293296)
(2.074,0.293295)
(2.075,0.293295)
(2.076,0.293294)
(2.077,0.293294)
(2.078,0.293294)
(2.079,0.293293)
(2.08,0.293293)
(2.081,0.293292)
(2.082,0.293292)
(2.083,0.293291)
(2.084,0.293291)
(2.085,0.293291)
(2.086,0.29329)
(2.087,0.29329)
(2.088,0.293289)
(2.089,0.293289)
(2.09,0.293288)
(2.091,0.293288)
(2.092,0.293288)
(2.093,0.293287)
(2.094,0.293287)
(2.095,0.293286)
(2.096,0.293286)
(2.097,0.293286)
(2.098,0.293285)
(2.099,0.293285)
(2.1,0.293284)
(2.101,0.293284)
(2.102,0.293284)
(2.103,0.293283)
(2.104,0.293283)
(2.105,0.293283)
(2.106,0.293282)
(2.107,0.293282)
(2.108,0.293282)
(2.109,0.293281)
(2.11,0.293281)
(2.111,0.293281)
(2.112,0.29328)
(2.113,0.29328)
(2.114,0.29328)
(2.115,0.293279)
(2.116,0.293279)
(2.117,0.293279)
(2.118,0.293279)
(2.119,0.293278)
(2.12,0.293278)
(2.121,0.293278)
(2.122,0.293278)
(2.123,0.293277)
(2.124,0.293277)
(2.125,0.293277)
(2.126,0.293277)
(2.127,0.293277)
(2.128,0.293276)
(2.129,0.293276)
(2.13,0.293276)
(2.131,0.293276)
(2.132,0.293276)
(2.133,0.293275)
(2.134,0.293275)
(2.135,0.293275)
(2.136,0.293275)
(2.137,0.293275)
(2.138,0.293275)
(2.139,0.293274)
(2.14,0.293274)
(2.141,0.293274)
(2.142,0.293274)
(2.143,0.293274)
(2.144,0.293274)
(2.145,0.293274)
(2.146,0.293274)
(2.147,0.293273)
(2.148,0.293273)
(2.149,0.293273)
(2.15,0.293273)
(2.151,0.293273)
(2.152,0.293273)
(2.153,0.293273)
(2.154,0.293273)
(2.155,0.293273)
(2.156,0.293273)
(2.157,0.293273)
(2.158,0.293273)
(2.159,0.293273)
(2.16,0.293273)
(2.161,0.293273)
(2.162,0.293273)
(2.163,0.293272)
(2.164,0.293272)
(2.165,0.293272)
(2.166,0.293272)
(2.167,0.293272)
(2.168,0.293272)
(2.169,0.293272)
(2.17,0.293272)
(2.171,0.293272)
(2.172,0.293272)
(2.173,0.293272)
(2.174,0.293272)
(2.175,0.293272)
(2.176,0.293272)
(2.177,0.293272)
(2.178,0.293272)
(2.179,0.293272)
(2.18,0.293272)
(2.181,0.293272)
(2.182,0.293272)
(2.183,0.293272)
(2.184,0.293272)
(2.185,0.293272)
(2.186,0.293272)
(2.187,0.293272)
(2.188,0.293272)
(2.189,0.293272)
(2.19,0.293272)
(2.191,0.293272)
(2.192,0.293272)
(2.193,0.293272)
(2.194,0.293273)
(2.195,0.293273)
(2.196,0.293273)
(2.197,0.293273)
(2.198,0.293273)
(2.199,0.293273)
(2.2,0.293273)
(2.201,0.293273)
(2.202,0.293273)
(2.203,0.293273)
(2.204,0.293273)
(2.205,0.293273)
(2.206,0.293273)
(2.207,0.293273)
(2.208,0.293273)
(2.209,0.293273)
(2.21,0.293273)
(2.211,0.293273)
(2.212,0.293273)
(2.213,0.293273)
(2.214,0.293273)
(2.215,0.293273)
(2.216,0.293273)
(2.217,0.293273)
(2.218,0.293273)
(2.219,0.293273)
(2.22,0.293273)
(2.221,0.293273)
(2.222,0.293273)
(2.223,0.293273)
(2.224,0.293273)
(2.225,0.293273)
(2.226,0.293273)
(2.227,0.293274)
(2.228,0.293274)
(2.229,0.293274)
(2.23,0.293274)
(2.231,0.293274)
(2.232,0.293274)
(2.233,0.293274)
(2.234,0.293274)
(2.235,0.293274)
(2.236,0.293274)
(2.237,0.293274)
(2.238,0.293274)
(2.239,0.293274)
(2.24,0.293274)
(2.241,0.293274)
(2.242,0.293274)
(2.243,0.293274)
(2.244,0.293274)
(2.245,0.293274)
(2.246,0.293274)
(2.247,0.293274)
(2.248,0.293274)
(2.249,0.293274)
(2.25,0.293274)
(2.251,0.293274)
(2.252,0.293274)
(2.253,0.293274)
(2.254,0.293274)
(2.255,0.293274)
(2.256,0.293274)
(2.257,0.293274)
(2.258,0.293274)
(2.259,0.293274)
(2.26,0.293274)
(2.261,0.293274)
(2.262,0.293274)
(2.263,0.293274)
(2.264,0.293274)
(2.265,0.293274)
(2.266,0.293274)
(2.267,0.293274)
(2.268,0.293274)
(2.269,0.293274)
(2.27,0.293274)
(2.271,0.293274)
(2.272,0.293274)
(2.273,0.293274)
(2.274,0.293274)
(2.275,0.293274)
(2.276,0.293274)
(2.277,0.293274)
(2.278,0.293274)
(2.279,0.293274)
(2.28,0.293274)
(2.281,0.293274)
(2.282,0.293274)
(2.283,0.293274)
(2.284,0.293274)
(2.285,0.293274)
(2.286,0.293274)
(2.287,0.293274)
(2.288,0.293274)
(2.289,0.293274)
(2.29,0.293274)
(2.291,0.293274)
(2.292,0.293274)
(2.293,0.293274)
(2.294,0.293274)
(2.295,0.293274)
(2.296,0.293274)
(2.297,0.293274)
(2.298,0.293274)
(2.299,0.293274)
(2.3,0.293274)
(2.301,0.293274)
(2.302,0.293274)
(2.303,0.293274)
(2.304,0.293274)
(2.305,0.293274)
(2.306,0.293274)
(2.307,0.293274)
(2.308,0.293274)
(2.309,0.293274)
(2.31,0.293274)
(2.311,0.293274)
(2.312,0.293274)
(2.313,0.293274)
(2.314,0.293274)
(2.315,0.293274)
(2.316,0.293274)
(2.317,0.293274)
(2.318,0.293274)
(2.319,0.293274)
(2.32,0.293274)
(2.321,0.293274)
(2.322,0.293274)
(2.323,0.293274)
(2.324,0.293274)
(2.325,0.293274)
(2.326,0.293274)
(2.327,0.293274)
(2.328,0.293274)
(2.329,0.293274)
(2.33,0.293274)
(2.331,0.293274)
(2.332,0.293274)
(2.333,0.293274)
(2.334,0.293274)
(2.335,0.293274)
(2.336,0.293274)
(2.337,0.293274)
(2.338,0.293274)
(2.339,0.293274)
(2.34,0.293274)
(2.341,0.293274)
(2.342,0.293274)
(2.343,0.293274)
(2.344,0.293274)
(2.345,0.293274)
(2.346,0.293274)
(2.347,0.293274)
(2.348,0.293274)
(2.349,0.293274)
(2.35,0.293274)
(2.351,0.293274)
(2.352,0.293274)
(2.353,0.293274)
(2.354,0.293274)
(2.355,0.293274)
(2.356,0.293274)
(2.357,0.293274)
(2.358,0.293274)
(2.359,0.293274)
(2.36,0.293274)
(2.361,0.293274)
(2.362,0.293274)
(2.363,0.293274)
(2.364,0.293274)
(2.365,0.293274)
(2.366,0.293274)
(2.367,0.293274)
(2.368,0.293274)
(2.369,0.293274)
(2.37,0.293274)
(2.371,0.293274)
(2.372,0.293274)
(2.373,0.293274)
(2.374,0.293274)
(2.375,0.293274)
(2.376,0.293274)
(2.377,0.293274)
(2.378,0.293274)
(2.379,0.293274)
(2.38,0.293274)
(2.381,0.293274)
(2.382,0.293274)
(2.383,0.293274)
(2.384,0.293274)
(2.385,0.293274)
(2.386,0.293274)
(2.387,0.293274)
(2.388,0.293274)
(2.389,0.293274)
(2.39,0.293274)
(2.391,0.293274)
(2.392,0.293274)
(2.393,0.293274)
(2.394,0.293274)
(2.395,0.293274)
(2.396,0.293274)
(2.397,0.293274)
(2.398,0.293274)
(2.399,0.293274)
(2.4,0.293274)
(2.401,0.293274)
(2.402,0.293274)
(2.403,0.293274)
(2.404,0.293274)
(2.405,0.293274)
(2.406,0.293274)
(2.407,0.293274)
(2.408,0.293274)
(2.409,0.293274)
(2.41,0.293274)
(2.411,0.293274)
(2.412,0.293274)
(2.413,0.293274)
(2.414,0.293274)
(2.415,0.293274)
(2.416,0.293274)
(2.417,0.293274)
(2.418,0.293274)
(2.419,0.293274)
(2.42,0.293274)
(2.421,0.293274)
(2.422,0.293274)
(2.423,0.293274)
(2.424,0.293274)
(2.425,0.293274)
(2.426,0.293274)
(2.427,0.293274)
(2.428,0.293274)
(2.429,0.293274)
(2.43,0.293274)
(2.431,0.293274)
(2.432,0.293274)
(2.433,0.293274)
(2.434,0.293274)
(2.435,0.293274)
(2.436,0.293274)
(2.437,0.293274)
(2.438,0.293274)
(2.439,0.293274)
(2.44,0.293274)
(2.441,0.293274)
(2.442,0.293274)
(2.443,0.293274)
(2.444,0.293274)
(2.445,0.293274)
(2.446,0.293274)
(2.447,0.293274)
(2.448,0.293274)
(2.449,0.293274)
(2.45,0.293274)
(2.451,0.293274)
(2.452,0.293274)
(2.453,0.293274)
(2.454,0.293274)
(2.455,0.293274)
(2.456,0.293274)
(2.457,0.293274)
(2.458,0.293274)
(2.459,0.293274)
(2.46,0.293274)
(2.461,0.293274)
(2.462,0.293274)
(2.463,0.293274)
(2.464,0.293274)
(2.465,0.293274)
(2.466,0.293274)
(2.467,0.293274)
(2.468,0.293274)
(2.469,0.293274)
(2.47,0.293274)
(2.471,0.293274)
(2.472,0.293274)
(2.473,0.293274)
(2.474,0.293274)
(2.475,0.293274)
(2.476,0.293274)
(2.477,0.293274)
(2.478,0.293274)
(2.479,0.293274)
(2.48,0.293274)
(2.481,0.293274)
(2.482,0.293274)
(2.483,0.293274)
(2.484,0.293274)
(2.485,0.293274)
(2.486,0.293274)
(2.487,0.293274)
(2.488,0.293274)
(2.489,0.293274)
(2.49,0.293274)
(2.491,0.293274)
(2.492,0.293274)
(2.493,0.293274)
(2.494,0.293274)
(2.495,0.293274)
(2.496,0.293274)
(2.497,0.293274)
(2.498,0.293274)
(2.499,0.293274)
(2.5,0.293274)
(2.501,0.293274)
(2.502,0.293274)
(2.503,0.293274)
(2.504,0.293274)
(2.505,0.293274)
(2.506,0.293274)
(2.507,0.293274)
(2.508,0.293274)
(2.509,0.293274)
(2.51,0.293274)
(2.511,0.293274)
(2.512,0.293274)
(2.513,0.293274)
(2.514,0.293274)
(2.515,0.293274)
(2.516,0.293274)
(2.517,0.293274)
(2.518,0.293274)
(2.519,0.293274)
(2.52,0.293274)
(2.521,0.293274)
(2.522,0.293274)
(2.523,0.293274)
(2.524,0.293274)
(2.525,0.293274)
(2.526,0.293274)
(2.527,0.293274)
(2.528,0.293274)
(2.529,0.293274)
(2.53,0.293274)
(2.531,0.293274)
(2.532,0.293274)
(2.533,0.293274)
(2.534,0.293274)
(2.535,0.293274)
(2.536,0.293274)
(2.537,0.293274)
(2.538,0.293274)
(2.539,0.293274)
(2.54,0.293274)
(2.541,0.293274)
(2.542,0.293274)
(2.543,0.293274)
(2.544,0.293274)
(2.545,0.293274)
(2.546,0.293274)
(2.547,0.293274)
(2.548,0.293274)
(2.549,0.293274)
(2.55,0.293274)
(2.551,0.293274)
(2.552,0.293274)
(2.553,0.293274)
(2.554,0.293274)
(2.555,0.293274)
(2.556,0.293274)
(2.557,0.293274)
(2.558,0.293274)
(2.559,0.293274)
(2.56,0.293274)
(2.561,0.293274)
(2.562,0.293274)
(2.563,0.293274)
(2.564,0.293274)
(2.565,0.293274)
(2.566,0.293274)
(2.567,0.293274)
(2.568,0.293274)
(2.569,0.293274)
(2.57,0.293274)
(2.571,0.293274)
(2.572,0.293274)
(2.573,0.293274)
(2.574,0.293274)
(2.575,0.293274)
(2.576,0.293274)
(2.577,0.293274)
(2.578,0.293274)
(2.579,0.293274)
(2.58,0.293274)
(2.581,0.293274)
(2.582,0.293274)
(2.583,0.293274)
(2.584,0.293274)
(2.585,0.293274)
(2.586,0.293274)
(2.587,0.293274)
(2.588,0.293274)
(2.589,0.293274)
(2.59,0.293274)
(2.591,0.293274)
(2.592,0.293274)
(2.593,0.293274)
(2.594,0.293274)
(2.595,0.293274)
(2.596,0.293274)
(2.597,0.293274)
(2.598,0.293274)
(2.599,0.293274)
(2.6,0.293274)
(2.601,0.293274)
(2.602,0.293274)
(2.603,0.293274)
(2.604,0.293274)
(2.605,0.293274)
(2.606,0.293274)
(2.607,0.293274)
(2.608,0.293274)
(2.609,0.293274)
(2.61,0.293274)
(2.611,0.293274)
(2.612,0.293274)
(2.613,0.293274)
(2.614,0.293274)
(2.615,0.293274)
(2.616,0.293274)
(2.617,0.293273)
(2.618,0.293273)
(2.619,0.293273)
(2.62,0.293273)
(2.621,0.293273)
(2.622,0.293273)
(2.623,0.293273)
(2.624,0.293273)
(2.625,0.293273)
(2.626,0.293273)
(2.627,0.293273)
(2.628,0.293273)
(2.629,0.293273)
(2.63,0.293273)
(2.631,0.293273)
(2.632,0.293273)
(2.633,0.293273)
(2.634,0.293273)
(2.635,0.293273)
(2.636,0.293273)
(2.637,0.293273)
(2.638,0.293273)
(2.639,0.293273)
(2.64,0.293273)
(2.641,0.293273)
(2.642,0.293273)
(2.643,0.293273)
(2.644,0.293273)
(2.645,0.293272)
(2.646,0.293272)
(2.647,0.293272)
(2.648,0.293272)
(2.649,0.293272)
(2.65,0.293272)
(2.651,0.293272)
(2.652,0.293272)
(2.653,0.293272)
(2.654,0.293272)
(2.655,0.293272)
(2.656,0.293272)
(2.657,0.293272)
(2.658,0.293272)
(2.659,0.293272)
(2.66,0.293272)
(2.661,0.293271)
(2.662,0.293271)
(2.663,0.293271)
(2.664,0.293271)
(2.665,0.293271)
(2.666,0.293271)
(2.667,0.293271)
(2.668,0.293271)
(2.669,0.293271)
(2.67,0.293271)
(2.671,0.293271)
(2.672,0.293271)
(2.673,0.29327)
(2.674,0.29327)
(2.675,0.29327)
(2.676,0.29327)
(2.677,0.29327)
(2.678,0.29327)
(2.679,0.29327)
(2.68,0.29327)
(2.681,0.29327)
(2.682,0.29327)
(2.683,0.293269)
(2.684,0.293269)
(2.685,0.293269)
(2.686,0.293269)
(2.687,0.293269)
(2.688,0.293269)
(2.689,0.293269)
(2.69,0.293269)
(2.691,0.293269)
(2.692,0.293268)
(2.693,0.293268)
(2.694,0.293268)
(2.695,0.293268)
(2.696,0.293268)
(2.697,0.293268)
(2.698,0.293268)
(2.699,0.293268)
(2.7,0.293267)
(2.701,0.293267)
(2.702,0.293267)
(2.703,0.293267)
(2.704,0.293267)
(2.705,0.293267)
(2.706,0.293266)
(2.707,0.293266)
(2.708,0.293266)
(2.709,0.293266)
(2.71,0.293266)
(2.711,0.293266)
(2.712,0.293265)
(2.713,0.293265)
(2.714,0.293265)
(2.715,0.293265)
(2.716,0.293265)
(2.717,0.293265)
(2.718,0.293264)
(2.719,0.293264)
(2.72,0.293264)
(2.721,0.293264)
(2.722,0.293264)
(2.723,0.293263)
(2.724,0.293263)
(2.725,0.293263)
(2.726,0.293263)
(2.727,0.293262)
(2.728,0.293262)
(2.729,0.293262)
(2.73,0.293262)
(2.731,0.293261)
(2.732,0.293261)
(2.733,0.293261)
(2.734,0.293261)
(2.735,0.29326)
(2.736,0.29326)
(2.737,0.29326)
(2.738,0.293259)
(2.739,0.293259)
(2.74,0.293259)
(2.741,0.293259)
(2.742,0.293258)
(2.743,0.293258)
(2.744,0.293258)
(2.745,0.293257)
(2.746,0.293257)
(2.747,0.293256)
(2.748,0.293256)
(2.749,0.293256)
(2.75,0.293255)
(2.751,0.293255)
(2.752,0.293254)
(2.753,0.293254)
(2.754,0.293254)
(2.755,0.293253)
(2.756,0.293253)
(2.757,0.293252)
(2.758,0.293252)
(2.759,0.293251)
(2.76,0.293251)
(2.761,0.29325)
(2.762,0.29325)
(2.763,0.293249)
(2.764,0.293248)
(2.765,0.293248)
(2.766,0.293247)
(2.767,0.293246)
(2.768,0.293246)
(2.769,0.293245)
(2.77,0.293244)
(2.771,0.293244)
(2.772,0.293243)
(2.773,0.293242)
(2.774,0.293241)
(2.775,0.293241)
(2.776,0.29324)
(2.777,0.293239)
(2.778,0.293238)
(2.779,0.293237)
(2.78,0.293236)
(2.781,0.293235)
(2.782,0.293234)
(2.783,0.293233)
(2.784,0.293232)
(2.785,0.293231)
(2.786,0.29323)
(2.787,0.293229)
(2.788,0.293228)
(2.789,0.293226)
(2.79,0.293225)
(2.791,0.293224)
(2.792,0.293222)
(2.793,0.293221)
(2.794,0.29322)
(2.795,0.293218)
(2.796,0.293217)
(2.797,0.293215)
(2.798,0.293213)
(2.799,0.293212)
(2.8,0.29321)
(2.801,0.293208)
(2.802,0.293207)
(2.803,0.293205)
(2.804,0.293203)
(2.805,0.293201)
(2.806,0.293199)
(2.807,0.293197)
(2.808,0.293195)
(2.809,0.293192)
(2.81,0.29319)
(2.811,0.293188)
(2.812,0.293185)
(2.813,0.293183)
(2.814,0.29318)
(2.815,0.293178)
(2.816,0.293175)
(2.817,0.293172)
(2.818,0.29317)
(2.819,0.293167)
(2.82,0.293164)
(2.821,0.293161)
(2.822,0.293157)
(2.823,0.293154)
(2.824,0.293151)
(2.825,0.293147)
(2.826,0.293144)
(2.827,0.29314)
(2.828,0.293137)
(2.829,0.293133)
(2.83,0.293129)
(2.831,0.293125)
(2.832,0.293121)
(2.833,0.293117)
(2.834,0.293112)
(2.835,0.293108)
(2.836,0.293103)
(2.837,0.293099)
(2.838,0.293094)
(2.839,0.293089)
(2.84,0.293084)
(2.841,0.293079)
(2.842,0.293073)
(2.843,0.293068)
(2.844,0.293062)
(2.845,0.293057)
(2.846,0.293051)
(2.847,0.293045)
(2.848,0.293039)
(2.849,0.293032)
(2.85,0.293026)
(2.851,0.293019)
(2.852,0.293013)
(2.853,0.293006)
(2.854,0.292999)
(2.855,0.292992)
(2.856,0.292984)
(2.857,0.292977)
(2.858,0.292969)
(2.859,0.292961)
(2.86,0.292953)
(2.861,0.292945)
(2.862,0.292936)
(2.863,0.292927)
(2.864,0.292919)
(2.865,0.292909)
(2.866,0.2929)
(2.867,0.292891)
(2.868,0.292881)
(2.869,0.292871)
(2.87,0.292861)
(2.871,0.292851)
(2.872,0.29284)
(2.873,0.29283)
(2.874,0.292819)
(2.875,0.292807)
(2.876,0.292796)
(2.877,0.292784)
(2.878,0.292772)
(2.879,0.29276)
(2.88,0.292748)
(2.881,0.292735)
(2.882,0.292722)
(2.883,0.292709)
(2.884,0.292696)
(2.885,0.292682)
(2.886,0.292668)
(2.887,0.292654)
(2.888,0.292639)
(2.889,0.292625)
(2.89,0.292609)
(2.891,0.292594)
(2.892,0.292578)
(2.893,0.292562)
(2.894,0.292546)
(2.895,0.29253)
(2.896,0.292513)
(2.897,0.292495)
(2.898,0.292478)
(2.899,0.29246)
(2.9,0.292442)
(2.901,0.292423)
(2.902,0.292405)
(2.903,0.292385)
(2.904,0.292366)
(2.905,0.292346)
(2.906,0.292326)
(2.907,0.292305)
(2.908,0.292284)
(2.909,0.292263)
(2.91,0.292241)
(2.911,0.292219)
(2.912,0.292197)
(2.913,0.292174)
(2.914,0.292151)
(2.915,0.292128)
(2.916,0.292104)
(2.917,0.292079)
(2.918,0.292054)
(2.919,0.292029)
(2.92,0.292004)
(2.921,0.291978)
(2.922,0.291951)
(2.923,0.291924)
(2.924,0.291897)
(2.925,0.291869)
(2.926,0.291841)
(2.927,0.291813)
(2.928,0.291783)
(2.929,0.291754)
(2.93,0.291724)
(2.931,0.291693)
(2.932,0.291662)
(2.933,0.291631)
(2.934,0.291599)
(2.935,0.291566)
(2.936,0.291533)
(2.937,0.2915)
(2.938,0.291466)
(2.939,0.291432)
(2.94,0.291397)
(2.941,0.291361)
(2.942,0.291325)
(2.943,0.291289)
(2.944,0.291252)
(2.945,0.291214)
(2.946,0.291176)
(2.947,0.291138)
(2.948,0.291099)
(2.949,0.291059)
(2.95,0.291019)
(2.951,0.290978)
(2.952,0.290937)
(2.953,0.290895)
(2.954,0.290853)
(2.955,0.29081)
(2.956,0.290766)
(2.957,0.290722)
(2.958,0.290678)
(2.959,0.290632)
(2.96,0.290587)
(2.961,0.29054)
(2.962,0.290493)
(2.963,0.290445)
(2.964,0.290397)
(2.965,0.290348)
(2.966,0.290299)
(2.967,0.290249)
(2.968,0.290198)
(2.969,0.290147)
(2.97,0.290095)
(2.971,0.290042)
(2.972,0.289989)
(2.973,0.289935)
(2.974,0.289881)
(2.975,0.289826)
(2.976,0.28977)
(2.977,0.289714)
(2.978,0.289657)
(2.979,0.289599)
(2.98,0.289541)
(2.981,0.289482)
(2.982,0.289422)
(2.983,0.289362)
(2.984,0.289301)
(2.985,0.289239)
(2.986,0.289177)
(2.987,0.289114)
(2.988,0.28905)
(2.989,0.288986)
(2.99,0.288921)
(2.991,0.288855)
(2.992,0.288789)
(2.993,0.288722)
(2.994,0.288654)
(2.995,0.288585)
(2.996,0.288516)
(2.997,0.288446)
(2.998,0.288376)
(2.999,0.288304)
(3,0.288232)
};
\addlegendentry{explicit, level 5}
\addplot[color=royal_blue, line width = 0.25mm, dotted]
coordinates{
(0,0)
(0.001,0)
(0.002,3.25E-67)
(0.003,0)
(0.004,0)
(0.005,0)
(0.006,0)
(0.007,0)
(0.008,0)
(0.009,0)
(0.01,0)
(0.011,0)
(0.012,2.24E-57)
(0.013,6.10E-57)
(0.014,1.01E-56)
(0.015,2.17E-56)
(0.016,5.58E-56)
(0.017,1.24E-55)
(0.018,2.27E-55)
(0.019,3.64E-55)
(0.02,5.40E-55)
(0.021,7.51E-55)
(0.022,1.01E-54)
(0.023,1.32E-54)
(0.024,1.69E-54)
(0.025,2.14E-54)
(0.026,2.68E-54)
(0.027,3.34E-54)
(0.028,4.18E-54)
(0.029,5.32E-54)
(0.03,7.03E-54)
(0.031,9.42E-54)
(0.032,1.36E-53)
(0.033,2.04E-53)
(0.034,3.10E-53)
(0.035,4.53E-53)
(0.036,6.00E-53)
(0.037,7.64E-53)
(0.038,9.31E-53)
(0.039,1.06E-52)
(0.04,1.17E-52)
(0.041,1.26E-52)
(0.042,1.34E-52)
(0.043,1.47E-52)
(0.044,1.68E-52)
(0.045,1.93E-52)
(0.046,2.24E-52)
(0.047,2.61E-52)
(0.048,2.80E-52)
(0.049,2.94E-52)
(0.05,3.38E-52)
(0.051,4.26E-52)
(0.052,5.28E-52)
(0.053,6.51E-52)
(0.054,8.23E-52)
(0.055,1.08E-51)
(0.056,1.45E-51)
(0.057,1.92E-51)
(0.058,2.47E-51)
(0.059,3.10E-51)
(0.06,3.81E-51)
(0.061,4.61E-51)
(0.062,5.49E-51)
(0.063,6.51E-51)
(0.064,7.71E-51)
(0.065,9.09E-51)
(0.066,1.07E-50)
(0.067,1.24E-50)
(0.068,1.45E-50)
(0.069,1.69E-50)
(0.07,1.98E-50)
(0.071,2.29E-50)
(0.072,2.61E-50)
(0.073,2.93E-50)
(0.074,3.29E-50)
(0.075,3.69E-50)
(0.076,4.14E-50)
(0.077,4.72E-50)
(0.078,5.47E-50)
(0.079,6.40E-50)
(0.08,7.58E-50)
(0.081,9.04E-50)
(0.082,1.07E-49)
(0.083,1.25E-49)
(0.084,1.44E-49)
(0.085,1.66E-49)
(0.086,1.89E-49)
(0.087,2.14E-49)
(0.088,2.41E-49)
(0.089,2.70E-49)
(0.09,3.01E-49)
(0.091,3.35E-49)
(0.092,3.73E-49)
(0.093,4.15E-49)
(0.094,4.63E-49)
(0.095,5.19E-49)
(0.096,5.85E-49)
(0.097,6.71E-49)
(0.098,7.68E-49)
(0.099,8.67E-49)
(0.1,9.71E-49)
(0.101,1.08E-48)
(0.102,1.21E-48)
(0.103,1.34E-48)
(0.104,1.47E-48)
(0.105,1.60E-48)
(0.106,1.76E-48)
(0.107,1.95E-48)
(0.108,2.20E-48)
(0.109,2.36E-48)
(0.11,2.56E-48)
(0.111,2.83E-48)
(0.112,3.19E-48)
(0.113,3.69E-48)
(0.114,4.31E-48)
(0.115,5.10E-48)
(0.116,5.92E-48)
(0.117,6.60E-48)
(0.118,7.53E-48)
(0.119,8.69E-48)
(0.12,1.01E-47)
(0.121,1.18E-47)
(0.122,1.43E-47)
(0.123,1.67E-47)
(0.124,2.07E-47)
(0.125,2.76E-47)
(0.126,3.58E-47)
(0.127,4.61E-47)
(0.128,6.03E-47)
(0.129,7.99E-47)
(0.13,1.06E-46)
(0.131,1.40E-46)
(0.132,1.83E-46)
(0.133,2.37E-46)
(0.134,3.04E-46)
(0.135,3.83E-46)
(0.136,4.73E-46)
(0.137,5.80E-46)
(0.138,7.03E-46)
(0.139,8.43E-46)
(0.14,1.00E-45)
(0.141,1.18E-45)
(0.142,1.38E-45)
(0.143,1.59E-45)
(0.144,1.82E-45)
(0.145,2.08E-45)
(0.146,2.34E-45)
(0.147,2.62E-45)
(0.148,2.92E-45)
(0.149,3.22E-45)
(0.15,3.53E-45)
(0.151,3.84E-45)
(0.152,4.17E-45)
(0.153,4.51E-45)
(0.154,4.87E-45)
(0.155,5.26E-45)
(0.156,5.69E-45)
(0.157,6.16E-45)
(0.158,6.70E-45)
(0.159,7.31E-45)
(0.16,8.01E-45)
(0.161,8.79E-45)
(0.162,9.68E-45)
(0.163,1.07E-44)
(0.164,1.18E-44)
(0.165,1.30E-44)
(0.166,1.44E-44)
(0.167,1.60E-44)
(0.168,1.78E-44)
(0.169,1.97E-44)
(0.17,2.19E-44)
(0.171,2.44E-44)
(0.172,2.72E-44)
(0.173,3.03E-44)
(0.174,3.37E-44)
(0.175,3.75E-44)
(0.176,4.18E-44)
(0.177,4.66E-44)
(0.178,5.20E-44)
(0.179,5.81E-44)
(0.18,6.52E-44)
(0.181,7.32E-44)
(0.182,8.26E-44)
(0.183,9.42E-44)
(0.184,1.09E-43)
(0.185,1.29E-43)
(0.186,1.54E-43)
(0.187,1.87E-43)
(0.188,2.36E-43)
(0.189,3.03E-43)
(0.19,3.91E-43)
(0.191,5.04E-43)
(0.192,6.45E-43)
(0.193,8.19E-43)
(0.194,1.03E-42)
(0.195,1.28E-42)
(0.196,1.57E-42)
(0.197,1.90E-42)
(0.198,2.23E-42)
(0.199,2.55E-42)
(0.2,2.81E-42)
(0.201,3.06E-42)
(0.202,3.29E-42)
(0.203,3.51E-42)
(0.204,3.68E-42)
(0.205,3.78E-42)
(0.206,3.85E-42)
(0.207,3.91E-42)
(0.208,3.95E-42)
(0.209,3.98E-42)
(0.21,2.85E-42)
(0.211,1.60E-42)
(0.212,0)
(0.213,0)
(0.214,0)
(0.215,0)
(0.216,0)
(0.217,0)
(0.218,0)
(0.219,0)
(0.22,0)
(0.221,0)
(0.222,0)
(0.223,0)
(0.224,0)
(0.225,0)
(0.226,0)
(0.227,0)
(0.228,0)
(0.229,0)
(0.23,0)
(0.231,0)
(0.232,0)
(0.233,0)
(0.234,5.58E-42)
(0.235,1.79E-41)
(0.236,3.70E-41)
(0.237,6.42E-41)
(0.238,1.02E-40)
(0.239,1.47E-40)
(0.24,1.91E-40)
(0.241,2.32E-40)
(0.242,2.77E-40)
(0.243,3.38E-40)
(0.244,4.30E-40)
(0.245,5.61E-40)
(0.246,7.38E-40)
(0.247,9.62E-40)
(0.248,1.24E-39)
(0.249,1.57E-39)
(0.25,1.97E-39)
(0.251,2.45E-39)
(0.252,3.01E-39)
(0.253,3.65E-39)
(0.254,4.32E-39)
(0.255,5.01E-39)
(0.256,5.75E-39)
(0.257,6.51E-39)
(0.258,7.33E-39)
(0.259,8.28E-39)
(0.26,9.44E-39)
(0.261,1.10E-38)
(0.262,1.31E-38)
(0.263,1.58E-38)
(0.264,1.90E-38)
(0.265,2.30E-38)
(0.266,2.79E-38)
(0.267,3.37E-38)
(0.268,4.04E-38)
(0.269,4.81E-38)
(0.27,5.66E-38)
(0.271,6.60E-38)
(0.272,7.64E-38)
(0.273,8.79E-38)
(0.274,1.00E-37)
(0.275,1.14E-37)
(0.276,1.28E-37)
(0.277,1.46E-37)
(0.278,1.68E-37)
(0.279,1.96E-37)
(0.28,2.33E-37)
(0.281,2.77E-37)
(0.282,3.31E-37)
(0.283,3.97E-37)
(0.284,4.76E-37)
(0.285,5.69E-37)
(0.286,6.78E-37)
(0.287,8.02E-37)
(0.288,9.42E-37)
(0.289,1.09E-36)
(0.29,1.26E-36)
(0.291,1.43E-36)
(0.292,1.62E-36)
(0.293,1.81E-36)
(0.294,2.03E-36)
(0.295,2.28E-36)
(0.296,2.57E-36)
(0.297,2.91E-36)
(0.298,3.35E-36)
(0.299,3.88E-36)
(0.3,4.50E-36)
(0.301,5.25E-36)
(0.302,6.16E-36)
(0.303,7.23E-36)
(0.304,8.47E-36)
(0.305,9.90E-36)
(0.306,1.16E-35)
(0.307,1.34E-35)
(0.308,1.55E-35)
(0.309,1.79E-35)
(0.31,2.04E-35)
(0.311,2.31E-35)
(0.312,2.60E-35)
(0.313,2.95E-35)
(0.314,3.33E-35)
(0.315,3.75E-35)
(0.316,4.22E-35)
(0.317,4.92E-35)
(0.318,5.83E-35)
(0.319,6.93E-35)
(0.32,8.21E-35)
(0.321,9.67E-35)
(0.322,1.13E-34)
(0.323,1.31E-34)
(0.324,1.50E-34)
(0.325,1.70E-34)
(0.326,1.93E-34)
(0.327,2.17E-34)
(0.328,2.43E-34)
(0.329,2.71E-34)
(0.33,3.00E-34)
(0.331,3.30E-34)
(0.332,3.61E-34)
(0.333,3.93E-34)
(0.334,4.26E-34)
(0.335,4.60E-34)
(0.336,4.95E-34)
(0.337,5.29E-34)
(0.338,5.63E-34)
(0.339,5.96E-34)
(0.34,6.28E-34)
(0.341,6.60E-34)
(0.342,6.92E-34)
(0.343,7.24E-34)
(0.344,7.54E-34)
(0.345,7.83E-34)
(0.346,8.11E-34)
(0.347,8.38E-34)
(0.348,8.62E-34)
(0.349,8.84E-34)
(0.35,9.04E-34)
(0.351,9.22E-34)
(0.352,9.37E-34)
(0.353,9.50E-34)
(0.354,9.61E-34)
(0.355,9.70E-34)
(0.356,9.77E-34)
(0.357,9.82E-34)
(0.358,9.86E-34)
(0.359,9.90E-34)
(0.36,9.93E-34)
(0.361,9.93E-34)
(0.362,9.92E-34)
(0.363,9.89E-34)
(0.364,9.84E-34)
(0.365,9.76E-34)
(0.366,9.64E-34)
(0.367,9.50E-34)
(0.368,9.34E-34)
(0.369,9.23E-34)
(0.37,9.14E-34)
(0.371,9.07E-34)
(0.372,9.02E-34)
(0.373,8.98E-34)
(0.374,8.92E-34)
(0.375,8.83E-34)
(0.376,8.70E-34)
(0.377,8.53E-34)
(0.378,8.33E-34)
(0.379,8.09E-34)
(0.38,7.81E-34)
(0.381,7.50E-34)
(0.382,7.17E-34)
(0.383,6.79E-34)
(0.384,6.38E-34)
(0.385,5.94E-34)
(0.386,5.94E-34)
(0.387,5.83E-34)
(0.388,5.63E-34)
(0.389,5.29E-34)
(0.39,4.78E-34)
(0.391,4.03E-34)
(0.392,3.05E-34)
(0.393,1.78E-34)
(0.394,0)
(0.395,0)
(0.396,0)
(0.397,0)
(0.398,0)
(0.399,0)
(0.4,0)
(0.401,0)
(0.402,0)
(0.403,0)
(0.404,0)
(0.405,0)
(0.406,0)
(0.407,0)
(0.408,0)
(0.409,0)
(0.41,0)
(0.411,0)
(0.412,0)
(0.413,0)
(0.414,0)
(0.415,0)
(0.416,0)
(0.417,0)
(0.418,0)
(0.419,0)
(0.42,0)
(0.421,0)
(0.422,0)
(0.423,0)
(0.424,0)
(0.425,0)
(0.426,0)
(0.427,0)
(0.428,0)
(0.429,0)
(0.43,0)
(0.431,0)
(0.432,0)
(0.433,0)
(0.434,0)
(0.435,0)
(0.436,0)
(0.437,0)
(0.438,0)
(0.439,0)
(0.44,0)
(0.441,0)
(0.442,0)
(0.443,0)
(0.444,0)
(0.445,0)
(0.446,0)
(0.447,0)
(0.448,0)
(0.449,0)
(0.45,0)
(0.451,0)
(0.452,0)
(0.453,0)
(0.454,0)
(0.455,0)
(0.456,0)
(0.457,0)
(0.458,0)
(0.459,0)
(0.46,0)
(0.461,0)
(0.462,0)
(0.463,0)
(0.464,0)
(0.465,0)
(0.466,0)
(0.467,0)
(0.468,0)
(0.469,0)
(0.47,0)
(0.471,0)
(0.472,0)
(0.473,0)
(0.474,0)
(0.475,0)
(0.476,0)
(0.477,0)
(0.478,0)
(0.479,0)
(0.48,0)
(0.481,0)
(0.482,0)
(0.483,0)
(0.484,0)
(0.485,0)
(0.486,0)
(0.487,0)
(0.488,0)
(0.489,0)
(0.49,0)
(0.491,0)
(0.492,0)
(0.493,0)
(0.494,0)
(0.495,0)
(0.496,0)
(0.497,0)
(0.498,0)
(0.499,0)
(0.5,0)
(0.501,0)
(0.502,0)
(0.503,0)
(0.504,0)
(0.505,0)
(0.506,0)
(0.507,0)
(0.508,0)
(0.509,0)
(0.51,0)
(0.511,0)
(0.512,0)
(0.513,0)
(0.514,0)
(0.515,0)
(0.516,0)
(0.517,0)
(0.518,0)
(0.519,0)
(0.52,0)
(0.521,0)
(0.522,0)
(0.523,0)
(0.524,0)
(0.525,0)
(0.526,0)
(0.527,0)
(0.528,0)
(0.529,0)
(0.53,0)
(0.531,0)
(0.532,0)
(0.533,0)
(0.534,0)
(0.535,0)
(0.536,0)
(0.537,0)
(0.538,0)
(0.539,0)
(0.54,0)
(0.541,0)
(0.542,0)
(0.543,0)
(0.544,0)
(0.545,0)
(0.546,0)
(0.547,0)
(0.548,0)
(0.549,0)
(0.55,0)
(0.551,0)
(0.552,0)
(0.553,0)
(0.554,0)
(0.555,0)
(0.556,0)
(0.557,0)
(0.558,0)
(0.559,0)
(0.56,0)
(0.561,0)
(0.562,0)
(0.563,0)
(0.564,0)
(0.565,0)
(0.566,0)
(0.567,0)
(0.568,0)
(0.569,0)
(0.57,0)
(0.571,0)
(0.572,0)
(0.573,0)
(0.574,0)
(0.575,0)
(0.576,0)
(0.577,0)
(0.578,0)
(0.579,0)
(0.58,0)
(0.581,0)
(0.582,0)
(0.583,0)
(0.584,6.03E-26)
(0.585,5.11E-25)
(0.586,1.66E-24)
(0.587,3.35E-24)
(0.588,5.80E-24)
(0.589,9.27E-24)
(0.59,1.40E-23)
(0.591,2.02E-23)
(0.592,2.72E-23)
(0.593,3.59E-23)
(0.594,4.61E-23)
(0.595,5.73E-23)
(0.596,7.00E-23)
(0.597,8.54E-23)
(0.598,1.03E-22)
(0.599,1.25E-22)
(0.6,1.51E-22)
(0.601,1.82E-22)
(0.602,2.21E-22)
(0.603,2.66E-22)
(0.604,3.21E-22)
(0.605,3.85E-22)
(0.606,4.57E-22)
(0.607,5.40E-22)
(0.608,6.33E-22)
(0.609,7.40E-22)
(0.61,8.60E-22)
(0.611,9.96E-22)
(0.612,1.15E-21)
(0.613,1.35E-21)
(0.614,1.59E-21)
(0.615,1.89E-21)
(0.616,2.29E-21)
(0.617,2.86E-21)
(0.618,3.65E-21)
(0.619,4.73E-21)
(0.62,6.16E-21)
(0.621,7.99E-21)
(0.622,1.02E-20)
(0.623,1.30E-20)
(0.624,1.64E-20)
(0.625,2.05E-20)
(0.626,2.52E-20)
(0.627,3.08E-20)
(0.628,3.72E-20)
(0.629,4.47E-20)
(0.63,5.32E-20)
(0.631,6.28E-20)
(0.632,7.37E-20)
(0.633,8.58E-20)
(0.634,9.94E-20)
(0.635,1.14E-19)
(0.636,1.31E-19)
(0.637,1.49E-19)
(0.638,1.69E-19)
(0.639,1.91E-19)
(0.64,2.15E-19)
(0.641,2.41E-19)
(0.642,2.72E-19)
(0.643,3.11E-19)
(0.644,3.61E-19)
(0.645,4.35E-19)
(0.646,5.40E-19)
(0.647,6.83E-19)
(0.648,8.70E-19)
(0.649,1.11E-18)
(0.65,1.39E-18)
(0.651,1.75E-18)
(0.652,2.20E-18)
(0.653,2.73E-18)
(0.654,3.37E-18)
(0.655,4.11E-18)
(0.656,4.97E-18)
(0.657,5.96E-18)
(0.658,7.08E-18)
(0.659,8.35E-18)
(0.66,9.75E-18)
(0.661,1.13E-17)
(0.662,1.30E-17)
(0.663,1.49E-17)
(0.664,1.70E-17)
(0.665,1.93E-17)
(0.666,2.17E-17)
(0.667,2.44E-17)
(0.668,2.73E-17)
(0.669,3.04E-17)
(0.67,3.37E-17)
(0.671,3.72E-17)
(0.672,4.13E-17)
(0.673,4.58E-17)
(0.674,5.13E-17)
(0.675,5.79E-17)
(0.676,6.61E-17)
(0.677,7.60E-17)
(0.678,8.82E-17)
(0.679,1.03E-16)
(0.68,1.22E-16)
(0.681,1.44E-16)
(0.682,1.70E-16)
(0.683,2.01E-16)
(0.684,2.36E-16)
(0.685,2.78E-16)
(0.686,3.25E-16)
(0.687,3.78E-16)
(0.688,4.37E-16)
(0.689,5.03E-16)
(0.69,5.77E-16)
(0.691,6.57E-16)
(0.692,7.46E-16)
(0.693,8.42E-16)
(0.694,9.47E-16)
(0.695,1.06E-15)
(0.696,1.18E-15)
(0.697,1.32E-15)
(0.698,1.46E-15)
(0.699,1.61E-15)
(0.7,1.77E-15)
(0.701,1.95E-15)
(0.702,2.15E-15)
(0.703,2.37E-15)
(0.704,2.63E-15)
(0.705,2.93E-15)
(0.706,3.29E-15)
(0.707,3.73E-15)
(0.708,4.28E-15)
(0.709,4.95E-15)
(0.71,5.77E-15)
(0.711,6.75E-15)
(0.712,7.92E-15)
(0.713,9.30E-15)
(0.714,1.09E-14)
(0.715,1.27E-14)
(0.716,1.48E-14)
(0.717,1.73E-14)
(0.718,2.00E-14)
(0.719,2.31E-14)
(0.72,2.65E-14)
(0.721,3.03E-14)
(0.722,3.46E-14)
(0.723,3.92E-14)
(0.724,4.43E-14)
(0.725,4.98E-14)
(0.726,5.58E-14)
(0.727,6.23E-14)
(0.728,6.93E-14)
(0.729,7.68E-14)
(0.73,8.49E-14)
(0.731,9.38E-14)
(0.732,1.03E-13)
(0.733,1.14E-13)
(0.734,1.26E-13)
(0.735,1.40E-13)
(0.736,1.57E-13)
(0.737,1.77E-13)
(0.738,2.01E-13)
(0.739,2.30E-13)
(0.74,2.64E-13)
(0.741,3.04E-13)
(0.742,3.51E-13)
(0.743,4.06E-13)
(0.744,4.70E-13)
(0.745,5.44E-13)
(0.746,6.28E-13)
(0.747,7.24E-13)
(0.748,8.33E-13)
(0.749,9.54E-13)
(0.75,1.09E-12)
(0.751,1.24E-12)
(0.752,1.40E-12)
(0.753,1.58E-12)
(0.754,1.78E-12)
(0.755,1.99E-12)
(0.756,2.22E-12)
(0.757,2.47E-12)
(0.758,2.74E-12)
(0.759,3.03E-12)
(0.76,3.35E-12)
(0.761,3.70E-12)
(0.762,4.09E-12)
(0.763,4.58E-12)
(0.764,5.19E-12)
(0.765,6.01E-12)
(0.766,7.13E-12)
(0.767,8.64E-12)
(0.768,1.06E-11)
(0.769,1.30E-11)
(0.77,1.60E-11)
(0.771,1.97E-11)
(0.772,2.40E-11)
(0.773,2.93E-11)
(0.774,3.54E-11)
(0.775,4.26E-11)
(0.776,5.08E-11)
(0.777,6.01E-11)
(0.778,7.06E-11)
(0.779,8.24E-11)
(0.78,9.55E-11)
(0.781,1.10E-10)
(0.782,1.26E-10)
(0.783,1.43E-10)
(0.784,1.62E-10)
(0.785,1.83E-10)
(0.786,2.05E-10)
(0.787,2.29E-10)
(0.788,2.55E-10)
(0.789,2.82E-10)
(0.79,3.12E-10)
(0.791,3.44E-10)
(0.792,3.78E-10)
(0.793,4.18E-10)
(0.794,4.65E-10)
(0.795,5.20E-10)
(0.796,5.88E-10)
(0.797,6.70E-10)
(0.798,7.68E-10)
(0.799,8.85E-10)
(0.8,1.02E-09)
(0.801,1.19E-09)
(0.802,1.39E-09)
(0.803,1.62E-09)
(0.804,1.88E-09)
(0.805,2.18E-09)
(0.806,2.52E-09)
(0.807,2.90E-09)
(0.808,3.33E-09)
(0.809,3.80E-09)
(0.81,4.32E-09)
(0.811,4.89E-09)
(0.812,5.52E-09)
(0.813,6.19E-09)
(0.814,6.93E-09)
(0.815,7.72E-09)
(0.816,8.57E-09)
(0.817,9.49E-09)
(0.818,1.05E-08)
(0.819,1.15E-08)
(0.82,1.26E-08)
(0.821,1.38E-08)
(0.822,1.52E-08)
(0.823,1.67E-08)
(0.824,1.85E-08)
(0.825,2.06E-08)
(0.826,2.32E-08)
(0.827,2.63E-08)
(0.828,3.01E-08)
(0.829,3.46E-08)
(0.83,4.02E-08)
(0.831,4.68E-08)
(0.832,5.44E-08)
(0.833,6.33E-08)
(0.834,7.35E-08)
(0.835,8.50E-08)
(0.836,9.80E-08)
(0.837,1.13E-07)
(0.838,1.29E-07)
(0.839,1.47E-07)
(0.84,1.66E-07)
(0.841,1.88E-07)
(0.842,2.11E-07)
(0.843,2.37E-07)
(0.844,2.64E-07)
(0.845,2.94E-07)
(0.846,3.26E-07)
(0.847,3.61E-07)
(0.848,3.98E-07)
(0.849,4.37E-07)
(0.85,4.79E-07)
(0.851,5.25E-07)
(0.852,5.77E-07)
(0.853,6.36E-07)
(0.854,7.05E-07)
(0.855,7.87E-07)
(0.856,8.86E-07)
(0.857,1.01E-06)
(0.858,1.17E-06)
(0.859,1.35E-06)
(0.86,1.57E-06)
(0.861,1.83E-06)
(0.862,2.13E-06)
(0.863,2.48E-06)
(0.864,2.87E-06)
(0.865,3.31E-06)
(0.866,3.80E-06)
(0.867,4.35E-06)
(0.868,4.96E-06)
(0.869,5.62E-06)
(0.87,6.35E-06)
(0.871,7.15E-06)
(0.872,8.02E-06)
(0.873,8.95E-06)
(0.874,9.97E-06)
(0.875,1.11E-05)
(0.876,1.22E-05)
(0.877,1.35E-05)
(0.878,1.48E-05)
(0.879,1.64E-05)
(0.88,1.82E-05)
(0.881,2.04E-05)
(0.882,2.33E-05)
(0.883,2.72E-05)
(0.884,3.22E-05)
(0.885,3.84E-05)
(0.886,4.61E-05)
(0.887,5.52E-05)
(0.888,6.58E-05)
(0.889,7.79E-05)
(0.89,9.15E-05)
(0.891,0.000106798)
(0.892,0.000123718)
(0.893,0.000142333)
(0.894,0.000162682)
(0.895,0.000184808)
(0.896,0.00020875)
(0.897,0.000234538)
(0.898,0.000262203)
(0.899,0.000291782)
(0.9,0.000323307)
(0.901,0.000356747)
(0.902,0.000392092)
(0.903,0.000429371)
(0.904,0.000468614)
(0.905,0.000509794)
(0.906,0.000552842)
(0.907,0.000597785)
(0.908,0.000644648)
(0.909,0.000693459)
(0.91,0.000744241)
(0.911,0.000797021)
(0.912,0.000851821)
(0.913,0.000908633)
(0.914,0.000967445)
(0.915,0.00102826)
(0.916,0.00109111)
(0.917,0.00115602)
(0.918,0.001223)
(0.919,0.00129209)
(0.92,0.0013633)
(0.921,0.00143666)
(0.922,0.00151219)
(0.923,0.00158991)
(0.924,0.00166985)
(0.925,0.00175203)
(0.926,0.00183647)
(0.927,0.00192319)
(0.928,0.00201221)
(0.929,0.00210356)
(0.93,0.00219725)
(0.931,0.00229331)
(0.932,0.00239175)
(0.933,0.0024926)
(0.934,0.00259587)
(0.935,0.00270159)
(0.936,0.00280978)
(0.937,0.00292045)
(0.938,0.00303362)
(0.939,0.00314932)
(0.94,0.00326755)
(0.941,0.00338835)
(0.942,0.00351172)
(0.943,0.00363768)
(0.944,0.00376626)
(0.945,0.00389746)
(0.946,0.00403131)
(0.947,0.00416781)
(0.948,0.004307)
(0.949,0.00444887)
(0.95,0.00459345)
(0.951,0.00474075)
(0.952,0.00489078)
(0.953,0.00504356)
(0.954,0.00519911)
(0.955,0.00535742)
(0.956,0.00551853)
(0.957,0.00568243)
(0.958,0.00584914)
(0.959,0.00601868)
(0.96,0.00619104)
(0.961,0.00636625)
(0.962,0.00654431)
(0.963,0.00672524)
(0.964,0.00690903)
(0.965,0.0070957)
(0.966,0.00728526)
(0.967,0.00747772)
(0.968,0.00767308)
(0.969,0.00787134)
(0.97,0.00807252)
(0.971,0.00827662)
(0.972,0.00848365)
(0.973,0.00869361)
(0.974,0.0089065)
(0.975,0.00912233)
(0.976,0.00934111)
(0.977,0.00956283)
(0.978,0.00978749)
(0.979,0.0100151)
(0.98,0.0102457)
(0.981,0.0104792)
(0.982,0.0107157)
(0.983,0.0109551)
(0.984,0.0111975)
(0.985,0.0114428)
(0.986,0.0116911)
(0.987,0.0119423)
(0.988,0.0121965)
(0.989,0.0124536)
(0.99,0.0127137)
(0.991,0.0129767)
(0.992,0.0132426)
(0.993,0.0135114)
(0.994,0.0137832)
(0.995,0.0140579)
(0.996,0.0143355)
(0.997,0.014616)
(0.998,0.0148994)
(0.999,0.0151857)
(1,0.0154749)
(1.001,0.0157669)
(1.002,0.0160619)
(1.003,0.0163596)
(1.004,0.0166603)
(1.005,0.0169637)
(1.006,0.01727)
(1.007,0.0175791)
(1.008,0.017891)
(1.009,0.0182057)
(1.01,0.0185231)
(1.011,0.0188434)
(1.012,0.0191663)
(1.013,0.0194921)
(1.014,0.0198205)
(1.015,0.0201517)
(1.016,0.0204855)
(1.017,0.0208221)
(1.018,0.0211613)
(1.019,0.0215032)
(1.02,0.0218477)
(1.021,0.0221948)
(1.022,0.0225445)
(1.023,0.0228968)
(1.024,0.0232517)
(1.025,0.0236091)
(1.026,0.023969)
(1.027,0.0243315)
(1.028,0.0246964)
(1.029,0.0250639)
(1.03,0.0254337)
(1.031,0.0258061)
(1.032,0.0261808)
(1.033,0.0265579)
(1.034,0.0269374)
(1.035,0.0273193)
(1.036,0.0277035)
(1.037,0.02809)
(1.038,0.0284787)
(1.039,0.0288698)
(1.04,0.0292631)
(1.041,0.0296586)
(1.042,0.0300563)
(1.043,0.0304562)
(1.044,0.0308583)
(1.045,0.0312625)
(1.046,0.0316688)
(1.047,0.0320771)
(1.048,0.0324876)
(1.049,0.0329001)
(1.05,0.0333145)
(1.051,0.033731)
(1.052,0.0341494)
(1.053,0.0345698)
(1.054,0.0349921)
(1.055,0.0354163)
(1.056,0.0358423)
(1.057,0.0362702)
(1.058,0.0366999)
(1.059,0.0371314)
(1.06,0.0375647)
(1.061,0.0379997)
(1.062,0.0384364)
(1.063,0.0388747)
(1.064,0.0393148)
(1.065,0.0397565)
(1.066,0.0401998)
(1.067,0.0406447)
(1.068,0.0410911)
(1.069,0.0415391)
(1.07,0.0419886)
(1.071,0.0424395)
(1.072,0.042892)
(1.073,0.0433458)
(1.074,0.0438011)
(1.075,0.0442577)
(1.076,0.0447157)
(1.077,0.045175)
(1.078,0.0456357)
(1.079,0.0460976)
(1.08,0.0465607)
(1.081,0.0470251)
(1.082,0.0474907)
(1.083,0.0479574)
(1.084,0.0484253)
(1.085,0.0488943)
(1.086,0.0493645)
(1.087,0.0498357)
(1.088,0.0503079)
(1.089,0.0507812)
(1.09,0.0512554)
(1.091,0.0517307)
(1.092,0.0522069)
(1.093,0.052684)
(1.094,0.053162)
(1.095,0.0536409)
(1.096,0.0541207)
(1.097,0.0546013)
(1.098,0.0550827)
(1.099,0.0555649)
(1.1,0.0560478)
(1.101,0.0565315)
(1.102,0.0570159)
(1.103,0.057501)
(1.104,0.0579868)
(1.105,0.0584732)
(1.106,0.0589602)
(1.107,0.0594478)
(1.108,0.0599361)
(1.109,0.0604248)
(1.11,0.0609142)
(1.111,0.061404)
(1.112,0.0618943)
(1.113,0.0623851)
(1.114,0.0628764)
(1.115,0.0633681)
(1.116,0.0638602)
(1.117,0.0643527)
(1.118,0.0648456)
(1.119,0.0653388)
(1.12,0.0658324)
(1.121,0.0663263)
(1.122,0.0668205)
(1.123,0.067315)
(1.124,0.0678097)
(1.125,0.0683047)
(1.126,0.0687999)
(1.127,0.0692953)
(1.128,0.0697909)
(1.129,0.0702867)
(1.13,0.0707827)
(1.131,0.0712788)
(1.132,0.071775)
(1.133,0.0722713)
(1.134,0.0727677)
(1.135,0.0732642)
(1.136,0.0737607)
(1.137,0.0742573)
(1.138,0.0747539)
(1.139,0.0752506)
(1.14,0.0757472)
(1.141,0.0762439)
(1.142,0.0767405)
(1.143,0.077237)
(1.144,0.0777335)
(1.145,0.07823)
(1.146,0.0787263)
(1.147,0.0792226)
(1.148,0.0797188)
(1.149,0.0802148)
(1.15,0.0807107)
(1.151,0.0812065)
(1.152,0.0817021)
(1.153,0.0821975)
(1.154,0.0826928)
(1.155,0.0831879)
(1.156,0.0836828)
(1.157,0.0841774)
(1.158,0.0846719)
(1.159,0.0851661)
(1.16,0.0856601)
(1.161,0.0861538)
(1.162,0.0866473)
(1.163,0.0871405)
(1.164,0.0876334)
(1.165,0.088126)
(1.166,0.0886183)
(1.167,0.0891104)
(1.168,0.0896021)
(1.169,0.0900935)
(1.17,0.0905846)
(1.171,0.0910753)
(1.172,0.0915657)
(1.173,0.0920557)
(1.174,0.0925454)
(1.175,0.0930347)
(1.176,0.0935237)
(1.177,0.0940123)
(1.178,0.0945004)
(1.179,0.0949882)
(1.18,0.0954757)
(1.181,0.0959627)
(1.182,0.0964493)
(1.183,0.0969355)
(1.184,0.0974212)
(1.185,0.0979066)
(1.186,0.0983915)
(1.187,0.0988761)
(1.188,0.0993601)
(1.189,0.0998438)
(1.19,0.100327)
(1.191,0.10081)
(1.192,0.101292)
(1.193,0.101774)
(1.194,0.102255)
(1.195,0.102736)
(1.196,0.103217)
(1.197,0.103697)
(1.198,0.104176)
(1.199,0.104655)
(1.2,0.105134)
(1.201,0.105612)
(1.202,0.10609)
(1.203,0.106567)
(1.204,0.107044)
(1.205,0.10752)
(1.206,0.107996)
(1.207,0.108471)
(1.208,0.108946)
(1.209,0.10942)
(1.21,0.109894)
(1.211,0.110367)
(1.212,0.11084)
(1.213,0.111312)
(1.214,0.111784)
(1.215,0.112255)
(1.216,0.112726)
(1.217,0.113196)
(1.218,0.113666)
(1.219,0.114135)
(1.22,0.114604)
(1.221,0.115072)
(1.222,0.11554)
(1.223,0.116007)
(1.224,0.116474)
(1.225,0.116941)
(1.226,0.117406)
(1.227,0.117872)
(1.228,0.118336)
(1.229,0.118801)
(1.23,0.119264)
(1.231,0.119728)
(1.232,0.12019)
(1.233,0.120653)
(1.234,0.121114)
(1.235,0.121576)
(1.236,0.122036)
(1.237,0.122496)
(1.238,0.122956)
(1.239,0.123415)
(1.24,0.123874)
(1.241,0.124332)
(1.242,0.12479)
(1.243,0.125247)
(1.244,0.125704)
(1.245,0.12616)
(1.246,0.126615)
(1.247,0.127071)
(1.248,0.127525)
(1.249,0.127979)
(1.25,0.128433)
(1.251,0.128886)
(1.252,0.129339)
(1.253,0.129791)
(1.254,0.130242)
(1.255,0.130693)
(1.256,0.131144)
(1.257,0.131594)
(1.258,0.132044)
(1.259,0.132493)
(1.26,0.132941)
(1.261,0.133389)
(1.262,0.133837)
(1.263,0.134284)
(1.264,0.13473)
(1.265,0.135176)
(1.266,0.135622)
(1.267,0.136067)
(1.268,0.136511)
(1.269,0.136955)
(1.27,0.137399)
(1.271,0.137842)
(1.272,0.138284)
(1.273,0.138726)
(1.274,0.139168)
(1.275,0.139609)
(1.276,0.140049)
(1.277,0.140489)
(1.278,0.140929)
(1.279,0.141368)
(1.28,0.141806)
(1.281,0.142244)
(1.282,0.142681)
(1.283,0.143118)
(1.284,0.143555)
(1.285,0.143991)
(1.286,0.144426)
(1.287,0.144861)
(1.288,0.145295)
(1.289,0.145729)
(1.29,0.146163)
(1.291,0.146596)
(1.292,0.147028)
(1.293,0.14746)
(1.294,0.147891)
(1.295,0.148322)
(1.296,0.148753)
(1.297,0.149182)
(1.298,0.149612)
(1.299,0.150041)
(1.3,0.150469)
(1.301,0.150897)
(1.302,0.151324)
(1.303,0.151751)
(1.304,0.152177)
(1.305,0.152603)
(1.306,0.153028)
(1.307,0.153453)
(1.308,0.153877)
(1.309,0.154301)
(1.31,0.154724)
(1.311,0.155147)
(1.312,0.155569)
(1.313,0.155991)
(1.314,0.156412)
(1.315,0.156833)
(1.316,0.157253)
(1.317,0.157672)
(1.318,0.158091)
(1.319,0.15851)
(1.32,0.158928)
(1.321,0.159345)
(1.322,0.159762)
(1.323,0.160179)
(1.324,0.160595)
(1.325,0.16101)
(1.326,0.161425)
(1.327,0.161839)
(1.328,0.162253)
(1.329,0.162666)
(1.33,0.163078)
(1.331,0.16349)
(1.332,0.163901)
(1.333,0.164311)
(1.334,0.164721)
(1.335,0.165131)
(1.336,0.165539)
(1.337,0.165948)
(1.338,0.166355)
(1.339,0.166762)
(1.34,0.167169)
(1.341,0.167575)
(1.342,0.16798)
(1.343,0.168385)
(1.344,0.168789)
(1.345,0.169192)
(1.346,0.169595)
(1.347,0.169998)
(1.348,0.170399)
(1.349,0.170801)
(1.35,0.171201)
(1.351,0.171601)
(1.352,0.172001)
(1.353,0.1724)
(1.354,0.172798)
(1.355,0.173196)
(1.356,0.173593)
(1.357,0.17399)
(1.358,0.174386)
(1.359,0.174781)
(1.36,0.175176)
(1.361,0.17557)
(1.362,0.175964)
(1.363,0.176357)
(1.364,0.17675)
(1.365,0.177142)
(1.366,0.177533)
(1.367,0.177924)
(1.368,0.178314)
(1.369,0.178704)
(1.37,0.179093)
(1.371,0.179482)
(1.372,0.17987)
(1.373,0.180257)
(1.374,0.180644)
(1.375,0.18103)
(1.376,0.181416)
(1.377,0.181801)
(1.378,0.182185)
(1.379,0.182569)
(1.38,0.182953)
(1.381,0.183335)
(1.382,0.183718)
(1.383,0.184099)
(1.384,0.18448)
(1.385,0.184861)
(1.386,0.18524)
(1.387,0.18562)
(1.388,0.185998)
(1.389,0.186376)
(1.39,0.186754)
(1.391,0.187131)
(1.392,0.187507)
(1.393,0.187883)
(1.394,0.188258)
(1.395,0.188632)
(1.396,0.189006)
(1.397,0.189379)
(1.398,0.189752)
(1.399,0.190124)
(1.4,0.190495)
(1.401,0.190866)
(1.402,0.191236)
(1.403,0.191606)
(1.404,0.191975)
(1.405,0.192343)
(1.406,0.192711)
(1.407,0.193078)
(1.408,0.193445)
(1.409,0.193811)
(1.41,0.194176)
(1.411,0.194541)
(1.412,0.194905)
(1.413,0.195269)
(1.414,0.195631)
(1.415,0.195994)
(1.416,0.196355)
(1.417,0.196716)
(1.418,0.197077)
(1.419,0.197437)
(1.42,0.197796)
(1.421,0.198154)
(1.422,0.198512)
(1.423,0.19887)
(1.424,0.199226)
(1.425,0.199583)
(1.426,0.199938)
(1.427,0.200293)
(1.428,0.200647)
(1.429,0.201001)
(1.43,0.201354)
(1.431,0.201706)
(1.432,0.202058)
(1.433,0.202409)
(1.434,0.20276)
(1.435,0.203109)
(1.436,0.203459)
(1.437,0.203807)
(1.438,0.204155)
(1.439,0.204502)
(1.44,0.204849)
(1.441,0.205194)
(1.442,0.20554)
(1.443,0.205884)
(1.444,0.206228)
(1.445,0.206571)
(1.446,0.206914)
(1.447,0.207256)
(1.448,0.207597)
(1.449,0.207938)
(1.45,0.208278)
(1.451,0.208618)
(1.452,0.208957)
(1.453,0.209295)
(1.454,0.209632)
(1.455,0.209969)
(1.456,0.210306)
(1.457,0.210641)
(1.458,0.210976)
(1.459,0.211311)
(1.46,0.211645)
(1.461,0.211978)
(1.462,0.21231)
(1.463,0.212642)
(1.464,0.212974)
(1.465,0.213304)
(1.466,0.213634)
(1.467,0.213964)
(1.468,0.214293)
(1.469,0.214621)
(1.47,0.214948)
(1.471,0.215275)
(1.472,0.215602)
(1.473,0.215928)
(1.474,0.216253)
(1.475,0.216577)
(1.476,0.216901)
(1.477,0.217224)
(1.478,0.217547)
(1.479,0.217869)
(1.48,0.218191)
(1.481,0.218512)
(1.482,0.218832)
(1.483,0.219151)
(1.484,0.21947)
(1.485,0.219789)
(1.486,0.220107)
(1.487,0.220424)
(1.488,0.22074)
(1.489,0.221056)
(1.49,0.221372)
(1.491,0.221686)
(1.492,0.222001)
(1.493,0.222314)
(1.494,0.222627)
(1.495,0.222939)
(1.496,0.223251)
(1.497,0.223562)
(1.498,0.223872)
(1.499,0.224182)
(1.5,0.224492)
(1.501,0.2248)
(1.502,0.225108)
(1.503,0.225417)
(1.504,0.225724)
(1.505,0.226031)
(1.506,0.226338)
(1.507,0.226644)
(1.508,0.226949)
(1.509,0.227254)
(1.51,0.227558)
(1.511,0.227862)
(1.512,0.228165)
(1.513,0.228467)
(1.514,0.228768)
(1.515,0.229069)
(1.516,0.22937)
(1.517,0.22967)
(1.518,0.229969)
(1.519,0.230267)
(1.52,0.230565)
(1.521,0.230863)
(1.522,0.231159)
(1.523,0.231455)
(1.524,0.231751)
(1.525,0.232046)
(1.526,0.23234)
(1.527,0.232634)
(1.528,0.232926)
(1.529,0.233219)
(1.53,0.233511)
(1.531,0.233802)
(1.532,0.234092)
(1.533,0.234382)
(1.534,0.234671)
(1.535,0.23496)
(1.536,0.235247)
(1.537,0.235535)
(1.538,0.235821)
(1.539,0.236107)
(1.54,0.236393)
(1.541,0.236677)
(1.542,0.236961)
(1.543,0.237245)
(1.544,0.237528)
(1.545,0.23781)
(1.546,0.238091)
(1.547,0.238372)
(1.548,0.238652)
(1.549,0.238932)
(1.55,0.239211)
(1.551,0.239489)
(1.552,0.239767)
(1.553,0.240044)
(1.554,0.24032)
(1.555,0.240595)
(1.556,0.24087)
(1.557,0.241145)
(1.558,0.241418)
(1.559,0.241691)
(1.56,0.241964)
(1.561,0.242235)
(1.562,0.242506)
(1.563,0.242777)
(1.564,0.243046)
(1.565,0.243315)
(1.566,0.243583)
(1.567,0.243851)
(1.568,0.244118)
(1.569,0.244384)
(1.57,0.244649)
(1.571,0.244914)
(1.572,0.245178)
(1.573,0.245442)
(1.574,0.245704)
(1.575,0.245966)
(1.576,0.246227)
(1.577,0.246488)
(1.578,0.246748)
(1.579,0.247007)
(1.58,0.247265)
(1.581,0.247523)
(1.582,0.24778)
(1.583,0.248036)
(1.584,0.248291)
(1.585,0.248546)
(1.586,0.2488)
(1.587,0.249054)
(1.588,0.249306)
(1.589,0.249558)
(1.59,0.24981)
(1.591,0.25006)
(1.592,0.25031)
(1.593,0.250559)
(1.594,0.250807)
(1.595,0.251055)
(1.596,0.251302)
(1.597,0.251548)
(1.598,0.251793)
(1.599,0.252038)
(1.6,0.252282)
(1.601,0.252526)
(1.602,0.252768)
(1.603,0.25301)
(1.604,0.253251)
(1.605,0.253492)
(1.606,0.253731)
(1.607,0.25397)
(1.608,0.254209)
(1.609,0.254446)
(1.61,0.254683)
(1.611,0.254919)
(1.612,0.255155)
(1.613,0.255389)
(1.614,0.255623)
(1.615,0.255856)
(1.616,0.256089)
(1.617,0.256321)
(1.618,0.256552)
(1.619,0.256782)
(1.62,0.257012)
(1.621,0.257241)
(1.622,0.257469)
(1.623,0.257696)
(1.624,0.257923)
(1.625,0.258149)
(1.626,0.258374)
(1.627,0.258599)
(1.628,0.258823)
(1.629,0.259046)
(1.63,0.259268)
(1.631,0.25949)
(1.632,0.259711)
(1.633,0.259931)
(1.634,0.26015)
(1.635,0.260369)
(1.636,0.260587)
(1.637,0.260805)
(1.638,0.261021)
(1.639,0.261237)
(1.64,0.261452)
(1.641,0.261667)
(1.642,0.26188)
(1.643,0.262093)
(1.644,0.262306)
(1.645,0.262517)
(1.646,0.262728)
(1.647,0.262938)
(1.648,0.263148)
(1.649,0.263356)
(1.65,0.263564)
(1.651,0.263771)
(1.652,0.263978)
(1.653,0.264183)
(1.654,0.264388)
(1.655,0.264593)
(1.656,0.264796)
(1.657,0.264999)
(1.658,0.265201)
(1.659,0.265402)
(1.66,0.265603)
(1.661,0.265803)
(1.662,0.266002)
(1.663,0.266201)
(1.664,0.266398)
(1.665,0.266595)
(1.666,0.266791)
(1.667,0.266987)
(1.668,0.267182)
(1.669,0.267376)
(1.67,0.267569)
(1.671,0.267762)
(1.672,0.267953)
(1.673,0.268145)
(1.674,0.268335)
(1.675,0.268525)
(1.676,0.268713)
(1.677,0.268902)
(1.678,0.269089)
(1.679,0.269275)
(1.68,0.269461)
(1.681,0.269645)
(1.682,0.269829)
(1.683,0.270012)
(1.684,0.270194)
(1.685,0.270375)
(1.686,0.270555)
(1.687,0.270734)
(1.688,0.270913)
(1.689,0.27109)
(1.69,0.271267)
(1.691,0.271443)
(1.692,0.271618)
(1.693,0.271792)
(1.694,0.271965)
(1.695,0.272138)
(1.696,0.272309)
(1.697,0.27248)
(1.698,0.27265)
(1.699,0.272819)
(1.7,0.272988)
(1.701,0.273155)
(1.702,0.273322)
(1.703,0.273488)
(1.704,0.273653)
(1.705,0.273817)
(1.706,0.27398)
(1.707,0.274143)
(1.708,0.274305)
(1.709,0.274466)
(1.71,0.274626)
(1.711,0.274785)
(1.712,0.274944)
(1.713,0.275102)
(1.714,0.275259)
(1.715,0.275415)
(1.716,0.27557)
(1.717,0.275725)
(1.718,0.275879)
(1.719,0.276032)
(1.72,0.276184)
(1.721,0.276336)
(1.722,0.276487)
(1.723,0.276637)
(1.724,0.276786)
(1.725,0.276934)
(1.726,0.277082)
(1.727,0.277229)
(1.728,0.277375)
(1.729,0.27752)
(1.73,0.277665)
(1.731,0.277809)
(1.732,0.277952)
(1.733,0.278094)
(1.734,0.278236)
(1.735,0.278376)
(1.736,0.278516)
(1.737,0.278656)
(1.738,0.278794)
(1.739,0.278932)
(1.74,0.279069)
(1.741,0.279205)
(1.742,0.279341)
(1.743,0.279476)
(1.744,0.27961)
(1.745,0.279743)
(1.746,0.279875)
(1.747,0.280007)
(1.748,0.280138)
(1.749,0.280268)
(1.75,0.280398)
(1.751,0.280526)
(1.752,0.280654)
(1.753,0.280782)
(1.754,0.280908)
(1.755,0.281034)
(1.756,0.281159)
(1.757,0.281283)
(1.758,0.281406)
(1.759,0.281529)
(1.76,0.281651)
(1.761,0.281772)
(1.762,0.281893)
(1.763,0.282013)
(1.764,0.282132)
(1.765,0.28225)
(1.766,0.282367)
(1.767,0.282484)
(1.768,0.2826)
(1.769,0.282715)
(1.77,0.28283)
(1.771,0.282944)
(1.772,0.283057)
(1.773,0.283169)
(1.774,0.283281)
(1.775,0.283391)
(1.776,0.283501)
(1.777,0.283611)
(1.778,0.283719)
(1.779,0.283827)
(1.78,0.283934)
(1.781,0.284041)
(1.782,0.284146)
(1.783,0.284251)
(1.784,0.284356)
(1.785,0.284459)
(1.786,0.284562)
(1.787,0.284664)
(1.788,0.284765)
(1.789,0.284866)
(1.79,0.284965)
(1.791,0.285065)
(1.792,0.285163)
(1.793,0.285261)
(1.794,0.285358)
(1.795,0.285454)
(1.796,0.285549)
(1.797,0.285644)
(1.798,0.285738)
(1.799,0.285831)
(1.8,0.285924)
(1.801,0.286016)
(1.802,0.286107)
(1.803,0.286198)
(1.804,0.286288)
(1.805,0.286377)
(1.806,0.286465)
(1.807,0.286553)
(1.808,0.28664)
(1.809,0.286726)
(1.81,0.286812)
(1.811,0.286897)
(1.812,0.286981)
(1.813,0.287065)
(1.814,0.287148)
(1.815,0.28723)
(1.816,0.287311)
(1.817,0.287392)
(1.818,0.287472)
(1.819,0.287552)
(1.82,0.28763)
(1.821,0.287708)
(1.822,0.287786)
(1.823,0.287862)
(1.824,0.287938)
(1.825,0.288014)
(1.826,0.288088)
(1.827,0.288162)
(1.828,0.288235)
(1.829,0.288308)
(1.83,0.28838)
(1.831,0.288451)
(1.832,0.288522)
(1.833,0.288592)
(1.834,0.288661)
(1.835,0.288729)
(1.836,0.288797)
(1.837,0.288865)
(1.838,0.288931)
(1.839,0.288997)
(1.84,0.289063)
(1.841,0.289128)
(1.842,0.289192)
(1.843,0.289255)
(1.844,0.289318)
(1.845,0.28938)
(1.846,0.289442)
(1.847,0.289503)
(1.848,0.289563)
(1.849,0.289623)
(1.85,0.289682)
(1.851,0.28974)
(1.852,0.289798)
(1.853,0.289855)
(1.854,0.289911)
(1.855,0.289966)
(1.856,0.290021)
(1.857,0.290076)
(1.858,0.290129)
(1.859,0.290182)
(1.86,0.290235)
(1.861,0.290287)
(1.862,0.290338)
(1.863,0.290388)
(1.864,0.290438)
(1.865,0.290488)
(1.866,0.290536)
(1.867,0.290585)
(1.868,0.290632)
(1.869,0.290679)
(1.87,0.290726)
(1.871,0.290771)
(1.872,0.290817)
(1.873,0.290861)
(1.874,0.290906)
(1.875,0.290949)
(1.876,0.290992)
(1.877,0.291035)
(1.878,0.291077)
(1.879,0.291119)
(1.88,0.291159)
(1.881,0.2912)
(1.882,0.29124)
(1.883,0.291279)
(1.884,0.291318)
(1.885,0.291357)
(1.886,0.291394)
(1.887,0.291432)
(1.888,0.291469)
(1.889,0.291505)
(1.89,0.291541)
(1.891,0.291576)
(1.892,0.291611)
(1.893,0.291646)
(1.894,0.29168)
(1.895,0.291713)
(1.896,0.291746)
(1.897,0.291779)
(1.898,0.291811)
(1.899,0.291842)
(1.9,0.291874)
(1.901,0.291904)
(1.902,0.291935)
(1.903,0.291964)
(1.904,0.291994)
(1.905,0.292023)
(1.906,0.292051)
(1.907,0.292079)
(1.908,0.292107)
(1.909,0.292134)
(1.91,0.292161)
(1.911,0.292188)
(1.912,0.292214)
(1.913,0.292239)
(1.914,0.292264)
(1.915,0.292289)
(1.916,0.292314)
(1.917,0.292338)
(1.918,0.292361)
(1.919,0.292384)
(1.92,0.292407)
(1.921,0.29243)
(1.922,0.292452)
(1.923,0.292474)
(1.924,0.292495)
(1.925,0.292516)
(1.926,0.292537)
(1.927,0.292557)
(1.928,0.292577)
(1.929,0.292596)
(1.93,0.292616)
(1.931,0.292634)
(1.932,0.292653)
(1.933,0.292671)
(1.934,0.292689)
(1.935,0.292707)
(1.936,0.292724)
(1.937,0.292741)
(1.938,0.292757)
(1.939,0.292774)
(1.94,0.29279)
(1.941,0.292805)
(1.942,0.292821)
(1.943,0.292836)
(1.944,0.29285)
(1.945,0.292865)
(1.946,0.292879)
(1.947,0.292893)
(1.948,0.292907)
(1.949,0.29292)
(1.95,0.292933)
(1.951,0.292946)
(1.952,0.292958)
(1.953,0.292971)
(1.954,0.292983)
(1.955,0.292994)
(1.956,0.293006)
(1.957,0.293017)
(1.958,0.293028)
(1.959,0.293039)
(1.96,0.293049)
(1.961,0.29306)
(1.962,0.29307)
(1.963,0.29308)
(1.964,0.293089)
(1.965,0.293099)
(1.966,0.293108)
(1.967,0.293117)
(1.968,0.293125)
(1.969,0.293134)
(1.97,0.293142)
(1.971,0.29315)
(1.972,0.293158)
(1.973,0.293166)
(1.974,0.293173)
(1.975,0.293181)
(1.976,0.293188)
(1.977,0.293195)
(1.978,0.293202)
(1.979,0.293208)
(1.98,0.293215)
(1.981,0.293221)
(1.982,0.293227)
(1.983,0.293233)
(1.984,0.293238)
(1.985,0.293244)
(1.986,0.293249)
(1.987,0.293255)
(1.988,0.29326)
(1.989,0.293265)
(1.99,0.29327)
(1.991,0.293274)
(1.992,0.293279)
(1.993,0.293283)
(1.994,0.293287)
(1.995,0.293291)
(1.996,0.293295)
(1.997,0.293299)
(1.998,0.293303)
(1.999,0.293307)
(2,0.29331)
(2.001,0.293313)
(2.002,0.293317)
(2.003,0.29332)
(2.004,0.293323)
(2.005,0.293326)
(2.006,0.293328)
(2.007,0.293331)
(2.008,0.293334)
(2.009,0.293336)
(2.01,0.293339)
(2.011,0.293341)
(2.012,0.293343)
(2.013,0.293345)
(2.014,0.293347)
(2.015,0.293349)
(2.016,0.293351)
(2.017,0.293353)
(2.018,0.293354)
(2.019,0.293356)
(2.02,0.293358)
(2.021,0.293359)
(2.022,0.29336)
(2.023,0.293362)
(2.024,0.293363)
(2.025,0.293364)
(2.026,0.293365)
(2.027,0.293366)
(2.028,0.293367)
(2.029,0.293368)
(2.03,0.293369)
(2.031,0.29337)
(2.032,0.293371)
(2.033,0.293371)
(2.034,0.293372)
(2.035,0.293373)
(2.036,0.293373)
(2.037,0.293374)
(2.038,0.293374)
(2.039,0.293375)
(2.04,0.293375)
(2.041,0.293375)
(2.042,0.293376)
(2.043,0.293376)
(2.044,0.293376)
(2.045,0.293376)
(2.046,0.293377)
(2.047,0.293377)
(2.048,0.293377)
(2.049,0.293377)
(2.05,0.293377)
(2.051,0.293377)
(2.052,0.293377)
(2.053,0.293377)
(2.054,0.293377)
(2.055,0.293377)
(2.056,0.293377)
(2.057,0.293376)
(2.058,0.293376)
(2.059,0.293376)
(2.06,0.293376)
(2.061,0.293376)
(2.062,0.293375)
(2.063,0.293375)
(2.064,0.293375)
(2.065,0.293375)
(2.066,0.293374)
(2.067,0.293374)
(2.068,0.293374)
(2.069,0.293373)
(2.07,0.293373)
(2.071,0.293373)
(2.072,0.293372)
(2.073,0.293372)
(2.074,0.293371)
(2.075,0.293371)
(2.076,0.293371)
(2.077,0.29337)
(2.078,0.29337)
(2.079,0.293369)
(2.08,0.293369)
(2.081,0.293369)
(2.082,0.293368)
(2.083,0.293368)
(2.084,0.293367)
(2.085,0.293367)
(2.086,0.293366)
(2.087,0.293366)
(2.088,0.293366)
(2.089,0.293365)
(2.09,0.293365)
(2.091,0.293364)
(2.092,0.293364)
(2.093,0.293363)
(2.094,0.293363)
(2.095,0.293362)
(2.096,0.293362)
(2.097,0.293362)
(2.098,0.293361)
(2.099,0.293361)
(2.1,0.29336)
(2.101,0.29336)
(2.102,0.293359)
(2.103,0.293359)
(2.104,0.293359)
(2.105,0.293358)
(2.106,0.293358)
(2.107,0.293357)
(2.108,0.293357)
(2.109,0.293357)
(2.11,0.293356)
(2.111,0.293356)
(2.112,0.293355)
(2.113,0.293355)
(2.114,0.293355)
(2.115,0.293354)
(2.116,0.293354)
(2.117,0.293354)
(2.118,0.293353)
(2.119,0.293353)
(2.12,0.293353)
(2.121,0.293352)
(2.122,0.293352)
(2.123,0.293352)
(2.124,0.293351)
(2.125,0.293351)
(2.126,0.293351)
(2.127,0.293351)
(2.128,0.29335)
(2.129,0.29335)
(2.13,0.29335)
(2.131,0.29335)
(2.132,0.293349)
(2.133,0.293349)
(2.134,0.293349)
(2.135,0.293349)
(2.136,0.293348)
(2.137,0.293348)
(2.138,0.293348)
(2.139,0.293348)
(2.14,0.293347)
(2.141,0.293347)
(2.142,0.293347)
(2.143,0.293347)
(2.144,0.293347)
(2.145,0.293346)
(2.146,0.293346)
(2.147,0.293346)
(2.148,0.293346)
(2.149,0.293346)
(2.15,0.293346)
(2.151,0.293346)
(2.152,0.293345)
(2.153,0.293345)
(2.154,0.293345)
(2.155,0.293345)
(2.156,0.293345)
(2.157,0.293345)
(2.158,0.293345)
(2.159,0.293345)
(2.16,0.293345)
(2.161,0.293344)
(2.162,0.293344)
(2.163,0.293344)
(2.164,0.293344)
(2.165,0.293344)
(2.166,0.293344)
(2.167,0.293344)
(2.168,0.293344)
(2.169,0.293344)
(2.17,0.293344)
(2.171,0.293344)
(2.172,0.293344)
(2.173,0.293344)
(2.174,0.293344)
(2.175,0.293344)
(2.176,0.293343)
(2.177,0.293343)
(2.178,0.293343)
(2.179,0.293343)
(2.18,0.293343)
(2.181,0.293343)
(2.182,0.293343)
(2.183,0.293343)
(2.184,0.293343)
(2.185,0.293343)
(2.186,0.293343)
(2.187,0.293343)
(2.188,0.293343)
(2.189,0.293343)
(2.19,0.293343)
(2.191,0.293343)
(2.192,0.293343)
(2.193,0.293343)
(2.194,0.293343)
(2.195,0.293343)
(2.196,0.293343)
(2.197,0.293343)
(2.198,0.293343)
(2.199,0.293343)
(2.2,0.293343)
(2.201,0.293343)
(2.202,0.293343)
(2.203,0.293343)
(2.204,0.293343)
(2.205,0.293343)
(2.206,0.293344)
(2.207,0.293344)
(2.208,0.293344)
(2.209,0.293344)
(2.21,0.293344)
(2.211,0.293344)
(2.212,0.293344)
(2.213,0.293344)
(2.214,0.293344)
(2.215,0.293344)
(2.216,0.293344)
(2.217,0.293344)
(2.218,0.293344)
(2.219,0.293344)
(2.22,0.293344)
(2.221,0.293344)
(2.222,0.293344)
(2.223,0.293344)
(2.224,0.293344)
(2.225,0.293344)
(2.226,0.293344)
(2.227,0.293344)
(2.228,0.293344)
(2.229,0.293344)
(2.23,0.293344)
(2.231,0.293344)
(2.232,0.293344)
(2.233,0.293344)
(2.234,0.293344)
(2.235,0.293344)
(2.236,0.293344)
(2.237,0.293344)
(2.238,0.293344)
(2.239,0.293345)
(2.24,0.293345)
(2.241,0.293345)
(2.242,0.293345)
(2.243,0.293345)
(2.244,0.293345)
(2.245,0.293345)
(2.246,0.293345)
(2.247,0.293345)
(2.248,0.293345)
(2.249,0.293345)
(2.25,0.293345)
(2.251,0.293345)
(2.252,0.293345)
(2.253,0.293345)
(2.254,0.293345)
(2.255,0.293345)
(2.256,0.293345)
(2.257,0.293345)
(2.258,0.293345)
(2.259,0.293345)
(2.26,0.293345)
(2.261,0.293345)
(2.262,0.293345)
(2.263,0.293345)
(2.264,0.293345)
(2.265,0.293345)
(2.266,0.293345)
(2.267,0.293345)
(2.268,0.293345)
(2.269,0.293345)
(2.27,0.293345)
(2.271,0.293345)
(2.272,0.293345)
(2.273,0.293345)
(2.274,0.293345)
(2.275,0.293345)
(2.276,0.293345)
(2.277,0.293345)
(2.278,0.293345)
(2.279,0.293345)
(2.28,0.293345)
(2.281,0.293345)
(2.282,0.293345)
(2.283,0.293345)
(2.284,0.293345)
(2.285,0.293345)
(2.286,0.293345)
(2.287,0.293345)
(2.288,0.293345)
(2.289,0.293345)
(2.29,0.293345)
(2.291,0.293345)
(2.292,0.293345)
(2.293,0.293345)
(2.294,0.293345)
(2.295,0.293345)
(2.296,0.293345)
(2.297,0.293345)
(2.298,0.293345)
(2.299,0.293345)
(2.3,0.293345)
(2.301,0.293345)
(2.302,0.293345)
(2.303,0.293345)
(2.304,0.293345)
(2.305,0.293345)
(2.306,0.293345)
(2.307,0.293345)
(2.308,0.293345)
(2.309,0.293345)
(2.31,0.293345)
(2.311,0.293345)
(2.312,0.293345)
(2.313,0.293345)
(2.314,0.293345)
(2.315,0.293345)
(2.316,0.293345)
(2.317,0.293345)
(2.318,0.293345)
(2.319,0.293345)
(2.32,0.293345)
(2.321,0.293345)
(2.322,0.293345)
(2.323,0.293345)
(2.324,0.293345)
(2.325,0.293345)
(2.326,0.293345)
(2.327,0.293345)
(2.328,0.293345)
(2.329,0.293345)
(2.33,0.293345)
(2.331,0.293345)
(2.332,0.293345)
(2.333,0.293345)
(2.334,0.293345)
(2.335,0.293345)
(2.336,0.293345)
(2.337,0.293345)
(2.338,0.293345)
(2.339,0.293345)
(2.34,0.293345)
(2.341,0.293345)
(2.342,0.293345)
(2.343,0.293345)
(2.344,0.293345)
(2.345,0.293345)
(2.346,0.293345)
(2.347,0.293345)
(2.348,0.293345)
(2.349,0.293345)
(2.35,0.293345)
(2.351,0.293345)
(2.352,0.293345)
(2.353,0.293345)
(2.354,0.293345)
(2.355,0.293345)
(2.356,0.293345)
(2.357,0.293345)
(2.358,0.293345)
(2.359,0.293345)
(2.36,0.293345)
(2.361,0.293345)
(2.362,0.293345)
(2.363,0.293345)
(2.364,0.293345)
(2.365,0.293345)
(2.366,0.293345)
(2.367,0.293345)
(2.368,0.293345)
(2.369,0.293345)
(2.37,0.293345)
(2.371,0.293345)
(2.372,0.293345)
(2.373,0.293345)
(2.374,0.293345)
(2.375,0.293345)
(2.376,0.293345)
(2.377,0.293345)
(2.378,0.293345)
(2.379,0.293345)
(2.38,0.293345)
(2.381,0.293345)
(2.382,0.293345)
(2.383,0.293345)
(2.384,0.293345)
(2.385,0.293345)
(2.386,0.293345)
(2.387,0.293345)
(2.388,0.293345)
(2.389,0.293345)
(2.39,0.293345)
(2.391,0.293345)
(2.392,0.293345)
(2.393,0.293345)
(2.394,0.293345)
(2.395,0.293345)
(2.396,0.293345)
(2.397,0.293345)
(2.398,0.293345)
(2.399,0.293345)
(2.4,0.293345)
(2.401,0.293345)
(2.402,0.293345)
(2.403,0.293345)
(2.404,0.293345)
(2.405,0.293345)
(2.406,0.293345)
(2.407,0.293345)
(2.408,0.293345)
(2.409,0.293345)
(2.41,0.293345)
(2.411,0.293345)
(2.412,0.293345)
(2.413,0.293345)
(2.414,0.293345)
(2.415,0.293345)
(2.416,0.293345)
(2.417,0.293345)
(2.418,0.293345)
(2.419,0.293345)
(2.42,0.293345)
(2.421,0.293345)
(2.422,0.293345)
(2.423,0.293345)
(2.424,0.293345)
(2.425,0.293345)
(2.426,0.293345)
(2.427,0.293345)
(2.428,0.293345)
(2.429,0.293345)
(2.43,0.293345)
(2.431,0.293345)
(2.432,0.293345)
(2.433,0.293345)
(2.434,0.293345)
(2.435,0.293345)
(2.436,0.293345)
(2.437,0.293345)
(2.438,0.293345)
(2.439,0.293345)
(2.44,0.293345)
(2.441,0.293345)
(2.442,0.293345)
(2.443,0.293345)
(2.444,0.293345)
(2.445,0.293345)
(2.446,0.293345)
(2.447,0.293345)
(2.448,0.293345)
(2.449,0.293345)
(2.45,0.293345)
(2.451,0.293345)
(2.452,0.293345)
(2.453,0.293345)
(2.454,0.293345)
(2.455,0.293345)
(2.456,0.293345)
(2.457,0.293345)
(2.458,0.293345)
(2.459,0.293345)
(2.46,0.293345)
(2.461,0.293345)
(2.462,0.293345)
(2.463,0.293345)
(2.464,0.293345)
(2.465,0.293345)
(2.466,0.293345)
(2.467,0.293345)
(2.468,0.293345)
(2.469,0.293345)
(2.47,0.293345)
(2.471,0.293345)
(2.472,0.293345)
(2.473,0.293345)
(2.474,0.293345)
(2.475,0.293345)
(2.476,0.293345)
(2.477,0.293345)
(2.478,0.293345)
(2.479,0.293345)
(2.48,0.293345)
(2.481,0.293345)
(2.482,0.293345)
(2.483,0.293345)
(2.484,0.293345)
(2.485,0.293345)
(2.486,0.293345)
(2.487,0.293345)
(2.488,0.293345)
(2.489,0.293345)
(2.49,0.293345)
(2.491,0.293345)
(2.492,0.293345)
(2.493,0.293345)
(2.494,0.293345)
(2.495,0.293345)
(2.496,0.293345)
(2.497,0.293345)
(2.498,0.293345)
(2.499,0.293345)
(2.5,0.293345)
(2.501,0.293345)
(2.502,0.293345)
(2.503,0.293345)
(2.504,0.293345)
(2.505,0.293345)
(2.506,0.293345)
(2.507,0.293345)
(2.508,0.293345)
(2.509,0.293345)
(2.51,0.293345)
(2.511,0.293345)
(2.512,0.293345)
(2.513,0.293345)
(2.514,0.293345)
(2.515,0.293345)
(2.516,0.293345)
(2.517,0.293345)
(2.518,0.293345)
(2.519,0.293345)
(2.52,0.293345)
(2.521,0.293345)
(2.522,0.293345)
(2.523,0.293345)
(2.524,0.293345)
(2.525,0.293345)
(2.526,0.293345)
(2.527,0.293345)
(2.528,0.293345)
(2.529,0.293345)
(2.53,0.293345)
(2.531,0.293345)
(2.532,0.293345)
(2.533,0.293345)
(2.534,0.293345)
(2.535,0.293345)
(2.536,0.293345)
(2.537,0.293345)
(2.538,0.293345)
(2.539,0.293345)
(2.54,0.293345)
(2.541,0.293345)
(2.542,0.293345)
(2.543,0.293345)
(2.544,0.293345)
(2.545,0.293345)
(2.546,0.293345)
(2.547,0.293345)
(2.548,0.293345)
(2.549,0.293345)
(2.55,0.293345)
(2.551,0.293345)
(2.552,0.293345)
(2.553,0.293345)
(2.554,0.293345)
(2.555,0.293345)
(2.556,0.293345)
(2.557,0.293345)
(2.558,0.293345)
(2.559,0.293345)
(2.56,0.293345)
(2.561,0.293345)
(2.562,0.293345)
(2.563,0.293345)
(2.564,0.293345)
(2.565,0.293345)
(2.566,0.293345)
(2.567,0.293345)
(2.568,0.293345)
(2.569,0.293345)
(2.57,0.293345)
(2.571,0.293345)
(2.572,0.293345)
(2.573,0.293345)
(2.574,0.293345)
(2.575,0.293345)
(2.576,0.293345)
(2.577,0.293345)
(2.578,0.293345)
(2.579,0.293345)
(2.58,0.293345)
(2.581,0.293345)
(2.582,0.293345)
(2.583,0.293345)
(2.584,0.293345)
(2.585,0.293345)
(2.586,0.293345)
(2.587,0.293345)
(2.588,0.293345)
(2.589,0.293345)
(2.59,0.293345)
(2.591,0.293345)
(2.592,0.293345)
(2.593,0.293345)
(2.594,0.293345)
(2.595,0.293345)
(2.596,0.293345)
(2.597,0.293345)
(2.598,0.293345)
(2.599,0.293345)
(2.6,0.293345)
(2.601,0.293345)
(2.602,0.293345)
(2.603,0.293345)
(2.604,0.293345)
(2.605,0.293345)
(2.606,0.293345)
(2.607,0.293345)
(2.608,0.293345)
(2.609,0.293345)
(2.61,0.293345)
(2.611,0.293345)
(2.612,0.293345)
(2.613,0.293345)
(2.614,0.293345)
(2.615,0.293345)
(2.616,0.293345)
(2.617,0.293345)
(2.618,0.293345)
(2.619,0.293345)
(2.62,0.293345)
(2.621,0.293345)
(2.622,0.293345)
(2.623,0.293345)
(2.624,0.293345)
(2.625,0.293345)
(2.626,0.293345)
(2.627,0.293345)
(2.628,0.293344)
(2.629,0.293344)
(2.63,0.293344)
(2.631,0.293344)
(2.632,0.293344)
(2.633,0.293344)
(2.634,0.293344)
(2.635,0.293344)
(2.636,0.293344)
(2.637,0.293344)
(2.638,0.293344)
(2.639,0.293344)
(2.64,0.293344)
(2.641,0.293344)
(2.642,0.293344)
(2.643,0.293344)
(2.644,0.293344)
(2.645,0.293344)
(2.646,0.293344)
(2.647,0.293344)
(2.648,0.293344)
(2.649,0.293344)
(2.65,0.293344)
(2.651,0.293344)
(2.652,0.293344)
(2.653,0.293344)
(2.654,0.293344)
(2.655,0.293344)
(2.656,0.293344)
(2.657,0.293343)
(2.658,0.293343)
(2.659,0.293343)
(2.66,0.293343)
(2.661,0.293343)
(2.662,0.293343)
(2.663,0.293343)
(2.664,0.293343)
(2.665,0.293343)
(2.666,0.293343)
(2.667,0.293343)
(2.668,0.293343)
(2.669,0.293343)
(2.67,0.293343)
(2.671,0.293343)
(2.672,0.293343)
(2.673,0.293343)
(2.674,0.293343)
(2.675,0.293343)
(2.676,0.293342)
(2.677,0.293342)
(2.678,0.293342)
(2.679,0.293342)
(2.68,0.293342)
(2.681,0.293342)
(2.682,0.293342)
(2.683,0.293342)
(2.684,0.293342)
(2.685,0.293342)
(2.686,0.293342)
(2.687,0.293342)
(2.688,0.293342)
(2.689,0.293341)
(2.69,0.293341)
(2.691,0.293341)
(2.692,0.293341)
(2.693,0.293341)
(2.694,0.293341)
(2.695,0.293341)
(2.696,0.293341)
(2.697,0.293341)
(2.698,0.293341)
(2.699,0.29334)
(2.7,0.29334)
(2.701,0.29334)
(2.702,0.29334)
(2.703,0.29334)
(2.704,0.29334)
(2.705,0.29334)
(2.706,0.29334)
(2.707,0.29334)
(2.708,0.293339)
(2.709,0.293339)
(2.71,0.293339)
(2.711,0.293339)
(2.712,0.293339)
(2.713,0.293339)
(2.714,0.293339)
(2.715,0.293338)
(2.716,0.293338)
(2.717,0.293338)
(2.718,0.293338)
(2.719,0.293338)
(2.72,0.293338)
(2.721,0.293337)
(2.722,0.293337)
(2.723,0.293337)
(2.724,0.293337)
(2.725,0.293337)
(2.726,0.293336)
(2.727,0.293336)
(2.728,0.293336)
(2.729,0.293336)
(2.73,0.293335)
(2.731,0.293335)
(2.732,0.293335)
(2.733,0.293335)
(2.734,0.293334)
(2.735,0.293334)
(2.736,0.293334)
(2.737,0.293334)
(2.738,0.293333)
(2.739,0.293333)
(2.74,0.293333)
(2.741,0.293332)
(2.742,0.293332)
(2.743,0.293332)
(2.744,0.293331)
(2.745,0.293331)
(2.746,0.293331)
(2.747,0.29333)
(2.748,0.29333)
(2.749,0.293329)
(2.75,0.293329)
(2.751,0.293328)
(2.752,0.293328)
(2.753,0.293328)
(2.754,0.293327)
(2.755,0.293327)
(2.756,0.293326)
(2.757,0.293326)
(2.758,0.293325)
(2.759,0.293324)
(2.76,0.293324)
(2.761,0.293323)
(2.762,0.293323)
(2.763,0.293322)
(2.764,0.293321)
(2.765,0.293321)
(2.766,0.29332)
(2.767,0.293319)
(2.768,0.293318)
(2.769,0.293318)
(2.77,0.293317)
(2.771,0.293316)
(2.772,0.293315)
(2.773,0.293314)
(2.774,0.293313)
(2.775,0.293312)
(2.776,0.293311)
(2.777,0.29331)
(2.778,0.293309)
(2.779,0.293308)
(2.78,0.293307)
(2.781,0.293306)
(2.782,0.293305)
(2.783,0.293304)
(2.784,0.293303)
(2.785,0.293301)
(2.786,0.2933)
(2.787,0.293299)
(2.788,0.293297)
(2.789,0.293296)
(2.79,0.293294)
(2.791,0.293293)
(2.792,0.293291)
(2.793,0.29329)
(2.794,0.293288)
(2.795,0.293286)
(2.796,0.293285)
(2.797,0.293283)
(2.798,0.293281)
(2.799,0.293279)
(2.8,0.293277)
(2.801,0.293275)
(2.802,0.293273)
(2.803,0.293271)
(2.804,0.293269)
(2.805,0.293266)
(2.806,0.293264)
(2.807,0.293262)
(2.808,0.293259)
(2.809,0.293257)
(2.81,0.293254)
(2.811,0.293252)
(2.812,0.293249)
(2.813,0.293246)
(2.814,0.293243)
(2.815,0.29324)
(2.816,0.293237)
(2.817,0.293234)
(2.818,0.293231)
(2.819,0.293228)
(2.82,0.293224)
(2.821,0.293221)
(2.822,0.293217)
(2.823,0.293214)
(2.824,0.29321)
(2.825,0.293206)
(2.826,0.293202)
(2.827,0.293198)
(2.828,0.293194)
(2.829,0.29319)
(2.83,0.293185)
(2.831,0.293181)
(2.832,0.293176)
(2.833,0.293172)
(2.834,0.293167)
(2.835,0.293162)
(2.836,0.293157)
(2.837,0.293152)
(2.838,0.293147)
(2.839,0.293141)
(2.84,0.293136)
(2.841,0.29313)
(2.842,0.293124)
(2.843,0.293118)
(2.844,0.293112)
(2.845,0.293106)
(2.846,0.2931)
(2.847,0.293093)
(2.848,0.293086)
(2.849,0.29308)
(2.85,0.293073)
(2.851,0.293066)
(2.852,0.293058)
(2.853,0.293051)
(2.854,0.293043)
(2.855,0.293036)
(2.856,0.293028)
(2.857,0.293019)
(2.858,0.293011)
(2.859,0.293003)
(2.86,0.292994)
(2.861,0.292985)
(2.862,0.292976)
(2.863,0.292967)
(2.864,0.292957)
(2.865,0.292948)
(2.866,0.292938)
(2.867,0.292928)
(2.868,0.292918)
(2.869,0.292907)
(2.87,0.292897)
(2.871,0.292886)
(2.872,0.292875)
(2.873,0.292863)
(2.874,0.292852)
(2.875,0.29284)
(2.876,0.292828)
(2.877,0.292816)
(2.878,0.292803)
(2.879,0.292791)
(2.88,0.292778)
(2.881,0.292764)
(2.882,0.292751)
(2.883,0.292737)
(2.884,0.292723)
(2.885,0.292709)
(2.886,0.292694)
(2.887,0.292679)
(2.888,0.292664)
(2.889,0.292649)
(2.89,0.292633)
(2.891,0.292617)
(2.892,0.292601)
(2.893,0.292585)
(2.894,0.292568)
(2.895,0.292551)
(2.896,0.292533)
(2.897,0.292516)
(2.898,0.292497)
(2.899,0.292479)
(2.9,0.29246)
(2.901,0.292441)
(2.902,0.292422)
(2.903,0.292402)
(2.904,0.292382)
(2.905,0.292362)
(2.906,0.292341)
(2.907,0.29232)
(2.908,0.292299)
(2.909,0.292277)
(2.91,0.292255)
(2.911,0.292233)
(2.912,0.29221)
(2.913,0.292187)
(2.914,0.292163)
(2.915,0.292139)
(2.916,0.292115)
(2.917,0.29209)
(2.918,0.292065)
(2.919,0.292039)
(2.92,0.292013)
(2.921,0.291987)
(2.922,0.29196)
(2.923,0.291933)
(2.924,0.291905)
(2.925,0.291877)
(2.926,0.291849)
(2.927,0.29182)
(2.928,0.29179)
(2.929,0.291761)
(2.93,0.29173)
(2.931,0.2917)
(2.932,0.291668)
(2.933,0.291637)
(2.934,0.291604)
(2.935,0.291572)
(2.936,0.291539)
(2.937,0.291505)
(2.938,0.291471)
(2.939,0.291437)
(2.94,0.291402)
(2.941,0.291366)
(2.942,0.29133)
(2.943,0.291293)
(2.944,0.291256)
(2.945,0.291219)
(2.946,0.291181)
(2.947,0.291142)
(2.948,0.291103)
(2.949,0.291063)
(2.95,0.291023)
(2.951,0.290983)
(2.952,0.290941)
(2.953,0.2909)
(2.954,0.290857)
(2.955,0.290815)
(2.956,0.290771)
(2.957,0.290727)
(2.958,0.290683)
(2.959,0.290638)
(2.96,0.290592)
(2.961,0.290546)
(2.962,0.290499)
(2.963,0.290452)
(2.964,0.290404)
(2.965,0.290355)
(2.966,0.290306)
(2.967,0.290256)
(2.968,0.290206)
(2.969,0.290155)
(2.97,0.290103)
(2.971,0.290051)
(2.972,0.289998)
(2.973,0.289945)
(2.974,0.28989)
(2.975,0.289836)
(2.976,0.28978)
(2.977,0.289725)
(2.978,0.289668)
(2.979,0.289611)
(2.98,0.289553)
(2.981,0.289494)
(2.982,0.289435)
(2.983,0.289375)
(2.984,0.289315)
(2.985,0.289254)
(2.986,0.289192)
(2.987,0.28913)
(2.988,0.289067)
(2.989,0.289003)
(2.99,0.288939)
(2.991,0.288874)
(2.992,0.288808)
(2.993,0.288741)
(2.994,0.288674)
(2.995,0.288607)
(2.996,0.288538)
(2.997,0.288469)
(2.998,0.288399)
(2.999,0.288329)
(3,0.288257)
};
\addlegendentry{nonlinear, level 5}
\addplot[color=gold, line width = 0.25mm, dashdotted]
coordinates{
(0,0)
(0.001,0)
(0.002,0)
(0.003,0)
(0.004,0)
(0.005,0)
(0.006,0)
(0.007,0)
(0.008,0)
(0.009,0)
(0.01,0)
(0.011,0)
(0.012,0)
(0.013,0)
(0.014,0)
(0.015,0)
(0.016,0)
(0.017,0)
(0.018,0)
(0.019,0)
(0.02,0)
(0.021,0)
(0.022,0)
(0.023,0)
(0.024,0)
(0.025,0)
(0.026,0)
(0.027,0)
(0.028,0)
(0.029,0)
(0.03,0)
(0.031,0)
(0.032,0)
(0.033,0)
(0.034,0)
(0.035,0)
(0.036,0)
(0.037,0)
(0.038,0)
(0.039,0)
(0.04,0)
(0.041,0)
(0.042,0)
(0.043,0)
(0.044,0)
(0.045,0)
(0.046,0)
(0.047,0)
(0.048,0)
(0.049,0)
(0.05,0)
(0.051,0)
(0.052,0)
(0.053,0)
(0.054,0)
(0.055,0)
(0.056,0)
(0.057,0)
(0.058,0)
(0.059,0)
(0.06,0)
(0.061,0)
(0.062,0)
(0.063,0)
(0.064,0)
(0.065,0)
(0.066,0)
(0.067,0)
(0.068,0)
(0.069,0)
(0.07,0)
(0.071,0)
(0.072,0)
(0.073,0)
(0.074,0)
(0.075,0)
(0.076,0)
(0.077,0)
(0.078,0)
(0.079,0)
(0.08,0)
(0.081,0)
(0.082,0)
(0.083,0)
(0.084,0)
(0.085,0)
(0.086,0)
(0.087,0)
(0.088,0)
(0.089,0)
(0.09,0)
(0.091,0)
(0.092,0)
(0.093,2.44E-307)
(0.094,6.12E-307)
(0.095,1.53E-306)
(0.096,3.78E-306)
(0.097,9.28E-306)
(0.098,2.26E-305)
(0.099,5.49E-305)
(0.1,1.33E-304)
(0.101,3.18E-304)
(0.102,7.62E-304)
(0.103,1.81E-303)
(0.104,4.31E-303)
(0.105,1.02E-302)
(0.106,2.41E-302)
(0.107,5.68E-302)
(0.108,1.34E-301)
(0.109,3.13E-301)
(0.11,7.34E-301)
(0.111,1.72E-300)
(0.112,4.01E-300)
(0.113,9.35E-300)
(0.114,2.18E-299)
(0.115,5.07E-299)
(0.116,1.18E-298)
(0.117,2.74E-298)
(0.118,6.37E-298)
(0.119,1.48E-297)
(0.12,3.43E-297)
(0.121,7.97E-297)
(0.122,1.85E-296)
(0.123,4.28E-296)
(0.124,9.92E-296)
(0.125,2.30E-295)
(0.126,5.32E-295)
(0.127,1.23E-294)
(0.128,2.84E-294)
(0.129,6.57E-294)
(0.13,1.52E-293)
(0.131,3.51E-293)
(0.132,8.11E-293)
(0.133,1.87E-292)
(0.134,4.33E-292)
(0.135,9.99E-292)
(0.136,2.31E-291)
(0.137,5.32E-291)
(0.138,1.23E-290)
(0.139,2.83E-290)
(0.14,6.51E-290)
(0.141,1.50E-289)
(0.142,3.45E-289)
(0.143,7.93E-289)
(0.144,1.82E-288)
(0.145,4.19E-288)
(0.146,9.64E-288)
(0.147,2.22E-287)
(0.148,5.09E-287)
(0.149,1.17E-286)
(0.15,2.69E-286)
(0.151,6.17E-286)
(0.152,1.41E-285)
(0.153,3.24E-285)
(0.154,7.43E-285)
(0.155,1.70E-284)
(0.156,3.89E-284)
(0.157,8.91E-284)
(0.158,2.04E-283)
(0.159,4.67E-283)
(0.16,1.07E-282)
(0.161,2.44E-282)
(0.162,5.59E-282)
(0.163,1.28E-281)
(0.164,2.92E-281)
(0.165,6.67E-281)
(0.166,1.52E-280)
(0.167,3.48E-280)
(0.168,7.94E-280)
(0.169,1.81E-279)
(0.17,4.13E-279)
(0.171,9.42E-279)
(0.172,2.15E-278)
(0.173,4.90E-278)
(0.174,1.12E-277)
(0.175,2.55E-277)
(0.176,5.82E-277)
(0.177,1.33E-276)
(0.178,3.02E-276)
(0.179,6.88E-276)
(0.18,1.57E-275)
(0.181,3.57E-275)
(0.182,8.11E-275)
(0.183,1.85E-274)
(0.184,4.19E-274)
(0.185,9.54E-274)
(0.186,2.17E-273)
(0.187,4.93E-273)
(0.188,1.12E-272)
(0.189,2.55E-272)
(0.19,5.79E-272)
(0.191,1.31E-271)
(0.192,2.99E-271)
(0.193,6.78E-271)
(0.194,1.54E-270)
(0.195,3.49E-270)
(0.196,7.91E-270)
(0.197,1.79E-269)
(0.198,4.06E-269)
(0.199,9.20E-269)
(0.2,2.08E-268)
(0.201,4.72E-268)
(0.202,1.07E-267)
(0.203,2.42E-267)
(0.204,5.49E-267)
(0.205,1.24E-266)
(0.206,2.82E-266)
(0.207,6.38E-266)
(0.208,1.44E-265)
(0.209,3.26E-265)
(0.21,7.38E-265)
(0.211,1.67E-264)
(0.212,3.77E-264)
(0.213,8.52E-264)
(0.214,1.93E-263)
(0.215,4.36E-263)
(0.216,9.85E-263)
(0.217,2.23E-262)
(0.218,5.04E-262)
(0.219,1.14E-261)
(0.22,2.58E-261)
(0.221,5.82E-261)
(0.222,1.31E-260)
(0.223,2.97E-260)
(0.224,6.70E-260)
(0.225,1.51E-259)
(0.226,3.41E-259)
(0.227,7.70E-259)
(0.228,1.74E-258)
(0.229,3.92E-258)
(0.23,8.87E-258)
(0.231,2.00E-257)
(0.232,4.52E-257)
(0.233,1.02E-256)
(0.234,2.31E-256)
(0.235,5.20E-256)
(0.236,1.17E-255)
(0.237,2.64E-255)
(0.238,5.96E-255)
(0.239,1.34E-254)
(0.24,3.02E-254)
(0.241,6.81E-254)
(0.242,1.54E-253)
(0.243,3.46E-253)
(0.244,7.81E-253)
(0.245,1.76E-252)
(0.246,3.97E-252)
(0.247,8.95E-252)
(0.248,2.02E-251)
(0.249,4.55E-251)
(0.25,1.02E-250)
(0.251,2.30E-250)
(0.252,5.18E-250)
(0.253,1.16E-249)
(0.254,2.62E-249)
(0.255,5.89E-249)
(0.256,1.33E-248)
(0.257,2.99E-248)
(0.258,6.72E-248)
(0.259,1.51E-247)
(0.26,3.41E-247)
(0.261,7.68E-247)
(0.262,1.73E-246)
(0.263,3.89E-246)
(0.264,8.74E-246)
(0.265,1.96E-245)
(0.266,4.41E-245)
(0.267,9.91E-245)
(0.268,2.23E-244)
(0.269,5.00E-244)
(0.27,1.12E-243)
(0.271,2.53E-243)
(0.272,5.69E-243)
(0.273,1.28E-242)
(0.274,2.88E-242)
(0.275,6.49E-242)
(0.276,1.46E-241)
(0.277,3.28E-241)
(0.278,7.36E-241)
(0.279,1.65E-240)
(0.28,3.71E-240)
(0.281,8.31E-240)
(0.282,1.86E-239)
(0.283,4.19E-239)
(0.284,9.40E-239)
(0.285,2.11E-238)
(0.286,4.75E-238)
(0.287,1.07E-237)
(0.288,2.40E-237)
(0.289,5.39E-237)
(0.29,1.21E-236)
(0.291,2.72E-236)
(0.292,6.10E-236)
(0.293,1.37E-235)
(0.294,3.06E-235)
(0.295,6.86E-235)
(0.296,1.54E-234)
(0.297,3.45E-234)
(0.298,7.74E-234)
(0.299,1.74E-233)
(0.3,3.90E-233)
(0.301,8.77E-233)
(0.302,1.97E-232)
(0.303,4.43E-232)
(0.304,9.94E-232)
(0.305,2.23E-231)
(0.306,5.00E-231)
(0.307,1.12E-230)
(0.308,2.51E-230)
(0.309,5.62E-230)
(0.31,1.26E-229)
(0.311,2.82E-229)
(0.312,6.32E-229)
(0.313,1.42E-228)
(0.314,3.18E-228)
(0.315,7.14E-228)
(0.316,1.60E-227)
(0.317,3.60E-227)
(0.318,8.08E-227)
(0.319,1.81E-226)
(0.32,4.05E-226)
(0.321,9.07E-226)
(0.322,2.03E-225)
(0.323,4.54E-225)
(0.324,1.02E-224)
(0.325,2.27E-224)
(0.326,5.09E-224)
(0.327,1.14E-223)
(0.328,2.56E-223)
(0.329,5.75E-223)
(0.33,1.29E-222)
(0.331,2.90E-222)
(0.332,6.49E-222)
(0.333,1.45E-221)
(0.334,3.25E-221)
(0.335,7.28E-221)
(0.336,1.63E-220)
(0.337,3.63E-220)
(0.338,8.12E-220)
(0.339,1.82E-219)
(0.34,4.07E-219)
(0.341,9.11E-219)
(0.342,2.04E-218)
(0.343,4.59E-218)
(0.344,1.03E-217)
(0.345,2.31E-217)
(0.346,5.17E-217)
(0.347,1.16E-216)
(0.348,2.59E-216)
(0.349,5.78E-216)
(0.35,1.29E-215)
(0.351,2.88E-215)
(0.352,6.44E-215)
(0.353,1.44E-214)
(0.354,3.22E-214)
(0.355,7.22E-214)
(0.356,1.62E-213)
(0.357,3.63E-213)
(0.358,8.15E-213)
(0.359,1.83E-212)
(0.36,4.10E-212)
(0.361,9.17E-212)
(0.362,2.05E-211)
(0.363,4.58E-211)
(0.364,1.02E-210)
(0.365,2.28E-210)
(0.366,5.09E-210)
(0.367,1.14E-209)
(0.368,2.54E-209)
(0.369,5.69E-209)
(0.37,1.28E-208)
(0.371,2.86E-208)
(0.372,6.43E-208)
(0.373,1.44E-207)
(0.374,3.23E-207)
(0.375,7.22E-207)
(0.376,1.61E-206)
(0.377,3.60E-206)
(0.378,8.02E-206)
(0.379,1.79E-205)
(0.38,3.99E-205)
(0.381,8.91E-205)
(0.382,1.99E-204)
(0.383,4.46E-204)
(0.384,9.99E-204)
(0.385,2.24E-203)
(0.386,5.03E-203)
(0.387,1.13E-202)
(0.388,2.52E-202)
(0.389,5.64E-202)
(0.39,1.26E-201)
(0.391,2.81E-201)
(0.392,6.26E-201)
(0.393,1.39E-200)
(0.394,3.11E-200)
(0.395,6.94E-200)
(0.396,1.55E-199)
(0.397,3.47E-199)
(0.398,7.79E-199)
(0.399,1.75E-198)
(0.4,3.92E-198)
(0.401,8.78E-198)
(0.402,1.97E-197)
(0.403,4.39E-197)
(0.404,9.80E-197)
(0.405,2.18E-196)
(0.406,4.86E-196)
(0.407,1.08E-195)
(0.408,2.41E-195)
(0.409,5.37E-195)
(0.41,1.20E-194)
(0.411,2.68E-194)
(0.412,6.01E-194)
(0.413,1.35E-193)
(0.414,3.03E-193)
(0.415,6.78E-193)
(0.416,1.52E-192)
(0.417,3.39E-192)
(0.418,7.56E-192)
(0.419,1.68E-191)
(0.42,3.74E-191)
(0.421,8.32E-191)
(0.422,1.85E-190)
(0.423,4.13E-190)
(0.424,9.21E-190)
(0.425,2.06E-189)
(0.426,4.62E-189)
(0.427,1.04E-188)
(0.428,2.33E-188)
(0.429,5.22E-188)
(0.43,1.17E-187)
(0.431,2.61E-187)
(0.432,5.81E-187)
(0.433,1.29E-186)
(0.434,2.87E-186)
(0.435,6.38E-186)
(0.436,1.42E-185)
(0.437,3.16E-185)
(0.438,7.05E-185)
(0.439,1.58E-184)
(0.44,3.53E-184)
(0.441,7.93E-184)
(0.442,1.78E-183)
(0.443,3.99E-183)
(0.444,8.92E-183)
(0.445,1.99E-182)
(0.446,4.44E-182)
(0.447,9.86E-182)
(0.448,2.19E-181)
(0.449,4.86E-181)
(0.45,1.08E-180)
(0.451,2.40E-180)
(0.452,5.35E-180)
(0.453,1.20E-179)
(0.454,2.68E-179)
(0.455,6.02E-179)
(0.456,1.35E-178)
(0.457,3.03E-178)
(0.458,6.78E-178)
(0.459,1.51E-177)
(0.46,3.37E-177)
(0.461,7.49E-177)
(0.462,1.66E-176)
(0.463,3.68E-176)
(0.464,8.16E-176)
(0.465,1.82E-175)
(0.466,4.05E-175)
(0.467,9.05E-175)
(0.468,2.03E-174)
(0.469,4.55E-174)
(0.47,1.02E-173)
(0.471,2.29E-173)
(0.472,5.14E-173)
(0.473,1.15E-172)
(0.474,2.55E-172)
(0.475,5.66E-172)
(0.476,1.25E-171)
(0.477,2.78E-171)
(0.478,6.16E-171)
(0.479,1.37E-170)
(0.48,3.05E-170)
(0.481,6.83E-170)
(0.482,1.53E-169)
(0.483,3.44E-169)
(0.484,7.74E-169)
(0.485,1.74E-168)
(0.486,3.89E-168)
(0.487,8.69E-168)
(0.488,1.93E-167)
(0.489,4.29E-167)
(0.49,9.48E-167)
(0.491,2.10E-166)
(0.492,4.65E-166)
(0.493,1.03E-165)
(0.494,2.30E-165)
(0.495,5.14E-165)
(0.496,1.15E-164)
(0.497,2.59E-164)
(0.498,5.84E-164)
(0.499,1.31E-163)
(0.5,2.94E-163)
(0.501,6.57E-163)
(0.502,1.46E-162)
(0.503,3.24E-162)
(0.504,7.15E-162)
(0.505,1.58E-161)
(0.506,3.49E-161)
(0.507,7.74E-161)
(0.508,1.72E-160)
(0.509,3.85E-160)
(0.51,8.64E-160)
(0.511,1.94E-159)
(0.512,4.37E-159)
(0.513,9.84E-159)
(0.514,2.21E-158)
(0.515,4.92E-158)
(0.516,1.09E-157)
(0.517,2.42E-157)
(0.518,5.36E-157)
(0.519,1.18E-156)
(0.52,2.61E-156)
(0.521,5.79E-156)
(0.522,1.29E-155)
(0.523,2.88E-155)
(0.524,6.47E-155)
(0.525,1.46E-154)
(0.526,3.28E-154)
(0.527,7.39E-154)
(0.528,1.66E-153)
(0.529,3.70E-153)
(0.53,8.23E-153)
(0.531,1.82E-152)
(0.532,4.01E-152)
(0.533,8.83E-152)
(0.534,1.95E-151)
(0.535,4.30E-151)
(0.536,9.55E-151)
(0.537,2.13E-150)
(0.538,4.78E-150)
(0.539,1.08E-149)
(0.54,2.43E-149)
(0.541,5.48E-149)
(0.542,1.23E-148)
(0.543,2.75E-148)
(0.544,6.11E-148)
(0.545,1.35E-147)
(0.546,2.97E-147)
(0.547,6.54E-147)
(0.548,1.44E-146)
(0.549,3.18E-146)
(0.55,7.06E-146)
(0.551,1.58E-145)
(0.552,3.55E-145)
(0.553,8.01E-145)
(0.554,1.81E-144)
(0.555,4.09E-144)
(0.556,9.21E-144)
(0.557,2.06E-143)
(0.558,4.58E-143)
(0.559,1.01E-142)
(0.56,2.22E-142)
(0.561,4.88E-142)
(0.562,1.07E-141)
(0.563,2.36E-141)
(0.564,5.23E-141)
(0.565,1.17E-140)
(0.566,2.62E-140)
(0.567,5.92E-140)
(0.568,1.34E-139)
(0.569,3.03E-139)
(0.57,6.82E-139)
(0.571,1.53E-138)
(0.572,3.39E-138)
(0.573,7.49E-138)
(0.574,1.64E-137)
(0.575,3.60E-137)
(0.576,7.88E-137)
(0.577,1.73E-136)
(0.578,3.84E-136)
(0.579,8.56E-136)
(0.58,1.92E-135)
(0.581,4.35E-135)
(0.582,9.87E-135)
(0.583,2.23E-134)
(0.584,5.04E-134)
(0.585,1.13E-133)
(0.586,2.51E-133)
(0.587,5.54E-133)
(0.588,1.21E-132)
(0.589,2.65E-132)
(0.59,5.79E-132)
(0.591,1.27E-131)
(0.592,2.80E-131)
(0.593,6.24E-131)
(0.594,1.40E-130)
(0.595,3.18E-130)
(0.596,7.21E-130)
(0.597,1.64E-129)
(0.598,3.70E-129)
(0.599,8.31E-129)
(0.6,1.85E-128)
(0.601,4.07E-128)
(0.602,8.92E-128)
(0.603,1.94E-127)
(0.604,4.24E-127)
(0.605,9.27E-127)
(0.606,2.05E-126)
(0.607,4.56E-126)
(0.608,1.03E-125)
(0.609,2.33E-125)
(0.61,5.31E-125)
(0.611,1.21E-124)
(0.612,2.74E-124)
(0.613,6.17E-124)
(0.614,1.37E-123)
(0.615,3.02E-123)
(0.616,6.61E-123)
(0.617,1.44E-122)
(0.618,3.12E-122)
(0.619,6.80E-122)
(0.62,1.50E-121)
(0.621,3.33E-121)
(0.622,7.50E-121)
(0.623,1.70E-120)
(0.624,3.90E-120)
(0.625,8.90E-120)
(0.626,2.02E-119)
(0.627,4.56E-119)
(0.628,1.02E-118)
(0.629,2.24E-118)
(0.63,4.89E-118)
(0.631,1.06E-117)
(0.632,2.29E-117)
(0.633,4.98E-117)
(0.634,1.09E-116)
(0.635,2.42E-116)
(0.636,5.46E-116)
(0.637,1.24E-115)
(0.638,2.84E-115)
(0.639,6.52E-115)
(0.64,1.49E-114)
(0.641,3.36E-114)
(0.642,7.49E-114)
(0.643,1.65E-113)
(0.644,3.59E-113)
(0.645,7.76E-113)
(0.646,1.67E-112)
(0.647,3.61E-112)
(0.648,7.88E-112)
(0.649,1.74E-111)
(0.65,3.92E-111)
(0.651,8.93E-111)
(0.652,2.05E-110)
(0.653,4.72E-110)
(0.654,1.08E-109)
(0.655,2.45E-109)
(0.656,5.48E-109)
(0.657,1.21E-108)
(0.658,2.63E-108)
(0.659,5.67E-108)
(0.66,1.22E-107)
(0.661,2.62E-107)
(0.662,5.70E-107)
(0.663,1.26E-106)
(0.664,2.84E-106)
(0.665,6.50E-106)
(0.666,1.50E-105)
(0.667,3.47E-105)
(0.668,7.98E-105)
(0.669,1.81E-104)
(0.67,4.07E-104)
(0.671,8.97E-104)
(0.672,1.95E-103)
(0.673,4.18E-103)
(0.674,8.94E-103)
(0.675,1.91E-102)
(0.676,4.14E-102)
(0.677,9.12E-102)
(0.678,2.05E-101)
(0.679,4.70E-101)
(0.68,1.09E-100)
(0.681,2.53E-100)
(0.682,5.86E-100)
(0.683,1.34E-99)
(0.684,3.01E-99)
(0.685,6.65E-99)
(0.686,1.44E-98)
(0.687,3.09E-98)
(0.688,6.56E-98)
(0.689,1.40E-97)
(0.69,3.00E-97)
(0.691,6.57E-97)
(0.692,1.47E-96)
(0.693,3.38E-96)
(0.694,7.85E-96)
(0.695,1.83E-95)
(0.696,4.26E-95)
(0.697,9.78E-95)
(0.698,2.21E-94)
(0.699,4.88E-94)
(0.7,1.06E-93)
(0.701,2.26E-93)
(0.702,4.77E-93)
(0.703,1.01E-92)
(0.704,2.15E-92)
(0.705,4.68E-92)
(0.706,1.05E-91)
(0.707,2.41E-91)
(0.708,5.63E-91)
(0.709,1.32E-90)
(0.71,3.10E-90)
(0.711,7.16E-90)
(0.712,1.62E-89)
(0.713,3.60E-89)
(0.714,7.81E-89)
(0.715,1.66E-88)
(0.716,3.49E-88)
(0.717,7.32E-88)
(0.718,1.55E-87)
(0.719,3.36E-87)
(0.72,7.50E-87)
(0.721,1.73E-86)
(0.722,4.06E-86)
(0.723,9.63E-86)
(0.724,2.27E-85)
(0.725,5.27E-85)
(0.726,1.20E-84)
(0.727,2.67E-84)
(0.728,5.78E-84)
(0.729,1.23E-83)
(0.73,2.56E-83)
(0.731,5.31E-83)
(0.732,1.11E-82)
(0.733,2.40E-82)
(0.734,5.34E-82)
(0.735,1.23E-81)
(0.736,2.92E-81)
(0.737,6.99E-81)
(0.738,1.66E-80)
(0.739,3.90E-80)
(0.74,8.92E-80)
(0.741,1.99E-79)
(0.742,4.31E-79)
(0.743,9.13E-79)
(0.744,1.89E-78)
(0.745,3.89E-78)
(0.746,8.05E-78)
(0.747,1.71E-77)
(0.748,3.77E-77)
(0.749,8.69E-77)
(0.75,2.07E-76)
(0.751,4.99E-76)
(0.752,1.20E-75)
(0.753,2.84E-75)
(0.754,6.55E-75)
(0.755,1.47E-74)
(0.756,3.19E-74)
(0.757,6.75E-74)
(0.758,1.39E-73)
(0.759,2.84E-73)
(0.76,5.81E-73)
(0.761,1.22E-72)
(0.762,2.68E-72)
(0.763,6.19E-72)
(0.764,1.49E-71)
(0.765,3.63E-71)
(0.766,8.84E-71)
(0.767,2.11E-70)
(0.768,4.90E-70)
(0.769,1.10E-69)
(0.77,2.40E-69)
(0.771,5.07E-69)
(0.772,1.04E-68)
(0.773,2.10E-68)
(0.774,4.23E-68)
(0.775,8.72E-68)
(0.776,1.89E-67)
(0.777,4.35E-67)
(0.778,1.05E-66)
(0.779,2.60E-66)
(0.78,6.42E-66)
(0.781,1.55E-65)
(0.782,3.64E-65)
(0.783,8.22E-65)
(0.784,1.79E-64)
(0.785,3.78E-64)
(0.786,7.73E-64)
(0.787,1.54E-63)
(0.788,3.06E-63)
(0.789,6.19E-63)
(0.79,1.32E-62)
(0.791,3.04E-62)
(0.792,7.43E-62)
(0.793,1.87E-61)
(0.794,4.70E-61)
(0.795,1.15E-60)
(0.796,2.73E-60)
(0.797,6.21E-60)
(0.798,1.36E-59)
(0.799,2.86E-59)
(0.8,5.82E-59)
(0.801,1.15E-58)
(0.802,2.24E-58)
(0.803,4.44E-58)
(0.804,9.26E-58)
(0.805,2.10E-57)
(0.806,5.18E-57)
(0.807,1.33E-56)
(0.808,3.41E-56)
(0.809,8.51E-56)
(0.81,2.04E-55)
(0.811,4.69E-55)
(0.812,1.03E-54)
(0.813,2.17E-54)
(0.814,4.41E-54)
(0.815,8.65E-54)
(0.816,1.66E-53)
(0.817,3.20E-53)
(0.818,6.50E-53)
(0.819,1.45E-52)
(0.82,3.60E-52)
(0.821,9.42E-52)
(0.822,2.48E-51)
(0.823,6.31E-51)
(0.824,1.53E-50)
(0.825,3.55E-50)
(0.826,7.83E-50)
(0.827,1.65E-49)
(0.828,3.33E-49)
(0.829,6.49E-49)
(0.83,1.23E-48)
(0.831,2.30E-48)
(0.832,4.50E-48)
(0.833,9.82E-48)
(0.834,2.45E-47)
(0.835,6.59E-47)
(0.836,1.79E-46)
(0.837,4.69E-46)
(0.838,1.16E-45)
(0.839,2.73E-45)
(0.84,6.05E-45)
(0.841,1.27E-44)
(0.842,2.55E-44)
(0.843,4.93E-44)
(0.844,9.20E-44)
(0.845,1.68E-43)
(0.846,3.18E-43)
(0.847,6.73E-43)
(0.848,1.68E-42)
(0.849,4.70E-42)
(0.85,1.33E-41)
(0.851,3.57E-41)
(0.852,9.03E-41)
(0.853,2.13E-40)
(0.854,4.73E-40)
(0.855,9.94E-40)
(0.856,1.99E-39)
(0.857,3.80E-39)
(0.858,7.00E-39)
(0.859,1.25E-38)
(0.86,2.25E-38)
(0.861,4.50E-38)
(0.862,1.11E-37)
(0.863,3.22E-37)
(0.864,9.59E-37)
(0.865,2.71E-36)
(0.866,7.05E-36)
(0.867,1.69E-35)
(0.868,3.79E-35)
(0.869,7.96E-35)
(0.87,1.58E-34)
(0.871,3.00E-34)
(0.872,5.44E-34)
(0.873,9.53E-34)
(0.874,1.64E-33)
(0.875,3.02E-33)
(0.876,7.08E-33)
(0.877,2.13E-32)
(0.878,6.82E-32)
(0.879,2.04E-31)
(0.88,5.51E-31)
(0.881,1.35E-30)
(0.882,3.04E-30)
(0.883,6.37E-30)
(0.884,1.26E-29)
(0.885,2.35E-29)
(0.886,4.21E-29)
(0.887,7.24E-29)
(0.888,1.21E-28)
(0.889,2.04E-28)
(0.89,4.41E-28)
(0.891,1.37E-27)
(0.892,4.85E-27)
(0.893,1.57E-26)
(0.894,4.47E-26)
(0.895,1.13E-25)
(0.896,2.56E-25)
(0.897,5.36E-25)
(0.898,1.05E-24)
(0.899,1.93E-24)
(0.9,3.38E-24)
(0.901,5.69E-24)
(0.902,9.23E-24)
(0.903,1.46E-23)
(0.904,2.68E-23)
(0.905,8.18E-23)
(0.906,3.35E-22)
(0.907,1.23E-21)
(0.908,3.73E-21)
(0.909,9.67E-21)
(0.91,2.22E-20)
(0.911,4.61E-20)
(0.912,8.86E-20)
(0.913,1.59E-19)
(0.914,2.72E-19)
(0.915,4.43E-19)
(0.916,6.98E-19)
(0.917,1.06E-18)
(0.918,1.73E-18)
(0.919,4.80E-18)
(0.92,2.23E-17)
(0.921,9.70E-17)
(0.922,3.26E-16)
(0.923,8.88E-16)
(0.924,2.07E-15)
(0.925,4.27E-15)
(0.926,8.03E-15)
(0.927,1.41E-14)
(0.928,2.29E-14)
(0.929,3.58E-14)
(0.93,5.40E-14)
(0.931,7.89E-14)
(0.932,1.12E-13)
(0.933,1.65E-13)
(0.934,7.29E-13)
(0.935,5.86E-12)
(0.936,2.72E-11)
(0.937,8.49E-11)
(0.938,2.05E-10)
(0.939,4.18E-10)
(0.94,7.61E-10)
(0.941,1.27E-09)
(0.942,2.00E-09)
(0.943,2.98E-09)
(0.944,4.27E-09)
(0.945,5.92E-09)
(0.946,8.00E-09)
(0.947,2.47E-07)
(0.948,2.81E-06)
(0.949,1.03E-05)
(0.95,2.43E-05)
(0.951,4.57E-05)
(0.952,7.46E-05)
(0.953,0.000111231)
(0.954,0.000155243)
(0.955,0.000206351)
(0.956,0.000264453)
(0.957,0.000329497)
(0.958,0.000401508)
(0.959,0.000480581)
(0.96,0.000566811)
(0.961,0.000660284)
(0.962,0.000761087)
(0.963,0.000869307)
(0.964,0.000985026)
(0.965,0.00110832)
(0.966,0.00123928)
(0.967,0.00137797)
(0.968,0.00152447)
(0.969,0.00167885)
(0.97,0.00184118)
(0.971,0.00201151)
(0.972,0.00218992)
(0.973,0.00237645)
(0.974,0.00257115)
(0.975,0.00277407)
(0.976,0.00298526)
(0.977,0.00320475)
(0.978,0.00343258)
(0.979,0.00366876)
(0.98,0.00391333)
(0.981,0.00416631)
(0.982,0.0044277)
(0.983,0.00469752)
(0.984,0.00497577)
(0.985,0.00526245)
(0.986,0.00555755)
(0.987,0.00586106)
(0.988,0.00617297)
(0.989,0.00649326)
(0.99,0.00682191)
(0.991,0.00715887)
(0.992,0.00750413)
(0.993,0.00785764)
(0.994,0.00821936)
(0.995,0.00858924)
(0.996,0.00896724)
(0.997,0.00935329)
(0.998,0.00974734)
(0.999,0.0101493)
(1,0.0105592)
(1.001,0.0109768)
(1.002,0.0114022)
(1.003,0.0118352)
(1.004,0.0122758)
(1.005,0.0127239)
(1.006,0.0131794)
(1.007,0.0136421)
(1.008,0.0141121)
(1.009,0.0145892)
(1.01,0.0150733)
(1.011,0.0155644)
(1.012,0.0160622)
(1.013,0.0165668)
(1.014,0.0170779)
(1.015,0.0175956)
(1.016,0.0181196)
(1.017,0.0186499)
(1.018,0.0191864)
(1.019,0.0197288)
(1.02,0.0202772)
(1.021,0.0208314)
(1.022,0.0213912)
(1.023,0.0219566)
(1.024,0.0225275)
(1.025,0.0231036)
(1.026,0.0236849)
(1.027,0.0242713)
(1.028,0.0248626)
(1.029,0.0254586)
(1.03,0.0260594)
(1.031,0.0266647)
(1.032,0.0272744)
(1.033,0.0278885)
(1.034,0.0285067)
(1.035,0.0291289)
(1.036,0.029755)
(1.037,0.030385)
(1.038,0.0310185)
(1.039,0.0316557)
(1.04,0.0322962)
(1.041,0.03294)
(1.042,0.033587)
(1.043,0.0342371)
(1.044,0.03489)
(1.045,0.0355458)
(1.046,0.0362043)
(1.047,0.0368653)
(1.048,0.0375288)
(1.049,0.0381946)
(1.05,0.0388626)
(1.051,0.0395328)
(1.052,0.040205)
(1.053,0.0408791)
(1.054,0.0415549)
(1.055,0.0422325)
(1.056,0.0429116)
(1.057,0.0435923)
(1.058,0.0442743)
(1.059,0.0449576)
(1.06,0.0456421)
(1.061,0.0463277)
(1.062,0.0470144)
(1.063,0.0477019)
(1.064,0.0483903)
(1.065,0.0490795)
(1.066,0.0497693)
(1.067,0.0504598)
(1.068,0.0511507)
(1.069,0.0518421)
(1.07,0.0525339)
(1.071,0.053226)
(1.072,0.0539183)
(1.073,0.0546108)
(1.074,0.0553033)
(1.075,0.055996)
(1.076,0.0566886)
(1.077,0.0573811)
(1.078,0.0580736)
(1.079,0.0587658)
(1.08,0.0594578)
(1.081,0.0601496)
(1.082,0.060841)
(1.083,0.0615321)
(1.084,0.0622227)
(1.085,0.062913)
(1.086,0.0636027)
(1.087,0.0642919)
(1.088,0.0649806)
(1.089,0.0656688)
(1.09,0.0663563)
(1.091,0.0670431)
(1.092,0.0677294)
(1.093,0.0684149)
(1.094,0.0690998)
(1.095,0.0697839)
(1.096,0.0704673)
(1.097,0.0711499)
(1.098,0.0718318)
(1.099,0.0725129)
(1.1,0.0731932)
(1.101,0.0738727)
(1.102,0.0745514)
(1.103,0.0752292)
(1.104,0.0759063)
(1.105,0.0765825)
(1.106,0.0772579)
(1.107,0.0779324)
(1.108,0.0786061)
(1.109,0.079279)
(1.11,0.079951)
(1.111,0.0806222)
(1.112,0.0812926)
(1.113,0.0819621)
(1.114,0.0826308)
(1.115,0.0832987)
(1.116,0.0839657)
(1.117,0.084632)
(1.118,0.0852974)
(1.119,0.0859621)
(1.12,0.0866259)
(1.121,0.087289)
(1.122,0.0879513)
(1.123,0.0886129)
(1.124,0.0892737)
(1.125,0.0899338)
(1.126,0.0905931)
(1.127,0.0912517)
(1.128,0.0919096)
(1.129,0.0925668)
(1.13,0.0932234)
(1.131,0.0938792)
(1.132,0.0945344)
(1.133,0.0951889)
(1.134,0.0958428)
(1.135,0.0964961)
(1.136,0.0971487)
(1.137,0.0978007)
(1.138,0.0984522)
(1.139,0.099103)
(1.14,0.0997533)
(1.141,0.100403)
(1.142,0.101052)
(1.143,0.101701)
(1.144,0.102349)
(1.145,0.102996)
(1.146,0.103643)
(1.147,0.10429)
(1.148,0.104936)
(1.149,0.105581)
(1.15,0.106226)
(1.151,0.106871)
(1.152,0.107515)
(1.153,0.108158)
(1.154,0.108802)
(1.155,0.109444)
(1.156,0.110086)
(1.157,0.110728)
(1.158,0.11137)
(1.159,0.11201)
(1.16,0.112651)
(1.161,0.113291)
(1.162,0.113931)
(1.163,0.11457)
(1.164,0.115209)
(1.165,0.115847)
(1.166,0.116485)
(1.167,0.117123)
(1.168,0.11776)
(1.169,0.118397)
(1.17,0.119033)
(1.171,0.119669)
(1.172,0.120305)
(1.173,0.12094)
(1.174,0.121574)
(1.175,0.122209)
(1.176,0.122843)
(1.177,0.123476)
(1.178,0.12411)
(1.179,0.124742)
(1.18,0.125375)
(1.181,0.126007)
(1.182,0.126638)
(1.183,0.127269)
(1.184,0.1279)
(1.185,0.12853)
(1.186,0.12916)
(1.187,0.12979)
(1.188,0.130419)
(1.189,0.131047)
(1.19,0.131676)
(1.191,0.132303)
(1.192,0.132931)
(1.193,0.133558)
(1.194,0.134184)
(1.195,0.13481)
(1.196,0.135436)
(1.197,0.136061)
(1.198,0.136685)
(1.199,0.13731)
(1.2,0.137933)
(1.201,0.138557)
(1.202,0.13918)
(1.203,0.139802)
(1.204,0.140424)
(1.205,0.141045)
(1.206,0.141666)
(1.207,0.142287)
(1.208,0.142907)
(1.209,0.143527)
(1.21,0.144146)
(1.211,0.144764)
(1.212,0.145382)
(1.213,0.146)
(1.214,0.146617)
(1.215,0.147234)
(1.216,0.14785)
(1.217,0.148465)
(1.218,0.14908)
(1.219,0.149695)
(1.22,0.150309)
(1.221,0.150923)
(1.222,0.151536)
(1.223,0.152148)
(1.224,0.15276)
(1.225,0.153372)
(1.226,0.153983)
(1.227,0.154593)
(1.228,0.155203)
(1.229,0.155813)
(1.23,0.156422)
(1.231,0.15703)
(1.232,0.157638)
(1.233,0.158245)
(1.234,0.158852)
(1.235,0.159458)
(1.236,0.160064)
(1.237,0.160669)
(1.238,0.161274)
(1.239,0.161878)
(1.24,0.162481)
(1.241,0.163084)
(1.242,0.163687)
(1.243,0.164289)
(1.244,0.16489)
(1.245,0.165491)
(1.246,0.166091)
(1.247,0.166691)
(1.248,0.16729)
(1.249,0.167889)
(1.25,0.168487)
(1.251,0.169084)
(1.252,0.169681)
(1.253,0.170278)
(1.254,0.170874)
(1.255,0.171469)
(1.256,0.172064)
(1.257,0.172658)
(1.258,0.173251)
(1.259,0.173844)
(1.26,0.174437)
(1.261,0.175028)
(1.262,0.17562)
(1.263,0.17621)
(1.264,0.1768)
(1.265,0.17739)
(1.266,0.177979)
(1.267,0.178567)
(1.268,0.179155)
(1.269,0.179742)
(1.27,0.180329)
(1.271,0.180915)
(1.272,0.1815)
(1.273,0.182085)
(1.274,0.182669)
(1.275,0.183253)
(1.276,0.183836)
(1.277,0.184418)
(1.278,0.185)
(1.279,0.185581)
(1.28,0.186162)
(1.281,0.186742)
(1.282,0.187321)
(1.283,0.1879)
(1.284,0.188478)
(1.285,0.189056)
(1.286,0.189633)
(1.287,0.190209)
(1.288,0.190785)
(1.289,0.19136)
(1.29,0.191934)
(1.291,0.192508)
(1.292,0.193082)
(1.293,0.193654)
(1.294,0.194226)
(1.295,0.194798)
(1.296,0.195369)
(1.297,0.195939)
(1.298,0.196509)
(1.299,0.197078)
(1.3,0.197646)
(1.301,0.198214)
(1.302,0.198781)
(1.303,0.199348)
(1.304,0.199914)
(1.305,0.200479)
(1.306,0.201044)
(1.307,0.201608)
(1.308,0.202171)
(1.309,0.202734)
(1.31,0.203296)
(1.311,0.203857)
(1.312,0.204418)
(1.313,0.204979)
(1.314,0.205538)
(1.315,0.206097)
(1.316,0.206655)
(1.317,0.207213)
(1.318,0.20777)
(1.319,0.208326)
(1.32,0.208882)
(1.321,0.209437)
(1.322,0.209991)
(1.323,0.210545)
(1.324,0.211098)
(1.325,0.211651)
(1.326,0.212202)
(1.327,0.212753)
(1.328,0.213304)
(1.329,0.213854)
(1.33,0.214403)
(1.331,0.214951)
(1.332,0.215499)
(1.333,0.216046)
(1.334,0.216592)
(1.335,0.217138)
(1.336,0.217683)
(1.337,0.218228)
(1.338,0.218771)
(1.339,0.219314)
(1.34,0.219857)
(1.341,0.220398)
(1.342,0.220939)
(1.343,0.22148)
(1.344,0.222019)
(1.345,0.222558)
(1.346,0.223096)
(1.347,0.223634)
(1.348,0.224171)
(1.349,0.224707)
(1.35,0.225242)
(1.351,0.225777)
(1.352,0.226311)
(1.353,0.226845)
(1.354,0.227377)
(1.355,0.227909)
(1.356,0.22844)
(1.357,0.228971)
(1.358,0.229501)
(1.359,0.23003)
(1.36,0.230558)
(1.361,0.231086)
(1.362,0.231613)
(1.363,0.232139)
(1.364,0.232664)
(1.365,0.233189)
(1.366,0.233713)
(1.367,0.234236)
(1.368,0.234759)
(1.369,0.235281)
(1.37,0.235802)
(1.371,0.236322)
(1.372,0.236842)
(1.373,0.237361)
(1.374,0.237879)
(1.375,0.238397)
(1.376,0.238914)
(1.377,0.23943)
(1.378,0.239945)
(1.379,0.24046)
(1.38,0.240974)
(1.381,0.241487)
(1.382,0.241999)
(1.383,0.242511)
(1.384,0.243022)
(1.385,0.243532)
(1.386,0.244042)
(1.387,0.244551)
(1.388,0.245059)
(1.389,0.245566)
(1.39,0.246073)
(1.391,0.246578)
(1.392,0.247083)
(1.393,0.247588)
(1.394,0.248091)
(1.395,0.248594)
(1.396,0.249096)
(1.397,0.249598)
(1.398,0.250098)
(1.399,0.250598)
(1.4,0.251097)
(1.401,0.251596)
(1.402,0.252093)
(1.403,0.25259)
(1.404,0.253086)
(1.405,0.253582)
(1.406,0.254076)
(1.407,0.25457)
(1.408,0.255063)
(1.409,0.255556)
(1.41,0.256047)
(1.411,0.256538)
(1.412,0.257028)
(1.413,0.257517)
(1.414,0.258006)
(1.415,0.258494)
(1.416,0.258981)
(1.417,0.259467)
(1.418,0.259952)
(1.419,0.260437)
(1.42,0.260921)
(1.421,0.261404)
(1.422,0.261887)
(1.423,0.262368)
(1.424,0.262849)
(1.425,0.263329)
(1.426,0.263809)
(1.427,0.264287)
(1.428,0.264765)
(1.429,0.265242)
(1.43,0.265718)
(1.431,0.266194)
(1.432,0.266669)
(1.433,0.267142)
(1.434,0.267616)
(1.435,0.268088)
(1.436,0.268559)
(1.437,0.26903)
(1.438,0.2695)
(1.439,0.269969)
(1.44,0.270437)
(1.441,0.270905)
(1.442,0.271372)
(1.443,0.271838)
(1.444,0.272303)
(1.445,0.272767)
(1.446,0.273231)
(1.447,0.273693)
(1.448,0.274155)
(1.449,0.274617)
(1.45,0.275077)
(1.451,0.275537)
(1.452,0.275995)
(1.453,0.276453)
(1.454,0.276911)
(1.455,0.277367)
(1.456,0.277823)
(1.457,0.278277)
(1.458,0.278731)
(1.459,0.279185)
(1.46,0.279637)
(1.461,0.280088)
(1.462,0.280539)
(1.463,0.280989)
(1.464,0.281438)
(1.465,0.281887)
(1.466,0.282334)
(1.467,0.282781)
(1.468,0.283227)
(1.469,0.283672)
(1.47,0.284116)
(1.471,0.284559)
(1.472,0.285002)
(1.473,0.285444)
(1.474,0.285885)
(1.475,0.286325)
(1.476,0.286764)
(1.477,0.287202)
(1.478,0.28764)
(1.479,0.288077)
(1.48,0.288513)
(1.481,0.288948)
(1.482,0.289382)
(1.483,0.289815)
(1.484,0.290248)
(1.485,0.290679)
(1.486,0.29111)
(1.487,0.29154)
(1.488,0.291969)
(1.489,0.292397)
(1.49,0.292824)
(1.491,0.29325)
(1.492,0.293676)
(1.493,0.2941)
(1.494,0.294524)
(1.495,0.294947)
(1.496,0.295369)
(1.497,0.29579)
(1.498,0.296211)
(1.499,0.29663)
(1.5,0.297049)
(1.501,0.297467)
(1.502,0.297884)
(1.503,0.2983)
(1.504,0.298715)
(1.505,0.29913)
(1.506,0.299543)
(1.507,0.299956)
(1.508,0.300368)
(1.509,0.300779)
(1.51,0.301189)
(1.511,0.301599)
(1.512,0.302007)
(1.513,0.302415)
(1.514,0.302822)
(1.515,0.303228)
(1.516,0.303633)
(1.517,0.304037)
(1.518,0.30444)
(1.519,0.304843)
(1.52,0.305245)
(1.521,0.305645)
(1.522,0.306045)
(1.523,0.306444)
(1.524,0.306842)
(1.525,0.307239)
(1.526,0.307636)
(1.527,0.308031)
(1.528,0.308426)
(1.529,0.308819)
(1.53,0.309212)
(1.531,0.309604)
(1.532,0.309995)
(1.533,0.310386)
(1.534,0.310775)
(1.535,0.311163)
(1.536,0.311551)
(1.537,0.311938)
(1.538,0.312324)
(1.539,0.312709)
(1.54,0.313093)
(1.541,0.313476)
(1.542,0.313858)
(1.543,0.31424)
(1.544,0.314621)
(1.545,0.315)
(1.546,0.315379)
(1.547,0.315757)
(1.548,0.316135)
(1.549,0.316511)
(1.55,0.316886)
(1.551,0.317261)
(1.552,0.317635)
(1.553,0.318008)
(1.554,0.318379)
(1.555,0.318751)
(1.556,0.319121)
(1.557,0.31949)
(1.558,0.319858)
(1.559,0.320226)
(1.56,0.320593)
(1.561,0.320958)
(1.562,0.321323)
(1.563,0.321687)
(1.564,0.32205)
(1.565,0.322413)
(1.566,0.322774)
(1.567,0.323135)
(1.568,0.323494)
(1.569,0.323853)
(1.57,0.324211)
(1.571,0.324567)
(1.572,0.324923)
(1.573,0.325279)
(1.574,0.325633)
(1.575,0.325986)
(1.576,0.326339)
(1.577,0.32669)
(1.578,0.327041)
(1.579,0.32739)
(1.58,0.327739)
(1.581,0.328087)
(1.582,0.328434)
(1.583,0.32878)
(1.584,0.329126)
(1.585,0.32947)
(1.586,0.329813)
(1.587,0.330156)
(1.588,0.330497)
(1.589,0.330838)
(1.59,0.331178)
(1.591,0.331517)
(1.592,0.331855)
(1.593,0.332192)
(1.594,0.332528)
(1.595,0.332863)
(1.596,0.333197)
(1.597,0.33353)
(1.598,0.333863)
(1.599,0.334194)
(1.6,0.334525)
(1.601,0.334854)
(1.602,0.335183)
(1.603,0.335511)
(1.604,0.335838)
(1.605,0.336164)
(1.606,0.336489)
(1.607,0.336813)
(1.608,0.337136)
(1.609,0.337458)
(1.61,0.337779)
(1.611,0.3381)
(1.612,0.338419)
(1.613,0.338737)
(1.614,0.339055)
(1.615,0.339371)
(1.616,0.339687)
(1.617,0.340002)
(1.618,0.340315)
(1.619,0.340628)
(1.62,0.34094)
(1.621,0.341251)
(1.622,0.341561)
(1.623,0.34187)
(1.624,0.342178)
(1.625,0.342485)
(1.626,0.342791)
(1.627,0.343096)
(1.628,0.3434)
(1.629,0.343704)
(1.63,0.344006)
(1.631,0.344307)
(1.632,0.344608)
(1.633,0.344907)
(1.634,0.345206)
(1.635,0.345503)
(1.636,0.3458)
(1.637,0.346095)
(1.638,0.34639)
(1.639,0.346684)
(1.64,0.346976)
(1.641,0.347268)
(1.642,0.347559)
(1.643,0.347849)
(1.644,0.348137)
(1.645,0.348425)
(1.646,0.348712)
(1.647,0.348998)
(1.648,0.349283)
(1.649,0.349567)
(1.65,0.34985)
(1.651,0.350132)
(1.652,0.350413)
(1.653,0.350693)
(1.654,0.350972)
(1.655,0.351249)
(1.656,0.351526)
(1.657,0.351802)
(1.658,0.352077)
(1.659,0.352351)
(1.66,0.352624)
(1.661,0.352896)
(1.662,0.353166)
(1.663,0.353436)
(1.664,0.353705)
(1.665,0.353973)
(1.666,0.354239)
(1.667,0.354505)
(1.668,0.35477)
(1.669,0.355033)
(1.67,0.355296)
(1.671,0.355558)
(1.672,0.355818)
(1.673,0.356078)
(1.674,0.356337)
(1.675,0.356594)
(1.676,0.356851)
(1.677,0.357106)
(1.678,0.357361)
(1.679,0.357615)
(1.68,0.357867)
(1.681,0.358119)
(1.682,0.358369)
(1.683,0.358619)
(1.684,0.358867)
(1.685,0.359115)
(1.686,0.359361)
(1.687,0.359606)
(1.688,0.359851)
(1.689,0.360094)
(1.69,0.360337)
(1.691,0.360578)
(1.692,0.360818)
(1.693,0.361058)
(1.694,0.361296)
(1.695,0.361533)
(1.696,0.36177)
(1.697,0.362005)
(1.698,0.362239)
(1.699,0.362472)
(1.7,0.362704)
(1.701,0.362936)
(1.702,0.363166)
(1.703,0.363395)
(1.704,0.363623)
(1.705,0.36385)
(1.706,0.364076)
(1.707,0.364301)
(1.708,0.364524)
(1.709,0.364747)
(1.71,0.364969)
(1.711,0.36519)
(1.712,0.365409)
(1.713,0.365628)
(1.714,0.365845)
(1.715,0.366062)
(1.716,0.366277)
(1.717,0.366492)
(1.718,0.366705)
(1.719,0.366917)
(1.72,0.367129)
(1.721,0.367339)
(1.722,0.367548)
(1.723,0.367756)
(1.724,0.367963)
(1.725,0.368169)
(1.726,0.368374)
(1.727,0.368578)
(1.728,0.368781)
(1.729,0.368983)
(1.73,0.369184)
(1.731,0.369384)
(1.732,0.369583)
(1.733,0.36978)
(1.734,0.369977)
(1.735,0.370173)
(1.736,0.370368)
(1.737,0.370561)
(1.738,0.370754)
(1.739,0.370945)
(1.74,0.371136)
(1.741,0.371325)
(1.742,0.371514)
(1.743,0.371701)
(1.744,0.371888)
(1.745,0.372073)
(1.746,0.372257)
(1.747,0.37244)
(1.748,0.372623)
(1.749,0.372804)
(1.75,0.372984)
(1.751,0.373163)
(1.752,0.373341)
(1.753,0.373519)
(1.754,0.373695)
(1.755,0.37387)
(1.756,0.374044)
(1.757,0.374217)
(1.758,0.374389)
(1.759,0.37456)
(1.76,0.374729)
(1.761,0.374898)
(1.762,0.375066)
(1.763,0.375233)
(1.764,0.375399)
(1.765,0.375563)
(1.766,0.375727)
(1.767,0.37589)
(1.768,0.376051)
(1.769,0.376212)
(1.77,0.376371)
(1.771,0.37653)
(1.772,0.376687)
(1.773,0.376844)
(1.774,0.376999)
(1.775,0.377153)
(1.776,0.377307)
(1.777,0.377459)
(1.778,0.37761)
(1.779,0.37776)
(1.78,0.377909)
(1.781,0.378057)
(1.782,0.378204)
(1.783,0.37835)
(1.784,0.378495)
(1.785,0.378639)
(1.786,0.378781)
(1.787,0.378923)
(1.788,0.379064)
(1.789,0.379203)
(1.79,0.379342)
(1.791,0.379479)
(1.792,0.379616)
(1.793,0.379751)
(1.794,0.379886)
(1.795,0.380019)
(1.796,0.380151)
(1.797,0.380282)
(1.798,0.380412)
(1.799,0.380541)
(1.8,0.380669)
(1.801,0.380796)
(1.802,0.380922)
(1.803,0.381047)
(1.804,0.381171)
(1.805,0.381293)
(1.806,0.381415)
(1.807,0.381536)
(1.808,0.381655)
(1.809,0.381774)
(1.81,0.381891)
(1.811,0.382007)
(1.812,0.382123)
(1.813,0.382237)
(1.814,0.38235)
(1.815,0.382463)
(1.816,0.382574)
(1.817,0.382684)
(1.818,0.382793)
(1.819,0.382901)
(1.82,0.383008)
(1.821,0.383114)
(1.822,0.383219)
(1.823,0.383323)
(1.824,0.383426)
(1.825,0.383528)
(1.826,0.383629)
(1.827,0.383728)
(1.828,0.383827)
(1.829,0.383925)
(1.83,0.384022)
(1.831,0.384118)
(1.832,0.384213)
(1.833,0.384306)
(1.834,0.384399)
(1.835,0.384491)
(1.836,0.384582)
(1.837,0.384671)
(1.838,0.38476)
(1.839,0.384848)
(1.84,0.384935)
(1.841,0.385021)
(1.842,0.385105)
(1.843,0.385189)
(1.844,0.385272)
(1.845,0.385354)
(1.846,0.385435)
(1.847,0.385515)
(1.848,0.385594)
(1.849,0.385672)
(1.85,0.385749)
(1.851,0.385826)
(1.852,0.385901)
(1.853,0.385975)
(1.854,0.386049)
(1.855,0.386121)
(1.856,0.386193)
(1.857,0.386263)
(1.858,0.386333)
(1.859,0.386402)
(1.86,0.38647)
(1.861,0.386537)
(1.862,0.386603)
(1.863,0.386668)
(1.864,0.386732)
(1.865,0.386796)
(1.866,0.386858)
(1.867,0.38692)
(1.868,0.38698)
(1.869,0.38704)
(1.87,0.387099)
(1.871,0.387157)
(1.872,0.387215)
(1.873,0.387271)
(1.874,0.387327)
(1.875,0.387382)
(1.876,0.387435)
(1.877,0.387488)
(1.878,0.387541)
(1.879,0.387592)
(1.88,0.387643)
(1.881,0.387692)
(1.882,0.387741)
(1.883,0.387789)
(1.884,0.387837)
(1.885,0.387883)
(1.886,0.387929)
(1.887,0.387974)
(1.888,0.388018)
(1.889,0.388062)
(1.89,0.388104)
(1.891,0.388146)
(1.892,0.388187)
(1.893,0.388228)
(1.894,0.388268)
(1.895,0.388306)
(1.896,0.388345)
(1.897,0.388382)
(1.898,0.388419)
(1.899,0.388455)
(1.9,0.38849)
(1.901,0.388525)
(1.902,0.388559)
(1.903,0.388593)
(1.904,0.388625)
(1.905,0.388657)
(1.906,0.388689)
(1.907,0.388719)
(1.908,0.388749)
(1.909,0.388779)
(1.91,0.388808)
(1.911,0.388836)
(1.912,0.388863)
(1.913,0.38889)
(1.914,0.388917)
(1.915,0.388942)
(1.916,0.388968)
(1.917,0.388992)
(1.918,0.389016)
(1.919,0.389039)
(1.92,0.389062)
(1.921,0.389084)
(1.922,0.389105)
(1.923,0.389126)
(1.924,0.389146)
(1.925,0.389166)
(1.926,0.389185)
(1.927,0.389204)
(1.928,0.389222)
(1.929,0.38924)
(1.93,0.389257)
(1.931,0.389274)
(1.932,0.38929)
(1.933,0.389306)
(1.934,0.389322)
(1.935,0.389337)
(1.936,0.389351)
(1.937,0.389365)
(1.938,0.389379)
(1.939,0.389392)
(1.94,0.389405)
(1.941,0.389418)
(1.942,0.38943)
(1.943,0.389442)
(1.944,0.389453)
(1.945,0.389464)
(1.946,0.389475)
(1.947,0.389485)
(1.948,0.389495)
(1.949,0.389505)
(1.95,0.389514)
(1.951,0.389524)
(1.952,0.389532)
(1.953,0.389541)
(1.954,0.389549)
(1.955,0.389557)
(1.956,0.389564)
(1.957,0.389572)
(1.958,0.389579)
(1.959,0.389585)
(1.96,0.389592)
(1.961,0.389598)
(1.962,0.389604)
(1.963,0.38961)
(1.964,0.389615)
(1.965,0.389621)
(1.966,0.389626)
(1.967,0.389631)
(1.968,0.389635)
(1.969,0.38964)
(1.97,0.389644)
(1.971,0.389648)
(1.972,0.389652)
(1.973,0.389655)
(1.974,0.389659)
(1.975,0.389662)
(1.976,0.389665)
(1.977,0.389668)
(1.978,0.389671)
(1.979,0.389674)
(1.98,0.389677)
(1.981,0.389679)
(1.982,0.389681)
(1.983,0.389683)
(1.984,0.389685)
(1.985,0.389687)
(1.986,0.389689)
(1.987,0.389691)
(1.988,0.389692)
(1.989,0.389694)
(1.99,0.389695)
(1.991,0.389696)
(1.992,0.389697)
(1.993,0.389699)
(1.994,0.3897)
(1.995,0.3897)
(1.996,0.389701)
(1.997,0.389702)
(1.998,0.389703)
(1.999,0.389703)
(2,0.389704)
(2.001,0.389704)
(2.002,0.389705)
(2.003,0.389705)
(2.004,0.389705)
(2.005,0.389706)
(2.006,0.389706)
(2.007,0.389706)
(2.008,0.389706)
(2.009,0.389706)
(2.01,0.389706)
(2.011,0.389706)
(2.012,0.389706)
(2.013,0.389706)
(2.014,0.389706)
(2.015,0.389706)
(2.016,0.389706)
(2.017,0.389706)
(2.018,0.389705)
(2.019,0.389705)
(2.02,0.389705)
(2.021,0.389705)
(2.022,0.389705)
(2.023,0.389704)
(2.024,0.389704)
(2.025,0.389704)
(2.026,0.389703)
(2.027,0.389703)
(2.028,0.389703)
(2.029,0.389702)
(2.03,0.389702)
(2.031,0.389702)
(2.032,0.389701)
(2.033,0.389701)
(2.034,0.389701)
(2.035,0.389701)
(2.036,0.3897)
(2.037,0.3897)
(2.038,0.3897)
(2.039,0.389699)
(2.04,0.389699)
(2.041,0.389699)
(2.042,0.389698)
(2.043,0.389698)
(2.044,0.389698)
(2.045,0.389697)
(2.046,0.389697)
(2.047,0.389697)
(2.048,0.389696)
(2.049,0.389696)
(2.05,0.389696)
(2.051,0.389696)
(2.052,0.389695)
(2.053,0.389695)
(2.054,0.389695)
(2.055,0.389695)
(2.056,0.389695)
(2.057,0.389694)
(2.058,0.389694)
(2.059,0.389694)
(2.06,0.389694)
(2.061,0.389694)
(2.062,0.389693)
(2.063,0.389693)
(2.064,0.389693)
(2.065,0.389693)
(2.066,0.389693)
(2.067,0.389693)
(2.068,0.389692)
(2.069,0.389692)
(2.07,0.389692)
(2.071,0.389692)
(2.072,0.389692)
(2.073,0.389692)
(2.074,0.389692)
(2.075,0.389692)
(2.076,0.389692)
(2.077,0.389692)
(2.078,0.389692)
(2.079,0.389691)
(2.08,0.389691)
(2.081,0.389691)
(2.082,0.389691)
(2.083,0.389691)
(2.084,0.389691)
(2.085,0.389691)
(2.086,0.389691)
(2.087,0.389691)
(2.088,0.389691)
(2.089,0.389691)
(2.09,0.389691)
(2.091,0.389691)
(2.092,0.389691)
(2.093,0.389691)
(2.094,0.389691)
(2.095,0.389691)
(2.096,0.389691)
(2.097,0.389691)
(2.098,0.389691)
(2.099,0.389691)
(2.1,0.389691)
(2.101,0.389691)
(2.102,0.389691)
(2.103,0.389691)
(2.104,0.389691)
(2.105,0.389691)
(2.106,0.389691)
(2.107,0.389691)
(2.108,0.389691)
(2.109,0.389691)
(2.11,0.389691)
(2.111,0.389691)
(2.112,0.389691)
(2.113,0.389691)
(2.114,0.389691)
(2.115,0.389691)
(2.116,0.389691)
(2.117,0.389691)
(2.118,0.389691)
(2.119,0.389691)
(2.12,0.389691)
(2.121,0.389691)
(2.122,0.389691)
(2.123,0.389692)
(2.124,0.389692)
(2.125,0.389692)
(2.126,0.389692)
(2.127,0.389692)
(2.128,0.389692)
(2.129,0.389692)
(2.13,0.389692)
(2.131,0.389692)
(2.132,0.389692)
(2.133,0.389692)
(2.134,0.389692)
(2.135,0.389692)
(2.136,0.389692)
(2.137,0.389692)
(2.138,0.389692)
(2.139,0.389692)
(2.14,0.389692)
(2.141,0.389692)
(2.142,0.389692)
(2.143,0.389692)
(2.144,0.389692)
(2.145,0.389692)
(2.146,0.389692)
(2.147,0.389692)
(2.148,0.389692)
(2.149,0.389692)
(2.15,0.389692)
(2.151,0.389692)
(2.152,0.389692)
(2.153,0.389692)
(2.154,0.389692)
(2.155,0.389692)
(2.156,0.389692)
(2.157,0.389692)
(2.158,0.389692)
(2.159,0.389692)
(2.16,0.389692)
(2.161,0.389692)
(2.162,0.389692)
(2.163,0.389692)
(2.164,0.389692)
(2.165,0.389692)
(2.166,0.389692)
(2.167,0.389692)
(2.168,0.389692)
(2.169,0.389692)
(2.17,0.389692)
(2.171,0.389692)
(2.172,0.389692)
(2.173,0.389692)
(2.174,0.389692)
(2.175,0.389692)
(2.176,0.389692)
(2.177,0.389692)
(2.178,0.389692)
(2.179,0.389692)
(2.18,0.389692)
(2.181,0.389692)
(2.182,0.389692)
(2.183,0.389692)
(2.184,0.389692)
(2.185,0.389692)
(2.186,0.389692)
(2.187,0.389692)
(2.188,0.389692)
(2.189,0.389692)
(2.19,0.389692)
(2.191,0.389692)
(2.192,0.389692)
(2.193,0.389692)
(2.194,0.389692)
(2.195,0.389692)
(2.196,0.389692)
(2.197,0.389692)
(2.198,0.389692)
(2.199,0.389692)
(2.2,0.389692)
(2.201,0.389692)
(2.202,0.389692)
(2.203,0.389692)
(2.204,0.389692)
(2.205,0.389692)
(2.206,0.389692)
(2.207,0.389692)
(2.208,0.389692)
(2.209,0.389692)
(2.21,0.389692)
(2.211,0.389692)
(2.212,0.389692)
(2.213,0.389692)
(2.214,0.389692)
(2.215,0.389692)
(2.216,0.389692)
(2.217,0.389692)
(2.218,0.389692)
(2.219,0.389692)
(2.22,0.389692)
(2.221,0.389692)
(2.222,0.389692)
(2.223,0.389692)
(2.224,0.389692)
(2.225,0.389692)
(2.226,0.389692)
(2.227,0.389692)
(2.228,0.389692)
(2.229,0.389692)
(2.23,0.389692)
(2.231,0.389692)
(2.232,0.389692)
(2.233,0.389692)
(2.234,0.389692)
(2.235,0.389692)
(2.236,0.389692)
(2.237,0.389692)
(2.238,0.389692)
(2.239,0.389692)
(2.24,0.389692)
(2.241,0.389692)
(2.242,0.389692)
(2.243,0.389692)
(2.244,0.389692)
(2.245,0.389692)
(2.246,0.389692)
(2.247,0.389692)
(2.248,0.389692)
(2.249,0.389692)
(2.25,0.389692)
(2.251,0.389692)
(2.252,0.389692)
(2.253,0.389692)
(2.254,0.389692)
(2.255,0.389692)
(2.256,0.389692)
(2.257,0.389692)
(2.258,0.389692)
(2.259,0.389692)
(2.26,0.389692)
(2.261,0.389692)
(2.262,0.389692)
(2.263,0.389692)
(2.264,0.389692)
(2.265,0.389692)
(2.266,0.389692)
(2.267,0.389692)
(2.268,0.389692)
(2.269,0.389692)
(2.27,0.389692)
(2.271,0.389692)
(2.272,0.389692)
(2.273,0.389692)
(2.274,0.389692)
(2.275,0.389692)
(2.276,0.389692)
(2.277,0.389692)
(2.278,0.389692)
(2.279,0.389692)
(2.28,0.389692)
(2.281,0.389692)
(2.282,0.389692)
(2.283,0.389692)
(2.284,0.389692)
(2.285,0.389692)
(2.286,0.389692)
(2.287,0.389692)
(2.288,0.389692)
(2.289,0.389692)
(2.29,0.389692)
(2.291,0.389692)
(2.292,0.389692)
(2.293,0.389692)
(2.294,0.389692)
(2.295,0.389692)
(2.296,0.389692)
(2.297,0.389692)
(2.298,0.389692)
(2.299,0.389692)
(2.3,0.389692)
(2.301,0.389692)
(2.302,0.389692)
(2.303,0.389692)
(2.304,0.389692)
(2.305,0.389692)
(2.306,0.389692)
(2.307,0.389692)
(2.308,0.389692)
(2.309,0.389692)
(2.31,0.389692)
(2.311,0.389692)
(2.312,0.389692)
(2.313,0.389692)
(2.314,0.389692)
(2.315,0.389692)
(2.316,0.389692)
(2.317,0.389692)
(2.318,0.389692)
(2.319,0.389692)
(2.32,0.389692)
(2.321,0.389692)
(2.322,0.389692)
(2.323,0.389692)
(2.324,0.389692)
(2.325,0.389692)
(2.326,0.389692)
(2.327,0.389692)
(2.328,0.389692)
(2.329,0.389692)
(2.33,0.389692)
(2.331,0.389692)
(2.332,0.389692)
(2.333,0.389692)
(2.334,0.389692)
(2.335,0.389692)
(2.336,0.389692)
(2.337,0.389692)
(2.338,0.389692)
(2.339,0.389692)
(2.34,0.389692)
(2.341,0.389692)
(2.342,0.389692)
(2.343,0.389692)
(2.344,0.389692)
(2.345,0.389692)
(2.346,0.389692)
(2.347,0.389692)
(2.348,0.389692)
(2.349,0.389692)
(2.35,0.389692)
(2.351,0.389692)
(2.352,0.389692)
(2.353,0.389692)
(2.354,0.389692)
(2.355,0.389692)
(2.356,0.389692)
(2.357,0.389692)
(2.358,0.389692)
(2.359,0.389692)
(2.36,0.389692)
(2.361,0.389692)
(2.362,0.389692)
(2.363,0.389692)
(2.364,0.389692)
(2.365,0.389692)
(2.366,0.389692)
(2.367,0.389692)
(2.368,0.389692)
(2.369,0.389692)
(2.37,0.389692)
(2.371,0.389692)
(2.372,0.389692)
(2.373,0.389692)
(2.374,0.389692)
(2.375,0.389692)
(2.376,0.389692)
(2.377,0.389692)
(2.378,0.389692)
(2.379,0.389692)
(2.38,0.389692)
(2.381,0.389692)
(2.382,0.389692)
(2.383,0.389692)
(2.384,0.389692)
(2.385,0.389692)
(2.386,0.389692)
(2.387,0.389692)
(2.388,0.389692)
(2.389,0.389692)
(2.39,0.389692)
(2.391,0.389692)
(2.392,0.389692)
(2.393,0.389692)
(2.394,0.389692)
(2.395,0.389692)
(2.396,0.389692)
(2.397,0.389692)
(2.398,0.389692)
(2.399,0.389692)
(2.4,0.389692)
(2.401,0.389692)
(2.402,0.389692)
(2.403,0.389692)
(2.404,0.389692)
(2.405,0.389692)
(2.406,0.389692)
(2.407,0.389692)
(2.408,0.389692)
(2.409,0.389692)
(2.41,0.389692)
(2.411,0.389692)
(2.412,0.389692)
(2.413,0.389692)
(2.414,0.389692)
(2.415,0.389692)
(2.416,0.389692)
(2.417,0.389692)
(2.418,0.389692)
(2.419,0.389692)
(2.42,0.389692)
(2.421,0.389692)
(2.422,0.389692)
(2.423,0.389692)
(2.424,0.389692)
(2.425,0.389692)
(2.426,0.389692)
(2.427,0.389692)
(2.428,0.389692)
(2.429,0.389692)
(2.43,0.389692)
(2.431,0.389692)
(2.432,0.389692)
(2.433,0.389692)
(2.434,0.389692)
(2.435,0.389692)
(2.436,0.389692)
(2.437,0.389692)
(2.438,0.389692)
(2.439,0.389692)
(2.44,0.389692)
(2.441,0.389692)
(2.442,0.389692)
(2.443,0.389692)
(2.444,0.389692)
(2.445,0.389692)
(2.446,0.389692)
(2.447,0.389692)
(2.448,0.389692)
(2.449,0.389692)
(2.45,0.389692)
(2.451,0.389692)
(2.452,0.389692)
(2.453,0.389692)
(2.454,0.389692)
(2.455,0.389692)
(2.456,0.389692)
(2.457,0.389692)
(2.458,0.389692)
(2.459,0.389692)
(2.46,0.389692)
(2.461,0.389692)
(2.462,0.389692)
(2.463,0.389692)
(2.464,0.389692)
(2.465,0.389692)
(2.466,0.389692)
(2.467,0.389692)
(2.468,0.389692)
(2.469,0.389692)
(2.47,0.389692)
(2.471,0.389692)
(2.472,0.389692)
(2.473,0.389692)
(2.474,0.389692)
(2.475,0.389692)
(2.476,0.389692)
(2.477,0.389692)
(2.478,0.389692)
(2.479,0.389692)
(2.48,0.389692)
(2.481,0.389692)
(2.482,0.389692)
(2.483,0.389692)
(2.484,0.389692)
(2.485,0.389692)
(2.486,0.389692)
(2.487,0.389692)
(2.488,0.389692)
(2.489,0.389692)
(2.49,0.389692)
(2.491,0.389692)
(2.492,0.389692)
(2.493,0.389692)
(2.494,0.389692)
(2.495,0.389692)
(2.496,0.389692)
(2.497,0.389692)
(2.498,0.389692)
(2.499,0.389692)
(2.5,0.389692)
(2.501,0.389692)
(2.502,0.389692)
(2.503,0.389692)
(2.504,0.389692)
(2.505,0.389692)
(2.506,0.389692)
(2.507,0.389692)
(2.508,0.389692)
(2.509,0.389692)
(2.51,0.389692)
(2.511,0.389692)
(2.512,0.389692)
(2.513,0.389692)
(2.514,0.389692)
(2.515,0.389692)
(2.516,0.389692)
(2.517,0.389692)
(2.518,0.389692)
(2.519,0.389692)
(2.52,0.389692)
(2.521,0.389692)
(2.522,0.389692)
(2.523,0.389692)
(2.524,0.389692)
(2.525,0.389692)
(2.526,0.389692)
(2.527,0.389692)
(2.528,0.389692)
(2.529,0.389692)
(2.53,0.389692)
(2.531,0.389692)
(2.532,0.389692)
(2.533,0.389692)
(2.534,0.389692)
(2.535,0.389692)
(2.536,0.389692)
(2.537,0.389692)
(2.538,0.389692)
(2.539,0.389692)
(2.54,0.389692)
(2.541,0.389692)
(2.542,0.389692)
(2.543,0.389692)
(2.544,0.389692)
(2.545,0.389692)
(2.546,0.389692)
(2.547,0.389692)
(2.548,0.389692)
(2.549,0.389692)
(2.55,0.389692)
(2.551,0.389692)
(2.552,0.389692)
(2.553,0.389692)
(2.554,0.389692)
(2.555,0.389692)
(2.556,0.389692)
(2.557,0.389692)
(2.558,0.389692)
(2.559,0.389692)
(2.56,0.389692)
(2.561,0.389692)
(2.562,0.389692)
(2.563,0.389692)
(2.564,0.389692)
(2.565,0.389692)
(2.566,0.389692)
(2.567,0.389692)
(2.568,0.389692)
(2.569,0.389692)
(2.57,0.389692)
(2.571,0.389692)
(2.572,0.389692)
(2.573,0.389692)
(2.574,0.389692)
(2.575,0.389692)
(2.576,0.389692)
(2.577,0.389692)
(2.578,0.389692)
(2.579,0.389692)
(2.58,0.389692)
(2.581,0.389692)
(2.582,0.389692)
(2.583,0.389692)
(2.584,0.389692)
(2.585,0.389692)
(2.586,0.389692)
(2.587,0.389692)
(2.588,0.389692)
(2.589,0.389692)
(2.59,0.389692)
(2.591,0.389692)
(2.592,0.389692)
(2.593,0.389692)
(2.594,0.389692)
(2.595,0.389692)
(2.596,0.389692)
(2.597,0.389692)
(2.598,0.389692)
(2.599,0.389692)
(2.6,0.389692)
(2.601,0.389692)
(2.602,0.389692)
(2.603,0.389692)
(2.604,0.389692)
(2.605,0.389692)
(2.606,0.389692)
(2.607,0.389692)
(2.608,0.389692)
(2.609,0.389692)
(2.61,0.389692)
(2.611,0.389692)
(2.612,0.389692)
(2.613,0.389692)
(2.614,0.389692)
(2.615,0.389692)
(2.616,0.389692)
(2.617,0.389692)
(2.618,0.389692)
(2.619,0.389692)
(2.62,0.389692)
(2.621,0.389692)
(2.622,0.389692)
(2.623,0.389692)
(2.624,0.389692)
(2.625,0.389692)
(2.626,0.389692)
(2.627,0.389692)
(2.628,0.389692)
(2.629,0.389692)
(2.63,0.389692)
(2.631,0.389692)
(2.632,0.389692)
(2.633,0.389692)
(2.634,0.389692)
(2.635,0.389692)
(2.636,0.389692)
(2.637,0.389692)
(2.638,0.389692)
(2.639,0.389692)
(2.64,0.389692)
(2.641,0.389692)
(2.642,0.389692)
(2.643,0.389692)
(2.644,0.389692)
(2.645,0.389692)
(2.646,0.389692)
(2.647,0.389692)
(2.648,0.389692)
(2.649,0.389692)
(2.65,0.389692)
(2.651,0.389692)
(2.652,0.389692)
(2.653,0.389692)
(2.654,0.389692)
(2.655,0.389692)
(2.656,0.389692)
(2.657,0.389692)
(2.658,0.389692)
(2.659,0.389692)
(2.66,0.389692)
(2.661,0.389692)
(2.662,0.389692)
(2.663,0.389692)
(2.664,0.389692)
(2.665,0.389692)
(2.666,0.389692)
(2.667,0.389692)
(2.668,0.389692)
(2.669,0.389692)
(2.67,0.389692)
(2.671,0.389692)
(2.672,0.389692)
(2.673,0.389692)
(2.674,0.389692)
(2.675,0.389692)
(2.676,0.389692)
(2.677,0.389692)
(2.678,0.389692)
(2.679,0.389692)
(2.68,0.389692)
(2.681,0.389692)
(2.682,0.389692)
(2.683,0.389692)
(2.684,0.389692)
(2.685,0.389692)
(2.686,0.389692)
(2.687,0.389692)
(2.688,0.389692)
(2.689,0.389692)
(2.69,0.389692)
(2.691,0.389692)
(2.692,0.389692)
(2.693,0.389692)
(2.694,0.389692)
(2.695,0.389692)
(2.696,0.389692)
(2.697,0.389692)
(2.698,0.389692)
(2.699,0.389692)
(2.7,0.389692)
(2.701,0.389692)
(2.702,0.389692)
(2.703,0.389692)
(2.704,0.389692)
(2.705,0.389692)
(2.706,0.389692)
(2.707,0.389692)
(2.708,0.389692)
(2.709,0.389692)
(2.71,0.389691)
(2.711,0.389691)
(2.712,0.389691)
(2.713,0.389691)
(2.714,0.389691)
(2.715,0.389691)
(2.716,0.389691)
(2.717,0.389691)
(2.718,0.389691)
(2.719,0.389691)
(2.72,0.389691)
(2.721,0.389691)
(2.722,0.389691)
(2.723,0.389691)
(2.724,0.389691)
(2.725,0.389691)
(2.726,0.389691)
(2.727,0.389691)
(2.728,0.389691)
(2.729,0.389691)
(2.73,0.389691)
(2.731,0.389691)
(2.732,0.389691)
(2.733,0.389691)
(2.734,0.389691)
(2.735,0.389691)
(2.736,0.389691)
(2.737,0.38969)
(2.738,0.38969)
(2.739,0.38969)
(2.74,0.38969)
(2.741,0.38969)
(2.742,0.38969)
(2.743,0.38969)
(2.744,0.38969)
(2.745,0.38969)
(2.746,0.38969)
(2.747,0.38969)
(2.748,0.389689)
(2.749,0.389689)
(2.75,0.389689)
(2.751,0.389689)
(2.752,0.389689)
(2.753,0.389689)
(2.754,0.389689)
(2.755,0.389688)
(2.756,0.389688)
(2.757,0.389688)
(2.758,0.389688)
(2.759,0.389688)
(2.76,0.389687)
(2.761,0.389687)
(2.762,0.389687)
(2.763,0.389687)
(2.764,0.389687)
(2.765,0.389686)
(2.766,0.389686)
(2.767,0.389686)
(2.768,0.389685)
(2.769,0.389685)
(2.77,0.389685)
(2.771,0.389684)
(2.772,0.389684)
(2.773,0.389684)
(2.774,0.389683)
(2.775,0.389683)
(2.776,0.389683)
(2.777,0.389682)
(2.778,0.389682)
(2.779,0.389681)
(2.78,0.389681)
(2.781,0.38968)
(2.782,0.38968)
(2.783,0.389679)
(2.784,0.389679)
(2.785,0.389678)
(2.786,0.389678)
(2.787,0.389677)
(2.788,0.389676)
(2.789,0.389676)
(2.79,0.389675)
(2.791,0.389674)
(2.792,0.389673)
(2.793,0.389673)
(2.794,0.389672)
(2.795,0.389671)
(2.796,0.38967)
(2.797,0.389669)
(2.798,0.389668)
(2.799,0.389667)
(2.8,0.389666)
(2.801,0.389665)
(2.802,0.389664)
(2.803,0.389663)
(2.804,0.389662)
(2.805,0.389661)
(2.806,0.389659)
(2.807,0.389658)
(2.808,0.389657)
(2.809,0.389655)
(2.81,0.389654)
(2.811,0.389652)
(2.812,0.389651)
(2.813,0.389649)
(2.814,0.389648)
(2.815,0.389646)
(2.816,0.389644)
(2.817,0.389642)
(2.818,0.38964)
(2.819,0.389639)
(2.82,0.389637)
(2.821,0.389634)
(2.822,0.389632)
(2.823,0.38963)
(2.824,0.389628)
(2.825,0.389625)
(2.826,0.389623)
(2.827,0.389621)
(2.828,0.389618)
(2.829,0.389615)
(2.83,0.389612)
(2.831,0.38961)
(2.832,0.389607)
(2.833,0.389604)
(2.834,0.389601)
(2.835,0.389597)
(2.836,0.389594)
(2.837,0.389591)
(2.838,0.389587)
(2.839,0.389583)
(2.84,0.38958)
(2.841,0.389576)
(2.842,0.389572)
(2.843,0.389568)
(2.844,0.389564)
(2.845,0.389559)
(2.846,0.389555)
(2.847,0.38955)
(2.848,0.389545)
(2.849,0.389541)
(2.85,0.389536)
(2.851,0.38953)
(2.852,0.389525)
(2.853,0.38952)
(2.854,0.389514)
(2.855,0.389508)
(2.856,0.389502)
(2.857,0.389496)
(2.858,0.38949)
(2.859,0.389484)
(2.86,0.389477)
(2.861,0.38947)
(2.862,0.389463)
(2.863,0.389456)
(2.864,0.389449)
(2.865,0.389441)
(2.866,0.389433)
(2.867,0.389425)
(2.868,0.389417)
(2.869,0.389409)
(2.87,0.3894)
(2.871,0.389391)
(2.872,0.389382)
(2.873,0.389373)
(2.874,0.389363)
(2.875,0.389353)
(2.876,0.389343)
(2.877,0.389333)
(2.878,0.389322)
(2.879,0.389312)
(2.88,0.3893)
(2.881,0.389289)
(2.882,0.389277)
(2.883,0.389265)
(2.884,0.389253)
(2.885,0.389241)
(2.886,0.389228)
(2.887,0.389214)
(2.888,0.389201)
(2.889,0.389187)
(2.89,0.389173)
(2.891,0.389158)
(2.892,0.389143)
(2.893,0.389128)
(2.894,0.389113)
(2.895,0.389097)
(2.896,0.38908)
(2.897,0.389064)
(2.898,0.389046)
(2.899,0.389029)
(2.9,0.389011)
(2.901,0.388993)
(2.902,0.388974)
(2.903,0.388955)
(2.904,0.388935)
(2.905,0.388915)
(2.906,0.388895)
(2.907,0.388874)
(2.908,0.388853)
(2.909,0.388831)
(2.91,0.388809)
(2.911,0.388786)
(2.912,0.388762)
(2.913,0.388739)
(2.914,0.388714)
(2.915,0.38869)
(2.916,0.388664)
(2.917,0.388639)
(2.918,0.388612)
(2.919,0.388585)
(2.92,0.388558)
(2.921,0.38853)
(2.922,0.388501)
(2.923,0.388472)
(2.924,0.388442)
(2.925,0.388412)
(2.926,0.388381)
(2.927,0.388349)
(2.928,0.388317)
(2.929,0.388284)
(2.93,0.388251)
(2.931,0.388217)
(2.932,0.388182)
(2.933,0.388147)
(2.934,0.388111)
(2.935,0.388074)
(2.936,0.388036)
(2.937,0.387998)
(2.938,0.387959)
(2.939,0.38792)
(2.94,0.387879)
(2.941,0.387838)
(2.942,0.387797)
(2.943,0.387754)
(2.944,0.387711)
(2.945,0.387667)
(2.946,0.387622)
(2.947,0.387577)
(2.948,0.387531)
(2.949,0.387484)
(2.95,0.387436)
(2.951,0.387387)
(2.952,0.387338)
(2.953,0.387288)
(2.954,0.387237)
(2.955,0.387185)
(2.956,0.387132)
(2.957,0.387079)
(2.958,0.387024)
(2.959,0.386969)
(2.96,0.386913)
(2.961,0.386856)
(2.962,0.386799)
(2.963,0.38674)
(2.964,0.38668)
(2.965,0.38662)
(2.966,0.386559)
(2.967,0.386497)
(2.968,0.386434)
(2.969,0.38637)
(2.97,0.386305)
(2.971,0.386239)
(2.972,0.386172)
(2.973,0.386104)
(2.974,0.386036)
(2.975,0.385966)
(2.976,0.385895)
(2.977,0.385824)
(2.978,0.385751)
(2.979,0.385678)
(2.98,0.385603)
(2.981,0.385528)
(2.982,0.385451)
(2.983,0.385374)
(2.984,0.385295)
(2.985,0.385216)
(2.986,0.385135)
(2.987,0.385054)
(2.988,0.384971)
(2.989,0.384888)
(2.99,0.384803)
(2.991,0.384717)
(2.992,0.384631)
(2.993,0.384543)
(2.994,0.384454)
(2.995,0.384364)
(2.996,0.384274)
(2.997,0.384182)
(2.998,0.384089)
(2.999,0.383995)
(3,0.3839)
};
\addlegendentry{explicit, level 6}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted]
coordinates{
(0,0)
(0.001,0)
(0.002,0)
(0.003,0)
(0.004,2.55E-119)
(0.005,0)
(0.006,1.67E-108)
(0.007,1.93E-105)
(0.008,4.57E-104)
(0.009,0)
(0.01,0)
(0.011,0)
(0.012,0)
(0.013,0)
(0.014,0)
(0.015,0)
(0.016,0)
(0.017,0)
(0.018,0)
(0.019,0)
(0.02,0)
(0.021,0)
(0.022,0)
(0.023,0)
(0.024,0)
(0.025,1.91E-96)
(0.026,0)
(0.027,0)
(0.028,0)
(0.029,0)
(0.03,0)
(0.031,0)
(0.032,0)
(0.033,0)
(0.034,0)
(0.035,0)
(0.036,6.42E-94)
(0.037,7.39E-94)
(0.038,2.15E-93)
(0.039,0)
(0.04,0)
(0.041,0)
(0.042,0)
(0.043,0)
(0.044,0)
(0.045,0)
(0.046,0)
(0.047,0)
(0.048,0)
(0.049,0)
(0.05,0)
(0.051,0)
(0.052,0)
(0.053,0)
(0.054,0)
(0.055,0)
(0.056,0)
(0.057,0)
(0.058,0)
(0.059,0)
(0.06,0)
(0.061,0)
(0.062,0)
(0.063,1.32E-90)
(0.064,5.30E-90)
(0.065,5.32E-90)
(0.066,8.84E-90)
(0.067,2.71E-90)
(0.068,6.76E-90)
(0.069,0)
(0.07,1.97E-89)
(0.071,3.76E-89)
(0.072,6.48E-89)
(0.073,0)
(0.074,3.00E-88)
(0.075,0)
(0.076,7.24E-88)
(0.077,0)
(0.078,8.58E-88)
(0.079,0)
(0.08,1.65E-87)
(0.081,0)
(0.082,3.02E-87)
(0.083,0)
(0.084,4.16E-87)
(0.085,0)
(0.086,2.23E-87)
(0.087,0)
(0.088,0)
(0.089,4.16E-88)
(0.09,9.87E-88)
(0.091,1.52E-87)
(0.092,2.12E-87)
(0.093,2.71E-87)
(0.094,1.74E-87)
(0.095,0)
(0.096,0)
(0.097,0)
(0.098,0)
(0.099,0)
(0.1,0)
(0.101,0)
(0.102,8.81E-87)
(0.103,2.05E-86)
(0.104,3.55E-86)
(0.105,5.31E-86)
(0.106,4.60E-86)
(0.107,8.57E-86)
(0.108,9.15E-87)
(0.109,0)
(0.11,1.18E-85)
(0.111,0)
(0.112,1.38E-85)
(0.113,2.26E-85)
(0.114,4.11E-85)
(0.115,6.56E-85)
(0.116,9.57E-85)
(0.117,1.36E-84)
(0.118,1.89E-84)
(0.119,2.54E-84)
(0.12,3.31E-84)
(0.121,4.21E-84)
(0.122,5.16E-84)
(0.123,6.22E-84)
(0.124,7.61E-84)
(0.125,7.99E-84)
(0.126,7.20E-84)
(0.127,4.12E-84)
(0.128,0)
(0.129,0)
(0.13,0)
(0.131,0)
(0.132,0)
(0.133,0)
(0.134,0)
(0.135,0)
(0.136,0)
(0.137,0)
(0.138,0)
(0.139,0)
(0.14,0)
(0.141,0)
(0.142,0)
(0.143,0)
(0.144,0)
(0.145,0)
(0.146,0)
(0.147,0)
(0.148,0)
(0.149,0)
(0.15,3.77E-81)
(0.151,1.73E-80)
(0.152,5.43E-80)
(0.153,1.95E-79)
(0.154,5.56E-79)
(0.155,1.28E-78)
(0.156,2.46E-78)
(0.157,4.14E-78)
(0.158,6.19E-78)
(0.159,8.48E-78)
(0.16,1.08E-77)
(0.161,1.30E-77)
(0.162,1.53E-77)
(0.163,1.80E-77)
(0.164,2.12E-77)
(0.165,2.49E-77)
(0.166,2.87E-77)
(0.167,3.28E-77)
(0.168,3.72E-77)
(0.169,4.31E-77)
(0.17,5.42E-77)
(0.171,7.36E-77)
(0.172,1.04E-76)
(0.173,1.49E-76)
(0.174,2.09E-76)
(0.175,2.91E-76)
(0.176,4.26E-76)
(0.177,6.37E-76)
(0.178,9.35E-76)
(0.179,1.30E-75)
(0.18,1.71E-75)
(0.181,2.30E-75)
(0.182,3.07E-75)
(0.183,4.19E-75)
(0.184,5.49E-75)
(0.185,7.06E-75)
(0.186,8.89E-75)
(0.187,1.11E-74)
(0.188,1.39E-74)
(0.189,1.76E-74)
(0.19,2.24E-74)
(0.191,2.86E-74)
(0.192,3.70E-74)
(0.193,4.78E-74)
(0.194,6.09E-74)
(0.195,7.58E-74)
(0.196,9.47E-74)
(0.197,1.18E-73)
(0.198,1.49E-73)
(0.199,1.92E-73)
(0.2,2.50E-73)
(0.201,3.22E-73)
(0.202,4.03E-73)
(0.203,4.89E-73)
(0.204,5.77E-73)
(0.205,6.63E-73)
(0.206,7.43E-73)
(0.207,8.14E-73)
(0.208,8.69E-73)
(0.209,9.10E-73)
(0.21,9.39E-73)
(0.211,9.36E-73)
(0.212,8.86E-73)
(0.213,7.44E-73)
(0.214,5.56E-73)
(0.215,3.28E-73)
(0.216,7.91E-74)
(0.217,0)
(0.218,0)
(0.219,0)
(0.22,0)
(0.221,0)
(0.222,0)
(0.223,0)
(0.224,0)
(0.225,0)
(0.226,0)
(0.227,0)
(0.228,0)
(0.229,0)
(0.23,0)
(0.231,0)
(0.232,0)
(0.233,0)
(0.234,0)
(0.235,0)
(0.236,0)
(0.237,0)
(0.238,0)
(0.239,0)
(0.24,0)
(0.241,0)
(0.242,0)
(0.243,0)
(0.244,0)
(0.245,0)
(0.246,0)
(0.247,0)
(0.248,1.60E-70)
(0.249,3.37E-70)
(0.25,5.45E-70)
(0.251,7.83E-70)
(0.252,1.08E-69)
(0.253,1.64E-69)
(0.254,2.22E-69)
(0.255,2.92E-69)
(0.256,2.69E-69)
(0.257,1.87E-69)
(0.258,0)
(0.259,0)
(0.26,0)
(0.261,0)
(0.262,0)
(0.263,0)
(0.264,0)
(0.265,0)
(0.266,0)
(0.267,0)
(0.268,0)
(0.269,0)
(0.27,1.84E-69)
(0.271,5.94E-68)
(0.272,1.80E-67)
(0.273,3.47E-67)
(0.274,5.73E-67)
(0.275,8.85E-67)
(0.276,1.31E-66)
(0.277,1.83E-66)
(0.278,2.48E-66)
(0.279,3.45E-66)
(0.28,4.65E-66)
(0.281,6.22E-66)
(0.282,8.28E-66)
(0.283,1.09E-65)
(0.284,1.39E-65)
(0.285,1.75E-65)
(0.286,2.17E-65)
(0.287,2.66E-65)
(0.288,3.26E-65)
(0.289,3.90E-65)
(0.29,4.00E-65)
(0.291,4.20E-65)
(0.292,7.86E-65)
(0.293,1.17E-64)
(0.294,2.15E-64)
(0.295,2.35E-64)
(0.296,2.31E-64)
(0.297,3.89E-64)
(0.298,1.34E-62)
(0.299,3.45E-62)
(0.3,6.41E-62)
(0.301,1.18E-61)
(0.302,2.38E-61)
(0.303,4.44E-61)
(0.304,7.25E-61)
(0.305,1.05E-60)
(0.306,1.49E-60)
(0.307,2.17E-60)
(0.308,3.17E-60)
(0.309,4.70E-60)
(0.31,6.93E-60)
(0.311,1.17E-59)
(0.312,2.26E-59)
(0.313,4.03E-59)
(0.314,6.95E-59)
(0.315,1.07E-58)
(0.316,1.55E-58)
(0.317,2.16E-58)
(0.318,2.86E-58)
(0.319,3.81E-58)
(0.32,4.80E-58)
(0.321,5.95E-58)
(0.322,7.50E-58)
(0.323,9.51E-58)
(0.324,1.20E-57)
(0.325,1.52E-57)
(0.326,1.90E-57)
(0.327,2.38E-57)
(0.328,2.96E-57)
(0.329,3.66E-57)
(0.33,4.53E-57)
(0.331,5.69E-57)
(0.332,7.14E-57)
(0.333,8.94E-57)
(0.334,1.12E-56)
(0.335,1.41E-56)
(0.336,1.78E-56)
(0.337,2.26E-56)
(0.338,2.89E-56)
(0.339,3.80E-56)
(0.34,5.11E-56)
(0.341,6.87E-56)
(0.342,9.10E-56)
(0.343,1.19E-55)
(0.344,1.55E-55)
(0.345,2.00E-55)
(0.346,2.61E-55)
(0.347,3.46E-55)
(0.348,4.61E-55)
(0.349,6.08E-55)
(0.35,7.86E-55)
(0.351,1.00E-54)
(0.352,1.27E-54)
(0.353,1.62E-54)
(0.354,2.09E-54)
(0.355,2.77E-54)
(0.356,3.67E-54)
(0.357,4.78E-54)
(0.358,6.11E-54)
(0.359,7.66E-54)
(0.36,9.49E-54)
(0.361,1.20E-53)
(0.362,1.54E-53)
(0.363,2.06E-53)
(0.364,2.74E-53)
(0.365,3.58E-53)
(0.366,4.58E-53)
(0.367,5.73E-53)
(0.368,7.17E-53)
(0.369,9.15E-53)
(0.37,1.18E-52)
(0.371,1.55E-52)
(0.372,2.04E-52)
(0.373,2.62E-52)
(0.374,3.27E-52)
(0.375,3.98E-52)
(0.376,4.73E-52)
(0.377,5.48E-52)
(0.378,6.25E-52)
(0.379,6.99E-52)
(0.38,7.64E-52)
(0.381,8.17E-52)
(0.382,8.53E-52)
(0.383,8.69E-52)
(0.384,8.59E-52)
(0.385,8.24E-52)
(0.386,7.64E-52)
(0.387,6.86E-52)
(0.388,5.82E-52)
(0.389,4.55E-52)
(0.39,3.07E-52)
(0.391,1.52E-52)
(0.392,0)
(0.393,0)
(0.394,0)
(0.395,0)
(0.396,0)
(0.397,0)
(0.398,0)
(0.399,0)
(0.4,0)
(0.401,0)
(0.402,0)
(0.403,0)
(0.404,0)
(0.405,0)
(0.406,0)
(0.407,0)
(0.408,0)
(0.409,0)
(0.41,0)
(0.411,0)
(0.412,0)
(0.413,0)
(0.414,0)
(0.415,0)
(0.416,0)
(0.417,0)
(0.418,0)
(0.419,0)
(0.42,0)
(0.421,0)
(0.422,0)
(0.423,0)
(0.424,0)
(0.425,0)
(0.426,0)
(0.427,0)
(0.428,0)
(0.429,0)
(0.43,0)
(0.431,0)
(0.432,0)
(0.433,0)
(0.434,0)
(0.435,0)
(0.436,0)
(0.437,0)
(0.438,0)
(0.439,0)
(0.44,0)
(0.441,0)
(0.442,0)
(0.443,0)
(0.444,0)
(0.445,0)
(0.446,0)
(0.447,0)
(0.448,0)
(0.449,0)
(0.45,0)
(0.451,0)
(0.452,0)
(0.453,0)
(0.454,0)
(0.455,0)
(0.456,0)
(0.457,0)
(0.458,0)
(0.459,0)
(0.46,0)
(0.461,0)
(0.462,0)
(0.463,0)
(0.464,0)
(0.465,0)
(0.466,0)
(0.467,0)
(0.468,0)
(0.469,0)
(0.47,0)
(0.471,0)
(0.472,0)
(0.473,0)
(0.474,0)
(0.475,0)
(0.476,0)
(0.477,0)
(0.478,0)
(0.479,0)
(0.48,0)
(0.481,0)
(0.482,0)
(0.483,0)
(0.484,0)
(0.485,0)
(0.486,0)
(0.487,0)
(0.488,0)
(0.489,0)
(0.49,0)
(0.491,0)
(0.492,0)
(0.493,0)
(0.494,0)
(0.495,6.24E-43)
(0.496,2.01E-42)
(0.497,4.36E-42)
(0.498,7.46E-42)
(0.499,1.12E-41)
(0.5,1.48E-41)
(0.501,1.79E-41)
(0.502,2.15E-41)
(0.503,2.63E-41)
(0.504,3.63E-41)
(0.505,6.33E-41)
(0.506,1.29E-40)
(0.507,2.52E-40)
(0.508,4.54E-40)
(0.509,7.51E-40)
(0.51,1.15E-39)
(0.511,1.65E-39)
(0.512,2.27E-39)
(0.513,3.01E-39)
(0.514,3.89E-39)
(0.515,4.92E-39)
(0.516,6.18E-39)
(0.517,7.88E-39)
(0.518,1.03E-38)
(0.519,1.38E-38)
(0.52,1.87E-38)
(0.521,2.51E-38)
(0.522,3.33E-38)
(0.523,4.34E-38)
(0.524,5.56E-38)
(0.525,6.98E-38)
(0.526,8.60E-38)
(0.527,1.04E-37)
(0.528,1.25E-37)
(0.529,1.51E-37)
(0.53,1.84E-37)
(0.531,2.28E-37)
(0.532,2.87E-37)
(0.533,3.63E-37)
(0.534,4.57E-37)
(0.535,5.70E-37)
(0.536,7.04E-37)
(0.537,8.60E-37)
(0.538,1.04E-36)
(0.539,1.24E-36)
(0.54,1.47E-36)
(0.541,1.75E-36)
(0.542,2.10E-36)
(0.543,2.55E-36)
(0.544,3.15E-36)
(0.545,3.92E-36)
(0.546,4.89E-36)
(0.547,6.07E-36)
(0.548,7.51E-36)
(0.549,9.24E-36)
(0.55,1.13E-35)
(0.551,1.37E-35)
(0.552,1.64E-35)
(0.553,1.97E-35)
(0.554,2.38E-35)
(0.555,2.91E-35)
(0.556,3.60E-35)
(0.557,4.52E-35)
(0.558,5.72E-35)
(0.559,7.27E-35)
(0.56,9.27E-35)
(0.561,1.17E-34)
(0.562,1.46E-34)
(0.563,1.81E-34)
(0.564,2.20E-34)
(0.565,2.66E-34)
(0.566,3.20E-34)
(0.567,3.83E-34)
(0.568,4.58E-34)
(0.569,5.50E-34)
(0.57,6.60E-34)
(0.571,7.98E-34)
(0.572,9.66E-34)
(0.573,1.17E-33)
(0.574,1.42E-33)
(0.575,1.72E-33)
(0.576,2.07E-33)
(0.577,2.48E-33)
(0.578,2.94E-33)
(0.579,3.47E-33)
(0.58,4.08E-33)
(0.581,4.77E-33)
(0.582,5.58E-33)
(0.583,6.50E-33)
(0.584,7.58E-33)
(0.585,8.85E-33)
(0.586,1.04E-32)
(0.587,1.21E-32)
(0.588,1.42E-32)
(0.589,1.65E-32)
(0.59,1.92E-32)
(0.591,2.23E-32)
(0.592,2.59E-32)
(0.593,2.99E-32)
(0.594,3.44E-32)
(0.595,3.94E-32)
(0.596,4.51E-32)
(0.597,5.15E-32)
(0.598,5.89E-32)
(0.599,6.78E-32)
(0.6,7.83E-32)
(0.601,9.07E-32)
(0.602,1.05E-31)
(0.603,1.23E-31)
(0.604,1.44E-31)
(0.605,1.67E-31)
(0.606,1.95E-31)
(0.607,2.27E-31)
(0.608,2.63E-31)
(0.609,3.05E-31)
(0.61,3.55E-31)
(0.611,4.12E-31)
(0.612,4.78E-31)
(0.613,5.53E-31)
(0.614,6.36E-31)
(0.615,7.27E-31)
(0.616,8.24E-31)
(0.617,9.26E-31)
(0.618,1.03E-30)
(0.619,1.15E-30)
(0.62,1.28E-30)
(0.621,1.42E-30)
(0.622,1.57E-30)
(0.623,1.73E-30)
(0.624,1.89E-30)
(0.625,2.05E-30)
(0.626,2.20E-30)
(0.627,2.33E-30)
(0.628,2.43E-30)
(0.629,2.51E-30)
(0.63,2.55E-30)
(0.631,2.53E-30)
(0.632,2.46E-30)
(0.633,2.31E-30)
(0.634,2.06E-30)
(0.635,1.71E-30)
(0.636,1.23E-30)
(0.637,5.82E-31)
(0.638,0)
(0.639,0)
(0.64,0)
(0.641,0)
(0.642,0)
(0.643,0)
(0.644,0)
(0.645,0)
(0.646,0)
(0.647,0)
(0.648,0)
(0.649,0)
(0.65,0)
(0.651,0)
(0.652,0)
(0.653,0)
(0.654,0)
(0.655,0)
(0.656,0)
(0.657,0)
(0.658,0)
(0.659,0)
(0.66,0)
(0.661,0)
(0.662,0)
(0.663,0)
(0.664,0)
(0.665,0)
(0.666,0)
(0.667,0)
(0.668,0)
(0.669,1.03E-28)
(0.67,4.04E-28)
(0.671,8.06E-28)
(0.672,1.20E-27)
(0.673,1.76E-27)
(0.674,2.43E-27)
(0.675,3.22E-27)
(0.676,4.14E-27)
(0.677,5.24E-27)
(0.678,6.58E-27)
(0.679,8.29E-27)
(0.68,1.06E-26)
(0.681,1.36E-26)
(0.682,1.74E-26)
(0.683,2.23E-26)
(0.684,2.84E-26)
(0.685,3.59E-26)
(0.686,4.50E-26)
(0.687,5.60E-26)
(0.688,6.90E-26)
(0.689,8.44E-26)
(0.69,1.03E-25)
(0.691,1.24E-25)
(0.692,1.51E-25)
(0.693,1.85E-25)
(0.694,2.30E-25)
(0.695,2.88E-25)
(0.696,3.63E-25)
(0.697,4.59E-25)
(0.698,5.77E-25)
(0.699,7.22E-25)
(0.7,8.98E-25)
(0.701,1.11E-24)
(0.702,1.38E-24)
(0.703,1.69E-24)
(0.704,2.08E-24)
(0.705,2.54E-24)
(0.706,3.09E-24)
(0.707,3.73E-24)
(0.708,4.47E-24)
(0.709,5.32E-24)
(0.71,6.29E-24)
(0.711,7.40E-24)
(0.712,8.74E-24)
(0.713,1.04E-23)
(0.714,1.26E-23)
(0.715,1.52E-23)
(0.716,1.85E-23)
(0.717,2.25E-23)
(0.718,2.72E-23)
(0.719,3.29E-23)
(0.72,3.96E-23)
(0.721,4.75E-23)
(0.722,5.71E-23)
(0.723,6.87E-23)
(0.724,8.29E-23)
(0.725,1.00E-22)
(0.726,1.22E-22)
(0.727,1.50E-22)
(0.728,1.84E-22)
(0.729,2.27E-22)
(0.73,2.81E-22)
(0.731,3.48E-22)
(0.732,4.34E-22)
(0.733,5.45E-22)
(0.734,6.96E-22)
(0.735,9.14E-22)
(0.736,1.24E-21)
(0.737,1.74E-21)
(0.738,2.47E-21)
(0.739,3.53E-21)
(0.74,5.00E-21)
(0.741,6.99E-21)
(0.742,9.57E-21)
(0.743,1.28E-20)
(0.744,1.69E-20)
(0.745,2.20E-20)
(0.746,2.83E-20)
(0.747,3.59E-20)
(0.748,4.55E-20)
(0.749,5.76E-20)
(0.75,7.33E-20)
(0.751,9.47E-20)
(0.752,1.25E-19)
(0.753,1.66E-19)
(0.754,2.21E-19)
(0.755,2.94E-19)
(0.756,3.87E-19)
(0.757,5.04E-19)
(0.758,6.52E-19)
(0.759,8.34E-19)
(0.76,1.06E-18)
(0.761,1.33E-18)
(0.762,1.66E-18)
(0.763,2.06E-18)
(0.764,2.55E-18)
(0.765,3.16E-18)
(0.766,3.92E-18)
(0.767,4.88E-18)
(0.768,6.09E-18)
(0.769,7.61E-18)
(0.77,9.51E-18)
(0.771,1.19E-17)
(0.772,1.49E-17)
(0.773,1.85E-17)
(0.774,2.29E-17)
(0.775,2.84E-17)
(0.776,3.53E-17)
(0.777,4.46E-17)
(0.778,5.87E-17)
(0.779,8.03E-17)
(0.78,1.13E-16)
(0.781,1.60E-16)
(0.782,2.26E-16)
(0.783,3.16E-16)
(0.784,4.33E-16)
(0.785,5.82E-16)
(0.786,7.67E-16)
(0.787,9.94E-16)
(0.788,1.27E-15)
(0.789,1.59E-15)
(0.79,1.98E-15)
(0.791,2.44E-15)
(0.792,3.02E-15)
(0.793,3.80E-15)
(0.794,4.84E-15)
(0.795,6.23E-15)
(0.796,8.10E-15)
(0.797,1.05E-14)
(0.798,1.37E-14)
(0.799,1.76E-14)
(0.8,2.23E-14)
(0.801,2.81E-14)
(0.802,3.49E-14)
(0.803,4.30E-14)
(0.804,5.24E-14)
(0.805,6.33E-14)
(0.806,7.63E-14)
(0.807,9.27E-14)
(0.808,1.15E-13)
(0.809,1.44E-13)
(0.81,1.83E-13)
(0.811,2.35E-13)
(0.812,3.02E-13)
(0.813,3.86E-13)
(0.814,4.91E-13)
(0.815,6.18E-13)
(0.816,7.69E-13)
(0.817,9.48E-13)
(0.818,1.16E-12)
(0.819,1.40E-12)
(0.82,1.68E-12)
(0.821,2.01E-12)
(0.822,2.43E-12)
(0.823,2.96E-12)
(0.824,3.67E-12)
(0.825,4.61E-12)
(0.826,5.80E-12)
(0.827,7.31E-12)
(0.828,9.18E-12)
(0.829,1.15E-11)
(0.83,1.42E-11)
(0.831,1.74E-11)
(0.832,2.12E-11)
(0.833,2.56E-11)
(0.834,3.06E-11)
(0.835,3.65E-11)
(0.836,4.37E-11)
(0.837,5.32E-11)
(0.838,6.61E-11)
(0.839,8.38E-11)
(0.84,1.08E-10)
(0.841,1.39E-10)
(0.842,1.79E-10)
(0.843,2.30E-10)
(0.844,2.92E-10)
(0.845,3.67E-10)
(0.846,4.56E-10)
(0.847,5.61E-10)
(0.848,6.84E-10)
(0.849,8.27E-10)
(0.85,9.94E-10)
(0.851,1.20E-09)
(0.852,1.46E-09)
(0.853,1.81E-09)
(0.854,2.27E-09)
(0.855,2.87E-09)
(0.856,3.64E-09)
(0.857,4.60E-09)
(0.858,5.78E-09)
(0.859,7.20E-09)
(0.86,8.90E-09)
(0.861,1.09E-08)
(0.862,1.32E-08)
(0.863,1.59E-08)
(0.864,1.90E-08)
(0.865,2.26E-08)
(0.866,2.71E-08)
(0.867,3.30E-08)
(0.868,4.06E-08)
(0.869,5.06E-08)
(0.87,6.34E-08)
(0.871,7.94E-08)
(0.872,9.91E-08)
(0.873,1.23E-07)
(0.874,1.52E-07)
(0.875,1.85E-07)
(0.876,2.25E-07)
(0.877,2.70E-07)
(0.878,3.22E-07)
(0.879,3.81E-07)
(0.88,4.52E-07)
(0.881,5.43E-07)
(0.882,6.62E-07)
(0.883,8.17E-07)
(0.884,1.02E-06)
(0.885,1.27E-06)
(0.886,1.58E-06)
(0.887,1.95E-06)
(0.888,2.40E-06)
(0.889,2.92E-06)
(0.89,3.53E-06)
(0.891,4.23E-06)
(0.892,5.02E-06)
(0.893,5.92E-06)
(0.894,7.20E-06)
(0.895,9.00E-06)
(0.896,1.14E-05)
(0.897,1.45E-05)
(0.898,1.83E-05)
(0.899,2.29E-05)
(0.9,2.82E-05)
(0.901,3.44E-05)
(0.902,4.14E-05)
(0.903,4.93E-05)
(0.904,5.80E-05)
(0.905,6.77E-05)
(0.906,7.84E-05)
(0.907,9.01E-05)
(0.908,0.000102771)
(0.909,0.000116562)
(0.91,0.000131487)
(0.911,0.000147593)
(0.912,0.000164926)
(0.913,0.000183535)
(0.914,0.000203468)
(0.915,0.000224775)
(0.916,0.000247507)
(0.917,0.000271715)
(0.918,0.000297454)
(0.919,0.000324775)
(0.92,0.000353736)
(0.921,0.000384391)
(0.922,0.000416798)
(0.923,0.000451016)
(0.924,0.000487102)
(0.925,0.000525117)
(0.926,0.000565121)
(0.927,0.000607175)
(0.928,0.000651342)
(0.929,0.000697685)
(0.93,0.000746267)
(0.931,0.000797153)
(0.932,0.000850407)
(0.933,0.000906095)
(0.934,0.000964284)
(0.935,0.00102504)
(0.936,0.00108843)
(0.937,0.00115452)
(0.938,0.00122338)
(0.939,0.00129508)
(0.94,0.00136969)
(0.941,0.00144728)
(0.942,0.00152791)
(0.943,0.00161166)
(0.944,0.00169859)
(0.945,0.00178878)
(0.946,0.0018823)
(0.947,0.00197921)
(0.948,0.00207959)
(0.949,0.0021835)
(0.95,0.00229102)
(0.951,0.00240222)
(0.952,0.00251716)
(0.953,0.00263592)
(0.954,0.00275856)
(0.955,0.00288515)
(0.956,0.00301576)
(0.957,0.00315047)
(0.958,0.00328932)
(0.959,0.0034324)
(0.96,0.00357977)
(0.961,0.00373149)
(0.962,0.00388762)
(0.963,0.00404824)
(0.964,0.00421341)
(0.965,0.00438317)
(0.966,0.00455761)
(0.967,0.00473677)
(0.968,0.00492072)
(0.969,0.00510951)
(0.97,0.0053032)
(0.971,0.00550184)
(0.972,0.0057055)
(0.973,0.00591421)
(0.974,0.00612804)
(0.975,0.00634703)
(0.976,0.00657123)
(0.977,0.00680069)
(0.978,0.00703545)
(0.979,0.00727556)
(0.98,0.00752105)
(0.981,0.00777198)
(0.982,0.00802837)
(0.983,0.00829026)
(0.984,0.00855769)
(0.985,0.0088307)
(0.986,0.0091093)
(0.987,0.00939353)
(0.988,0.00968343)
(0.989,0.009979)
(0.99,0.0102803)
(0.991,0.0105873)
(0.992,0.0109)
(0.993,0.0112185)
(0.994,0.0115428)
(0.995,0.0118729)
(0.996,0.0122088)
(0.997,0.0125505)
(0.998,0.012898)
(0.999,0.0132513)
(1,0.0136104)
(1.001,0.0139754)
(1.002,0.0143461)
(1.003,0.0147227)
(1.004,0.0151051)
(1.005,0.0154932)
(1.006,0.0158872)
(1.007,0.0162869)
(1.008,0.0166923)
(1.009,0.0171035)
(1.01,0.0175204)
(1.011,0.0179429)
(1.012,0.0183711)
(1.013,0.018805)
(1.014,0.0192444)
(1.015,0.0196895)
(1.016,0.02014)
(1.017,0.020596)
(1.018,0.0210575)
(1.019,0.0215245)
(1.02,0.0219968)
(1.021,0.0224744)
(1.022,0.0229573)
(1.023,0.0234454)
(1.024,0.0239388)
(1.025,0.0244372)
(1.026,0.0249408)
(1.027,0.0254493)
(1.028,0.0259629)
(1.029,0.0264813)
(1.03,0.0270046)
(1.031,0.0275327)
(1.032,0.0280655)
(1.033,0.028603)
(1.034,0.029145)
(1.035,0.0296916)
(1.036,0.0302426)
(1.037,0.0307981)
(1.038,0.0313578)
(1.039,0.0319218)
(1.04,0.03249)
(1.041,0.0330622)
(1.042,0.0336385)
(1.043,0.0342187)
(1.044,0.0348028)
(1.045,0.0353907)
(1.046,0.0359823)
(1.047,0.0365776)
(1.048,0.0371763)
(1.049,0.0377786)
(1.05,0.0383843)
(1.051,0.0389933)
(1.052,0.0396055)
(1.053,0.0402208)
(1.054,0.0408393)
(1.055,0.0414607)
(1.056,0.0420851)
(1.057,0.0427122)
(1.058,0.0433421)
(1.059,0.0439747)
(1.06,0.0446099)
(1.061,0.0452476)
(1.062,0.0458877)
(1.063,0.0465301)
(1.064,0.0471748)
(1.065,0.0478217)
(1.066,0.0484707)
(1.067,0.0491217)
(1.068,0.0497746)
(1.069,0.0504295)
(1.07,0.0510861)
(1.071,0.0517444)
(1.072,0.0524044)
(1.073,0.053066)
(1.074,0.0537291)
(1.075,0.0543935)
(1.076,0.0550594)
(1.077,0.0557265)
(1.078,0.0563949)
(1.079,0.0570643)
(1.08,0.0577349)
(1.081,0.0584065)
(1.082,0.059079)
(1.083,0.0597524)
(1.084,0.0604266)
(1.085,0.0611016)
(1.086,0.0617773)
(1.087,0.0624537)
(1.088,0.0631306)
(1.089,0.063808)
(1.09,0.0644859)
(1.091,0.0651643)
(1.092,0.065843)
(1.093,0.066522)
(1.094,0.0672013)
(1.095,0.0678808)
(1.096,0.0685605)
(1.097,0.0692403)
(1.098,0.0699201)
(1.099,0.0706001)
(1.1,0.07128)
(1.101,0.0719599)
(1.102,0.0726397)
(1.103,0.0733193)
(1.104,0.0739989)
(1.105,0.0746782)
(1.106,0.0753573)
(1.107,0.0760362)
(1.108,0.0767147)
(1.109,0.077393)
(1.11,0.0780709)
(1.111,0.0787484)
(1.112,0.0794256)
(1.113,0.0801023)
(1.114,0.0807785)
(1.115,0.0814543)
(1.116,0.0821297)
(1.117,0.0828045)
(1.118,0.0834787)
(1.119,0.0841525)
(1.12,0.0848256)
(1.121,0.0854982)
(1.122,0.0861702)
(1.123,0.0868416)
(1.124,0.0875124)
(1.125,0.0881825)
(1.126,0.0888521)
(1.127,0.0895209)
(1.128,0.0901891)
(1.129,0.0908566)
(1.13,0.0915235)
(1.131,0.0921897)
(1.132,0.0928552)
(1.133,0.09352)
(1.134,0.0941841)
(1.135,0.0948475)
(1.136,0.0955103)
(1.137,0.0961723)
(1.138,0.0968336)
(1.139,0.0974943)
(1.14,0.0981542)
(1.141,0.0988134)
(1.142,0.0994719)
(1.143,0.10013)
(1.144,0.100787)
(1.145,0.101443)
(1.146,0.102099)
(1.147,0.102754)
(1.148,0.103408)
(1.149,0.104062)
(1.15,0.104715)
(1.151,0.105368)
(1.152,0.106019)
(1.153,0.10667)
(1.154,0.107321)
(1.155,0.10797)
(1.156,0.108619)
(1.157,0.109268)
(1.158,0.109915)
(1.159,0.110562)
(1.16,0.111209)
(1.161,0.111855)
(1.162,0.1125)
(1.163,0.113145)
(1.164,0.113789)
(1.165,0.114432)
(1.166,0.115075)
(1.167,0.115717)
(1.168,0.116359)
(1.169,0.117)
(1.17,0.11764)
(1.171,0.11828)
(1.172,0.11892)
(1.173,0.119559)
(1.174,0.120197)
(1.175,0.120834)
(1.176,0.121472)
(1.177,0.122108)
(1.178,0.122744)
(1.179,0.12338)
(1.18,0.124015)
(1.181,0.124649)
(1.182,0.125283)
(1.183,0.125917)
(1.184,0.12655)
(1.185,0.127182)
(1.186,0.127814)
(1.187,0.128446)
(1.188,0.129077)
(1.189,0.129707)
(1.19,0.130337)
(1.191,0.130967)
(1.192,0.131596)
(1.193,0.132224)
(1.194,0.132852)
(1.195,0.13348)
(1.196,0.134107)
(1.197,0.134733)
(1.198,0.13536)
(1.199,0.135985)
(1.2,0.13661)
(1.201,0.137235)
(1.202,0.137859)
(1.203,0.138483)
(1.204,0.139106)
(1.205,0.139729)
(1.206,0.140351)
(1.207,0.140973)
(1.208,0.141594)
(1.209,0.142215)
(1.21,0.142836)
(1.211,0.143456)
(1.212,0.144075)
(1.213,0.144694)
(1.214,0.145313)
(1.215,0.145931)
(1.216,0.146548)
(1.217,0.147165)
(1.218,0.147782)
(1.219,0.148398)
(1.22,0.149013)
(1.221,0.149629)
(1.222,0.150243)
(1.223,0.150857)
(1.224,0.151471)
(1.225,0.152084)
(1.226,0.152697)
(1.227,0.153309)
(1.228,0.15392)
(1.229,0.154532)
(1.23,0.155142)
(1.231,0.155752)
(1.232,0.156362)
(1.233,0.156971)
(1.234,0.15758)
(1.235,0.158188)
(1.236,0.158796)
(1.237,0.159403)
(1.238,0.160009)
(1.239,0.160615)
(1.24,0.161221)
(1.241,0.161826)
(1.242,0.16243)
(1.243,0.163034)
(1.244,0.163638)
(1.245,0.16424)
(1.246,0.164843)
(1.247,0.165445)
(1.248,0.166046)
(1.249,0.166647)
(1.25,0.167247)
(1.251,0.167846)
(1.252,0.168445)
(1.253,0.169044)
(1.254,0.169642)
(1.255,0.170239)
(1.256,0.170836)
(1.257,0.171432)
(1.258,0.172028)
(1.259,0.172623)
(1.26,0.173218)
(1.261,0.173812)
(1.262,0.174405)
(1.263,0.174998)
(1.264,0.175591)
(1.265,0.176182)
(1.266,0.176773)
(1.267,0.177364)
(1.268,0.177954)
(1.269,0.178543)
(1.27,0.179132)
(1.271,0.17972)
(1.272,0.180308)
(1.273,0.180895)
(1.274,0.181481)
(1.275,0.182067)
(1.276,0.182652)
(1.277,0.183236)
(1.278,0.18382)
(1.279,0.184404)
(1.28,0.184986)
(1.281,0.185569)
(1.282,0.18615)
(1.283,0.186731)
(1.284,0.187311)
(1.285,0.187891)
(1.286,0.18847)
(1.287,0.189048)
(1.288,0.189626)
(1.289,0.190203)
(1.29,0.190779)
(1.291,0.191355)
(1.292,0.191931)
(1.293,0.192505)
(1.294,0.193079)
(1.295,0.193653)
(1.296,0.194225)
(1.297,0.194798)
(1.298,0.195369)
(1.299,0.19594)
(1.3,0.19651)
(1.301,0.19708)
(1.302,0.197649)
(1.303,0.198217)
(1.304,0.198785)
(1.305,0.199352)
(1.306,0.199918)
(1.307,0.200484)
(1.308,0.201049)
(1.309,0.201614)
(1.31,0.202178)
(1.311,0.202741)
(1.312,0.203303)
(1.313,0.203865)
(1.314,0.204426)
(1.315,0.204987)
(1.316,0.205547)
(1.317,0.206106)
(1.318,0.206665)
(1.319,0.207223)
(1.32,0.20778)
(1.321,0.208337)
(1.322,0.208893)
(1.323,0.209448)
(1.324,0.210003)
(1.325,0.210557)
(1.326,0.21111)
(1.327,0.211663)
(1.328,0.212215)
(1.329,0.212767)
(1.33,0.213317)
(1.331,0.213867)
(1.332,0.214417)
(1.333,0.214965)
(1.334,0.215513)
(1.335,0.216061)
(1.336,0.216607)
(1.337,0.217153)
(1.338,0.217699)
(1.339,0.218243)
(1.34,0.218787)
(1.341,0.21933)
(1.342,0.219873)
(1.343,0.220415)
(1.344,0.220956)
(1.345,0.221497)
(1.346,0.222036)
(1.347,0.222576)
(1.348,0.223114)
(1.349,0.223652)
(1.35,0.224189)
(1.351,0.224725)
(1.352,0.225261)
(1.353,0.225796)
(1.354,0.226327)
(1.355,0.226859)
(1.356,0.227389)
(1.357,0.22792)
(1.358,0.22845)
(1.359,0.22898)
(1.36,0.229509)
(1.361,0.230038)
(1.362,0.230566)
(1.363,0.231094)
(1.364,0.231621)
(1.365,0.232147)
(1.366,0.232674)
(1.367,0.233199)
(1.368,0.233724)
(1.369,0.234248)
(1.37,0.234772)
(1.371,0.235295)
(1.372,0.235817)
(1.373,0.236339)
(1.374,0.236861)
(1.375,0.237381)
(1.376,0.237901)
(1.377,0.23842)
(1.378,0.238939)
(1.379,0.239457)
(1.38,0.239974)
(1.381,0.240491)
(1.382,0.241007)
(1.383,0.241522)
(1.384,0.242036)
(1.385,0.24255)
(1.386,0.243063)
(1.387,0.243576)
(1.388,0.244088)
(1.389,0.244599)
(1.39,0.245109)
(1.391,0.245619)
(1.392,0.246128)
(1.393,0.246637)
(1.394,0.247144)
(1.395,0.247651)
(1.396,0.248157)
(1.397,0.248663)
(1.398,0.249168)
(1.399,0.249672)
(1.4,0.250175)
(1.401,0.250678)
(1.402,0.25118)
(1.403,0.251681)
(1.404,0.252181)
(1.405,0.252681)
(1.406,0.25318)
(1.407,0.253679)
(1.408,0.254176)
(1.409,0.254673)
(1.41,0.255169)
(1.411,0.255664)
(1.412,0.256159)
(1.413,0.256653)
(1.414,0.257146)
(1.415,0.257638)
(1.416,0.258129)
(1.417,0.25862)
(1.418,0.25911)
(1.419,0.259599)
(1.42,0.260088)
(1.421,0.260575)
(1.422,0.261062)
(1.423,0.261548)
(1.424,0.262034)
(1.425,0.262518)
(1.426,0.263002)
(1.427,0.263485)
(1.428,0.263967)
(1.429,0.264449)
(1.43,0.264929)
(1.431,0.265409)
(1.432,0.265888)
(1.433,0.266366)
(1.434,0.266843)
(1.435,0.267319)
(1.436,0.267795)
(1.437,0.26827)
(1.438,0.268744)
(1.439,0.269217)
(1.44,0.269689)
(1.441,0.270161)
(1.442,0.270631)
(1.443,0.271101)
(1.444,0.27157)
(1.445,0.272038)
(1.446,0.272505)
(1.447,0.272972)
(1.448,0.273437)
(1.449,0.273902)
(1.45,0.274366)
(1.451,0.274829)
(1.452,0.275291)
(1.453,0.275752)
(1.454,0.276212)
(1.455,0.276672)
(1.456,0.27713)
(1.457,0.277588)
(1.458,0.278045)
(1.459,0.278501)
(1.46,0.278956)
(1.461,0.27941)
(1.462,0.279864)
(1.463,0.280316)
(1.464,0.280767)
(1.465,0.281217)
(1.466,0.281667)
(1.467,0.282115)
(1.468,0.282562)
(1.469,0.283009)
(1.47,0.283454)
(1.471,0.283899)
(1.472,0.284342)
(1.473,0.284785)
(1.474,0.285227)
(1.475,0.285667)
(1.476,0.286107)
(1.477,0.286546)
(1.478,0.286984)
(1.479,0.28742)
(1.48,0.287856)
(1.481,0.288291)
(1.482,0.288725)
(1.483,0.289158)
(1.484,0.28959)
(1.485,0.290022)
(1.486,0.290452)
(1.487,0.290881)
(1.488,0.291309)
(1.489,0.291737)
(1.49,0.292163)
(1.491,0.292589)
(1.492,0.293013)
(1.493,0.293437)
(1.494,0.293859)
(1.495,0.294281)
(1.496,0.294702)
(1.497,0.295122)
(1.498,0.295541)
(1.499,0.295959)
(1.5,0.296376)
(1.501,0.296792)
(1.502,0.297207)
(1.503,0.297622)
(1.504,0.298035)
(1.505,0.298448)
(1.506,0.298859)
(1.507,0.29927)
(1.508,0.29968)
(1.509,0.300089)
(1.51,0.300497)
(1.511,0.300905)
(1.512,0.301311)
(1.513,0.301717)
(1.514,0.302121)
(1.515,0.302525)
(1.516,0.302928)
(1.517,0.303331)
(1.518,0.303732)
(1.519,0.304132)
(1.52,0.304532)
(1.521,0.304931)
(1.522,0.305329)
(1.523,0.305726)
(1.524,0.306123)
(1.525,0.306518)
(1.526,0.306913)
(1.527,0.307307)
(1.528,0.3077)
(1.529,0.308093)
(1.53,0.308484)
(1.531,0.308875)
(1.532,0.309265)
(1.533,0.309655)
(1.534,0.310044)
(1.535,0.310431)
(1.536,0.310819)
(1.537,0.311205)
(1.538,0.311591)
(1.539,0.311976)
(1.54,0.31236)
(1.541,0.312743)
(1.542,0.313126)
(1.543,0.313508)
(1.544,0.313889)
(1.545,0.31427)
(1.546,0.31465)
(1.547,0.315029)
(1.548,0.315407)
(1.549,0.315785)
(1.55,0.316161)
(1.551,0.316538)
(1.552,0.316913)
(1.553,0.317288)
(1.554,0.317661)
(1.555,0.318035)
(1.556,0.318407)
(1.557,0.318779)
(1.558,0.319149)
(1.559,0.319519)
(1.56,0.319889)
(1.561,0.320257)
(1.562,0.320625)
(1.563,0.320992)
(1.564,0.321358)
(1.565,0.321724)
(1.566,0.322088)
(1.567,0.322452)
(1.568,0.322815)
(1.569,0.323177)
(1.57,0.323539)
(1.571,0.323899)
(1.572,0.324259)
(1.573,0.324618)
(1.574,0.324976)
(1.575,0.325333)
(1.576,0.32569)
(1.577,0.326045)
(1.578,0.3264)
(1.579,0.326754)
(1.58,0.327107)
(1.581,0.327459)
(1.582,0.32781)
(1.583,0.32816)
(1.584,0.32851)
(1.585,0.328858)
(1.586,0.329206)
(1.587,0.329553)
(1.588,0.329899)
(1.589,0.330244)
(1.59,0.330588)
(1.591,0.330931)
(1.592,0.331274)
(1.593,0.331615)
(1.594,0.331956)
(1.595,0.332295)
(1.596,0.332634)
(1.597,0.332972)
(1.598,0.333309)
(1.599,0.333645)
(1.6,0.33398)
(1.601,0.334314)
(1.602,0.334647)
(1.603,0.334979)
(1.604,0.33531)
(1.605,0.33564)
(1.606,0.33597)
(1.607,0.336298)
(1.608,0.336626)
(1.609,0.336952)
(1.61,0.337278)
(1.611,0.337603)
(1.612,0.337926)
(1.613,0.338249)
(1.614,0.338571)
(1.615,0.338892)
(1.616,0.339211)
(1.617,0.33953)
(1.618,0.339848)
(1.619,0.340165)
(1.62,0.340481)
(1.621,0.340796)
(1.622,0.34111)
(1.623,0.341423)
(1.624,0.341735)
(1.625,0.342046)
(1.626,0.342357)
(1.627,0.342666)
(1.628,0.342974)
(1.629,0.343281)
(1.63,0.343587)
(1.631,0.343893)
(1.632,0.344197)
(1.633,0.3445)
(1.634,0.344803)
(1.635,0.345104)
(1.636,0.345404)
(1.637,0.345703)
(1.638,0.346002)
(1.639,0.346299)
(1.64,0.346595)
(1.641,0.34689)
(1.642,0.347185)
(1.643,0.347478)
(1.644,0.34777)
(1.645,0.348061)
(1.646,0.348351)
(1.647,0.34864)
(1.648,0.348929)
(1.649,0.349216)
(1.65,0.349502)
(1.651,0.349787)
(1.652,0.350071)
(1.653,0.350354)
(1.654,0.350636)
(1.655,0.350917)
(1.656,0.351197)
(1.657,0.351476)
(1.658,0.351753)
(1.659,0.35203)
(1.66,0.352306)
(1.661,0.352581)
(1.662,0.352855)
(1.663,0.353128)
(1.664,0.353399)
(1.665,0.35367)
(1.666,0.35394)
(1.667,0.354209)
(1.668,0.354476)
(1.669,0.354743)
(1.67,0.355009)
(1.671,0.355273)
(1.672,0.355537)
(1.673,0.355799)
(1.674,0.356061)
(1.675,0.356321)
(1.676,0.356581)
(1.677,0.356839)
(1.678,0.357097)
(1.679,0.357353)
(1.68,0.357609)
(1.681,0.357863)
(1.682,0.358116)
(1.683,0.358369)
(1.684,0.35862)
(1.685,0.35887)
(1.686,0.359119)
(1.687,0.359368)
(1.688,0.359615)
(1.689,0.359861)
(1.69,0.360106)
(1.691,0.36035)
(1.692,0.360593)
(1.693,0.360835)
(1.694,0.361076)
(1.695,0.361316)
(1.696,0.361555)
(1.697,0.361793)
(1.698,0.362029)
(1.699,0.362265)
(1.7,0.3625)
(1.701,0.362734)
(1.702,0.362966)
(1.703,0.363198)
(1.704,0.363428)
(1.705,0.363657)
(1.706,0.363886)
(1.707,0.364113)
(1.708,0.364339)
(1.709,0.364564)
(1.71,0.364788)
(1.711,0.365011)
(1.712,0.365233)
(1.713,0.365454)
(1.714,0.365673)
(1.715,0.365892)
(1.716,0.36611)
(1.717,0.366326)
(1.718,0.366541)
(1.719,0.366756)
(1.72,0.366969)
(1.721,0.367181)
(1.722,0.367392)
(1.723,0.367602)
(1.724,0.367811)
(1.725,0.368019)
(1.726,0.368226)
(1.727,0.368432)
(1.728,0.368637)
(1.729,0.36884)
(1.73,0.369043)
(1.731,0.369244)
(1.732,0.369445)
(1.733,0.369644)
(1.734,0.369842)
(1.735,0.37004)
(1.736,0.370236)
(1.737,0.370431)
(1.738,0.370625)
(1.739,0.370818)
(1.74,0.37101)
(1.741,0.371201)
(1.742,0.37139)
(1.743,0.371579)
(1.744,0.371767)
(1.745,0.371953)
(1.746,0.372139)
(1.747,0.372323)
(1.748,0.372507)
(1.749,0.372689)
(1.75,0.37287)
(1.751,0.373051)
(1.752,0.37323)
(1.753,0.373408)
(1.754,0.373585)
(1.755,0.373761)
(1.756,0.373936)
(1.757,0.374109)
(1.758,0.374282)
(1.759,0.374454)
(1.76,0.374624)
(1.761,0.374794)
(1.762,0.374962)
(1.763,0.37513)
(1.764,0.375296)
(1.765,0.375461)
(1.766,0.375626)
(1.767,0.375789)
(1.768,0.375951)
(1.769,0.376112)
(1.77,0.376272)
(1.771,0.376431)
(1.772,0.376589)
(1.773,0.376745)
(1.774,0.376901)
(1.775,0.377055)
(1.776,0.377209)
(1.777,0.377361)
(1.778,0.377513)
(1.779,0.377663)
(1.78,0.377812)
(1.781,0.37796)
(1.782,0.378108)
(1.783,0.378254)
(1.784,0.378398)
(1.785,0.378542)
(1.786,0.378685)
(1.787,0.378827)
(1.788,0.378968)
(1.789,0.379107)
(1.79,0.379246)
(1.791,0.379383)
(1.792,0.37952)
(1.793,0.379655)
(1.794,0.379789)
(1.795,0.379922)
(1.796,0.380054)
(1.797,0.380186)
(1.798,0.380316)
(1.799,0.380444)
(1.8,0.380572)
(1.801,0.380699)
(1.802,0.380825)
(1.803,0.38095)
(1.804,0.381073)
(1.805,0.381196)
(1.806,0.381317)
(1.807,0.381438)
(1.808,0.381557)
(1.809,0.381676)
(1.81,0.381793)
(1.811,0.381909)
(1.812,0.382024)
(1.813,0.382138)
(1.814,0.382251)
(1.815,0.382364)
(1.816,0.382475)
(1.817,0.382585)
(1.818,0.382694)
(1.819,0.382801)
(1.82,0.382908)
(1.821,0.383014)
(1.822,0.383119)
(1.823,0.383223)
(1.824,0.383326)
(1.825,0.383428)
(1.826,0.383529)
(1.827,0.383628)
(1.828,0.383727)
(1.829,0.383825)
(1.83,0.383922)
(1.831,0.384018)
(1.832,0.384113)
(1.833,0.384207)
(1.834,0.384299)
(1.835,0.384391)
(1.836,0.384482)
(1.837,0.384572)
(1.838,0.384661)
(1.839,0.384749)
(1.84,0.384836)
(1.841,0.384922)
(1.842,0.385008)
(1.843,0.385092)
(1.844,0.385175)
(1.845,0.385257)
(1.846,0.385339)
(1.847,0.385419)
(1.848,0.385499)
(1.849,0.385577)
(1.85,0.385655)
(1.851,0.385732)
(1.852,0.385808)
(1.853,0.385883)
(1.854,0.385957)
(1.855,0.38603)
(1.856,0.386102)
(1.857,0.386173)
(1.858,0.386244)
(1.859,0.386313)
(1.86,0.386382)
(1.861,0.38645)
(1.862,0.386516)
(1.863,0.386582)
(1.864,0.386648)
(1.865,0.386712)
(1.866,0.386775)
(1.867,0.386838)
(1.868,0.3869)
(1.869,0.38696)
(1.87,0.387021)
(1.871,0.38708)
(1.872,0.387138)
(1.873,0.387196)
(1.874,0.387252)
(1.875,0.387308)
(1.876,0.387363)
(1.877,0.387418)
(1.878,0.387471)
(1.879,0.387524)
(1.88,0.387576)
(1.881,0.387627)
(1.882,0.387677)
(1.883,0.387727)
(1.884,0.387775)
(1.885,0.387823)
(1.886,0.387871)
(1.887,0.387917)
(1.888,0.387963)
(1.889,0.388008)
(1.89,0.388052)
(1.891,0.388095)
(1.892,0.388138)
(1.893,0.38818)
(1.894,0.388222)
(1.895,0.388262)
(1.896,0.388302)
(1.897,0.388341)
(1.898,0.38838)
(1.899,0.388418)
(1.9,0.388455)
(1.901,0.388491)
(1.902,0.388527)
(1.903,0.388562)
(1.904,0.388597)
(1.905,0.38863)
(1.906,0.388664)
(1.907,0.388696)
(1.908,0.388728)
(1.909,0.388759)
(1.91,0.38879)
(1.911,0.38882)
(1.912,0.38885)
(1.913,0.388879)
(1.914,0.388907)
(1.915,0.388935)
(1.916,0.388962)
(1.917,0.388988)
(1.918,0.389014)
(1.919,0.389039)
(1.92,0.389064)
(1.921,0.389088)
(1.922,0.389111)
(1.923,0.389134)
(1.924,0.389156)
(1.925,0.389178)
(1.926,0.3892)
(1.927,0.38922)
(1.928,0.389241)
(1.929,0.38926)
(1.93,0.38928)
(1.931,0.389298)
(1.932,0.389317)
(1.933,0.389335)
(1.934,0.389352)
(1.935,0.389369)
(1.936,0.389385)
(1.937,0.389402)
(1.938,0.389417)
(1.939,0.389433)
(1.94,0.389447)
(1.941,0.389462)
(1.942,0.389476)
(1.943,0.38949)
(1.944,0.389503)
(1.945,0.389516)
(1.946,0.389528)
(1.947,0.389541)
(1.948,0.389553)
(1.949,0.389564)
(1.95,0.389575)
(1.951,0.389586)
(1.952,0.389597)
(1.953,0.389607)
(1.954,0.389617)
(1.955,0.389626)
(1.956,0.389636)
(1.957,0.389645)
(1.958,0.389653)
(1.959,0.389653)
(1.96,0.389653)
(1.961,0.389653)
(1.962,0.389653)
(1.963,0.389653)
(1.964,0.389653)
(1.965,0.389653)
(1.966,0.389653)
(1.967,0.389653)
(1.968,0.389653)
(1.969,0.389653)
(1.97,0.389653)
(1.971,0.389653)
(1.972,0.389653)
(1.973,0.389653)
(1.974,0.389653)
(1.975,0.389653)
(1.976,0.389653)
(1.977,0.389653)
(1.978,0.389653)
(1.979,0.389653)
(1.98,0.389653)
(1.981,0.389653)
(1.982,0.389653)
(1.983,0.389653)
(1.984,0.389653)
(1.985,0.389653)
(1.986,0.389653)
(1.987,0.389653)
(1.988,0.389653)
(1.989,0.389653)
(1.99,0.389653)
(1.991,0.389653)
(1.992,0.389653)
(1.993,0.389653)
(1.994,0.389653)
(1.995,0.389653)
(1.996,0.389653)
(1.997,0.389653)
(1.998,0.389653)
(1.999,0.389653)
(2,0.389653)
(2.001,0.389662)
(2.002,0.38967)
(2.003,0.389678)
(2.004,0.389685)
(2.005,0.389692)
(2.006,0.389699)
(2.007,0.389706)
(2.008,0.389713)
(2.009,0.389719)
(2.01,0.389725)
(2.011,0.389731)
(2.012,0.389737)
(2.013,0.389742)
(2.014,0.389748)
(2.015,0.389753)
(2.016,0.389757)
(2.017,0.389762)
(2.018,0.389767)
(2.019,0.389771)
(2.02,0.389775)
(2.021,0.389779)
(2.022,0.389783)
(2.023,0.389786)
(2.024,0.38979)
(2.025,0.389793)
(2.026,0.389796)
(2.027,0.389799)
(2.028,0.389802)
(2.029,0.389805)
(2.03,0.389807)
(2.031,0.38981)
(2.032,0.389812)
(2.033,0.389814)
(2.034,0.389816)
(2.035,0.389818)
(2.036,0.38982)
(2.037,0.389822)
(2.038,0.389823)
(2.039,0.389825)
(2.04,0.389826)
(2.041,0.389828)
(2.042,0.389829)
(2.043,0.38983)
(2.044,0.389831)
(2.045,0.389832)
(2.046,0.389833)
(2.047,0.389834)
(2.048,0.389835)
(2.049,0.389836)
(2.05,0.389836)
(2.051,0.389837)
(2.052,0.389837)
(2.053,0.389838)
(2.054,0.389838)
(2.055,0.389839)
(2.056,0.389839)
(2.057,0.389839)
(2.058,0.38984)
(2.059,0.38984)
(2.06,0.38984)
(2.061,0.38984)
(2.062,0.38984)
(2.063,0.38984)
(2.064,0.38984)
(2.065,0.38984)
(2.066,0.38984)
(2.067,0.38984)
(2.068,0.38984)
(2.069,0.38984)
(2.07,0.38984)
(2.071,0.38984)
(2.072,0.38984)
(2.073,0.389839)
(2.074,0.389839)
(2.075,0.389839)
(2.076,0.389839)
(2.077,0.389838)
(2.078,0.389838)
(2.079,0.389838)
(2.08,0.389838)
(2.081,0.389837)
(2.082,0.389837)
(2.083,0.389837)
(2.084,0.389837)
(2.085,0.389836)
(2.086,0.389836)
(2.087,0.389836)
(2.088,0.389835)
(2.089,0.389835)
(2.09,0.389835)
(2.091,0.389834)
(2.092,0.389834)
(2.093,0.389834)
(2.094,0.389833)
(2.095,0.389833)
(2.096,0.389833)
(2.097,0.389833)
(2.098,0.389832)
(2.099,0.389832)
(2.1,0.389832)
(2.101,0.389831)
(2.102,0.389831)
(2.103,0.389831)
(2.104,0.389831)
(2.105,0.38983)
(2.106,0.38983)
(2.107,0.38983)
(2.108,0.38983)
(2.109,0.389829)
(2.11,0.389829)
(2.111,0.389829)
(2.112,0.389829)
(2.113,0.389829)
(2.114,0.389828)
(2.115,0.389828)
(2.116,0.389828)
(2.117,0.389828)
(2.118,0.389828)
(2.119,0.389827)
(2.12,0.389827)
(2.121,0.389827)
(2.122,0.389827)
(2.123,0.389827)
(2.124,0.389827)
(2.125,0.389827)
(2.126,0.389826)
(2.127,0.389826)
(2.128,0.389826)
(2.129,0.389826)
(2.13,0.389826)
(2.131,0.389826)
(2.132,0.389826)
(2.133,0.389826)
(2.134,0.389826)
(2.135,0.389826)
(2.136,0.389826)
(2.137,0.389825)
(2.138,0.389825)
(2.139,0.389825)
(2.14,0.389825)
(2.141,0.389825)
(2.142,0.389825)
(2.143,0.389825)
(2.144,0.389825)
(2.145,0.389825)
(2.146,0.389825)
(2.147,0.389825)
(2.148,0.389825)
(2.149,0.389825)
(2.15,0.389825)
(2.151,0.389825)
(2.152,0.389825)
(2.153,0.389825)
(2.154,0.389825)
(2.155,0.389825)
(2.156,0.389825)
(2.157,0.389825)
(2.158,0.389825)
(2.159,0.389825)
(2.16,0.389825)
(2.161,0.389825)
(2.162,0.389825)
(2.163,0.389825)
(2.164,0.389825)
(2.165,0.389825)
(2.166,0.389825)
(2.167,0.389825)
(2.168,0.389825)
(2.169,0.389825)
(2.17,0.389825)
(2.171,0.389825)
(2.172,0.389825)
(2.173,0.389825)
(2.174,0.389825)
(2.175,0.389825)
(2.176,0.389825)
(2.177,0.389825)
(2.178,0.389825)
(2.179,0.389825)
(2.18,0.389825)
(2.181,0.389825)
(2.182,0.389825)
(2.183,0.389825)
(2.184,0.389825)
(2.185,0.389825)
(2.186,0.389825)
(2.187,0.389825)
(2.188,0.389825)
(2.189,0.389825)
(2.19,0.389825)
(2.191,0.389825)
(2.192,0.389826)
(2.193,0.389826)
(2.194,0.389826)
(2.195,0.389826)
(2.196,0.389826)
(2.197,0.389826)
(2.198,0.389826)
(2.199,0.389826)
(2.2,0.389826)
(2.201,0.389826)
(2.202,0.389826)
(2.203,0.389826)
(2.204,0.389826)
(2.205,0.389826)
(2.206,0.389826)
(2.207,0.389826)
(2.208,0.389826)
(2.209,0.389826)
(2.21,0.389826)
(2.211,0.389826)
(2.212,0.389826)
(2.213,0.389826)
(2.214,0.389826)
(2.215,0.389826)
(2.216,0.389826)
(2.217,0.389826)
(2.218,0.389826)
(2.219,0.389826)
(2.22,0.389826)
(2.221,0.389826)
(2.222,0.389826)
(2.223,0.389826)
(2.224,0.389826)
(2.225,0.389826)
(2.226,0.389826)
(2.227,0.389826)
(2.228,0.389826)
(2.229,0.389826)
(2.23,0.389826)
(2.231,0.389826)
(2.232,0.389826)
(2.233,0.389826)
(2.234,0.389826)
(2.235,0.389826)
(2.236,0.389826)
(2.237,0.389826)
(2.238,0.389826)
(2.239,0.389826)
(2.24,0.389826)
(2.241,0.389826)
(2.242,0.389826)
(2.243,0.389826)
(2.244,0.389826)
(2.245,0.389826)
(2.246,0.389826)
(2.247,0.389826)
(2.248,0.389826)
(2.249,0.389826)
(2.25,0.389826)
(2.251,0.389826)
(2.252,0.389826)
(2.253,0.389826)
(2.254,0.389826)
(2.255,0.389826)
(2.256,0.389826)
(2.257,0.389826)
(2.258,0.389826)
(2.259,0.389826)
(2.26,0.389826)
(2.261,0.389826)
(2.262,0.389826)
(2.263,0.389826)
(2.264,0.389826)
(2.265,0.389826)
(2.266,0.389826)
(2.267,0.389826)
(2.268,0.389826)
(2.269,0.389826)
(2.27,0.389826)
(2.271,0.389826)
(2.272,0.389826)
(2.273,0.389826)
(2.274,0.389826)
(2.275,0.389826)
(2.276,0.389826)
(2.277,0.389826)
(2.278,0.389826)
(2.279,0.389826)
(2.28,0.389826)
(2.281,0.389826)
(2.282,0.389826)
(2.283,0.389826)
(2.284,0.389826)
(2.285,0.389826)
(2.286,0.389826)
(2.287,0.389826)
(2.288,0.389826)
(2.289,0.389826)
(2.29,0.389826)
(2.291,0.389826)
(2.292,0.389826)
(2.293,0.389826)
(2.294,0.389826)
(2.295,0.389826)
(2.296,0.389826)
(2.297,0.389826)
(2.298,0.389826)
(2.299,0.389826)
(2.3,0.389826)
(2.301,0.389826)
(2.302,0.389826)
(2.303,0.389826)
(2.304,0.389826)
(2.305,0.389826)
(2.306,0.389826)
(2.307,0.389826)
(2.308,0.389826)
(2.309,0.389826)
(2.31,0.389826)
(2.311,0.389826)
(2.312,0.389826)
(2.313,0.389826)
(2.314,0.389826)
(2.315,0.389826)
(2.316,0.389826)
(2.317,0.389826)
(2.318,0.389826)
(2.319,0.389826)
(2.32,0.389826)
(2.321,0.389826)
(2.322,0.389826)
(2.323,0.389826)
(2.324,0.389826)
(2.325,0.389826)
(2.326,0.389826)
(2.327,0.389826)
(2.328,0.389826)
(2.329,0.389826)
(2.33,0.389826)
(2.331,0.389826)
(2.332,0.389826)
(2.333,0.389826)
(2.334,0.389826)
(2.335,0.389826)
(2.336,0.389826)
(2.337,0.389826)
(2.338,0.389826)
(2.339,0.389826)
(2.34,0.389826)
(2.341,0.389826)
(2.342,0.389826)
(2.343,0.389826)
(2.344,0.389826)
(2.345,0.389826)
(2.346,0.389826)
(2.347,0.389826)
(2.348,0.389826)
(2.349,0.389826)
(2.35,0.389826)
(2.351,0.389826)
(2.352,0.389826)
(2.353,0.389826)
(2.354,0.389826)
(2.355,0.389826)
(2.356,0.389826)
(2.357,0.389826)
(2.358,0.389826)
(2.359,0.389826)
(2.36,0.389826)
(2.361,0.389826)
(2.362,0.389826)
(2.363,0.389826)
(2.364,0.389826)
(2.365,0.389826)
(2.366,0.389826)
(2.367,0.389826)
(2.368,0.389826)
(2.369,0.389826)
(2.37,0.389826)
(2.371,0.389826)
(2.372,0.389826)
(2.373,0.389826)
(2.374,0.389826)
(2.375,0.389826)
(2.376,0.389826)
(2.377,0.389826)
(2.378,0.389826)
(2.379,0.389826)
(2.38,0.389826)
(2.381,0.389826)
(2.382,0.389826)
(2.383,0.389826)
(2.384,0.389826)
(2.385,0.389826)
(2.386,0.389826)
(2.387,0.389826)
(2.388,0.389826)
(2.389,0.389826)
(2.39,0.389826)
(2.391,0.389826)
(2.392,0.389826)
(2.393,0.389826)
(2.394,0.389826)
(2.395,0.389826)
(2.396,0.389826)
(2.397,0.389826)
(2.398,0.389826)
(2.399,0.389826)
(2.4,0.389826)
(2.401,0.389826)
(2.402,0.389826)
(2.403,0.389826)
(2.404,0.389826)
(2.405,0.389826)
(2.406,0.389826)
(2.407,0.389826)
(2.408,0.389826)
(2.409,0.389826)
(2.41,0.389826)
(2.411,0.389826)
(2.412,0.389826)
(2.413,0.389826)
(2.414,0.389826)
(2.415,0.389826)
(2.416,0.389826)
(2.417,0.389826)
(2.418,0.389826)
(2.419,0.389826)
(2.42,0.389826)
(2.421,0.389826)
(2.422,0.389826)
(2.423,0.389826)
(2.424,0.389826)
(2.425,0.389826)
(2.426,0.389826)
(2.427,0.389826)
(2.428,0.389826)
(2.429,0.389826)
(2.43,0.389826)
(2.431,0.389826)
(2.432,0.389826)
(2.433,0.389826)
(2.434,0.389826)
(2.435,0.389826)
(2.436,0.389826)
(2.437,0.389826)
(2.438,0.389826)
(2.439,0.389826)
(2.44,0.389826)
(2.441,0.389826)
(2.442,0.389826)
(2.443,0.389826)
(2.444,0.389826)
(2.445,0.389826)
(2.446,0.389826)
(2.447,0.389826)
(2.448,0.389826)
(2.449,0.389826)
(2.45,0.389826)
(2.451,0.389826)
(2.452,0.389826)
(2.453,0.389826)
(2.454,0.389826)
(2.455,0.389826)
(2.456,0.389826)
(2.457,0.389826)
(2.458,0.389826)
(2.459,0.389826)
(2.46,0.389826)
(2.461,0.389826)
(2.462,0.389826)
(2.463,0.389826)
(2.464,0.389826)
(2.465,0.389826)
(2.466,0.389826)
(2.467,0.389826)
(2.468,0.389826)
(2.469,0.389826)
(2.47,0.389826)
(2.471,0.389826)
(2.472,0.389826)
(2.473,0.389826)
(2.474,0.389826)
(2.475,0.389826)
(2.476,0.389826)
(2.477,0.389826)
(2.478,0.389826)
(2.479,0.389826)
(2.48,0.389826)
(2.481,0.389826)
(2.482,0.389826)
(2.483,0.389826)
(2.484,0.389826)
(2.485,0.389826)
(2.486,0.389826)
(2.487,0.389826)
(2.488,0.389826)
(2.489,0.389826)
(2.49,0.389826)
(2.491,0.389826)
(2.492,0.389826)
(2.493,0.389826)
(2.494,0.389826)
(2.495,0.389826)
(2.496,0.389826)
(2.497,0.389826)
(2.498,0.389826)
(2.499,0.389826)
(2.5,0.389826)
(2.501,0.389826)
(2.502,0.389826)
(2.503,0.389826)
(2.504,0.389826)
(2.505,0.389826)
(2.506,0.389826)
(2.507,0.389826)
(2.508,0.389826)
(2.509,0.389826)
(2.51,0.389826)
(2.511,0.389826)
(2.512,0.389826)
(2.513,0.389826)
(2.514,0.389826)
(2.515,0.389826)
(2.516,0.389826)
(2.517,0.389826)
(2.518,0.389826)
(2.519,0.389826)
(2.52,0.389826)
(2.521,0.389826)
(2.522,0.389826)
(2.523,0.389826)
(2.524,0.389826)
(2.525,0.389826)
(2.526,0.389826)
(2.527,0.389826)
(2.528,0.389826)
(2.529,0.389826)
(2.53,0.389826)
(2.531,0.389826)
(2.532,0.389826)
(2.533,0.389826)
(2.534,0.389826)
(2.535,0.389826)
(2.536,0.389826)
(2.537,0.389826)
(2.538,0.389826)
(2.539,0.389826)
(2.54,0.389826)
(2.541,0.389826)
(2.542,0.389826)
(2.543,0.389826)
(2.544,0.389826)
(2.545,0.389826)
(2.546,0.389826)
(2.547,0.389826)
(2.548,0.389826)
(2.549,0.389826)
(2.55,0.389826)
(2.551,0.389826)
(2.552,0.389826)
(2.553,0.389826)
(2.554,0.389826)
(2.555,0.389826)
(2.556,0.389826)
(2.557,0.389826)
(2.558,0.389826)
(2.559,0.389826)
(2.56,0.389826)
(2.561,0.389826)
(2.562,0.389826)
(2.563,0.389826)
(2.564,0.389826)
(2.565,0.389826)
(2.566,0.389826)
(2.567,0.389826)
(2.568,0.389826)
(2.569,0.389826)
(2.57,0.389826)
(2.571,0.389826)
(2.572,0.389826)
(2.573,0.389826)
(2.574,0.389826)
(2.575,0.389826)
(2.576,0.389826)
(2.577,0.389826)
(2.578,0.389826)
(2.579,0.389826)
(2.58,0.389826)
(2.581,0.389826)
(2.582,0.389826)
(2.583,0.389826)
(2.584,0.389826)
(2.585,0.389826)
(2.586,0.389826)
(2.587,0.389826)
(2.588,0.389826)
(2.589,0.389826)
(2.59,0.389826)
(2.591,0.389826)
(2.592,0.389826)
(2.593,0.389826)
(2.594,0.389826)
(2.595,0.389826)
(2.596,0.389826)
(2.597,0.389826)
(2.598,0.389826)
(2.599,0.389826)
(2.6,0.389826)
(2.601,0.389826)
(2.602,0.389826)
(2.603,0.389826)
(2.604,0.389826)
(2.605,0.389826)
(2.606,0.389826)
(2.607,0.389826)
(2.608,0.389826)
(2.609,0.389826)
(2.61,0.389826)
(2.611,0.389826)
(2.612,0.389826)
(2.613,0.389826)
(2.614,0.389826)
(2.615,0.389826)
(2.616,0.389826)
(2.617,0.389826)
(2.618,0.389826)
(2.619,0.389826)
(2.62,0.389826)
(2.621,0.389826)
(2.622,0.389826)
(2.623,0.389826)
(2.624,0.389826)
(2.625,0.389826)
(2.626,0.389826)
(2.627,0.389826)
(2.628,0.389826)
(2.629,0.389826)
(2.63,0.389826)
(2.631,0.389826)
(2.632,0.389826)
(2.633,0.389826)
(2.634,0.389826)
(2.635,0.389826)
(2.636,0.389826)
(2.637,0.389826)
(2.638,0.389826)
(2.639,0.389826)
(2.64,0.389826)
(2.641,0.389826)
(2.642,0.389826)
(2.643,0.389826)
(2.644,0.389826)
(2.645,0.389826)
(2.646,0.389826)
(2.647,0.389826)
(2.648,0.389826)
(2.649,0.389826)
(2.65,0.389826)
(2.651,0.389826)
(2.652,0.389826)
(2.653,0.389826)
(2.654,0.389826)
(2.655,0.389826)
(2.656,0.389826)
(2.657,0.389826)
(2.658,0.389826)
(2.659,0.389826)
(2.66,0.389826)
(2.661,0.389826)
(2.662,0.389826)
(2.663,0.389826)
(2.664,0.389826)
(2.665,0.389826)
(2.666,0.389826)
(2.667,0.389826)
(2.668,0.389826)
(2.669,0.389826)
(2.67,0.389826)
(2.671,0.389826)
(2.672,0.389826)
(2.673,0.389826)
(2.674,0.389826)
(2.675,0.389826)
(2.676,0.389826)
(2.677,0.389826)
(2.678,0.389826)
(2.679,0.389826)
(2.68,0.389826)
(2.681,0.389826)
(2.682,0.389826)
(2.683,0.389826)
(2.684,0.389826)
(2.685,0.389826)
(2.686,0.389826)
(2.687,0.389826)
(2.688,0.389826)
(2.689,0.389826)
(2.69,0.389826)
(2.691,0.389826)
(2.692,0.389826)
(2.693,0.389826)
(2.694,0.389826)
(2.695,0.389826)
(2.696,0.389826)
(2.697,0.389826)
(2.698,0.389826)
(2.699,0.389826)
(2.7,0.389825)
(2.701,0.389825)
(2.702,0.389825)
(2.703,0.389825)
(2.704,0.389825)
(2.705,0.389825)
(2.706,0.389825)
(2.707,0.389825)
(2.708,0.389825)
(2.709,0.389825)
(2.71,0.389825)
(2.711,0.389825)
(2.712,0.389825)
(2.713,0.389825)
(2.714,0.389825)
(2.715,0.389825)
(2.716,0.389825)
(2.717,0.389825)
(2.718,0.389825)
(2.719,0.389825)
(2.72,0.389825)
(2.721,0.389825)
(2.722,0.389825)
(2.723,0.389825)
(2.724,0.389825)
(2.725,0.389825)
(2.726,0.389825)
(2.727,0.389825)
(2.728,0.389825)
(2.729,0.389825)
(2.73,0.389825)
(2.731,0.389825)
(2.732,0.389825)
(2.733,0.389824)
(2.734,0.389824)
(2.735,0.389824)
(2.736,0.389824)
(2.737,0.389824)
(2.738,0.389824)
(2.739,0.389824)
(2.74,0.389824)
(2.741,0.389824)
(2.742,0.389824)
(2.743,0.389824)
(2.744,0.389824)
(2.745,0.389824)
(2.746,0.389823)
(2.747,0.389823)
(2.748,0.389823)
(2.749,0.389823)
(2.75,0.389823)
(2.751,0.389823)
(2.752,0.389823)
(2.753,0.389822)
(2.754,0.389822)
(2.755,0.389822)
(2.756,0.389822)
(2.757,0.389822)
(2.758,0.389822)
(2.759,0.389821)
(2.76,0.389821)
(2.761,0.389821)
(2.762,0.389821)
(2.763,0.389821)
(2.764,0.38982)
(2.765,0.38982)
(2.766,0.38982)
(2.767,0.38982)
(2.768,0.389819)
(2.769,0.389819)
(2.77,0.389819)
(2.771,0.389818)
(2.772,0.389818)
(2.773,0.389818)
(2.774,0.389817)
(2.775,0.389817)
(2.776,0.389817)
(2.777,0.389816)
(2.778,0.389816)
(2.779,0.389815)
(2.78,0.389815)
(2.781,0.389814)
(2.782,0.389814)
(2.783,0.389813)
(2.784,0.389813)
(2.785,0.389812)
(2.786,0.389812)
(2.787,0.389811)
(2.788,0.38981)
(2.789,0.38981)
(2.79,0.389809)
(2.791,0.389808)
(2.792,0.389808)
(2.793,0.389807)
(2.794,0.389806)
(2.795,0.389805)
(2.796,0.389805)
(2.797,0.389804)
(2.798,0.389803)
(2.799,0.389802)
(2.8,0.389801)
(2.801,0.3898)
(2.802,0.389799)
(2.803,0.389798)
(2.804,0.389797)
(2.805,0.389796)
(2.806,0.389794)
(2.807,0.389793)
(2.808,0.389792)
(2.809,0.389791)
(2.81,0.389789)
(2.811,0.389788)
(2.812,0.389786)
(2.813,0.389785)
(2.814,0.389783)
(2.815,0.389782)
(2.816,0.38978)
(2.817,0.389778)
(2.818,0.389776)
(2.819,0.389775)
(2.82,0.389773)
(2.821,0.389771)
(2.822,0.389769)
(2.823,0.389767)
(2.824,0.389764)
(2.825,0.389762)
(2.826,0.38976)
(2.827,0.389757)
(2.828,0.389755)
(2.829,0.389752)
(2.83,0.38975)
(2.831,0.389747)
(2.832,0.389744)
(2.833,0.389741)
(2.834,0.389738)
(2.835,0.389735)
(2.836,0.389732)
(2.837,0.389729)
(2.838,0.389725)
(2.839,0.389722)
(2.84,0.389718)
(2.841,0.389715)
(2.842,0.389711)
(2.843,0.389707)
(2.844,0.389703)
(2.845,0.389699)
(2.846,0.389694)
(2.847,0.38969)
(2.848,0.389685)
(2.849,0.389681)
(2.85,0.389676)
(2.851,0.389671)
(2.852,0.389666)
(2.853,0.389661)
(2.854,0.389655)
(2.855,0.38965)
(2.856,0.389644)
(2.857,0.389638)
(2.858,0.389632)
(2.859,0.389626)
(2.86,0.38962)
(2.861,0.389613)
(2.862,0.389606)
(2.863,0.389599)
(2.864,0.389592)
(2.865,0.389585)
(2.866,0.389577)
(2.867,0.38957)
(2.868,0.389562)
(2.869,0.389554)
(2.87,0.389545)
(2.871,0.389537)
(2.872,0.389528)
(2.873,0.389519)
(2.874,0.38951)
(2.875,0.3895)
(2.876,0.38949)
(2.877,0.38948)
(2.878,0.38947)
(2.879,0.38946)
(2.88,0.389449)
(2.881,0.389438)
(2.882,0.389427)
(2.883,0.389415)
(2.884,0.389403)
(2.885,0.389391)
(2.886,0.389378)
(2.887,0.389366)
(2.888,0.389353)
(2.889,0.389339)
(2.89,0.389325)
(2.891,0.389311)
(2.892,0.389297)
(2.893,0.389282)
(2.894,0.389267)
(2.895,0.389252)
(2.896,0.389236)
(2.897,0.38922)
(2.898,0.389203)
(2.899,0.389186)
(2.9,0.389169)
(2.901,0.389151)
(2.902,0.389133)
(2.903,0.389114)
(2.904,0.389095)
(2.905,0.389076)
(2.906,0.389056)
(2.907,0.389036)
(2.908,0.389015)
(2.909,0.388994)
(2.91,0.388973)
(2.911,0.388951)
(2.912,0.388928)
(2.913,0.388905)
(2.914,0.388881)
(2.915,0.388857)
(2.916,0.388833)
(2.917,0.388808)
(2.918,0.388782)
(2.919,0.388756)
(2.92,0.38873)
(2.921,0.388703)
(2.922,0.388675)
(2.923,0.388647)
(2.924,0.388618)
(2.925,0.388589)
(2.926,0.388559)
(2.927,0.388528)
(2.928,0.388497)
(2.929,0.388465)
(2.93,0.388433)
(2.931,0.3884)
(2.932,0.388366)
(2.933,0.388332)
(2.934,0.388297)
(2.935,0.388261)
(2.936,0.388225)
(2.937,0.388188)
(2.938,0.388151)
(2.939,0.388112)
(2.94,0.388073)
(2.941,0.388034)
(2.942,0.387993)
(2.943,0.387952)
(2.944,0.38791)
(2.945,0.387868)
(2.946,0.387825)
(2.947,0.387781)
(2.948,0.387736)
(2.949,0.38769)
(2.95,0.387644)
(2.951,0.387597)
(2.952,0.387549)
(2.953,0.3875)
(2.954,0.387451)
(2.955,0.387401)
(2.956,0.38735)
(2.957,0.387298)
(2.958,0.387245)
(2.959,0.387192)
(2.96,0.387137)
(2.961,0.387082)
(2.962,0.387026)
(2.963,0.386969)
(2.964,0.386911)
(2.965,0.386853)
(2.966,0.386793)
(2.967,0.386733)
(2.968,0.386672)
(2.969,0.38661)
(2.97,0.386547)
(2.971,0.386483)
(2.972,0.386418)
(2.973,0.386352)
(2.974,0.386285)
(2.975,0.386218)
(2.976,0.386149)
(2.977,0.386079)
(2.978,0.386009)
(2.979,0.385937)
(2.98,0.385865)
(2.981,0.385792)
(2.982,0.385717)
(2.983,0.385642)
(2.984,0.385565)
(2.985,0.385488)
(2.986,0.38541)
(2.987,0.38533)
(2.988,0.38525)
(2.989,0.385169)
(2.99,0.385086)
(2.991,0.385003)
(2.992,0.384918)
(2.993,0.384833)
(2.994,0.384746)
(2.995,0.384659)
(2.996,0.38457)
(2.997,0.38448)
(2.998,0.38439)
(2.999,0.384298)
(3,0.384205)
};
\addlegendentry{nonlinear, level 6}
\addplot[color=gold, line width = 0.25mm, dashed]
coordinates{
(0,0)
(0.001,0)
(0.002,0)
(0.003,0)
(0.004,0)
(0.005,0)
(0.006,0)
(0.007,0)
(0.008,0)
(0.009,0)
(0.01,0)
(0.011,0)
(0.012,0)
(0.013,0)
(0.014,0)
(0.015,0)
(0.016,0)
(0.017,0)
(0.018,0)
(0.019,0)
(0.02,0)
(0.021,0)
(0.022,0)
(0.023,0)
(0.024,0)
(0.025,0)
(0.026,0)
(0.027,0)
(0.028,0)
(0.029,0)
(0.03,0)
(0.031,0)
(0.032,0)
(0.033,0)
(0.034,0)
(0.035,0)
(0.036,0)
(0.037,0)
(0.038,0)
(0.039,0)
(0.04,0)
(0.041,0)
(0.042,0)
(0.043,0)
(0.044,0)
(0.045,0)
(0.046,0)
(0.047,0)
(0.048,0)
(0.049,0)
(0.05,0)
(0.051,0)
(0.052,0)
(0.053,0)
(0.054,0)
(0.055,0)
(0.056,0)
(0.057,0)
(0.058,0)
(0.059,0)
(0.06,0)
(0.061,0)
(0.062,0)
(0.063,0)
(0.064,0)
(0.065,0)
(0.066,0)
(0.067,0)
(0.068,0)
(0.069,0)
(0.07,0)
(0.071,0)
(0.072,0)
(0.073,0)
(0.074,0)
(0.075,0)
(0.076,0)
(0.077,0)
(0.078,0)
(0.079,0)
(0.08,0)
(0.081,0)
(0.082,0)
(0.083,0)
(0.084,0)
(0.085,0)
(0.086,0)
(0.087,0)
(0.088,0)
(0.089,0)
(0.09,0)
(0.091,0)
(0.092,0)
(0.093,0)
(0.094,0)
(0.095,0)
(0.096,0)
(0.097,0)
(0.098,0)
(0.099,0)
(0.1,0)
(0.101,0)
(0.102,0)
(0.103,0)
(0.104,0)
(0.105,0)
(0.106,0)
(0.107,0)
(0.108,0)
(0.109,0)
(0.11,0)
(0.111,0)
(0.112,0)
(0.113,0)
(0.114,0)
(0.115,0)
(0.116,0)
(0.117,0)
(0.118,0)
(0.119,0)
(0.12,0)
(0.121,0)
(0.122,0)
(0.123,0)
(0.124,0)
(0.125,0)
(0.126,0)
(0.127,0)
(0.128,0)
(0.129,0)
(0.13,0)
(0.131,0)
(0.132,0)
(0.133,0)
(0.134,0)
(0.135,0)
(0.136,0)
(0.137,0)
(0.138,0)
(0.139,0)
(0.14,0)
(0.141,0)
(0.142,0)
(0.143,0)
(0.144,0)
(0.145,0)
(0.146,0)
(0.147,0)
(0.148,0)
(0.149,0)
(0.15,0)
(0.151,0)
(0.152,0)
(0.153,0)
(0.154,0)
(0.155,0)
(0.156,0)
(0.157,0)
(0.158,0)
(0.159,0)
(0.16,0)
(0.161,0)
(0.162,0)
(0.163,0)
(0.164,0)
(0.165,0)
(0.166,0)
(0.167,0)
(0.168,0)
(0.169,0)
(0.17,0)
(0.171,0)
(0.172,0)
(0.173,0)
(0.174,0)
(0.175,0)
(0.176,0)
(0.177,0)
(0.178,0)
(0.179,0)
(0.18,0)
(0.181,0)
(0.182,0)
(0.183,0)
(0.184,0)
(0.185,0)
(0.186,0)
(0.187,0)
(0.188,0)
(0.189,0)
(0.19,0)
(0.191,0)
(0.192,0)
(0.193,0)
(0.194,0)
(0.195,0)
(0.196,0)
(0.197,0)
(0.198,0)
(0.199,0)
(0.2,0)
(0.201,0)
(0.202,0)
(0.203,0)
(0.204,0)
(0.205,0)
(0.206,0)
(0.207,0)
(0.208,0)
(0.209,0)
(0.21,0)
(0.211,0)
(0.212,0)
(0.213,0)
(0.214,0)
(0.215,0)
(0.216,0)
(0.217,0)
(0.218,0)
(0.219,0)
(0.22,0)
(0.221,0)
(0.222,0)
(0.223,0)
(0.224,0)
(0.225,0)
(0.226,0)
(0.227,0)
(0.228,0)
(0.229,0)
(0.23,0)
(0.231,0)
(0.232,0)
(0.233,0)
(0.234,0)
(0.235,0)
(0.236,0)
(0.237,0)
(0.238,0)
(0.239,0)
(0.24,0)
(0.241,0)
(0.242,0)
(0.243,0)
(0.244,0)
(0.245,0)
(0.246,0)
(0.247,0)
(0.248,0)
(0.249,0)
(0.25,0)
(0.251,0)
(0.252,0)
(0.253,0)
(0.254,0)
(0.255,0)
(0.256,0)
(0.257,0)
(0.258,0)
(0.259,0)
(0.26,0)
(0.261,0)
(0.262,0)
(0.263,0)
(0.264,0)
(0.265,0)
(0.266,0)
(0.267,0)
(0.268,0)
(0.269,0)
(0.27,0)
(0.271,0)
(0.272,0)
(0.273,0)
(0.274,0)
(0.275,0)
(0.276,0)
(0.277,0)
(0.278,0)
(0.279,0)
(0.28,0)
(0.281,0)
(0.282,0)
(0.283,0)
(0.284,0)
(0.285,0)
(0.286,0)
(0.287,0)
(0.288,0)
(0.289,0)
(0.29,0)
(0.291,0)
(0.292,0)
(0.293,0)
(0.294,0)
(0.295,0)
(0.296,0)
(0.297,0)
(0.298,0)
(0.299,0)
(0.3,0)
(0.301,0)
(0.302,0)
(0.303,0)
(0.304,0)
(0.305,0)
(0.306,0)
(0.307,0)
(0.308,0)
(0.309,0)
(0.31,0)
(0.311,0)
(0.312,0)
(0.313,0)
(0.314,0)
(0.315,0)
(0.316,0)
(0.317,0)
(0.318,0)
(0.319,0)
(0.32,0)
(0.321,0)
(0.322,0)
(0.323,0)
(0.324,0)
(0.325,0)
(0.326,0)
(0.327,0)
(0.328,0)
(0.329,0)
(0.33,0)
(0.331,0)
(0.332,0)
(0.333,0)
(0.334,0)
(0.335,0)
(0.336,0)
(0.337,0)
(0.338,0)
(0.339,0)
(0.34,0)
(0.341,0)
(0.342,0)
(0.343,0)
(0.344,0)
(0.345,0)
(0.346,0)
(0.347,0)
(0.348,0)
(0.349,0)
(0.35,0)
(0.351,0)
(0.352,0)
(0.353,0)
(0.354,0)
(0.355,0)
(0.356,0)
(0.357,0)
(0.358,0)
(0.359,0)
(0.36,0)
(0.361,0)
(0.362,0)
(0.363,0)
(0.364,0)
(0.365,0)
(0.366,0)
(0.367,0)
(0.368,0)
(0.369,0)
(0.37,0)
(0.371,0)
(0.372,0)
(0.373,0)
(0.374,0)
(0.375,0)
(0.376,0)
(0.377,0)
(0.378,0)
(0.379,0)
(0.38,0)
(0.381,0)
(0.382,0)
(0.383,0)
(0.384,0)
(0.385,0)
(0.386,0)
(0.387,0)
(0.388,0)
(0.389,0)
(0.39,0)
(0.391,0)
(0.392,0)
(0.393,0)
(0.394,0)
(0.395,0)
(0.396,0)
(0.397,0)
(0.398,0)
(0.399,0)
(0.4,0)
(0.401,0)
(0.402,0)
(0.403,0)
(0.404,0)
(0.405,0)
(0.406,0)
(0.407,0)
(0.408,0)
(0.409,0)
(0.41,0)
(0.411,0)
(0.412,0)
(0.413,0)
(0.414,0)
(0.415,0)
(0.416,0)
(0.417,0)
(0.418,0)
(0.419,0)
(0.42,0)
(0.421,0)
(0.422,0)
(0.423,0)
(0.424,0)
(0.425,0)
(0.426,0)
(0.427,0)
(0.428,0)
(0.429,0)
(0.43,0)
(0.431,0)
(0.432,0)
(0.433,0)
(0.434,0)
(0.435,0)
(0.436,0)
(0.437,0)
(0.438,0)
(0.439,0)
(0.44,0)
(0.441,0)
(0.442,0)
(0.443,0)
(0.444,0)
(0.445,0)
(0.446,0)
(0.447,0)
(0.448,0)
(0.449,0)
(0.45,0)
(0.451,0)
(0.452,0)
(0.453,0)
(0.454,0)
(0.455,0)
(0.456,0)
(0.457,0)
(0.458,0)
(0.459,0)
(0.46,0)
(0.461,0)
(0.462,0)
(0.463,0)
(0.464,0)
(0.465,0)
(0.466,0)
(0.467,0)
(0.468,0)
(0.469,0)
(0.47,0)
(0.471,0)
(0.472,0)
(0.473,0)
(0.474,0)
(0.475,0)
(0.476,0)
(0.477,0)
(0.478,0)
(0.479,0)
(0.48,0)
(0.481,0)
(0.482,0)
(0.483,0)
(0.484,0)
(0.485,0)
(0.486,0)
(0.487,0)
(0.488,0)
(0.489,0)
(0.49,0)
(0.491,0)
(0.492,0)
(0.493,0)
(0.494,0)
(0.495,0)
(0.496,0)
(0.497,0)
(0.498,0)
(0.499,0)
(0.5,0)
(0.501,0)
(0.502,0)
(0.503,0)
(0.504,0)
(0.505,0)
(0.506,0)
(0.507,0)
(0.508,0)
(0.509,0)
(0.51,0)
(0.511,0)
(0.512,0)
(0.513,1.63E-307)
(0.514,7.39E-307)
(0.515,3.34E-306)
(0.516,1.51E-305)
(0.517,6.83E-305)
(0.518,3.09E-304)
(0.519,1.40E-303)
(0.52,6.32E-303)
(0.521,2.86E-302)
(0.522,1.29E-301)
(0.523,5.83E-301)
(0.524,2.64E-300)
(0.525,1.19E-299)
(0.526,5.38E-299)
(0.527,2.43E-298)
(0.528,1.10E-297)
(0.529,4.96E-297)
(0.53,2.24E-296)
(0.531,1.01E-295)
(0.532,4.58E-295)
(0.533,2.07E-294)
(0.534,9.35E-294)
(0.535,4.23E-293)
(0.536,1.91E-292)
(0.537,8.63E-292)
(0.538,3.90E-291)
(0.539,1.76E-290)
(0.54,7.95E-290)
(0.541,3.59E-289)
(0.542,1.62E-288)
(0.543,7.33E-288)
(0.544,3.31E-287)
(0.545,1.50E-286)
(0.546,6.76E-286)
(0.547,3.05E-285)
(0.548,1.38E-284)
(0.549,6.24E-284)
(0.55,2.82E-283)
(0.551,1.27E-282)
(0.552,5.75E-282)
(0.553,2.59E-281)
(0.554,1.17E-280)
(0.555,5.29E-280)
(0.556,2.39E-279)
(0.557,1.08E-278)
(0.558,4.87E-278)
(0.559,2.20E-277)
(0.56,9.93E-277)
(0.561,4.48E-276)
(0.562,2.03E-275)
(0.563,9.15E-275)
(0.564,4.13E-274)
(0.565,1.86E-273)
(0.566,8.41E-273)
(0.567,3.79E-272)
(0.568,1.71E-271)
(0.569,7.73E-271)
(0.57,3.49E-270)
(0.571,1.57E-269)
(0.572,7.11E-269)
(0.573,3.21E-268)
(0.574,1.45E-267)
(0.575,6.54E-267)
(0.576,2.96E-266)
(0.577,1.34E-265)
(0.578,6.05E-265)
(0.579,2.73E-264)
(0.58,1.23E-263)
(0.581,5.56E-263)
(0.582,2.51E-262)
(0.583,1.13E-261)
(0.584,5.12E-261)
(0.585,2.31E-260)
(0.586,1.04E-259)
(0.587,4.70E-259)
(0.588,2.12E-258)
(0.589,9.58E-258)
(0.59,4.32E-257)
(0.591,1.95E-256)
(0.592,8.81E-256)
(0.593,3.97E-255)
(0.594,1.79E-254)
(0.595,8.08E-254)
(0.596,3.64E-253)
(0.597,1.65E-252)
(0.598,7.43E-252)
(0.599,3.35E-251)
(0.6,1.51E-250)
(0.601,6.82E-250)
(0.602,3.08E-249)
(0.603,1.39E-248)
(0.604,6.28E-248)
(0.605,2.83E-247)
(0.606,1.28E-246)
(0.607,5.77E-246)
(0.608,2.60E-245)
(0.609,1.17E-244)
(0.61,5.29E-244)
(0.611,2.39E-243)
(0.612,1.08E-242)
(0.613,4.87E-242)
(0.614,2.20E-241)
(0.615,9.90E-241)
(0.616,4.47E-240)
(0.617,2.02E-239)
(0.618,9.11E-239)
(0.619,4.11E-238)
(0.62,1.85E-237)
(0.621,8.34E-237)
(0.622,3.75E-236)
(0.623,1.69E-235)
(0.624,7.62E-235)
(0.625,3.44E-234)
(0.626,1.55E-233)
(0.627,6.98E-233)
(0.628,3.15E-232)
(0.629,1.42E-231)
(0.63,6.39E-231)
(0.631,2.89E-230)
(0.632,1.31E-229)
(0.633,5.90E-229)
(0.634,2.67E-228)
(0.635,1.20E-227)
(0.636,5.42E-227)
(0.637,2.44E-226)
(0.638,1.10E-225)
(0.639,4.99E-225)
(0.64,2.25E-224)
(0.641,1.02E-223)
(0.642,4.58E-223)
(0.643,2.06E-222)
(0.644,9.29E-222)
(0.645,4.19E-221)
(0.646,1.89E-220)
(0.647,8.55E-220)
(0.648,3.85E-219)
(0.649,1.73E-218)
(0.65,7.79E-218)
(0.651,3.51E-217)
(0.652,1.58E-216)
(0.653,7.16E-216)
(0.654,3.23E-215)
(0.655,1.45E-214)
(0.656,6.54E-214)
(0.657,2.94E-213)
(0.658,1.33E-212)
(0.659,5.99E-212)
(0.66,2.71E-211)
(0.661,1.22E-210)
(0.662,5.51E-210)
(0.663,2.48E-209)
(0.664,1.11E-208)
(0.665,5.03E-208)
(0.666,2.27E-207)
(0.667,1.03E-206)
(0.668,4.65E-206)
(0.669,2.09E-205)
(0.67,9.41E-205)
(0.671,4.23E-204)
(0.672,1.91E-203)
(0.673,8.62E-203)
(0.674,3.90E-202)
(0.675,1.76E-201)
(0.676,7.90E-201)
(0.677,3.55E-200)
(0.678,1.59E-199)
(0.679,7.16E-199)
(0.68,3.23E-198)
(0.681,1.46E-197)
(0.682,6.59E-197)
(0.683,2.96E-196)
(0.684,1.33E-195)
(0.685,5.97E-195)
(0.686,2.69E-194)
(0.687,1.22E-193)
(0.688,5.51E-193)
(0.689,2.49E-192)
(0.69,1.12E-191)
(0.691,5.03E-191)
(0.692,2.26E-190)
(0.693,1.02E-189)
(0.694,4.63E-189)
(0.695,2.10E-188)
(0.696,9.51E-188)
(0.697,4.28E-187)
(0.698,1.92E-186)
(0.699,8.63E-186)
(0.7,3.89E-185)
(0.701,1.76E-184)
(0.702,7.96E-184)
(0.703,3.59E-183)
(0.704,1.61E-182)
(0.705,7.21E-182)
(0.706,3.23E-181)
(0.707,1.46E-180)
(0.708,6.59E-180)
(0.709,2.98E-179)
(0.71,1.35E-178)
(0.711,6.04E-178)
(0.712,2.70E-177)
(0.713,1.21E-176)
(0.714,5.45E-176)
(0.715,2.47E-175)
(0.716,1.12E-174)
(0.717,5.06E-174)
(0.718,2.27E-173)
(0.719,1.02E-172)
(0.72,4.56E-172)
(0.721,2.06E-171)
(0.722,9.36E-171)
(0.723,4.25E-170)
(0.724,1.92E-169)
(0.725,8.61E-169)
(0.726,3.84E-168)
(0.727,1.72E-167)
(0.728,7.77E-167)
(0.729,3.53E-166)
(0.73,1.60E-165)
(0.731,7.23E-165)
(0.732,3.24E-164)
(0.733,1.44E-163)
(0.734,6.46E-163)
(0.735,2.92E-162)
(0.736,1.33E-161)
(0.737,6.02E-161)
(0.738,2.71E-160)
(0.739,1.21E-159)
(0.74,5.39E-159)
(0.741,2.41E-158)
(0.742,1.09E-157)
(0.743,4.95E-157)
(0.744,2.25E-156)
(0.745,1.01E-155)
(0.746,4.53E-155)
(0.747,2.02E-154)
(0.748,9.06E-154)
(0.749,4.11E-153)
(0.75,1.89E-152)
(0.751,8.62E-152)
(0.752,3.89E-151)
(0.753,1.74E-150)
(0.754,7.71E-150)
(0.755,3.44E-149)
(0.756,1.56E-148)
(0.757,7.10E-148)
(0.758,3.24E-147)
(0.759,1.46E-146)
(0.76,6.48E-146)
(0.761,2.87E-145)
(0.762,1.28E-144)
(0.763,5.81E-144)
(0.764,2.66E-143)
(0.765,1.21E-142)
(0.766,5.46E-142)
(0.767,2.42E-141)
(0.768,1.07E-140)
(0.769,4.77E-140)
(0.77,2.16E-139)
(0.771,9.92E-139)
(0.772,4.53E-138)
(0.773,2.04E-137)
(0.774,9.03E-137)
(0.775,3.98E-136)
(0.776,1.78E-135)
(0.777,8.11E-135)
(0.778,3.74E-134)
(0.779,1.71E-133)
(0.78,7.71E-133)
(0.781,3.41E-132)
(0.782,1.50E-131)
(0.783,6.68E-131)
(0.784,3.05E-130)
(0.785,1.41E-129)
(0.786,6.46E-129)
(0.787,2.90E-128)
(0.788,1.28E-127)
(0.789,5.61E-127)
(0.79,2.50E-126)
(0.791,1.14E-125)
(0.792,5.28E-125)
(0.793,2.42E-124)
(0.794,1.09E-123)
(0.795,4.76E-123)
(0.796,2.08E-122)
(0.797,9.23E-122)
(0.798,4.22E-121)
(0.799,1.97E-120)
(0.8,9.09E-120)
(0.801,4.07E-119)
(0.802,1.78E-118)
(0.803,7.74E-118)
(0.804,3.45E-117)
(0.805,1.59E-116)
(0.806,7.42E-116)
(0.807,3.43E-115)
(0.808,1.53E-114)
(0.809,6.68E-114)
(0.81,2.90E-113)
(0.811,1.29E-112)
(0.812,5.97E-112)
(0.813,2.80E-111)
(0.814,1.30E-110)
(0.815,5.79E-110)
(0.816,2.51E-109)
(0.817,1.08E-108)
(0.818,4.80E-108)
(0.819,2.22E-107)
(0.82,1.05E-106)
(0.821,4.84E-106)
(0.822,2.15E-105)
(0.823,9.25E-105)
(0.824,3.96E-104)
(0.825,1.76E-103)
(0.826,8.18E-103)
(0.827,3.88E-102)
(0.828,1.80E-101)
(0.829,7.99E-101)
(0.83,3.41E-100)
(0.831,1.45E-99)
(0.832,6.46E-99)
(0.833,3.04E-98)
(0.834,1.46E-97)
(0.835,6.78E-97)
(0.836,3.00E-96)
(0.837,1.27E-95)
(0.838,5.40E-95)
(0.839,2.40E-94)
(0.84,1.13E-93)
(0.841,5.44E-93)
(0.842,2.54E-92)
(0.843,1.12E-91)
(0.844,4.71E-91)
(0.845,1.98E-90)
(0.846,8.74E-90)
(0.847,4.15E-89)
(0.848,2.01E-88)
(0.849,9.41E-88)
(0.85,4.13E-87)
(0.851,1.72E-86)
(0.852,7.13E-86)
(0.853,3.17E-85)
(0.854,1.52E-84)
(0.855,7.46E-84)
(0.856,3.49E-83)
(0.857,1.52E-82)
(0.858,6.25E-82)
(0.859,2.57E-81)
(0.86,1.14E-80)
(0.861,5.54E-80)
(0.862,2.74E-79)
(0.863,1.29E-78)
(0.864,5.59E-78)
(0.865,2.28E-77)
(0.866,9.30E-77)
(0.867,4.16E-76)
(0.868,2.05E-75)
(0.869,1.03E-74)
(0.87,4.85E-74)
(0.871,2.09E-73)
(0.872,8.34E-73)
(0.873,3.34E-72)
(0.874,1.49E-71)
(0.875,7.44E-71)
(0.876,3.77E-70)
(0.877,1.78E-69)
(0.878,7.61E-69)
(0.879,2.99E-68)
(0.88,1.18E-67)
(0.881,5.29E-67)
(0.882,2.69E-66)
(0.883,1.38E-65)
(0.884,6.52E-65)
(0.885,2.75E-64)
(0.886,1.06E-63)
(0.887,4.09E-63)
(0.888,1.83E-62)
(0.889,9.52E-62)
(0.89,4.97E-61)
(0.891,2.35E-60)
(0.892,9.84E-60)
(0.893,3.71E-59)
(0.894,1.39E-58)
(0.895,6.24E-58)
(0.896,3.34E-57)
(0.897,1.77E-56)
(0.898,8.37E-56)
(0.899,3.45E-55)
(0.9,1.27E-54)
(0.901,4.67E-54)
(0.902,2.14E-53)
(0.903,1.18E-52)
(0.904,6.40E-52)
(0.905,3.01E-51)
(0.906,1.22E-50)
(0.907,4.38E-50)
(0.908,1.56E-49)
(0.909,7.13E-49)
(0.91,4.11E-48)
(0.911,2.27E-47)
(0.912,1.07E-46)
(0.913,4.26E-46)
(0.914,1.49E-45)
(0.915,5.08E-45)
(0.916,2.33E-44)
(0.917,1.40E-43)
(0.918,7.92E-43)
(0.919,3.72E-42)
(0.92,1.46E-41)
(0.921,4.94E-41)
(0.922,1.60E-40)
(0.923,7.27E-40)
(0.924,4.61E-39)
(0.925,2.68E-38)
(0.926,1.26E-37)
(0.927,4.83E-37)
(0.928,1.58E-36)
(0.929,4.90E-36)
(0.93,2.21E-35)
(0.931,1.49E-34)
(0.932,8.92E-34)
(0.933,4.16E-33)
(0.934,1.56E-32)
(0.935,4.95E-32)
(0.936,1.42E-31)
(0.937,6.15E-31)
(0.938,4.48E-30)
(0.939,2.81E-29)
(0.94,1.32E-28)
(0.941,4.86E-28)
(0.942,1.49E-27)
(0.943,4.12E-27)
(0.944,1.59E-26)
(0.945,1.22E-25)
(0.946,8.16E-25)
(0.947,3.90E-24)
(0.948,1.42E-23)
(0.949,4.25E-23)
(0.95,1.10E-22)
(0.951,3.08E-22)
(0.952,2.50E-21)
(0.953,1.98E-20)
(0.954,1.01E-19)
(0.955,3.74E-19)
(0.956,1.11E-18)
(0.957,2.79E-18)
(0.958,6.35E-18)
(0.959,3.44E-17)
(0.96,3.40E-16)
(0.961,2.09E-15)
(0.962,8.46E-15)
(0.963,2.60E-14)
(0.964,6.56E-14)
(0.965,1.43E-13)
(0.966,2.82E-13)
(0.967,5.10E-13)
(0.968,1.67E-11)
(0.969,1.38E-10)
(0.97,5.33E-10)
(0.971,1.44E-09)
(0.972,3.17E-09)
(0.973,6.07E-09)
(0.974,1.06E-08)
(0.975,8.08E-07)
(0.976,9.39E-06)
(0.977,2.97E-05)
(0.978,6.21E-05)
(0.979,0.000107002)
(0.98,0.000164652)
(0.981,0.000235424)
(0.982,0.000319577)
(0.983,0.000417358)
(0.984,0.000529008)
(0.985,0.00065475)
(0.986,0.000794776)
(0.987,0.000949257)
(0.988,0.00111834)
(0.989,0.00130214)
(0.99,0.00150075)
(0.991,0.00171423)
(0.992,0.0019426)
(0.993,0.00218587)
(0.994,0.00244399)
(0.995,0.00271692)
(0.996,0.00300456)
(0.997,0.00330679)
(0.998,0.00362347)
(0.999,0.00395443)
(1,0.00429947)
(1.001,0.00465836)
(1.002,0.00503088)
(1.003,0.00541676)
(1.004,0.00581573)
(1.005,0.0062275)
(1.006,0.00665178)
(1.007,0.00708825)
(1.008,0.00753654)
(1.009,0.00799631)
(1.01,0.00846717)
(1.011,0.00894876)
(1.012,0.00944068)
(1.013,0.00994255)
(1.014,0.010454)
(1.015,0.0109746)
(1.016,0.0115039)
(1.017,0.0120416)
(1.018,0.0125873)
(1.019,0.0131405)
(1.02,0.0137009)
(1.021,0.014268)
(1.022,0.0148415)
(1.023,0.0154211)
(1.024,0.0160063)
(1.025,0.0165967)
(1.026,0.0171919)
(1.027,0.0177916)
(1.028,0.0183954)
(1.029,0.019003)
(1.03,0.0196139)
(1.031,0.0202279)
(1.032,0.0208446)
(1.033,0.0214637)
(1.034,0.022085)
(1.035,0.022708)
(1.036,0.0233324)
(1.037,0.0239581)
(1.038,0.0245848)
(1.039,0.0252122)
(1.04,0.02584)
(1.041,0.0264682)
(1.042,0.0270964)
(1.043,0.0277245)
(1.044,0.0283524)
(1.045,0.0289798)
(1.046,0.0296066)
(1.047,0.0302327)
(1.048,0.030858)
(1.049,0.0314822)
(1.05,0.0321055)
(1.051,0.0327276)
(1.052,0.0333484)
(1.053,0.033968)
(1.054,0.0345863)
(1.055,0.0352031)
(1.056,0.0358186)
(1.057,0.0364326)
(1.058,0.0370452)
(1.059,0.0376563)
(1.06,0.0382659)
(1.061,0.0388741)
(1.062,0.0394808)
(1.063,0.0400861)
(1.064,0.04069)
(1.065,0.0412926)
(1.066,0.0418938)
(1.067,0.0424937)
(1.068,0.0430925)
(1.069,0.04369)
(1.07,0.0442865)
(1.071,0.0448818)
(1.072,0.0454762)
(1.073,0.0460696)
(1.074,0.046662)
(1.075,0.0472537)
(1.076,0.0478445)
(1.077,0.0484346)
(1.078,0.049024)
(1.079,0.0496128)
(1.08,0.0502011)
(1.081,0.0507888)
(1.082,0.051376)
(1.083,0.0519628)
(1.084,0.0525493)
(1.085,0.0531354)
(1.086,0.0537212)
(1.087,0.0543068)
(1.088,0.0548922)
(1.089,0.0554774)
(1.09,0.0560624)
(1.091,0.0566474)
(1.092,0.0572322)
(1.093,0.057817)
(1.094,0.0584017)
(1.095,0.0589864)
(1.096,0.0595711)
(1.097,0.0601558)
(1.098,0.0607405)
(1.099,0.0613253)
(1.1,0.06191)
(1.101,0.0624948)
(1.102,0.0630797)
(1.103,0.0636646)
(1.104,0.0642496)
(1.105,0.0648346)
(1.106,0.0654197)
(1.107,0.0660048)
(1.108,0.0665899)
(1.109,0.0671751)
(1.11,0.0677602)
(1.111,0.0683454)
(1.112,0.0689305)
(1.113,0.0695156)
(1.114,0.0701006)
(1.115,0.0706856)
(1.116,0.0712706)
(1.117,0.0718554)
(1.118,0.0724402)
(1.119,0.0730249)
(1.12,0.0736095)
(1.121,0.074194)
(1.122,0.0747784)
(1.123,0.0753626)
(1.124,0.0759467)
(1.125,0.0765306)
(1.126,0.0771144)
(1.127,0.077698)
(1.128,0.0782814)
(1.129,0.0788646)
(1.13,0.0794477)
(1.131,0.0800305)
(1.132,0.0806131)
(1.133,0.0811956)
(1.134,0.0817778)
(1.135,0.0823597)
(1.136,0.0829415)
(1.137,0.083523)
(1.138,0.0841043)
(1.139,0.0846854)
(1.14,0.0852662)
(1.141,0.0858468)
(1.142,0.0864271)
(1.143,0.0870072)
(1.144,0.087587)
(1.145,0.0881666)
(1.146,0.088746)
(1.147,0.0893251)
(1.148,0.0899039)
(1.149,0.0904825)
(1.15,0.0910609)
(1.151,0.091639)
(1.152,0.0922168)
(1.153,0.0927945)
(1.154,0.0933718)
(1.155,0.0939489)
(1.156,0.0945258)
(1.157,0.0951024)
(1.158,0.0956788)
(1.159,0.0962549)
(1.16,0.0968307)
(1.161,0.0974064)
(1.162,0.0979817)
(1.163,0.0985569)
(1.164,0.0991317)
(1.165,0.0997063)
(1.166,0.100281)
(1.167,0.100855)
(1.168,0.101429)
(1.169,0.102002)
(1.17,0.102576)
(1.171,0.103149)
(1.172,0.103722)
(1.173,0.104294)
(1.174,0.104867)
(1.175,0.105439)
(1.176,0.10601)
(1.177,0.106582)
(1.178,0.107153)
(1.179,0.107724)
(1.18,0.108295)
(1.181,0.108866)
(1.182,0.109436)
(1.183,0.110006)
(1.184,0.110575)
(1.185,0.111145)
(1.186,0.111714)
(1.187,0.112283)
(1.188,0.112851)
(1.189,0.11342)
(1.19,0.113988)
(1.191,0.114555)
(1.192,0.115123)
(1.193,0.11569)
(1.194,0.116257)
(1.195,0.116823)
(1.196,0.11739)
(1.197,0.117956)
(1.198,0.118521)
(1.199,0.119087)
(1.2,0.119652)
(1.201,0.120217)
(1.202,0.120781)
(1.203,0.121345)
(1.204,0.121909)
(1.205,0.122473)
(1.206,0.123036)
(1.207,0.123599)
(1.208,0.124161)
(1.209,0.124724)
(1.21,0.125286)
(1.211,0.125847)
(1.212,0.126409)
(1.213,0.12697)
(1.214,0.12753)
(1.215,0.128091)
(1.216,0.128651)
(1.217,0.12921)
(1.218,0.12977)
(1.219,0.130329)
(1.22,0.130888)
(1.221,0.131446)
(1.222,0.132004)
(1.223,0.132562)
(1.224,0.133119)
(1.225,0.133676)
(1.226,0.134233)
(1.227,0.134789)
(1.228,0.135345)
(1.229,0.135901)
(1.23,0.136456)
(1.231,0.137011)
(1.232,0.137566)
(1.233,0.13812)
(1.234,0.138674)
(1.235,0.139228)
(1.236,0.139781)
(1.237,0.140334)
(1.238,0.140886)
(1.239,0.141439)
(1.24,0.14199)
(1.241,0.142542)
(1.242,0.143093)
(1.243,0.143644)
(1.244,0.144194)
(1.245,0.144744)
(1.246,0.145294)
(1.247,0.145843)
(1.248,0.146392)
(1.249,0.14694)
(1.25,0.147489)
(1.251,0.148036)
(1.252,0.148584)
(1.253,0.149131)
(1.254,0.149678)
(1.255,0.150224)
(1.256,0.15077)
(1.257,0.151315)
(1.258,0.15186)
(1.259,0.152405)
(1.26,0.15295)
(1.261,0.153494)
(1.262,0.154037)
(1.263,0.15458)
(1.264,0.155123)
(1.265,0.155666)
(1.266,0.156208)
(1.267,0.15675)
(1.268,0.157291)
(1.269,0.157832)
(1.27,0.158372)
(1.271,0.158912)
(1.272,0.159452)
(1.273,0.159991)
(1.274,0.16053)
(1.275,0.161069)
(1.276,0.161607)
(1.277,0.162144)
(1.278,0.162682)
(1.279,0.163218)
(1.28,0.163755)
(1.281,0.164291)
(1.282,0.164827)
(1.283,0.165362)
(1.284,0.165897)
(1.285,0.166431)
(1.286,0.166965)
(1.287,0.167498)
(1.288,0.168032)
(1.289,0.168564)
(1.29,0.169097)
(1.291,0.169628)
(1.292,0.17016)
(1.293,0.170691)
(1.294,0.171221)
(1.295,0.171752)
(1.296,0.172281)
(1.297,0.172811)
(1.298,0.173339)
(1.299,0.173868)
(1.3,0.174396)
(1.301,0.174923)
(1.302,0.17545)
(1.303,0.175977)
(1.304,0.176503)
(1.305,0.177029)
(1.306,0.177554)
(1.307,0.178079)
(1.308,0.178604)
(1.309,0.179128)
(1.31,0.179651)
(1.311,0.180174)
(1.312,0.180697)
(1.313,0.181219)
(1.314,0.181741)
(1.315,0.182262)
(1.316,0.182783)
(1.317,0.183303)
(1.318,0.183823)
(1.319,0.184342)
(1.32,0.184861)
(1.321,0.18538)
(1.322,0.185898)
(1.323,0.186415)
(1.324,0.186933)
(1.325,0.187449)
(1.326,0.187965)
(1.327,0.188481)
(1.328,0.188996)
(1.329,0.189511)
(1.33,0.190025)
(1.331,0.190539)
(1.332,0.191052)
(1.333,0.191565)
(1.334,0.192077)
(1.335,0.192589)
(1.336,0.193101)
(1.337,0.193611)
(1.338,0.194122)
(1.339,0.194632)
(1.34,0.195141)
(1.341,0.19565)
(1.342,0.196158)
(1.343,0.196666)
(1.344,0.197174)
(1.345,0.197681)
(1.346,0.198187)
(1.347,0.198693)
(1.348,0.199199)
(1.349,0.199704)
(1.35,0.200208)
(1.351,0.200712)
(1.352,0.201215)
(1.353,0.201718)
(1.354,0.202221)
(1.355,0.202723)
(1.356,0.203224)
(1.357,0.203725)
(1.358,0.204226)
(1.359,0.204725)
(1.36,0.205225)
(1.361,0.205724)
(1.362,0.206222)
(1.363,0.20672)
(1.364,0.207217)
(1.365,0.207714)
(1.366,0.20821)
(1.367,0.208706)
(1.368,0.209201)
(1.369,0.209696)
(1.37,0.21019)
(1.371,0.210684)
(1.372,0.211177)
(1.373,0.211669)
(1.374,0.212161)
(1.375,0.212653)
(1.376,0.213144)
(1.377,0.213634)
(1.378,0.214124)
(1.379,0.214614)
(1.38,0.215103)
(1.381,0.215591)
(1.382,0.216079)
(1.383,0.216566)
(1.384,0.217053)
(1.385,0.217539)
(1.386,0.218024)
(1.387,0.21851)
(1.388,0.218994)
(1.389,0.219478)
(1.39,0.219961)
(1.391,0.220444)
(1.392,0.220927)
(1.393,0.221408)
(1.394,0.22189)
(1.395,0.22237)
(1.396,0.22285)
(1.397,0.22333)
(1.398,0.223809)
(1.399,0.224287)
(1.4,0.224765)
(1.401,0.225243)
(1.402,0.225719)
(1.403,0.226196)
(1.404,0.226671)
(1.405,0.227146)
(1.406,0.227621)
(1.407,0.228095)
(1.408,0.228568)
(1.409,0.229041)
(1.41,0.229513)
(1.411,0.229985)
(1.412,0.230456)
(1.413,0.230926)
(1.414,0.231396)
(1.415,0.231865)
(1.416,0.232334)
(1.417,0.232802)
(1.418,0.23327)
(1.419,0.233737)
(1.42,0.234203)
(1.421,0.234669)
(1.422,0.235134)
(1.423,0.235599)
(1.424,0.236063)
(1.425,0.236527)
(1.426,0.23699)
(1.427,0.237452)
(1.428,0.237914)
(1.429,0.238375)
(1.43,0.238835)
(1.431,0.239295)
(1.432,0.239755)
(1.433,0.240213)
(1.434,0.240671)
(1.435,0.241129)
(1.436,0.241586)
(1.437,0.242042)
(1.438,0.242498)
(1.439,0.242953)
(1.44,0.243407)
(1.441,0.243861)
(1.442,0.244315)
(1.443,0.244767)
(1.444,0.245219)
(1.445,0.245671)
(1.446,0.246122)
(1.447,0.246572)
(1.448,0.247021)
(1.449,0.24747)
(1.45,0.247919)
(1.451,0.248366)
(1.452,0.248814)
(1.453,0.24926)
(1.454,0.249706)
(1.455,0.250151)
(1.456,0.250596)
(1.457,0.25104)
(1.458,0.251484)
(1.459,0.251927)
(1.46,0.252369)
(1.461,0.25281)
(1.462,0.253251)
(1.463,0.253691)
(1.464,0.254131)
(1.465,0.25457)
(1.466,0.255009)
(1.467,0.255446)
(1.468,0.255883)
(1.469,0.25632)
(1.47,0.256756)
(1.471,0.257191)
(1.472,0.257625)
(1.473,0.258059)
(1.474,0.258493)
(1.475,0.258925)
(1.476,0.259357)
(1.477,0.259789)
(1.478,0.260219)
(1.479,0.260649)
(1.48,0.261079)
(1.481,0.261507)
(1.482,0.261935)
(1.483,0.262363)
(1.484,0.26279)
(1.485,0.263216)
(1.486,0.263641)
(1.487,0.264066)
(1.488,0.26449)
(1.489,0.264913)
(1.49,0.265336)
(1.491,0.265758)
(1.492,0.26618)
(1.493,0.266601)
(1.494,0.267021)
(1.495,0.26744)
(1.496,0.267859)
(1.497,0.268277)
(1.498,0.268695)
(1.499,0.269112)
(1.5,0.269528)
(1.501,0.269943)
(1.502,0.270358)
(1.503,0.270772)
(1.504,0.271186)
(1.505,0.271599)
(1.506,0.272011)
(1.507,0.272422)
(1.508,0.272833)
(1.509,0.273243)
(1.51,0.273652)
(1.511,0.274061)
(1.512,0.274469)
(1.513,0.274876)
(1.514,0.275283)
(1.515,0.275689)
(1.516,0.276094)
(1.517,0.276499)
(1.518,0.276903)
(1.519,0.277306)
(1.52,0.277708)
(1.521,0.27811)
(1.522,0.278511)
(1.523,0.278912)
(1.524,0.279311)
(1.525,0.27971)
(1.526,0.280109)
(1.527,0.280506)
(1.528,0.280903)
(1.529,0.2813)
(1.53,0.281695)
(1.531,0.28209)
(1.532,0.282484)
(1.533,0.282878)
(1.534,0.28327)
(1.535,0.283662)
(1.536,0.284054)
(1.537,0.284444)
(1.538,0.284834)
(1.539,0.285223)
(1.54,0.285612)
(1.541,0.285999)
(1.542,0.286386)
(1.543,0.286773)
(1.544,0.287158)
(1.545,0.287543)
(1.546,0.287927)
(1.547,0.288311)
(1.548,0.288694)
(1.549,0.289076)
(1.55,0.289457)
(1.551,0.289837)
(1.552,0.290217)
(1.553,0.290596)
(1.554,0.290975)
(1.555,0.291352)
(1.556,0.291729)
(1.557,0.292106)
(1.558,0.292481)
(1.559,0.292856)
(1.56,0.29323)
(1.561,0.293603)
(1.562,0.293976)
(1.563,0.294348)
(1.564,0.294719)
(1.565,0.295089)
(1.566,0.295459)
(1.567,0.295827)
(1.568,0.296196)
(1.569,0.296563)
(1.57,0.29693)
(1.571,0.297296)
(1.572,0.297661)
(1.573,0.298025)
(1.574,0.298389)
(1.575,0.298752)
(1.576,0.299114)
(1.577,0.299476)
(1.578,0.299836)
(1.579,0.300196)
(1.58,0.300555)
(1.581,0.300914)
(1.582,0.301272)
(1.583,0.301628)
(1.584,0.301985)
(1.585,0.30234)
(1.586,0.302695)
(1.587,0.303049)
(1.588,0.303402)
(1.589,0.303754)
(1.59,0.304106)
(1.591,0.304457)
(1.592,0.304807)
(1.593,0.305156)
(1.594,0.305505)
(1.595,0.305853)
(1.596,0.3062)
(1.597,0.306546)
(1.598,0.306892)
(1.599,0.307236)
(1.6,0.30758)
(1.601,0.307924)
(1.602,0.308266)
(1.603,0.308608)
(1.604,0.308949)
(1.605,0.309289)
(1.606,0.309628)
(1.607,0.309967)
(1.608,0.310305)
(1.609,0.310642)
(1.61,0.310978)
(1.611,0.311313)
(1.612,0.311648)
(1.613,0.311982)
(1.614,0.312315)
(1.615,0.312648)
(1.616,0.312979)
(1.617,0.31331)
(1.618,0.31364)
(1.619,0.31397)
(1.62,0.314298)
(1.621,0.314626)
(1.622,0.314953)
(1.623,0.315279)
(1.624,0.315604)
(1.625,0.315929)
(1.626,0.316252)
(1.627,0.316575)
(1.628,0.316898)
(1.629,0.317219)
(1.63,0.31754)
(1.631,0.31786)
(1.632,0.318179)
(1.633,0.318497)
(1.634,0.318814)
(1.635,0.319131)
(1.636,0.319447)
(1.637,0.319762)
(1.638,0.320076)
(1.639,0.32039)
(1.64,0.320703)
(1.641,0.321014)
(1.642,0.321326)
(1.643,0.321636)
(1.644,0.321945)
(1.645,0.322254)
(1.646,0.322562)
(1.647,0.322869)
(1.648,0.323175)
(1.649,0.323481)
(1.65,0.323786)
(1.651,0.324089)
(1.652,0.324392)
(1.653,0.324695)
(1.654,0.324996)
(1.655,0.325297)
(1.656,0.325597)
(1.657,0.325896)
(1.658,0.326194)
(1.659,0.326491)
(1.66,0.326788)
(1.661,0.327084)
(1.662,0.327379)
(1.663,0.327673)
(1.664,0.327966)
(1.665,0.328259)
(1.666,0.32855)
(1.667,0.328841)
(1.668,0.329131)
(1.669,0.329421)
(1.67,0.329709)
(1.671,0.329997)
(1.672,0.330283)
(1.673,0.330569)
(1.674,0.330854)
(1.675,0.331139)
(1.676,0.331422)
(1.677,0.331705)
(1.678,0.331987)
(1.679,0.332268)
(1.68,0.332548)
(1.681,0.332827)
(1.682,0.333105)
(1.683,0.333383)
(1.684,0.33366)
(1.685,0.333936)
(1.686,0.334211)
(1.687,0.334485)
(1.688,0.334759)
(1.689,0.335031)
(1.69,0.335303)
(1.691,0.335574)
(1.692,0.335844)
(1.693,0.336113)
(1.694,0.336382)
(1.695,0.336649)
(1.696,0.336916)
(1.697,0.337182)
(1.698,0.337447)
(1.699,0.337711)
(1.7,0.337974)
(1.701,0.338237)
(1.702,0.338499)
(1.703,0.338759)
(1.704,0.339019)
(1.705,0.339279)
(1.706,0.339537)
(1.707,0.339794)
(1.708,0.340051)
(1.709,0.340307)
(1.71,0.340561)
(1.711,0.340816)
(1.712,0.341069)
(1.713,0.341321)
(1.714,0.341573)
(1.715,0.341823)
(1.716,0.342073)
(1.717,0.342322)
(1.718,0.34257)
(1.719,0.342817)
(1.72,0.343064)
(1.721,0.343309)
(1.722,0.343554)
(1.723,0.343798)
(1.724,0.344041)
(1.725,0.344283)
(1.726,0.344524)
(1.727,0.344765)
(1.728,0.345004)
(1.729,0.345243)
(1.73,0.345481)
(1.731,0.345718)
(1.732,0.345954)
(1.733,0.346189)
(1.734,0.346423)
(1.735,0.346657)
(1.736,0.346889)
(1.737,0.347121)
(1.738,0.347352)
(1.739,0.347582)
(1.74,0.347811)
(1.741,0.34804)
(1.742,0.348267)
(1.743,0.348494)
(1.744,0.34872)
(1.745,0.348944)
(1.746,0.349168)
(1.747,0.349392)
(1.748,0.349614)
(1.749,0.349835)
(1.75,0.350056)
(1.751,0.350275)
(1.752,0.350494)
(1.753,0.350712)
(1.754,0.350929)
(1.755,0.351145)
(1.756,0.35136)
(1.757,0.351575)
(1.758,0.351788)
(1.759,0.352001)
(1.76,0.352213)
(1.761,0.352424)
(1.762,0.352634)
(1.763,0.352843)
(1.764,0.353051)
(1.765,0.353258)
(1.766,0.353465)
(1.767,0.353671)
(1.768,0.353875)
(1.769,0.354079)
(1.77,0.354282)
(1.771,0.354484)
(1.772,0.354686)
(1.773,0.354886)
(1.774,0.355085)
(1.775,0.355284)
(1.776,0.355482)
(1.777,0.355678)
(1.778,0.355874)
(1.779,0.356069)
(1.78,0.356263)
(1.781,0.356457)
(1.782,0.356649)
(1.783,0.35684)
(1.784,0.357031)
(1.785,0.357221)
(1.786,0.357409)
(1.787,0.357597)
(1.788,0.357784)
(1.789,0.357971)
(1.79,0.358156)
(1.791,0.35834)
(1.792,0.358523)
(1.793,0.358706)
(1.794,0.358888)
(1.795,0.359068)
(1.796,0.359248)
(1.797,0.359427)
(1.798,0.359605)
(1.799,0.359782)
(1.8,0.359959)
(1.801,0.360134)
(1.802,0.360308)
(1.803,0.360482)
(1.804,0.360655)
(1.805,0.360826)
(1.806,0.360997)
(1.807,0.361167)
(1.808,0.361336)
(1.809,0.361504)
(1.81,0.361672)
(1.811,0.361838)
(1.812,0.362003)
(1.813,0.362168)
(1.814,0.362332)
(1.815,0.362494)
(1.816,0.362656)
(1.817,0.362817)
(1.818,0.362977)
(1.819,0.363136)
(1.82,0.363294)
(1.821,0.363452)
(1.822,0.363608)
(1.823,0.363763)
(1.824,0.363918)
(1.825,0.364072)
(1.826,0.364224)
(1.827,0.364376)
(1.828,0.364527)
(1.829,0.364677)
(1.83,0.364826)
(1.831,0.364975)
(1.832,0.365122)
(1.833,0.365268)
(1.834,0.365414)
(1.835,0.365558)
(1.836,0.365702)
(1.837,0.365845)
(1.838,0.365986)
(1.839,0.366127)
(1.84,0.366267)
(1.841,0.366407)
(1.842,0.366545)
(1.843,0.366682)
(1.844,0.366818)
(1.845,0.366954)
(1.846,0.367088)
(1.847,0.367222)
(1.848,0.367355)
(1.849,0.367486)
(1.85,0.367617)
(1.851,0.367747)
(1.852,0.367876)
(1.853,0.368004)
(1.854,0.368132)
(1.855,0.368258)
(1.856,0.368383)
(1.857,0.368508)
(1.858,0.368631)
(1.859,0.368754)
(1.86,0.368876)
(1.861,0.368996)
(1.862,0.369116)
(1.863,0.369235)
(1.864,0.369353)
(1.865,0.36947)
(1.866,0.369587)
(1.867,0.369702)
(1.868,0.369816)
(1.869,0.36993)
(1.87,0.370042)
(1.871,0.370154)
(1.872,0.370264)
(1.873,0.370374)
(1.874,0.370483)
(1.875,0.370591)
(1.876,0.370698)
(1.877,0.370804)
(1.878,0.370909)
(1.879,0.371013)
(1.88,0.371116)
(1.881,0.371218)
(1.882,0.37132)
(1.883,0.37142)
(1.884,0.37152)
(1.885,0.371619)
(1.886,0.371716)
(1.887,0.371813)
(1.888,0.371909)
(1.889,0.372004)
(1.89,0.372098)
(1.891,0.372191)
(1.892,0.372283)
(1.893,0.372374)
(1.894,0.372464)
(1.895,0.372554)
(1.896,0.372642)
(1.897,0.372729)
(1.898,0.372816)
(1.899,0.372901)
(1.9,0.372986)
(1.901,0.37307)
(1.902,0.373153)
(1.903,0.373234)
(1.904,0.373315)
(1.905,0.373395)
(1.906,0.373474)
(1.907,0.373552)
(1.908,0.373629)
(1.909,0.373706)
(1.91,0.373781)
(1.911,0.373855)
(1.912,0.373929)
(1.913,0.374001)
(1.914,0.374072)
(1.915,0.374143)
(1.916,0.374213)
(1.917,0.374281)
(1.918,0.374349)
(1.919,0.374416)
(1.92,0.374481)
(1.921,0.374546)
(1.922,0.37461)
(1.923,0.374673)
(1.924,0.374735)
(1.925,0.374796)
(1.926,0.374856)
(1.927,0.374915)
(1.928,0.374973)
(1.929,0.375031)
(1.93,0.375087)
(1.931,0.375142)
(1.932,0.375197)
(1.933,0.37525)
(1.934,0.375303)
(1.935,0.375354)
(1.936,0.375405)
(1.937,0.375455)
(1.938,0.375503)
(1.939,0.375551)
(1.94,0.375598)
(1.941,0.375644)
(1.942,0.37569)
(1.943,0.375734)
(1.944,0.375777)
(1.945,0.375819)
(1.946,0.37586)
(1.947,0.375901)
(1.948,0.37594)
(1.949,0.375979)
(1.95,0.376016)
(1.951,0.376053)
(1.952,0.376089)
(1.953,0.376124)
(1.954,0.376158)
(1.955,0.376191)
(1.956,0.376224)
(1.957,0.376255)
(1.958,0.376286)
(1.959,0.376315)
(1.96,0.376344)
(1.961,0.376372)
(1.962,0.376399)
(1.963,0.376426)
(1.964,0.376451)
(1.965,0.376476)
(1.966,0.3765)
(1.967,0.376524)
(1.968,0.376546)
(1.969,0.376568)
(1.97,0.376589)
(1.971,0.376609)
(1.972,0.376628)
(1.973,0.376647)
(1.974,0.376665)
(1.975,0.376682)
(1.976,0.376699)
(1.977,0.376715)
(1.978,0.376731)
(1.979,0.376745)
(1.98,0.376759)
(1.981,0.376773)
(1.982,0.376786)
(1.983,0.376798)
(1.984,0.37681)
(1.985,0.376821)
(1.986,0.376832)
(1.987,0.376842)
(1.988,0.376852)
(1.989,0.376861)
(1.99,0.376869)
(1.991,0.376877)
(1.992,0.376885)
(1.993,0.376892)
(1.994,0.376899)
(1.995,0.376906)
(1.996,0.376912)
(1.997,0.376918)
(1.998,0.376923)
(1.999,0.376928)
(2,0.376932)
(2.001,0.376937)
(2.002,0.376941)
(2.003,0.376944)
(2.004,0.376948)
(2.005,0.376951)
(2.006,0.376954)
(2.007,0.376957)
(2.008,0.376959)
(2.009,0.376961)
(2.01,0.376963)
(2.011,0.376965)
(2.012,0.376967)
(2.013,0.376968)
(2.014,0.376969)
(2.015,0.376971)
(2.016,0.376972)
(2.017,0.376972)
(2.018,0.376973)
(2.019,0.376974)
(2.02,0.376974)
(2.021,0.376975)
(2.022,0.376975)
(2.023,0.376975)
(2.024,0.376975)
(2.025,0.376975)
(2.026,0.376975)
(2.027,0.376975)
(2.028,0.376975)
(2.029,0.376975)
(2.03,0.376975)
(2.031,0.376975)
(2.032,0.376975)
(2.033,0.376974)
(2.034,0.376974)
(2.035,0.376974)
(2.036,0.376974)
(2.037,0.376973)
(2.038,0.376973)
(2.039,0.376973)
(2.04,0.376972)
(2.041,0.376972)
(2.042,0.376972)
(2.043,0.376971)
(2.044,0.376971)
(2.045,0.376971)
(2.046,0.37697)
(2.047,0.37697)
(2.048,0.37697)
(2.049,0.37697)
(2.05,0.376969)
(2.051,0.376969)
(2.052,0.376969)
(2.053,0.376969)
(2.054,0.376969)
(2.055,0.376968)
(2.056,0.376968)
(2.057,0.376968)
(2.058,0.376968)
(2.059,0.376968)
(2.06,0.376968)
(2.061,0.376967)
(2.062,0.376967)
(2.063,0.376967)
(2.064,0.376967)
(2.065,0.376967)
(2.066,0.376967)
(2.067,0.376967)
(2.068,0.376967)
(2.069,0.376967)
(2.07,0.376967)
(2.071,0.376967)
(2.072,0.376967)
(2.073,0.376967)
(2.074,0.376967)
(2.075,0.376967)
(2.076,0.376967)
(2.077,0.376967)
(2.078,0.376967)
(2.079,0.376967)
(2.08,0.376967)
(2.081,0.376967)
(2.082,0.376967)
(2.083,0.376967)
(2.084,0.376967)
(2.085,0.376967)
(2.086,0.376967)
(2.087,0.376967)
(2.088,0.376967)
(2.089,0.376967)
(2.09,0.376967)
(2.091,0.376967)
(2.092,0.376967)
(2.093,0.376967)
(2.094,0.376967)
(2.095,0.376967)
(2.096,0.376967)
(2.097,0.376967)
(2.098,0.376967)
(2.099,0.376967)
(2.1,0.376967)
(2.101,0.376967)
(2.102,0.376967)
(2.103,0.376967)
(2.104,0.376967)
(2.105,0.376967)
(2.106,0.376967)
(2.107,0.376967)
(2.108,0.376967)
(2.109,0.376967)
(2.11,0.376967)
(2.111,0.376967)
(2.112,0.376967)
(2.113,0.376967)
(2.114,0.376967)
(2.115,0.376967)
(2.116,0.376967)
(2.117,0.376967)
(2.118,0.376967)
(2.119,0.376967)
(2.12,0.376967)
(2.121,0.376967)
(2.122,0.376967)
(2.123,0.376967)
(2.124,0.376967)
(2.125,0.376967)
(2.126,0.376967)
(2.127,0.376967)
(2.128,0.376967)
(2.129,0.376967)
(2.13,0.376967)
(2.131,0.376967)
(2.132,0.376967)
(2.133,0.376967)
(2.134,0.376967)
(2.135,0.376967)
(2.136,0.376967)
(2.137,0.376967)
(2.138,0.376967)
(2.139,0.376967)
(2.14,0.376967)
(2.141,0.376967)
(2.142,0.376967)
(2.143,0.376967)
(2.144,0.376967)
(2.145,0.376967)
(2.146,0.376967)
(2.147,0.376967)
(2.148,0.376967)
(2.149,0.376967)
(2.15,0.376967)
(2.151,0.376967)
(2.152,0.376967)
(2.153,0.376967)
(2.154,0.376967)
(2.155,0.376967)
(2.156,0.376967)
(2.157,0.376967)
(2.158,0.376967)
(2.159,0.376967)
(2.16,0.376967)
(2.161,0.376967)
(2.162,0.376967)
(2.163,0.376967)
(2.164,0.376967)
(2.165,0.376967)
(2.166,0.376967)
(2.167,0.376967)
(2.168,0.376967)
(2.169,0.376967)
(2.17,0.376967)
(2.171,0.376967)
(2.172,0.376967)
(2.173,0.376967)
(2.174,0.376967)
(2.175,0.376967)
(2.176,0.376967)
(2.177,0.376967)
(2.178,0.376967)
(2.179,0.376967)
(2.18,0.376967)
(2.181,0.376967)
(2.182,0.376967)
(2.183,0.376967)
(2.184,0.376967)
(2.185,0.376967)
(2.186,0.376967)
(2.187,0.376967)
(2.188,0.376967)
(2.189,0.376967)
(2.19,0.376967)
(2.191,0.376967)
(2.192,0.376967)
(2.193,0.376967)
(2.194,0.376967)
(2.195,0.376967)
(2.196,0.376967)
(2.197,0.376967)
(2.198,0.376967)
(2.199,0.376967)
(2.2,0.376967)
(2.201,0.376967)
(2.202,0.376967)
(2.203,0.376967)
(2.204,0.376967)
(2.205,0.376967)
(2.206,0.376967)
(2.207,0.376967)
(2.208,0.376967)
(2.209,0.376967)
(2.21,0.376967)
(2.211,0.376967)
(2.212,0.376967)
(2.213,0.376967)
(2.214,0.376967)
(2.215,0.376967)
(2.216,0.376967)
(2.217,0.376967)
(2.218,0.376967)
(2.219,0.376967)
(2.22,0.376967)
(2.221,0.376967)
(2.222,0.376967)
(2.223,0.376967)
(2.224,0.376967)
(2.225,0.376967)
(2.226,0.376967)
(2.227,0.376967)
(2.228,0.376967)
(2.229,0.376967)
(2.23,0.376967)
(2.231,0.376967)
(2.232,0.376967)
(2.233,0.376967)
(2.234,0.376967)
(2.235,0.376967)
(2.236,0.376967)
(2.237,0.376967)
(2.238,0.376967)
(2.239,0.376967)
(2.24,0.376967)
(2.241,0.376967)
(2.242,0.376967)
(2.243,0.376967)
(2.244,0.376967)
(2.245,0.376967)
(2.246,0.376967)
(2.247,0.376967)
(2.248,0.376967)
(2.249,0.376967)
(2.25,0.376967)
(2.251,0.376967)
(2.252,0.376967)
(2.253,0.376967)
(2.254,0.376967)
(2.255,0.376967)
(2.256,0.376967)
(2.257,0.376967)
(2.258,0.376967)
(2.259,0.376967)
(2.26,0.376967)
(2.261,0.376967)
(2.262,0.376967)
(2.263,0.376967)
(2.264,0.376967)
(2.265,0.376967)
(2.266,0.376967)
(2.267,0.376967)
(2.268,0.376967)
(2.269,0.376967)
(2.27,0.376967)
(2.271,0.376967)
(2.272,0.376967)
(2.273,0.376967)
(2.274,0.376967)
(2.275,0.376967)
(2.276,0.376967)
(2.277,0.376967)
(2.278,0.376967)
(2.279,0.376967)
(2.28,0.376967)
(2.281,0.376967)
(2.282,0.376967)
(2.283,0.376967)
(2.284,0.376967)
(2.285,0.376967)
(2.286,0.376967)
(2.287,0.376967)
(2.288,0.376967)
(2.289,0.376967)
(2.29,0.376967)
(2.291,0.376967)
(2.292,0.376967)
(2.293,0.376967)
(2.294,0.376967)
(2.295,0.376967)
(2.296,0.376967)
(2.297,0.376967)
(2.298,0.376967)
(2.299,0.376967)
(2.3,0.376967)
(2.301,0.376967)
(2.302,0.376967)
(2.303,0.376967)
(2.304,0.376967)
(2.305,0.376967)
(2.306,0.376967)
(2.307,0.376967)
(2.308,0.376967)
(2.309,0.376967)
(2.31,0.376967)
(2.311,0.376967)
(2.312,0.376967)
(2.313,0.376967)
(2.314,0.376967)
(2.315,0.376967)
(2.316,0.376967)
(2.317,0.376967)
(2.318,0.376967)
(2.319,0.376967)
(2.32,0.376967)
(2.321,0.376967)
(2.322,0.376967)
(2.323,0.376967)
(2.324,0.376967)
(2.325,0.376967)
(2.326,0.376967)
(2.327,0.376967)
(2.328,0.376967)
(2.329,0.376967)
(2.33,0.376967)
(2.331,0.376967)
(2.332,0.376967)
(2.333,0.376967)
(2.334,0.376967)
(2.335,0.376967)
(2.336,0.376967)
(2.337,0.376967)
(2.338,0.376967)
(2.339,0.376967)
(2.34,0.376967)
(2.341,0.376967)
(2.342,0.376967)
(2.343,0.376967)
(2.344,0.376967)
(2.345,0.376967)
(2.346,0.376967)
(2.347,0.376967)
(2.348,0.376967)
(2.349,0.376967)
(2.35,0.376967)
(2.351,0.376967)
(2.352,0.376967)
(2.353,0.376967)
(2.354,0.376967)
(2.355,0.376967)
(2.356,0.376967)
(2.357,0.376967)
(2.358,0.376967)
(2.359,0.376967)
(2.36,0.376967)
(2.361,0.376967)
(2.362,0.376967)
(2.363,0.376967)
(2.364,0.376967)
(2.365,0.376967)
(2.366,0.376967)
(2.367,0.376967)
(2.368,0.376967)
(2.369,0.376967)
(2.37,0.376967)
(2.371,0.376967)
(2.372,0.376967)
(2.373,0.376967)
(2.374,0.376967)
(2.375,0.376967)
(2.376,0.376967)
(2.377,0.376967)
(2.378,0.376967)
(2.379,0.376967)
(2.38,0.376967)
(2.381,0.376967)
(2.382,0.376967)
(2.383,0.376967)
(2.384,0.376967)
(2.385,0.376967)
(2.386,0.376967)
(2.387,0.376967)
(2.388,0.376967)
(2.389,0.376967)
(2.39,0.376967)
(2.391,0.376967)
(2.392,0.376967)
(2.393,0.376967)
(2.394,0.376967)
(2.395,0.376967)
(2.396,0.376967)
(2.397,0.376967)
(2.398,0.376967)
(2.399,0.376967)
(2.4,0.376967)
(2.401,0.376967)
(2.402,0.376967)
(2.403,0.376967)
(2.404,0.376967)
(2.405,0.376967)
(2.406,0.376967)
(2.407,0.376967)
(2.408,0.376967)
(2.409,0.376967)
(2.41,0.376967)
(2.411,0.376967)
(2.412,0.376967)
(2.413,0.376967)
(2.414,0.376967)
(2.415,0.376967)
(2.416,0.376967)
(2.417,0.376967)
(2.418,0.376967)
(2.419,0.376967)
(2.42,0.376967)
(2.421,0.376967)
(2.422,0.376967)
(2.423,0.376967)
(2.424,0.376967)
(2.425,0.376967)
(2.426,0.376967)
(2.427,0.376967)
(2.428,0.376967)
(2.429,0.376967)
(2.43,0.376967)
(2.431,0.376967)
(2.432,0.376967)
(2.433,0.376967)
(2.434,0.376967)
(2.435,0.376967)
(2.436,0.376967)
(2.437,0.376967)
(2.438,0.376967)
(2.439,0.376967)
(2.44,0.376967)
(2.441,0.376967)
(2.442,0.376967)
(2.443,0.376967)
(2.444,0.376967)
(2.445,0.376967)
(2.446,0.376967)
(2.447,0.376967)
(2.448,0.376967)
(2.449,0.376967)
(2.45,0.376967)
(2.451,0.376967)
(2.452,0.376967)
(2.453,0.376967)
(2.454,0.376967)
(2.455,0.376967)
(2.456,0.376967)
(2.457,0.376967)
(2.458,0.376967)
(2.459,0.376967)
(2.46,0.376967)
(2.461,0.376967)
(2.462,0.376967)
(2.463,0.376967)
(2.464,0.376967)
(2.465,0.376967)
(2.466,0.376967)
(2.467,0.376967)
(2.468,0.376967)
(2.469,0.376967)
(2.47,0.376967)
(2.471,0.376967)
(2.472,0.376967)
(2.473,0.376967)
(2.474,0.376967)
(2.475,0.376967)
(2.476,0.376967)
(2.477,0.376967)
(2.478,0.376967)
(2.479,0.376967)
(2.48,0.376967)
(2.481,0.376967)
(2.482,0.376967)
(2.483,0.376967)
(2.484,0.376967)
(2.485,0.376967)
(2.486,0.376967)
(2.487,0.376967)
(2.488,0.376967)
(2.489,0.376967)
(2.49,0.376967)
(2.491,0.376967)
(2.492,0.376967)
(2.493,0.376967)
(2.494,0.376967)
(2.495,0.376967)
(2.496,0.376967)
(2.497,0.376967)
(2.498,0.376967)
(2.499,0.376967)
(2.5,0.376967)
(2.501,0.376967)
(2.502,0.376967)
(2.503,0.376967)
(2.504,0.376967)
(2.505,0.376967)
(2.506,0.376967)
(2.507,0.376967)
(2.508,0.376967)
(2.509,0.376967)
(2.51,0.376967)
(2.511,0.376967)
(2.512,0.376967)
(2.513,0.376967)
(2.514,0.376967)
(2.515,0.376967)
(2.516,0.376967)
(2.517,0.376967)
(2.518,0.376967)
(2.519,0.376967)
(2.52,0.376967)
(2.521,0.376967)
(2.522,0.376967)
(2.523,0.376967)
(2.524,0.376967)
(2.525,0.376967)
(2.526,0.376967)
(2.527,0.376967)
(2.528,0.376967)
(2.529,0.376967)
(2.53,0.376967)
(2.531,0.376967)
(2.532,0.376967)
(2.533,0.376967)
(2.534,0.376967)
(2.535,0.376967)
(2.536,0.376967)
(2.537,0.376967)
(2.538,0.376967)
(2.539,0.376967)
(2.54,0.376967)
(2.541,0.376967)
(2.542,0.376967)
(2.543,0.376967)
(2.544,0.376967)
(2.545,0.376967)
(2.546,0.376967)
(2.547,0.376967)
(2.548,0.376967)
(2.549,0.376967)
(2.55,0.376967)
(2.551,0.376967)
(2.552,0.376967)
(2.553,0.376967)
(2.554,0.376967)
(2.555,0.376967)
(2.556,0.376967)
(2.557,0.376967)
(2.558,0.376967)
(2.559,0.376967)
(2.56,0.376967)
(2.561,0.376967)
(2.562,0.376967)
(2.563,0.376967)
(2.564,0.376967)
(2.565,0.376967)
(2.566,0.376967)
(2.567,0.376967)
(2.568,0.376967)
(2.569,0.376967)
(2.57,0.376967)
(2.571,0.376967)
(2.572,0.376967)
(2.573,0.376967)
(2.574,0.376967)
(2.575,0.376967)
(2.576,0.376967)
(2.577,0.376967)
(2.578,0.376967)
(2.579,0.376967)
(2.58,0.376967)
(2.581,0.376967)
(2.582,0.376967)
(2.583,0.376967)
(2.584,0.376967)
(2.585,0.376967)
(2.586,0.376967)
(2.587,0.376967)
(2.588,0.376967)
(2.589,0.376967)
(2.59,0.376967)
(2.591,0.376967)
(2.592,0.376967)
(2.593,0.376967)
(2.594,0.376967)
(2.595,0.376967)
(2.596,0.376967)
(2.597,0.376967)
(2.598,0.376967)
(2.599,0.376967)
(2.6,0.376967)
(2.601,0.376967)
(2.602,0.376967)
(2.603,0.376967)
(2.604,0.376967)
(2.605,0.376967)
(2.606,0.376967)
(2.607,0.376967)
(2.608,0.376967)
(2.609,0.376967)
(2.61,0.376967)
(2.611,0.376967)
(2.612,0.376967)
(2.613,0.376967)
(2.614,0.376967)
(2.615,0.376967)
(2.616,0.376967)
(2.617,0.376967)
(2.618,0.376967)
(2.619,0.376967)
(2.62,0.376967)
(2.621,0.376967)
(2.622,0.376967)
(2.623,0.376967)
(2.624,0.376967)
(2.625,0.376967)
(2.626,0.376967)
(2.627,0.376967)
(2.628,0.376967)
(2.629,0.376967)
(2.63,0.376967)
(2.631,0.376967)
(2.632,0.376967)
(2.633,0.376967)
(2.634,0.376967)
(2.635,0.376967)
(2.636,0.376967)
(2.637,0.376967)
(2.638,0.376967)
(2.639,0.376967)
(2.64,0.376967)
(2.641,0.376967)
(2.642,0.376967)
(2.643,0.376967)
(2.644,0.376967)
(2.645,0.376967)
(2.646,0.376967)
(2.647,0.376967)
(2.648,0.376967)
(2.649,0.376967)
(2.65,0.376967)
(2.651,0.376967)
(2.652,0.376967)
(2.653,0.376967)
(2.654,0.376967)
(2.655,0.376967)
(2.656,0.376967)
(2.657,0.376967)
(2.658,0.376967)
(2.659,0.376967)
(2.66,0.376967)
(2.661,0.376967)
(2.662,0.376967)
(2.663,0.376967)
(2.664,0.376967)
(2.665,0.376967)
(2.666,0.376967)
(2.667,0.376967)
(2.668,0.376967)
(2.669,0.376967)
(2.67,0.376967)
(2.671,0.376967)
(2.672,0.376967)
(2.673,0.376967)
(2.674,0.376967)
(2.675,0.376967)
(2.676,0.376967)
(2.677,0.376967)
(2.678,0.376967)
(2.679,0.376967)
(2.68,0.376967)
(2.681,0.376967)
(2.682,0.376967)
(2.683,0.376967)
(2.684,0.376967)
(2.685,0.376967)
(2.686,0.376967)
(2.687,0.376967)
(2.688,0.376967)
(2.689,0.376967)
(2.69,0.376967)
(2.691,0.376967)
(2.692,0.376967)
(2.693,0.376967)
(2.694,0.376967)
(2.695,0.376967)
(2.696,0.376967)
(2.697,0.376967)
(2.698,0.376967)
(2.699,0.376967)
(2.7,0.376967)
(2.701,0.376967)
(2.702,0.376967)
(2.703,0.376967)
(2.704,0.376967)
(2.705,0.376967)
(2.706,0.376967)
(2.707,0.376967)
(2.708,0.376967)
(2.709,0.376967)
(2.71,0.376967)
(2.711,0.376967)
(2.712,0.376967)
(2.713,0.376967)
(2.714,0.376967)
(2.715,0.376967)
(2.716,0.376967)
(2.717,0.376967)
(2.718,0.376967)
(2.719,0.376967)
(2.72,0.376967)
(2.721,0.376967)
(2.722,0.376967)
(2.723,0.376967)
(2.724,0.376967)
(2.725,0.376967)
(2.726,0.376967)
(2.727,0.376967)
(2.728,0.376967)
(2.729,0.376967)
(2.73,0.376967)
(2.731,0.376967)
(2.732,0.376967)
(2.733,0.376967)
(2.734,0.376967)
(2.735,0.376967)
(2.736,0.376967)
(2.737,0.376967)
(2.738,0.376967)
(2.739,0.376967)
(2.74,0.376967)
(2.741,0.376967)
(2.742,0.376967)
(2.743,0.376967)
(2.744,0.376967)
(2.745,0.376967)
(2.746,0.376967)
(2.747,0.376967)
(2.748,0.376967)
(2.749,0.376967)
(2.75,0.376967)
(2.751,0.376967)
(2.752,0.376967)
(2.753,0.376967)
(2.754,0.376967)
(2.755,0.376967)
(2.756,0.376967)
(2.757,0.376967)
(2.758,0.376967)
(2.759,0.376967)
(2.76,0.376967)
(2.761,0.376967)
(2.762,0.376967)
(2.763,0.376967)
(2.764,0.376967)
(2.765,0.376967)
(2.766,0.376967)
(2.767,0.376967)
(2.768,0.376967)
(2.769,0.376967)
(2.77,0.376967)
(2.771,0.376967)
(2.772,0.376967)
(2.773,0.376967)
(2.774,0.376967)
(2.775,0.376967)
(2.776,0.376967)
(2.777,0.376967)
(2.778,0.376967)
(2.779,0.376967)
(2.78,0.376967)
(2.781,0.376967)
(2.782,0.376967)
(2.783,0.376967)
(2.784,0.376967)
(2.785,0.376967)
(2.786,0.376967)
(2.787,0.376967)
(2.788,0.376967)
(2.789,0.376967)
(2.79,0.376967)
(2.791,0.376967)
(2.792,0.376967)
(2.793,0.376967)
(2.794,0.376967)
(2.795,0.376967)
(2.796,0.376967)
(2.797,0.376967)
(2.798,0.376967)
(2.799,0.376967)
(2.8,0.376967)
(2.801,0.376967)
(2.802,0.376967)
(2.803,0.376967)
(2.804,0.376967)
(2.805,0.376967)
(2.806,0.376967)
(2.807,0.376967)
(2.808,0.376967)
(2.809,0.376967)
(2.81,0.376967)
(2.811,0.376967)
(2.812,0.376967)
(2.813,0.376967)
(2.814,0.376967)
(2.815,0.376967)
(2.816,0.376967)
(2.817,0.376967)
(2.818,0.376967)
(2.819,0.376967)
(2.82,0.376967)
(2.821,0.376967)
(2.822,0.376967)
(2.823,0.376967)
(2.824,0.376967)
(2.825,0.376967)
(2.826,0.376967)
(2.827,0.376967)
(2.828,0.376967)
(2.829,0.376967)
(2.83,0.376967)
(2.831,0.376967)
(2.832,0.376967)
(2.833,0.376967)
(2.834,0.376967)
(2.835,0.376967)
(2.836,0.376967)
(2.837,0.376967)
(2.838,0.376967)
(2.839,0.376967)
(2.84,0.376967)
(2.841,0.376967)
(2.842,0.376967)
(2.843,0.376967)
(2.844,0.376967)
(2.845,0.376967)
(2.846,0.376967)
(2.847,0.376967)
(2.848,0.376967)
(2.849,0.376967)
(2.85,0.376967)
(2.851,0.376967)
(2.852,0.376967)
(2.853,0.376967)
(2.854,0.376967)
(2.855,0.376967)
(2.856,0.376967)
(2.857,0.376967)
(2.858,0.376967)
(2.859,0.376967)
(2.86,0.376967)
(2.861,0.376968)
(2.862,0.376968)
(2.863,0.376968)
(2.864,0.376968)
(2.865,0.376968)
(2.866,0.376968)
(2.867,0.376968)
(2.868,0.376968)
(2.869,0.376968)
(2.87,0.376968)
(2.871,0.376968)
(2.872,0.376968)
(2.873,0.376968)
(2.874,0.376968)
(2.875,0.376968)
(2.876,0.376968)
(2.877,0.376968)
(2.878,0.376968)
(2.879,0.376968)
(2.88,0.376968)
(2.881,0.376968)
(2.882,0.376968)
(2.883,0.376968)
(2.884,0.376968)
(2.885,0.376968)
(2.886,0.376968)
(2.887,0.376968)
(2.888,0.376968)
(2.889,0.376968)
(2.89,0.376968)
(2.891,0.376968)
(2.892,0.376968)
(2.893,0.376968)
(2.894,0.376968)
(2.895,0.376968)
(2.896,0.376968)
(2.897,0.376968)
(2.898,0.376968)
(2.899,0.376968)
(2.9,0.376968)
(2.901,0.376968)
(2.902,0.376969)
(2.903,0.376969)
(2.904,0.376969)
(2.905,0.376969)
(2.906,0.376969)
(2.907,0.376969)
(2.908,0.376969)
(2.909,0.376969)
(2.91,0.376969)
(2.911,0.376969)
(2.912,0.37697)
(2.913,0.37697)
(2.914,0.37697)
(2.915,0.37697)
(2.916,0.37697)
(2.917,0.37697)
(2.918,0.37697)
(2.919,0.376971)
(2.92,0.376971)
(2.921,0.376971)
(2.922,0.376971)
(2.923,0.376972)
(2.924,0.376972)
(2.925,0.376972)
(2.926,0.376972)
(2.927,0.376973)
(2.928,0.376973)
(2.929,0.376973)
(2.93,0.376974)
(2.931,0.376974)
(2.932,0.376974)
(2.933,0.376975)
(2.934,0.376975)
(2.935,0.376975)
(2.936,0.376976)
(2.937,0.376976)
(2.938,0.376976)
(2.939,0.376977)
(2.94,0.376977)
(2.941,0.376977)
(2.942,0.376978)
(2.943,0.376978)
(2.944,0.376978)
(2.945,0.376979)
(2.946,0.376979)
(2.947,0.376979)
(2.948,0.376979)
(2.949,0.376979)
(2.95,0.37698)
(2.951,0.37698)
(2.952,0.37698)
(2.953,0.37698)
(2.954,0.37698)
(2.955,0.37698)
(2.956,0.376979)
(2.957,0.376979)
(2.958,0.376979)
(2.959,0.376978)
(2.96,0.376978)
(2.961,0.376977)
(2.962,0.376976)
(2.963,0.376975)
(2.964,0.376974)
(2.965,0.376973)
(2.966,0.376972)
(2.967,0.37697)
(2.968,0.376968)
(2.969,0.376967)
(2.97,0.376964)
(2.971,0.376962)
(2.972,0.37696)
(2.973,0.376957)
(2.974,0.376954)
(2.975,0.376951)
(2.976,0.376947)
(2.977,0.376943)
(2.978,0.376939)
(2.979,0.376935)
(2.98,0.37693)
(2.981,0.376925)
(2.982,0.37692)
(2.983,0.376914)
(2.984,0.376908)
(2.985,0.376901)
(2.986,0.376894)
(2.987,0.376887)
(2.988,0.376879)
(2.989,0.37687)
(2.99,0.376862)
(2.991,0.376852)
(2.992,0.376843)
(2.993,0.376832)
(2.994,0.376822)
(2.995,0.37681)
(2.996,0.376798)
(2.997,0.376786)
(2.998,0.376773)
(2.999,0.376759)
(3,0.376745)
};
\addlegendentry{explicit, level 7}
\addplot[color=royal_blue, line width = 0.25mm, dashed]
coordinates{
(0,0)
(0.001,6.74E-172)
(0.002,4.36E-155)
(0.003,4.34E-145)
(0.004,2.48E-139)
(0.005,6.12E-136)
(0.006,2.57E-134)
(0.007,2.86E-133)
(0.008,1.83E-132)
(0.009,8.50E-132)
(0.01,3.15E-131)
(0.011,1.01E-130)
(0.012,2.91E-130)
(0.013,7.62E-130)
(0.014,1.85E-129)
(0.015,4.24E-129)
(0.016,9.21E-129)
(0.017,1.91E-128)
(0.018,3.83E-128)
(0.019,7.41E-128)
(0.02,1.39E-127)
(0.021,2.55E-127)
(0.022,4.57E-127)
(0.023,8.02E-127)
(0.024,1.38E-126)
(0.025,2.34E-126)
(0.026,3.91E-126)
(0.027,6.45E-126)
(0.028,1.05E-125)
(0.029,1.69E-125)
(0.03,2.70E-125)
(0.031,4.27E-125)
(0.032,6.69E-125)
(0.033,1.04E-124)
(0.034,1.61E-124)
(0.035,2.46E-124)
(0.036,3.75E-124)
(0.037,5.67E-124)
(0.038,8.54E-124)
(0.039,1.28E-123)
(0.04,1.90E-123)
(0.041,2.83E-123)
(0.042,4.18E-123)
(0.043,6.17E-123)
(0.044,9.12E-123)
(0.045,1.34E-122)
(0.046,1.97E-122)
(0.047,2.87E-122)
(0.048,4.21E-122)
(0.049,6.16E-122)
(0.05,9.01E-122)
(0.051,1.32E-121)
(0.052,1.92E-121)
(0.053,2.80E-121)
(0.054,4.08E-121)
(0.055,5.94E-121)
(0.056,8.66E-121)
(0.057,1.26E-120)
(0.058,1.84E-120)
(0.059,2.67E-120)
(0.06,3.86E-120)
(0.061,5.60E-120)
(0.062,8.12E-120)
(0.063,1.18E-119)
(0.064,1.74E-119)
(0.065,2.58E-119)
(0.066,3.89E-119)
(0.067,5.93E-119)
(0.068,9.03E-119)
(0.069,1.36E-118)
(0.07,2.03E-118)
(0.071,3.01E-118)
(0.072,4.43E-118)
(0.073,6.50E-118)
(0.074,9.49E-118)
(0.075,1.38E-117)
(0.076,2.01E-117)
(0.077,2.93E-117)
(0.078,4.29E-117)
(0.079,6.32E-117)
(0.08,9.60E-117)
(0.081,1.88E-116)
(0.082,2.35E-116)
(0.083,3.17E-116)
(0.084,4.37E-116)
(0.085,6.08E-116)
(0.086,8.48E-116)
(0.087,1.18E-115)
(0.088,1.64E-115)
(0.089,2.27E-115)
(0.09,3.13E-115)
(0.091,4.32E-115)
(0.092,5.94E-115)
(0.093,8.14E-115)
(0.094,1.12E-114)
(0.095,1.53E-114)
(0.096,2.09E-114)
(0.097,2.87E-114)
(0.098,3.95E-114)
(0.099,5.42E-114)
(0.1,7.46E-114)
(0.101,1.03E-113)
(0.102,1.43E-113)
(0.103,1.99E-113)
(0.104,2.78E-113)
(0.105,3.90E-113)
(0.106,5.48E-113)
(0.107,7.73E-113)
(0.108,1.09E-112)
(0.109,1.54E-112)
(0.11,2.18E-112)
(0.111,3.09E-112)
(0.112,4.38E-112)
(0.113,6.21E-112)
(0.114,8.80E-112)
(0.115,1.25E-111)
(0.116,1.76E-111)
(0.117,2.50E-111)
(0.118,3.53E-111)
(0.119,4.99E-111)
(0.12,7.05E-111)
(0.121,9.97E-111)
(0.122,1.41E-110)
(0.123,2.00E-110)
(0.124,2.82E-110)
(0.125,3.99E-110)
(0.126,5.65E-110)
(0.127,8.00E-110)
(0.128,1.13E-109)
(0.129,1.60E-109)
(0.13,2.27E-109)
(0.131,3.21E-109)
(0.132,4.55E-109)
(0.133,6.43E-109)
(0.134,9.10E-109)
(0.135,1.29E-108)
(0.136,1.82E-108)
(0.137,2.58E-108)
(0.138,3.64E-108)
(0.139,5.14E-108)
(0.14,7.26E-108)
(0.141,1.02E-107)
(0.142,1.45E-107)
(0.143,2.04E-107)
(0.144,2.87E-107)
(0.145,4.04E-107)
(0.146,5.69E-107)
(0.147,8.01E-107)
(0.148,1.13E-106)
(0.149,1.59E-106)
(0.15,2.23E-106)
(0.151,3.14E-106)
(0.152,4.42E-106)
(0.153,6.22E-106)
(0.154,8.75E-106)
(0.155,1.23E-105)
(0.156,1.73E-105)
(0.157,2.44E-105)
(0.158,3.44E-105)
(0.159,4.85E-105)
(0.16,6.84E-105)
(0.161,9.63E-105)
(0.162,1.36E-104)
(0.163,1.91E-104)
(0.164,2.69E-104)
(0.165,3.78E-104)
(0.166,5.32E-104)
(0.167,7.48E-104)
(0.168,1.05E-103)
(0.169,1.48E-103)
(0.17,2.07E-103)
(0.171,2.91E-103)
(0.172,4.09E-103)
(0.173,5.74E-103)
(0.174,8.07E-103)
(0.175,1.13E-102)
(0.176,1.59E-102)
(0.177,2.24E-102)
(0.178,3.15E-102)
(0.179,4.44E-102)
(0.18,6.25E-102)
(0.181,8.80E-102)
(0.182,1.24E-101)
(0.183,1.75E-101)
(0.184,2.46E-101)
(0.185,3.47E-101)
(0.186,4.88E-101)
(0.187,6.87E-101)
(0.188,9.67E-101)
(0.189,1.36E-100)
(0.19,1.91E-100)
(0.191,2.68E-100)
(0.192,3.77E-100)
(0.193,5.29E-100)
(0.194,7.41E-100)
(0.195,1.04E-99)
(0.196,1.45E-99)
(0.197,2.03E-99)
(0.198,2.85E-99)
(0.199,3.98E-99)
(0.2,5.57E-99)
(0.201,7.78E-99)
(0.202,1.09E-98)
(0.203,1.52E-98)
(0.204,2.13E-98)
(0.205,2.97E-98)
(0.206,4.16E-98)
(0.207,5.81E-98)
(0.208,8.13E-98)
(0.209,1.14E-97)
(0.21,1.59E-97)
(0.211,2.22E-97)
(0.212,3.11E-97)
(0.213,4.35E-97)
(0.214,6.07E-97)
(0.215,8.48E-97)
(0.216,1.18E-96)
(0.217,1.65E-96)
(0.218,2.29E-96)
(0.219,3.14E-96)
(0.22,4.80E-96)
(0.221,6.79E-96)
(0.222,9.55E-96)
(0.223,1.34E-95)
(0.224,1.88E-95)
(0.225,2.64E-95)
(0.226,3.69E-95)
(0.227,5.17E-95)
(0.228,7.24E-95)
(0.229,1.01E-94)
(0.23,1.42E-94)
(0.231,1.98E-94)
(0.232,2.76E-94)
(0.233,3.85E-94)
(0.234,5.37E-94)
(0.235,7.48E-94)
(0.236,1.04E-93)
(0.237,1.45E-93)
(0.238,2.02E-93)
(0.239,2.80E-93)
(0.24,3.89E-93)
(0.241,5.41E-93)
(0.242,7.51E-93)
(0.243,1.04E-92)
(0.244,1.45E-92)
(0.245,2.01E-92)
(0.246,2.79E-92)
(0.247,3.87E-92)
(0.248,5.37E-92)
(0.249,7.45E-92)
(0.25,1.03E-91)
(0.251,1.44E-91)
(0.252,2.00E-91)
(0.253,2.77E-91)
(0.254,3.86E-91)
(0.255,5.36E-91)
(0.256,7.46E-91)
(0.257,1.04E-90)
(0.258,1.45E-90)
(0.259,2.01E-90)
(0.26,2.80E-90)
(0.261,3.91E-90)
(0.262,5.44E-90)
(0.263,7.58E-90)
(0.264,1.06E-89)
(0.265,1.47E-89)
(0.266,2.05E-89)
(0.267,2.85E-89)
(0.268,3.97E-89)
(0.269,5.52E-89)
(0.27,7.67E-89)
(0.271,1.07E-88)
(0.272,1.48E-88)
(0.273,2.06E-88)
(0.274,2.86E-88)
(0.275,3.96E-88)
(0.276,5.50E-88)
(0.277,7.64E-88)
(0.278,1.06E-87)
(0.279,1.47E-87)
(0.28,2.04E-87)
(0.281,2.84E-87)
(0.282,3.94E-87)
(0.283,5.47E-87)
(0.284,7.60E-87)
(0.285,1.06E-86)
(0.286,1.47E-86)
(0.287,2.04E-86)
(0.288,2.83E-86)
(0.289,3.94E-86)
(0.29,5.47E-86)
(0.291,7.60E-86)
(0.292,1.06E-85)
(0.293,1.47E-85)
(0.294,2.03E-85)
(0.295,2.82E-85)
(0.296,3.92E-85)
(0.297,5.43E-85)
(0.298,7.53E-85)
(0.299,1.04E-84)
(0.3,1.45E-84)
(0.301,2.00E-84)
(0.302,2.78E-84)
(0.303,3.85E-84)
(0.304,5.33E-84)
(0.305,7.40E-84)
(0.306,1.03E-83)
(0.307,1.43E-83)
(0.308,1.99E-83)
(0.309,2.77E-83)
(0.31,3.85E-83)
(0.311,5.37E-83)
(0.312,7.49E-83)
(0.313,1.05E-82)
(0.314,1.46E-82)
(0.315,2.04E-82)
(0.316,2.85E-82)
(0.317,3.99E-82)
(0.318,5.57E-82)
(0.319,7.79E-82)
(0.32,1.09E-81)
(0.321,1.52E-81)
(0.322,2.12E-81)
(0.323,2.96E-81)
(0.324,4.12E-81)
(0.325,5.74E-81)
(0.326,7.99E-81)
(0.327,1.11E-80)
(0.328,1.54E-80)
(0.329,2.15E-80)
(0.33,2.98E-80)
(0.331,4.14E-80)
(0.332,5.76E-80)
(0.333,8.01E-80)
(0.334,1.11E-79)
(0.335,1.55E-79)
(0.336,2.16E-79)
(0.337,3.00E-79)
(0.338,4.18E-79)
(0.339,5.81E-79)
(0.34,8.09E-79)
(0.341,1.13E-78)
(0.342,1.57E-78)
(0.343,2.18E-78)
(0.344,3.03E-78)
(0.345,4.21E-78)
(0.346,5.85E-78)
(0.347,8.12E-78)
(0.348,1.13E-77)
(0.349,1.56E-77)
(0.35,2.16E-77)
(0.351,2.99E-77)
(0.352,4.13E-77)
(0.353,5.71E-77)
(0.354,7.88E-77)
(0.355,1.09E-76)
(0.356,1.50E-76)
(0.357,2.08E-76)
(0.358,2.87E-76)
(0.359,3.97E-76)
(0.36,5.49E-76)
(0.361,7.59E-76)
(0.362,1.05E-75)
(0.363,1.46E-75)
(0.364,2.02E-75)
(0.365,2.80E-75)
(0.366,3.89E-75)
(0.367,5.41E-75)
(0.368,7.51E-75)
(0.369,1.04E-74)
(0.37,1.45E-74)
(0.371,2.02E-74)
(0.372,2.80E-74)
(0.373,3.89E-74)
(0.374,5.41E-74)
(0.375,7.50E-74)
(0.376,1.04E-73)
(0.377,1.44E-73)
(0.378,2.00E-73)
(0.379,2.77E-73)
(0.38,3.83E-73)
(0.381,5.29E-73)
(0.382,7.32E-73)
(0.383,1.01E-72)
(0.384,1.40E-72)
(0.385,1.94E-72)
(0.386,2.68E-72)
(0.387,3.71E-72)
(0.388,5.14E-72)
(0.389,7.12E-72)
(0.39,9.86E-72)
(0.391,1.37E-71)
(0.392,1.89E-71)
(0.393,2.62E-71)
(0.394,3.63E-71)
(0.395,5.03E-71)
(0.396,6.95E-71)
(0.397,9.62E-71)
(0.398,1.33E-70)
(0.399,1.84E-70)
(0.4,2.54E-70)
(0.401,3.51E-70)
(0.402,4.86E-70)
(0.403,6.74E-70)
(0.404,9.35E-70)
(0.405,1.30E-69)
(0.406,1.81E-69)
(0.407,2.53E-69)
(0.408,3.55E-69)
(0.409,4.99E-69)
(0.41,7.02E-69)
(0.411,9.90E-69)
(0.412,1.40E-68)
(0.413,1.98E-68)
(0.414,2.80E-68)
(0.415,3.96E-68)
(0.416,5.61E-68)
(0.417,7.94E-68)
(0.418,1.12E-67)
(0.419,1.59E-67)
(0.42,2.24E-67)
(0.421,3.15E-67)
(0.422,4.44E-67)
(0.423,6.23E-67)
(0.424,8.74E-67)
(0.425,1.22E-66)
(0.426,1.71E-66)
(0.427,2.39E-66)
(0.428,3.33E-66)
(0.429,4.63E-66)
(0.43,6.42E-66)
(0.431,8.91E-66)
(0.432,1.23E-65)
(0.433,1.71E-65)
(0.434,2.36E-65)
(0.435,3.26E-65)
(0.436,4.50E-65)
(0.437,6.21E-65)
(0.438,8.58E-65)
(0.439,1.18E-64)
(0.44,1.64E-64)
(0.441,2.26E-64)
(0.442,3.12E-64)
(0.443,4.30E-64)
(0.444,5.93E-64)
(0.445,8.17E-64)
(0.446,1.12E-63)
(0.447,1.55E-63)
(0.448,2.13E-63)
(0.449,2.93E-63)
(0.45,4.02E-63)
(0.451,5.52E-63)
(0.452,7.57E-63)
(0.453,1.04E-62)
(0.454,1.42E-62)
(0.455,1.95E-62)
(0.456,2.67E-62)
(0.457,3.66E-62)
(0.458,5.01E-62)
(0.459,6.86E-62)
(0.46,9.40E-62)
(0.461,1.29E-61)
(0.462,1.77E-61)
(0.463,2.42E-61)
(0.464,3.33E-61)
(0.465,4.57E-61)
(0.466,6.28E-61)
(0.467,8.65E-61)
(0.468,1.19E-60)
(0.469,1.64E-60)
(0.47,2.25E-60)
(0.471,3.10E-60)
(0.472,4.26E-60)
(0.473,5.85E-60)
(0.474,8.04E-60)
(0.475,1.10E-59)
(0.476,1.51E-59)
(0.477,2.08E-59)
(0.478,2.84E-59)
(0.479,3.89E-59)
(0.48,5.32E-59)
(0.481,7.27E-59)
(0.482,9.92E-59)
(0.483,1.35E-58)
(0.484,1.84E-58)
(0.485,2.51E-58)
(0.486,3.42E-58)
(0.487,4.66E-58)
(0.488,6.35E-58)
(0.489,8.65E-58)
(0.49,1.18E-57)
(0.491,1.61E-57)
(0.492,2.20E-57)
(0.493,3.01E-57)
(0.494,4.12E-57)
(0.495,5.64E-57)
(0.496,7.74E-57)
(0.497,1.06E-56)
(0.498,1.46E-56)
(0.499,2.00E-56)
(0.5,2.76E-56)
(0.501,3.79E-56)
(0.502,5.21E-56)
(0.503,7.16E-56)
(0.504,9.85E-56)
(0.505,1.36E-55)
(0.506,1.87E-55)
(0.507,2.57E-55)
(0.508,3.53E-55)
(0.509,4.85E-55)
(0.51,6.68E-55)
(0.511,9.19E-55)
(0.512,1.27E-54)
(0.513,1.74E-54)
(0.514,2.40E-54)
(0.515,3.31E-54)
(0.516,4.57E-54)
(0.517,6.31E-54)
(0.518,8.72E-54)
(0.519,1.21E-53)
(0.52,1.67E-53)
(0.521,2.31E-53)
(0.522,3.19E-53)
(0.523,4.40E-53)
(0.524,6.08E-53)
(0.525,8.41E-53)
(0.526,1.16E-52)
(0.527,1.61E-52)
(0.528,2.22E-52)
(0.529,3.06E-52)
(0.53,4.23E-52)
(0.531,5.83E-52)
(0.532,8.05E-52)
(0.533,1.11E-51)
(0.534,1.53E-51)
(0.535,2.10E-51)
(0.536,2.89E-51)
(0.537,3.98E-51)
(0.538,5.47E-51)
(0.539,7.54E-51)
(0.54,1.04E-50)
(0.541,1.43E-50)
(0.542,1.97E-50)
(0.543,2.72E-50)
(0.544,3.76E-50)
(0.545,5.19E-50)
(0.546,7.16E-50)
(0.547,9.89E-50)
(0.548,1.36E-49)
(0.549,1.87E-49)
(0.55,2.58E-49)
(0.551,3.54E-49)
(0.552,4.88E-49)
(0.553,6.71E-49)
(0.554,9.23E-49)
(0.555,1.27E-48)
(0.556,1.74E-48)
(0.557,2.39E-48)
(0.558,3.28E-48)
(0.559,4.50E-48)
(0.56,6.18E-48)
(0.561,8.46E-48)
(0.562,1.16E-47)
(0.563,1.58E-47)
(0.564,2.16E-47)
(0.565,2.96E-47)
(0.566,4.07E-47)
(0.567,5.58E-47)
(0.568,7.67E-47)
(0.569,1.05E-46)
(0.57,1.45E-46)
(0.571,2.00E-46)
(0.572,2.77E-46)
(0.573,3.83E-46)
(0.574,5.30E-46)
(0.575,7.32E-46)
(0.576,1.01E-45)
(0.577,1.40E-45)
(0.578,1.93E-45)
(0.579,2.67E-45)
(0.58,3.69E-45)
(0.581,5.09E-45)
(0.582,7.02E-45)
(0.583,9.66E-45)
(0.584,1.33E-44)
(0.585,1.83E-44)
(0.586,2.51E-44)
(0.587,3.44E-44)
(0.588,4.71E-44)
(0.589,6.44E-44)
(0.59,8.78E-44)
(0.591,1.20E-43)
(0.592,1.64E-43)
(0.593,2.25E-43)
(0.594,3.08E-43)
(0.595,4.23E-43)
(0.596,5.80E-43)
(0.597,7.97E-43)
(0.598,1.10E-42)
(0.599,1.51E-42)
(0.6,2.09E-42)
(0.601,2.88E-42)
(0.602,3.97E-42)
(0.603,5.45E-42)
(0.604,7.49E-42)
(0.605,1.03E-41)
(0.606,1.41E-41)
(0.607,1.94E-41)
(0.608,2.66E-41)
(0.609,3.63E-41)
(0.61,4.95E-41)
(0.611,6.75E-41)
(0.612,9.22E-41)
(0.613,1.26E-40)
(0.614,1.72E-40)
(0.615,2.34E-40)
(0.616,3.17E-40)
(0.617,4.31E-40)
(0.618,5.87E-40)
(0.619,8.01E-40)
(0.62,1.10E-39)
(0.621,1.50E-39)
(0.622,2.05E-39)
(0.623,2.80E-39)
(0.624,3.84E-39)
(0.625,5.28E-39)
(0.626,7.27E-39)
(0.627,1.00E-38)
(0.628,1.37E-38)
(0.629,1.88E-38)
(0.63,2.57E-38)
(0.631,3.52E-38)
(0.632,4.81E-38)
(0.633,6.58E-38)
(0.634,8.98E-38)
(0.635,1.22E-37)
(0.636,1.66E-37)
(0.637,2.25E-37)
(0.638,3.05E-37)
(0.639,4.13E-37)
(0.64,5.61E-37)
(0.641,7.59E-37)
(0.642,1.02E-36)
(0.643,1.38E-36)
(0.644,1.86E-36)
(0.645,2.53E-36)
(0.646,3.44E-36)
(0.647,4.68E-36)
(0.648,6.36E-36)
(0.649,8.63E-36)
(0.65,1.17E-35)
(0.651,1.59E-35)
(0.652,2.17E-35)
(0.653,2.96E-35)
(0.654,4.05E-35)
(0.655,5.50E-35)
(0.656,7.47E-35)
(0.657,1.02E-34)
(0.658,1.39E-34)
(0.659,1.90E-34)
(0.66,2.61E-34)
(0.661,3.56E-34)
(0.662,4.85E-34)
(0.663,6.57E-34)
(0.664,8.94E-34)
(0.665,1.22E-33)
(0.666,1.68E-33)
(0.667,2.30E-33)
(0.668,3.14E-33)
(0.669,4.26E-33)
(0.67,5.76E-33)
(0.671,7.87E-33)
(0.672,1.09E-32)
(0.673,1.51E-32)
(0.674,2.11E-32)
(0.675,2.93E-32)
(0.676,4.06E-32)
(0.677,5.62E-32)
(0.678,7.82E-32)
(0.679,1.10E-31)
(0.68,1.54E-31)
(0.681,2.17E-31)
(0.682,3.01E-31)
(0.683,4.16E-31)
(0.684,5.73E-31)
(0.685,7.90E-31)
(0.686,1.10E-30)
(0.687,1.52E-30)
(0.688,2.10E-30)
(0.689,2.88E-30)
(0.69,3.93E-30)
(0.691,5.38E-30)
(0.692,7.38E-30)
(0.693,1.02E-29)
(0.694,1.40E-29)
(0.695,1.92E-29)
(0.696,2.61E-29)
(0.697,3.55E-29)
(0.698,4.86E-29)
(0.699,6.78E-29)
(0.7,9.54E-29)
(0.701,1.35E-28)
(0.702,1.90E-28)
(0.703,2.68E-28)
(0.704,3.77E-28)
(0.705,5.32E-28)
(0.706,7.58E-28)
(0.707,1.08E-27)
(0.708,1.54E-27)
(0.709,2.17E-27)
(0.71,3.03E-27)
(0.711,4.21E-27)
(0.712,5.87E-27)
(0.713,8.20E-27)
(0.714,1.15E-26)
(0.715,1.61E-26)
(0.716,2.23E-26)
(0.717,3.08E-26)
(0.718,4.24E-26)
(0.719,5.87E-26)
(0.72,8.13E-26)
(0.721,1.13E-25)
(0.722,1.55E-25)
(0.723,2.13E-25)
(0.724,2.91E-25)
(0.725,3.98E-25)
(0.726,5.46E-25)
(0.727,7.54E-25)
(0.728,1.04E-24)
(0.729,1.43E-24)
(0.73,1.96E-24)
(0.731,2.69E-24)
(0.732,3.69E-24)
(0.733,5.09E-24)
(0.734,7.04E-24)
(0.735,9.74E-24)
(0.736,1.34E-23)
(0.737,1.84E-23)
(0.738,2.52E-23)
(0.739,3.45E-23)
(0.74,4.72E-23)
(0.741,6.50E-23)
(0.742,8.92E-23)
(0.743,1.22E-22)
(0.744,1.66E-22)
(0.745,2.26E-22)
(0.746,3.08E-22)
(0.747,4.19E-22)
(0.748,5.70E-22)
(0.749,7.76E-22)
(0.75,1.05E-21)
(0.751,1.42E-21)
(0.752,1.92E-21)
(0.753,2.60E-21)
(0.754,3.52E-21)
(0.755,4.76E-21)
(0.756,6.42E-21)
(0.757,8.67E-21)
(0.758,1.17E-20)
(0.759,1.57E-20)
(0.76,2.11E-20)
(0.761,2.85E-20)
(0.762,3.84E-20)
(0.763,5.17E-20)
(0.764,6.94E-20)
(0.765,9.33E-20)
(0.766,1.25E-19)
(0.767,1.68E-19)
(0.768,2.25E-19)
(0.769,3.03E-19)
(0.77,4.07E-19)
(0.771,5.46E-19)
(0.772,7.30E-19)
(0.773,9.77E-19)
(0.774,1.31E-18)
(0.775,1.75E-18)
(0.776,2.34E-18)
(0.777,3.14E-18)
(0.778,4.19E-18)
(0.779,5.59E-18)
(0.78,7.47E-18)
(0.781,9.98E-18)
(0.782,1.33E-17)
(0.783,1.78E-17)
(0.784,2.37E-17)
(0.785,3.16E-17)
(0.786,4.22E-17)
(0.787,5.61E-17)
(0.788,7.49E-17)
(0.789,9.99E-17)
(0.79,1.33E-16)
(0.791,1.77E-16)
(0.792,2.36E-16)
(0.793,3.14E-16)
(0.794,4.18E-16)
(0.795,5.56E-16)
(0.796,7.41E-16)
(0.797,9.85E-16)
(0.798,1.31E-15)
(0.799,1.74E-15)
(0.8,2.31E-15)
(0.801,3.07E-15)
(0.802,4.08E-15)
(0.803,5.41E-15)
(0.804,7.19E-15)
(0.805,9.54E-15)
(0.806,1.27E-14)
(0.807,1.68E-14)
(0.808,2.22E-14)
(0.809,2.95E-14)
(0.81,3.91E-14)
(0.811,5.17E-14)
(0.812,6.86E-14)
(0.813,9.08E-14)
(0.814,1.20E-13)
(0.815,1.59E-13)
(0.816,2.10E-13)
(0.817,2.78E-13)
(0.818,3.68E-13)
(0.819,4.86E-13)
(0.82,6.42E-13)
(0.821,8.49E-13)
(0.822,1.12E-12)
(0.823,1.48E-12)
(0.824,1.95E-12)
(0.825,2.58E-12)
(0.826,3.41E-12)
(0.827,4.49E-12)
(0.828,5.93E-12)
(0.829,7.82E-12)
(0.83,1.03E-11)
(0.831,1.36E-11)
(0.832,1.79E-11)
(0.833,2.37E-11)
(0.834,3.12E-11)
(0.835,4.11E-11)
(0.836,5.42E-11)
(0.837,7.14E-11)
(0.838,9.38E-11)
(0.839,1.24E-10)
(0.84,1.63E-10)
(0.841,2.15E-10)
(0.842,2.83E-10)
(0.843,3.73E-10)
(0.844,4.92E-10)
(0.845,6.49E-10)
(0.846,8.52E-10)
(0.847,1.12E-09)
(0.848,1.47E-09)
(0.849,1.93E-09)
(0.85,2.53E-09)
(0.851,3.34E-09)
(0.852,4.44E-09)
(0.853,5.91E-09)
(0.854,7.82E-09)
(0.855,1.03E-08)
(0.856,1.33E-08)
(0.857,1.72E-08)
(0.858,2.23E-08)
(0.859,2.99E-08)
(0.86,4.07E-08)
(0.861,5.51E-08)
(0.862,7.36E-08)
(0.863,9.66E-08)
(0.864,1.25E-07)
(0.865,1.60E-07)
(0.866,2.02E-07)
(0.867,2.52E-07)
(0.868,3.12E-07)
(0.869,3.83E-07)
(0.87,4.66E-07)
(0.871,5.62E-07)
(0.872,6.73E-07)
(0.873,8.01E-07)
(0.874,9.48E-07)
(0.875,1.12E-06)
(0.876,1.31E-06)
(0.877,1.52E-06)
(0.878,1.77E-06)
(0.879,2.05E-06)
(0.88,2.36E-06)
(0.881,2.71E-06)
(0.882,3.10E-06)
(0.883,3.54E-06)
(0.884,4.03E-06)
(0.885,4.58E-06)
(0.886,5.19E-06)
(0.887,5.86E-06)
(0.888,6.61E-06)
(0.889,7.43E-06)
(0.89,8.34E-06)
(0.891,9.35E-06)
(0.892,1.05E-05)
(0.893,1.17E-05)
(0.894,1.30E-05)
(0.895,1.45E-05)
(0.896,1.61E-05)
(0.897,1.78E-05)
(0.898,1.98E-05)
(0.899,2.18E-05)
(0.9,2.41E-05)
(0.901,2.66E-05)
(0.902,2.93E-05)
(0.903,3.22E-05)
(0.904,3.54E-05)
(0.905,3.89E-05)
(0.906,4.26E-05)
(0.907,4.66E-05)
(0.908,5.10E-05)
(0.909,5.57E-05)
(0.91,6.08E-05)
(0.911,6.63E-05)
(0.912,7.22E-05)
(0.913,7.86E-05)
(0.914,8.54E-05)
(0.915,9.27E-05)
(0.916,0.000100603)
(0.917,0.000109047)
(0.918,0.000118095)
(0.919,0.000127782)
(0.92,0.000138144)
(0.921,0.000149221)
(0.922,0.000161053)
(0.923,0.00017368)
(0.924,0.000187148)
(0.925,0.0002015)
(0.926,0.000216785)
(0.927,0.00023305)
(0.928,0.000250346)
(0.929,0.000268727)
(0.93,0.000288245)
(0.931,0.000308957)
(0.932,0.000330922)
(0.933,0.000354198)
(0.934,0.000378848)
(0.935,0.000404936)
(0.936,0.000432529)
(0.937,0.000461692)
(0.938,0.000492497)
(0.939,0.000525015)
(0.94,0.000559318)
(0.941,0.000595482)
(0.942,0.000633584)
(0.943,0.000673703)
(0.944,0.00071592)
(0.945,0.000760316)
(0.946,0.000806977)
(0.947,0.000855989)
(0.948,0.000907438)
(0.949,0.000961414)
(0.95,0.00101801)
(0.951,0.00107731)
(0.952,0.00113942)
(0.953,0.00120443)
(0.954,0.00127243)
(0.955,0.00134353)
(0.956,0.00141781)
(0.957,0.00149539)
(0.958,0.00157637)
(0.959,0.00166083)
(0.96,0.0017489)
(0.961,0.00184066)
(0.962,0.00193622)
(0.963,0.00203569)
(0.964,0.00213917)
(0.965,0.00224677)
(0.966,0.00235858)
(0.967,0.00247472)
(0.968,0.00259529)
(0.969,0.00272039)
(0.97,0.00285012)
(0.971,0.0029846)
(0.972,0.00312391)
(0.973,0.00326816)
(0.974,0.00341745)
(0.975,0.00357188)
(0.976,0.00373154)
(0.977,0.00389654)
(0.978,0.00406695)
(0.979,0.00424288)
(0.98,0.00442442)
(0.981,0.00461165)
(0.982,0.00480465)
(0.983,0.00500351)
(0.984,0.00520831)
(0.985,0.00541913)
(0.986,0.00563603)
(0.987,0.0058591)
(0.988,0.00608839)
(0.989,0.00632397)
(0.99,0.0065659)
(0.991,0.00681424)
(0.992,0.00706903)
(0.993,0.00733033)
(0.994,0.00759818)
(0.995,0.00787262)
(0.996,0.00815369)
(0.997,0.00844142)
(0.998,0.00873583)
(0.999,0.00903695)
(1,0.00934481)
(1.001,0.0096594)
(1.002,0.00998075)
(1.003,0.0103088)
(1.004,0.0106437)
(1.005,0.0109853)
(1.006,0.0113336)
(1.007,0.0116887)
(1.008,0.0120504)
(1.009,0.0124189)
(1.01,0.0127939)
(1.011,0.0131756)
(1.012,0.0135639)
(1.013,0.0139586)
(1.014,0.0143599)
(1.015,0.0147675)
(1.016,0.0151815)
(1.017,0.0156019)
(1.018,0.0160284)
(1.019,0.0164611)
(1.02,0.0168998)
(1.021,0.0173446)
(1.022,0.0177953)
(1.023,0.0182518)
(1.024,0.018714)
(1.025,0.0191819)
(1.026,0.0196553)
(1.027,0.0201341)
(1.028,0.0206182)
(1.029,0.0211076)
(1.03,0.0216021)
(1.031,0.0221015)
(1.032,0.0226058)
(1.033,0.0231149)
(1.034,0.0236286)
(1.035,0.0241468)
(1.036,0.0246694)
(1.037,0.0251963)
(1.038,0.0257274)
(1.039,0.0262626)
(1.04,0.0268018)
(1.041,0.0273448)
(1.042,0.0278914)
(1.043,0.0284415)
(1.044,0.028995)
(1.045,0.0295518)
(1.046,0.0301116)
(1.047,0.0306745)
(1.048,0.0312402)
(1.049,0.0318085)
(1.05,0.0323795)
(1.051,0.032953)
(1.052,0.033529)
(1.053,0.0341072)
(1.054,0.0346875)
(1.055,0.0352699)
(1.056,0.0358541)
(1.057,0.0364401)
(1.058,0.0370278)
(1.059,0.037617)
(1.06,0.0382077)
(1.061,0.0387996)
(1.062,0.0393927)
(1.063,0.0399868)
(1.064,0.0405819)
(1.065,0.0411778)
(1.066,0.0417746)
(1.067,0.042372)
(1.068,0.04297)
(1.069,0.0435686)
(1.07,0.0441676)
(1.071,0.044767)
(1.072,0.0453667)
(1.073,0.0459666)
(1.074,0.0465667)
(1.075,0.047167)
(1.076,0.0477672)
(1.077,0.0483675)
(1.078,0.0489677)
(1.079,0.0495679)
(1.08,0.0501678)
(1.081,0.0507676)
(1.082,0.0513672)
(1.083,0.0519664)
(1.084,0.0525654)
(1.085,0.0531641)
(1.086,0.0537624)
(1.087,0.0543603)
(1.088,0.0549577)
(1.089,0.0555547)
(1.09,0.0561513)
(1.091,0.0567473)
(1.092,0.0573429)
(1.093,0.0579379)
(1.094,0.0585325)
(1.095,0.0591265)
(1.096,0.05972)
(1.097,0.060313)
(1.098,0.0609055)
(1.099,0.0614974)
(1.1,0.0620889)
(1.101,0.0626798)
(1.102,0.0632703)
(1.103,0.0638602)
(1.104,0.0644496)
(1.105,0.0650385)
(1.106,0.065627)
(1.107,0.0662149)
(1.108,0.0668024)
(1.109,0.0673894)
(1.11,0.0679759)
(1.111,0.068562)
(1.112,0.0691477)
(1.113,0.069733)
(1.114,0.0703178)
(1.115,0.0709022)
(1.116,0.0714863)
(1.117,0.07207)
(1.118,0.0726533)
(1.119,0.0732362)
(1.12,0.0738189)
(1.121,0.0744011)
(1.122,0.0749831)
(1.123,0.0755648)
(1.124,0.0761461)
(1.125,0.0767272)
(1.126,0.077308)
(1.127,0.0778885)
(1.128,0.0784688)
(1.129,0.0790488)
(1.13,0.0796286)
(1.131,0.0802081)
(1.132,0.0807874)
(1.133,0.0813665)
(1.134,0.0819454)
(1.135,0.0825241)
(1.136,0.0831025)
(1.137,0.0836808)
(1.138,0.0842589)
(1.139,0.0848367)
(1.14,0.0854144)
(1.141,0.0859919)
(1.142,0.0865692)
(1.143,0.0871464)
(1.144,0.0877234)
(1.145,0.0883002)
(1.146,0.0888769)
(1.147,0.0894534)
(1.148,0.0900298)
(1.149,0.0906059)
(1.15,0.0911819)
(1.151,0.0917577)
(1.152,0.0923333)
(1.153,0.0929087)
(1.154,0.093484)
(1.155,0.094059)
(1.156,0.0946339)
(1.157,0.0952086)
(1.158,0.095783)
(1.159,0.0963573)
(1.16,0.0969314)
(1.161,0.0975053)
(1.162,0.0980789)
(1.163,0.0986524)
(1.164,0.0992256)
(1.165,0.0997986)
(1.166,0.100371)
(1.167,0.100944)
(1.168,0.101516)
(1.169,0.102088)
(1.17,0.10266)
(1.171,0.103232)
(1.172,0.103803)
(1.173,0.104375)
(1.174,0.104946)
(1.175,0.105516)
(1.176,0.106087)
(1.177,0.106657)
(1.178,0.107227)
(1.179,0.107796)
(1.18,0.108366)
(1.181,0.108935)
(1.182,0.109504)
(1.183,0.110072)
(1.184,0.110641)
(1.185,0.111209)
(1.186,0.111777)
(1.187,0.112344)
(1.188,0.112911)
(1.189,0.113478)
(1.19,0.114045)
(1.191,0.114611)
(1.192,0.115177)
(1.193,0.115743)
(1.194,0.116308)
(1.195,0.116874)
(1.196,0.117438)
(1.197,0.118003)
(1.198,0.118567)
(1.199,0.119131)
(1.2,0.119695)
(1.201,0.120258)
(1.202,0.120821)
(1.203,0.121384)
(1.204,0.121947)
(1.205,0.122509)
(1.206,0.123071)
(1.207,0.123632)
(1.208,0.124193)
(1.209,0.124754)
(1.21,0.125315)
(1.211,0.125875)
(1.212,0.126435)
(1.213,0.126995)
(1.214,0.127554)
(1.215,0.128113)
(1.216,0.128672)
(1.217,0.12923)
(1.218,0.129788)
(1.219,0.130346)
(1.22,0.130903)
(1.221,0.13146)
(1.222,0.132017)
(1.223,0.132573)
(1.224,0.133129)
(1.225,0.133685)
(1.226,0.13424)
(1.227,0.134795)
(1.228,0.13535)
(1.229,0.135904)
(1.23,0.136458)
(1.231,0.137012)
(1.232,0.137565)
(1.233,0.138118)
(1.234,0.13867)
(1.235,0.139223)
(1.236,0.139775)
(1.237,0.140326)
(1.238,0.140877)
(1.239,0.141428)
(1.24,0.141979)
(1.241,0.142529)
(1.242,0.143079)
(1.243,0.143628)
(1.244,0.144177)
(1.245,0.144726)
(1.246,0.145274)
(1.247,0.145822)
(1.248,0.14637)
(1.249,0.146917)
(1.25,0.147464)
(1.251,0.14801)
(1.252,0.148556)
(1.253,0.149102)
(1.254,0.149647)
(1.255,0.150192)
(1.256,0.150737)
(1.257,0.151281)
(1.258,0.151825)
(1.259,0.152368)
(1.26,0.152911)
(1.261,0.153454)
(1.262,0.153996)
(1.263,0.154538)
(1.264,0.15508)
(1.265,0.155621)
(1.266,0.156162)
(1.267,0.156702)
(1.268,0.157242)
(1.269,0.157782)
(1.27,0.158321)
(1.271,0.15886)
(1.272,0.159398)
(1.273,0.159936)
(1.274,0.160474)
(1.275,0.161011)
(1.276,0.161547)
(1.277,0.162084)
(1.278,0.16262)
(1.279,0.163155)
(1.28,0.16369)
(1.281,0.164225)
(1.282,0.16476)
(1.283,0.165293)
(1.284,0.165827)
(1.285,0.16636)
(1.286,0.166893)
(1.287,0.167425)
(1.288,0.167957)
(1.289,0.168488)
(1.29,0.169019)
(1.291,0.16955)
(1.292,0.17008)
(1.293,0.170609)
(1.294,0.171139)
(1.295,0.171668)
(1.296,0.172196)
(1.297,0.172724)
(1.298,0.173252)
(1.299,0.173779)
(1.3,0.174305)
(1.301,0.174832)
(1.302,0.175357)
(1.303,0.175883)
(1.304,0.176408)
(1.305,0.176932)
(1.306,0.177456)
(1.307,0.17798)
(1.308,0.178503)
(1.309,0.179026)
(1.31,0.179548)
(1.311,0.18007)
(1.312,0.180591)
(1.313,0.181112)
(1.314,0.181633)
(1.315,0.182153)
(1.316,0.182672)
(1.317,0.183191)
(1.318,0.18371)
(1.319,0.184228)
(1.32,0.184746)
(1.321,0.185263)
(1.322,0.18578)
(1.323,0.186296)
(1.324,0.186812)
(1.325,0.187327)
(1.326,0.187842)
(1.327,0.188357)
(1.328,0.188871)
(1.329,0.189384)
(1.33,0.189897)
(1.331,0.19041)
(1.332,0.190922)
(1.333,0.191433)
(1.334,0.191945)
(1.335,0.192455)
(1.336,0.192965)
(1.337,0.193475)
(1.338,0.193984)
(1.339,0.194493)
(1.34,0.195001)
(1.341,0.195509)
(1.342,0.196016)
(1.343,0.196523)
(1.344,0.197029)
(1.345,0.197535)
(1.346,0.19804)
(1.347,0.198545)
(1.348,0.199049)
(1.349,0.199553)
(1.35,0.200056)
(1.351,0.200559)
(1.352,0.201061)
(1.353,0.201563)
(1.354,0.202064)
(1.355,0.202565)
(1.356,0.203065)
(1.357,0.203565)
(1.358,0.204064)
(1.359,0.204563)
(1.36,0.205061)
(1.361,0.205559)
(1.362,0.206056)
(1.363,0.206552)
(1.364,0.207049)
(1.365,0.207544)
(1.366,0.208039)
(1.367,0.208534)
(1.368,0.209028)
(1.369,0.209521)
(1.37,0.210014)
(1.371,0.210507)
(1.372,0.210999)
(1.373,0.21149)
(1.374,0.211981)
(1.375,0.212472)
(1.376,0.212961)
(1.377,0.213451)
(1.378,0.21394)
(1.379,0.214428)
(1.38,0.214916)
(1.381,0.215403)
(1.382,0.215889)
(1.383,0.216375)
(1.384,0.216861)
(1.385,0.217346)
(1.386,0.21783)
(1.387,0.218314)
(1.388,0.218798)
(1.389,0.219281)
(1.39,0.219763)
(1.391,0.220245)
(1.392,0.220726)
(1.393,0.221206)
(1.394,0.221686)
(1.395,0.222166)
(1.396,0.222645)
(1.397,0.223123)
(1.398,0.223601)
(1.399,0.224078)
(1.4,0.224555)
(1.401,0.225031)
(1.402,0.225507)
(1.403,0.225982)
(1.404,0.226456)
(1.405,0.22693)
(1.406,0.227404)
(1.407,0.227877)
(1.408,0.228349)
(1.409,0.22882)
(1.41,0.229291)
(1.411,0.229762)
(1.412,0.230232)
(1.413,0.230701)
(1.414,0.23117)
(1.415,0.231638)
(1.416,0.232106)
(1.417,0.232573)
(1.418,0.233039)
(1.419,0.233505)
(1.42,0.23397)
(1.421,0.234435)
(1.422,0.234899)
(1.423,0.235363)
(1.424,0.235826)
(1.425,0.236288)
(1.426,0.23675)
(1.427,0.237211)
(1.428,0.237672)
(1.429,0.238132)
(1.43,0.238591)
(1.431,0.23905)
(1.432,0.239508)
(1.433,0.239966)
(1.434,0.240423)
(1.435,0.240879)
(1.436,0.241335)
(1.437,0.24179)
(1.438,0.242245)
(1.439,0.242699)
(1.44,0.243152)
(1.441,0.243605)
(1.442,0.244057)
(1.443,0.244508)
(1.444,0.244959)
(1.445,0.24541)
(1.446,0.24586)
(1.447,0.246309)
(1.448,0.246757)
(1.449,0.247205)
(1.45,0.247653)
(1.451,0.248099)
(1.452,0.248545)
(1.453,0.248991)
(1.454,0.249436)
(1.455,0.24988)
(1.456,0.250324)
(1.457,0.250767)
(1.458,0.251209)
(1.459,0.251651)
(1.46,0.252092)
(1.461,0.252532)
(1.462,0.252972)
(1.463,0.253412)
(1.464,0.25385)
(1.465,0.254288)
(1.466,0.254725)
(1.467,0.255162)
(1.468,0.255598)
(1.469,0.256034)
(1.47,0.256468)
(1.471,0.256902)
(1.472,0.257336)
(1.473,0.257769)
(1.474,0.258201)
(1.475,0.258633)
(1.476,0.259063)
(1.477,0.259494)
(1.478,0.259923)
(1.479,0.260352)
(1.48,0.260781)
(1.481,0.261208)
(1.482,0.261635)
(1.483,0.262062)
(1.484,0.262487)
(1.485,0.262913)
(1.486,0.263337)
(1.487,0.263761)
(1.488,0.264184)
(1.489,0.264606)
(1.49,0.265028)
(1.491,0.265449)
(1.492,0.26587)
(1.493,0.266289)
(1.494,0.266708)
(1.495,0.267127)
(1.496,0.267545)
(1.497,0.267962)
(1.498,0.268378)
(1.499,0.268794)
(1.5,0.269209)
(1.501,0.269624)
(1.502,0.270037)
(1.503,0.27045)
(1.504,0.270863)
(1.505,0.271275)
(1.506,0.271686)
(1.507,0.272096)
(1.508,0.272506)
(1.509,0.272915)
(1.51,0.273323)
(1.511,0.273731)
(1.512,0.274138)
(1.513,0.274544)
(1.514,0.27495)
(1.515,0.275355)
(1.516,0.275759)
(1.517,0.276163)
(1.518,0.276566)
(1.519,0.276968)
(1.52,0.277369)
(1.521,0.27777)
(1.522,0.27817)
(1.523,0.27857)
(1.524,0.278968)
(1.525,0.279366)
(1.526,0.279764)
(1.527,0.28016)
(1.528,0.280556)
(1.529,0.280952)
(1.53,0.281346)
(1.531,0.28174)
(1.532,0.282133)
(1.533,0.282525)
(1.534,0.282917)
(1.535,0.283308)
(1.536,0.283699)
(1.537,0.284088)
(1.538,0.284477)
(1.539,0.284865)
(1.54,0.285253)
(1.541,0.285639)
(1.542,0.286026)
(1.543,0.286411)
(1.544,0.286796)
(1.545,0.287179)
(1.546,0.287563)
(1.547,0.287945)
(1.548,0.288327)
(1.549,0.288708)
(1.55,0.289088)
(1.551,0.289468)
(1.552,0.289847)
(1.553,0.290225)
(1.554,0.290602)
(1.555,0.290979)
(1.556,0.291355)
(1.557,0.29173)
(1.558,0.292105)
(1.559,0.292479)
(1.56,0.292852)
(1.561,0.293224)
(1.562,0.293596)
(1.563,0.293967)
(1.564,0.294337)
(1.565,0.294706)
(1.566,0.295075)
(1.567,0.295443)
(1.568,0.29581)
(1.569,0.296176)
(1.57,0.296542)
(1.571,0.296907)
(1.572,0.297271)
(1.573,0.297635)
(1.574,0.297998)
(1.575,0.29836)
(1.576,0.298721)
(1.577,0.299081)
(1.578,0.299441)
(1.579,0.2998)
(1.58,0.300159)
(1.581,0.300516)
(1.582,0.300873)
(1.583,0.301229)
(1.584,0.301584)
(1.585,0.301939)
(1.586,0.302293)
(1.587,0.302646)
(1.588,0.302998)
(1.589,0.303349)
(1.59,0.3037)
(1.591,0.30405)
(1.592,0.304399)
(1.593,0.304748)
(1.594,0.305096)
(1.595,0.305442)
(1.596,0.305789)
(1.597,0.306134)
(1.598,0.306479)
(1.599,0.306823)
(1.6,0.307166)
(1.601,0.307508)
(1.602,0.30785)
(1.603,0.308191)
(1.604,0.308531)
(1.605,0.30887)
(1.606,0.309209)
(1.607,0.309546)
(1.608,0.309883)
(1.609,0.310219)
(1.61,0.310555)
(1.611,0.31089)
(1.612,0.311223)
(1.613,0.311557)
(1.614,0.311889)
(1.615,0.31222)
(1.616,0.312551)
(1.617,0.312881)
(1.618,0.31321)
(1.619,0.313539)
(1.62,0.313866)
(1.621,0.314193)
(1.622,0.314519)
(1.623,0.314845)
(1.624,0.315169)
(1.625,0.315493)
(1.626,0.315816)
(1.627,0.316138)
(1.628,0.316459)
(1.629,0.31678)
(1.63,0.3171)
(1.631,0.317419)
(1.632,0.317737)
(1.633,0.318054)
(1.634,0.318371)
(1.635,0.318687)
(1.636,0.319002)
(1.637,0.319316)
(1.638,0.31963)
(1.639,0.319942)
(1.64,0.320254)
(1.641,0.320565)
(1.642,0.320876)
(1.643,0.321185)
(1.644,0.321494)
(1.645,0.321802)
(1.646,0.322109)
(1.647,0.322415)
(1.648,0.32272)
(1.649,0.323025)
(1.65,0.323329)
(1.651,0.323632)
(1.652,0.323934)
(1.653,0.324236)
(1.654,0.324536)
(1.655,0.324836)
(1.656,0.325135)
(1.657,0.325433)
(1.658,0.325731)
(1.659,0.326027)
(1.66,0.326323)
(1.661,0.326618)
(1.662,0.326912)
(1.663,0.327206)
(1.664,0.327498)
(1.665,0.32779)
(1.666,0.328081)
(1.667,0.328371)
(1.668,0.32866)
(1.669,0.328949)
(1.67,0.329236)
(1.671,0.329523)
(1.672,0.329809)
(1.673,0.330094)
(1.674,0.330378)
(1.675,0.330662)
(1.676,0.330945)
(1.677,0.331226)
(1.678,0.331507)
(1.679,0.331788)
(1.68,0.332067)
(1.681,0.332346)
(1.682,0.332623)
(1.683,0.3329)
(1.684,0.333176)
(1.685,0.333452)
(1.686,0.333726)
(1.687,0.334)
(1.688,0.334272)
(1.689,0.334544)
(1.69,0.334815)
(1.691,0.335085)
(1.692,0.335355)
(1.693,0.335623)
(1.694,0.335891)
(1.695,0.336158)
(1.696,0.336424)
(1.697,0.336689)
(1.698,0.336953)
(1.699,0.337217)
(1.7,0.33748)
(1.701,0.337741)
(1.702,0.338002)
(1.703,0.338262)
(1.704,0.338522)
(1.705,0.33878)
(1.706,0.339038)
(1.707,0.339295)
(1.708,0.33955)
(1.709,0.339806)
(1.71,0.34006)
(1.711,0.340313)
(1.712,0.340566)
(1.713,0.340817)
(1.714,0.341068)
(1.715,0.341318)
(1.716,0.341567)
(1.717,0.341816)
(1.718,0.342063)
(1.719,0.34231)
(1.72,0.342555)
(1.721,0.3428)
(1.722,0.343044)
(1.723,0.343287)
(1.724,0.34353)
(1.725,0.343771)
(1.726,0.344012)
(1.727,0.344252)
(1.728,0.34449)
(1.729,0.344728)
(1.73,0.344966)
(1.731,0.345202)
(1.732,0.345437)
(1.733,0.345672)
(1.734,0.345906)
(1.735,0.346139)
(1.736,0.346371)
(1.737,0.346602)
(1.738,0.346832)
(1.739,0.347061)
(1.74,0.34729)
(1.741,0.347518)
(1.742,0.347745)
(1.743,0.347971)
(1.744,0.348196)
(1.745,0.34842)
(1.746,0.348643)
(1.747,0.348866)
(1.748,0.349087)
(1.749,0.349308)
(1.75,0.349528)
(1.751,0.349747)
(1.752,0.349965)
(1.753,0.350182)
(1.754,0.350399)
(1.755,0.350614)
(1.756,0.350829)
(1.757,0.351043)
(1.758,0.351256)
(1.759,0.351468)
(1.76,0.351679)
(1.761,0.351889)
(1.762,0.352099)
(1.763,0.352307)
(1.764,0.352515)
(1.765,0.352721)
(1.766,0.352927)
(1.767,0.353132)
(1.768,0.353337)
(1.769,0.35354)
(1.77,0.353742)
(1.771,0.353944)
(1.772,0.354144)
(1.773,0.354344)
(1.774,0.354543)
(1.775,0.354741)
(1.776,0.354938)
(1.777,0.355134)
(1.778,0.355329)
(1.779,0.355524)
(1.78,0.355717)
(1.781,0.35591)
(1.782,0.356102)
(1.783,0.356293)
(1.784,0.356483)
(1.785,0.356672)
(1.786,0.35686)
(1.787,0.357047)
(1.788,0.357234)
(1.789,0.357419)
(1.79,0.357604)
(1.791,0.357788)
(1.792,0.357971)
(1.793,0.358153)
(1.794,0.358334)
(1.795,0.358514)
(1.796,0.358693)
(1.797,0.358872)
(1.798,0.359049)
(1.799,0.359226)
(1.8,0.359402)
(1.801,0.359577)
(1.802,0.359751)
(1.803,0.359924)
(1.804,0.360096)
(1.805,0.360267)
(1.806,0.360437)
(1.807,0.360607)
(1.808,0.360775)
(1.809,0.360943)
(1.81,0.36111)
(1.811,0.361276)
(1.812,0.361441)
(1.813,0.361605)
(1.814,0.361768)
(1.815,0.36193)
(1.816,0.362091)
(1.817,0.362252)
(1.818,0.362411)
(1.819,0.36257)
(1.82,0.362728)
(1.821,0.362884)
(1.822,0.36304)
(1.823,0.363195)
(1.824,0.36335)
(1.825,0.363503)
(1.826,0.363655)
(1.827,0.363806)
(1.828,0.363957)
(1.829,0.364106)
(1.83,0.364255)
(1.831,0.364403)
(1.832,0.36455)
(1.833,0.364696)
(1.834,0.364841)
(1.835,0.364985)
(1.836,0.365128)
(1.837,0.36527)
(1.838,0.365412)
(1.839,0.365552)
(1.84,0.365692)
(1.841,0.36583)
(1.842,0.365968)
(1.843,0.366105)
(1.844,0.366241)
(1.845,0.366376)
(1.846,0.36651)
(1.847,0.366643)
(1.848,0.366776)
(1.849,0.366907)
(1.85,0.367037)
(1.851,0.367167)
(1.852,0.367296)
(1.853,0.367423)
(1.854,0.36755)
(1.855,0.367676)
(1.856,0.367801)
(1.857,0.367925)
(1.858,0.368048)
(1.859,0.368171)
(1.86,0.368292)
(1.861,0.368412)
(1.862,0.368532)
(1.863,0.36865)
(1.864,0.368768)
(1.865,0.368885)
(1.866,0.369001)
(1.867,0.369115)
(1.868,0.369229)
(1.869,0.369342)
(1.87,0.369455)
(1.871,0.369566)
(1.872,0.369676)
(1.873,0.369786)
(1.874,0.369894)
(1.875,0.370002)
(1.876,0.370108)
(1.877,0.370214)
(1.878,0.370319)
(1.879,0.370423)
(1.88,0.370526)
(1.881,0.370628)
(1.882,0.370729)
(1.883,0.370829)
(1.884,0.370929)
(1.885,0.371027)
(1.886,0.371125)
(1.887,0.371221)
(1.888,0.371317)
(1.889,0.371412)
(1.89,0.371505)
(1.891,0.371598)
(1.892,0.37169)
(1.893,0.371781)
(1.894,0.371872)
(1.895,0.371961)
(1.896,0.372049)
(1.897,0.372137)
(1.898,0.372223)
(1.899,0.372309)
(1.9,0.372394)
(1.901,0.372477)
(1.902,0.37256)
(1.903,0.372642)
(1.904,0.372723)
(1.905,0.372803)
(1.906,0.372883)
(1.907,0.372961)
(1.908,0.373039)
(1.909,0.373115)
(1.91,0.373191)
(1.911,0.373266)
(1.912,0.373339)
(1.913,0.373412)
(1.914,0.373484)
(1.915,0.373556)
(1.916,0.373626)
(1.917,0.373695)
(1.918,0.373764)
(1.919,0.373831)
(1.92,0.373898)
(1.921,0.373964)
(1.922,0.374029)
(1.923,0.374093)
(1.924,0.374156)
(1.925,0.374219)
(1.926,0.37428)
(1.927,0.374341)
(1.928,0.3744)
(1.929,0.374459)
(1.93,0.374517)
(1.931,0.374574)
(1.932,0.37463)
(1.933,0.374686)
(1.934,0.37474)
(1.935,0.374794)
(1.936,0.374847)
(1.937,0.374899)
(1.938,0.37495)
(1.939,0.375001)
(1.94,0.37505)
(1.941,0.375099)
(1.942,0.375147)
(1.943,0.375194)
(1.944,0.37524)
(1.945,0.375285)
(1.946,0.37533)
(1.947,0.375374)
(1.948,0.375417)
(1.949,0.375459)
(1.95,0.3755)
(1.951,0.375541)
(1.952,0.375581)
(1.953,0.37562)
(1.954,0.375658)
(1.955,0.375696)
(1.956,0.375733)
(1.957,0.375769)
(1.958,0.375805)
(1.959,0.375839)
(1.96,0.375874)
(1.961,0.375907)
(1.962,0.375939)
(1.963,0.375971)
(1.964,0.376002)
(1.965,0.376033)
(1.966,0.376062)
(1.967,0.376091)
(1.968,0.37612)
(1.969,0.376147)
(1.97,0.376174)
(1.971,0.376201)
(1.972,0.376226)
(1.973,0.376251)
(1.974,0.376276)
(1.975,0.376299)
(1.976,0.376323)
(1.977,0.376345)
(1.978,0.376367)
(1.979,0.376388)
(1.98,0.376409)
(1.981,0.376429)
(1.982,0.376449)
(1.983,0.376468)
(1.984,0.376487)
(1.985,0.376505)
(1.986,0.376522)
(1.987,0.376539)
(1.988,0.376555)
(1.989,0.376571)
(1.99,0.376587)
(1.991,0.376602)
(1.992,0.376616)
(1.993,0.37663)
(1.994,0.376644)
(1.995,0.376657)
(1.996,0.376669)
(1.997,0.376681)
(1.998,0.376693)
(1.999,0.376705)
(2,0.376715)
(2.001,0.376726)
(2.002,0.376736)
(2.003,0.376746)
(2.004,0.376755)
(2.005,0.376764)
(2.006,0.376773)
(2.007,0.376781)
(2.008,0.376789)
(2.009,0.376797)
(2.01,0.376804)
(2.011,0.376811)
(2.012,0.376818)
(2.013,0.376825)
(2.014,0.376831)
(2.015,0.376837)
(2.016,0.376842)
(2.017,0.376848)
(2.018,0.376853)
(2.019,0.376858)
(2.02,0.376862)
(2.021,0.376867)
(2.022,0.376871)
(2.023,0.376875)
(2.024,0.376879)
(2.025,0.376882)
(2.026,0.376886)
(2.027,0.376889)
(2.028,0.376892)
(2.029,0.376895)
(2.03,0.376897)
(2.031,0.3769)
(2.032,0.376902)
(2.033,0.376904)
(2.034,0.376907)
(2.035,0.376908)
(2.036,0.37691)
(2.037,0.376912)
(2.038,0.376914)
(2.039,0.376915)
(2.04,0.376916)
(2.041,0.376918)
(2.042,0.376919)
(2.043,0.37692)
(2.044,0.376921)
(2.045,0.376922)
(2.046,0.376923)
(2.047,0.376923)
(2.048,0.376924)
(2.049,0.376925)
(2.05,0.376925)
(2.051,0.376926)
(2.052,0.376926)
(2.053,0.376927)
(2.054,0.376927)
(2.055,0.376927)
(2.056,0.376928)
(2.057,0.376928)
(2.058,0.376928)
(2.059,0.376928)
(2.06,0.376929)
(2.061,0.376929)
(2.062,0.376929)
(2.063,0.376929)
(2.064,0.376929)
(2.065,0.376929)
(2.066,0.376929)
(2.067,0.376929)
(2.068,0.376929)
(2.069,0.376929)
(2.07,0.376929)
(2.071,0.376929)
(2.072,0.376929)
(2.073,0.376929)
(2.074,0.376928)
(2.075,0.376928)
(2.076,0.376928)
(2.077,0.376928)
(2.078,0.376928)
(2.079,0.376928)
(2.08,0.376928)
(2.081,0.376928)
(2.082,0.376928)
(2.083,0.376928)
(2.084,0.376928)
(2.085,0.376927)
(2.086,0.376927)
(2.087,0.376927)
(2.088,0.376927)
(2.089,0.376927)
(2.09,0.376927)
(2.091,0.376927)
(2.092,0.376927)
(2.093,0.376927)
(2.094,0.376927)
(2.095,0.376927)
(2.096,0.376927)
(2.097,0.376926)
(2.098,0.376926)
(2.099,0.376926)
(2.1,0.376926)
(2.101,0.376926)
(2.102,0.376926)
(2.103,0.376926)
(2.104,0.376926)
(2.105,0.376926)
(2.106,0.376926)
(2.107,0.376926)
(2.108,0.376926)
(2.109,0.376926)
(2.11,0.376926)
(2.111,0.376926)
(2.112,0.376926)
(2.113,0.376926)
(2.114,0.376926)
(2.115,0.376926)
(2.116,0.376926)
(2.117,0.376926)
(2.118,0.376926)
(2.119,0.376926)
(2.12,0.376926)
(2.121,0.376926)
(2.122,0.376926)
(2.123,0.376926)
(2.124,0.376926)
(2.125,0.376926)
(2.126,0.376926)
(2.127,0.376926)
(2.128,0.376926)
(2.129,0.376926)
(2.13,0.376926)
(2.131,0.376926)
(2.132,0.376926)
(2.133,0.376926)
(2.134,0.376926)
(2.135,0.376926)
(2.136,0.376926)
(2.137,0.376926)
(2.138,0.376926)
(2.139,0.376926)
(2.14,0.376926)
(2.141,0.376926)
(2.142,0.376926)
(2.143,0.376926)
(2.144,0.376926)
(2.145,0.376926)
(2.146,0.376926)
(2.147,0.376926)
(2.148,0.376926)
(2.149,0.376926)
(2.15,0.376926)
(2.151,0.376926)
(2.152,0.376926)
(2.153,0.376926)
(2.154,0.376926)
(2.155,0.376926)
(2.156,0.376926)
(2.157,0.376926)
(2.158,0.376926)
(2.159,0.376926)
(2.16,0.376926)
(2.161,0.376926)
(2.162,0.376926)
(2.163,0.376926)
(2.164,0.376926)
(2.165,0.376926)
(2.166,0.376926)
(2.167,0.376926)
(2.168,0.376926)
(2.169,0.376926)
(2.17,0.376926)
(2.171,0.376926)
(2.172,0.376926)
(2.173,0.376926)
(2.174,0.376926)
(2.175,0.376926)
(2.176,0.376926)
(2.177,0.376926)
(2.178,0.376926)
(2.179,0.376926)
(2.18,0.376926)
(2.181,0.376926)
(2.182,0.376926)
(2.183,0.376926)
(2.184,0.376926)
(2.185,0.376926)
(2.186,0.376926)
(2.187,0.376926)
(2.188,0.376926)
(2.189,0.376926)
(2.19,0.376926)
(2.191,0.376926)
(2.192,0.376926)
(2.193,0.376926)
(2.194,0.376926)
(2.195,0.376926)
(2.196,0.376926)
(2.197,0.376926)
(2.198,0.376926)
(2.199,0.376926)
(2.2,0.376926)
(2.201,0.376926)
(2.202,0.376926)
(2.203,0.376926)
(2.204,0.376926)
(2.205,0.376926)
(2.206,0.376926)
(2.207,0.376926)
(2.208,0.376926)
(2.209,0.376926)
(2.21,0.376926)
(2.211,0.376926)
(2.212,0.376926)
(2.213,0.376926)
(2.214,0.376926)
(2.215,0.376926)
(2.216,0.376926)
(2.217,0.376926)
(2.218,0.376926)
(2.219,0.376926)
(2.22,0.376926)
(2.221,0.376926)
(2.222,0.376926)
(2.223,0.376926)
(2.224,0.376926)
(2.225,0.376926)
(2.226,0.376926)
(2.227,0.376926)
(2.228,0.376926)
(2.229,0.376926)
(2.23,0.376926)
(2.231,0.376926)
(2.232,0.376926)
(2.233,0.376926)
(2.234,0.376926)
(2.235,0.376926)
(2.236,0.376926)
(2.237,0.376926)
(2.238,0.376926)
(2.239,0.376926)
(2.24,0.376926)
(2.241,0.376926)
(2.242,0.376926)
(2.243,0.376926)
(2.244,0.376926)
(2.245,0.376926)
(2.246,0.376926)
(2.247,0.376926)
(2.248,0.376926)
(2.249,0.376926)
(2.25,0.376926)
(2.251,0.376926)
(2.252,0.376926)
(2.253,0.376926)
(2.254,0.376926)
(2.255,0.376926)
(2.256,0.376926)
(2.257,0.376926)
(2.258,0.376926)
(2.259,0.376926)
(2.26,0.376926)
(2.261,0.376926)
(2.262,0.376926)
(2.263,0.376926)
(2.264,0.376926)
(2.265,0.376926)
(2.266,0.376926)
(2.267,0.376926)
(2.268,0.376926)
(2.269,0.376926)
(2.27,0.376926)
(2.271,0.376926)
(2.272,0.376926)
(2.273,0.376926)
(2.274,0.376926)
(2.275,0.376926)
(2.276,0.376926)
(2.277,0.376926)
(2.278,0.376926)
(2.279,0.376926)
(2.28,0.376926)
(2.281,0.376926)
(2.282,0.376926)
(2.283,0.376926)
(2.284,0.376926)
(2.285,0.376926)
(2.286,0.376926)
(2.287,0.376926)
(2.288,0.376926)
(2.289,0.376926)
(2.29,0.376926)
(2.291,0.376926)
(2.292,0.376926)
(2.293,0.376926)
(2.294,0.376926)
(2.295,0.376926)
(2.296,0.376926)
(2.297,0.376926)
(2.298,0.376926)
(2.299,0.376926)
(2.3,0.376926)
(2.301,0.376926)
(2.302,0.376926)
(2.303,0.376926)
(2.304,0.376926)
(2.305,0.376926)
(2.306,0.376926)
(2.307,0.376926)
(2.308,0.376926)
(2.309,0.376926)
(2.31,0.376926)
(2.311,0.376926)
(2.312,0.376926)
(2.313,0.376926)
(2.314,0.376926)
(2.315,0.376926)
(2.316,0.376926)
(2.317,0.376926)
(2.318,0.376926)
(2.319,0.376926)
(2.32,0.376926)
(2.321,0.376926)
(2.322,0.376926)
(2.323,0.376926)
(2.324,0.376926)
(2.325,0.376926)
(2.326,0.376926)
(2.327,0.376926)
(2.328,0.376926)
(2.329,0.376926)
(2.33,0.376926)
(2.331,0.376926)
(2.332,0.376926)
(2.333,0.376926)
(2.334,0.376926)
(2.335,0.376926)
(2.336,0.376926)
(2.337,0.376926)
(2.338,0.376926)
(2.339,0.376926)
(2.34,0.376926)
(2.341,0.376926)
(2.342,0.376926)
(2.343,0.376926)
(2.344,0.376926)
(2.345,0.376926)
(2.346,0.376926)
(2.347,0.376926)
(2.348,0.376926)
(2.349,0.376926)
(2.35,0.376926)
(2.351,0.376926)
(2.352,0.376926)
(2.353,0.376926)
(2.354,0.376926)
(2.355,0.376926)
(2.356,0.376926)
(2.357,0.376926)
(2.358,0.376926)
(2.359,0.376926)
(2.36,0.376926)
(2.361,0.376926)
(2.362,0.376926)
(2.363,0.376926)
(2.364,0.376926)
(2.365,0.376926)
(2.366,0.376926)
(2.367,0.376926)
(2.368,0.376926)
(2.369,0.376926)
(2.37,0.376926)
(2.371,0.376926)
(2.372,0.376926)
(2.373,0.376926)
(2.374,0.376926)
(2.375,0.376926)
(2.376,0.376926)
(2.377,0.376926)
(2.378,0.376926)
(2.379,0.376926)
(2.38,0.376926)
(2.381,0.376926)
(2.382,0.376926)
(2.383,0.376926)
(2.384,0.376926)
(2.385,0.376926)
(2.386,0.376926)
(2.387,0.376926)
(2.388,0.376926)
(2.389,0.376926)
(2.39,0.376926)
(2.391,0.376926)
(2.392,0.376926)
(2.393,0.376926)
(2.394,0.376926)
(2.395,0.376926)
(2.396,0.376926)
(2.397,0.376926)
(2.398,0.376926)
(2.399,0.376926)
(2.4,0.376926)
(2.401,0.376926)
(2.402,0.376926)
(2.403,0.376926)
(2.404,0.376926)
(2.405,0.376926)
(2.406,0.376926)
(2.407,0.376926)
(2.408,0.376926)
(2.409,0.376926)
(2.41,0.376926)
(2.411,0.376926)
(2.412,0.376926)
(2.413,0.376926)
(2.414,0.376926)
(2.415,0.376926)
(2.416,0.376926)
(2.417,0.376926)
(2.418,0.376926)
(2.419,0.376926)
(2.42,0.376926)
(2.421,0.376926)
(2.422,0.376926)
(2.423,0.376926)
(2.424,0.376926)
(2.425,0.376926)
(2.426,0.376926)
(2.427,0.376926)
(2.428,0.376926)
(2.429,0.376926)
(2.43,0.376926)
(2.431,0.376926)
(2.432,0.376926)
(2.433,0.376926)
(2.434,0.376926)
(2.435,0.376926)
(2.436,0.376926)
(2.437,0.376926)
(2.438,0.376926)
(2.439,0.376926)
(2.44,0.376926)
(2.441,0.376926)
(2.442,0.376926)
(2.443,0.376926)
(2.444,0.376926)
(2.445,0.376926)
(2.446,0.376926)
(2.447,0.376926)
(2.448,0.376926)
(2.449,0.376926)
(2.45,0.376926)
(2.451,0.376926)
(2.452,0.376926)
(2.453,0.376926)
(2.454,0.376926)
(2.455,0.376926)
(2.456,0.376926)
(2.457,0.376926)
(2.458,0.376926)
(2.459,0.376926)
(2.46,0.376926)
(2.461,0.376926)
(2.462,0.376926)
(2.463,0.376926)
(2.464,0.376926)
(2.465,0.376926)
(2.466,0.376926)
(2.467,0.376926)
(2.468,0.376926)
(2.469,0.376926)
(2.47,0.376926)
(2.471,0.376926)
(2.472,0.376926)
(2.473,0.376926)
(2.474,0.376926)
(2.475,0.376926)
(2.476,0.376926)
(2.477,0.376926)
(2.478,0.376926)
(2.479,0.376926)
(2.48,0.376926)
(2.481,0.376926)
(2.482,0.376926)
(2.483,0.376926)
(2.484,0.376926)
(2.485,0.376926)
(2.486,0.376926)
(2.487,0.376926)
(2.488,0.376926)
(2.489,0.376926)
(2.49,0.376926)
(2.491,0.376926)
(2.492,0.376926)
(2.493,0.376926)
(2.494,0.376926)
(2.495,0.376926)
(2.496,0.376926)
(2.497,0.376926)
(2.498,0.376926)
(2.499,0.376926)
(2.5,0.376926)
(2.501,0.376926)
(2.502,0.376926)
(2.503,0.376926)
(2.504,0.376926)
(2.505,0.376926)
(2.506,0.376926)
(2.507,0.376926)
(2.508,0.376926)
(2.509,0.376926)
(2.51,0.376926)
(2.511,0.376926)
(2.512,0.376926)
(2.513,0.376926)
(2.514,0.376926)
(2.515,0.376926)
(2.516,0.376926)
(2.517,0.376926)
(2.518,0.376926)
(2.519,0.376926)
(2.52,0.376926)
(2.521,0.376926)
(2.522,0.376926)
(2.523,0.376926)
(2.524,0.376926)
(2.525,0.376926)
(2.526,0.376926)
(2.527,0.376926)
(2.528,0.376926)
(2.529,0.376926)
(2.53,0.376926)
(2.531,0.376926)
(2.532,0.376926)
(2.533,0.376926)
(2.534,0.376926)
(2.535,0.376926)
(2.536,0.376926)
(2.537,0.376926)
(2.538,0.376926)
(2.539,0.376926)
(2.54,0.376926)
(2.541,0.376926)
(2.542,0.376926)
(2.543,0.376926)
(2.544,0.376926)
(2.545,0.376926)
(2.546,0.376926)
(2.547,0.376926)
(2.548,0.376926)
(2.549,0.376926)
(2.55,0.376926)
(2.551,0.376926)
(2.552,0.376926)
(2.553,0.376926)
(2.554,0.376926)
(2.555,0.376926)
(2.556,0.376926)
(2.557,0.376926)
(2.558,0.376926)
(2.559,0.376926)
(2.56,0.376926)
(2.561,0.376926)
(2.562,0.376926)
(2.563,0.376926)
(2.564,0.376926)
(2.565,0.376926)
(2.566,0.376926)
(2.567,0.376926)
(2.568,0.376926)
(2.569,0.376926)
(2.57,0.376926)
(2.571,0.376926)
(2.572,0.376926)
(2.573,0.376926)
(2.574,0.376926)
(2.575,0.376926)
(2.576,0.376926)
(2.577,0.376926)
(2.578,0.376926)
(2.579,0.376926)
(2.58,0.376926)
(2.581,0.376926)
(2.582,0.376926)
(2.583,0.376926)
(2.584,0.376926)
(2.585,0.376926)
(2.586,0.376926)
(2.587,0.376926)
(2.588,0.376926)
(2.589,0.376926)
(2.59,0.376926)
(2.591,0.376926)
(2.592,0.376926)
(2.593,0.376926)
(2.594,0.376926)
(2.595,0.376926)
(2.596,0.376926)
(2.597,0.376926)
(2.598,0.376926)
(2.599,0.376926)
(2.6,0.376926)
(2.601,0.376926)
(2.602,0.376926)
(2.603,0.376926)
(2.604,0.376926)
(2.605,0.376926)
(2.606,0.376926)
(2.607,0.376926)
(2.608,0.376926)
(2.609,0.376926)
(2.61,0.376926)
(2.611,0.376926)
(2.612,0.376926)
(2.613,0.376926)
(2.614,0.376926)
(2.615,0.376926)
(2.616,0.376926)
(2.617,0.376926)
(2.618,0.376926)
(2.619,0.376926)
(2.62,0.376926)
(2.621,0.376926)
(2.622,0.376926)
(2.623,0.376926)
(2.624,0.376926)
(2.625,0.376926)
(2.626,0.376926)
(2.627,0.376926)
(2.628,0.376926)
(2.629,0.376926)
(2.63,0.376926)
(2.631,0.376926)
(2.632,0.376926)
(2.633,0.376926)
(2.634,0.376926)
(2.635,0.376926)
(2.636,0.376926)
(2.637,0.376926)
(2.638,0.376926)
(2.639,0.376926)
(2.64,0.376926)
(2.641,0.376926)
(2.642,0.376926)
(2.643,0.376926)
(2.644,0.376926)
(2.645,0.376926)
(2.646,0.376926)
(2.647,0.376926)
(2.648,0.376926)
(2.649,0.376926)
(2.65,0.376926)
(2.651,0.376926)
(2.652,0.376926)
(2.653,0.376926)
(2.654,0.376926)
(2.655,0.376926)
(2.656,0.376926)
(2.657,0.376926)
(2.658,0.376926)
(2.659,0.376926)
(2.66,0.376926)
(2.661,0.376926)
(2.662,0.376926)
(2.663,0.376926)
(2.664,0.376926)
(2.665,0.376926)
(2.666,0.376926)
(2.667,0.376926)
(2.668,0.376926)
(2.669,0.376926)
(2.67,0.376926)
(2.671,0.376926)
(2.672,0.376926)
(2.673,0.376926)
(2.674,0.376926)
(2.675,0.376926)
(2.676,0.376926)
(2.677,0.376926)
(2.678,0.376926)
(2.679,0.376926)
(2.68,0.376926)
(2.681,0.376926)
(2.682,0.376926)
(2.683,0.376926)
(2.684,0.376926)
(2.685,0.376926)
(2.686,0.376926)
(2.687,0.376926)
(2.688,0.376926)
(2.689,0.376926)
(2.69,0.376926)
(2.691,0.376926)
(2.692,0.376926)
(2.693,0.376926)
(2.694,0.376926)
(2.695,0.376926)
(2.696,0.376926)
(2.697,0.376926)
(2.698,0.376926)
(2.699,0.376926)
(2.7,0.376926)
(2.701,0.376926)
(2.702,0.376926)
(2.703,0.376926)
(2.704,0.376926)
(2.705,0.376926)
(2.706,0.376926)
(2.707,0.376926)
(2.708,0.376926)
(2.709,0.376926)
(2.71,0.376926)
(2.711,0.376926)
(2.712,0.376926)
(2.713,0.376926)
(2.714,0.376926)
(2.715,0.376926)
(2.716,0.376926)
(2.717,0.376926)
(2.718,0.376926)
(2.719,0.376926)
(2.72,0.376926)
(2.721,0.376926)
(2.722,0.376926)
(2.723,0.376926)
(2.724,0.376926)
(2.725,0.376926)
(2.726,0.376926)
(2.727,0.376926)
(2.728,0.376926)
(2.729,0.376926)
(2.73,0.376926)
(2.731,0.376926)
(2.732,0.376926)
(2.733,0.376926)
(2.734,0.376926)
(2.735,0.376926)
(2.736,0.376926)
(2.737,0.376926)
(2.738,0.376926)
(2.739,0.376926)
(2.74,0.376926)
(2.741,0.376926)
(2.742,0.376926)
(2.743,0.376926)
(2.744,0.376926)
(2.745,0.376926)
(2.746,0.376926)
(2.747,0.376926)
(2.748,0.376926)
(2.749,0.376926)
(2.75,0.376926)
(2.751,0.376926)
(2.752,0.376926)
(2.753,0.376926)
(2.754,0.376926)
(2.755,0.376926)
(2.756,0.376926)
(2.757,0.376926)
(2.758,0.376926)
(2.759,0.376926)
(2.76,0.376926)
(2.761,0.376926)
(2.762,0.376926)
(2.763,0.376926)
(2.764,0.376926)
(2.765,0.376926)
(2.766,0.376926)
(2.767,0.376926)
(2.768,0.376926)
(2.769,0.376926)
(2.77,0.376926)
(2.771,0.376926)
(2.772,0.376926)
(2.773,0.376926)
(2.774,0.376926)
(2.775,0.376926)
(2.776,0.376926)
(2.777,0.376926)
(2.778,0.376926)
(2.779,0.376926)
(2.78,0.376926)
(2.781,0.376926)
(2.782,0.376926)
(2.783,0.376926)
(2.784,0.376926)
(2.785,0.376926)
(2.786,0.376926)
(2.787,0.376926)
(2.788,0.376926)
(2.789,0.376926)
(2.79,0.376926)
(2.791,0.376926)
(2.792,0.376926)
(2.793,0.376926)
(2.794,0.376926)
(2.795,0.376926)
(2.796,0.376926)
(2.797,0.376926)
(2.798,0.376926)
(2.799,0.376926)
(2.8,0.376926)
(2.801,0.376926)
(2.802,0.376926)
(2.803,0.376926)
(2.804,0.376926)
(2.805,0.376926)
(2.806,0.376926)
(2.807,0.376926)
(2.808,0.376926)
(2.809,0.376926)
(2.81,0.376926)
(2.811,0.376926)
(2.812,0.376926)
(2.813,0.376926)
(2.814,0.376926)
(2.815,0.376926)
(2.816,0.376926)
(2.817,0.376926)
(2.818,0.376926)
(2.819,0.376926)
(2.82,0.376926)
(2.821,0.376926)
(2.822,0.376926)
(2.823,0.376926)
(2.824,0.376926)
(2.825,0.376926)
(2.826,0.376926)
(2.827,0.376926)
(2.828,0.376926)
(2.829,0.376926)
(2.83,0.376926)
(2.831,0.376926)
(2.832,0.376926)
(2.833,0.376926)
(2.834,0.376926)
(2.835,0.376926)
(2.836,0.376926)
(2.837,0.376926)
(2.838,0.376926)
(2.839,0.376926)
(2.84,0.376926)
(2.841,0.376926)
(2.842,0.376926)
(2.843,0.376926)
(2.844,0.376926)
(2.845,0.376926)
(2.846,0.376926)
(2.847,0.376926)
(2.848,0.376926)
(2.849,0.376926)
(2.85,0.376926)
(2.851,0.376926)
(2.852,0.376926)
(2.853,0.376926)
(2.854,0.376926)
(2.855,0.376926)
(2.856,0.376926)
(2.857,0.376926)
(2.858,0.376926)
(2.859,0.376926)
(2.86,0.376926)
(2.861,0.376926)
(2.862,0.376926)
(2.863,0.376926)
(2.864,0.376925)
(2.865,0.376925)
(2.866,0.376925)
(2.867,0.376925)
(2.868,0.376925)
(2.869,0.376925)
(2.87,0.376925)
(2.871,0.376925)
(2.872,0.376925)
(2.873,0.376925)
(2.874,0.376925)
(2.875,0.376925)
(2.876,0.376925)
(2.877,0.376925)
(2.878,0.376925)
(2.879,0.376925)
(2.88,0.376924)
(2.881,0.376924)
(2.882,0.376924)
(2.883,0.376924)
(2.884,0.376924)
(2.885,0.376924)
(2.886,0.376924)
(2.887,0.376923)
(2.888,0.376923)
(2.889,0.376923)
(2.89,0.376923)
(2.891,0.376923)
(2.892,0.376923)
(2.893,0.376922)
(2.894,0.376922)
(2.895,0.376922)
(2.896,0.376922)
(2.897,0.376921)
(2.898,0.376921)
(2.899,0.376921)
(2.9,0.37692)
(2.901,0.37692)
(2.902,0.37692)
(2.903,0.376919)
(2.904,0.376919)
(2.905,0.376918)
(2.906,0.376918)
(2.907,0.376917)
(2.908,0.376917)
(2.909,0.376916)
(2.91,0.376916)
(2.911,0.376915)
(2.912,0.376914)
(2.913,0.376914)
(2.914,0.376913)
(2.915,0.376912)
(2.916,0.376911)
(2.917,0.37691)
(2.918,0.37691)
(2.919,0.376909)
(2.92,0.376908)
(2.921,0.376907)
(2.922,0.376905)
(2.923,0.376904)
(2.924,0.376903)
(2.925,0.376902)
(2.926,0.376901)
(2.927,0.376899)
(2.928,0.376898)
(2.929,0.376896)
(2.93,0.376895)
(2.931,0.376893)
(2.932,0.376891)
(2.933,0.376889)
(2.934,0.376887)
(2.935,0.376885)
(2.936,0.376883)
(2.937,0.376881)
(2.938,0.376879)
(2.939,0.376876)
(2.94,0.376874)
(2.941,0.376871)
(2.942,0.376868)
(2.943,0.376865)
(2.944,0.376862)
(2.945,0.376859)
(2.946,0.376856)
(2.947,0.376853)
(2.948,0.376849)
(2.949,0.376845)
(2.95,0.376841)
(2.951,0.376837)
(2.952,0.376833)
(2.953,0.376829)
(2.954,0.376824)
(2.955,0.37682)
(2.956,0.376815)
(2.957,0.37681)
(2.958,0.376804)
(2.959,0.376799)
(2.96,0.376793)
(2.961,0.376787)
(2.962,0.376781)
(2.963,0.376774)
(2.964,0.376768)
(2.965,0.376761)
(2.966,0.376754)
(2.967,0.376746)
(2.968,0.376739)
(2.969,0.376731)
(2.97,0.376722)
(2.971,0.376714)
(2.972,0.376705)
(2.973,0.376696)
(2.974,0.376687)
(2.975,0.376677)
(2.976,0.376667)
(2.977,0.376656)
(2.978,0.376645)
(2.979,0.376634)
(2.98,0.376623)
(2.981,0.376611)
(2.982,0.376599)
(2.983,0.376586)
(2.984,0.376573)
(2.985,0.37656)
(2.986,0.376546)
(2.987,0.376531)
(2.988,0.376517)
(2.989,0.376502)
(2.99,0.376486)
(2.991,0.37647)
(2.992,0.376453)
(2.993,0.376436)
(2.994,0.376419)
(2.995,0.376401)
(2.996,0.376382)
(2.997,0.376363)
(2.998,0.376344)
(2.999,0.376324)
(3,0.376303)
};
\addlegendentry{nonlinear, level 7}
\end{axis}
\end{tikzpicture}


==> graphs/concentration_species/linear_5_mpi.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
    legend pos=north east, xlabel = np, ylabel = {time (sec)},
    legend cell align ={left},, title = {linear + level 5 + MPI},
    legend style={nodes={scale=0.75, transform shape}},
    xtick={4,8,16,32},
    ymajorgrids=true,
    grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dotted] 
coordinates{
(4,421)
(8,246)
(16,159)
(32,98)
};
\addlegendentry{linear + BCGS + BJac + level 5}
\addplot[color=dark_green, line width = 0.25mm, dotted] 
coordinates{
(4,417)
(8,237)
(16,158)
(32,98)
};
\addlegendentry{linear + BCGS + SOR + level 5} 
\addplot[color=royal_blue, line width = 0.25mm, dotted]
coordinates{
(4,436)
(8,254)
(16,175)
(32,107)
};
\addlegendentry{linear + BCGS + ASM + level 5}
\addplot[color=azure, line width = 0.25mm, dotted]
coordinates{
(4,434)
(8,248)
(16,164)
(32,102)
};
\addlegendentry{linear + BCGS + MG + level 5}
\addplot[color=crimson, line width = 0.25mm, dashdotted] 
coordinates{
(4,421)
(8,242)
(16,159)
(32,98)
};
\addlegendentry{linear + LGMRES + BJac + level 5}
\addplot[color=dark_green, line width = 0.25mm, dashdotted]  
coordinates{
(4,423)
(8,236)
(16,162)
(32,98)
};
\addlegendentry{linear + LGMRES + SOR + level 5}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted] 
coordinates{
(4,441)
(8,252)
(16,171)
(32,106)
};
\addlegendentry{linear + LGMRES + ASM + level 5}
\addplot[color=gold, line width = 0.25mm, dashdotted]  
coordinates{
(4,409)
(8,232)
(16,159)
(32,95)
};
\addlegendentry{linear + LGMRES + Jac + level 5}
\addplot[color=azure, line width = 0.25mm, dashdotted] 
coordinates{
(4,438)
(8,247)
(16,163)
(32,101)
};
\addlegendentry{linear + LGMRES + MG + level 5}
\addplot[color=crimson, line width = 0.25mm, dashed] 
coordinates{
(4,418)
(8,242)
(16,162)
(32,96)
};
\addlegendentry{linear + FGMRES + BJac + level 5}
\addplot[color=dark_green, line width = 0.25mm, dashed] 
coordinates{
(4,414)
(8,241)
(16,157)
(32,96)
};
\addlegendentry{linear + FGMRES + SOR + level 5}
\addplot[color=royal_blue, line width = 0.25mm, dashed] 
coordinates{
(4,431)
(8,247)
(16,172)
(32,104)
};
\addlegendentry{linear + FGMRES + ASM + level 5}
\addplot[color=gold, line width = 0.25mm, dashed] 
coordinates{
(4,408)
(8,237)
(16,155)
(32,95)
};
\addlegendentry{linear + FGMRES + Jac + level 5}
\addplot[color=azure, line width = 0.25mm, dashed] 
coordinates{
(4,422)
(8,240)
(16,162)
(32,99)
};
\addlegendentry{linear + FGMRES + MG + level 5}
 
\end{axis}
\end{tikzpicture}


==> graphs/concentration_species/linear_5_mpi2.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
    legend pos=north east, xlabel = NP, ylabel = {time (s)},
    legend style={nodes={scale=0.75, transform shape}},
    xtick={4,8,16,32},
    ymajorgrids=true,
    grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dotted, forget plot] 
coordinates{
(4,421)
(8,246)
(16,159)
(32,98)
};
\addplot[color=dark_green, line width = 0.25mm, dotted, forget plot] 
coordinates{
(4,417)
(8,237)
(16,158)
(32,98)
};
\addplot[color=royal_blue, line width = 0.25mm, dotted, forget plot]
coordinates{
(4,436)
(8,254)
(16,175)
(32,107)
};
\addplot[color=azure, line width = 0.25mm, dotted, forget plot]
coordinates{
(4,434)
(8,248)
(16,164)
(32,102)
};
\addplot[color=crimson, line width = 0.25mm, dashdotted, forget plot] 
coordinates{
(4,421)
(8,242)
(16,159)
(32,98)
};
\addplot[color=dark_green, line width = 0.25mm, dashdotted, forget plot]  
coordinates{
(4,423)
(8,236)
(16,162)
(32,98)
};
\addplot[color=royal_blue, line width = 0.25mm, dashdotted, forget plot] 
coordinates{
(4,441)
(8,252)
(16,171)
(32,106)
};
\addplot[color=gold, line width = 0.25mm, dashdotted, forget plot]  
coordinates{
(4,409)
(8,232)
(16,159)
(32,95)
};
\addplot[color=azure, line width = 0.25mm, dashdotted, forget plot] 
coordinates{
(4,438)
(8,247)
(16,163)
(32,101)
};
\addplot[color=crimson, line width = 0.25mm, dashed, forget plot] 
coordinates{
(4,418)
(8,242)
(16,162)
(32,96)
};
\addplot[color=dark_green, line width = 0.25mm, dashed, forget plot] 
coordinates{
(4,414)
(8,241)
(16,157)
(32,96)
};
\addplot[color=royal_blue, line width = 0.25mm, dashed, forget plot] 
coordinates{
(4,431)
(8,247)
(16,172)
(32,104)
};
\addplot[color=gold, line width = 0.25mm, dashed, forget plot] 
coordinates{
(4,408)
(8,237)
(16,155)
(32,95)
};
\addplot[color=azure, line width = 0.25mm, dashed, forget plot] 
coordinates{
(4,422)
(8,240)
(16,162)
(32,99)
};
 
\end{axis}
\end{tikzpicture}


==> graphs/concentration_species/linear_6_mpi.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
    legend pos=north east, xlabel = np, ylabel = {time (sec)},
    legend cell align ={left},, title = {linear + level 6 + MPI},
    legend style={nodes={scale=0.75, transform shape}},
    xtick={4,8,16,32},
    ymajorgrids=true,
    grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dotted] 
coordinates{
(4,3097)
(8,1735)
(16,967)
(32,573)
};
\addlegendentry{linear + BCGS + BJac + level 6}
\addplot[color=dark_green, line width = 0.25mm, dotted] 
coordinates{
(4,3088)
(8,1695)
(16,955)
(32,566)
};
\addlegendentry{linear + BCGS + SOR + level 6} 
\addplot[color=royal_blue, line width = 0.25mm, dotted] 
coordinates{
(4,3227)
(8,1750)
(16,1020)
(32,606)
};
\addlegendentry{linear + BCGS + ASM + level 6}
\addplot[color=azure, line width = 0.25mm, dotted] 
coordinates{
(4,3247)
(8,1822)
(16,1014)
(32,598)
};
\addlegendentry{linear + BCGS + MG + level 6}
\addplot[color=crimson, line width = 0.25mm, dashdotted] 
coordinates{
(4,3102)
(8,1720)
(16,961)
(32,572)
};
\addlegendentry{linear + LGMRES + BJac + level 6}
\addplot[color=dark_green, line width = 0.25mm, dashdotted] 
coordinates{
(4,3078)
(8,1672)
(16,973)
(32,566)
};
\addlegendentry{linear + LGMRES + SOR + level 6}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted] 
coordinates{
(4,3192)
(8,1731)
(16,1017)
(32,602)
};
\addlegendentry{linear + LGMRES + ASM + level 6}
\addplot[color=gold, line width = 0.25mm, dashdotted] 
coordinates{
(4,2983)
(8,1666)
(16,985)
(32,569)
};
\addlegendentry{linear + LGMRES + Jac + level 6}
\addplot[color=azure, line width = 0.25mm, dashdotted] 
coordinates{
(4,3196)
(8,1750)
(16,1017)
(32,622)
};
\addlegendentry{linear + LGMRES + MG + level 6}
\addplot[color=crimson, line width = 0.25mm, dashed] 
coordinates{
(4,3049)
(8,1659)
(16,957)
(32,562)
};
\addlegendentry{linear + FGMRES + BJac + level 6}
\addplot[color=dark_green, line width = 0.25mm, dashed] 
coordinates{
(4,3008)
(8,1640)
(16,944)
(32,558)
};
\addlegendentry{linear + FGMRES + SOR + level 6}
\addplot[color=royal_blue, line width = 0.25mm, dashed] 
coordinates{
(4,3170)
(8,1757)
(16,996)
(32,593)
};
\addlegendentry{linear + FGMRES + ASM + level 6}
\addplot[color=gold, line width = 0.25mm, dashed] 
coordinates{
(4,3037)
(8,1642)
(16,939)
(32,557)
};
\addlegendentry{linear + FGMRES + Jac + level 6}
\addplot[color=azure, line width = 0.25mm, dashed] 
coordinates{
(4,3088)
(8,1699)
(16,988)
(32,580)
};
\addlegendentry{linear + FGMRES + MG + level 6}

% coordinates{
% ()
% ()
% ()
% ()
% };
% \addlegendentry{linear + BCGS + BJac + level 5} 
% \addplot[color=black, line width = 0.25mm, dashdotted] 
% coordinates{
% (4,1600.39)
% (8,901.79)
% (16,587.273)
% (32,407.132)
% };
% \addlegendentry{linear + BCGS + BJac + level 6} 
% \addplot[color=black, line width = 0.25mm, dashdotted] 
% coordinates{
% (4,8951.53)
% (8,5179.88)
% (16,2995.72)
% (32,1887.98)
% };
% \addlegendentry{linear + BCGS + BJac + level 7} 
\end{axis}
\end{tikzpicture}


==> graphs/concentration_species/linear_6_mpi2.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
    legend pos=north east, xlabel = NP, ylabel = {time (s)},
    legend style={nodes={scale=0.75, transform shape}},
    xtick={4,8,16,32},
    ymajorgrids=true,
    grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dotted, forget plot] 
coordinates{
(4,3097)
(8,1735)
(16,967)
(32,573)
};
\addplot[color=dark_green, line width = 0.25mm, dotted, forget plot] 
coordinates{
(4,3088)
(8,1695)
(16,955)
(32,566)
};
\addplot[color=royal_blue, line width = 0.25mm, dotted, forget plot] 
coordinates{
(4,3227)
(8,1750)
(16,1020)
(32,606)
};
\addplot[color=azure, line width = 0.25mm, dotted, forget plot] 
coordinates{
(4,3247)
(8,1822)
(16,1014)
(32,598)
};
\addplot[color=crimson, line width = 0.25mm, dashdotted, forget plot] 
coordinates{
(4,3102)
(8,1720)
(16,961)
(32,572)
};
\addplot[color=dark_green, line width = 0.25mm, dashdotted, forget plot] 
coordinates{
(4,3078)
(8,1672)
(16,973)
(32,566)
};
\addplot[color=royal_blue, line width = 0.25mm, dashdotted, forget plot] 
coordinates{
(4,3192)
(8,1731)
(16,1017)
(32,602)
};
\addplot[color=gold, line width = 0.25mm, dashdotted, forget plot] 
coordinates{
(4,2983)
(8,1666)
(16,985)
(32,569)
};
\addplot[color=azure, line width = 0.25mm, dashdotted, forget plot] 
coordinates{
(4,3196)
(8,1750)
(16,1017)
(32,622)
};
\addplot[color=crimson, line width = 0.25mm, dashed, forget plot] 
coordinates{
(4,3049)
(8,1659)
(16,957)
(32,562)
};
\addplot[color=dark_green, line width = 0.25mm, dashed, forget plot] 
coordinates{
(4,3008)
(8,1640)
(16,944)
(32,558)
};
\addplot[color=royal_blue, line width = 0.25mm, dashed, forget plot] 
coordinates{
(4,3170)
(8,1757)
(16,996)
(32,593)
};
\addplot[color=gold, line width = 0.25mm, dashed, forget plot] 
coordinates{
(4,3037)
(8,1642)
(16,939)
(32,557)
};
\addplot[color=azure, line width = 0.25mm, dashed, forget plot] 
coordinates{
(4,3088)
(8,1699)
(16,988)
(32,580)
};
\end{axis}
\end{tikzpicture}


==> graphs/concentration_species/linear_7_mpi.tex <==

\begin{tikzpicture}[scale=0.75]
\begin{axis}[
    legend pos=north east, xlabel = np, ylabel = {time (sec)},
    legend cell align ={left},, title = {linear + level 7 + MPI},
    legend style={nodes={scale=0.75, transform shape}},
    xtick={4,8,16,32},
    ymajorgrids=true,
    grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dotted] 
coordinates{
(4,24736)
(8,12946)
(16,7182)
(32,3956)
};
\addlegendentry{linear + BCGS + BJac + level 7}
\addplot[color=dark_green, line width = 0.25mm, dotted] 
coordinates{
(4,24442)
(8,13084)
(16,7075)
(32,3935)
};
\addlegendentry{linear + BCGS + SOR + level 7} 
\addplot[color=royal_blue, line width = 0.25mm, dotted] 
coordinates{
(4,25202)
(8,13737)
(16,7425)
(32,4120)
};
\addlegendentry{linear + BCGS + ASM + level 7}
\addplot[color=azure, line width = 0.25mm, dotted] 
coordinates{
(4,26824)
(8,14261)
(16,7738)
(32,4558)
};
\addlegendentry{linear + BCGS + MG + level 7}
\addplot[color=crimson, line width = 0.25mm, dashdotted] 
coordinates{
(4,24259)
(8,13031)
(16,7002)
(32,3903)
};
\addlegendentry{linear + LGMRES + BJac + level 7}
\addplot[color=dark_green, line width = 0.25mm, dashdotted] 
coordinates{
(4,23777)
(8,12900)
(16,7020)
(32,3906)
};
\addlegendentry{linear + LGMRES + SOR + level 7}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted] 
coordinates{
(4,24930)
(8,13669)
(16,7395)
(32,4089)
};
\addlegendentry{linear + LGMRES + ASM + level 7}
\addplot[color=gold, line width = 0.25mm, dashdotted] 
coordinates{
(4,24428)
(8,12945)
(16,6829)
(32,3847)
};
\addlegendentry{linear + LGMRES + Jac + level 7}
\addplot[color=azure, line width = 0.25mm, dashdotted] 
coordinates{
(4,26578)
(8,14297)
(16,7620)
(32,4517)
};
\addlegendentry{linear + LGMRES + MG + level 7}
\addplot[color=crimson, line width = 0.25mm, dashed] 
coordinates{
(4,23779)
(8,13109)
(16,6945)
(32,3857)
};
\addlegendentry{linear + FGMRES + BJac + level 7}
\addplot[color=dark_green, line width = 0.25mm, dashed] 
coordinates{
(4,23977)
(8,12802)
(16,6930)
(32,3836)
};
\addlegendentry{linear + FGMRES + SOR + level 7}
\addplot[color=royal_blue, line width = 0.25mm, dashed] 
coordinates{
(4,24939)
(8,13456)
(16,7286)
(32,3991)
};
\addlegendentry{linear + FGMRES + ASM + level 7}
\addplot[color=gold, line width = 0.25mm, dashed] 
coordinates{
(4,24022)
(8,12683)
(16,6723)
(32,3763)
};
\addlegendentry{linear + FGMRES + Jac + level 7}
\addplot[color=azure, line width = 0.25mm, dashed] 
coordinates{
(4,25251)
(8,13496)
(16,7113)
(32,4139)
};
\addlegendentry{linear + FGMRES + MG + level 7}

% coordinates{
% ()
% ()
% ()
% ()
% };
% \addlegendentry{linear + BCGS + BJac + level 5} 
% \addplot[color=azure, line width = 0.25mm, dashdotted] 
% coordinates{
% (4,1600.39)
% (8,901.79)
% (16,587.273)
% (32,407.132)
% };
% \addlegendentry{linear + BCGS + BJac + level 7} 
% \addplot[color=azure, line width = 0.25mm, dashdotted] 
% coordinates{
% (4,8951.53)
% (8,5179.88)
% (16,2995.72)
% (32,1887.98)
% };
% \addlegendentry{linear + BCGS + BJac + level 7} 
\end{axis}
\end{tikzpicture}


==> graphs/concentration_species/linear_7_mpi2.tex <==

\begin{tikzpicture}[scale=0.75]
\begin{axis}[
    legend pos=north east, xlabel = NP, ylabel = {time (s)},
    legend style={nodes={scale=1, transform shape},at={(1.96,0.5)},anchor=east},
    xtick={4,8,16,32},
    ymajorgrids=true,
    grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dotted] 
coordinates{
(4,24736)
(8,12946)
(16,7182)
(32,3956)
};
\addlegendentry{BCGS + BJac}
\addplot[color=dark_green, line width = 0.25mm, dotted] 
coordinates{
(4,24442)
(8,13084)
(16,7075)
(32,3935)
};
\addlegendentry{BCGS + SOR} 
\addplot[color=royal_blue, line width = 0.25mm, dotted] 
coordinates{
(4,25202)
(8,13737)
(16,7425)
(32,4120)
};
\addlegendentry{BCGS + ASM}
\addplot[color=azure, line width = 0.25mm, dotted] 
coordinates{
(4,26824)
(8,14261)
(16,7738)
(32,4558)
};
\addlegendentry{BCGS + MG}
\addplot[color=crimson, line width = 0.25mm, dashdotted] 
coordinates{
(4,24259)
(8,13031)
(16,7002)
(32,3903)
};
\addlegendentry{LGMRES + BJac}
\addplot[color=dark_green, line width = 0.25mm, dashdotted] 
coordinates{
(4,23777)
(8,12900)
(16,7020)
(32,3906)
};
\addlegendentry{LGMRES + SOR}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted] 
coordinates{
(4,24930)
(8,13669)
(16,7395)
(32,4089)
};
\addlegendentry{LGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashdotted] 
coordinates{
(4,24428)
(8,12945)
(16,6829)
(32,3847)
};
\addlegendentry{LGMRES + Jac}
\addplot[color=azure, line width = 0.25mm, dashdotted] 
coordinates{
(4,26578)
(8,14297)
(16,7620)
(32,4517)
};
\addlegendentry{LGMRES + MG}
\addplot[color=crimson, line width = 0.25mm, dashed] 
coordinates{
(4,23779)
(8,13109)
(16,6945)
(32,3857)
};
\addlegendentry{FGMRES + BJac}
\addplot[color=dark_green, line width = 0.25mm, dashed] 
coordinates{
(4,23977)
(8,12802)
(16,6930)
(32,3836)
};
\addlegendentry{FGMRES + SOR}
\addplot[color=royal_blue, line width = 0.25mm, dashed] 
coordinates{
(4,24939)
(8,13456)
(16,7286)
(32,3991)
};
\addlegendentry{FGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashed] 
coordinates{
(4,24022)
(8,12683)
(16,6723)
(32,3763)
};
\addlegendentry{FGMRES + Jac}
\addplot[color=azure, line width = 0.25mm, dashed] 
coordinates{
(4,25251)
(8,13496)
(16,7113)
(32,4139)
};
\addlegendentry{FGMRES + MG}

% coordinates{
% ()
% ()
% ()
% ()
% };
% \addlegendentry{BCGS + BJac + level 5} 
% \addplot[color=azure, line width = 0.25mm, dashdotted] 
% coordinates{
% (4,1600.39)
% (8,901.79)
% (16,587.273)
% (32,407.132)
% };
% \addlegendentry{BCGS + BJac} 
% \addplot[color=azure, line width = 0.25mm, dashdotted] 
% coordinates{
% (4,8951.53)
% (8,5179.88)
% (16,2995.72)
% (32,1887.98)
% };
% \addlegendentry{BCGS + BJac} 
\end{axis}
\end{tikzpicture}


==> graphs/concentration_species/nonlinear_5_mpi.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
    legend pos=north east, xlabel = np, ylabel = {time (sec)},
    legend cell align ={left},, title = {nonlinear + level 5 + MPI},
    legend style={nodes={scale=0.75, transform shape}},
    xtick={4,8,16,32},
    ymajorgrids=true,
    grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dotted] 
coordinates{
(4,727.379)
(8,418.854)
(16,277.145)
(32,171.753)
};
\addlegendentry{nonlinear + BCGS + BJac + level 5}
\addplot[color=dark_green, line width = 0.25mm, dotted] 
coordinates{
(4,711.501)
(8,406.947)
(16,261.199)
(32,167.496)
};
\addlegendentry{nonlinear + BCGS + SOR + level 5} 
\addplot[color=royal_blue, line width = 0.25mm, dotted]
coordinates{
(4,789.115)
(8,457.417)
(16,312.54)
(32,201.889)
};
\addlegendentry{nonlinear + BCGS + ASM + level 5}
\addplot[color=azure, line width = 0.25mm, dotted]
coordinates{
(4,776)
(8,437)
(16,287)
(32,192)
};
\addlegendentry{nonlinear + BCGS + MG + level 5}
\addplot[color=crimson, line width = 0.25mm, dashdotted] 
coordinates{
(4,724.607)
(8,410.755)
(16,268.659)
(32,171.789)
};
\addlegendentry{nonlinear + LGMRES + BJac + level 5}
\addplot[color=dark_green, line width = 0.25mm, dashdotted]  
coordinates{
(4,707.559)
(8,402.756)
(16,263.388)
(32,167.658)
};
\addlegendentry{nonlinear + LGMRES + SOR + level 5}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted] 
coordinates{
(4,780.075)
(8,455.999)
(16,312.22)
(32,205.185)
};
\addlegendentry{nonlinear + LGMRES + ASM + level 5}
\addplot[color=gold, line width = 0.25mm, dashdotted]  
coordinates{
(4,701)
(8,393)
(16,257)
(32,166)
};
\addlegendentry{nonlinear + LGMRES + Jac + level 5}
\addplot[color=azure, line width = 0.25mm, dashdotted] 
coordinates{
(4,767)
(8,429)
(16,288)
(32,192)
};
\addlegendentry{nonlinear + LGMRES + MG + level 5}
\addplot[color=crimson, line width = 0.25mm, dashed] 
coordinates{
(4,708.323)
(8,408.05)
(16,263.288)
(32,167.088)
};
\addlegendentry{nonlinear + FGMRES + BJac + level 5}
\addplot[color=dark_green, line width = 0.25mm, dashed] 
coordinates{
(4,693.921)
(8,399.461)
(16,261.64)
(32,166.307)
};
\addlegendentry{nonlinear + FGMRES + SOR + level 5}
\addplot[color=royal_blue, line width = 0.25mm, dashed] 
coordinates{
(4,780.866)
(8,451.814)
(16,309.253)
(32,199.161)
};
\addlegendentry{nonlinear + FGMRES + ASM + level 5}
\addplot[color=gold, line width = 0.25mm, dashed] 
coordinates{
(4,685)
(8,394)
(16,257)
(32,165)
};
\addlegendentry{nonlinear + FGMRES + Jac + level 5}
\addplot[color=azure, line width = 0.25mm, dashed] 
coordinates{
(4,735)
(8,412)
(16,275)
(32,180)
};
\addlegendentry{nonlinear + FGMRES + MG + level 5}

\end{axis}
\end{tikzpicture}


==> graphs/concentration_species/nonlinear_5_mpi2.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
    legend pos=north east, xlabel = NP, ylabel = {time (s)},
    legend style={nodes={scale=0.75, transform shape}},
    xtick={4,8,16,32},
    ymajorgrids=true,
    grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dotted, forget plot] 
coordinates{
(4,727.379)
(8,418.854)
(16,277.145)
(32,171.753)
};
\addplot[color=dark_green, line width = 0.25mm, dotted, forget plot] 
coordinates{
(4,711.501)
(8,406.947)
(16,261.199)
(32,167.496)
};
\addplot[color=royal_blue, line width = 0.25mm, dotted, forget plot]
coordinates{
(4,789.115)
(8,457.417)
(16,312.54)
(32,201.889)
};
\addplot[color=azure, line width = 0.25mm, dotted, forget plot]
coordinates{
(4,776)
(8,437)
(16,287)
(32,192)
};
\addplot[color=crimson, line width = 0.25mm, dashdotted, forget plot] 
coordinates{
(4,724.607)
(8,410.755)
(16,268.659)
(32,171.789)
};
\addplot[color=dark_green, line width = 0.25mm, dashdotted, forget plot]  
coordinates{
(4,707.559)
(8,402.756)
(16,263.388)
(32,167.658)
};
\addplot[color=royal_blue, line width = 0.25mm, dashdotted, forget plot] 
coordinates{
(4,780.075)
(8,455.999)
(16,312.22)
(32,205.185)
};
\addplot[color=gold, line width = 0.25mm, dashdotted, forget plot]  
coordinates{
(4,701)
(8,393)
(16,257)
(32,166)
};
\addplot[color=azure, line width = 0.25mm, dashdotted, forget plot] 
coordinates{
(4,767)
(8,429)
(16,288)
(32,192)
};
\addplot[color=crimson, line width = 0.25mm, dashed, forget plot] 
coordinates{
(4,708.323)
(8,408.05)
(16,263.288)
(32,167.088)
};
\addplot[color=dark_green, line width = 0.25mm, dashed, forget plot] 
coordinates{
(4,693.921)
(8,399.461)
(16,261.64)
(32,166.307)
};
\addplot[color=royal_blue, line width = 0.25mm, dashed, forget plot] 
coordinates{
(4,780.866)
(8,451.814)
(16,309.253)
(32,199.161)
};
\addplot[color=gold, line width = 0.25mm, dashed, forget plot] 
coordinates{
(4,685)
(8,394)
(16,257)
(32,165)
};
\addplot[color=azure, line width = 0.25mm, dashed, forget plot] 
coordinates{
(4,735)
(8,412)
(16,275)
(32,180)
};

\end{axis}
\end{tikzpicture}


==> graphs/concentration_species/nonlinear_6_mpi.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
    legend pos=north east, xlabel = np, ylabel = {time (sec)},
    legend cell align ={left},, title = {nonlinear + level 6 + MPI},
    legend style={nodes={scale=0.75, transform shape}},
    xtick={4,8,16,32},
    ymajorgrids=true,
    grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dotted] 
coordinates{
(4,3662.64)
(8,2038.35)
(16,1177.03)
(32,708.544)
};
\addlegendentry{nonlinear + BCGS + BJac + level 6}
\addplot[color=dark_green, line width = 0.25mm, dotted] 
coordinates{
(4,3697.91)
(8,1985.64)
(16,1138.26)
(32,682.101)
};
\addlegendentry{nonlinear + BCGS + SOR + level 6} 
\addplot[color=royal_blue, line width = 0.25mm, dotted] 
coordinates{
(4,3893.37)
(8,2123.82)
(16,1240.05)
(32,750.314)
};
\addlegendentry{nonlinear + BCGS + ASM + level 6}
\addplot[color=azure, line width = 0.25mm, dotted] 
coordinates{
(4,4004)
(8,2182)
(16,1245)
(32,736)
};
\addlegendentry{nonlinear + BCGS + MG + level 6}
\addplot[color=crimson, line width = 0.25mm, dashdotted] 
coordinates{
(4,3705.35)
(8,2024.73)
(16,1156.04)
(32,695.1)
};
\addlegendentry{nonlinear + LGMRES + BJac + level 6}
\addplot[color=dark_green, line width = 0.25mm, dashdotted] 
coordinates{
(4,3640.09)
(8,1978.1)
(16,1139.39)
(32,681.695)
};
\addlegendentry{nonlinear + LGMRES + SOR + level 6}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted] 
coordinates{
(4,3864.08)
(8,2104.61)
(16,1233.94)
(32,740.9)
};
\addlegendentry{nonlinear + LGMRES + ASM + level 6}
\addplot[color=gold, line width = 0.25mm, dashdotted] 
coordinates{
(4,3625)
(8,1950)
(16,1133)
(32,683)
};
\addlegendentry{nonlinear + LGMRES + Jac + level 6}
\addplot[color=azure, line width = 0.25mm, dashdotted] 
coordinates{
(4,3963)
(8,2138)
(16,1277)
(32,731)
};
\addlegendentry{nonlinear + LGMRES + MG + level 6}
\addplot[color=crimson, line width = 0.25mm, dashed] 
coordinates{
(4,3663.97)
(8,1996.5)
(16,1156.11)
(32,679.814)
};
\addlegendentry{nonlinear + FGMRES + BJac + level 6}
\addplot[color=dark_green, line width = 0.25mm, dashed] 
coordinates{
(4,3532.33)
(8,1962.92)
(16,1133.8)
(32,671.924)
};
\addlegendentry{nonlinear + FGMRES + SOR + level 6}
\addplot[color=royal_blue, line width = 0.25mm, dashed] 
coordinates{
(4,3795.31)
(8,2067.58)
(16,1220.54)
(32,731.189)
};
\addlegendentry{nonlinear + FGMRES + ASM + level 6}
\addplot[color=gold, line width = 0.25mm, dashed] 
coordinates{
(4,3595)
(8,1939)
(16,1114)
(32,672)
};
\addlegendentry{nonlinear + FGMRES + Jac + level 6}
\addplot[color=azure, line width = 0.25mm, dashed] 
coordinates{
(4,3728)
(8,2053)
(16,1179)
(32,703)
};
\addlegendentry{nonlinear + FGMRES + MG + level 6}

\end{axis}
\end{tikzpicture}


==> graphs/concentration_species/nonlinear_6_mpi2.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
    legend pos=north east, xlabel = NP, ylabel = {time (s)},
    legend style={nodes={scale=0.75, transform shape}},
    xtick={4,8,16,32},
    ymajorgrids=true,
    grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dotted, forget plot] 
coordinates{
(4,3662.64)
(8,2038.35)
(16,1177.03)
(32,708.544)
};
\addplot[color=dark_green, line width = 0.25mm, dotted, forget plot] 
coordinates{
(4,3697.91)
(8,1985.64)
(16,1138.26)
(32,682.101)
};
\addplot[color=royal_blue, line width = 0.25mm, dotted, forget plot] 
coordinates{
(4,3893.37)
(8,2123.82)
(16,1240.05)
(32,750.314)
};
\addplot[color=azure, line width = 0.25mm, dotted, forget plot] 
coordinates{
(4,4004)
(8,2182)
(16,1245)
(32,736)
};
\addplot[color=crimson, line width = 0.25mm, dashdotted, forget plot] 
coordinates{
(4,3705.35)
(8,2024.73)
(16,1156.04)
(32,695.1)
};
\addplot[color=dark_green, line width = 0.25mm, dashdotted, forget plot] 
coordinates{
(4,3640.09)
(8,1978.1)
(16,1139.39)
(32,681.695)
};
\addplot[color=royal_blue, line width = 0.25mm, dashdotted, forget plot] 
coordinates{
(4,3864.08)
(8,2104.61)
(16,1233.94)
(32,740.9)
};
\addplot[color=gold, line width = 0.25mm, dashdotted, forget plot] 
coordinates{
(4,3625)
(8,1950)
(16,1133)
(32,683)
};
\addplot[color=azure, line width = 0.25mm, dashdotted, forget plot] 
coordinates{
(4,3963)
(8,2138)
(16,1277)
(32,731)
};
\addplot[color=crimson, line width = 0.25mm, dashed, forget plot] 
coordinates{
(4,3663.97)
(8,1996.5)
(16,1156.11)
(32,679.814)
};
\addplot[color=dark_green, line width = 0.25mm, dashed, forget plot] 
coordinates{
(4,3532.33)
(8,1962.92)
(16,1133.8)
(32,671.924)
};
\addplot[color=royal_blue, line width = 0.25mm, dashed, forget plot] 
coordinates{
(4,3795.31)
(8,2067.58)
(16,1220.54)
(32,731.189)
};
\addplot[color=gold, line width = 0.25mm, dashed, forget plot] 
coordinates{
(4,3595)
(8,1939)
(16,1114)
(32,672)
};
\addplot[color=azure, line width = 0.25mm, dashed, forget plot] 
coordinates{
(4,3728)
(8,2053)
(16,1179)
(32,703)
};

\end{axis}
\end{tikzpicture}


==> graphs/concentration_species/nonlinear_7_mpi.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
    legend pos=north east, xlabel = np, ylabel = {time (sec)},
    legend cell align ={left},, title = {nonlinear + level 7 + MPI},
    legend style={nodes={scale=0.75, transform shape}},
    xtick={4,8,16,32},
    ymajorgrids=true,
    grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dotted] 
coordinates{
(4,25212.4)
(8,13890.3)
(16,7578.72)
(32,4234.53)
};
\addlegendentry{nonlinear + BCGS + BJac + level 7}
\addplot[color=dark_green, line width = 0.25mm, dotted] 
coordinates{
(4,25050.8)
(8,13884.4)
(16,7546.87)
(32,4224.3)
};
\addlegendentry{nonlinear + BCGS + SOR + level 7} 
\addplot[color=royal_blue, line width = 0.25mm, dotted] 
coordinates{
(4,26161.5)
(8,14342.1)
(16,7777.19)
(32,4371.1)
};
\addlegendentry{nonlinear + BCGS + ASM + level 7}
\addplot[color=azure, line width = 0.25mm, dotted] 
coordinates{
(4,27913)
(8,14930)
(16,8064)
(32,4785)
};
\addlegendentry{nonlinear + BCGS + MG + level 7}
\addplot[color=crimson, line width = 0.25mm, dashdotted] 
coordinates{
(4,25200.1)
(8,13873.2)
(16,7363.96)
(32,4174.4)
};
\addlegendentry{nonlinear + LGMRES + BJac + level 7}
\addplot[color=dark_green, line width = 0.25mm, dashdotted] 
coordinates{
(4,25088.7)
(8,13715.9)
(16,7415.59)
(32,4202.02)
};
\addlegendentry{nonlinear + LGMRES + SOR + level 7}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted] 
coordinates{
(4,26071.6)
(8,14359)
(16,7778.41)
(32,4370.28)
};
\addlegendentry{nonlinear + LGMRES + ASM + level 7}
\addplot[color=gold, line width = 0.25mm, dashdotted] 
coordinates{
(4,25633)
(8,13440)
(16,7266)
(32,4147)
};
\addlegendentry{nonlinear + LGMRES + Jac + level 7}
\addplot[color=azure, line width = 0.25mm, dashdotted] 
coordinates{
(4,27822)
(8,14829)
(16,8101)
(32,4769)
};
\addlegendentry{nonlinear + LGMRES + MG + level 7}
\addplot[color=crimson, line width = 0.25mm, dashed] 
coordinates{
(4,25145.1)
(8,13742.6)
(16,7382.59)
(32,4126.05)
};
\addlegendentry{nonlinear + FGMRES + BJac + level 7}
\addplot[color=dark_green, line width = 0.25mm, dashed] 
coordinates{
(4,24512.4)
(8,13457)
(16,7173.36)
(32,4106.28)
};
\addlegendentry{nonlinear + FGMRES + SOR + level 7}
\addplot[color=royal_blue, line width = 0.25mm, dashed] 
coordinates{
(4,25659.7)
(8,14204.3)
(16,7625.11)
(32,4293.04)
};
\addlegendentry{nonlinear + FGMRES + ASM + level 7}
\addplot[color=gold, line width = 0.25mm, dashed] 
coordinates{
(4,25182)
(8,13352)
(16,7210)
(32,3998)
};
\addlegendentry{nonlinear + FGMRES + Jac + level 7}
\addplot[color=azure, line width = 0.25mm, dashed] 
coordinates{
(4,26605)
(8,13900)
(16,7599)
(32,4391)
};
\addlegendentry{nonlinear + FGMRES + MG + level 7}

\end{axis}
\end{tikzpicture}


==> graphs/concentration_species/nonlinear_7_mpi2.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
    legend pos=north east, xlabel = NP, ylabel = {time (s)},
    legend style={nodes={scale=1, transform shape},at={(1.96,0.5)},anchor=east},
    xtick={4,8,16,32},
    ymajorgrids=true,
    grid style=dashed]
\addplot[color=crimson, line width = 0.25mm, dotted] 
coordinates{
(4,25212.4)
(8,13890.3)
(16,7578.72)
(32,4234.53)
};
\addlegendentry{BCGS + BJac}
\addplot[color=dark_green, line width = 0.25mm, dotted] 
coordinates{
(4,25050.8)
(8,13884.4)
(16,7546.87)
(32,4224.3)
};
\addlegendentry{BCGS + SOR} 
\addplot[color=royal_blue, line width = 0.25mm, dotted] 
coordinates{
(4,26161.5)
(8,14342.1)
(16,7777.19)
(32,4371.1)
};
\addlegendentry{BCGS + ASM}
\addplot[color=azure, line width = 0.25mm, dotted] 
coordinates{
(4,27913)
(8,14930)
(16,8064)
(32,4785)
};
\addlegendentry{BCGS + MG}
\addplot[color=crimson, line width = 0.25mm, dashdotted] 
coordinates{
(4,25200.1)
(8,13873.2)
(16,7363.96)
(32,4174.4)
};
\addlegendentry{LGMRES + BJac}
\addplot[color=dark_green, line width = 0.25mm, dashdotted] 
coordinates{
(4,25088.7)
(8,13715.9)
(16,7415.59)
(32,4202.02)
};
\addlegendentry{LGMRES + SOR}
\addplot[color=royal_blue, line width = 0.25mm, dashdotted] 
coordinates{
(4,26071.6)
(8,14359)
(16,7778.41)
(32,4370.28)
};
\addlegendentry{LGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashdotted] 
coordinates{
(4,25633)
(8,13440)
(16,7266)
(32,4147)
};
\addlegendentry{LGMRES + Jac}
\addplot[color=azure, line width = 0.25mm, dashdotted] 
coordinates{
(4,27822)
(8,14829)
(16,8101)
(32,4769)
};
\addlegendentry{LGMRES + MG}
\addplot[color=crimson, line width = 0.25mm, dashed] 
coordinates{
(4,25145.1)
(8,13742.6)
(16,7382.59)
(32,4126.05)
};
\addlegendentry{FGMRES + BJac}
\addplot[color=dark_green, line width = 0.25mm, dashed] 
coordinates{
(4,24512.4)
(8,13457)
(16,7173.36)
(32,4106.28)
};
\addlegendentry{FGMRES + SOR}
\addplot[color=royal_blue, line width = 0.25mm, dashed] 
coordinates{
(4,25659.7)
(8,14204.3)
(16,7625.11)
(32,4293.04)
};
\addlegendentry{FGMRES + ASM}
\addplot[color=gold, line width = 0.25mm, dashed] 
coordinates{
(4,25182)
(8,13352)
(16,7210)
(32,3998)
};
\addlegendentry{FGMRES + Jac}
\addplot[color=azure, line width = 0.25mm, dashed] 
coordinates{
(4,26605)
(8,13900)
(16,7599)
(32,4391)
};
\addlegendentry{FGMRES + MG}
\end{axis}
\end{tikzpicture}


==> graphs/rotating_shapes/rotating_shapes_minmod.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
width=\textwidth,
    height=\axisdefaultheight,
    xlabel = time $t$, ylabel = {$u (t,0.5,0.25,0.5)$},
    legend cell align ={left},
    legend style={nodes={scale=1, transform shape},at={(0.29,0.9)},anchor=north},
    %legend style={nodes={scale=1, transform shape},at={(0.5,1.45)},anchor=north},
    xtick={0,1,2,3,4,5,6}]
\addplot[color=amethyst, line width = 0.4mm, solid]
coordinates{
(0.0,1)
(0.52360,1)
(0.52360,0)
(2.63623,0)
(2.63623,1)
(2.89094,1)
(2.89094,0)
(3.39225,0)
(3.39225,1)
(3.64695,1)
(3.64695,0)
(4.46173,0)
(4.46173,1)
(4.96304,1)
(4.96304,0)
(5.75959,0)
(5.75959,1)
(6.28319,1)
};
\addlegendentry{true solution}
\addplot[color=gold, line width = 0.25mm, solid]
coordinates{
(0, 1)
(0.46, 1)
(0.461, 0.999991)
(0.462, 0.999965)
(0.463, 0.99992)
(0.464, 0.999852)
(0.465, 0.999761)
(0.466, 0.999621)
(0.467, 0.999392)
(0.468, 0.999059)
(0.469, 0.998605)
(0.47, 0.998013)
(0.471, 0.997267)
(0.472, 0.996352)
(0.473, 0.995252)
(0.474, 0.99395)
(0.475, 0.992432)
(0.476, 0.990683)
(0.477, 0.988694)
(0.478, 0.986451)
(0.479, 0.983937)
(0.48, 0.981138)
(0.481, 0.978068)
(0.482, 0.974746)
(0.483, 0.971169)
(0.484, 0.96734)
(0.485, 0.963256)
(0.486, 0.958914)
(0.487, 0.95431)
(0.488, 0.949442)
(0.489, 0.944307)
(0.49, 0.938902)
(0.491, 0.933227)
(0.492, 0.92728)
(0.493, 0.921061)
(0.494, 0.914569)
(0.495, 0.907805)
(0.496, 0.90077)
(0.497, 0.893464)
(0.498, 0.88589)
(0.499, 0.878048)
(0.5, 0.869939)
(0.501, 0.861567)
(0.502, 0.852933)
(0.503, 0.844041)
(0.504, 0.834894)
(0.505, 0.825496)
(0.506, 0.815852)
(0.507, 0.805966)
(0.508, 0.795843)
(0.509, 0.785491)
(0.51, 0.774916)
(0.511, 0.764123)
(0.512, 0.753121)
(0.513, 0.741916)
(0.514, 0.730517)
(0.515, 0.718931)
(0.516, 0.707167)
(0.517, 0.695233)
(0.518, 0.68314)
(0.519, 0.670897)
(0.52, 0.658514)
(0.521, 0.646)
(0.522, 0.633368)
(0.523, 0.620627)
(0.524, 0.607787)
(0.525, 0.59486)
(0.526, 0.581855)
(0.527, 0.568786)
(0.528, 0.555663)
(0.529, 0.542499)
(0.53, 0.529306)
(0.531, 0.516097)
(0.532, 0.502883)
(0.533, 0.489678)
(0.534, 0.476492)
(0.535, 0.463339)
(0.536, 0.450231)
(0.537, 0.437174)
(0.538, 0.424166)
(0.539, 0.411209)
(0.54, 0.398318)
(0.541, 0.38551)
(0.542, 0.3728)
(0.543, 0.360202)
(0.544, 0.34773)
(0.545, 0.335399)
(0.546, 0.32322)
(0.547, 0.311207)
(0.548, 0.299373)
(0.549, 0.287731)
(0.55, 0.276291)
(0.551, 0.265065)
(0.552, 0.254062)
(0.553, 0.24329)
(0.554, 0.232759)
(0.555, 0.222476)
(0.556, 0.212447)
(0.557, 0.202678)
(0.558, 0.193174)
(0.559, 0.183939)
(0.56, 0.174977)
(0.561, 0.166289)
(0.562, 0.157882)
(0.563, 0.149774)
(0.564, 0.141976)
(0.565, 0.134485)
(0.566, 0.127297)
(0.567, 0.120405)
(0.568, 0.113806)
(0.569, 0.107493)
(0.57, 0.101459)
(0.571, 0.095698)
(0.572, 0.0902027)
(0.573, 0.0849659)
(0.574, 0.0799804)
(0.575, 0.0752385)
(0.576, 0.0707327)
(0.577, 0.0664552)
(0.578, 0.0623983)
(0.579, 0.0585541)
(0.58, 0.0549145)
(0.581, 0.0514714)
(0.582, 0.0482166)
(0.583, 0.0451424)
(0.584, 0.0422409)
(0.585, 0.0395044)
(0.586, 0.0369254)
(0.587, 0.0344968)
(0.588, 0.0322114)
(0.589, 0.0300622)
(0.59, 0.0280426)
(0.591, 0.0261461)
(0.592, 0.0243653)
(0.593, 0.0226938)
(0.594, 0.0211262)
(0.595, 0.0196573)
(0.596, 0.0182819)
(0.597, 0.0169951)
(0.598, 0.0157922)
(0.599, 0.0146684)
(0.6, 0.0136193)
(0.601, 0.0126406)
(0.602, 0.0117281)
(0.603, 0.010878)
(0.604, 0.0100864)
(0.605, 0.00934981)
(0.606, 0.00866469)
(0.607, 0.00802874)
(0.608, 0.00743959)
(0.609, 0.00689418)
(0.61, 0.00638924)
(0.611, 0.00592172)
(0.612, 0.00548883)
(0.613, 0.00508797)
(0.614, 0.00471673)
(0.615, 0.00437292)
(0.616, 0.00405447)
(0.617, 0.0037595)
(0.618, 0.00348625)
(0.619, 0.00323311)
(0.62, 0.00299854)
(0.621, 0.00278116)
(0.622, 0.00257967)
(0.623, 0.00239292)
(0.624, 0.00221982)
(0.625, 0.00205936)
(0.626, 0.00191062)
(0.627, 0.00177273)
(0.628, 0.00164489)
(0.629, 0.00152638)
(0.63, 0.00141649)
(0.631, 0.0013146)
(0.632, 0.00122013)
(0.633, 0.00113252)
(0.634, 0.00105128)
(0.635, 0.000975938)
(0.636, 0.000906061)
(0.637, 0.000841249)
(0.638, 0.000781133)
(0.639, 0.000725367)
(0.64, 0.000673634)
(0.641, 0.000625651)
(0.642, 0.000581163)
(0.643, 0.000539923)
(0.644, 0.00050169)
(0.645, 0.00046624)
(0.646, 0.000433366)
(0.647, 0.000402878)
(0.648, 0.000374599)
(0.649, 0.000348365)
(0.65, 0.000324024)
(0.651, 0.000301438)
(0.652, 0.000280475)
(0.653, 0.000261017)
(0.654, 0.000242952)
(0.655, 0.000226178)
(0.656, 0.000210599)
(0.657, 0.000196128)
(0.658, 0.000182684)
(0.659, 0.00017019)
(0.66, 0.000158579)
(0.661, 0.000147784)
(0.662, 0.000137747)
(0.663, 0.000128413)
(0.664, 0.00011973)
(0.665, 0.00011165)
(0.666, 0.000104129)
(0.667, 9.71281e-05)
(0.668, 9.06084e-05)
(0.669, 8.45357e-05)
(0.67, 7.88778e-05)
(0.671, 7.36053e-05)
(0.672, 6.86906e-05)
(0.673, 6.41084e-05)
(0.674, 5.98352e-05)
(0.675, 5.58493e-05)
(0.676, 5.21306e-05)
(0.677, 4.86605e-05)
(0.678, 4.54218e-05)
(0.679, 4.23984e-05)
(0.68, 3.95756e-05)
(0.681, 3.69396e-05)
(0.682, 3.44778e-05)
(0.683, 3.21782e-05)
(0.684, 3.003e-05)
(0.685, 2.80229e-05)
(0.686, 2.61476e-05)
(0.687, 2.43952e-05)
(0.688, 2.27577e-05)
(0.689, 2.12274e-05)
(0.69, 1.97973e-05)
(0.691, 1.84608e-05)
(0.692, 1.72119e-05)
(0.693, 1.60448e-05)
(0.694, 1.49542e-05)
(0.695, 1.39353e-05)
(0.696, 1.29833e-05)
(0.697, 1.20939e-05)
(0.698, 1.12631e-05)
(0.699, 1.04869e-05)
(0.7, 9.76191e-06)
(0.701, 9.08492e-06)
(0.702, 8.45292e-06)
(0.703, 7.86308e-06)
(0.704, 7.31274e-06)
(0.705, 6.79941e-06)
(0.706, 6.32075e-06)
(0.707, 5.87454e-06)
(0.708, 5.45873e-06)
(0.709, 5.07135e-06)
(0.71, 4.71055e-06)
(0.711, 4.37454e-06)
(0.712, 4.06168e-06)
(0.713, 3.77048e-06)
(0.714, 3.49951e-06)
(0.715, 3.24752e-06)
(0.716, 3.01362e-06)
(0.717, 2.7969e-06)
(0.718, 2.59608e-06)
(0.719, 2.41e-06)
(0.72, 2.23755e-06)
(0.721, 2.07772e-06)
(0.722, 1.9296e-06)
(0.723, 1.79229e-06)
(0.724, 1.66501e-06)
(0.725, 1.54702e-06)
(0.726, 1.43762e-06)
(0.727, 1.33617e-06)
(0.728, 1.24208e-06)
(0.729, 1.15482e-06)
(0.73, 1.07387e-06)
(0.731, 9.98769e-07)
(0.732, 9.29083e-07)
(0.733, 8.64413e-07)
(0.734, 8.04387e-07)
(0.735, 7.48664e-07)
(0.736, 6.96924e-07)
(0.737, 6.48876e-07)
(0.738, 6.04249e-07)
(0.739, 5.6279e-07)
(0.74, 5.24312e-07)
(0.741, 4.8864e-07)
(0.742, 4.55573e-07)
(0.743, 4.24909e-07)
(0.744, 3.96467e-07)
(0.745, 3.70077e-07)
(0.746, 3.45582e-07)
(0.747, 3.22838e-07)
(0.748, 3.01711e-07)
(0.749, 2.82079e-07)
(0.75, 2.63828e-07)
(0.751, 2.46854e-07)
(0.752, 2.31061e-07)
(0.753, 2.1636e-07)
(0.754, 2.0267e-07)
(0.755, 1.89914e-07)
(0.756, 1.78024e-07)
(0.757, 1.66935e-07)
(0.758, 1.56587e-07)
(0.759, 1.46928e-07)
(0.76, 1.37905e-07)
(0.761, 1.29474e-07)
(0.762, 1.21592e-07)
(0.763, 1.14218e-07)
(0.764, 1.07316e-07)
(0.765, 1.00854e-07)
(0.766, 9.47998e-08)
(0.767, 8.91247e-08)
(0.768, 8.38016e-08)
(0.769, 7.88059e-08)
(0.77, 7.41148e-08)
(0.771, 6.97073e-08)
(0.772, 6.55642e-08)
(0.773, 6.16679e-08)
(0.774, 5.80021e-08)
(0.775, 5.45518e-08)
(0.776, 5.13031e-08)
(0.777, 4.82433e-08)
(0.778, 4.53604e-08)
(0.779, 4.26436e-08)
(0.78, 4.00825e-08)
(0.781, 3.76678e-08)
(0.782, 3.53907e-08)
(0.783, 3.3243e-08)
(0.784, 3.12171e-08)
(0.785, 2.93035e-08)
(0.786, 2.74943e-08)
(0.787, 2.57843e-08)
(0.788, 2.41687e-08)
(0.789, 2.2643e-08)
(0.79, 2.12027e-08)
(0.791, 1.98438e-08)
(0.792, 1.85622e-08)
(0.793, 1.73541e-08)
(0.794, 1.62159e-08)
(0.795, 1.51439e-08)
(0.796, 1.41349e-08)
(0.797, 1.31857e-08)
(0.798, 1.22932e-08)
(0.799, 1.14545e-08)
(0.8, 1.06668e-08)
(0.801, 9.92747e-09)
(0.802, 9.23399e-09)
(0.803, 8.58392e-09)
(0.804, 7.97496e-09)
(0.805, 7.40486e-09)
(0.806, 6.87152e-09)
(0.807, 6.37289e-09)
(0.808, 5.90705e-09)
(0.809, 5.47213e-09)
(0.81, 5.06639e-09)
(0.811, 4.68946e-09)
(0.812, 4.341e-09)
(0.813, 4.01944e-09)
(0.814, 3.72264e-09)
(0.815, 3.44864e-09)
(0.816, 3.19563e-09)
(0.817, 2.96196e-09)
(0.818, 2.74611e-09)
(0.819, 2.54666e-09)
(0.82, 2.36233e-09)
(0.821, 2.19184e-09)
(0.822, 2.03406e-09)
(0.823, 1.88802e-09)
(0.824, 1.75282e-09)
(0.825, 1.62766e-09)
(0.826, 1.51176e-09)
(0.827, 1.40442e-09)
(0.828, 1.30499e-09)
(0.829, 1.21288e-09)
(0.83, 1.12753e-09)
(0.831, 1.04843e-09)
(0.832, 9.75103e-10)
(2.545, -1.85628e-18)
(2.546, 4.47586e-06)
(2.547, 1.87297e-05)
(2.548, 4.38262e-05)
(2.549, 9.40288e-05)
(2.55, 0.000191705)
(2.551, 0.000346718)
(2.552, 0.000569645)
(2.553, 0.000870969)
(2.554, 0.00125893)
(2.555, 0.00174183)
(2.556, 0.00232821)
(2.557, 0.00302684)
(2.558, 0.00384671)
(2.559, 0.00479711)
(2.56, 0.00588753)
(2.561, 0.00712772)
(2.562, 0.00852659)
(2.563, 0.0100896)
(2.564, 0.0118185)
(2.565, 0.0137017)
(2.566, 0.015729)
(2.567, 0.0178987)
(2.568, 0.0202124)
(2.569, 0.0226722)
(2.57, 0.0252799)
(2.571, 0.0280371)
(2.572, 0.030945)
(2.573, 0.0340047)
(2.574, 0.0372169)
(2.575, 0.0405821)
(2.576, 0.0441008)
(2.577, 0.0477731)
(2.578, 0.0515991)
(2.579, 0.0555785)
(2.58, 0.0597109)
(2.581, 0.0639962)
(2.582, 0.068434)
(2.583, 0.0730237)
(2.584, 0.0777649)
(2.585, 0.0826569)
(2.586, 0.0876989)
(2.587, 0.09289)
(2.588, 0.0982295)
(2.589, 0.103716)
(2.59, 0.109349)
(2.591, 0.115126)
(2.592, 0.121047)
(2.593, 0.127109)
(2.594, 0.133312)
(2.595, 0.139653)
(2.596, 0.146131)
(2.597, 0.152744)
(2.598, 0.15949)
(2.599, 0.166367)
(2.6, 0.173373)
(2.601, 0.180506)
(2.602, 0.187763)
(2.603, 0.195143)
(2.604, 0.202642)
(2.605, 0.210258)
(2.606, 0.217989)
(2.607, 0.225831)
(2.608, 0.233783)
(2.609, 0.241841)
(2.61, 0.250002)
(2.611, 0.258263)
(2.612, 0.266622)
(2.613, 0.275075)
(2.614, 0.283618)
(2.615, 0.292249)
(2.616, 0.300964)
(2.617, 0.30976)
(2.618, 0.318633)
(2.619, 0.32758)
(2.62, 0.336598)
(2.621, 0.345682)
(2.622, 0.354829)
(2.623, 0.364035)
(2.624, 0.373297)
(2.625, 0.382611)
(2.626, 0.391972)
(2.627, 0.401378)
(2.628, 0.410823)
(2.629, 0.420305)
(2.63, 0.429818)
(2.631, 0.43936)
(2.632, 0.448926)
(2.633, 0.458511)
(2.634, 0.468112)
(2.635, 0.477724)
(2.636, 0.487343)
(2.637, 0.496966)
(2.638, 0.506587)
(2.639, 0.516202)
(2.64, 0.525808)
(2.641, 0.5354)
(2.642, 0.544974)
(2.643, 0.554526)
(2.644, 0.56405)
(2.645, 0.573544)
(2.646, 0.583002)
(2.647, 0.592421)
(2.648, 0.601796)
(2.649, 0.611124)
(2.65, 0.620399)
(2.651, 0.629619)
(2.652, 0.638778)
(2.653, 0.647873)
(2.654, 0.6569)
(2.655, 0.665855)
(2.656, 0.674734)
(2.657, 0.683533)
(2.658, 0.692248)
(2.659, 0.700877)
(2.66, 0.709414)
(2.661, 0.717857)
(2.662, 0.726202)
(2.663, 0.734445)
(2.664, 0.742584)
(2.665, 0.750615)
(2.666, 0.758536)
(2.667, 0.766343)
(2.668, 0.774034)
(2.669, 0.781605)
(2.67, 0.789055)
(2.671, 0.796381)
(2.672, 0.803579)
(2.673, 0.810647)
(2.674, 0.817584)
(2.675, 0.824386)
(2.676, 0.83105)
(2.677, 0.837576)
(2.678, 0.843961)
(2.679, 0.850203)
(2.68, 0.856302)
(2.681, 0.86226)
(2.682, 0.868077)
(2.683, 0.873751)
(2.684, 0.879279)
(2.685, 0.88466)
(2.686, 0.889892)
(2.687, 0.894974)
(2.688, 0.899904)
(2.689, 0.904683)
(2.69, 0.909309)
(2.691, 0.913783)
(2.692, 0.918104)
(2.693, 0.922273)
(2.694, 0.926291)
(2.695, 0.930159)
(2.696, 0.933879)
(2.697, 0.937451)
(2.698, 0.940878)
(2.699, 0.944161)
(2.7, 0.947298)
(2.701, 0.95029)
(2.702, 0.953139)
(2.703, 0.955851)
(2.704, 0.958428)
(2.705, 0.960875)
(2.706, 0.963196)
(2.707, 0.965395)
(2.708, 0.967476)
(2.709, 0.969444)
(2.71, 0.971302)
(2.711, 0.973055)
(2.712, 0.974708)
(2.713, 0.976264)
(2.714, 0.977728)
(2.715, 0.979104)
(2.716, 0.980396)
(2.717, 0.981608)
(2.718, 0.982744)
(2.719, 0.983808)
(2.72, 0.984805)
(2.721, 0.985737)
(2.722, 0.986608)
(2.723, 0.987422)
(2.724, 0.988182)
(2.725, 0.988892)
(2.726, 0.989554)
(2.727, 0.990172)
(2.728, 0.990747)
(2.729, 0.991284)
(2.73, 0.991784)
(2.731, 0.992251)
(2.732, 0.992685)
(2.733, 0.99309)
(2.734, 0.993468)
(2.735, 0.99382)
(2.736, 0.994148)
(2.737, 0.994454)
(2.738, 0.99474)
(2.739, 0.995007)
(2.74, 0.995257)
(2.741, 0.995491)
(2.742, 0.995709)
(2.743, 0.995914)
(2.744, 0.996107)
(2.745, 0.996287)
(2.746, 0.996457)
(2.747, 0.996617)
(2.748, 0.996767)
(2.749, 0.996909)
(2.75, 0.997043)
(2.751, 0.99717)
(2.752, 0.99729)
(2.753, 0.997404)
(2.754, 0.997512)
(2.755, 0.997615)
(2.756, 0.997712)
(2.757, 0.997806)
(2.758, 0.997894)
(2.759, 0.997979)
(2.76, 0.998059)
(2.761, 0.998136)
(2.762, 0.99821)
(2.763, 0.99828)
(2.764, 0.998347)
(2.765, 0.998411)
(2.766, 0.998473)
(2.767, 0.998532)
(2.768, 0.998589)
(2.769, 0.998644)
(2.77, 0.998696)
(2.771, 0.998746)
(2.772, 0.998794)
(2.773, 0.998839)
(2.774, 0.998882)
(2.775, 0.998923)
(2.776, 0.998961)
(2.777, 0.998996)
(2.778, 0.999029)
(2.779, 0.999061)
(2.78, 0.999091)
(2.781, 0.99912)
(2.782, 0.999148)
(2.783, 0.999175)
(2.784, 0.999199)
(2.785, 0.999221)
(2.786, 0.99924)
(2.787, 0.999257)
(2.788, 0.999273)
(2.789, 0.999286)
(2.79, 0.999297)
(2.791, 0.999307)
(2.792, 0.999317)
(2.793, 0.999326)
(2.794, 0.999335)
(2.795, 0.999342)
(2.796, 0.999347)
(2.797, 0.999349)
(2.798, 0.999349)
(2.799, 0.999349)
(2.8, 0.999349)
(2.801, 0.999349)
(2.802, 0.999349)
(2.803, 0.999349)
(2.804, 0.999349)
(2.805, 0.999349)
(2.806, 0.999348)
(2.807, 0.999346)
(2.808, 0.999336)
(2.809, 0.999304)
(2.81, 0.999225)
(2.811, 0.999085)
(2.812, 0.998873)
(2.813, 0.99858)
(2.814, 0.998197)
(2.815, 0.997717)
(2.816, 0.997129)
(2.817, 0.996427)
(2.818, 0.995599)
(2.819, 0.994637)
(2.82, 0.993531)
(2.821, 0.99227)
(2.822, 0.990846)
(2.823, 0.989247)
(2.824, 0.987471)
(2.825, 0.985533)
(2.826, 0.983448)
(2.827, 0.981217)
(2.828, 0.978838)
(2.829, 0.976309)
(2.83, 0.973628)
(2.831, 0.970793)
(2.832, 0.967805)
(2.833, 0.964661)
(2.834, 0.961363)
(2.835, 0.957908)
(2.836, 0.954298)
(2.837, 0.950532)
(2.838, 0.946612)
(2.839, 0.942539)
(2.84, 0.938312)
(2.841, 0.933933)
(2.842, 0.929402)
(2.843, 0.92472)
(2.844, 0.919889)
(2.845, 0.914908)
(2.846, 0.909778)
(2.847, 0.904502)
(2.848, 0.899079)
(2.849, 0.89351)
(2.85, 0.887798)
(2.851, 0.881944)
(2.852, 0.875949)
(2.853, 0.869814)
(2.854, 0.863542)
(2.855, 0.857134)
(2.856, 0.850591)
(2.857, 0.843916)
(2.858, 0.837111)
(2.859, 0.830177)
(2.86, 0.823117)
(2.861, 0.815933)
(2.862, 0.808627)
(2.863, 0.801202)
(2.864, 0.79366)
(2.865, 0.786003)
(2.866, 0.778234)
(2.867, 0.770355)
(2.868, 0.76237)
(2.869, 0.754281)
(2.87, 0.746091)
(2.871, 0.737803)
(2.872, 0.729419)
(2.873, 0.720944)
(2.874, 0.712379)
(2.875, 0.703729)
(2.876, 0.694996)
(2.877, 0.686184)
(2.878, 0.677296)
(2.879, 0.668335)
(2.88, 0.659306)
(2.881, 0.650211)
(2.882, 0.641055)
(2.883, 0.631841)
(2.884, 0.622572)
(2.885, 0.613253)
(2.886, 0.603887)
(2.887, 0.594479)
(2.888, 0.585032)
(2.889, 0.57555)
(2.89, 0.566037)
(2.891, 0.556497)
(2.892, 0.546935)
(2.893, 0.537354)
(2.894, 0.527759)
(2.895, 0.518153)
(2.896, 0.508542)
(2.897, 0.498928)
(2.898, 0.489317)
(2.899, 0.479713)
(2.9, 0.470119)
(2.901, 0.46054)
(2.902, 0.450981)
(2.903, 0.441445)
(2.904, 0.431937)
(2.905, 0.422461)
(2.906, 0.413021)
(2.907, 0.403621)
(2.908, 0.394266)
(2.909, 0.384959)
(2.91, 0.375705)
(2.911, 0.366507)
(2.912, 0.35737)
(2.913, 0.348298)
(2.914, 0.339294)
(2.915, 0.330363)
(2.916, 0.321508)
(2.917, 0.312733)
(2.918, 0.304041)
(2.919, 0.295437)
(2.92, 0.286923)
(2.921, 0.278504)
(2.922, 0.270181)
(2.923, 0.26196)
(2.924, 0.253843)
(2.925, 0.245832)
(2.926, 0.237932)
(2.927, 0.230145)
(2.928, 0.222475)
(2.929, 0.214923)
(2.93, 0.207491)
(2.931, 0.200183)
(2.932, 0.193001)
(2.933, 0.185946)
(2.934, 0.179021)
(2.935, 0.172228)
(2.936, 0.165569)
(2.937, 0.159046)
(2.938, 0.152661)
(2.939, 0.146416)
(2.94, 0.140312)
(2.941, 0.134351)
(2.942, 0.128535)
(2.943, 0.122866)
(2.944, 0.11734)
(2.945, 0.111957)
(2.946, 0.106716)
(2.947, 0.101619)
(2.948, 0.0966692)
(2.949, 0.0918669)
(2.95, 0.0872139)
(2.951, 0.0827114)
(2.952, 0.0783604)
(2.953, 0.0741615)
(2.954, 0.070115)
(2.955, 0.0662205)
(2.956, 0.0624732)
(2.957, 0.0588681)
(2.958, 0.0554042)
(2.959, 0.0520826)
(2.96, 0.0489033)
(2.961, 0.0458668)
(2.962, 0.0429758)
(2.963, 0.0402312)
(2.964, 0.0376295)
(2.965, 0.0351673)
(2.966, 0.0328407)
(2.967, 0.0306453)
(2.968, 0.0285769)
(2.969, 0.0266307)
(2.97, 0.0248079)
(2.971, 0.0231088)
(2.972, 0.0215278)
(2.973, 0.020057)
(2.974, 0.0186888)
(2.975, 0.0174165)
(2.976, 0.0162333)
(2.977, 0.0151332)
(2.978, 0.0141104)
(2.979, 0.0131596)
(2.98, 0.0122758)
(2.981, 0.0114543)
(2.982, 0.0106905)
(2.983, 0.00998048)
(2.984, 0.0093203)
(2.985, 0.0087064)
(2.986, 0.00813544)
(2.987, 0.00760437)
(2.988, 0.00711032)
(2.989, 0.00665049)
(2.99, 0.00622221)
(2.991, 0.00582319)
(2.992, 0.00545143)
(2.993, 0.00510505)
(2.994, 0.00478232)
(2.995, 0.0044816)
(2.996, 0.00420138)
(2.997, 0.00394026)
(2.998, 0.00369691)
(2.999, 0.00347011)
(3, 0.00325871)
(3.001, 0.00306166)
(3.002, 0.00287794)
(3.003, 0.00270665)
(3.004, 0.00254691)
(3.005, 0.00239796)
(3.006, 0.00225904)
(3.007, 0.00212946)
(3.008, 0.00200859)
(3.009, 0.00189582)
(3.01, 0.00179058)
(3.011, 0.00169247)
(3.012, 0.00160116)
(3.013, 0.00151626)
(3.014, 0.0014373)
(3.015, 0.00136384)
(3.016, 0.00129549)
(3.017, 0.00123184)
(3.018, 0.00117255)
(3.019, 0.00111728)
(3.02, 0.00106573)
(3.021, 0.00101761)
(3.022, 0.000972643)
(3.023, 0.00093059)
(3.024, 0.000891218)
(3.025, 0.000854309)
(3.026, 0.000819667)
(3.027, 0.000787104)
(3.028, 0.000756452)
(3.029, 0.000727552)
(3.03, 0.000700258)
(3.031, 0.000674436)
(3.032, 0.000649958)
(3.033, 0.000626705)
(3.034, 0.00060457)
(3.035, 0.000583452)
(3.036, 0.000563263)
(3.037, 0.000543918)
(3.038, 0.000525345)
(3.039, 0.000507474)
(3.04, 0.000490248)
(3.041, 0.000473612)
(3.042, 0.000457519)
(3.043, 0.000441928)
(3.044, 0.000426802)
(3.045, 0.000412106)
(3.046, 0.000397812)
(3.047, 0.000383892)
(3.048, 0.000370324)
(3.049, 0.000357084)
(3.05, 0.000344156)
(3.051, 0.000331524)
(3.052, 0.000319177)
(3.053, 0.000307105)
(3.054, 0.000295301)
(3.055, 0.000283759)
(3.056, 0.000272476)
(3.057, 0.000261452)
(3.058, 0.000250686)
(3.059, 0.000240179)
(3.06, 0.000229929)
(3.061, 0.00021994)
(3.062, 0.000210214)
(3.063, 0.000200747)
(3.064, 0.000191527)
(3.065, 0.000182543)
(3.066, 0.000173795)
(3.067, 0.000165288)
(3.068, 0.000157024)
(3.069, 0.000148981)
(3.07, 0.000141146)
(3.071, 0.000133535)
(3.072, 0.000126158)
(3.073, 0.000119026)
(3.074, 0.000112147)
(3.075, 0.000105526)
(3.076, 9.91666e-05)
(3.077, 9.30701e-05)
(3.078, 8.72371e-05)
(3.079, 8.16662e-05)
(3.08, 7.63552e-05)
(3.081, 7.13003e-05)
(3.082, 6.64973e-05)
(3.083, 6.19406e-05)
(3.084, 5.76246e-05)
(3.085, 5.35432e-05)
(3.086, 4.96902e-05)
(3.087, 4.60587e-05)
(3.088, 4.26427e-05)
(3.089, 3.94548e-05)
(3.09, 3.65012e-05)
(3.091, 3.37658e-05)
(3.092, 3.1233e-05)
(3.093, 2.88884e-05)
(3.094, 2.67186e-05)
(3.095, 2.47109e-05)
(3.096, 2.28539e-05)
(3.097, 2.11364e-05)
(3.098, 1.95506e-05)
(3.099, 1.80888e-05)
(3.1, 1.67413e-05)
(3.101, 1.54984e-05)
(3.102, 1.43513e-05)
(3.103, 1.32924e-05)
(3.104, 1.23148e-05)
(3.105, 1.1412e-05)
(3.106, 1.05782e-05)
(3.107, 9.80788e-06)
(3.108, 9.0962e-06)
(3.109, 8.43849e-06)
(3.11, 7.83049e-06)
(3.111, 7.26832e-06)
(3.112, 6.74837e-06)
(3.113, 6.26738e-06)
(3.114, 5.82231e-06)
(3.115, 5.41038e-06)
(3.116, 5.02904e-06)
(3.117, 4.67594e-06)
(3.118, 4.34878e-06)
(3.119, 4.04551e-06)
(3.12, 3.76432e-06)
(3.121, 3.50356e-06)
(3.122, 3.26171e-06)
(3.123, 3.03736e-06)
(3.124, 2.82921e-06)
(3.125, 2.63607e-06)
(3.126, 2.4568e-06)
(3.127, 2.29031e-06)
(3.128, 2.13558e-06)
(3.129, 1.99176e-06)
(3.13, 1.85806e-06)
(3.131, 1.73376e-06)
(3.132, 1.61817e-06)
(3.133, 1.51067e-06)
(3.134, 1.4107e-06)
(3.135, 1.31769e-06)
(3.136, 1.23116e-06)
(3.137, 1.15065e-06)
(3.138, 1.07572e-06)
(3.139, 1.00599e-06)
(3.14, 9.41077e-07)
(3.141, 8.80649e-07)
(3.142, 8.24387e-07)
(3.143, 7.71999e-07)
(3.144, 7.2321e-07)
(3.145, 6.77767e-07)
(3.146, 6.35431e-07)
(3.147, 5.95952e-07)
(3.148, 5.59107e-07)
(3.149, 5.24719e-07)
(3.15, 4.92622e-07)
(3.151, 4.62661e-07)
(3.152, 4.34689e-07)
(3.153, 4.08573e-07)
(3.154, 3.84185e-07)
(3.155, 3.61408e-07)
(3.156, 3.4013e-07)
(3.157, 3.2025e-07)
(3.158, 3.01671e-07)
(3.159, 2.84304e-07)
(3.16, 2.68065e-07)
(3.161, 2.52877e-07)
(3.162, 2.38668e-07)
(3.163, 2.25369e-07)
(3.164, 2.12919e-07)
(3.165, 2.01265e-07)
(3.166, 1.90361e-07)
(3.167, 1.8017e-07)
(3.168, 1.70661e-07)
(3.169, 1.61793e-07)
(3.17, 1.53518e-07)
(3.171, 1.45793e-07)
(3.172, 1.38576e-07)
(3.173, 1.3183e-07)
(3.174, 1.2552e-07)
(3.175, 1.19613e-07)
(3.176, 1.1408e-07)
(3.177, 1.08892e-07)
(3.178, 1.04023e-07)
(3.179, 9.94498e-08)
(3.18, 9.51502e-08)
(3.181, 9.11039e-08)
(3.182, 8.7292e-08)
(3.183, 8.36974e-08)
(3.184, 8.03039e-08)
(3.185, 7.70967e-08)
(3.186, 7.40619e-08)
(3.187, 7.11863e-08)
(3.188, 6.84578e-08)
(3.189, 6.58651e-08)
(3.19, 6.33983e-08)
(3.191, 6.10483e-08)
(3.192, 5.88066e-08)
(3.193, 5.66656e-08)
(3.194, 5.46182e-08)
(3.195, 5.26579e-08)
(3.196, 5.07788e-08)
(3.197, 4.89755e-08)
(3.198, 4.72429e-08)
(3.199, 4.55764e-08)
(3.2, 4.39719e-08)
(3.201, 4.24254e-08)
(3.202, 4.09337e-08)
(3.203, 3.94934e-08)
(3.204, 3.81016e-08)
(3.205, 3.67556e-08)
(3.206, 3.54531e-08)
(3.207, 3.41916e-08)
(3.208, 3.29693e-08)
(3.209, 3.17841e-08)
(3.21, 3.06343e-08)
(3.211, 2.95185e-08)
(3.212, 2.8435e-08)
(3.213, 2.73827e-08)
(3.214, 2.63603e-08)
(3.215, 2.53668e-08)
(3.216, 2.44012e-08)
(3.217, 2.34627e-08)
(3.218, 2.25502e-08)
(3.219, 2.16627e-08)
(3.22, 2.07995e-08)
(3.221, 1.99598e-08)
(3.222, 1.9143e-08)
(3.223, 1.83489e-08)
(3.224, 1.75771e-08)
(3.225, 1.68273e-08)
(3.226, 1.60993e-08)
(3.227, 1.53928e-08)
(3.228, 1.47079e-08)
(3.229, 1.40442e-08)
(3.23, 1.34017e-08)
(3.231, 1.27802e-08)
(3.232, 1.21795e-08)
(3.233, 1.15997e-08)
(3.234, 1.10395e-08)
(3.235, 1.04974e-08)
(3.236, 9.9735e-09)
(3.237, 9.4685e-09)
(3.238, 8.98302e-09)
(3.239, 8.51705e-09)
(3.24, 8.07059e-09)
(3.241, 7.64397e-09)
(3.242, 7.23739e-09)
(3.243, 6.85052e-09)
(3.244, 6.48279e-09)
(3.245, 6.13396e-09)
(3.246, 5.804e-09)
(3.247, 5.49292e-09)
(3.248, 5.20055e-09)
(3.249, 4.92788e-09)
(3.25, 4.67576e-09)
(3.251, 4.44359e-09)
(3.252, 4.23017e-09)
(3.253, 4.03435e-09)
(3.254, 3.84867e-09)
(3.255, 3.67972e-09)
(3.256, 3.52618e-09)
(3.257, 3.3868e-09)
(3.258, 3.25273e-09)
(3.259, 3.13233e-09)
(3.26, 3.02373e-09)
(3.261, 2.92753e-09)
(3.262, 2.84276e-09)
(3.263, 2.76815e-09)
(3.264, 2.70248e-09)
(3.265, 2.64468e-09)
(3.266, 2.59381e-09)
(3.267, 2.54903e-09)
(3.268, 2.50961e-09)
(3.269, 2.47492e-09)
(3.27, 2.44438e-09)
(3.271, 2.41751e-09)
(3.272, 2.39385e-09)
(3.273, 2.38568e-09)
(3.274, 2.37834e-09)
(3.275, 2.37174e-09)
(3.276, 2.36565e-09)
(3.277, 2.36498e-09)
(3.278, 2.36433e-09)
(3.279, 2.36368e-09)
(3.28, 2.36304e-09)
(3.281, 2.36241e-09)
(3.282, 2.36178e-09)
(3.283, 2.36116e-09)
(3.284, 2.36055e-09)
(3.285, 2.35994e-09)
(3.286, 2.35934e-09)
(3.287, 2.35875e-09)
(3.288, 2.35816e-09)
(3.289, 2.35758e-09)
(3.29, 2.66592e-06)
(3.291, 1.49541e-05)
(3.292, 6.122e-05)
(3.293, 0.000165563)
(3.294, 0.000336921)
(3.295, 0.000582523)
(3.296, 0.00090984)
(3.297, 0.00132658)
(3.298, 0.00184069)
(3.299, 0.00246032)
(3.3, 0.00319387)
(3.301, 0.00404992)
(3.302, 0.00503726)
(3.303, 0.0061649)
(3.304, 0.00744197)
(3.305, 0.00887782)
(3.306, 0.0104784)
(3.307, 0.0122335)
(3.308, 0.0141246)
(3.309, 0.0161476)
(3.31, 0.0183042)
(3.311, 0.0205959)
(3.312, 0.0230239)
(3.313, 0.0255894)
(3.314, 0.0282931)
(3.315, 0.0311358)
(3.316, 0.0341178)
(3.317, 0.0372392)
(3.318, 0.0404999)
(3.319, 0.0438998)
(3.32, 0.0474383)
(3.321, 0.0511147)
(3.322, 0.0549284)
(3.323, 0.0588786)
(3.324, 0.0629649)
(3.325, 0.0671869)
(3.326, 0.0715441)
(3.327, 0.0760358)
(3.328, 0.0806615)
(3.329, 0.0854203)
(3.33, 0.0903114)
(3.331, 0.0953339)
(3.332, 0.100487)
(3.333, 0.105769)
(3.334, 0.111179)
(3.335, 0.116716)
(3.336, 0.122378)
(3.337, 0.128165)
(3.338, 0.134074)
(3.339, 0.140104)
(3.34, 0.146254)
(3.341, 0.152523)
(3.342, 0.158907)
(3.343, 0.165406)
(3.344, 0.172017)
(3.345, 0.178739)
(3.346, 0.185569)
(3.347, 0.192506)
(3.348, 0.199547)
(3.349, 0.20669)
(3.35, 0.213933)
(3.351, 0.221274)
(3.352, 0.228709)
(3.353, 0.236237)
(3.354, 0.243855)
(3.355, 0.25156)
(3.356, 0.25935)
(3.357, 0.267222)
(3.358, 0.275173)
(3.359, 0.283201)
(3.36, 0.291303)
(3.361, 0.299475)
(3.362, 0.307715)
(3.363, 0.31602)
(3.364, 0.324387)
(3.365, 0.332813)
(3.366, 0.341294)
(3.367, 0.349828)
(3.368, 0.358411)
(3.369, 0.367041)
(3.37, 0.375713)
(3.371, 0.384426)
(3.372, 0.393175)
(3.373, 0.401957)
(3.374, 0.410769)
(3.375, 0.419607)
(3.376, 0.428469)
(3.377, 0.437351)
(3.378, 0.44625)
(3.379, 0.455161)
(3.38, 0.464083)
(3.381, 0.473011)
(3.382, 0.481943)
(3.383, 0.490874)
(3.384, 0.499802)
(3.385, 0.508723)
(3.386, 0.517634)
(3.387, 0.526532)
(3.388, 0.535413)
(3.389, 0.544274)
(3.39, 0.553112)
(3.391, 0.561924)
(3.392, 0.570706)
(3.393, 0.579455)
(3.394, 0.588169)
(3.395, 0.596844)
(3.396, 0.605476)
(3.397, 0.614064)
(3.398, 0.622604)
(3.399, 0.631094)
(3.4, 0.639529)
(3.401, 0.647908)
(3.402, 0.656228)
(3.403, 0.664486)
(3.404, 0.67268)
(3.405, 0.680806)
(3.406, 0.688862)
(3.407, 0.696845)
(3.408, 0.704754)
(3.409, 0.712586)
(3.41, 0.720339)
(3.411, 0.728009)
(3.412, 0.735596)
(3.413, 0.743097)
(3.414, 0.750509)
(3.415, 0.757832)
(3.416, 0.765063)
(3.417, 0.772199)
(3.418, 0.779239)
(3.419, 0.786182)
(3.42, 0.793026)
(3.421, 0.799768)
(3.422, 0.806408)
(3.423, 0.812944)
(3.424, 0.819375)
(3.425, 0.8257)
(3.426, 0.831917)
(3.427, 0.838024)
(3.428, 0.844021)
(3.429, 0.849906)
(3.43, 0.855677)
(3.431, 0.861333)
(3.432, 0.866872)
(3.433, 0.872294)
(3.434, 0.877597)
(3.435, 0.882781)
(3.436, 0.887846)
(3.437, 0.892796)
(3.438, 0.897631)
(3.439, 0.902349)
(3.44, 0.906947)
(3.441, 0.911424)
(3.442, 0.915776)
(3.443, 0.920003)
(3.444, 0.924102)
(3.445, 0.928072)
(3.446, 0.931912)
(3.447, 0.935621)
(3.448, 0.939202)
(3.449, 0.942659)
(3.45, 0.945996)
(3.451, 0.949209)
(3.452, 0.952295)
(3.453, 0.955254)
(3.454, 0.958084)
(3.455, 0.960786)
(3.456, 0.963356)
(3.457, 0.965793)
(3.458, 0.968098)
(3.459, 0.970276)
(3.46, 0.972329)
(3.461, 0.974262)
(3.462, 0.976079)
(3.463, 0.977784)
(3.464, 0.979381)
(3.465, 0.980867)
(3.466, 0.982242)
(3.467, 0.983514)
(3.468, 0.984691)
(3.469, 0.985779)
(3.47, 0.986786)
(3.471, 0.987716)
(3.472, 0.988575)
(3.473, 0.98937)
(3.474, 0.990103)
(3.475, 0.990781)
(3.476, 0.991407)
(3.477, 0.991986)
(3.478, 0.99252)
(3.479, 0.993013)
(3.48, 0.993468)
(3.481, 0.993889)
(3.482, 0.994277)
(3.483, 0.994635)
(3.484, 0.994966)
(3.485, 0.995272)
(3.486, 0.995554)
(3.487, 0.995815)
(3.488, 0.996056)
(3.489, 0.996278)
(3.49, 0.996484)
(3.491, 0.996674)
(3.492, 0.99685)
(3.493, 0.997013)
(3.494, 0.997163)
(3.495, 0.997302)
(3.496, 0.99743)
(3.497, 0.997548)
(3.498, 0.997657)
(3.499, 0.997758)
(3.5, 0.997852)
(3.501, 0.997938)
(3.502, 0.998018)
(3.503, 0.998092)
(3.504, 0.99816)
(3.505, 0.998224)
(3.506, 0.998283)
(3.507, 0.998337)
(3.508, 0.998387)
(3.509, 0.998434)
(3.51, 0.998477)
(3.511, 0.998516)
(3.512, 0.998553)
(3.513, 0.998587)
(3.514, 0.998619)
(3.515, 0.998648)
(3.516, 0.998675)
(3.517, 0.9987)
(3.518, 0.998724)
(3.519, 0.998746)
(3.52, 0.998767)
(3.521, 0.998786)
(3.522, 0.998804)
(3.523, 0.99882)
(3.524, 0.998833)
(3.525, 0.998846)
(3.526, 0.998857)
(3.527, 0.998866)
(3.528, 0.998874)
(3.529, 0.998882)
(3.53, 0.998888)
(3.531, 0.998894)
(3.532, 0.998899)
(3.533, 0.998903)
(3.534, 0.998906)
(3.535, 0.998907)
(3.536, 0.998907)
(3.537, 0.998907)
(3.538, 0.998907)
(3.539, 0.998907)
(3.54, 0.998907)
(3.541, 0.998907)
(3.542, 0.998907)
(3.543, 0.998907)
(3.544, 0.998907)
(3.545, 0.998903)
(3.546, 0.998891)
(3.547, 0.998868)
(3.548, 0.998816)
(3.549, 0.998718)
(3.55, 0.998565)
(3.551, 0.998347)
(3.552, 0.998056)
(3.553, 0.997685)
(3.554, 0.997228)
(3.555, 0.996677)
(3.556, 0.996024)
(3.557, 0.995262)
(3.558, 0.994381)
(3.559, 0.993375)
(3.56, 0.992235)
(3.561, 0.990955)
(3.562, 0.989532)
(3.563, 0.987968)
(3.564, 0.986279)
(3.565, 0.984466)
(3.566, 0.982532)
(3.567, 0.980473)
(3.568, 0.978288)
(3.569, 0.975977)
(3.57, 0.973538)
(3.571, 0.97097)
(3.572, 0.968274)
(3.573, 0.965447)
(3.574, 0.962491)
(3.575, 0.959404)
(3.576, 0.956188)
(3.577, 0.952843)
(3.578, 0.949368)
(3.579, 0.945764)
(3.58, 0.942032)
(3.581, 0.938171)
(3.582, 0.934182)
(3.583, 0.930065)
(3.584, 0.925821)
(3.585, 0.921451)
(3.586, 0.916955)
(3.587, 0.912333)
(3.588, 0.907587)
(3.589, 0.902717)
(3.59, 0.897725)
(3.591, 0.892611)
(3.592, 0.887376)
(3.593, 0.882022)
(3.594, 0.87655)
(3.595, 0.870961)
(3.596, 0.865256)
(3.597, 0.859437)
(3.598, 0.853505)
(3.599, 0.847462)
(3.6, 0.841309)
(3.601, 0.835049)
(3.602, 0.828682)
(3.603, 0.822211)
(3.604, 0.815638)
(3.605, 0.808964)
(3.606, 0.802191)
(3.607, 0.795322)
(3.608, 0.788359)
(3.609, 0.781303)
(3.61, 0.774157)
(3.611, 0.766924)
(3.612, 0.759604)
(3.613, 0.752202)
(3.614, 0.744719)
(3.615, 0.737158)
(3.616, 0.729521)
(3.617, 0.72181)
(3.618, 0.714029)
(3.619, 0.70618)
(3.62, 0.698265)
(3.621, 0.690287)
(3.622, 0.682249)
(3.623, 0.674154)
(3.624, 0.666004)
(3.625, 0.657803)
(3.626, 0.649553)
(3.627, 0.641256)
(3.628, 0.632917)
(3.629, 0.624537)
(3.63, 0.61612)
(3.631, 0.607669)
(3.632, 0.599186)
(3.633, 0.590675)
(3.634, 0.582139)
(3.635, 0.57358)
(3.636, 0.565002)
(3.637, 0.556408)
(3.638, 0.5478)
(3.639, 0.539182)
(3.64, 0.530557)
(3.641, 0.521928)
(3.642, 0.513297)
(3.643, 0.504669)
(3.644, 0.496045)
(3.645, 0.487429)
(3.646, 0.478823)
(3.647, 0.470232)
(3.648, 0.461657)
(3.649, 0.453102)
(3.65, 0.444569)
(3.651, 0.436062)
(3.652, 0.427583)
(3.653, 0.419135)
(3.654, 0.410721)
(3.655, 0.402343)
(3.656, 0.394005)
(3.657, 0.385709)
(3.658, 0.377458)
(3.659, 0.369254)
(3.66, 0.361101)
(3.661, 0.352999)
(3.662, 0.344953)
(3.663, 0.336964)
(3.664, 0.329034)
(3.665, 0.321167)
(3.666, 0.313365)
(3.667, 0.305629)
(3.668, 0.297962)
(3.669, 0.290367)
(3.67, 0.282844)
(3.671, 0.275397)
(3.672, 0.268027)
(3.673, 0.260737)
(3.674, 0.253527)
(3.675, 0.246401)
(3.676, 0.239359)
(3.677, 0.232404)
(3.678, 0.225538)
(3.679, 0.218761)
(3.68, 0.212076)
(3.681, 0.205484)
(3.682, 0.198987)
(3.683, 0.192585)
(3.684, 0.186281)
(3.685, 0.180076)
(3.686, 0.173971)
(3.687, 0.167967)
(3.688, 0.162067)
(3.689, 0.156271)
(3.69, 0.15058)
(3.691, 0.144997)
(3.692, 0.139521)
(3.693, 0.134156)
(3.694, 0.1289)
(3.695, 0.123752)
(3.696, 0.118709)
(3.697, 0.113774)
(3.698, 0.108948)
(3.699, 0.104233)
(3.7, 0.0996303)
(3.701, 0.0951416)
(3.702, 0.0907683)
(3.703, 0.0865115)
(3.704, 0.0823726)
(3.705, 0.0783525)
(3.706, 0.0744519)
(3.707, 0.0706717)
(3.708, 0.0670124)
(3.709, 0.0634742)
(3.71, 0.0600574)
(3.711, 0.0567619)
(3.712, 0.0535875)
(3.713, 0.0505336)
(3.714, 0.0475994)
(3.715, 0.0447849)
(3.716, 0.0420928)
(3.717, 0.0395216)
(3.718, 0.0370664)
(3.719, 0.0347253)
(3.72, 0.0324971)
(3.721, 0.0303802)
(3.722, 0.0283725)
(3.723, 0.0264715)
(3.724, 0.0246744)
(3.725, 0.0229782)
(3.726, 0.0213798)
(3.727, 0.0198756)
(3.728, 0.0184622)
(3.729, 0.0171358)
(3.73, 0.0158929)
(3.731, 0.0147297)
(3.732, 0.0136425)
(3.733, 0.0126299)
(3.734, 0.0116908)
(3.735, 0.0108218)
(3.736, 0.0100178)
(3.737, 0.00927401)
(3.738, 0.00858596)
(3.739, 0.00794956)
(3.74, 0.00736098)
(3.741, 0.00681665)
(3.742, 0.00631329)
(3.743, 0.00584781)
(3.744, 0.00541738)
(3.745, 0.00501937)
(3.746, 0.00465133)
(3.747, 0.00431098)
(3.748, 0.00399622)
(3.749, 0.0037051)
(3.75, 0.00343581)
(3.751, 0.00318671)
(3.752, 0.00295625)
(3.753, 0.00274303)
(3.754, 0.00254573)
(3.755, 0.00236314)
(3.756, 0.00219416)
(3.757, 0.00203774)
(3.758, 0.00189294)
(3.759, 0.00175888)
(3.76, 0.00163475)
(3.761, 0.0015198)
(3.762, 0.00141334)
(3.763, 0.00131472)
(3.764, 0.00122336)
(3.765, 0.00113872)
(3.766, 0.00106029)
(3.767, 0.0009876)
(3.768, 0.000920235)
(3.769, 0.000857794)
(3.77, 0.000799914)
(3.771, 0.000746256)
(3.772, 0.000696508)
(3.773, 0.000650369)
(3.774, 0.00060756)
(3.775, 0.000567828)
(3.776, 0.000530951)
(3.777, 0.00049672)
(3.778, 0.000464943)
(3.779, 0.000435441)
(3.78, 0.000408047)
(3.781, 0.000382609)
(3.782, 0.000358983)
(3.783, 0.000337035)
(3.784, 0.000316644)
(3.785, 0.000297693)
(3.786, 0.000280076)
(3.787, 0.000263696)
(3.788, 0.00024846)
(3.789, 0.000234283)
(3.79, 0.000221104)
(3.791, 0.000208865)
(3.792, 0.000197494)
(3.793, 0.000186925)
(3.794, 0.000177097)
(3.795, 0.000167952)
(3.796, 0.000159439)
(3.797, 0.000151508)
(3.798, 0.000144114)
(3.799, 0.000137216)
(3.8, 0.000130775)
(3.801, 0.000124755)
(3.802, 0.000119122)
(3.803, 0.000113844)
(3.804, 0.000108891)
(3.805, 0.000104237)
(3.806, 9.98591e-05)
(3.807, 9.57357e-05)
(3.808, 9.18467e-05)
(3.809, 8.81738e-05)
(3.81, 8.47001e-05)
(3.811, 8.14101e-05)
(3.812, 7.82894e-05)
(3.813, 7.53249e-05)
(3.814, 7.25045e-05)
(3.815, 6.98172e-05)
(3.816, 6.72527e-05)
(3.817, 6.48018e-05)
(3.818, 6.24558e-05)
(3.819, 6.02069e-05)
(3.82, 5.80479e-05)
(3.821, 5.59723e-05)
(3.822, 5.39741e-05)
(3.823, 5.20478e-05)
(3.824, 5.01904e-05)
(3.825, 4.83997e-05)
(3.826, 4.66718e-05)
(3.827, 4.50024e-05)
(3.828, 4.33874e-05)
(3.829, 4.1823e-05)
(3.83, 4.03062e-05)
(3.831, 3.88338e-05)
(3.832, 3.74034e-05)
(3.833, 3.60126e-05)
(3.834, 3.46594e-05)
(3.835, 3.33419e-05)
(3.836, 3.20588e-05)
(3.837, 3.08085e-05)
(3.838, 2.95895e-05)
(3.839, 2.83997e-05)
(3.84, 2.72377e-05)
(3.841, 2.61029e-05)
(3.842, 2.49945e-05)
(3.843, 2.39124e-05)
(3.844, 2.28562e-05)
(3.845, 2.1826e-05)
(3.846, 2.08217e-05)
(3.847, 1.98435e-05)
(3.848, 1.88914e-05)
(3.849, 1.79655e-05)
(3.85, 1.70661e-05)
(3.851, 1.61932e-05)
(3.852, 1.5347e-05)
(3.853, 1.45276e-05)
(3.854, 1.37351e-05)
(3.855, 1.29697e-05)
(3.856, 1.22313e-05)
(3.857, 1.15184e-05)
(3.858, 1.083e-05)
(3.859, 1.01676e-05)
(3.86, 9.53268e-06)
(3.861, 8.92547e-06)
(3.862, 8.34596e-06)
(3.863, 7.79399e-06)
(3.864, 7.26927e-06)
(3.865, 6.77141e-06)
(3.866, 6.29989e-06)
(3.867, 5.85412e-06)
(3.868, 5.43344e-06)
(3.869, 5.0371e-06)
(3.87, 4.66433e-06)
(3.871, 4.3143e-06)
(3.872, 3.98616e-06)
(3.873, 3.67904e-06)
(3.874, 3.3929e-06)
(3.875, 3.12797e-06)
(3.876, 2.88352e-06)
(3.877, 2.65801e-06)
(3.878, 2.45003e-06)
(3.879, 2.25827e-06)
(3.88, 2.0815e-06)
(3.881, 1.91858e-06)
(3.882, 1.76844e-06)
(3.883, 1.63011e-06)
(3.884, 1.50268e-06)
(3.885, 1.3853e-06)
(3.886, 1.27719e-06)
(3.887, 1.17763e-06)
(3.888, 1.08594e-06)
(3.889, 1.0015e-06)
(3.89, 9.23746e-07)
(3.891, 8.52131e-07)
(3.892, 7.8617e-07)
(3.893, 7.25412e-07)
(3.894, 6.69442e-07)
(3.895, 6.17879e-07)
(3.896, 5.70371e-07)
(3.897, 5.26596e-07)
(3.898, 4.86256e-07)
(3.899, 4.49079e-07)
(3.9, 4.14812e-07)
(3.901, 3.83225e-07)
(3.902, 3.54104e-07)
(3.903, 3.27254e-07)
(3.904, 3.02495e-07)
(3.905, 2.7966e-07)
(3.906, 2.58599e-07)
(3.907, 2.39169e-07)
(3.908, 2.21244e-07)
(3.909, 2.04703e-07)
(3.91, 1.89438e-07)
(3.911, 1.75348e-07)
(3.912, 1.62342e-07)
(3.913, 1.50333e-07)
(3.914, 1.39245e-07)
(3.915, 1.29004e-07)
(3.916, 1.19544e-07)
(3.917, 1.10804e-07)
(3.918, 1.02728e-07)
(3.919, 9.52633e-08)
(3.92, 8.83635e-08)
(3.921, 8.19842e-08)
(3.922, 7.60852e-08)
(3.923, 7.06294e-08)
(3.924, 6.55827e-08)
(3.925, 6.09135e-08)
(3.926, 5.6593e-08)
(3.927, 5.25944e-08)
(3.928, 4.8893e-08)
(3.929, 4.54663e-08)
(3.93, 4.22935e-08)
(3.931, 3.93552e-08)
(3.932, 3.66325e-08)
(3.933, 3.41084e-08)
(3.934, 3.17682e-08)
(3.935, 2.95982e-08)
(3.936, 2.75859e-08)
(3.937, 2.57197e-08)
(3.938, 2.39887e-08)
(3.939, 2.2383e-08)
(3.94, 2.08932e-08)
(3.941, 1.95107e-08)
(3.942, 1.82277e-08)
(3.943, 1.70366e-08)
(3.944, 1.59306e-08)
(3.945, 1.49033e-08)
(3.946, 1.3949e-08)
(3.947, 1.30621e-08)
(3.948, 1.22377e-08)
(3.949, 1.14709e-08)
(3.95, 1.07581e-08)
(3.951, 1.0096e-08)
(3.952, 9.4814e-09)
(3.953, 8.9106e-09)
(3.954, 8.38018e-09)
(3.955, 7.88701e-09)
(3.956, 7.42816e-09)
(3.957, 7.00094e-09)
(3.958, 6.6029e-09)
(3.959, 6.23173e-09)
(3.96, 5.88535e-09)
(3.961, 5.5618e-09)
(3.962, 5.25931e-09)
(3.963, 4.97623e-09)
(3.964, 4.71106e-09)
(3.965, 4.4624e-09)
(3.966, 4.22897e-09)
(3.967, 4.0096e-09)
(3.968, 3.80321e-09)
(3.969, 3.60882e-09)
(3.97, 3.42549e-09)
(3.971, 3.25239e-09)
(3.972, 3.08874e-09)
(3.973, 2.93386e-09)
(3.974, 2.7871e-09)
(3.975, 2.6479e-09)
(3.976, 2.51572e-09)
(3.977, 2.39008e-09)
(3.978, 2.27056e-09)
(3.979, 2.15675e-09)
(3.98, 2.04829e-09)
(3.981, 1.94484e-09)
(3.982, 1.84611e-09)
(3.983, 1.75182e-09)
(3.984, 1.66174e-09)
(3.985, 1.57565e-09)
(3.986, 1.49335e-09)
(3.987, 1.41466e-09)
(3.988, 1.33942e-09)
(3.989, 1.26748e-09)
(3.99, 1.1987e-09)
(3.991, 1.13296e-09)
(3.992, 1.07014e-09)
(3.993, 1.01013e-09)
(3.994, 9.52824e-10)
(4.356, -1.75148e-18)
(4.357, 4.41765e-08)
(4.358, 7.01221e-07)
(4.359, 3.21618e-06)
(4.36, 1.02147e-05)
(4.361, 2.59464e-05)
(4.362, 5.87822e-05)
(4.363, 0.000120369)
(4.364, 0.000220288)
(4.365, 0.000367183)
(4.366, 0.000567763)
(4.367, 0.000827806)
(4.368, 0.00115302)
(4.369, 0.0015493)
(4.37, 0.00202267)
(4.371, 0.00257937)
(4.372, 0.00322578)
(4.373, 0.00396849)
(4.374, 0.00481424)
(4.375, 0.00576947)
(4.376, 0.006839)
(4.377, 0.008025)
(4.378, 0.00932096)
(4.379, 0.0107187)
(4.38, 0.0122161)
(4.381, 0.013814)
(4.382, 0.015514)
(4.383, 0.0173176)
(4.384, 0.019226)
(4.385, 0.0212403)
(4.386, 0.0233613)
(4.387, 0.0255897)
(4.388, 0.0279261)
(4.389, 0.030371)
(4.39, 0.0329246)
(4.391, 0.0355872)
(4.392, 0.0383588)
(4.393, 0.0412395)
(4.394, 0.0442293)
(4.395, 0.0473282)
(4.396, 0.0505364)
(4.397, 0.0538538)
(4.398, 0.0572805)
(4.399, 0.0608164)
(4.4, 0.0644615)
(4.401, 0.0682157)
(4.402, 0.0720787)
(4.403, 0.0760504)
(4.404, 0.0801306)
(4.405, 0.0843188)
(4.406, 0.0886148)
(4.407, 0.093018)
(4.408, 0.0975282)
(4.409, 0.102145)
(4.41, 0.106867)
(4.411, 0.111695)
(4.412, 0.116627)
(4.413, 0.121663)
(4.414, 0.126802)
(4.415, 0.132044)
(4.416, 0.137388)
(4.417, 0.142832)
(4.418, 0.148377)
(4.419, 0.154021)
(4.42, 0.159762)
(4.421, 0.165601)
(4.422, 0.171537)
(4.423, 0.177567)
(4.424, 0.183691)
(4.425, 0.189908)
(4.426, 0.196216)
(4.427, 0.202615)
(4.428, 0.209103)
(4.429, 0.215678)
(4.43, 0.22234)
(4.431, 0.229086)
(4.432, 0.235916)
(4.433, 0.242827)
(4.434, 0.249819)
(4.435, 0.25689)
(4.436, 0.264037)
(4.437, 0.27126)
(4.438, 0.278556)
(4.439, 0.285924)
(4.44, 0.293362)
(4.441, 0.300867)
(4.442, 0.308439)
(4.443, 0.316074)
(4.444, 0.323772)
(4.445, 0.331529)
(4.446, 0.339345)
(4.447, 0.347216)
(4.448, 0.35514)
(4.449, 0.363116)
(4.45, 0.371141)
(4.451, 0.379212)
(4.452, 0.387328)
(4.453, 0.395486)
(4.454, 0.403683)
(4.455, 0.411917)
(4.456, 0.420185)
(4.457, 0.428486)
(4.458, 0.436816)
(4.459, 0.445173)
(4.46, 0.453554)
(4.461, 0.461956)
(4.462, 0.470377)
(4.463, 0.478815)
(4.464, 0.487265)
(4.465, 0.495727)
(4.466, 0.504195)
(4.467, 0.512669)
(4.468, 0.521145)
(4.469, 0.52962)
(4.47, 0.538092)
(4.471, 0.546557)
(4.472, 0.555012)
(4.473, 0.563455)
(4.474, 0.571883)
(4.475, 0.580293)
(4.476, 0.588681)
(4.477, 0.597046)
(4.478, 0.605383)
(4.479, 0.613691)
(4.48, 0.621966)
(4.481, 0.630205)
(4.482, 0.638405)
(4.483, 0.646564)
(4.484, 0.654678)
(4.485, 0.662745)
(4.486, 0.670762)
(4.487, 0.678725)
(4.488, 0.686633)
(4.489, 0.694482)
(4.49, 0.70227)
(4.491, 0.709993)
(4.492, 0.71765)
(4.493, 0.725237)
(4.494, 0.732752)
(4.495, 0.740193)
(4.496, 0.747556)
(4.497, 0.754839)
(4.498, 0.76204)
(4.499, 0.769156)
(4.5, 0.776186)
(4.501, 0.783126)
(4.502, 0.789974)
(4.503, 0.796729)
(4.504, 0.803388)
(4.505, 0.809949)
(4.506, 0.81641)
(4.507, 0.822769)
(4.508, 0.829024)
(4.509, 0.835174)
(4.51, 0.841215)
(4.511, 0.847146)
(4.512, 0.852966)
(4.513, 0.858674)
(4.514, 0.864269)
(4.515, 0.869748)
(4.516, 0.875109)
(4.517, 0.880352)
(4.518, 0.885476)
(4.519, 0.890483)
(4.52, 0.89537)
(4.521, 0.900136)
(4.522, 0.90478)
(4.523, 0.909299)
(4.524, 0.913691)
(4.525, 0.917956)
(4.526, 0.922093)
(4.527, 0.9261)
(4.528, 0.929976)
(4.529, 0.933723)
(4.53, 0.93734)
(4.531, 0.940829)
(4.532, 0.944188)
(4.533, 0.947417)
(4.534, 0.950515)
(4.535, 0.953485)
(4.536, 0.956327)
(4.537, 0.959041)
(4.538, 0.961628)
(4.539, 0.964091)
(4.54, 0.96643)
(4.541, 0.968649)
(4.542, 0.970749)
(4.543, 0.972733)
(4.544, 0.974603)
(4.545, 0.976363)
(4.546, 0.978016)
(4.547, 0.979567)
(4.548, 0.981021)
(4.549, 0.982382)
(4.55, 0.983654)
(4.551, 0.984841)
(4.552, 0.985943)
(4.553, 0.986966)
(4.554, 0.987915)
(4.555, 0.988795)
(4.556, 0.98961)
(4.557, 0.990365)
(4.558, 0.991065)
(4.559, 0.991712)
(4.56, 0.992312)
(4.561, 0.992867)
(4.562, 0.993382)
(4.563, 0.993858)
(4.564, 0.994299)
(4.565, 0.994707)
(4.566, 0.995086)
(4.567, 0.995436)
(4.568, 0.99576)
(4.569, 0.996061)
(4.57, 0.99634)
(4.571, 0.996598)
(4.572, 0.996837)
(4.573, 0.997059)
(4.574, 0.997264)
(4.575, 0.997455)
(4.576, 0.997632)
(4.577, 0.997796)
(4.578, 0.997948)
(4.579, 0.998089)
(4.58, 0.99822)
(4.581, 0.998342)
(4.582, 0.998455)
(4.583, 0.99856)
(4.584, 0.998657)
(4.585, 0.998748)
(4.586, 0.998832)
(4.587, 0.99891)
(4.588, 0.998982)
(4.589, 0.999049)
(4.59, 0.999112)
(4.591, 0.99917)
(4.592, 0.999224)
(4.593, 0.999274)
(4.594, 0.999321)
(4.595, 0.999364)
(4.596, 0.999405)
(4.597, 0.999442)
(4.598, 0.999477)
(4.599, 0.999509)
(4.6, 0.99954)
(4.601, 0.999568)
(4.602, 0.999594)
(4.603, 0.999618)
(4.604, 0.99964)
(4.605, 0.999661)
(4.606, 0.999681)
(4.607, 0.999699)
(4.608, 0.999716)
(4.609, 0.999732)
(4.61, 0.999746)
(4.611, 0.99976)
(4.612, 0.999773)
(4.613, 0.999785)
(4.614, 0.999796)
(4.615, 0.999806)
(4.616, 0.999816)
(4.617, 0.999826)
(4.618, 0.999834)
(4.619, 0.999842)
(4.62, 0.99985)
(4.621, 0.999857)
(4.622, 0.999864)
(4.623, 0.99987)
(4.624, 0.999876)
(4.625, 0.999882)
(4.626, 0.999887)
(4.627, 0.999892)
(4.628, 0.999897)
(4.629, 0.999902)
(4.63, 0.999906)
(4.631, 0.99991)
(4.632, 0.999914)
(4.633, 0.999918)
(4.634, 0.999921)
(4.635, 0.999925)
(4.636, 0.999928)
(4.637, 0.999931)
(4.638, 0.999934)
(4.639, 0.999937)
(4.64, 0.999939)
(4.641, 0.999942)
(4.642, 0.999944)
(4.643, 0.999947)
(4.644, 0.999949)
(4.645, 0.999951)
(4.646, 0.999953)
(4.647, 0.999955)
(4.648, 0.999957)
(4.649, 0.999959)
(4.65, 0.999961)
(4.651, 0.999963)
(4.652, 0.999965)
(4.653, 0.999966)
(4.654, 0.999968)
(4.655, 0.999969)
(4.656, 0.999971)
(4.657, 0.999972)
(4.658, 0.999974)
(4.659, 0.999975)
(4.66, 0.999976)
(4.661, 0.999978)
(4.662, 0.999979)
(4.663, 0.99998)
(4.664, 0.999981)
(4.665, 0.999982)
(4.666, 0.999983)
(4.667, 0.999984)
(4.668, 0.999985)
(4.669, 0.999986)
(4.67, 0.999987)
(4.671, 0.999987)
(4.672, 0.999988)
(4.673, 0.999989)
(4.674, 0.999989)
(4.675, 0.99999)
(4.676, 0.999991)
(4.677, 0.999991)
(4.678, 0.999992)
(4.679, 0.999992)
(4.68, 0.999993)
(4.681, 0.999993)
(4.682, 0.999994)
(4.683, 0.999994)
(4.684, 0.999995)
(4.685, 0.999995)
(4.686, 0.999995)
(4.687, 0.999996)
(4.688, 0.999996)
(4.689, 0.999996)
(4.69, 0.999997)
(4.691, 0.999997)
(4.692, 0.999997)
(4.693, 0.999997)
(4.694, 0.999998)
(4.699, 0.999998)
(4.7, 0.999998)
(4.701, 0.999999)
(4.714, 0.999999)
(4.715, 1)
(4.847, 1)
(4.848, 0.999998)
(4.849, 0.999992)
(4.85, 0.999978)
(4.851, 0.999947)
(4.852, 0.999888)
(4.853, 0.999791)
(4.854, 0.999649)
(4.855, 0.999456)
(4.856, 0.999206)
(4.857, 0.998894)
(4.858, 0.998515)
(4.859, 0.998063)
(4.86, 0.997533)
(4.861, 0.996918)
(4.862, 0.996212)
(4.863, 0.995411)
(4.864, 0.994506)
(4.865, 0.993496)
(4.866, 0.992379)
(4.867, 0.991164)
(4.868, 0.989856)
(4.869, 0.988456)
(4.87, 0.986965)
(4.871, 0.985379)
(4.872, 0.983699)
(4.873, 0.981923)
(4.874, 0.98005)
(4.875, 0.978079)
(4.876, 0.976009)
(4.877, 0.973841)
(4.878, 0.971573)
(4.879, 0.969205)
(4.88, 0.966736)
(4.881, 0.964168)
(4.882, 0.961499)
(4.883, 0.958729)
(4.884, 0.955858)
(4.885, 0.952885)
(4.886, 0.949812)
(4.887, 0.946636)
(4.888, 0.943359)
(4.889, 0.93998)
(4.89, 0.936499)
(4.891, 0.932917)
(4.892, 0.929232)
(4.893, 0.925446)
(4.894, 0.921559)
(4.895, 0.91757)
(4.896, 0.913481)
(4.897, 0.90929)
(4.898, 0.905)
(4.899, 0.900609)
(4.9, 0.896119)
(4.901, 0.891531)
(4.902, 0.886843)
(4.903, 0.882058)
(4.904, 0.877176)
(4.905, 0.872197)
(4.906, 0.867122)
(4.907, 0.861953)
(4.908, 0.85669)
(4.909, 0.851333)
(4.91, 0.845884)
(4.911, 0.840344)
(4.912, 0.834714)
(4.913, 0.828994)
(4.914, 0.823187)
(4.915, 0.817293)
(4.916, 0.811313)
(4.917, 0.805249)
(4.918, 0.799101)
(4.919, 0.792873)
(4.92, 0.786563)
(4.921, 0.780175)
(4.922, 0.77371)
(4.923, 0.767169)
(4.924, 0.760553)
(4.925, 0.753865)
(4.926, 0.747105)
(4.927, 0.740277)
(4.928, 0.73338)
(4.929, 0.726417)
(4.93, 0.719391)
(4.931, 0.712301)
(4.932, 0.705152)
(4.933, 0.697943)
(4.934, 0.690678)
(4.935, 0.683358)
(4.936, 0.675985)
(4.937, 0.668561)
(4.938, 0.661089)
(4.939, 0.653569)
(4.94, 0.646005)
(4.941, 0.638399)
(4.942, 0.630752)
(4.943, 0.623067)
(4.944, 0.615345)
(4.945, 0.60759)
(4.946, 0.599803)
(4.947, 0.591987)
(4.948, 0.584144)
(4.949, 0.576276)
(4.95, 0.568385)
(4.951, 0.560474)
(4.952, 0.552546)
(4.953, 0.544602)
(4.954, 0.536644)
(4.955, 0.528676)
(4.956, 0.5207)
(4.957, 0.512717)
(4.958, 0.504731)
(4.959, 0.496743)
(4.96, 0.488757)
(4.961, 0.480774)
(4.962, 0.472798)
(4.963, 0.464829)
(4.964, 0.456871)
(4.965, 0.448927)
(4.966, 0.440998)
(4.967, 0.433087)
(4.968, 0.425196)
(4.969, 0.417328)
(4.97, 0.409484)
(4.971, 0.401668)
(4.972, 0.393882)
(4.973, 0.386128)
(4.974, 0.378408)
(4.975, 0.370724)
(4.976, 0.363079)
(4.977, 0.355475)
(4.978, 0.347914)
(4.979, 0.340398)
(4.98, 0.33293)
(4.981, 0.325512)
(4.982, 0.318145)
(4.983, 0.310832)
(4.984, 0.303575)
(4.985, 0.296375)
(4.986, 0.289235)
(4.987, 0.282157)
(4.988, 0.275142)
(4.989, 0.268193)
(4.99, 0.26131)
(4.991, 0.254497)
(4.992, 0.247754)
(4.993, 0.241084)
(4.994, 0.234488)
(4.995, 0.227968)
(4.996, 0.221524)
(4.997, 0.21516)
(4.998, 0.208875)
(4.999, 0.202672)
(5, 0.196553)
(5.001, 0.190517)
(5.002, 0.184568)
(5.003, 0.178705)
(5.004, 0.172931)
(5.005, 0.167246)
(5.006, 0.161651)
(5.007, 0.156149)
(5.008, 0.150739)
(5.009, 0.145422)
(5.01, 0.1402)
(5.011, 0.135074)
(5.012, 0.130043)
(5.013, 0.125109)
(5.014, 0.120271)
(5.015, 0.115532)
(5.016, 0.110893)
(5.017, 0.106353)
(5.018, 0.101916)
(5.019, 0.0975807)
(5.02, 0.0933479)
(5.021, 0.0892163)
(5.022, 0.085186)
(5.023, 0.0812585)
(5.024, 0.0774348)
(5.025, 0.0737159)
(5.026, 0.0701011)
(5.027, 0.0665899)
(5.028, 0.0631835)
(5.029, 0.0598825)
(5.03, 0.0566881)
(5.031, 0.0536009)
(5.032, 0.0506214)
(5.033, 0.0477501)
(5.034, 0.0449869)
(5.035, 0.0423326)
(5.036, 0.0397872)
(5.037, 0.0373497)
(5.038, 0.0350179)
(5.039, 0.0327889)
(5.04, 0.0306619)
(5.041, 0.0286383)
(5.042, 0.0267176)
(5.043, 0.0248976)
(5.044, 0.023176)
(5.045, 0.0215513)
(5.046, 0.0200219)
(5.047, 0.018585)
(5.048, 0.0172368)
(5.049, 0.0159737)
(5.05, 0.014792)
(5.051, 0.013688)
(5.052, 0.0126581)
(5.053, 0.0116985)
(5.054, 0.0108064)
(5.055, 0.00997979)
(5.056, 0.00921564)
(5.057, 0.00850945)
(5.058, 0.00785701)
(5.059, 0.0072544)
(5.06, 0.00669796)
(5.061, 0.00618428)
(5.062, 0.00571017)
(5.063, 0.00527266)
(5.064, 0.00486898)
(5.065, 0.00449658)
(5.066, 0.00415306)
(5.067, 0.0038362)
(5.068, 0.00354396)
(5.069, 0.00327441)
(5.07, 0.00302579)
(5.071, 0.00279647)
(5.072, 0.00258493)
(5.073, 0.00238978)
(5.074, 0.00220974)
(5.075, 0.00204364)
(5.076, 0.00189036)
(5.077, 0.00174893)
(5.078, 0.0016184)
(5.079, 0.00149792)
(5.08, 0.00138671)
(5.081, 0.00128404)
(5.082, 0.00118925)
(5.083, 0.00110171)
(5.084, 0.00102088)
(5.085, 0.000946215)
(5.086, 0.000877247)
(5.087, 0.000813531)
(5.088, 0.00075466)
(5.089, 0.00070026)
(5.09, 0.000649986)
(5.091, 0.000603518)
(5.092, 0.000560564)
(5.093, 0.000520849)
(5.094, 0.000484115)
(5.095, 0.000450127)
(5.096, 0.000418679)
(5.097, 0.000389576)
(5.098, 0.000362641)
(5.099, 0.000337707)
(5.1, 0.000314622)
(5.101, 0.000293246)
(5.102, 0.000273449)
(5.103, 0.00025511)
(5.104, 0.000238119)
(5.105, 0.000222373)
(5.106, 0.000207778)
(5.107, 0.000194245)
(5.108, 0.000181694)
(5.109, 0.00017005)
(5.11, 0.00015925)
(5.111, 0.000149239)
(5.112, 0.000139961)
(5.113, 0.000131358)
(5.114, 0.000123378)
(5.115, 0.000115971)
(5.116, 0.000109094)
(5.117, 0.000102704)
(5.118, 9.67631e-05)
(5.119, 9.12367e-05)
(5.12, 8.60917e-05)
(5.121, 8.12973e-05)
(5.122, 7.68257e-05)
(5.123, 7.26519e-05)
(5.124, 6.87532e-05)
(5.125, 6.51082e-05)
(5.126, 6.16967e-05)
(5.127, 5.85003e-05)
(5.128, 5.55026e-05)
(5.129, 5.26887e-05)
(5.13, 5.00447e-05)
(5.131, 4.75576e-05)
(5.132, 4.5216e-05)
(5.133, 4.30089e-05)
(5.134, 4.09265e-05)
(5.135, 3.89596e-05)
(5.136, 3.70999e-05)
(5.137, 3.53396e-05)
(5.138, 3.36718e-05)
(5.139, 3.20898e-05)
(5.14, 3.05878e-05)
(5.141, 2.91612e-05)
(5.142, 2.78059e-05)
(5.143, 2.6517e-05)
(5.144, 2.52905e-05)
(5.145, 2.41228e-05)
(5.146, 2.30103e-05)
(5.147, 2.19493e-05)
(5.148, 2.09365e-05)
(5.149, 1.99687e-05)
(5.15, 1.90432e-05)
(5.151, 1.81575e-05)
(5.152, 1.73092e-05)
(5.153, 1.64963e-05)
(5.154, 1.57167e-05)
(5.155, 1.49688e-05)
(5.156, 1.42505e-05)
(5.157, 1.35603e-05)
(5.158, 1.28969e-05)
(5.159, 1.22591e-05)
(5.16, 1.16456e-05)
(5.161, 1.10555e-05)
(5.162, 1.04877e-05)
(5.163, 9.9417e-06)
(5.164, 9.41669e-06)
(5.165, 8.91212e-06)
(5.166, 8.42739e-06)
(5.167, 7.96194e-06)
(5.168, 7.51527e-06)
(5.169, 7.08691e-06)
(5.17, 6.67644e-06)
(5.171, 6.28345e-06)
(5.172, 5.90753e-06)
(5.173, 5.5483e-06)
(5.174, 5.20508e-06)
(5.175, 4.87721e-06)
(5.176, 4.56432e-06)
(5.177, 4.26617e-06)
(5.178, 3.98291e-06)
(5.179, 3.71463e-06)
(5.18, 3.461e-06)
(5.181, 3.22156e-06)
(5.182, 2.99584e-06)
(5.183, 2.78334e-06)
(5.184, 2.58355e-06)
(5.185, 2.39596e-06)
(5.186, 2.22005e-06)
(5.187, 2.05533e-06)
(5.188, 1.90128e-06)
(5.189, 1.75739e-06)
(5.19, 1.62316e-06)
(5.191, 1.49812e-06)
(5.192, 1.3819e-06)
(5.193, 1.27429e-06)
(5.194, 1.17494e-06)
(5.195, 1.08325e-06)
(5.196, 9.98666e-07)
(5.197, 9.20663e-07)
(5.198, 8.48751e-07)
(5.199, 7.82476e-07)
(5.2, 7.21417e-07)
(5.201, 6.65175e-07)
(5.202, 6.1338e-07)
(5.203, 5.65688e-07)
(5.204, 5.21778e-07)
(5.205, 4.81355e-07)
(5.206, 4.44143e-07)
(5.207, 4.09888e-07)
(5.208, 3.78354e-07)
(5.209, 3.49322e-07)
(5.21, 3.22593e-07)
(5.211, 2.9798e-07)
(5.212, 2.75312e-07)
(5.213, 2.54433e-07)
(5.214, 2.35199e-07)
(5.215, 2.17478e-07)
(5.216, 2.01147e-07)
(5.217, 1.86096e-07)
(5.218, 1.72221e-07)
(5.219, 1.59428e-07)
(5.22, 1.4763e-07)
(5.221, 1.36748e-07)
(5.222, 1.26709e-07)
(5.223, 1.17446e-07)
(5.224, 1.08897e-07)
(5.225, 1.01005e-07)
(5.226, 9.37165e-08)
(5.227, 8.69811e-08)
(5.228, 8.0756e-08)
(5.229, 7.50015e-08)
(5.23, 6.96812e-08)
(5.231, 6.47614e-08)
(5.232, 6.02112e-08)
(5.233, 5.60017e-08)
(5.234, 5.21067e-08)
(5.235, 4.85018e-08)
(5.236, 4.51644e-08)
(5.237, 4.2074e-08)
(5.238, 3.92114e-08)
(5.239, 3.6559e-08)
(5.24, 3.41005e-08)
(5.241, 3.1821e-08)
(5.242, 2.97069e-08)
(5.243, 2.77455e-08)
(5.244, 2.59259e-08)
(5.245, 2.42391e-08)
(5.246, 2.26757e-08)
(5.247, 2.1226e-08)
(5.248, 1.98809e-08)
(5.249, 1.86321e-08)
(5.25, 1.74719e-08)
(5.251, 1.63934e-08)
(5.252, 1.539e-08)
(5.253, 1.44559e-08)
(5.254, 1.35855e-08)
(5.255, 1.2774e-08)
(5.256, 1.20167e-08)
(5.257, 1.13094e-08)
(5.258, 1.06483e-08)
(5.259, 1.00298e-08)
(5.26, 9.45075e-09)
(5.261, 8.90809e-09)
(5.262, 8.39911e-09)
(5.263, 7.92132e-09)
(5.264, 7.4724e-09)
(5.265, 7.05024e-09)
(5.266, 6.65291e-09)
(5.267, 6.27863e-09)
(5.268, 5.9258e-09)
(5.269, 5.59292e-09)
(5.27, 5.27866e-09)
(5.271, 4.98177e-09)
(5.272, 4.70113e-09)
(5.273, 4.43569e-09)
(5.274, 4.1845e-09)
(5.275, 3.9467e-09)
(5.276, 3.72148e-09)
(5.277, 3.50811e-09)
(5.278, 3.30593e-09)
(5.279, 3.11431e-09)
(5.28, 2.93267e-09)
(5.281, 2.76051e-09)
(5.282, 2.59731e-09)
(5.283, 2.44264e-09)
(5.284, 2.29607e-09)
(5.285, 2.15719e-09)
(5.286, 2.02565e-09)
(5.287, 1.90109e-09)
(5.288, 1.78317e-09)
(5.289, 1.67158e-09)
(5.29, 1.56605e-09)
(5.291, 1.46629e-09)
(5.292, 1.37201e-09)
(5.293, 1.2829e-09)
(5.294, 1.19871e-09)
(5.295, 1.11923e-09)
(5.296, 1.04428e-09)
(5.297, 9.73651e-10)
(5.615, -2.92109e-18)
(5.616, 9.14747e-08)
(5.617, 1.79908e-06)
(5.618, 6.56615e-06)
(5.619, 1.47289e-05)
(5.62, 2.66392e-05)
(5.621, 4.26654e-05)
(5.622, 6.31923e-05)
(5.623, 8.86244e-05)
(5.624, 0.000119383)
(5.625, 0.000159665)
(5.626, 0.000216658)
(5.627, 0.000293957)
(5.628, 0.000394595)
(5.629, 0.000521676)
(5.63, 0.000677991)
(5.631, 0.000866029)
(5.632, 0.00108806)
(5.633, 0.0013469)
(5.634, 0.00164561)
(5.635, 0.00198734)
(5.636, 0.00237541)
(5.637, 0.00281322)
(5.638, 0.00330421)
(5.639, 0.00385193)
(5.64, 0.00445638)
(5.641, 0.00511457)
(5.642, 0.00582715)
(5.643, 0.0065958)
(5.644, 0.00742092)
(5.645, 0.00830324)
(5.646, 0.00924445)
(5.647, 0.0102462)
(5.648, 0.0113101)
(5.649, 0.0124377)
(5.65, 0.0136305)
(5.651, 0.0148901)
(5.652, 0.0162177)
(5.653, 0.0176147)
(5.654, 0.0190825)
(5.655, 0.0206221)
(5.656, 0.0222348)
(5.657, 0.0239217)
(5.658, 0.025684)
(5.659, 0.0275227)
(5.66, 0.029439)
(5.661, 0.0314337)
(5.662, 0.0335079)
(5.663, 0.0356623)
(5.664, 0.0378979)
(5.665, 0.0402153)
(5.666, 0.0426152)
(5.667, 0.0450982)
(5.668, 0.0476649)
(5.669, 0.0503158)
(5.67, 0.0530513)
(5.671, 0.0558717)
(5.672, 0.0587774)
(5.673, 0.0617688)
(5.674, 0.064846)
(5.675, 0.0680094)
(5.676, 0.0712589)
(5.677, 0.0745948)
(5.678, 0.0780169)
(5.679, 0.0815252)
(5.68, 0.0851196)
(5.681, 0.0887999)
(5.682, 0.0925658)
(5.683, 0.096417)
(5.684, 0.100353)
(5.685, 0.104373)
(5.686, 0.108477)
(5.687, 0.112664)
(5.688, 0.116934)
(5.689, 0.121285)
(5.69, 0.125717)
(5.691, 0.13023)
(5.692, 0.134822)
(5.693, 0.139493)
(5.694, 0.144242)
(5.695, 0.149068)
(5.696, 0.15397)
(5.697, 0.158947)
(5.698, 0.163997)
(5.699, 0.169121)
(5.7, 0.174317)
(5.701, 0.179584)
(5.702, 0.184921)
(5.703, 0.190327)
(5.704, 0.1958)
(5.705, 0.201341)
(5.706, 0.206947)
(5.707, 0.212617)
(5.708, 0.218351)
(5.709, 0.224147)
(5.71, 0.230003)
(5.711, 0.23592)
(5.712, 0.241896)
(5.713, 0.247928)
(5.714, 0.254018)
(5.715, 0.260162)
(5.716, 0.26636)
(5.717, 0.272611)
(5.718, 0.278913)
(5.719, 0.285266)
(5.72, 0.291667)
(5.721, 0.298116)
(5.722, 0.304612)
(5.723, 0.311152)
(5.724, 0.317736)
(5.725, 0.324363)
(5.726, 0.331032)
(5.727, 0.33774)
(5.728, 0.344487)
(5.729, 0.351271)
(5.73, 0.358092)
(5.731, 0.364947)
(5.732, 0.371836)
(5.733, 0.378757)
(5.734, 0.385708)
(5.735, 0.392689)
(5.736, 0.399698)
(5.737, 0.406733)
(5.738, 0.413794)
(5.739, 0.420878)
(5.74, 0.427985)
(5.741, 0.435112)
(5.742, 0.442259)
(5.743, 0.449423)
(5.744, 0.456604)
(5.745, 0.463799)
(5.746, 0.471008)
(5.747, 0.478228)
(5.748, 0.485458)
(5.749, 0.492696)
(5.75, 0.499941)
(5.751, 0.507191)
(5.752, 0.514444)
(5.753, 0.521699)
(5.754, 0.528954)
(5.755, 0.536207)
(5.756, 0.543457)
(5.757, 0.550701)
(5.758, 0.557938)
(5.759, 0.565166)
(5.76, 0.572384)
(5.761, 0.579588)
(5.762, 0.586779)
(5.763, 0.593953)
(5.764, 0.601109)
(5.765, 0.608245)
(5.766, 0.615359)
(5.767, 0.622448)
(5.768, 0.629512)
(5.769, 0.636548)
(5.77, 0.643554)
(5.771, 0.650528)
(5.772, 0.657469)
(5.773, 0.664373)
(5.774, 0.671241)
(5.775, 0.678069)
(5.776, 0.684855)
(5.777, 0.691598)
(5.778, 0.698297)
(5.779, 0.704948)
(5.78, 0.711551)
(5.781, 0.718103)
(5.782, 0.724603)
(5.783, 0.731049)
(5.784, 0.737439)
(5.785, 0.743771)
(5.786, 0.750044)
(5.787, 0.756255)
(5.788, 0.762403)
(5.789, 0.768487)
(5.79, 0.774505)
(5.791, 0.780456)
(5.792, 0.786337)
(5.793, 0.792147)
(5.794, 0.797886)
(5.795, 0.80355)
(5.796, 0.809139)
(5.797, 0.81465)
(5.798, 0.820084)
(5.799, 0.825437)
(5.8, 0.830709)
(5.801, 0.835899)
(5.802, 0.841004)
(5.803, 0.846024)
(5.804, 0.85096)
(5.805, 0.855813)
(5.806, 0.860582)
(5.807, 0.865265)
(5.808, 0.86986)
(5.809, 0.874366)
(5.81, 0.87878)
(5.811, 0.883103)
(5.812, 0.887332)
(5.813, 0.891466)
(5.814, 0.895505)
(5.815, 0.899447)
(5.816, 0.903292)
(5.817, 0.907038)
(5.818, 0.910686)
(5.819, 0.914235)
(5.82, 0.917685)
(5.821, 0.921036)
(5.822, 0.924288)
(5.823, 0.927441)
(5.824, 0.930497)
(5.825, 0.933455)
(5.826, 0.936316)
(5.827, 0.939082)
(5.828, 0.941752)
(5.829, 0.944326)
(5.83, 0.946802)
(5.831, 0.949182)
(5.832, 0.951469)
(5.833, 0.953665)
(5.834, 0.955772)
(5.835, 0.957793)
(5.836, 0.95973)
(5.837, 0.961586)
(5.838, 0.963363)
(5.839, 0.965064)
(5.84, 0.96669)
(5.841, 0.968245)
(5.842, 0.969731)
(5.843, 0.971151)
(5.844, 0.972506)
(5.845, 0.9738)
(5.846, 0.975034)
(5.847, 0.976212)
(5.848, 0.977335)
(5.849, 0.978405)
(5.85, 0.979426)
(5.851, 0.980398)
(5.852, 0.981325)
(5.853, 0.982208)
(5.854, 0.983049)
(5.855, 0.983849)
(5.856, 0.984612)
(5.857, 0.985339)
(5.858, 0.98603)
(5.859, 0.986689)
(5.86, 0.987316)
(5.861, 0.987913)
(5.862, 0.988481)
(5.863, 0.989022)
(5.864, 0.989538)
(5.865, 0.990028)
(5.866, 0.990496)
(5.867, 0.990941)
(5.868, 0.991365)
(5.869, 0.991768)
(5.87, 0.992153)
(5.871, 0.992519)
(5.872, 0.992868)
(5.873, 0.993201)
(5.874, 0.993518)
(5.875, 0.99382)
(5.876, 0.994108)
(5.877, 0.994383)
(5.878, 0.994644)
(5.879, 0.994894)
(5.88, 0.995132)
(5.881, 0.995359)
(5.882, 0.995575)
(5.883, 0.995782)
(5.884, 0.995979)
(5.885, 0.996167)
(5.886, 0.996347)
(5.887, 0.996518)
(5.888, 0.996681)
(5.889, 0.996837)
(5.89, 0.996986)
(5.891, 0.997128)
(5.892, 0.997264)
(5.893, 0.997393)
(5.894, 0.997517)
(5.895, 0.997635)
(5.896, 0.997747)
(5.897, 0.997855)
(5.898, 0.997958)
(5.899, 0.998056)
(5.9, 0.998149)
(5.901, 0.998238)
(5.902, 0.998324)
(5.903, 0.998405)
(5.904, 0.998482)
(5.905, 0.998557)
(5.906, 0.998627)
(5.907, 0.998695)
(5.908, 0.998759)
(5.909, 0.99882)
(5.91, 0.998878)
(5.911, 0.998934)
(5.912, 0.998987)
(5.913, 0.999038)
(5.914, 0.999086)
(5.915, 0.999132)
(5.916, 0.999176)
(5.917, 0.999218)
(5.918, 0.999257)
(5.919, 0.999295)
(5.92, 0.999331)
(5.921, 0.999366)
(5.922, 0.999398)
(5.923, 0.999429)
(5.924, 0.999459)
(5.925, 0.999487)
(5.926, 0.999513)
(5.927, 0.999539)
(5.928, 0.999563)
(5.929, 0.999586)
(5.93, 0.999608)
(5.931, 0.999628)
(5.932, 0.999648)
(5.933, 0.999667)
(5.934, 0.999684)
(5.935, 0.999701)
(5.936, 0.999717)
(5.937, 0.999732)
(5.938, 0.999747)
(5.939, 0.99976)
(5.94, 0.999773)
(5.941, 0.999785)
(5.942, 0.999797)
(5.943, 0.999808)
(5.944, 0.999818)
(5.945, 0.999828)
(5.946, 0.999837)
(5.947, 0.999846)
(5.948, 0.999855)
(5.949, 0.999863)
(5.95, 0.99987)
(5.951, 0.999877)
(5.952, 0.999884)
(5.953, 0.99989)
(5.954, 0.999896)
(5.955, 0.999902)
(5.956, 0.999907)
(5.957, 0.999912)
(5.958, 0.999917)
(5.959, 0.999922)
(5.96, 0.999926)
(5.961, 0.99993)
(5.962, 0.999934)
(5.963, 0.999938)
(5.964, 0.999941)
(5.965, 0.999944)
(5.966, 0.999947)
(5.967, 0.99995)
(5.968, 0.999953)
(5.969, 0.999956)
(5.97, 0.999958)
(5.971, 0.99996)
(5.972, 0.999963)
(5.973, 0.999965)
(5.974, 0.999967)
(5.975, 0.999969)
(5.976, 0.99997)
(5.977, 0.999972)
(5.978, 0.999974)
(5.979, 0.999975)
(5.98, 0.999976)
(5.981, 0.999978)
(5.982, 0.999979)
(5.983, 0.99998)
(5.984, 0.999981)
(5.985, 0.999982)
(5.986, 0.999983)
(5.987, 0.999984)
(5.988, 0.999985)
(5.989, 0.999986)
(5.99, 0.999987)
(5.991, 0.999987)
(5.992, 0.999988)
(5.993, 0.999989)
(5.994, 0.999989)
(5.995, 0.99999)
(5.996, 0.999991)
(5.997, 0.999991)
(5.998, 0.999992)
(5.999, 0.999992)
(6, 0.999993)
(6.001, 0.999993)
(6.002, 0.999993)
(6.003, 0.999994)
(6.004, 0.999994)
(6.005, 0.999994)
(6.006, 0.999995)
(6.007, 0.999995)
(6.008, 0.999995)
(6.009, 0.999996)
(6.01, 0.999996)
(6.011, 0.999996)
(6.012, 0.999996)
(6.013, 0.999997)
(6.018, 0.999997)
(6.019, 0.999998)
(6.027, 0.999998)
(6.028, 0.999999)
(6.045, 0.999999)
(6.046, 1)
(6.283, 1)
};
\addlegendentry{MC+SSP}
\addplot[color=caribbeangreen, line width = 0.25mm, dashed]
coordinates{
(0, 1)
(0.001, 1)
(0.459, 1)
(0.46, 0.999998)
(0.461, 0.999986)
(0.462, 0.999957)
(0.463, 0.999907)
(0.464, 0.999836)
(0.465, 0.999742)
(0.466, 0.999589)
(0.467, 0.999343)
(0.468, 0.998991)
(0.469, 0.998517)
(0.47, 0.997902)
(0.471, 0.997133)
(0.472, 0.996193)
(0.473, 0.995069)
(0.474, 0.993742)
(0.475, 0.992198)
(0.476, 0.990425)
(0.477, 0.988413)
(0.478, 0.986146)
(0.479, 0.98361)
(0.48, 0.980794)
(0.481, 0.977715)
(0.482, 0.974386)
(0.483, 0.970805)
(0.484, 0.966974)
(0.485, 0.962891)
(0.486, 0.958551)
(0.487, 0.953951)
(0.488, 0.949089)
(0.489, 0.943961)
(0.49, 0.938566)
(0.491, 0.932902)
(0.492, 0.926967)
(0.493, 0.920762)
(0.494, 0.914285)
(0.495, 0.907538)
(0.496, 0.900522)
(0.497, 0.893236)
(0.498, 0.885682)
(0.499, 0.877861)
(0.5, 0.869775)
(0.501, 0.861426)
(0.502, 0.852817)
(0.503, 0.84395)
(0.504, 0.834828)
(0.505, 0.825457)
(0.506, 0.815839)
(0.507, 0.80598)
(0.508, 0.795885)
(0.509, 0.78556)
(0.51, 0.775011)
(0.511, 0.764245)
(0.512, 0.753269)
(0.513, 0.742091)
(0.514, 0.730718)
(0.515, 0.719157)
(0.516, 0.707418)
(0.517, 0.695509)
(0.518, 0.683439)
(0.519, 0.671218)
(0.52, 0.658856)
(0.521, 0.646364)
(0.522, 0.633751)
(0.523, 0.621028)
(0.524, 0.608205)
(0.525, 0.595293)
(0.526, 0.582303)
(0.527, 0.569246)
(0.528, 0.556135)
(0.529, 0.542981)
(0.53, 0.529797)
(0.531, 0.516595)
(0.532, 0.503387)
(0.533, 0.490185)
(0.534, 0.477002)
(0.535, 0.46385)
(0.536, 0.450741)
(0.537, 0.437684)
(0.538, 0.424674)
(0.539, 0.411713)
(0.54, 0.398817)
(0.541, 0.386001)
(0.542, 0.373282)
(0.543, 0.360673)
(0.544, 0.348188)
(0.545, 0.335843)
(0.546, 0.323649)
(0.547, 0.31162)
(0.548, 0.299768)
(0.549, 0.288107)
(0.55, 0.276647)
(0.551, 0.2654)
(0.552, 0.254375)
(0.553, 0.243582)
(0.554, 0.233029)
(0.555, 0.222722)
(0.556, 0.21267)
(0.557, 0.202877)
(0.558, 0.193349)
(0.559, 0.18409)
(0.56, 0.175104)
(0.561, 0.166393)
(0.562, 0.157962)
(0.563, 0.149829)
(0.564, 0.142007)
(0.565, 0.134494)
(0.566, 0.127283)
(0.567, 0.120372)
(0.568, 0.113753)
(0.569, 0.107421)
(0.57, 0.101369)
(0.571, 0.0955915)
(0.572, 0.0900807)
(0.573, 0.0848297)
(0.574, 0.079831)
(0.575, 0.0750771)
(0.576, 0.0705605)
(0.577, 0.0662733)
(0.578, 0.0622078)
(0.579, 0.0583562)
(0.58, 0.0547103)
(0.581, 0.051262)
(0.582, 0.0480031)
(0.583, 0.0449257)
(0.584, 0.0420219)
(0.585, 0.039284)
(0.586, 0.0367046)
(0.587, 0.0342761)
(0.588, 0.0319916)
(0.589, 0.0298439)
(0.59, 0.0278262)
(0.591, 0.0259308)
(0.592, 0.0241512)
(0.593, 0.0224816)
(0.594, 0.0209167)
(0.595, 0.0194512)
(0.596, 0.0180798)
(0.597, 0.0167976)
(0.598, 0.0155996)
(0.599, 0.0144811)
(0.6, 0.0134376)
(0.601, 0.0124647)
(0.602, 0.0115582)
(0.603, 0.0107142)
(0.604, 0.00992877)
(0.605, 0.00919834)
(0.606, 0.00852066)
(0.607, 0.00789341)
(0.608, 0.00731289)
(0.609, 0.00677557)
(0.61, 0.00627822)
(0.611, 0.00581782)
(0.612, 0.00539159)
(0.613, 0.00499696)
(0.614, 0.00463157)
(0.615, 0.00429323)
(0.616, 0.0039799)
(0.617, 0.00368972)
(0.618, 0.00342096)
(0.619, 0.00317202)
(0.62, 0.0029414)
(0.621, 0.00272772)
(0.622, 0.00252969)
(0.623, 0.00234618)
(0.624, 0.0021761)
(0.625, 0.00201847)
(0.626, 0.00187238)
(0.627, 0.00173696)
(0.628, 0.00161144)
(0.629, 0.00149508)
(0.63, 0.00138721)
(0.631, 0.00128722)
(0.632, 0.00119451)
(0.633, 0.00110855)
(0.634, 0.00102885)
(0.635, 0.000954955)
(0.636, 0.000886428)
(0.637, 0.000822879)
(0.638, 0.000763944)
(0.639, 0.000709282)
(0.64, 0.000658583)
(0.641, 0.000611554)
(0.642, 0.000567946)
(0.643, 0.000527529)
(0.644, 0.000490065)
(0.645, 0.000455336)
(0.646, 0.000423137)
(0.647, 0.000393282)
(0.648, 0.000365595)
(0.649, 0.000339917)
(0.65, 0.000316097)
(0.651, 0.000293998)
(0.652, 0.000273492)
(0.653, 0.000254463)
(0.654, 0.0002368)
(0.655, 0.000220403)
(0.656, 0.000205178)
(0.657, 0.000191039)
(0.658, 0.000177905)
(0.659, 0.000165704)
(0.66, 0.000154367)
(0.661, 0.000143829)
(0.662, 0.000134034)
(0.663, 0.000124927)
(0.664, 0.000116457)
(0.665, 0.000108577)
(0.666, 0.000101246)
(0.667, 9.44218e-05)
(0.668, 8.80688e-05)
(0.669, 8.21528e-05)
(0.67, 7.66424e-05)
(0.671, 7.15084e-05)
(0.672, 6.67239e-05)
(0.673, 6.22642e-05)
(0.674, 5.81061e-05)
(0.675, 5.42284e-05)
(0.676, 5.06114e-05)
(0.677, 4.72369e-05)
(0.678, 4.40879e-05)
(0.679, 4.11489e-05)
(0.68, 3.84053e-05)
(0.681, 3.58438e-05)
(0.682, 3.34518e-05)
(0.683, 3.12179e-05)
(0.684, 2.91312e-05)
(0.685, 2.7182e-05)
(0.686, 2.53609e-05)
(0.687, 2.36594e-05)
(0.688, 2.20695e-05)
(0.689, 2.0584e-05)
(0.69, 1.91958e-05)
(0.691, 1.78986e-05)
(0.692, 1.66865e-05)
(0.693, 1.55539e-05)
(0.694, 1.44956e-05)
(0.695, 1.35068e-05)
(0.696, 1.25831e-05)
(0.697, 1.17201e-05)
(0.698, 1.09138e-05)
(0.699, 1.01605e-05)
(0.7, 9.45699e-06)
(0.701, 8.80005e-06)
(0.702, 8.18679e-06)
(0.703, 7.61447e-06)
(0.704, 7.0805e-06)
(0.705, 6.58245e-06)
(0.706, 6.11806e-06)
(0.707, 5.68519e-06)
(0.708, 5.28181e-06)
(0.709, 4.90605e-06)
(0.71, 4.55612e-06)
(0.711, 4.2303e-06)
(0.712, 3.92698e-06)
(0.713, 3.64466e-06)
(0.714, 3.38199e-06)
(0.715, 3.13777e-06)
(0.716, 2.91117e-06)
(0.717, 2.70125e-06)
(0.718, 2.50677e-06)
(0.719, 2.32659e-06)
(0.72, 2.15965e-06)
(0.721, 2.00496e-06)
(0.722, 1.86161e-06)
(0.723, 1.72877e-06)
(0.724, 1.60565e-06)
(0.725, 1.49152e-06)
(0.726, 1.38573e-06)
(0.727, 1.28766e-06)
(0.728, 1.19672e-06)
(0.729, 1.11239e-06)
(0.73, 1.03418e-06)
(0.731, 9.61636e-07)
(0.732, 8.94338e-07)
(0.733, 8.31897e-07)
(0.734, 7.73954e-07)
(0.735, 7.20176e-07)
(0.736, 6.70256e-07)
(0.737, 6.23907e-07)
(0.738, 5.80868e-07)
(0.739, 5.40895e-07)
(0.74, 5.03769e-07)
(0.741, 4.69328e-07)
(0.742, 4.37413e-07)
(0.743, 4.07828e-07)
(0.744, 3.80396e-07)
(0.745, 3.54952e-07)
(0.746, 3.31344e-07)
(0.747, 3.09431e-07)
(0.748, 2.89085e-07)
(0.749, 2.70185e-07)
(0.75, 2.52622e-07)
(0.751, 2.36294e-07)
(0.752, 2.21108e-07)
(0.753, 2.06977e-07)
(0.754, 1.93823e-07)
(0.755, 1.81573e-07)
(0.756, 1.70158e-07)
(0.757, 1.59516e-07)
(0.758, 1.49591e-07)
(0.759, 1.40329e-07)
(0.76, 1.31681e-07)
(0.761, 1.23604e-07)
(0.762, 1.16054e-07)
(0.763, 1.08995e-07)
(0.764, 1.0239e-07)
(0.765, 9.62075e-08)
(0.766, 9.04176e-08)
(0.767, 8.49923e-08)
(0.768, 7.99058e-08)
(0.769, 7.51338e-08)
(0.77, 7.06545e-08)
(0.771, 6.64476e-08)
(0.772, 6.24943e-08)
(0.773, 5.87776e-08)
(0.774, 5.52816e-08)
(0.775, 5.1992e-08)
(0.776, 4.88954e-08)
(0.777, 4.59793e-08)
(0.778, 4.32323e-08)
(0.779, 4.0644e-08)
(0.78, 3.82043e-08)
(0.781, 3.59043e-08)
(0.782, 3.37356e-08)
(0.783, 3.16902e-08)
(0.784, 2.9761e-08)
(0.785, 2.79395e-08)
(0.786, 2.62177e-08)
(0.787, 2.459e-08)
(0.788, 2.30519e-08)
(0.789, 2.15992e-08)
(0.79, 2.02276e-08)
(0.791, 1.89332e-08)
(0.792, 1.77122e-08)
(0.793, 1.65609e-08)
(0.794, 1.5476e-08)
(0.795, 1.44541e-08)
(0.796, 1.3492e-08)
(0.797, 1.25868e-08)
(0.798, 1.17354e-08)
(0.799, 1.09351e-08)
(0.8, 1.01834e-08)
(0.801, 9.47776e-09)
(0.802, 8.81573e-09)
(0.803, 8.19503e-09)
(0.804, 7.61346e-09)
(0.805, 7.06893e-09)
(0.806, 6.55942e-09)
(0.807, 6.08299e-09)
(0.808, 5.63781e-09)
(0.809, 5.22212e-09)
(0.81, 4.83425e-09)
(0.811, 4.47374e-09)
(0.812, 4.14051e-09)
(0.813, 3.83305e-09)
(0.814, 3.54933e-09)
(0.815, 3.28746e-09)
(0.816, 3.0457e-09)
(0.817, 2.82247e-09)
(0.818, 2.6163e-09)
(0.819, 2.42584e-09)
(0.82, 2.24986e-09)
(0.821, 2.08715e-09)
(0.822, 1.93659e-09)
(0.823, 1.79726e-09)
(0.824, 1.6683e-09)
(0.825, 1.54893e-09)
(0.826, 1.43842e-09)
(0.827, 1.33608e-09)
(0.828, 1.24131e-09)
(0.829, 1.15352e-09)
(0.83, 1.07219e-09)
(0.831, 9.96825e-10)
(2.544, -2.28227e-18)
(2.545, 2.49668e-06)
(2.546, 1.22759e-05)
(2.547, 3.21468e-05)
(2.548, 6.94227e-05)
(2.549, 0.000143672)
(2.55, 0.000270623)
(2.551, 0.000459352)
(2.552, 0.000720466)
(2.553, 0.00106243)
(2.554, 0.00149332)
(2.555, 0.00202137)
(2.556, 0.00265502)
(2.557, 0.00340299)
(2.558, 0.00427419)
(2.559, 0.00527783)
(2.56, 0.00642334)
(2.561, 0.00772036)
(2.562, 0.00917504)
(2.563, 0.0107927)
(2.564, 0.0125655)
(2.565, 0.0144803)
(2.566, 0.0165349)
(2.567, 0.0187292)
(2.568, 0.0210656)
(2.569, 0.023546)
(2.57, 0.026172)
(2.571, 0.0289451)
(2.572, 0.0318664)
(2.573, 0.0349371)
(2.574, 0.0381576)
(2.575, 0.0415286)
(2.576, 0.0450505)
(2.577, 0.0487233)
(2.578, 0.0525472)
(2.579, 0.056522)
(2.58, 0.0606475)
(2.581, 0.0649235)
(2.582, 0.0693497)
(2.583, 0.0739259)
(2.584, 0.0786514)
(2.585, 0.0835257)
(2.586, 0.0885481)
(2.587, 0.0937179)
(2.588, 0.0990341)
(2.589, 0.104496)
(2.59, 0.110102)
(2.591, 0.115851)
(2.592, 0.121742)
(2.593, 0.127774)
(2.594, 0.133944)
(2.595, 0.140252)
(2.596, 0.146696)
(2.597, 0.153273)
(2.598, 0.159983)
(2.599, 0.166823)
(2.6, 0.173791)
(2.601, 0.180885)
(2.602, 0.188102)
(2.603, 0.195442)
(2.604, 0.202901)
(2.605, 0.210476)
(2.606, 0.218166)
(2.607, 0.225967)
(2.608, 0.233877)
(2.609, 0.241894)
(2.61, 0.250013)
(2.611, 0.258233)
(2.612, 0.266551)
(2.613, 0.274963)
(2.614, 0.283466)
(2.615, 0.292057)
(2.616, 0.300732)
(2.617, 0.309489)
(2.618, 0.318324)
(2.619, 0.327234)
(2.62, 0.336214)
(2.621, 0.345262)
(2.622, 0.354374)
(2.623, 0.363546)
(2.624, 0.372775)
(2.625, 0.382057)
(2.626, 0.391387)
(2.627, 0.400763)
(2.628, 0.41018)
(2.629, 0.419634)
(2.63, 0.429121)
(2.631, 0.438638)
(2.632, 0.44818)
(2.633, 0.457743)
(2.634, 0.467323)
(2.635, 0.476916)
(2.636, 0.486517)
(2.637, 0.496123)
(2.638, 0.50573)
(2.639, 0.515332)
(2.64, 0.524926)
(2.641, 0.534508)
(2.642, 0.544073)
(2.643, 0.553617)
(2.644, 0.563136)
(2.645, 0.572626)
(2.646, 0.582082)
(2.647, 0.5915)
(2.648, 0.600876)
(2.649, 0.610205)
(2.65, 0.619484)
(2.651, 0.628709)
(2.652, 0.637875)
(2.653, 0.646978)
(2.654, 0.656014)
(2.655, 0.66498)
(2.656, 0.673871)
(2.657, 0.682684)
(2.658, 0.691414)
(2.659, 0.700059)
(2.66, 0.708613)
(2.661, 0.717074)
(2.662, 0.725439)
(2.663, 0.733703)
(2.664, 0.741863)
(2.665, 0.749917)
(2.666, 0.757861)
(2.667, 0.765693)
(2.668, 0.773409)
(2.669, 0.781007)
(2.67, 0.788483)
(2.671, 0.795836)
(2.672, 0.803062)
(2.673, 0.810159)
(2.674, 0.817123)
(2.675, 0.823954)
(2.676, 0.830648)
(2.677, 0.837203)
(2.678, 0.843618)
(2.679, 0.849889)
(2.68, 0.856018)
(2.681, 0.862006)
(2.682, 0.867853)
(2.683, 0.873557)
(2.684, 0.879115)
(2.685, 0.884525)
(2.686, 0.889786)
(2.687, 0.894896)
(2.688, 0.899854)
(2.689, 0.904659)
(2.69, 0.909311)
(2.691, 0.91381)
(2.692, 0.918155)
(2.693, 0.922348)
(2.694, 0.926388)
(2.695, 0.930278)
(2.696, 0.934017)
(2.697, 0.937609)
(2.698, 0.941054)
(2.699, 0.944353)
(2.7, 0.947505)
(2.701, 0.950511)
(2.702, 0.953373)
(2.703, 0.956096)
(2.704, 0.958683)
(2.705, 0.961139)
(2.706, 0.963468)
(2.707, 0.965674)
(2.708, 0.967761)
(2.709, 0.969733)
(2.71, 0.971595)
(2.711, 0.973351)
(2.712, 0.975006)
(2.713, 0.976563)
(2.714, 0.978027)
(2.715, 0.979403)
(2.716, 0.980694)
(2.717, 0.981904)
(2.718, 0.983038)
(2.719, 0.9841)
(2.72, 0.985093)
(2.721, 0.986021)
(2.722, 0.986889)
(2.723, 0.987698)
(2.724, 0.988454)
(2.725, 0.989159)
(2.726, 0.989816)
(2.727, 0.990428)
(2.728, 0.990998)
(2.729, 0.991529)
(2.73, 0.992023)
(2.731, 0.992483)
(2.732, 0.992911)
(2.733, 0.99331)
(2.734, 0.993681)
(2.735, 0.994027)
(2.736, 0.994349)
(2.737, 0.994649)
(2.738, 0.994929)
(2.739, 0.99519)
(2.74, 0.995433)
(2.741, 0.995661)
(2.742, 0.995874)
(2.743, 0.996073)
(2.744, 0.99626)
(2.745, 0.996434)
(2.746, 0.996599)
(2.747, 0.996753)
(2.748, 0.996898)
(2.749, 0.997035)
(2.75, 0.997164)
(2.751, 0.997285)
(2.752, 0.9974)
(2.753, 0.997509)
(2.754, 0.997613)
(2.755, 0.997711)
(2.756, 0.997804)
(2.757, 0.997893)
(2.758, 0.997977)
(2.759, 0.998057)
(2.76, 0.998134)
(2.761, 0.998207)
(2.762, 0.998276)
(2.763, 0.998343)
(2.764, 0.998406)
(2.765, 0.998467)
(2.766, 0.998525)
(2.767, 0.998581)
(2.768, 0.998635)
(2.769, 0.998687)
(2.77, 0.998737)
(2.771, 0.998784)
(2.772, 0.998829)
(2.773, 0.998872)
(2.774, 0.998913)
(2.775, 0.998951)
(2.776, 0.998987)
(2.777, 0.99902)
(2.778, 0.999051)
(2.779, 0.999081)
(2.78, 0.999111)
(2.781, 0.99914)
(2.782, 0.999167)
(2.783, 0.999192)
(2.784, 0.999215)
(2.785, 0.999236)
(2.786, 0.999254)
(2.787, 0.999271)
(2.788, 0.999285)
(2.789, 0.999297)
(2.79, 0.999308)
(2.791, 0.999318)
(2.792, 0.999328)
(2.793, 0.999337)
(2.794, 0.999345)
(2.795, 0.99935)
(2.796, 0.999354)
(2.797, 0.999354)
(2.798, 0.999354)
(2.799, 0.999354)
(2.8, 0.999354)
(2.801, 0.999354)
(2.802, 0.999354)
(2.803, 0.999354)
(2.804, 0.999354)
(2.805, 0.999354)
(2.806, 0.999353)
(2.807, 0.999347)
(2.808, 0.999324)
(2.809, 0.999264)
(2.81, 0.999148)
(2.811, 0.998966)
(2.812, 0.998708)
(2.813, 0.998365)
(2.814, 0.997931)
(2.815, 0.997397)
(2.816, 0.996753)
(2.817, 0.995991)
(2.818, 0.995102)
(2.819, 0.994076)
(2.82, 0.992904)
(2.821, 0.991576)
(2.822, 0.990082)
(2.823, 0.988415)
(2.824, 0.986585)
(2.825, 0.98461)
(2.826, 0.982493)
(2.827, 0.980232)
(2.828, 0.977825)
(2.829, 0.975271)
(2.83, 0.972568)
(2.831, 0.969714)
(2.832, 0.96671)
(2.833, 0.963553)
(2.834, 0.960244)
(2.835, 0.956782)
(2.836, 0.953168)
(2.837, 0.949402)
(2.838, 0.945485)
(2.839, 0.941417)
(2.84, 0.937198)
(2.841, 0.93283)
(2.842, 0.928313)
(2.843, 0.923648)
(2.844, 0.918835)
(2.845, 0.913874)
(2.846, 0.908768)
(2.847, 0.903516)
(2.848, 0.89812)
(2.849, 0.892581)
(2.85, 0.886899)
(2.851, 0.881078)
(2.852, 0.875116)
(2.853, 0.869017)
(2.854, 0.862782)
(2.855, 0.856412)
(2.856, 0.849909)
(2.857, 0.843275)
(2.858, 0.836511)
(2.859, 0.82962)
(2.86, 0.822604)
(2.861, 0.815464)
(2.862, 0.808203)
(2.863, 0.800823)
(2.864, 0.793327)
(2.865, 0.785716)
(2.866, 0.777994)
(2.867, 0.770162)
(2.868, 0.762224)
(2.869, 0.754182)
(2.87, 0.746039)
(2.871, 0.737797)
(2.872, 0.729461)
(2.873, 0.721031)
(2.874, 0.712512)
(2.875, 0.703907)
(2.876, 0.695219)
(2.877, 0.686451)
(2.878, 0.677607)
(2.879, 0.668689)
(2.88, 0.659701)
(2.881, 0.650648)
(2.882, 0.641532)
(2.883, 0.632356)
(2.884, 0.623126)
(2.885, 0.613843)
(2.886, 0.604513)
(2.887, 0.595139)
(2.888, 0.585725)
(2.889, 0.576275)
(2.89, 0.566792)
(2.891, 0.557282)
(2.892, 0.547747)
(2.893, 0.538192)
(2.894, 0.528621)
(2.895, 0.519039)
(2.896, 0.509449)
(2.897, 0.499855)
(2.898, 0.490262)
(2.899, 0.480674)
(2.9, 0.471095)
(2.901, 0.461529)
(2.902, 0.451981)
(2.903, 0.442455)
(2.904, 0.432955)
(2.905, 0.423485)
(2.906, 0.414049)
(2.907, 0.404652)
(2.908, 0.395298)
(2.909, 0.38599)
(2.91, 0.376734)
(2.911, 0.367532)
(2.912, 0.358389)
(2.913, 0.34931)
(2.914, 0.340297)
(2.915, 0.331355)
(2.916, 0.322488)
(2.917, 0.3137)
(2.918, 0.304993)
(2.919, 0.296372)
(2.92, 0.287841)
(2.921, 0.279402)
(2.922, 0.271059)
(2.923, 0.262816)
(2.924, 0.254675)
(2.925, 0.246641)
(2.926, 0.238716)
(2.927, 0.230902)
(2.928, 0.223204)
(2.929, 0.215624)
(2.93, 0.208163)
(2.931, 0.200825)
(2.932, 0.193612)
(2.933, 0.186526)
(2.934, 0.179569)
(2.935, 0.172744)
(2.936, 0.166052)
(2.937, 0.159495)
(2.938, 0.153077)
(2.939, 0.146798)
(2.94, 0.14066)
(2.941, 0.134666)
(2.942, 0.128817)
(2.943, 0.123114)
(2.944, 0.117555)
(2.945, 0.112136)
(2.946, 0.106861)
(2.947, 0.101732)
(2.948, 0.0967489)
(2.949, 0.0919151)
(2.95, 0.0872318)
(2.951, 0.0827002)
(2.952, 0.0783216)
(2.953, 0.0740965)
(2.954, 0.0700252)
(2.955, 0.0661056)
(2.956, 0.0623315)
(2.957, 0.0586993)
(2.958, 0.055211)
(2.959, 0.0518672)
(2.96, 0.0486681)
(2.961, 0.0456151)
(2.962, 0.042711)
(2.963, 0.0399551)
(2.964, 0.0373442)
(2.965, 0.0348746)
(2.966, 0.0325422)
(2.967, 0.0303426)
(2.968, 0.0282714)
(2.969, 0.0263257)
(2.97, 0.0245081)
(2.971, 0.0228172)
(2.972, 0.0212447)
(2.973, 0.0197824)
(2.974, 0.0184229)
(2.975, 0.0171592)
(2.976, 0.0159847)
(2.977, 0.0148931)
(2.978, 0.0138788)
(2.979, 0.0129363)
(2.98, 0.0120605)
(2.981, 0.0112469)
(2.982, 0.0104908)
(2.983, 0.00978813)
(2.984, 0.00913515)
(2.985, 0.0085283)
(2.986, 0.00796428)
(2.987, 0.00743998)
(2.988, 0.00695249)
(2.989, 0.00649915)
(2.99, 0.00607747)
(2.991, 0.00568493)
(2.992, 0.00531924)
(2.993, 0.00497857)
(2.994, 0.00466117)
(2.995, 0.00436545)
(2.996, 0.00408991)
(2.997, 0.00383315)
(2.998, 0.0035939)
(2.999, 0.00337098)
(3, 0.00316327)
(3.001, 0.0029697)
(3.002, 0.00278931)
(3.003, 0.00262117)
(3.004, 0.00246443)
(3.005, 0.0023183)
(3.006, 0.00218205)
(3.007, 0.002055)
(3.008, 0.00193652)
(3.009, 0.00182601)
(3.01, 0.00172293)
(3.011, 0.00162675)
(3.012, 0.001537)
(3.013, 0.00145338)
(3.014, 0.00137563)
(3.015, 0.00130335)
(3.016, 0.00123613)
(3.017, 0.0011736)
(3.018, 0.0011154)
(3.019, 0.00106121)
(3.02, 0.00101073)
(3.021, 0.000963654)
(3.022, 0.000919734)
(3.023, 0.000878719)
(3.024, 0.00084038)
(3.025, 0.000804504)
(3.026, 0.000770893)
(3.027, 0.000739363)
(3.028, 0.000709745)
(3.029, 0.000681881)
(3.03, 0.000655625)
(3.031, 0.000630844)
(3.032, 0.000607413)
(3.033, 0.000585216)
(3.034, 0.000564146)
(3.035, 0.000544101)
(3.036, 0.000524991)
(3.037, 0.000506733)
(3.038, 0.000489249)
(3.039, 0.000472471)
(3.04, 0.000456336)
(3.041, 0.00044079)
(3.042, 0.000425783)
(3.043, 0.000411272)
(3.044, 0.000397218)
(3.045, 0.000383588)
(3.046, 0.000370349)
(3.047, 0.000357477)
(3.048, 0.000344945)
(3.049, 0.000332732)
(3.05, 0.000320817)
(3.051, 0.000309186)
(3.052, 0.000297822)
(3.053, 0.000286716)
(3.054, 0.000275859)
(3.055, 0.000265244)
(3.056, 0.000254865)
(3.057, 0.000244721)
(3.058, 0.000234811)
(3.059, 0.000225133)
(3.06, 0.000215688)
(3.061, 0.000206476)
(3.062, 0.000197496)
(3.063, 0.000188751)
(3.064, 0.000180241)
(3.065, 0.000171957)
(3.066, 0.000163888)
(3.067, 0.000156034)
(3.068, 0.000148395)
(3.069, 0.000140977)
(3.07, 0.000133759)
(3.071, 0.000126725)
(3.072, 0.000119888)
(3.073, 0.00011326)
(3.074, 0.000106852)
(3.075, 0.000100669)
(3.076, 9.47169e-05)
(3.077, 8.89986e-05)
(3.078, 8.35156e-05)
(3.079, 7.82688e-05)
(3.08, 7.32574e-05)
(3.081, 6.84793e-05)
(3.082, 6.39314e-05)
(3.083, 5.96099e-05)
(3.084, 5.55102e-05)
(3.085, 5.16271e-05)
(3.086, 4.79552e-05)
(3.087, 4.44888e-05)
(3.088, 4.12217e-05)
(3.089, 3.81475e-05)
(3.09, 3.52768e-05)
(3.091, 3.26171e-05)
(3.092, 3.01549e-05)
(3.093, 2.78762e-05)
(3.094, 2.57678e-05)
(3.095, 2.38176e-05)
(3.096, 2.2014e-05)
(3.097, 2.03466e-05)
(3.098, 1.88053e-05)
(3.099, 1.73815e-05)
(3.1, 1.60689e-05)
(3.101, 1.486e-05)
(3.102, 1.37458e-05)
(3.103, 1.27184e-05)
(3.104, 1.17708e-05)
(3.105, 1.08966e-05)
(3.106, 1.00899e-05)
(3.107, 9.34552e-06)
(3.108, 8.65845e-06)
(3.109, 8.02415e-06)
(3.11, 7.4384e-06)
(3.111, 6.89736e-06)
(3.112, 6.39748e-06)
(3.113, 5.93552e-06)
(3.114, 5.50849e-06)
(3.115, 5.11367e-06)
(3.116, 4.74853e-06)
(3.117, 4.41077e-06)
(3.118, 4.09827e-06)
(3.119, 3.80899e-06)
(3.12, 3.54105e-06)
(3.121, 3.2928e-06)
(3.122, 3.06277e-06)
(3.123, 2.84958e-06)
(3.124, 2.65197e-06)
(3.125, 2.46878e-06)
(3.126, 2.29892e-06)
(3.127, 2.14132e-06)
(3.128, 1.99499e-06)
(3.129, 1.85912e-06)
(3.13, 1.73293e-06)
(3.131, 1.61572e-06)
(3.132, 1.50684e-06)
(3.133, 1.40568e-06)
(3.134, 1.31168e-06)
(3.135, 1.22432e-06)
(3.136, 1.14313e-06)
(3.137, 1.06765e-06)
(3.138, 9.9748e-07)
(3.139, 9.3223e-07)
(3.14, 8.71549e-07)
(3.141, 8.15109e-07)
(3.142, 7.62608e-07)
(3.143, 7.13766e-07)
(3.144, 6.68323e-07)
(3.145, 6.26035e-07)
(3.146, 5.86681e-07)
(3.147, 5.50029e-07)
(3.148, 5.15862e-07)
(3.149, 4.83998e-07)
(3.15, 4.54282e-07)
(3.151, 4.26567e-07)
(3.152, 4.00715e-07)
(3.153, 3.76599e-07)
(3.154, 3.54099e-07)
(3.155, 3.33104e-07)
(3.156, 3.1351e-07)
(3.157, 2.95219e-07)
(3.158, 2.78142e-07)
(3.159, 2.62193e-07)
(3.16, 2.47294e-07)
(3.161, 2.33371e-07)
(3.162, 2.20357e-07)
(3.163, 2.08188e-07)
(3.164, 1.96804e-07)
(3.165, 1.86158e-07)
(3.166, 1.76208e-07)
(3.167, 1.66918e-07)
(3.168, 1.58262e-07)
(3.169, 1.502e-07)
(3.17, 1.42688e-07)
(3.171, 1.35685e-07)
(3.172, 1.29151e-07)
(3.173, 1.2305e-07)
(3.174, 1.17351e-07)
(3.175, 1.12021e-07)
(3.176, 1.07034e-07)
(3.177, 1.02362e-07)
(3.178, 9.79815e-08)
(3.179, 9.38704e-08)
(3.18, 9.00077e-08)
(3.181, 8.63743e-08)
(3.182, 8.29525e-08)
(3.183, 7.97261e-08)
(3.184, 7.66801e-08)
(3.185, 7.38004e-08)
(3.186, 7.10739e-08)
(3.187, 6.84885e-08)
(3.188, 6.60327e-08)
(3.189, 6.36962e-08)
(3.19, 6.14696e-08)
(3.191, 5.93445e-08)
(3.192, 5.73131e-08)
(3.193, 5.53685e-08)
(3.194, 5.35042e-08)
(3.195, 5.17143e-08)
(3.196, 4.99934e-08)
(3.197, 4.83367e-08)
(3.198, 4.67397e-08)
(3.199, 4.51982e-08)
(3.2, 4.37086e-08)
(3.201, 4.22675e-08)
(3.202, 4.08717e-08)
(3.203, 3.95187e-08)
(3.204, 3.82057e-08)
(3.205, 3.69307e-08)
(3.206, 3.56916e-08)
(3.207, 3.44864e-08)
(3.208, 3.33136e-08)
(3.209, 3.21717e-08)
(3.21, 3.10592e-08)
(3.211, 2.99751e-08)
(3.212, 2.89181e-08)
(3.213, 2.78874e-08)
(3.214, 2.68821e-08)
(3.215, 2.59016e-08)
(3.216, 2.4945e-08)
(3.217, 2.40118e-08)
(3.218, 2.31013e-08)
(3.219, 2.22127e-08)
(3.22, 2.13456e-08)
(3.221, 2.04996e-08)
(3.222, 1.96744e-08)
(3.223, 1.88699e-08)
(3.224, 1.8086e-08)
(3.225, 1.73227e-08)
(3.226, 1.65799e-08)
(3.227, 1.58577e-08)
(3.228, 1.51562e-08)
(3.229, 1.44752e-08)
(3.23, 1.38148e-08)
(3.231, 1.31752e-08)
(3.232, 1.25562e-08)
(3.233, 1.19581e-08)
(3.234, 1.13798e-08)
(3.235, 1.08199e-08)
(3.236, 1.02783e-08)
(3.237, 9.75609e-09)
(3.238, 9.25364e-09)
(3.239, 8.77114e-09)
(3.24, 8.30884e-09)
(3.241, 7.86693e-09)
(3.242, 7.44516e-09)
(3.243, 7.04336e-09)
(3.244, 6.66161e-09)
(3.245, 6.29995e-09)
(3.246, 5.95834e-09)
(3.247, 5.63669e-09)
(3.248, 5.33474e-09)
(3.249, 5.05327e-09)
(3.25, 4.79335e-09)
(3.251, 4.55441e-09)
(3.252, 4.33113e-09)
(3.253, 4.12314e-09)
(3.254, 3.93394e-09)
(3.255, 3.76203e-09)
(3.256, 3.60115e-09)
(3.257, 3.45109e-09)
(3.258, 3.3161e-09)
(3.259, 3.19509e-09)
(3.26, 3.08754e-09)
(3.261, 2.9923e-09)
(3.262, 2.90832e-09)
(3.263, 2.83444e-09)
(3.264, 2.76944e-09)
(3.265, 2.71227e-09)
(3.266, 2.66197e-09)
(3.267, 2.61772e-09)
(3.268, 2.57879e-09)
(3.269, 2.54455e-09)
(3.27, 2.51442e-09)
(3.271, 2.4957e-09)
(3.272, 2.48693e-09)
(3.273, 2.47905e-09)
(3.274, 2.47188e-09)
(3.275, 2.46518e-09)
(3.276, 2.4615e-09)
(3.277, 2.46064e-09)
(3.278, 2.45979e-09)
(3.279, 2.45895e-09)
(3.28, 2.45812e-09)
(3.281, 2.4573e-09)
(3.282, 2.45649e-09)
(3.283, 2.45568e-09)
(3.284, 2.45488e-09)
(3.285, 2.4541e-09)
(3.286, 2.45332e-09)
(3.287, 2.45254e-09)
(3.288, 2.45178e-09)
(3.289, 4.25028e-07)
(3.29, 5.7041e-06)
(3.291, 3.09822e-05)
(3.292, 0.000100653)
(3.293, 0.000231626)
(3.294, 0.000431074)
(3.295, 0.000706167)
(3.296, 0.00106431)
(3.297, 0.00151316)
(3.298, 0.00206056)
(3.299, 0.00271462)
(3.3, 0.00348362)
(3.301, 0.00437608)
(3.302, 0.00540071)
(3.303, 0.00656639)
(3.304, 0.0078822)
(3.305, 0.00935595)
(3.306, 0.0109883)
(3.307, 0.0127634)
(3.308, 0.0146678)
(3.309, 0.0167022)
(3.31, 0.0188683)
(3.311, 0.0211675)
(3.312, 0.023601)
(3.313, 0.02617)
(3.314, 0.0288751)
(3.315, 0.031717)
(3.316, 0.034696)
(3.317, 0.0378123)
(3.318, 0.0410659)
(3.319, 0.0444563)
(3.32, 0.0479833)
(3.321, 0.0516461)
(3.322, 0.0554444)
(3.323, 0.0593775)
(3.324, 0.0634452)
(3.325, 0.067647)
(3.326, 0.0719826)
(3.327, 0.0764514)
(3.328, 0.0810528)
(3.329, 0.0857862)
(3.33, 0.0906506)
(3.331, 0.0956452)
(3.332, 0.100769)
(3.333, 0.106021)
(3.334, 0.111401)
(3.335, 0.116906)
(3.336, 0.122536)
(3.337, 0.12829)
(3.338, 0.134166)
(3.339, 0.140162)
(3.34, 0.146278)
(3.341, 0.152511)
(3.342, 0.15886)
(3.343, 0.165324)
(3.344, 0.171899)
(3.345, 0.178585)
(3.346, 0.18538)
(3.347, 0.192281)
(3.348, 0.199286)
(3.349, 0.206394)
(3.35, 0.213601)
(3.351, 0.220906)
(3.352, 0.228307)
(3.353, 0.2358)
(3.354, 0.243384)
(3.355, 0.251056)
(3.356, 0.258813)
(3.357, 0.266652)
(3.358, 0.274572)
(3.359, 0.282569)
(3.36, 0.29064)
(3.361, 0.298783)
(3.362, 0.306994)
(3.363, 0.315272)
(3.364, 0.323612)
(3.365, 0.332011)
(3.366, 0.340468)
(3.367, 0.348978)
(3.368, 0.357539)
(3.369, 0.366147)
(3.37, 0.374799)
(3.371, 0.383492)
(3.372, 0.392223)
(3.373, 0.400988)
(3.374, 0.409785)
(3.375, 0.41861)
(3.376, 0.427459)
(3.377, 0.436329)
(3.378, 0.445218)
(3.379, 0.454121)
(3.38, 0.463035)
(3.381, 0.471958)
(3.382, 0.480885)
(3.383, 0.489813)
(3.384, 0.498739)
(3.385, 0.50766)
(3.386, 0.516573)
(3.387, 0.525473)
(3.388, 0.534358)
(3.389, 0.543225)
(3.39, 0.55207)
(3.391, 0.56089)
(3.392, 0.569682)
(3.393, 0.578443)
(3.394, 0.587169)
(3.395, 0.595858)
(3.396, 0.604506)
(3.397, 0.61311)
(3.398, 0.621668)
(3.399, 0.630177)
(3.4, 0.638633)
(3.401, 0.647034)
(3.402, 0.655377)
(3.403, 0.663659)
(3.404, 0.671878)
(3.405, 0.68003)
(3.406, 0.688114)
(3.407, 0.696126)
(3.408, 0.704064)
(3.409, 0.711926)
(3.41, 0.71971)
(3.411, 0.727413)
(3.412, 0.735032)
(3.413, 0.742567)
(3.414, 0.750014)
(3.415, 0.757371)
(3.416, 0.764637)
(3.417, 0.771809)
(3.418, 0.778886)
(3.419, 0.785866)
(3.42, 0.792747)
(3.421, 0.799526)
(3.422, 0.806204)
(3.423, 0.812778)
(3.424, 0.819247)
(3.425, 0.82561)
(3.426, 0.831864)
(3.427, 0.838009)
(3.428, 0.844043)
(3.429, 0.849965)
(3.43, 0.855772)
(3.431, 0.861463)
(3.432, 0.867037)
(3.433, 0.872493)
(3.434, 0.877829)
(3.435, 0.883045)
(3.436, 0.888144)
(3.437, 0.893128)
(3.438, 0.897995)
(3.439, 0.902744)
(3.44, 0.90737)
(3.441, 0.911873)
(3.442, 0.91625)
(3.443, 0.920498)
(3.444, 0.924617)
(3.445, 0.928605)
(3.446, 0.932459)
(3.447, 0.936181)
(3.448, 0.939776)
(3.449, 0.943249)
(3.45, 0.946599)
(3.451, 0.94982)
(3.452, 0.952912)
(3.453, 0.955873)
(3.454, 0.958703)
(3.455, 0.9614)
(3.456, 0.963962)
(3.457, 0.966387)
(3.458, 0.96868)
(3.459, 0.970844)
(3.46, 0.972882)
(3.461, 0.974799)
(3.462, 0.9766)
(3.463, 0.978287)
(3.464, 0.979861)
(3.465, 0.98132)
(3.466, 0.982669)
(3.467, 0.983917)
(3.468, 0.985071)
(3.469, 0.986137)
(3.47, 0.987122)
(3.471, 0.988032)
(3.472, 0.988873)
(3.473, 0.989649)
(3.474, 0.990366)
(3.475, 0.991028)
(3.476, 0.991639)
(3.477, 0.992202)
(3.478, 0.992723)
(3.479, 0.993203)
(3.48, 0.993647)
(3.481, 0.994056)
(3.482, 0.994433)
(3.483, 0.994782)
(3.484, 0.995104)
(3.485, 0.9954)
(3.486, 0.995674)
(3.487, 0.995927)
(3.488, 0.996161)
(3.489, 0.996377)
(3.49, 0.996576)
(3.491, 0.99676)
(3.492, 0.99693)
(3.493, 0.997088)
(3.494, 0.997233)
(3.495, 0.997367)
(3.496, 0.997491)
(3.497, 0.997605)
(3.498, 0.99771)
(3.499, 0.997808)
(3.5, 0.997898)
(3.501, 0.997981)
(3.502, 0.998058)
(3.503, 0.998129)
(3.504, 0.998195)
(3.505, 0.998256)
(3.506, 0.998313)
(3.507, 0.998365)
(3.508, 0.998413)
(3.509, 0.998458)
(3.51, 0.998499)
(3.511, 0.998537)
(3.512, 0.998573)
(3.513, 0.998605)
(3.514, 0.998635)
(3.515, 0.998663)
(3.516, 0.99869)
(3.517, 0.998714)
(3.518, 0.998736)
(3.519, 0.998758)
(3.52, 0.998778)
(3.521, 0.998796)
(3.522, 0.998813)
(3.523, 0.998827)
(3.524, 0.99884)
(3.525, 0.998852)
(3.526, 0.998862)
(3.527, 0.998871)
(3.528, 0.998879)
(3.529, 0.998886)
(3.53, 0.998892)
(3.531, 0.998897)
(3.532, 0.998902)
(3.533, 0.998905)
(3.534, 0.998906)
(3.535, 0.998906)
(3.536, 0.998907)
(3.537, 0.998907)
(3.538, 0.998907)
(3.539, 0.998907)
(3.54, 0.998907)
(3.541, 0.998907)
(3.542, 0.998907)
(3.543, 0.998907)
(3.544, 0.998905)
(3.545, 0.998897)
(3.546, 0.99888)
(3.547, 0.998845)
(3.548, 0.998772)
(3.549, 0.99865)
(3.55, 0.998469)
(3.551, 0.998221)
(3.552, 0.997899)
(3.553, 0.997496)
(3.554, 0.997005)
(3.555, 0.996418)
(3.556, 0.995729)
(3.557, 0.994928)
(3.558, 0.994009)
(3.559, 0.992963)
(3.56, 0.991784)
(3.561, 0.990466)
(3.562, 0.989009)
(3.563, 0.98742)
(3.564, 0.985712)
(3.565, 0.983884)
(3.566, 0.981936)
(3.567, 0.979865)
(3.568, 0.977671)
(3.569, 0.975351)
(3.57, 0.972906)
(3.571, 0.970334)
(3.572, 0.967635)
(3.573, 0.964809)
(3.574, 0.961854)
(3.575, 0.958772)
(3.576, 0.955561)
(3.577, 0.952224)
(3.578, 0.948758)
(3.579, 0.945166)
(3.58, 0.941447)
(3.581, 0.937601)
(3.582, 0.933628)
(3.583, 0.929529)
(3.584, 0.925304)
(3.585, 0.920954)
(3.586, 0.91648)
(3.587, 0.911881)
(3.588, 0.907159)
(3.589, 0.902315)
(3.59, 0.897349)
(3.591, 0.892262)
(3.592, 0.887055)
(3.593, 0.88173)
(3.594, 0.876288)
(3.595, 0.870729)
(3.596, 0.865055)
(3.597, 0.859268)
(3.598, 0.853369)
(3.599, 0.847359)
(3.6, 0.841239)
(3.601, 0.835012)
(3.602, 0.82868)
(3.603, 0.822243)
(3.604, 0.815704)
(3.605, 0.809064)
(3.606, 0.802326)
(3.607, 0.795492)
(3.608, 0.788562)
(3.609, 0.781541)
(3.61, 0.774429)
(3.611, 0.767229)
(3.612, 0.759944)
(3.613, 0.752575)
(3.614, 0.745124)
(3.615, 0.737595)
(3.616, 0.72999)
(3.617, 0.722311)
(3.618, 0.71456)
(3.619, 0.706741)
(3.62, 0.698855)
(3.621, 0.690906)
(3.622, 0.682896)
(3.623, 0.674828)
(3.624, 0.666705)
(3.625, 0.658529)
(3.626, 0.650303)
(3.627, 0.64203)
(3.628, 0.633713)
(3.629, 0.625354)
(3.63, 0.616958)
(3.631, 0.608525)
(3.632, 0.600061)
(3.633, 0.591567)
(3.634, 0.583046)
(3.635, 0.574502)
(3.636, 0.565937)
(3.637, 0.557355)
(3.638, 0.548758)
(3.639, 0.54015)
(3.64, 0.531533)
(3.641, 0.522911)
(3.642, 0.514286)
(3.643, 0.505662)
(3.644, 0.497041)
(3.645, 0.488427)
(3.646, 0.479822)
(3.647, 0.47123)
(3.648, 0.462653)
(3.649, 0.454094)
(3.65, 0.445557)
(3.651, 0.437043)
(3.652, 0.428557)
(3.653, 0.4201)
(3.654, 0.411676)
(3.655, 0.403288)
(3.656, 0.394937)
(3.657, 0.386627)
(3.658, 0.378361)
(3.659, 0.370141)
(3.66, 0.36197)
(3.661, 0.35385)
(3.662, 0.345784)
(3.663, 0.337774)
(3.664, 0.329823)
(3.665, 0.321933)
(3.666, 0.314107)
(3.667, 0.306346)
(3.668, 0.298654)
(3.669, 0.291031)
(3.67, 0.283481)
(3.671, 0.276006)
(3.672, 0.268607)
(3.673, 0.261286)
(3.674, 0.254046)
(3.675, 0.246889)
(3.676, 0.239815)
(3.677, 0.232828)
(3.678, 0.225928)
(3.679, 0.219118)
(3.68, 0.2124)
(3.681, 0.205774)
(3.682, 0.199242)
(3.683, 0.192806)
(3.684, 0.186467)
(3.685, 0.180227)
(3.686, 0.174087)
(3.687, 0.168049)
(3.688, 0.162115)
(3.689, 0.156285)
(3.69, 0.15056)
(3.691, 0.144944)
(3.692, 0.139436)
(3.693, 0.134038)
(3.694, 0.12875)
(3.695, 0.123568)
(3.696, 0.118493)
(3.697, 0.113527)
(3.698, 0.10867)
(3.699, 0.103926)
(3.7, 0.0992955)
(3.701, 0.0947803)
(3.702, 0.090382)
(3.703, 0.0861019)
(3.704, 0.0819412)
(3.705, 0.0779009)
(3.706, 0.073982)
(3.707, 0.0701853)
(3.708, 0.0665113)
(3.709, 0.0629603)
(3.71, 0.0595326)
(3.711, 0.056228)
(3.712, 0.0530463)
(3.713, 0.049987)
(3.714, 0.0470493)
(3.715, 0.0442346)
(3.716, 0.0415433)
(3.717, 0.0389717)
(3.718, 0.0365176)
(3.719, 0.0341801)
(3.72, 0.0319575)
(3.721, 0.0298481)
(3.722, 0.0278496)
(3.723, 0.0259591)
(3.724, 0.0241739)
(3.725, 0.0224906)
(3.726, 0.0209058)
(3.727, 0.019416)
(3.728, 0.0180174)
(3.729, 0.0167064)
(3.73, 0.0154791)
(3.731, 0.0143316)
(3.732, 0.013262)
(3.733, 0.0122697)
(3.734, 0.0113517)
(3.735, 0.0105027)
(3.736, 0.00971761)
(3.737, 0.00899161)
(3.738, 0.00832038)
(3.739, 0.00769983)
(3.74, 0.00712619)
(3.741, 0.00659593)
(3.742, 0.0061058)
(3.743, 0.00565278)
(3.744, 0.00523407)
(3.745, 0.00484706)
(3.746, 0.00448934)
(3.747, 0.00415868)
(3.748, 0.003853)
(3.749, 0.00357039)
(3.75, 0.00330908)
(3.751, 0.00306746)
(3.752, 0.00284401)
(3.753, 0.00263736)
(3.754, 0.00244621)
(3.755, 0.00226939)
(3.756, 0.00210582)
(3.757, 0.00195447)
(3.758, 0.00181443)
(3.759, 0.00168482)
(3.76, 0.00156487)
(3.761, 0.00145383)
(3.762, 0.00135104)
(3.763, 0.00125586)
(3.764, 0.00116773)
(3.765, 0.00108611)
(3.766, 0.00101051)
(3.767, 0.000940473)
(3.768, 0.00087559)
(3.769, 0.000815473)
(3.77, 0.000759764)
(3.771, 0.000708138)
(3.772, 0.00066029)
(3.773, 0.00061594)
(3.774, 0.000574828)
(3.775, 0.000536701)
(3.776, 0.000501325)
(3.777, 0.000468497)
(3.778, 0.000438032)
(3.779, 0.000409758)
(3.78, 0.000383514)
(3.781, 0.000359151)
(3.782, 0.000336534)
(3.783, 0.000315532)
(3.784, 0.000296029)
(3.785, 0.000277913)
(3.786, 0.000261083)
(3.787, 0.000245443)
(3.788, 0.000230905)
(3.789, 0.000217388)
(3.79, 0.000204815)
(3.791, 0.000193121)
(3.792, 0.000182256)
(3.793, 0.000172165)
(3.794, 0.000162791)
(3.795, 0.000154077)
(3.796, 0.000145974)
(3.797, 0.000138434)
(3.798, 0.000131414)
(3.799, 0.000124873)
(3.8, 0.000118773)
(3.801, 0.000113082)
(3.802, 0.000107766)
(3.803, 0.000102797)
(3.804, 9.81451e-05)
(3.805, 9.37847e-05)
(3.806, 8.96908e-05)
(3.807, 8.58428e-05)
(3.808, 8.22214e-05)
(3.809, 7.88087e-05)
(3.81, 7.55884e-05)
(3.811, 7.25452e-05)
(3.812, 6.96654e-05)
(3.813, 6.69362e-05)
(3.814, 6.43458e-05)
(3.815, 6.18834e-05)
(3.816, 5.95393e-05)
(3.817, 5.73043e-05)
(3.818, 5.51701e-05)
(3.819, 5.3129e-05)
(3.82, 5.11742e-05)
(3.821, 4.92992e-05)
(3.822, 4.74982e-05)
(3.823, 4.57658e-05)
(3.824, 4.40973e-05)
(3.825, 4.24882e-05)
(3.826, 4.09359e-05)
(3.827, 3.94389e-05)
(3.828, 3.79939e-05)
(3.829, 3.65975e-05)
(3.83, 3.52462e-05)
(3.831, 3.39374e-05)
(3.832, 3.26683e-05)
(3.833, 3.14368e-05)
(3.834, 3.02406e-05)
(3.835, 2.90781e-05)
(3.836, 2.79476e-05)
(3.837, 2.68477e-05)
(3.838, 2.57771e-05)
(3.839, 2.47337e-05)
(3.84, 2.3716e-05)
(3.841, 2.27233e-05)
(3.842, 2.1755e-05)
(3.843, 2.08107e-05)
(3.844, 1.989e-05)
(3.845, 1.89927e-05)
(3.846, 1.81187e-05)
(3.847, 1.72679e-05)
(3.848, 1.64403e-05)
(3.849, 1.56359e-05)
(3.85, 1.48549e-05)
(3.851, 1.40972e-05)
(3.852, 1.33628e-05)
(3.853, 1.26519e-05)
(3.854, 1.19644e-05)
(3.855, 1.13005e-05)
(3.856, 1.066e-05)
(3.857, 1.00422e-05)
(3.858, 9.44603e-06)
(3.859, 8.87206e-06)
(3.86, 8.32154e-06)
(3.861, 7.79466e-06)
(3.862, 7.29146e-06)
(3.863, 6.81187e-06)
(3.864, 6.35568e-06)
(3.865, 5.92256e-06)
(3.866, 5.51211e-06)
(3.867, 5.12385e-06)
(3.868, 4.75722e-06)
(3.869, 4.41161e-06)
(3.87, 4.08637e-06)
(3.871, 3.78081e-06)
(3.872, 3.49419e-06)
(3.873, 3.22578e-06)
(3.874, 2.97492e-06)
(3.875, 2.74203e-06)
(3.876, 2.52715e-06)
(3.877, 2.32895e-06)
(3.878, 2.14618e-06)
(3.879, 1.97768e-06)
(3.88, 1.82237e-06)
(3.881, 1.67925e-06)
(3.882, 1.54739e-06)
(3.883, 1.42592e-06)
(3.884, 1.31404e-06)
(3.885, 1.21101e-06)
(3.886, 1.11613e-06)
(3.887, 1.02878e-06)
(3.888, 9.4835e-07)
(3.889, 8.74308e-07)
(3.89, 8.06142e-07)
(3.891, 7.43382e-07)
(3.892, 6.85594e-07)
(3.893, 6.32382e-07)
(3.894, 5.8338e-07)
(3.895, 5.3825e-07)
(3.896, 4.96684e-07)
(3.897, 4.58395e-07)
(3.898, 4.23124e-07)
(3.899, 3.90627e-07)
(3.9, 3.60685e-07)
(3.901, 3.33093e-07)
(3.902, 3.07664e-07)
(3.903, 2.84226e-07)
(3.904, 2.6262e-07)
(3.905, 2.427e-07)
(3.906, 2.24332e-07)
(3.907, 2.07394e-07)
(3.908, 1.91771e-07)
(3.909, 1.7736e-07)
(3.91, 1.64065e-07)
(3.911, 1.51798e-07)
(3.912, 1.40477e-07)
(3.913, 1.30028e-07)
(3.914, 1.20383e-07)
(3.915, 1.11478e-07)
(3.916, 1.03255e-07)
(3.917, 9.56604e-08)
(3.918, 8.8645e-08)
(3.919, 8.21635e-08)
(3.92, 7.6174e-08)
(3.921, 7.06382e-08)
(3.922, 6.55209e-08)
(3.923, 6.07896e-08)
(3.924, 5.64144e-08)
(3.925, 5.23679e-08)
(3.926, 4.86247e-08)
(3.927, 4.51616e-08)
(3.928, 4.19569e-08)
(3.929, 3.8991e-08)
(3.93, 3.62457e-08)
(3.931, 3.3704e-08)
(3.932, 3.13506e-08)
(3.933, 2.91702e-08)
(3.934, 2.71492e-08)
(3.935, 2.52758e-08)
(3.936, 2.3539e-08)
(3.937, 2.19288e-08)
(3.938, 2.04358e-08)
(3.939, 1.90513e-08)
(3.94, 1.77673e-08)
(3.941, 1.65764e-08)
(3.942, 1.54715e-08)
(3.943, 1.44463e-08)
(3.944, 1.34949e-08)
(3.945, 1.26118e-08)
(3.946, 1.17918e-08)
(3.947, 1.10303e-08)
(3.948, 1.03228e-08)
(3.949, 9.66539e-09)
(3.95, 9.05423e-09)
(3.951, 8.48621e-09)
(3.952, 7.95886e-09)
(3.953, 7.46953e-09)
(3.954, 7.01526e-09)
(3.955, 6.59332e-09)
(3.956, 6.20118e-09)
(3.957, 5.83651e-09)
(3.958, 5.49716e-09)
(3.959, 5.18115e-09)
(3.96, 4.88664e-09)
(3.961, 4.61196e-09)
(3.962, 4.35554e-09)
(3.963, 4.11596e-09)
(3.964, 3.8919e-09)
(3.965, 3.68215e-09)
(3.966, 3.4856e-09)
(3.967, 3.30122e-09)
(3.968, 3.12807e-09)
(3.969, 2.96529e-09)
(3.97, 2.81207e-09)
(3.971, 2.66769e-09)
(3.972, 2.53147e-09)
(3.973, 2.40279e-09)
(3.974, 2.28109e-09)
(3.975, 2.16586e-09)
(3.976, 2.05665e-09)
(3.977, 1.95302e-09)
(3.978, 1.8546e-09)
(3.979, 1.76102e-09)
(3.98, 1.67198e-09)
(3.981, 1.58717e-09)
(3.982, 1.50634e-09)
(3.983, 1.42923e-09)
(3.984, 1.35564e-09)
(3.985, 1.28537e-09)
(3.986, 1.21825e-09)
(3.987, 1.15412e-09)
(3.988, 1.09284e-09)
(3.989, 1.03427e-09)
(3.99, 9.78299e-10)
(3.991, 9.24814e-10)
(4.355, -2.3709e-18)
(4.356, 5.50333e-09)
(4.357, 5.31179e-07)
(4.358, 2.71748e-06)
(4.359, 8.83559e-06)
(4.36, 2.30159e-05)
(4.361, 5.31609e-05)
(4.362, 0.000109827)
(4.363, 0.000202804)
(4.364, 0.000340431)
(4.365, 0.000529283)
(4.366, 0.000774962)
(4.367, 0.00108299)
(4.368, 0.00145903)
(4.369, 0.00190891)
(4.37, 0.00243866)
(4.371, 0.00305444)
(4.372, 0.00376261)
(4.373, 0.00456969)
(4.374, 0.00548194)
(4.375, 0.00650408)
(4.376, 0.00763877)
(4.377, 0.00888059)
(4.378, 0.0102211)
(4.379, 0.0116582)
(4.38, 0.0131925)
(4.381, 0.0148258)
(4.382, 0.0165593)
(4.383, 0.0183945)
(4.384, 0.0203324)
(4.385, 0.0223739)
(4.386, 0.0245198)
(4.387, 0.0267708)
(4.388, 0.0291274)
(4.389, 0.0315899)
(4.39, 0.0341587)
(4.391, 0.0368338)
(4.392, 0.0396155)
(4.393, 0.0425038)
(4.394, 0.0454989)
(4.395, 0.0486009)
(4.396, 0.0518099)
(4.397, 0.055126)
(4.398, 0.0585493)
(4.399, 0.0620798)
(4.4, 0.0657174)
(4.401, 0.0694621)
(4.402, 0.0733138)
(4.403, 0.0772722)
(4.404, 0.0813372)
(4.405, 0.0855085)
(4.406, 0.0897858)
(4.407, 0.0941688)
(4.408, 0.0986569)
(4.409, 0.10325)
(4.41, 0.107947)
(4.411, 0.112748)
(4.412, 0.117653)
(4.413, 0.122659)
(4.414, 0.127768)
(4.415, 0.132979)
(4.416, 0.138289)
(4.417, 0.1437)
(4.418, 0.149209)
(4.419, 0.154817)
(4.42, 0.160522)
(4.421, 0.166323)
(4.422, 0.17222)
(4.423, 0.178211)
(4.424, 0.184295)
(4.425, 0.190471)
(4.426, 0.196738)
(4.427, 0.203095)
(4.428, 0.209541)
(4.429, 0.216074)
(4.43, 0.222693)
(4.431, 0.229396)
(4.432, 0.236183)
(4.433, 0.243051)
(4.434, 0.25)
(4.435, 0.257026)
(4.436, 0.26413)
(4.437, 0.27131)
(4.438, 0.278563)
(4.439, 0.285887)
(4.44, 0.293282)
(4.441, 0.300745)
(4.442, 0.308274)
(4.443, 0.315868)
(4.444, 0.323524)
(4.445, 0.331241)
(4.446, 0.339016)
(4.447, 0.346847)
(4.448, 0.354732)
(4.449, 0.36267)
(4.45, 0.370657)
(4.451, 0.378691)
(4.452, 0.38677)
(4.453, 0.394893)
(4.454, 0.403055)
(4.455, 0.411256)
(4.456, 0.419492)
(4.457, 0.427761)
(4.458, 0.43606)
(4.459, 0.444387)
(4.46, 0.45274)
(4.461, 0.461115)
(4.462, 0.46951)
(4.463, 0.477922)
(4.464, 0.486349)
(4.465, 0.494787)
(4.466, 0.503234)
(4.467, 0.511688)
(4.468, 0.520145)
(4.469, 0.528603)
(4.47, 0.537058)
(4.471, 0.545508)
(4.472, 0.55395)
(4.473, 0.562381)
(4.474, 0.570798)
(4.475, 0.579198)
(4.476, 0.587579)
(4.477, 0.595936)
(4.478, 0.604269)
(4.479, 0.612572)
(4.48, 0.620845)
(4.481, 0.629082)
(4.482, 0.637283)
(4.483, 0.645443)
(4.484, 0.653561)
(4.485, 0.661632)
(4.486, 0.669654)
(4.487, 0.677625)
(4.488, 0.685541)
(4.489, 0.6934)
(4.49, 0.701198)
(4.491, 0.708934)
(4.492, 0.716604)
(4.493, 0.724206)
(4.494, 0.731737)
(4.495, 0.739194)
(4.496, 0.746575)
(4.497, 0.753878)
(4.498, 0.761099)
(4.499, 0.768236)
(4.5, 0.775288)
(4.501, 0.782251)
(4.502, 0.789124)
(4.503, 0.795903)
(4.504, 0.802588)
(4.505, 0.809175)
(4.506, 0.815664)
(4.507, 0.82205)
(4.508, 0.828334)
(4.509, 0.834511)
(4.51, 0.840582)
(4.511, 0.846543)
(4.512, 0.852393)
(4.513, 0.858132)
(4.514, 0.863757)
(4.515, 0.869266)
(4.516, 0.874659)
(4.517, 0.879932)
(4.518, 0.885087)
(4.519, 0.890125)
(4.52, 0.895044)
(4.521, 0.899841)
(4.522, 0.904515)
(4.523, 0.909064)
(4.524, 0.913486)
(4.525, 0.91778)
(4.526, 0.921945)
(4.527, 0.925979)
(4.528, 0.929882)
(4.529, 0.933654)
(4.53, 0.937297)
(4.531, 0.94081)
(4.532, 0.944191)
(4.533, 0.947441)
(4.534, 0.95056)
(4.535, 0.953548)
(4.536, 0.956407)
(4.537, 0.959139)
(4.538, 0.961742)
(4.539, 0.96422)
(4.54, 0.966572)
(4.541, 0.968801)
(4.542, 0.970911)
(4.543, 0.972903)
(4.544, 0.974778)
(4.545, 0.976542)
(4.546, 0.978198)
(4.547, 0.979752)
(4.548, 0.981207)
(4.549, 0.982568)
(4.55, 0.983839)
(4.551, 0.985022)
(4.552, 0.986119)
(4.553, 0.987137)
(4.554, 0.988081)
(4.555, 0.988955)
(4.556, 0.989764)
(4.557, 0.990513)
(4.558, 0.991207)
(4.559, 0.991849)
(4.56, 0.992443)
(4.561, 0.992992)
(4.562, 0.993501)
(4.563, 0.993972)
(4.564, 0.994408)
(4.565, 0.994812)
(4.566, 0.995186)
(4.567, 0.995531)
(4.568, 0.995852)
(4.569, 0.996148)
(4.57, 0.996423)
(4.571, 0.996677)
(4.572, 0.996913)
(4.573, 0.997131)
(4.574, 0.997333)
(4.575, 0.997521)
(4.576, 0.997694)
(4.577, 0.997855)
(4.578, 0.998004)
(4.579, 0.998143)
(4.58, 0.998271)
(4.581, 0.998391)
(4.582, 0.998501)
(4.583, 0.998604)
(4.584, 0.998699)
(4.585, 0.998787)
(4.586, 0.99887)
(4.587, 0.998946)
(4.588, 0.999017)
(4.589, 0.999082)
(4.59, 0.999143)
(4.591, 0.9992)
(4.592, 0.999253)
(4.593, 0.999302)
(4.594, 0.999347)
(4.595, 0.999389)
(4.596, 0.999429)
(4.597, 0.999465)
(4.598, 0.999499)
(4.599, 0.999531)
(4.6, 0.99956)
(4.601, 0.999587)
(4.602, 0.999613)
(4.603, 0.999636)
(4.604, 0.999658)
(4.605, 0.999678)
(4.606, 0.999697)
(4.607, 0.999715)
(4.608, 0.999731)
(4.609, 0.999746)
(4.61, 0.999761)
(4.611, 0.999774)
(4.612, 0.999786)
(4.613, 0.999798)
(4.614, 0.999809)
(4.615, 0.999819)
(4.616, 0.999828)
(4.617, 0.999837)
(4.618, 0.999845)
(4.619, 0.999853)
(4.62, 0.99986)
(4.621, 0.999867)
(4.622, 0.999873)
(4.623, 0.999879)
(4.624, 0.999885)
(4.625, 0.999891)
(4.626, 0.999896)
(4.627, 0.9999)
(4.628, 0.999905)
(4.629, 0.999909)
(4.63, 0.999913)
(4.631, 0.999917)
(4.632, 0.999921)
(4.633, 0.999924)
(4.634, 0.999927)
(4.635, 0.999931)
(4.636, 0.999934)
(4.637, 0.999936)
(4.638, 0.999939)
(4.639, 0.999942)
(4.64, 0.999944)
(4.641, 0.999947)
(4.642, 0.999949)
(4.643, 0.999951)
(4.644, 0.999953)
(4.645, 0.999955)
(4.646, 0.999957)
(4.647, 0.999959)
(4.648, 0.999961)
(4.649, 0.999963)
(4.65, 0.999964)
(4.651, 0.999966)
(4.652, 0.999967)
(4.653, 0.999969)
(4.654, 0.99997)
(4.655, 0.999972)
(4.656, 0.999973)
(4.657, 0.999974)
(4.658, 0.999976)
(4.659, 0.999977)
(4.66, 0.999978)
(4.661, 0.999979)
(4.662, 0.99998)
(4.663, 0.999981)
(4.664, 0.999982)
(4.665, 0.999983)
(4.666, 0.999984)
(4.667, 0.999985)
(4.668, 0.999986)
(4.669, 0.999987)
(4.67, 0.999987)
(4.671, 0.999988)
(4.672, 0.999989)
(4.673, 0.99999)
(4.674, 0.99999)
(4.675, 0.999991)
(4.676, 0.999991)
(4.677, 0.999992)
(4.678, 0.999992)
(4.679, 0.999993)
(4.68, 0.999993)
(4.681, 0.999994)
(4.682, 0.999994)
(4.683, 0.999995)
(4.684, 0.999995)
(4.685, 0.999995)
(4.686, 0.999996)
(4.687, 0.999996)
(4.688, 0.999996)
(4.689, 0.999997)
(4.69, 0.999997)
(4.691, 0.999997)
(4.692, 0.999997)
(4.693, 0.999997)
(4.694, 0.999998)
(4.695, 0.999998)
(4.696, 0.999998)
(4.697, 0.999998)
(4.698, 0.999998)
(4.699, 0.999998)
(4.7, 0.999999)
(4.713, 0.999999)
(4.714, 1)
(4.846, 1)
(4.847, 0.999999)
(4.848, 0.999995)
(4.849, 0.999985)
(4.85, 0.999963)
(4.851, 0.999919)
(4.852, 0.999841)
(4.853, 0.999722)
(4.854, 0.999555)
(4.855, 0.999336)
(4.856, 0.999059)
(4.857, 0.998718)
(4.858, 0.998309)
(4.859, 0.997826)
(4.86, 0.997263)
(4.861, 0.996615)
(4.862, 0.995875)
(4.863, 0.995038)
(4.864, 0.994099)
(4.865, 0.993056)
(4.866, 0.991914)
(4.867, 0.990679)
(4.868, 0.989355)
(4.869, 0.987941)
(4.87, 0.986437)
(4.871, 0.98484)
(4.872, 0.98315)
(4.873, 0.981365)
(4.874, 0.979485)
(4.875, 0.977508)
(4.876, 0.975435)
(4.877, 0.973264)
(4.878, 0.970996)
(4.879, 0.968629)
(4.88, 0.966164)
(4.881, 0.963599)
(4.882, 0.960936)
(4.883, 0.958173)
(4.884, 0.955311)
(4.885, 0.952349)
(4.886, 0.949286)
(4.887, 0.946123)
(4.888, 0.94286)
(4.889, 0.939496)
(4.89, 0.936031)
(4.891, 0.932465)
(4.892, 0.928799)
(4.893, 0.925033)
(4.894, 0.921165)
(4.895, 0.917198)
(4.896, 0.913131)
(4.897, 0.908963)
(4.898, 0.904697)
(4.899, 0.900331)
(4.9, 0.895866)
(4.901, 0.891303)
(4.902, 0.886643)
(4.903, 0.881885)
(4.904, 0.87703)
(4.905, 0.87208)
(4.906, 0.867035)
(4.907, 0.861894)
(4.908, 0.856661)
(4.909, 0.851334)
(4.91, 0.845916)
(4.911, 0.840406)
(4.912, 0.834807)
(4.913, 0.829119)
(4.914, 0.823343)
(4.915, 0.81748)
(4.916, 0.811531)
(4.917, 0.805498)
(4.918, 0.799383)
(4.919, 0.793185)
(4.92, 0.786907)
(4.921, 0.78055)
(4.922, 0.774115)
(4.923, 0.767604)
(4.924, 0.761019)
(4.925, 0.75436)
(4.926, 0.74763)
(4.927, 0.740831)
(4.928, 0.733963)
(4.929, 0.727028)
(4.93, 0.720029)
(4.931, 0.712967)
(4.932, 0.705843)
(4.933, 0.698661)
(4.934, 0.691421)
(4.935, 0.684125)
(4.936, 0.676776)
(4.937, 0.669375)
(4.938, 0.661925)
(4.939, 0.654427)
(4.94, 0.646884)
(4.941, 0.639297)
(4.942, 0.631669)
(4.943, 0.624001)
(4.944, 0.616297)
(4.945, 0.608558)
(4.946, 0.600786)
(4.947, 0.592984)
(4.948, 0.585154)
(4.949, 0.577298)
(4.95, 0.569418)
(4.951, 0.561517)
(4.952, 0.553597)
(4.953, 0.545661)
(4.954, 0.53771)
(4.955, 0.529748)
(4.956, 0.521776)
(4.957, 0.513796)
(4.958, 0.505813)
(4.959, 0.497826)
(4.96, 0.48984)
(4.961, 0.481856)
(4.962, 0.473877)
(4.963, 0.465905)
(4.964, 0.457943)
(4.965, 0.449992)
(4.966, 0.442057)
(4.967, 0.434137)
(4.968, 0.426238)
(4.969, 0.418359)
(4.97, 0.410505)
(4.971, 0.402676)
(4.972, 0.394877)
(4.973, 0.387108)
(4.974, 0.379372)
(4.975, 0.371672)
(4.976, 0.36401)
(4.977, 0.356387)
(4.978, 0.348807)
(4.979, 0.341271)
(4.98, 0.333781)
(4.981, 0.32634)
(4.982, 0.31895)
(4.983, 0.311613)
(4.984, 0.304331)
(4.985, 0.297106)
(4.986, 0.28994)
(4.987, 0.282834)
(4.988, 0.275791)
(4.989, 0.268814)
(4.99, 0.261902)
(4.991, 0.255059)
(4.992, 0.248286)
(4.993, 0.241585)
(4.994, 0.234957)
(4.995, 0.228405)
(4.996, 0.221929)
(4.997, 0.215532)
(4.998, 0.209215)
(4.999, 0.202979)
(5, 0.196826)
(5.001, 0.190756)
(5.002, 0.184773)
(5.003, 0.178877)
(5.004, 0.173068)
(5.005, 0.167349)
(5.006, 0.161721)
(5.007, 0.156185)
(5.008, 0.150741)
(5.009, 0.145391)
(5.01, 0.140136)
(5.011, 0.134977)
(5.012, 0.129914)
(5.013, 0.124947)
(5.014, 0.120078)
(5.015, 0.115308)
(5.016, 0.110639)
(5.017, 0.106071)
(5.018, 0.101605)
(5.019, 0.0972433)
(5.02, 0.0929838)
(5.021, 0.0888255)
(5.022, 0.0847702)
(5.023, 0.0808191)
(5.024, 0.0769735)
(5.025, 0.0732333)
(5.026, 0.069598)
(5.027, 0.0660681)
(5.028, 0.0626447)
(5.029, 0.059329)
(5.03, 0.0561219)
(5.031, 0.0530243)
(5.032, 0.0500365)
(5.033, 0.0471589)
(5.034, 0.044392)
(5.035, 0.0417363)
(5.036, 0.0391914)
(5.037, 0.0367553)
(5.038, 0.0344247)
(5.039, 0.032198)
(5.04, 0.0300768)
(5.041, 0.0280621)
(5.042, 0.026152)
(5.043, 0.024344)
(5.044, 0.0226362)
(5.045, 0.0210272)
(5.046, 0.019515)
(5.047, 0.0180957)
(5.048, 0.0167656)
(5.049, 0.0155207)
(5.05, 0.0143575)
(5.051, 0.0132722)
(5.052, 0.0122607)
(5.053, 0.0113201)
(5.054, 0.0104487)
(5.055, 0.00964331)
(5.056, 0.00889927)
(5.057, 0.00821213)
(5.058, 0.00757771)
(5.059, 0.00699215)
(5.06, 0.00645181)
(5.061, 0.00595332)
(5.062, 0.00549353)
(5.063, 0.00506951)
(5.064, 0.00467853)
(5.065, 0.00431807)
(5.066, 0.00398577)
(5.067, 0.00367945)
(5.068, 0.00339708)
(5.069, 0.00313678)
(5.07, 0.00289682)
(5.071, 0.00267561)
(5.072, 0.00247166)
(5.073, 0.00228362)
(5.074, 0.00211023)
(5.075, 0.00195035)
(5.076, 0.0018029)
(5.077, 0.00166691)
(5.078, 0.00154148)
(5.079, 0.00142577)
(5.08, 0.00131901)
(5.081, 0.00122052)
(5.082, 0.00112963)
(5.083, 0.00104574)
(5.084, 0.000968316)
(5.085, 0.000896843)
(5.086, 0.000830857)
(5.087, 0.000769928)
(5.088, 0.000713663)
(5.089, 0.000661697)
(5.09, 0.000613695)
(5.091, 0.00056935)
(5.092, 0.000528378)
(5.093, 0.000490518)
(5.094, 0.00045553)
(5.095, 0.000423187)
(5.096, 0.000393278)
(5.097, 0.000365611)
(5.098, 0.000340016)
(5.099, 0.000316335)
(5.1, 0.000294422)
(5.101, 0.000274141)
(5.102, 0.000255367)
(5.103, 0.000237986)
(5.104, 0.000221891)
(5.105, 0.000206985)
(5.106, 0.000193177)
(5.107, 0.000180383)
(5.108, 0.000168525)
(5.109, 0.000157532)
(5.11, 0.000147338)
(5.111, 0.000137882)
(5.112, 0.000129113)
(5.113, 0.000120985)
(5.114, 0.000113453)
(5.115, 0.00010647)
(5.116, 9.99938e-05)
(5.117, 9.39834e-05)
(5.118, 8.84026e-05)
(5.119, 8.32178e-05)
(5.12, 7.83979e-05)
(5.121, 7.39142e-05)
(5.122, 6.97398e-05)
(5.123, 6.58494e-05)
(5.124, 6.22209e-05)
(5.125, 5.88341e-05)
(5.126, 5.56701e-05)
(5.127, 5.27119e-05)
(5.128, 4.99429e-05)
(5.129, 4.73482e-05)
(5.13, 4.49146e-05)
(5.131, 4.26297e-05)
(5.132, 4.04824e-05)
(5.133, 3.84623e-05)
(5.134, 3.65599e-05)
(5.135, 3.47665e-05)
(5.136, 3.3074e-05)
(5.137, 3.14751e-05)
(5.138, 2.99629e-05)
(5.139, 2.85313e-05)
(5.14, 2.71745e-05)
(5.141, 2.58873e-05)
(5.142, 2.4665e-05)
(5.143, 2.3504e-05)
(5.144, 2.24008e-05)
(5.145, 2.13515e-05)
(5.146, 2.03527e-05)
(5.147, 1.94015e-05)
(5.148, 1.84952e-05)
(5.149, 1.76307e-05)
(5.15, 1.68054e-05)
(5.151, 1.60169e-05)
(5.152, 1.52628e-05)
(5.153, 1.45413e-05)
(5.154, 1.38503e-05)
(5.155, 1.31883e-05)
(5.156, 1.25535e-05)
(5.157, 1.19444e-05)
(5.158, 1.13595e-05)
(5.159, 1.07977e-05)
(5.16, 1.02579e-05)
(5.161, 9.73918e-06)
(5.162, 9.24048e-06)
(5.163, 8.76112e-06)
(5.164, 8.30046e-06)
(5.165, 7.85791e-06)
(5.166, 7.43292e-06)
(5.167, 7.02497e-06)
(5.168, 6.63354e-06)
(5.169, 6.25818e-06)
(5.17, 5.89847e-06)
(5.171, 5.55402e-06)
(5.172, 5.22446e-06)
(5.173, 4.90943e-06)
(5.174, 4.60857e-06)
(5.175, 4.32127e-06)
(5.176, 4.04691e-06)
(5.177, 3.78526e-06)
(5.178, 3.53623e-06)
(5.179, 3.29997e-06)
(5.18, 3.07639e-06)
(5.181, 2.86512e-06)
(5.182, 2.66576e-06)
(5.183, 2.4779e-06)
(5.184, 2.30111e-06)
(5.185, 2.13496e-06)
(5.186, 1.97902e-06)
(5.187, 1.83286e-06)
(5.188, 1.69605e-06)
(5.189, 1.56815e-06)
(5.19, 1.44873e-06)
(5.191, 1.33738e-06)
(5.192, 1.23369e-06)
(5.193, 1.13739e-06)
(5.194, 1.04832e-06)
(5.195, 9.66103e-07)
(5.196, 8.90258e-07)
(5.197, 8.20315e-07)
(5.198, 7.55836e-07)
(5.199, 6.96415e-07)
(5.2, 6.41677e-07)
(5.201, 5.91266e-07)
(5.202, 5.4485e-07)
(5.203, 5.0212e-07)
(5.204, 4.62789e-07)
(5.205, 4.26593e-07)
(5.206, 3.93284e-07)
(5.207, 3.62633e-07)
(5.208, 3.3443e-07)
(5.209, 3.08479e-07)
(5.21, 2.84598e-07)
(5.211, 2.62622e-07)
(5.212, 2.42395e-07)
(5.213, 2.23776e-07)
(5.214, 2.06635e-07)
(5.215, 1.90852e-07)
(5.216, 1.76317e-07)
(5.217, 1.6293e-07)
(5.218, 1.50598e-07)
(5.219, 1.39235e-07)
(5.22, 1.28764e-07)
(5.221, 1.19113e-07)
(5.222, 1.10215e-07)
(5.223, 1.02011e-07)
(5.224, 9.44448e-08)
(5.225, 8.74655e-08)
(5.226, 8.10263e-08)
(5.227, 7.50841e-08)
(5.228, 6.95996e-08)
(5.229, 6.45363e-08)
(5.23, 5.98594e-08)
(5.231, 5.55374e-08)
(5.232, 5.15429e-08)
(5.233, 4.78504e-08)
(5.234, 4.44365e-08)
(5.235, 4.12797e-08)
(5.236, 3.836e-08)
(5.237, 3.56592e-08)
(5.238, 3.31603e-08)
(5.239, 3.08477e-08)
(5.24, 2.87069e-08)
(5.241, 2.67246e-08)
(5.242, 2.48886e-08)
(5.243, 2.31877e-08)
(5.244, 2.16114e-08)
(5.245, 2.01503e-08)
(5.246, 1.87956e-08)
(5.247, 1.7539e-08)
(5.248, 1.63736e-08)
(5.249, 1.52933e-08)
(5.25, 1.42922e-08)
(5.251, 1.3364e-08)
(5.252, 1.2503e-08)
(5.253, 1.17038e-08)
(5.254, 1.09616e-08)
(5.255, 1.02719e-08)
(5.256, 9.63066e-09)
(5.257, 9.03398e-09)
(5.258, 8.47841e-09)
(5.259, 7.96075e-09)
(5.26, 7.47806e-09)
(5.261, 7.02764e-09)
(5.262, 6.60702e-09)
(5.263, 6.21391e-09)
(5.264, 5.84625e-09)
(5.265, 5.5021e-09)
(5.266, 5.17972e-09)
(5.267, 4.8775e-09)
(5.268, 4.59393e-09)
(5.269, 4.32767e-09)
(5.27, 4.07745e-09)
(5.271, 3.84213e-09)
(5.272, 3.62067e-09)
(5.273, 3.41209e-09)
(5.274, 3.21553e-09)
(5.275, 3.03016e-09)
(5.276, 2.85526e-09)
(5.277, 2.69015e-09)
(5.278, 2.5342e-09)
(5.279, 2.38684e-09)
(5.28, 2.24755e-09)
(5.281, 2.11584e-09)
(5.282, 1.99127e-09)
(5.283, 1.87345e-09)
(5.284, 1.76197e-09)
(5.285, 1.65651e-09)
(5.286, 1.55673e-09)
(5.287, 1.46234e-09)
(5.288, 1.37305e-09)
(5.289, 1.2886e-09)
(5.29, 1.20876e-09)
(5.291, 1.13328e-09)
(5.292, 1.06194e-09)
(5.293, 9.94552e-10)
(5.615, -3.99643e-18)
(5.616, 1.19219e-06)
(5.617, 5.10387e-06)
(5.618, 1.22358e-05)
(5.619, 2.29267e-05)
(5.62, 3.75309e-05)
(5.621, 5.64195e-05)
(5.622, 7.99813e-05)
(5.623, 0.000108622)
(5.624, 0.000145468)
(5.625, 0.000196939)
(5.626, 0.000267613)
(5.627, 0.000360316)
(5.628, 0.000478122)
(5.629, 0.000623734)
(5.63, 0.000799617)
(5.631, 0.00100804)
(5.632, 0.00125163)
(5.633, 0.0015333)
(5.634, 0.00185613)
(5.635, 0.00222328)
(5.636, 0.00263805)
(5.637, 0.00310378)
(5.638, 0.00362391)
(5.639, 0.00419931)
(5.64, 0.00482764)
(5.641, 0.00550846)
(5.642, 0.00624368)
(5.643, 0.00703381)
(5.644, 0.00787931)
(5.645, 0.00878181)
(5.646, 0.00974296)
(5.647, 0.0107643)
(5.648, 0.0118475)
(5.649, 0.012994)
(5.65, 0.0142053)
(5.651, 0.0154827)
(5.652, 0.0168276)
(5.653, 0.0182413)
(5.654, 0.019725)
(5.655, 0.0212799)
(5.656, 0.0229071)
(5.657, 0.0246079)
(5.658, 0.0263833)
(5.659, 0.0282344)
(5.66, 0.0301622)
(5.661, 0.0321676)
(5.662, 0.0342515)
(5.663, 0.0364149)
(5.664, 0.0386584)
(5.665, 0.0409828)
(5.666, 0.0433887)
(5.667, 0.0458768)
(5.668, 0.0484476)
(5.669, 0.0511015)
(5.67, 0.053839)
(5.671, 0.0566604)
(5.672, 0.0595661)
(5.673, 0.0625563)
(5.674, 0.0656314)
(5.675, 0.0687916)
(5.676, 0.0720369)
(5.677, 0.0753674)
(5.678, 0.0787831)
(5.679, 0.0822839)
(5.68, 0.0858698)
(5.681, 0.0895406)
(5.682, 0.0932959)
(5.683, 0.0971354)
(5.684, 0.101059)
(5.685, 0.105065)
(5.686, 0.109155)
(5.687, 0.113326)
(5.688, 0.117579)
(5.689, 0.121913)
(5.69, 0.126327)
(5.691, 0.130821)
(5.692, 0.135393)
(5.693, 0.140044)
(5.694, 0.144771)
(5.695, 0.149575)
(5.696, 0.154454)
(5.697, 0.159407)
(5.698, 0.164434)
(5.699, 0.169533)
(5.7, 0.174704)
(5.701, 0.179945)
(5.702, 0.185256)
(5.703, 0.190635)
(5.704, 0.196082)
(5.705, 0.201595)
(5.706, 0.207174)
(5.707, 0.212816)
(5.708, 0.218522)
(5.709, 0.22429)
(5.71, 0.230118)
(5.711, 0.236006)
(5.712, 0.241953)
(5.713, 0.247958)
(5.714, 0.254018)
(5.715, 0.260134)
(5.716, 0.266304)
(5.717, 0.272527)
(5.718, 0.278801)
(5.719, 0.285126)
(5.72, 0.291499)
(5.721, 0.297921)
(5.722, 0.304389)
(5.723, 0.310903)
(5.724, 0.317461)
(5.725, 0.324062)
(5.726, 0.330704)
(5.727, 0.337387)
(5.728, 0.344109)
(5.729, 0.350869)
(5.73, 0.357666)
(5.731, 0.364498)
(5.732, 0.371364)
(5.733, 0.378263)
(5.734, 0.385193)
(5.735, 0.392153)
(5.736, 0.399142)
(5.737, 0.406158)
(5.738, 0.4132)
(5.739, 0.420266)
(5.74, 0.427355)
(5.741, 0.434466)
(5.742, 0.441596)
(5.743, 0.448745)
(5.744, 0.455912)
(5.745, 0.463093)
(5.746, 0.470289)
(5.747, 0.477497)
(5.748, 0.484715)
(5.749, 0.491943)
(5.75, 0.499179)
(5.751, 0.50642)
(5.752, 0.513665)
(5.753, 0.520913)
(5.754, 0.528162)
(5.755, 0.53541)
(5.756, 0.542655)
(5.757, 0.549895)
(5.758, 0.55713)
(5.759, 0.564356)
(5.76, 0.571572)
(5.761, 0.578777)
(5.762, 0.585968)
(5.763, 0.593143)
(5.764, 0.600302)
(5.765, 0.607441)
(5.766, 0.614558)
(5.767, 0.621653)
(5.768, 0.628722)
(5.769, 0.635765)
(5.77, 0.642778)
(5.771, 0.64976)
(5.772, 0.656709)
(5.773, 0.663623)
(5.774, 0.670501)
(5.775, 0.67734)
(5.776, 0.684138)
(5.777, 0.690893)
(5.778, 0.697604)
(5.779, 0.704269)
(5.78, 0.710886)
(5.781, 0.717453)
(5.782, 0.723968)
(5.783, 0.73043)
(5.784, 0.736836)
(5.785, 0.743185)
(5.786, 0.749475)
(5.787, 0.755704)
(5.788, 0.76187)
(5.789, 0.767973)
(5.79, 0.774009)
(5.791, 0.779979)
(5.792, 0.78588)
(5.793, 0.79171)
(5.794, 0.797468)
(5.795, 0.803153)
(5.796, 0.808762)
(5.797, 0.814294)
(5.798, 0.819748)
(5.799, 0.825122)
(5.8, 0.830415)
(5.801, 0.835625)
(5.802, 0.840751)
(5.803, 0.845792)
(5.804, 0.850749)
(5.805, 0.855624)
(5.806, 0.860414)
(5.807, 0.865118)
(5.808, 0.869733)
(5.809, 0.874259)
(5.81, 0.878693)
(5.811, 0.883035)
(5.812, 0.887283)
(5.813, 0.891436)
(5.814, 0.895492)
(5.815, 0.899452)
(5.816, 0.903313)
(5.817, 0.907076)
(5.818, 0.910739)
(5.819, 0.914303)
(5.82, 0.917767)
(5.821, 0.921131)
(5.822, 0.924396)
(5.823, 0.927562)
(5.824, 0.930629)
(5.825, 0.933598)
(5.826, 0.936469)
(5.827, 0.939244)
(5.828, 0.941923)
(5.829, 0.944503)
(5.83, 0.946985)
(5.831, 0.949371)
(5.832, 0.951663)
(5.833, 0.953863)
(5.834, 0.955974)
(5.835, 0.957999)
(5.836, 0.959939)
(5.837, 0.961797)
(5.838, 0.963575)
(5.839, 0.965277)
(5.84, 0.966905)
(5.841, 0.96846)
(5.842, 0.969946)
(5.843, 0.971366)
(5.844, 0.97272)
(5.845, 0.974013)
(5.846, 0.975246)
(5.847, 0.976422)
(5.848, 0.977543)
(5.849, 0.978612)
(5.85, 0.97963)
(5.851, 0.9806)
(5.852, 0.981524)
(5.853, 0.982404)
(5.854, 0.983242)
(5.855, 0.98404)
(5.856, 0.984799)
(5.857, 0.985522)
(5.858, 0.98621)
(5.859, 0.986865)
(5.86, 0.987489)
(5.861, 0.988082)
(5.862, 0.988647)
(5.863, 0.989185)
(5.864, 0.989696)
(5.865, 0.990183)
(5.866, 0.990647)
(5.867, 0.991088)
(5.868, 0.991508)
(5.869, 0.991908)
(5.87, 0.992289)
(5.871, 0.992652)
(5.872, 0.992997)
(5.873, 0.993326)
(5.874, 0.99364)
(5.875, 0.993938)
(5.876, 0.994223)
(5.877, 0.994494)
(5.878, 0.994753)
(5.879, 0.994999)
(5.88, 0.995234)
(5.881, 0.995458)
(5.882, 0.995671)
(5.883, 0.995875)
(5.884, 0.996069)
(5.885, 0.996254)
(5.886, 0.996431)
(5.887, 0.996599)
(5.888, 0.99676)
(5.889, 0.996913)
(5.89, 0.997059)
(5.891, 0.997199)
(5.892, 0.997332)
(5.893, 0.99746)
(5.894, 0.997581)
(5.895, 0.997697)
(5.896, 0.997807)
(5.897, 0.997913)
(5.898, 0.998013)
(5.899, 0.998109)
(5.9, 0.998201)
(5.901, 0.998288)
(5.902, 0.998372)
(5.903, 0.998451)
(5.904, 0.998527)
(5.905, 0.9986)
(5.906, 0.998669)
(5.907, 0.998735)
(5.908, 0.998798)
(5.909, 0.998857)
(5.91, 0.998915)
(5.911, 0.998969)
(5.912, 0.999021)
(5.913, 0.99907)
(5.914, 0.999117)
(5.915, 0.999162)
(5.916, 0.999205)
(5.917, 0.999245)
(5.918, 0.999284)
(5.919, 0.999321)
(5.92, 0.999356)
(5.921, 0.999389)
(5.922, 0.999421)
(5.923, 0.999451)
(5.924, 0.99948)
(5.925, 0.999507)
(5.926, 0.999533)
(5.927, 0.999558)
(5.928, 0.999581)
(5.929, 0.999603)
(5.93, 0.999624)
(5.931, 0.999644)
(5.932, 0.999663)
(5.933, 0.999681)
(5.934, 0.999699)
(5.935, 0.999715)
(5.936, 0.99973)
(5.937, 0.999745)
(5.938, 0.999759)
(5.939, 0.999772)
(5.94, 0.999784)
(5.941, 0.999796)
(5.942, 0.999807)
(5.943, 0.999818)
(5.944, 0.999828)
(5.945, 0.999837)
(5.946, 0.999846)
(5.947, 0.999855)
(5.948, 0.999863)
(5.949, 0.99987)
(5.95, 0.999877)
(5.951, 0.999884)
(5.952, 0.999891)
(5.953, 0.999897)
(5.954, 0.999902)
(5.955, 0.999908)
(5.956, 0.999913)
(5.957, 0.999918)
(5.958, 0.999922)
(5.959, 0.999927)
(5.96, 0.999931)
(5.961, 0.999935)
(5.962, 0.999938)
(5.963, 0.999942)
(5.964, 0.999945)
(5.965, 0.999948)
(5.966, 0.999951)
(5.967, 0.999954)
(5.968, 0.999956)
(5.969, 0.999959)
(5.97, 0.999961)
(5.971, 0.999963)
(5.972, 0.999965)
(5.973, 0.999967)
(5.974, 0.999969)
(5.975, 0.999971)
(5.976, 0.999973)
(5.977, 0.999974)
(5.978, 0.999976)
(5.979, 0.999977)
(5.98, 0.999978)
(5.981, 0.999979)
(5.982, 0.999981)
(5.983, 0.999982)
(5.984, 0.999983)
(5.985, 0.999984)
(5.986, 0.999985)
(5.987, 0.999986)
(5.988, 0.999986)
(5.989, 0.999987)
(5.99, 0.999988)
(5.991, 0.999989)
(5.992, 0.999989)
(5.993, 0.99999)
(5.994, 0.99999)
(5.995, 0.999991)
(5.996, 0.999992)
(5.997, 0.999992)
(5.998, 0.999992)
(5.999, 0.999993)
(6, 0.999993)
(6.001, 0.999994)
(6.002, 0.999994)
(6.003, 0.999994)
(6.004, 0.999995)
(6.005, 0.999995)
(6.006, 0.999995)
(6.007, 0.999996)
(6.008, 0.999996)
(6.009, 0.999996)
(6.01, 0.999996)
(6.011, 0.999997)
(6.012, 0.999997)
(6.013, 0.999997)
(6.014, 0.999997)
(6.015, 0.999997)
(6.016, 0.999997)
(6.017, 0.999998)
(6.018, 0.999998)
(6.019, 0.999998)
(6.02, 0.999998)
(6.021, 0.999998)
(6.022, 0.999998)
(6.023, 0.999998)
(6.024, 0.999998)
(6.025, 0.999999)
(6.043, 0.999999)
(6.044, 1)
(6.283, 1)
};
\addlegendentry{MC+CN}
\addplot[color=crimson, line width = 0.25mm, dotted]
coordinates{
(0, 1)
(0.001, 1)
(0.428, 1)
(0.429, 0.999999)
(0.43, 0.999999)
(0.431, 0.999999)
(0.432, 0.999999)
(0.433, 0.999999)
(0.434, 0.999998)
(0.435, 0.999998)
(0.436, 0.999998)
(0.437, 0.999997)
(0.438, 0.999996)
(0.439, 0.999996)
(0.44, 0.999995)
(0.441, 0.999994)
(0.442, 0.999992)
(0.443, 0.999991)
(0.444, 0.999989)
(0.445, 0.999987)
(0.446, 0.999983)
(0.447, 0.999979)
(0.448, 0.999974)
(0.449, 0.999968)
(0.45, 0.999961)
(0.451, 0.999952)
(0.452, 0.999941)
(0.453, 0.999926)
(0.454, 0.999907)
(0.455, 0.999884)
(0.456, 0.999857)
(0.457, 0.999825)
(0.458, 0.999787)
(0.459, 0.999743)
(0.46, 0.999693)
(0.461, 0.999636)
(0.462, 0.999571)
(0.463, 0.999497)
(0.464, 0.999416)
(0.465, 0.999325)
(0.466, 0.999204)
(0.467, 0.999009)
(0.468, 0.998718)
(0.469, 0.998319)
(0.47, 0.997803)
(0.471, 0.997156)
(0.472, 0.996359)
(0.473, 0.995399)
(0.474, 0.994261)
(0.475, 0.992932)
(0.476, 0.991392)
(0.477, 0.989623)
(0.478, 0.98761)
(0.479, 0.98534)
(0.48, 0.982804)
(0.481, 0.979995)
(0.482, 0.976947)
(0.483, 0.973653)
(0.484, 0.970112)
(0.485, 0.966319)
(0.486, 0.962269)
(0.487, 0.957959)
(0.488, 0.95339)
(0.489, 0.948562)
(0.49, 0.943473)
(0.491, 0.938121)
(0.492, 0.932506)
(0.493, 0.926626)
(0.494, 0.92048)
(0.495, 0.914069)
(0.496, 0.907394)
(0.497, 0.900454)
(0.498, 0.893251)
(0.499, 0.885786)
(0.5, 0.87806)
(0.501, 0.870075)
(0.502, 0.861834)
(0.503, 0.853339)
(0.504, 0.844595)
(0.505, 0.835603)
(0.506, 0.826369)
(0.507, 0.816896)
(0.508, 0.807189)
(0.509, 0.797252)
(0.51, 0.787091)
(0.511, 0.776711)
(0.512, 0.766119)
(0.513, 0.755319)
(0.514, 0.74432)
(0.515, 0.733128)
(0.516, 0.721751)
(0.517, 0.710196)
(0.518, 0.698472)
(0.519, 0.686588)
(0.52, 0.674553)
(0.521, 0.662375)
(0.522, 0.650063)
(0.523, 0.637627)
(0.524, 0.625075)
(0.525, 0.612418)
(0.526, 0.599663)
(0.527, 0.586821)
(0.528, 0.573901)
(0.529, 0.560912)
(0.53, 0.547866)
(0.531, 0.53477)
(0.532, 0.521637)
(0.533, 0.508476)
(0.534, 0.495299)
(0.535, 0.482115)
(0.536, 0.468932)
(0.537, 0.455759)
(0.538, 0.442607)
(0.539, 0.429482)
(0.54, 0.416394)
(0.541, 0.403352)
(0.542, 0.390368)
(0.543, 0.377458)
(0.544, 0.364631)
(0.545, 0.351896)
(0.546, 0.339264)
(0.547, 0.326743)
(0.548, 0.314337)
(0.549, 0.30204)
(0.55, 0.289858)
(0.551, 0.277808)
(0.552, 0.265904)
(0.553, 0.254163)
(0.554, 0.242599)
(0.555, 0.231225)
(0.556, 0.220053)
(0.557, 0.209095)
(0.558, 0.198345)
(0.559, 0.187789)
(0.56, 0.177441)
(0.561, 0.16732)
(0.562, 0.15744)
(0.563, 0.147818)
(0.564, 0.138004)
(0.565, 0.128461)
(0.566, 0.119275)
(0.567, 0.110447)
(0.568, 0.101974)
(0.569, 0.0938495)
(0.57, 0.0860744)
(0.571, 0.0786505)
(0.572, 0.071577)
(0.573, 0.0648521)
(0.574, 0.0576713)
(0.575, 0.0509677)
(0.576, 0.0447644)
(0.577, 0.0390363)
(0.578, 0.033759)
(0.579, 0.0289086)
(0.58, 0.0244649)
(0.581, 0.0204085)
(0.582, 0.0167168)
(0.583, 0.0133681)
(0.584, 0.0103195)
(0.585, 0.00758015)
(0.586, 0.00514615)
(0.587, 0.00299504)
(0.588, 0.00110543)
(0.589, 5.11697e-08)
(0.59, 1.3338e-08)
(0.591, 9.41793e-09)
(0.592, 5.93361e-09)
(0.593, 2.85338e-09)
(0.594, 1.47185e-10)
(2.476, 1.09023e-10)
(2.477, 1.33049e-10)
(2.478, 1.61621e-10)
(2.479, 1.98157e-10)
(2.48, 2.44611e-10)
(2.481, 3.02338e-10)
(2.482, 3.72661e-10)
(2.483, 4.57934e-10)
(2.484, 5.6794e-10)
(2.485, 7.08076e-10)
(2.486, 8.8209e-10)
(2.487, 1.09368e-09)
(2.488, 1.34717e-09)
(2.489, 1.65708e-09)
(2.49, 2.03826e-09)
(2.491, 2.50344e-09)
(2.492, 3.0618e-09)
(2.493, 3.72304e-09)
(2.494, 4.51279e-09)
(2.495, 5.5099e-09)
(2.496, 6.75245e-09)
(2.497, 8.26814e-09)
(2.498, 1.00896e-08)
(2.499, 1.24098e-08)
(2.5, 1.54505e-08)
(2.501, 1.93272e-08)
(2.502, 2.41355e-08)
(2.503, 2.9995e-08)
(2.504, 3.72788e-08)
(2.505, 4.64257e-08)
(2.506, 5.76979e-08)
(2.507, 7.1314e-08)
(2.508, 8.75347e-08)
(2.509, 1.0665e-07)
(2.51, 1.29475e-07)
(2.511, 1.57307e-07)
(2.512, 1.90773e-07)
(2.513, 2.30461e-07)
(2.514, 2.76967e-07)
(2.515, 3.39303e-07)
(2.516, 4.21081e-07)
(2.517, 5.24582e-07)
(2.518, 6.52864e-07)
(2.519, 8.12264e-07)
(2.52, 1.02239e-06)
(2.521, 1.29144e-06)
(2.522, 1.62569e-06)
(2.523, 2.03341e-06)
(2.524, 2.52271e-06)
(2.525, 3.10859e-06)
(2.526, 3.80181e-06)
(2.527, 4.61212e-06)
(2.528, 5.55005e-06)
(2.529, 6.62504e-06)
(2.53, 7.89062e-06)
(2.531, 9.54165e-06)
(2.532, 1.16326e-05)
(2.533, 1.42213e-05)
(2.534, 1.7365e-05)
(2.535, 2.17387e-05)
(2.536, 2.77595e-05)
(2.537, 3.56245e-05)
(2.538, 4.56008e-05)
(2.539, 5.79189e-05)
(2.54, 7.29794e-05)
(2.541, 9.10938e-05)
(2.542, 0.000112546)
(2.543, 0.000137647)
(2.544, 0.000166704)
(2.545, 0.000199999)
(2.546, 0.000237762)
(2.547, 0.000280279)
(2.548, 0.000327938)
(2.549, 0.00038095)
(2.55, 0.000447174)
(2.551, 0.000562272)
(2.552, 0.00073191)
(2.553, 0.000965255)
(2.554, 0.00127076)
(2.555, 0.00165552)
(2.556, 0.00212688)
(2.557, 0.00269248)
(2.558, 0.00336025)
(2.559, 0.00413875)
(2.56, 0.00503663)
(2.561, 0.00606294)
(2.562, 0.00722727)
(2.563, 0.00854094)
(2.564, 0.01001)
(2.565, 0.0116408)
(2.566, 0.0134189)
(2.567, 0.015332)
(2.568, 0.0173826)
(2.569, 0.0195731)
(2.57, 0.0219084)
(2.571, 0.0243844)
(2.572, 0.0270031)
(2.573, 0.029766)
(2.574, 0.0326744)
(2.575, 0.0357297)
(2.576, 0.0389325)
(2.577, 0.0422838)
(2.578, 0.0457841)
(2.579, 0.0494337)
(2.58, 0.0532329)
(2.581, 0.0571816)
(2.582, 0.0612799)
(2.583, 0.0655277)
(2.584, 0.0699252)
(2.585, 0.0744724)
(2.586, 0.0791689)
(2.587, 0.0840147)
(2.588, 0.0890094)
(2.589, 0.0941527)
(2.59, 0.099444)
(2.591, 0.104883)
(2.592, 0.110469)
(2.593, 0.1162)
(2.594, 0.122077)
(2.595, 0.128099)
(2.596, 0.134263)
(2.597, 0.140569)
(2.598, 0.147016)
(2.599, 0.153602)
(2.6, 0.160325)
(2.601, 0.167185)
(2.602, 0.174179)
(2.603, 0.181305)
(2.604, 0.188562)
(2.605, 0.195948)
(2.606, 0.20346)
(2.607, 0.211096)
(2.608, 0.218854)
(2.609, 0.226732)
(2.61, 0.234726)
(2.611, 0.242835)
(2.612, 0.251056)
(2.613, 0.259385)
(2.614, 0.26782)
(2.615, 0.276358)
(2.616, 0.284996)
(2.617, 0.29373)
(2.618, 0.302557)
(2.619, 0.311473)
(2.62, 0.320476)
(2.621, 0.329561)
(2.622, 0.338724)
(2.623, 0.347963)
(2.624, 0.357272)
(2.625, 0.366649)
(2.626, 0.376088)
(2.627, 0.385587)
(2.628, 0.395141)
(2.629, 0.404746)
(2.63, 0.414399)
(2.631, 0.424095)
(2.632, 0.43383)
(2.633, 0.443599)
(2.634, 0.4534)
(2.635, 0.463228)
(2.636, 0.473078)
(2.637, 0.482946)
(2.638, 0.492829)
(2.639, 0.502722)
(2.64, 0.512621)
(2.641, 0.522522)
(2.642, 0.53242)
(2.643, 0.542312)
(2.644, 0.552192)
(2.645, 0.562058)
(2.646, 0.571905)
(2.647, 0.581729)
(2.648, 0.591525)
(2.649, 0.60129)
(2.65, 0.61102)
(2.651, 0.62071)
(2.652, 0.630356)
(2.653, 0.639956)
(2.654, 0.649504)
(2.655, 0.658997)
(2.656, 0.66843)
(2.657, 0.677801)
(2.658, 0.687106)
(2.659, 0.69634)
(2.66, 0.7055)
(2.661, 0.714582)
(2.662, 0.723582)
(2.663, 0.732498)
(2.664, 0.741323)
(2.665, 0.750056)
(2.666, 0.758694)
(2.667, 0.767233)
(2.668, 0.775669)
(2.669, 0.783998)
(2.67, 0.792217)
(2.671, 0.800323)
(2.672, 0.808314)
(2.673, 0.816185)
(2.674, 0.823933)
(2.675, 0.831554)
(2.676, 0.839045)
(2.677, 0.846402)
(2.678, 0.853622)
(2.679, 0.860707)
(2.68, 0.867656)
(2.681, 0.874462)
(2.682, 0.881119)
(2.683, 0.887626)
(2.684, 0.893991)
(2.685, 0.900207)
(2.686, 0.906265)
(2.687, 0.912154)
(2.688, 0.91787)
(2.689, 0.923408)
(2.69, 0.928765)
(2.691, 0.933932)
(2.692, 0.938904)
(2.693, 0.943678)
(2.694, 0.948323)
(2.695, 0.95286)
(2.696, 0.957162)
(2.697, 0.961231)
(2.698, 0.965129)
(2.699, 0.969189)
(2.7, 0.97293)
(2.701, 0.976371)
(2.702, 0.979527)
(2.703, 0.982432)
(2.704, 0.985116)
(2.705, 0.987544)
(2.706, 0.989732)
(2.707, 0.991697)
(2.708, 0.993454)
(2.709, 0.995018)
(2.71, 0.996404)
(2.711, 0.997624)
(2.712, 0.99869)
(2.713, 0.999615)
(2.714, 1)
(2.779, 1)
(2.78, 0.999999)
(2.781, 0.999999)
(2.782, 0.999999)
(2.783, 0.999999)
(2.784, 0.999998)
(2.785, 0.999998)
(2.786, 0.999997)
(2.787, 0.999997)
(2.788, 0.999996)
(2.789, 0.999995)
(2.79, 0.999994)
(2.791, 0.999992)
(2.792, 0.999991)
(2.793, 0.999989)
(2.794, 0.999987)
(2.795, 0.999985)
(2.796, 0.999982)
(2.797, 0.999977)
(2.798, 0.99997)
(2.799, 0.999961)
(2.8, 0.999949)
(2.801, 0.999934)
(2.802, 0.999915)
(2.803, 0.999893)
(2.804, 0.999867)
(2.805, 0.999837)
(2.806, 0.999802)
(2.807, 0.999762)
(2.808, 0.999717)
(2.809, 0.999666)
(2.81, 0.999609)
(2.811, 0.999546)
(2.812, 0.999451)
(2.813, 0.999295)
(2.814, 0.999067)
(2.815, 0.99876)
(2.816, 0.998366)
(2.817, 0.997878)
(2.818, 0.997286)
(2.819, 0.996583)
(2.82, 0.995759)
(2.821, 0.994806)
(2.822, 0.993714)
(2.823, 0.992473)
(2.824, 0.991074)
(2.825, 0.989503)
(2.826, 0.987751)
(2.827, 0.985821)
(2.828, 0.98374)
(2.829, 0.98151)
(2.83, 0.979126)
(2.831, 0.976593)
(2.832, 0.973908)
(2.833, 0.971071)
(2.834, 0.96808)
(2.835, 0.964934)
(2.836, 0.961633)
(2.837, 0.958175)
(2.838, 0.95456)
(2.839, 0.950789)
(2.84, 0.946861)
(2.841, 0.942778)
(2.842, 0.938539)
(2.843, 0.934145)
(2.844, 0.929598)
(2.845, 0.924898)
(2.846, 0.920045)
(2.847, 0.91504)
(2.848, 0.909883)
(2.849, 0.904576)
(2.85, 0.899118)
(2.851, 0.893512)
(2.852, 0.887758)
(2.853, 0.881858)
(2.854, 0.875812)
(2.855, 0.869621)
(2.856, 0.863288)
(2.857, 0.856814)
(2.858, 0.8502)
(2.859, 0.843448)
(2.86, 0.836559)
(2.861, 0.829536)
(2.862, 0.822381)
(2.863, 0.815096)
(2.864, 0.807681)
(2.865, 0.800141)
(2.866, 0.792477)
(2.867, 0.784691)
(2.868, 0.776786)
(2.869, 0.768764)
(2.87, 0.760629)
(2.871, 0.752382)
(2.872, 0.744026)
(2.873, 0.735566)
(2.874, 0.727002)
(2.875, 0.718339)
(2.876, 0.70958)
(2.877, 0.700728)
(2.878, 0.691786)
(2.879, 0.682757)
(2.88, 0.673646)
(2.881, 0.664455)
(2.882, 0.655189)
(2.883, 0.64585)
(2.884, 0.636443)
(2.885, 0.626972)
(2.886, 0.617439)
(2.887, 0.607849)
(2.888, 0.598205)
(2.889, 0.588512)
(2.89, 0.578774)
(2.891, 0.568994)
(2.892, 0.559175)
(2.893, 0.549324)
(2.894, 0.539442)
(2.895, 0.529535)
(2.896, 0.519606)
(2.897, 0.50966)
(2.898, 0.4997)
(2.899, 0.489731)
(2.9, 0.479757)
(2.901, 0.469782)
(2.902, 0.45981)
(2.903, 0.449845)
(2.904, 0.439893)
(2.905, 0.429955)
(2.906, 0.420038)
(2.907, 0.410144)
(2.908, 0.400278)
(2.909, 0.390445)
(2.91, 0.380649)
(2.911, 0.370893)
(2.912, 0.361182)
(2.913, 0.351521)
(2.914, 0.341912)
(2.915, 0.332361)
(2.916, 0.322871)
(2.917, 0.313446)
(2.918, 0.30409)
(2.919, 0.294807)
(2.92, 0.2856)
(2.921, 0.276475)
(2.922, 0.267435)
(2.923, 0.258483)
(2.924, 0.249626)
(2.925, 0.240866)
(2.926, 0.232207)
(2.927, 0.223653)
(2.928, 0.215209)
(2.929, 0.206875)
(2.93, 0.198655)
(2.931, 0.190555)
(2.932, 0.182576)
(2.933, 0.174723)
(2.934, 0.167001)
(2.935, 0.159413)
(2.936, 0.151965)
(2.937, 0.144661)
(2.938, 0.137506)
(2.939, 0.130499)
(2.94, 0.123638)
(2.941, 0.116927)
(2.942, 0.110363)
(2.943, 0.103944)
(2.944, 0.0976828)
(2.945, 0.0915861)
(2.946, 0.0856586)
(2.947, 0.0799106)
(2.948, 0.0743509)
(2.949, 0.0689862)
(2.95, 0.0638223)
(2.951, 0.058864)
(2.952, 0.0541149)
(2.953, 0.0495773)
(2.954, 0.0452526)
(2.955, 0.0409987)
(2.956, 0.0369795)
(2.957, 0.0328681)
(2.958, 0.0289303)
(2.959, 0.0253101)
(2.96, 0.0219356)
(2.961, 0.0188383)
(2.962, 0.0160273)
(2.963, 0.0134839)
(2.964, 0.0111903)
(2.965, 0.00912964)
(2.966, 0.00728547)
(2.967, 0.00564218)
(2.968, 0.00418488)
(2.969, 0.00289943)
(2.97, 0.00177239)
(2.971, 0.000791324)
(2.972, -4.22829e-17)
(3.221, 1.22179e-10)
(3.222, 1.53914e-10)
(3.223, 1.91395e-10)
(3.224, 2.35076e-10)
(3.225, 2.85885e-10)
(3.226, 3.44617e-10)
(3.227, 4.11928e-10)
(3.228, 4.90308e-10)
(3.229, 5.83485e-10)
(3.23, 6.96634e-10)
(3.231, 8.4481e-10)
(3.232, 1.06285e-09)
(3.233, 1.37362e-09)
(3.234, 1.79204e-09)
(3.235, 2.33012e-09)
(3.236, 2.99929e-09)
(3.237, 3.81096e-09)
(3.238, 4.77676e-09)
(3.239, 5.90922e-09)
(3.24, 7.22562e-09)
(3.241, 8.74135e-09)
(3.242, 1.04715e-08)
(3.243, 1.24649e-08)
(3.244, 1.47972e-08)
(3.245, 1.75172e-08)
(3.246, 2.10207e-08)
(3.247, 2.59691e-08)
(3.248, 3.3268e-08)
(3.249, 4.3425e-08)
(3.25, 5.67971e-08)
(3.251, 7.37053e-08)
(3.252, 9.44666e-08)
(3.253, 1.19404e-07)
(3.254, 1.48848e-07)
(3.255, 1.83139e-07)
(3.256, 2.22624e-07)
(3.257, 2.67663e-07)
(3.258, 3.19185e-07)
(3.259, 3.78406e-07)
(3.26, 4.4602e-07)
(3.261, 5.30814e-07)
(3.262, 6.41683e-07)
(3.263, 8.10134e-07)
(3.264, 1.05405e-06)
(3.265, 1.38424e-06)
(3.266, 1.80979e-06)
(3.267, 2.33952e-06)
(3.268, 2.98245e-06)
(3.269, 3.74778e-06)
(3.27, 4.64518e-06)
(3.271, 5.68436e-06)
(3.272, 6.87538e-06)
(3.273, 8.22801e-06)
(3.274, 9.75236e-06)
(3.275, 1.14591e-05)
(3.276, 1.35048e-05)
(3.277, 1.60348e-05)
(3.278, 1.98293e-05)
(3.279, 2.56159e-05)
(3.28, 3.37242e-05)
(3.281, 4.44074e-05)
(3.282, 5.79108e-05)
(3.283, 7.4484e-05)
(3.284, 9.43842e-05)
(3.285, 0.000117877)
(3.286, 0.000145234)
(3.287, 0.000176738)
(3.288, 0.000212682)
(3.289, 0.000253375)
(3.29, 0.000299117)
(3.291, 0.000350134)
(3.292, 0.000406567)
(3.293, 0.000484272)
(3.294, 0.000619264)
(3.295, 0.000817653)
(3.296, 0.00108585)
(3.297, 0.00143055)
(3.298, 0.00185869)
(3.299, 0.00237742)
(3.3, 0.00299407)
(3.301, 0.00371621)
(3.302, 0.00455156)
(3.303, 0.00550846)
(3.304, 0.00659536)
(3.305, 0.00782126)
(3.306, 0.00919741)
(3.307, 0.0107283)
(3.308, 0.0124103)
(3.309, 0.0142211)
(3.31, 0.0161598)
(3.311, 0.018225)
(3.312, 0.0204183)
(3.313, 0.0227409)
(3.314, 0.0251941)
(3.315, 0.0277789)
(3.316, 0.030496)
(3.317, 0.0333459)
(3.318, 0.0363291)
(3.319, 0.0394458)
(3.32, 0.0426958)
(3.321, 0.0460789)
(3.322, 0.0495949)
(3.323, 0.0532431)
(3.324, 0.0570229)
(3.325, 0.0609342)
(3.326, 0.0649763)
(3.327, 0.0691491)
(3.328, 0.0734523)
(3.329, 0.0778854)
(3.33, 0.0824478)
(3.331, 0.0871391)
(3.332, 0.0919585)
(3.333, 0.0969053)
(3.334, 0.101979)
(3.335, 0.107178)
(3.336, 0.112502)
(3.337, 0.117949)
(3.338, 0.12352)
(3.339, 0.129211)
(3.34, 0.135024)
(3.341, 0.140955)
(3.342, 0.147004)
(3.343, 0.15317)
(3.344, 0.159451)
(3.345, 0.165845)
(3.346, 0.172351)
(3.347, 0.178967)
(3.348, 0.185691)
(3.349, 0.192523)
(3.35, 0.199459)
(3.351, 0.206499)
(3.352, 0.213639)
(3.353, 0.220878)
(3.354, 0.228214)
(3.355, 0.235645)
(3.356, 0.243169)
(3.357, 0.250783)
(3.358, 0.258484)
(3.359, 0.266272)
(3.36, 0.274142)
(3.361, 0.282093)
(3.362, 0.290123)
(3.363, 0.298228)
(3.364, 0.306405)
(3.365, 0.314653)
(3.366, 0.322969)
(3.367, 0.331349)
(3.368, 0.339792)
(3.369, 0.348293)
(3.37, 0.356851)
(3.371, 0.365462)
(3.372, 0.374123)
(3.373, 0.382832)
(3.374, 0.391586)
(3.375, 0.40038)
(3.376, 0.409213)
(3.377, 0.418081)
(3.378, 0.42698)
(3.379, 0.435908)
(3.38, 0.444861)
(3.381, 0.453837)
(3.382, 0.462831)
(3.383, 0.471841)
(3.384, 0.480862)
(3.385, 0.489893)
(3.386, 0.498928)
(3.387, 0.507966)
(3.388, 0.517003)
(3.389, 0.526035)
(3.39, 0.535059)
(3.391, 0.544072)
(3.392, 0.55307)
(3.393, 0.562051)
(3.394, 0.57101)
(3.395, 0.579945)
(3.396, 0.588852)
(3.397, 0.597728)
(3.398, 0.60657)
(3.399, 0.615375)
(3.4, 0.62414)
(3.401, 0.63286)
(3.402, 0.641534)
(3.403, 0.650158)
(3.404, 0.658729)
(3.405, 0.667244)
(3.406, 0.6757)
(3.407, 0.684095)
(3.408, 0.692425)
(3.409, 0.700688)
(3.41, 0.70888)
(3.411, 0.716999)
(3.412, 0.725043)
(3.413, 0.733008)
(3.414, 0.740892)
(3.415, 0.748693)
(3.416, 0.756407)
(3.417, 0.764033)
(3.418, 0.771568)
(3.419, 0.77901)
(3.42, 0.786356)
(3.421, 0.793605)
(3.422, 0.800755)
(3.423, 0.807802)
(3.424, 0.814746)
(3.425, 0.821583)
(3.426, 0.828312)
(3.427, 0.834931)
(3.428, 0.841437)
(3.429, 0.847831)
(3.43, 0.854109)
(3.431, 0.86027)
(3.432, 0.866314)
(3.433, 0.872237)
(3.434, 0.87804)
(3.435, 0.883719)
(3.436, 0.889274)
(3.437, 0.894703)
(3.438, 0.900002)
(3.439, 0.905173)
(3.44, 0.910219)
(3.441, 0.915135)
(3.442, 0.91992)
(3.443, 0.924579)
(3.444, 0.929112)
(3.445, 0.933514)
(3.446, 0.937782)
(3.447, 0.941914)
(3.448, 0.945904)
(3.449, 0.949749)
(3.45, 0.953445)
(3.451, 0.95699)
(3.452, 0.960382)
(3.453, 0.963619)
(3.454, 0.966754)
(3.455, 0.96979)
(3.456, 0.972654)
(3.457, 0.97535)
(3.458, 0.978082)
(3.459, 0.980714)
(3.46, 0.98313)
(3.461, 0.985361)
(3.462, 0.987426)
(3.463, 0.989298)
(3.464, 0.99099)
(3.465, 0.992515)
(3.466, 0.993883)
(3.467, 0.995107)
(3.468, 0.996196)
(3.469, 0.997161)
(3.47, 0.998012)
(3.471, 0.998756)
(3.472, 0.999403)
(3.473, 0.99996)
(3.474, 1)
(3.516, 1)
(3.517, 0.999999)
(3.518, 0.999999)
(3.519, 0.999999)
(3.52, 0.999999)
(3.521, 0.999999)
(3.522, 0.999998)
(3.523, 0.999998)
(3.524, 0.999997)
(3.525, 0.999996)
(3.526, 0.999996)
(3.527, 0.999995)
(3.528, 0.999994)
(3.529, 0.999993)
(3.53, 0.999991)
(3.531, 0.999989)
(3.532, 0.999987)
(3.533, 0.999984)
(3.534, 0.99998)
(3.535, 0.999974)
(3.536, 0.999967)
(3.537, 0.999957)
(3.538, 0.999945)
(3.539, 0.999931)
(3.54, 0.999913)
(3.541, 0.999893)
(3.542, 0.999869)
(3.543, 0.999841)
(3.544, 0.999809)
(3.545, 0.999773)
(3.546, 0.999732)
(3.547, 0.999687)
(3.548, 0.999637)
(3.549, 0.999566)
(3.55, 0.999448)
(3.551, 0.999276)
(3.552, 0.999043)
(3.553, 0.998741)
(3.554, 0.998365)
(3.555, 0.997908)
(3.556, 0.997362)
(3.557, 0.996721)
(3.558, 0.995977)
(3.559, 0.995123)
(3.56, 0.994151)
(3.561, 0.99305)
(3.562, 0.991814)
(3.563, 0.990439)
(3.564, 0.988925)
(3.565, 0.987294)
(3.566, 0.985545)
(3.567, 0.983675)
(3.568, 0.98168)
(3.569, 0.979564)
(3.57, 0.977327)
(3.571, 0.974966)
(3.572, 0.972481)
(3.573, 0.969872)
(3.574, 0.967137)
(3.575, 0.964277)
(3.576, 0.961291)
(3.577, 0.958179)
(3.578, 0.954941)
(3.579, 0.951578)
(3.58, 0.948089)
(3.581, 0.944475)
(3.582, 0.940736)
(3.583, 0.936872)
(3.584, 0.932884)
(3.585, 0.928771)
(3.586, 0.924535)
(3.587, 0.920175)
(3.588, 0.915693)
(3.589, 0.911088)
(3.59, 0.906362)
(3.591, 0.901515)
(3.592, 0.896548)
(3.593, 0.891461)
(3.594, 0.886256)
(3.595, 0.880933)
(3.596, 0.875494)
(3.597, 0.86994)
(3.598, 0.864271)
(3.599, 0.858489)
(3.6, 0.852596)
(3.601, 0.846591)
(3.602, 0.840478)
(3.603, 0.834257)
(3.604, 0.827929)
(3.605, 0.821497)
(3.606, 0.814961)
(3.607, 0.808324)
(3.608, 0.801587)
(3.609, 0.794752)
(3.61, 0.787821)
(3.611, 0.780796)
(3.612, 0.773678)
(3.613, 0.76647)
(3.614, 0.759173)
(3.615, 0.751791)
(3.616, 0.744324)
(3.617, 0.736775)
(3.618, 0.729146)
(3.619, 0.72144)
(3.62, 0.713658)
(3.621, 0.705804)
(3.622, 0.697879)
(3.623, 0.689886)
(3.624, 0.681827)
(3.625, 0.673705)
(3.626, 0.665523)
(3.627, 0.657283)
(3.628, 0.648988)
(3.629, 0.640641)
(3.63, 0.632244)
(3.631, 0.6238)
(3.632, 0.615313)
(3.633, 0.606784)
(3.634, 0.598217)
(3.635, 0.589615)
(3.636, 0.580981)
(3.637, 0.572317)
(3.638, 0.563627)
(3.639, 0.554914)
(3.64, 0.546181)
(3.641, 0.53743)
(3.642, 0.528665)
(3.643, 0.519889)
(3.644, 0.511105)
(3.645, 0.502316)
(3.646, 0.493524)
(3.647, 0.484734)
(3.648, 0.475947)
(3.649, 0.467167)
(3.65, 0.458397)
(3.651, 0.44964)
(3.652, 0.440899)
(3.653, 0.432176)
(3.654, 0.423476)
(3.655, 0.4148)
(3.656, 0.406152)
(3.657, 0.397534)
(3.658, 0.38895)
(3.659, 0.380402)
(3.66, 0.371894)
(3.661, 0.363427)
(3.662, 0.355005)
(3.663, 0.346631)
(3.664, 0.338307)
(3.665, 0.330035)
(3.666, 0.32182)
(3.667, 0.313662)
(3.668, 0.305566)
(3.669, 0.297533)
(3.67, 0.289565)
(3.671, 0.281666)
(3.672, 0.273838)
(3.673, 0.266084)
(3.674, 0.258405)
(3.675, 0.250804)
(3.676, 0.243283)
(3.677, 0.235845)
(3.678, 0.228492)
(3.679, 0.221226)
(3.68, 0.214049)
(3.681, 0.206963)
(3.682, 0.19997)
(3.683, 0.193072)
(3.684, 0.186272)
(3.685, 0.179571)
(3.686, 0.172971)
(3.687, 0.166473)
(3.688, 0.160079)
(3.689, 0.153793)
(3.69, 0.147614)
(3.691, 0.141544)
(3.692, 0.135586)
(3.693, 0.129739)
(3.694, 0.124006)
(3.695, 0.118388)
(3.696, 0.112888)
(3.697, 0.107508)
(3.698, 0.102246)
(3.699, 0.0971006)
(3.7, 0.0920742)
(3.701, 0.0871711)
(3.702, 0.0823948)
(3.703, 0.0777432)
(3.704, 0.0732107)
(3.705, 0.0688012)
(3.706, 0.0645206)
(3.707, 0.0603732)
(3.708, 0.0563605)
(3.709, 0.0524844)
(3.71, 0.0487487)
(3.711, 0.0451568)
(3.712, 0.0417108)
(3.713, 0.0383682)
(3.714, 0.03509)
(3.715, 0.0319817)
(3.716, 0.029041)
(3.717, 0.0262649)
(3.718, 0.0236397)
(3.719, 0.0208806)
(3.72, 0.0183408)
(3.721, 0.0160082)
(3.722, 0.0138711)
(3.723, 0.0119097)
(3.724, 0.0100952)
(3.725, 0.00845587)
(3.726, 0.00697973)
(3.727, 0.00565528)
(3.728, 0.00447161)
(3.729, 0.00341852)
(3.73, 0.00248767)
(3.731, 0.00166939)
(3.732, 0.000954453)
(3.733, 0.000334165)
(3.734, 2.36004e-11)
(4.292, 1.16526e-10)
(4.293, 1.428e-10)
(4.294, 1.75346e-10)
(4.295, 2.15913e-10)
(4.296, 2.6665e-10)
(4.297, 3.29598e-10)
(4.298, 4.0842e-10)
(4.299, 5.06879e-10)
(4.3, 6.29265e-10)
(4.301, 7.79893e-10)
(4.302, 9.65357e-10)
(4.303, 1.19272e-09)
(4.304, 1.4687e-09)
(4.305, 1.80261e-09)
(4.306, 2.20579e-09)
(4.307, 2.69583e-09)
(4.308, 3.28839e-09)
(4.309, 4.0085e-09)
(4.31, 4.89235e-09)
(4.311, 5.99246e-09)
(4.312, 7.36209e-09)
(4.313, 9.07021e-09)
(4.314, 1.12378e-08)
(4.315, 1.39774e-08)
(4.316, 1.74219e-08)
(4.317, 2.17217e-08)
(4.318, 2.71136e-08)
(4.319, 3.37692e-08)
(4.32, 4.18922e-08)
(4.321, 5.17309e-08)
(4.322, 6.35644e-08)
(4.323, 7.77722e-08)
(4.324, 9.46598e-08)
(4.325, 1.14878e-07)
(4.326, 1.39022e-07)
(4.327, 1.68651e-07)
(4.328, 2.04917e-07)
(4.329, 2.50674e-07)
(4.33, 3.08599e-07)
(4.331, 3.82698e-07)
(4.332, 4.77301e-07)
(4.333, 5.99082e-07)
(4.334, 7.54844e-07)
(4.335, 9.50296e-07)
(4.336, 1.19337e-06)
(4.337, 1.49138e-06)
(4.338, 1.85197e-06)
(4.339, 2.28191e-06)
(4.34, 2.78918e-06)
(4.341, 3.38102e-06)
(4.342, 4.06519e-06)
(4.343, 4.87174e-06)
(4.344, 5.82194e-06)
(4.345, 7.01727e-06)
(4.346, 8.49637e-06)
(4.347, 1.03955e-05)
(4.348, 1.27963e-05)
(4.349, 1.61354e-05)
(4.35, 2.05771e-05)
(4.351, 2.63531e-05)
(4.352, 3.36686e-05)
(4.353, 4.27826e-05)
(4.354, 5.38998e-05)
(4.355, 6.72302e-05)
(4.356, 8.29915e-05)
(4.357, 0.000101402)
(4.358, 0.000122676)
(4.359, 0.000147016)
(4.36, 0.000174625)
(4.361, 0.000205703)
(4.362, 0.000240471)
(4.363, 0.00027902)
(4.364, 0.000331014)
(4.365, 0.000416648)
(4.366, 0.000543022)
(4.367, 0.000716849)
(4.368, 0.000943479)
(4.369, 0.0012281)
(4.37, 0.00157607)
(4.371, 0.00199299)
(4.372, 0.00248468)
(4.373, 0.00305729)
(4.374, 0.00371716)
(4.375, 0.00447117)
(4.376, 0.00532596)
(4.377, 0.00628901)
(4.378, 0.00736627)
(4.379, 0.0085597)
(4.38, 0.00985785)
(4.381, 0.0112558)
(4.382, 0.0127547)
(4.383, 0.0143558)
(4.384, 0.0160601)
(4.385, 0.0178676)
(4.386, 0.0197794)
(4.387, 0.0217962)
(4.388, 0.0239192)
(4.389, 0.0261493)
(4.39, 0.0284873)
(4.391, 0.0309338)
(4.392, 0.0334894)
(4.393, 0.0361545)
(4.394, 0.0389294)
(4.395, 0.0418144)
(4.396, 0.0448097)
(4.397, 0.0479155)
(4.398, 0.0511321)
(4.399, 0.0544598)
(4.4, 0.0578987)
(4.401, 0.0614489)
(4.402, 0.0651107)
(4.403, 0.0688841)
(4.404, 0.0727691)
(4.405, 0.0767657)
(4.406, 0.0808739)
(4.407, 0.0850937)
(4.408, 0.0894247)
(4.409, 0.0938668)
(4.41, 0.0984198)
(4.411, 0.103083)
(4.412, 0.107857)
(4.413, 0.11274)
(4.414, 0.117733)
(4.415, 0.122835)
(4.416, 0.128044)
(4.417, 0.133362)
(4.418, 0.138786)
(4.419, 0.144317)
(4.42, 0.149953)
(4.421, 0.155694)
(4.422, 0.161538)
(4.423, 0.167485)
(4.424, 0.173534)
(4.425, 0.179684)
(4.426, 0.185933)
(4.427, 0.192281)
(4.428, 0.198726)
(4.429, 0.205267)
(4.43, 0.211902)
(4.431, 0.218631)
(4.432, 0.225451)
(4.433, 0.232362)
(4.434, 0.239362)
(4.435, 0.246449)
(4.436, 0.253621)
(4.437, 0.260878)
(4.438, 0.268216)
(4.439, 0.275635)
(4.44, 0.283133)
(4.441, 0.290707)
(4.442, 0.298355)
(4.443, 0.306077)
(4.444, 0.313868)
(4.445, 0.321729)
(4.446, 0.329656)
(4.447, 0.337646)
(4.448, 0.345699)
(4.449, 0.353812)
(4.45, 0.361981)
(4.451, 0.370206)
(4.452, 0.378483)
(4.453, 0.38681)
(4.454, 0.395185)
(4.455, 0.403605)
(4.456, 0.412068)
(4.457, 0.42057)
(4.458, 0.42911)
(4.459, 0.437685)
(4.46, 0.446292)
(4.461, 0.454928)
(4.462, 0.463591)
(4.463, 0.472279)
(4.464, 0.480987)
(4.465, 0.489715)
(4.466, 0.498458)
(4.467, 0.507214)
(4.468, 0.515981)
(4.469, 0.524756)
(4.47, 0.533535)
(4.471, 0.542316)
(4.472, 0.551097)
(4.473, 0.559874)
(4.474, 0.568644)
(4.475, 0.577405)
(4.476, 0.586154)
(4.477, 0.594888)
(4.478, 0.603604)
(4.479, 0.612299)
(4.48, 0.620971)
(4.481, 0.629616)
(4.482, 0.638232)
(4.483, 0.646815)
(4.484, 0.655364)
(4.485, 0.663874)
(4.486, 0.672344)
(4.487, 0.68077)
(4.488, 0.689149)
(4.489, 0.697478)
(4.49, 0.705756)
(4.491, 0.713978)
(4.492, 0.722142)
(4.493, 0.730245)
(4.494, 0.738285)
(4.495, 0.746258)
(4.496, 0.754161)
(4.497, 0.761992)
(4.498, 0.769748)
(4.499, 0.777426)
(4.5, 0.785023)
(4.501, 0.792537)
(4.502, 0.799963)
(4.503, 0.8073)
(4.504, 0.814546)
(4.505, 0.821697)
(4.506, 0.82875)
(4.507, 0.835702)
(4.508, 0.842551)
(4.509, 0.849294)
(4.51, 0.855927)
(4.511, 0.862447)
(4.512, 0.868852)
(4.513, 0.875141)
(4.514, 0.881312)
(4.515, 0.887361)
(4.516, 0.893285)
(4.517, 0.899086)
(4.518, 0.904762)
(4.519, 0.910307)
(4.52, 0.915714)
(4.521, 0.920981)
(4.522, 0.926102)
(4.523, 0.931068)
(4.524, 0.935874)
(4.525, 0.940515)
(4.526, 0.944985)
(4.527, 0.949292)
(4.528, 0.953462)
(4.529, 0.957523)
(4.53, 0.961381)
(4.531, 0.965078)
(4.532, 0.968697)
(4.533, 0.972287)
(4.534, 0.975607)
(4.535, 0.978714)
(4.536, 0.981597)
(4.537, 0.984256)
(4.538, 0.986671)
(4.539, 0.988863)
(4.54, 0.990841)
(4.541, 0.992616)
(4.542, 0.994204)
(4.543, 0.995618)
(4.544, 0.996869)
(4.545, 0.99797)
(4.546, 0.998933)
(4.547, 0.999767)
(4.548, 1)
(4.82, 1)
(4.821, 0.999999)
(4.826, 0.999998)
(4.827, 0.999998)
(4.828, 0.999997)
(4.829, 0.999997)
(4.83, 0.999996)
(4.831, 0.999995)
(4.832, 0.999994)
(4.833, 0.999993)
(4.834, 0.999992)
(4.835, 0.99999)
(4.836, 0.999988)
(4.837, 0.999985)
(4.838, 0.999981)
(4.839, 0.999975)
(4.84, 0.999968)
(4.841, 0.99996)
(4.842, 0.999949)
(4.843, 0.999937)
(4.844, 0.999922)
(4.845, 0.999905)
(4.846, 0.999884)
(4.847, 0.999862)
(4.848, 0.999836)
(4.849, 0.999807)
(4.85, 0.999774)
(4.851, 0.999738)
(4.852, 0.99969)
(4.853, 0.999609)
(4.854, 0.999491)
(4.855, 0.999328)
(4.856, 0.999117)
(4.857, 0.998853)
(4.858, 0.998531)
(4.859, 0.998146)
(4.86, 0.997693)
(4.861, 0.997166)
(4.862, 0.99656)
(4.863, 0.995869)
(4.864, 0.995086)
(4.865, 0.994205)
(4.866, 0.993223)
(4.867, 0.992138)
(4.868, 0.990965)
(4.869, 0.989705)
(4.87, 0.988357)
(4.871, 0.986918)
(4.872, 0.985389)
(4.873, 0.983769)
(4.874, 0.982058)
(4.875, 0.980255)
(4.876, 0.978358)
(4.877, 0.976367)
(4.878, 0.974281)
(4.879, 0.9721)
(4.88, 0.969823)
(4.881, 0.96745)
(4.882, 0.964981)
(4.883, 0.962415)
(4.884, 0.959752)
(4.885, 0.956991)
(4.886, 0.954134)
(4.887, 0.951178)
(4.888, 0.948124)
(4.889, 0.944973)
(4.89, 0.941723)
(4.891, 0.938374)
(4.892, 0.934927)
(4.893, 0.931381)
(4.894, 0.927737)
(4.895, 0.923994)
(4.896, 0.920152)
(4.897, 0.916213)
(4.898, 0.912175)
(4.899, 0.908039)
(4.9, 0.903805)
(4.901, 0.899474)
(4.902, 0.895046)
(4.903, 0.890521)
(4.904, 0.8859)
(4.905, 0.881183)
(4.906, 0.876371)
(4.907, 0.871464)
(4.908, 0.866463)
(4.909, 0.861368)
(4.91, 0.856181)
(4.911, 0.850902)
(4.912, 0.845532)
(4.913, 0.840072)
(4.914, 0.834522)
(4.915, 0.828883)
(4.916, 0.823157)
(4.917, 0.817345)
(4.918, 0.811447)
(4.919, 0.805465)
(4.92, 0.799399)
(4.921, 0.793252)
(4.922, 0.787023)
(4.923, 0.780715)
(4.924, 0.77433)
(4.925, 0.767867)
(4.926, 0.761329)
(4.927, 0.754716)
(4.928, 0.748032)
(4.929, 0.741276)
(4.93, 0.734451)
(4.931, 0.727558)
(4.932, 0.720599)
(4.933, 0.713575)
(4.934, 0.706488)
(4.935, 0.699341)
(4.936, 0.692133)
(4.937, 0.684868)
(4.938, 0.677548)
(4.939, 0.670173)
(4.94, 0.662747)
(4.941, 0.65527)
(4.942, 0.647745)
(4.943, 0.640174)
(4.944, 0.632558)
(4.945, 0.624901)
(4.946, 0.617203)
(4.947, 0.609467)
(4.948, 0.601696)
(4.949, 0.59389)
(4.95, 0.586053)
(4.951, 0.578186)
(4.952, 0.570292)
(4.953, 0.562374)
(4.954, 0.554432)
(4.955, 0.546469)
(4.956, 0.538489)
(4.957, 0.530492)
(4.958, 0.522482)
(4.959, 0.51446)
(4.96, 0.50643)
(4.961, 0.498392)
(4.962, 0.490351)
(4.963, 0.482307)
(4.964, 0.474264)
(4.965, 0.466223)
(4.966, 0.458187)
(4.967, 0.450159)
(4.968, 0.44214)
(4.969, 0.434134)
(4.97, 0.426141)
(4.971, 0.418166)
(4.972, 0.410209)
(4.973, 0.402274)
(4.974, 0.394363)
(4.975, 0.386477)
(4.976, 0.37862)
(4.977, 0.370793)
(4.978, 0.362999)
(4.979, 0.355239)
(4.98, 0.347517)
(4.981, 0.339835)
(4.982, 0.332194)
(4.983, 0.324596)
(4.984, 0.317045)
(4.985, 0.309542)
(4.986, 0.302089)
(4.987, 0.294688)
(4.988, 0.287342)
(4.989, 0.280052)
(4.99, 0.27282)
(4.991, 0.265649)
(4.992, 0.25854)
(4.993, 0.251496)
(4.994, 0.244518)
(4.995, 0.237608)
(4.996, 0.230768)
(4.997, 0.224)
(4.998, 0.217306)
(4.999, 0.210687)
(5, 0.204145)
(5.001, 0.197682)
(5.002, 0.1913)
(5.003, 0.185)
(5.004, 0.178783)
(5.005, 0.172652)
(5.006, 0.166608)
(5.007, 0.160653)
(5.008, 0.154787)
(5.009, 0.149013)
(5.01, 0.143332)
(5.011, 0.137745)
(5.012, 0.132254)
(5.013, 0.126859)
(5.014, 0.121563)
(5.015, 0.116365)
(5.016, 0.111269)
(5.017, 0.106274)
(5.018, 0.101383)
(5.019, 0.0965954)
(5.02, 0.0919128)
(5.021, 0.0873364)
(5.022, 0.0828668)
(5.023, 0.0785032)
(5.024, 0.0742463)
(5.025, 0.070098)
(5.026, 0.0660585)
(5.027, 0.0621284)
(5.028, 0.0583099)
(5.029, 0.0546061)
(5.03, 0.0510201)
(5.031, 0.0475546)
(5.032, 0.0442125)
(5.033, 0.0409964)
(5.034, 0.0378953)
(5.035, 0.0349164)
(5.036, 0.0320718)
(5.037, 0.0293151)
(5.038, 0.0266385)
(5.039, 0.0240811)
(5.04, 0.0216715)
(5.041, 0.0192919)
(5.042, 0.0170201)
(5.043, 0.0149053)
(5.044, 0.0129489)
(5.045, 0.0111446)
(5.046, 0.00949512)
(5.047, 0.00799956)
(5.048, 0.00664781)
(5.049, 0.00543317)
(5.05, 0.0043461)
(5.051, 0.00337771)
(5.052, 0.00251905)
(5.053, 0.00176163)
(5.054, 0.00109805)
(5.055, 0.000521023)
(5.056, 2.31691e-05)
(5.057, 5.2395e-10)
(5.073, 1.1811e-10)
(5.074, 1.45842e-10)
(5.075, 1.54456e-10)
(5.076, 1.87483e-10)
(5.077, 2.2675e-10)
(5.078, 2.69862e-10)
(5.079, 3.18995e-10)
(5.08, 3.55067e-10)
(5.081, 4.15961e-10)
(5.082, 4.83859e-10)
(5.083, 5.69651e-10)
(5.084, 7.21416e-10)
(5.085, 9.45476e-10)
(5.086, 1.25099e-09)
(5.087, 1.6419e-09)
(5.088, 2.12168e-09)
(5.089, 2.6968e-09)
(5.09, 3.36697e-09)
(5.091, 4.13457e-09)
(5.092, 5.02785e-09)
(5.093, 6.0642e-09)
(5.094, 7.22269e-09)
(5.095, 8.50255e-09)
(5.096, 1.01137e-08)
(5.097, 1.19183e-08)
(5.098, 1.39274e-08)
(5.099, 1.60928e-08)
(5.1, 1.84923e-08)
(5.101, 2.10381e-08)
(5.102, 2.37351e-08)
(5.103, 2.65684e-08)
(5.104, 2.95343e-08)
(5.105, 3.26222e-08)
(5.106, 3.58281e-08)
(5.107, 3.91486e-08)
(5.108, 4.25799e-08)
(5.109, 4.61161e-08)
(5.11, 4.97529e-08)
(5.111, 5.34856e-08)
(5.112, 5.73094e-08)
(5.113, 6.12162e-08)
(5.114, 6.52007e-08)
(5.115, 6.92569e-08)
(5.116, 7.33794e-08)
(5.117, 7.75608e-08)
(5.118, 8.17957e-08)
(5.119, 8.60782e-08)
(5.12, 9.04028e-08)
(5.121, 9.47637e-08)
(5.122, 9.91556e-08)
(5.123, 1.03573e-07)
(5.124, 1.08011e-07)
(5.125, 1.12464e-07)
(5.126, 1.16926e-07)
(5.127, 1.21392e-07)
(5.128, 1.25858e-07)
(5.129, 1.30317e-07)
(5.13, 1.34765e-07)
(5.131, 1.39195e-07)
(5.132, 1.43603e-07)
(5.133, 1.47986e-07)
(5.134, 1.52337e-07)
(5.135, 1.56655e-07)
(5.136, 1.60937e-07)
(5.137, 1.65177e-07)
(5.138, 1.69373e-07)
(5.139, 1.7352e-07)
(5.14, 1.77611e-07)
(5.141, 1.81639e-07)
(5.142, 1.85598e-07)
(5.143, 1.89486e-07)
(5.144, 1.933e-07)
(5.145, 1.97034e-07)
(5.146, 2.00698e-07)
(5.147, 2.04289e-07)
(5.148, 2.07804e-07)
(5.149, 2.11241e-07)
(5.15, 2.14595e-07)
(5.151, 2.17861e-07)
(5.152, 2.21034e-07)
(5.153, 2.2411e-07)
(5.154, 2.27086e-07)
(5.155, 2.2996e-07)
(5.156, 2.32728e-07)
(5.157, 2.35388e-07)
(5.158, 2.37937e-07)
(5.159, 2.40376e-07)
(5.16, 2.42711e-07)
(5.161, 2.44941e-07)
(5.162, 2.47067e-07)
(5.163, 2.4909e-07)
(5.164, 2.51007e-07)
(5.165, 2.52809e-07)
(5.166, 2.54489e-07)
(5.167, 2.56047e-07)
(5.168, 2.57478e-07)
(5.169, 2.58758e-07)
(5.17, 2.59897e-07)
(5.171, 2.60901e-07)
(5.172, 2.6177e-07)
(5.173, 2.62504e-07)
(5.174, 2.63136e-07)
(5.175, 2.63689e-07)
(5.176, 2.64157e-07)
(5.177, 2.64545e-07)
(5.178, 2.64851e-07)
(5.179, 2.65071e-07)
(5.18, 2.65173e-07)
(5.181, 2.65157e-07)
(5.182, 2.65021e-07)
(5.183, 2.64758e-07)
(5.184, 2.64387e-07)
(5.185, 2.63914e-07)
(5.186, 2.63339e-07)
(5.187, 2.62661e-07)
(5.188, 2.61883e-07)
(5.189, 2.60994e-07)
(5.19, 2.59966e-07)
(5.191, 2.58804e-07)
(5.192, 2.57506e-07)
(5.193, 2.56073e-07)
(5.194, 2.54513e-07)
(5.195, 2.52848e-07)
(5.196, 2.51074e-07)
(5.197, 2.49195e-07)
(5.198, 2.47211e-07)
(5.199, 2.4512e-07)
(5.2, 2.42927e-07)
(5.201, 2.4064e-07)
(5.202, 2.38262e-07)
(5.203, 2.35794e-07)
(5.204, 2.33239e-07)
(5.205, 2.306e-07)
(5.206, 2.27879e-07)
(5.207, 2.25081e-07)
(5.208, 2.22207e-07)
(5.209, 2.19262e-07)
(5.21, 2.1625e-07)
(5.211, 2.13172e-07)
(5.212, 2.10034e-07)
(5.213, 2.06839e-07)
(5.214, 2.03595e-07)
(5.215, 2.00307e-07)
(5.216, 1.96977e-07)
(5.217, 1.93608e-07)
(5.218, 1.902e-07)
(5.219, 1.86747e-07)
(5.22, 1.83252e-07)
(5.221, 1.7972e-07)
(5.222, 1.76154e-07)
(5.223, 1.72563e-07)
(5.224, 1.6895e-07)
(5.225, 1.65318e-07)
(5.226, 1.61671e-07)
(5.227, 1.58012e-07)
(5.228, 1.54345e-07)
(5.229, 1.50672e-07)
(5.23, 1.46998e-07)
(5.231, 1.43325e-07)
(5.232, 1.39656e-07)
(5.233, 1.35993e-07)
(5.234, 1.3234e-07)
(5.235, 1.287e-07)
(5.236, 1.25075e-07)
(5.237, 1.21468e-07)
(5.238, 1.17882e-07)
(5.239, 1.14319e-07)
(5.24, 1.10782e-07)
(5.241, 1.07273e-07)
(5.242, 1.03795e-07)
(5.243, 1.0035e-07)
(5.244, 9.69408e-08)
(5.245, 9.35687e-08)
(5.246, 9.0236e-08)
(5.247, 8.69447e-08)
(5.248, 8.36967e-08)
(5.249, 8.0494e-08)
(5.25, 7.73384e-08)
(5.251, 7.42321e-08)
(5.252, 7.11764e-08)
(5.253, 6.81723e-08)
(5.254, 6.52215e-08)
(5.255, 6.23258e-08)
(5.256, 5.94866e-08)
(5.257, 5.67043e-08)
(5.258, 5.39799e-08)
(5.259, 5.13151e-08)
(5.26, 4.87115e-08)
(5.261, 4.61703e-08)
(5.262, 4.36929e-08)
(5.263, 4.12816e-08)
(5.264, 3.89374e-08)
(5.265, 3.66602e-08)
(5.266, 3.44499e-08)
(5.267, 3.23076e-08)
(5.268, 3.02217e-08)
(5.269, 2.82033e-08)
(5.27, 2.62604e-08)
(5.271, 2.43935e-08)
(5.272, 2.25596e-08)
(5.273, 2.0794e-08)
(5.274, 1.91014e-08)
(5.275, 1.7494e-08)
(5.276, 1.5954e-08)
(5.277, 1.44786e-08)
(5.278, 1.30902e-08)
(5.279, 1.17867e-08)
(5.28, 1.05e-08)
(5.281, 9.26816e-09)
(5.282, 8.11938e-09)
(5.283, 7.06409e-09)
(5.284, 6.09798e-09)
(5.285, 5.21786e-09)
(5.286, 4.41839e-09)
(5.287, 3.68749e-09)
(5.288, 3.02678e-09)
(5.289, 2.4347e-09)
(5.29, 1.90726e-09)
(5.291, 1.43958e-09)
(5.292, 1.02696e-09)
(5.293, 6.65033e-10)
(5.553, 9.62534e-10)
(5.554, 1.14202e-09)
(5.555, 1.35199e-09)
(5.556, 1.60664e-09)
(5.557, 1.91282e-09)
(5.558, 2.27538e-09)
(5.559, 2.69927e-09)
(5.56, 3.19066e-09)
(5.561, 3.75636e-09)
(5.562, 4.40363e-09)
(5.563, 5.1552e-09)
(5.564, 6.03245e-09)
(5.565, 7.10144e-09)
(5.566, 8.42229e-09)
(5.567, 1.00316e-08)
(5.568, 1.19686e-08)
(5.569, 1.43124e-08)
(5.57, 1.71368e-08)
(5.571, 2.06504e-08)
(5.572, 2.49471e-08)
(5.573, 3.01108e-08)
(5.574, 3.62236e-08)
(5.575, 4.33778e-08)
(5.576, 5.17154e-08)
(5.577, 6.13606e-08)
(5.578, 7.28503e-08)
(5.579, 8.67273e-08)
(5.58, 1.03301e-07)
(5.581, 1.22899e-07)
(5.582, 1.45857e-07)
(5.583, 1.7316e-07)
(5.584, 2.062e-07)
(5.585, 2.45692e-07)
(5.586, 2.92109e-07)
(5.587, 3.46047e-07)
(5.588, 4.08227e-07)
(5.589, 4.79418e-07)
(5.59, 5.60382e-07)
(5.591, 6.53609e-07)
(5.592, 7.60513e-07)
(5.593, 8.87637e-07)
(5.594, 1.04904e-06)
(5.595, 1.25048e-06)
(5.596, 1.49971e-06)
(5.597, 1.80256e-06)
(5.598, 2.18397e-06)
(5.599, 2.67095e-06)
(5.6, 3.27628e-06)
(5.601, 4.01245e-06)
(5.602, 4.89204e-06)
(5.603, 5.92906e-06)
(5.604, 7.14145e-06)
(5.605, 8.54526e-06)
(5.606, 1.02229e-05)
(5.607, 1.22167e-05)
(5.608, 1.45616e-05)
(5.609, 1.72853e-05)
(5.61, 2.04981e-05)
(5.611, 2.43332e-05)
(5.612, 2.8857e-05)
(5.613, 3.41174e-05)
(5.614, 4.01585e-05)
(5.615, 4.70458e-05)
(5.616, 5.48533e-05)
(5.617, 6.36521e-05)
(5.618, 7.35352e-05)
(5.619, 8.4599e-05)
(5.62, 9.69332e-05)
(5.621, 0.000112744)
(5.622, 0.000133834)
(5.623, 0.000160903)
(5.624, 0.000194709)
(5.625, 0.000240482)
(5.626, 0.000302768)
(5.627, 0.000383452)
(5.628, 0.000484528)
(5.629, 0.000608085)
(5.63, 0.00075627)
(5.631, 0.000931638)
(5.632, 0.0011371)
(5.633, 0.00137572)
(5.634, 0.00165055)
(5.635, 0.00196461)
(5.636, 0.00232076)
(5.637, 0.00272018)
(5.638, 0.00316552)
(5.639, 0.00365959)
(5.64, 0.00420132)
(5.641, 0.00478928)
(5.642, 0.00542534)
(5.643, 0.00611064)
(5.644, 0.00684677)
(5.645, 0.00763535)
(5.646, 0.00847798)
(5.647, 0.00937621)
(5.648, 0.0103309)
(5.649, 0.0113426)
(5.65, 0.0124128)
(5.651, 0.0135427)
(5.652, 0.0147338)
(5.653, 0.0159874)
(5.654, 0.0173047)
(5.655, 0.018687)
(5.656, 0.0201355)
(5.657, 0.0216515)
(5.658, 0.0232362)
(5.659, 0.0248908)
(5.66, 0.0266165)
(5.661, 0.0284143)
(5.662, 0.0302855)
(5.663, 0.032231)
(5.664, 0.0342518)
(5.665, 0.0363489)
(5.666, 0.0385233)
(5.667, 0.0407758)
(5.668, 0.0431074)
(5.669, 0.0455188)
(5.67, 0.0480109)
(5.671, 0.0505844)
(5.672, 0.05324)
(5.673, 0.0559783)
(5.674, 0.0588001)
(5.675, 0.0617057)
(5.676, 0.0646958)
(5.677, 0.0677707)
(5.678, 0.070931)
(5.679, 0.0741768)
(5.68, 0.0775086)
(5.681, 0.0809265)
(5.682, 0.0844308)
(5.683, 0.0880216)
(5.684, 0.0916989)
(5.685, 0.0954628)
(5.686, 0.0993132)
(5.687, 0.10325)
(5.688, 0.107273)
(5.689, 0.111382)
(5.69, 0.115578)
(5.691, 0.119858)
(5.692, 0.124224)
(5.693, 0.128675)
(5.694, 0.133209)
(5.695, 0.137828)
(5.696, 0.14253)
(5.697, 0.147314)
(5.698, 0.15218)
(5.699, 0.157127)
(5.7, 0.162155)
(5.701, 0.167262)
(5.702, 0.172448)
(5.703, 0.177712)
(5.704, 0.183052)
(5.705, 0.188469)
(5.706, 0.19396)
(5.707, 0.199525)
(5.708, 0.205162)
(5.709, 0.210871)
(5.71, 0.216651)
(5.711, 0.2225)
(5.712, 0.228416)
(5.713, 0.2344)
(5.714, 0.240449)
(5.715, 0.246562)
(5.716, 0.252738)
(5.717, 0.258976)
(5.718, 0.265273)
(5.719, 0.271629)
(5.72, 0.278042)
(5.721, 0.284511)
(5.722, 0.291034)
(5.723, 0.297609)
(5.724, 0.304235)
(5.725, 0.31091)
(5.726, 0.317633)
(5.727, 0.324403)
(5.728, 0.331217)
(5.729, 0.338074)
(5.73, 0.344972)
(5.731, 0.351909)
(5.732, 0.358885)
(5.733, 0.365897)
(5.734, 0.372944)
(5.735, 0.380023)
(5.736, 0.387134)
(5.737, 0.394274)
(5.738, 0.401442)
(5.739, 0.408636)
(5.74, 0.415855)
(5.741, 0.423096)
(5.742, 0.430357)
(5.743, 0.437638)
(5.744, 0.444937)
(5.745, 0.452251)
(5.746, 0.459579)
(5.747, 0.46692)
(5.748, 0.474272)
(5.749, 0.481633)
(5.75, 0.489001)
(5.751, 0.496375)
(5.752, 0.503753)
(5.753, 0.511134)
(5.754, 0.518516)
(5.755, 0.525897)
(5.756, 0.533275)
(5.757, 0.54065)
(5.758, 0.548019)
(5.759, 0.55538)
(5.76, 0.562733)
(5.761, 0.570075)
(5.762, 0.577405)
(5.763, 0.584721)
(5.764, 0.592022)
(5.765, 0.599305)
(5.766, 0.60657)
(5.767, 0.613814)
(5.768, 0.621036)
(5.769, 0.628235)
(5.77, 0.635409)
(5.771, 0.642555)
(5.772, 0.649673)
(5.773, 0.656762)
(5.774, 0.663818)
(5.775, 0.670841)
(5.776, 0.677829)
(5.777, 0.68478)
(5.778, 0.691693)
(5.779, 0.698567)
(5.78, 0.705399)
(5.781, 0.712188)
(5.782, 0.718933)
(5.783, 0.725632)
(5.784, 0.732283)
(5.785, 0.738885)
(5.786, 0.745437)
(5.787, 0.751936)
(5.788, 0.758381)
(5.789, 0.764772)
(5.79, 0.771106)
(5.791, 0.777382)
(5.792, 0.783599)
(5.793, 0.789755)
(5.794, 0.79585)
(5.795, 0.801881)
(5.796, 0.807847)
(5.797, 0.813747)
(5.798, 0.819579)
(5.799, 0.825342)
(5.8, 0.831035)
(5.801, 0.836656)
(5.802, 0.842205)
(5.803, 0.847681)
(5.804, 0.853082)
(5.805, 0.858409)
(5.806, 0.86366)
(5.807, 0.868831)
(5.808, 0.873922)
(5.809, 0.878931)
(5.81, 0.883857)
(5.811, 0.888699)
(5.812, 0.893455)
(5.813, 0.89813)
(5.814, 0.902724)
(5.815, 0.907235)
(5.816, 0.911657)
(5.817, 0.915988)
(5.818, 0.920225)
(5.819, 0.924365)
(5.82, 0.928406)
(5.821, 0.932349)
(5.822, 0.9362)
(5.823, 0.939955)
(5.824, 0.94361)
(5.825, 0.94716)
(5.826, 0.950601)
(5.827, 0.953929)
(5.828, 0.957256)
(5.829, 0.960499)
(5.83, 0.963604)
(5.831, 0.966573)
(5.832, 0.969404)
(5.833, 0.972099)
(5.834, 0.974658)
(5.835, 0.977083)
(5.836, 0.979531)
(5.837, 0.981944)
(5.838, 0.98417)
(5.839, 0.986218)
(5.84, 0.988099)
(5.841, 0.989822)
(5.842, 0.991395)
(5.843, 0.992828)
(5.844, 0.994141)
(5.845, 0.995327)
(5.846, 0.996387)
(5.847, 0.997329)
(5.848, 0.998162)
(5.849, 0.998895)
(5.85, 0.999536)
(5.851, 1)
(6.283, 1)
};
\addlegendentry{linear Zal+CN}
\addplot[color=black, line width = 0.25mm, dotted]
coordinates{
(0, 1)
(0.437, 1)
(0.438, 0.999999)
(0.439, 0.999999)
(0.44, 0.999999)
(0.441, 0.999999)
(0.442, 0.999999)
(0.443, 0.999999)
(0.444, 0.999998)
(0.445, 0.999998)
(0.446, 0.999997)
(0.447, 0.999997)
(0.448, 0.999996)
(0.449, 0.999995)
(0.45, 0.999994)
(0.451, 0.999993)
(0.452, 0.999991)
(0.453, 0.999989)
(0.454, 0.999986)
(0.455, 0.999983)
(0.456, 0.999978)
(0.457, 0.999973)
(0.458, 0.999967)
(0.459, 0.999959)
(0.46, 0.99995)
(0.461, 0.999939)
(0.462, 0.999926)
(0.463, 0.999911)
(0.464, 0.999893)
(0.465, 0.999872)
(0.466, 0.999849)
(0.467, 0.999816)
(0.468, 0.99977)
(0.469, 0.999709)
(0.47, 0.999629)
(0.471, 0.999526)
(0.472, 0.999396)
(0.473, 0.999235)
(0.474, 0.999037)
(0.475, 0.998796)
(0.476, 0.998506)
(0.477, 0.998163)
(0.478, 0.997758)
(0.479, 0.997282)
(0.48, 0.996728)
(0.481, 0.996091)
(0.482, 0.995361)
(0.483, 0.994533)
(0.484, 0.993591)
(0.485, 0.992524)
(0.486, 0.991324)
(0.487, 0.989979)
(0.488, 0.98848)
(0.489, 0.986817)
(0.49, 0.98498)
(0.491, 0.982952)
(0.492, 0.980743)
(0.493, 0.978305)
(0.494, 0.975632)
(0.495, 0.972714)
(0.496, 0.969538)
(0.497, 0.966087)
(0.498, 0.96235)
(0.499, 0.958289)
(0.5, 0.953929)
(0.501, 0.949259)
(0.502, 0.944239)
(0.503, 0.938856)
(0.504, 0.933094)
(0.505, 0.926933)
(0.506, 0.92036)
(0.507, 0.913345)
(0.508, 0.905796)
(0.509, 0.897853)
(0.51, 0.889475)
(0.511, 0.880628)
(0.512, 0.871292)
(0.513, 0.861455)
(0.514, 0.8511)
(0.515, 0.840309)
(0.516, 0.828883)
(0.517, 0.816782)
(0.518, 0.804139)
(0.519, 0.790936)
(0.52, 0.777155)
(0.521, 0.76279)
(0.522, 0.747849)
(0.523, 0.732451)
(0.524, 0.716822)
(0.525, 0.700438)
(0.526, 0.683293)
(0.527, 0.665498)
(0.528, 0.64709)
(0.529, 0.628106)
(0.53, 0.60854)
(0.531, 0.588424)
(0.532, 0.56797)
(0.533, 0.547626)
(0.534, 0.526716)
(0.535, 0.505332)
(0.536, 0.483567)
(0.537, 0.461525)
(0.538, 0.439286)
(0.539, 0.415849)
(0.54, 0.390974)
(0.541, 0.366422)
(0.542, 0.342364)
(0.543, 0.318751)
(0.544, 0.2956)
(0.545, 0.272966)
(0.546, 0.251037)
(0.547, 0.229759)
(0.548, 0.20899)
(0.549, 0.186039)
(0.55, 0.164576)
(0.551, 0.144562)
(0.552, 0.125955)
(0.553, 0.108721)
(0.554, 0.0928129)
(0.555, 0.0784699)
(0.556, 0.0655742)
(0.557, 0.0538549)
(0.558, 0.0431912)
(0.559, 0.0335816)
(0.56, 0.0250606)
(0.561, 0.0175456)
(0.562, 0.0109588)
(0.563, 0.00523145)
(0.564, 0.000320464)
(0.565, 2.98266e-08)
(0.566, 1.96385e-08)
(0.567, 1.07668e-08)
(0.568, 4.35058e-09)
(0.569, 4.31355e-09)
(0.57, 3.88911e-09)
(0.571, 4.14182e-09)
(0.572, 2.71851e-09)
(0.573, 2.90188e-09)
(0.574, 3.13026e-09)
(0.575, 3.2428e-09)
(0.576, 3.51803e-09)
(0.577, 3.37837e-09)
(0.578, 2.82423e-09)
(0.579, 3.0163e-09)
(0.58, 3.23878e-09)
(0.581, 3.43311e-09)
(0.582, 3.67358e-09)
(0.583, 3.7576e-09)
(0.584, 4.6358e-09)
(0.585, 5.60065e-09)
(0.586, 6.67039e-09)
(0.587, 7.83655e-09)
(0.588, 9.07362e-09)
(0.589, 1.05231e-08)
(0.59, 1.20517e-08)
(0.591, 1.36556e-08)
(0.592, 1.53361e-08)
(0.593, 1.71096e-08)
(0.594, 1.8853e-08)
(0.595, 2.07154e-08)
(0.596, 2.26625e-08)
(0.597, 2.46814e-08)
(0.598, 2.67464e-08)
(0.599, 2.88363e-08)
(0.6, 3.20585e-08)
(0.601, 3.53087e-08)
(0.602, 3.85777e-08)
(0.603, 4.18581e-08)
(0.604, 4.51515e-08)
(0.605, 4.8375e-08)
(0.606, 5.16883e-08)
(0.607, 5.49184e-08)
(0.608, 5.80463e-08)
(0.609, 6.11505e-08)
(0.61, 6.42172e-08)
(0.611, 6.78553e-08)
(0.612, 7.13181e-08)
(0.613, 7.45293e-08)
(0.614, 7.7462e-08)
(0.615, 8.00801e-08)
(0.616, 8.2249e-08)
(0.617, 8.40955e-08)
(0.618, 8.58061e-08)
(0.619, 8.74276e-08)
(0.62, 8.89516e-08)
(0.621, 9.03849e-08)
(0.622, 9.17365e-08)
(0.623, 9.29898e-08)
(0.624, 9.40386e-08)
(0.625, 9.47703e-08)
(0.626, 9.49654e-08)
(0.627, 9.40938e-08)
(0.628, 9.29054e-08)
(0.629, 9.14132e-08)
(0.63, 8.96309e-08)
(0.631, 8.76817e-08)
(0.632, 8.56032e-08)
(0.633, 8.34206e-08)
(0.634, 8.1194e-08)
(0.635, 7.89265e-08)
(0.636, 7.66455e-08)
(0.637, 7.41734e-08)
(0.638, 7.15133e-08)
(0.639, 6.7789e-08)
(0.64, 6.34598e-08)
(0.641, 5.90351e-08)
(0.642, 5.45166e-08)
(0.643, 4.993e-08)
(0.644, 4.5398e-08)
(0.645, 4.09574e-08)
(0.646, 3.67109e-08)
(0.647, 3.27298e-08)
(0.648, 2.89409e-08)
(0.649, 2.53309e-08)
(0.65, 2.18801e-08)
(0.651, 1.85072e-08)
(0.652, 1.53092e-08)
(0.653, 1.23002e-08)
(0.654, 9.47104e-09)
(0.655, 6.82968e-09)
(0.656, 4.38845e-09)
(0.657, 2.1479e-09)
(0.658, 1.07309e-10)
(2.501, 8.39558e-10)
(2.502, 1.02172e-09)
(2.503, 1.23519e-09)
(2.504, 1.48386e-09)
(2.505, 1.77172e-09)
(2.506, 2.11393e-09)
(2.507, 2.57311e-09)
(2.508, 3.20325e-09)
(2.509, 4.04724e-09)
(2.51, 5.14824e-09)
(2.511, 6.55602e-09)
(2.512, 8.32e-09)
(2.513, 1.05151e-08)
(2.514, 1.32096e-08)
(2.515, 1.64755e-08)
(2.516, 2.03938e-08)
(2.517, 2.50549e-08)
(2.518, 3.05606e-08)
(2.519, 3.7023e-08)
(2.52, 4.45622e-08)
(2.521, 5.33098e-08)
(2.522, 6.3392e-08)
(2.523, 7.63497e-08)
(2.524, 9.43739e-08)
(2.525, 1.18877e-07)
(2.526, 1.5123e-07)
(2.527, 1.92823e-07)
(2.528, 2.45604e-07)
(2.529, 3.11477e-07)
(2.53, 3.92417e-07)
(2.531, 4.90627e-07)
(2.532, 6.0863e-07)
(2.533, 7.49259e-07)
(2.534, 9.15466e-07)
(2.535, 1.11065e-06)
(2.536, 1.33841e-06)
(2.537, 1.60314e-06)
(2.538, 1.90969e-06)
(2.539, 2.27379e-06)
(2.54, 2.79404e-06)
(2.541, 3.51307e-06)
(2.542, 4.46933e-06)
(2.543, 5.70857e-06)
(2.544, 7.28808e-06)
(2.545, 9.26172e-06)
(2.546, 1.16904e-05)
(2.547, 1.46434e-05)
(2.548, 1.81949e-05)
(2.549, 2.24278e-05)
(2.55, 2.74375e-05)
(2.551, 3.33188e-05)
(2.552, 4.02075e-05)
(2.553, 4.82242e-05)
(2.554, 5.75009e-05)
(2.555, 6.81667e-05)
(2.556, 8.3372e-05)
(2.557, 0.000104585)
(2.558, 0.000132896)
(2.559, 0.000169864)
(2.56, 0.000217092)
(2.561, 0.000276235)
(2.562, 0.000349137)
(2.563, 0.000437714)
(2.564, 0.000544369)
(2.565, 0.000671756)
(2.566, 0.000822389)
(2.567, 0.00100019)
(2.568, 0.00120838)
(2.569, 0.00145056)
(2.57, 0.00173055)
(2.571, 0.00205271)
(2.572, 0.00241869)
(2.573, 0.00283092)
(2.574, 0.00329389)
(2.575, 0.00381056)
(2.576, 0.00438484)
(2.577, 0.00502259)
(2.578, 0.00572881)
(2.579, 0.00650826)
(2.58, 0.00736596)
(2.581, 0.0083087)
(2.582, 0.00933945)
(2.583, 0.0104634)
(2.584, 0.0116871)
(2.585, 0.0130179)
(2.586, 0.0144627)
(2.587, 0.016028)
(2.588, 0.0177205)
(2.589, 0.0195498)
(2.59, 0.0215219)
(2.591, 0.0236488)
(2.592, 0.0259345)
(2.593, 0.0283888)
(2.594, 0.0310213)
(2.595, 0.0338412)
(2.596, 0.0368563)
(2.597, 0.0400747)
(2.598, 0.0435178)
(2.599, 0.0471955)
(2.6, 0.0511146)
(2.601, 0.0552831)
(2.602, 0.059713)
(2.603, 0.0644159)
(2.604, 0.069401)
(2.605, 0.0746764)
(2.606, 0.0802543)
(2.607, 0.0861625)
(2.608, 0.0924053)
(2.609, 0.0989919)
(2.61, 0.105932)
(2.611, 0.113238)
(2.612, 0.120937)
(2.613, 0.129024)
(2.614, 0.137484)
(2.615, 0.146337)
(2.616, 0.155603)
(2.617, 0.16529)
(2.618, 0.175405)
(2.619, 0.185964)
(2.62, 0.196978)
(2.621, 0.208505)
(2.622, 0.220445)
(2.623, 0.232813)
(2.624, 0.245623)
(2.625, 0.258886)
(2.626, 0.272603)
(2.627, 0.286777)
(2.628, 0.301338)
(2.629, 0.316384)
(2.63, 0.331909)
(2.631, 0.347868)
(2.632, 0.364261)
(2.633, 0.381076)
(2.634, 0.398286)
(2.635, 0.415865)
(2.636, 0.433578)
(2.637, 0.451599)
(2.638, 0.47004)
(2.639, 0.488857)
(2.64, 0.507995)
(2.641, 0.527403)
(2.642, 0.54703)
(2.643, 0.566822)
(2.644, 0.586644)
(2.645, 0.606442)
(2.646, 0.62635)
(2.647, 0.646286)
(2.648, 0.666064)
(2.649, 0.685768)
(2.65, 0.705323)
(2.651, 0.724782)
(2.652, 0.745282)
(2.653, 0.76521)
(2.654, 0.784514)
(2.655, 0.803144)
(2.656, 0.821055)
(2.657, 0.838215)
(2.658, 0.854593)
(2.659, 0.870538)
(2.66, 0.886682)
(2.661, 0.90154)
(2.662, 0.915175)
(2.663, 0.927761)
(2.664, 0.939228)
(2.665, 0.949542)
(2.666, 0.958787)
(2.667, 0.966913)
(2.668, 0.97389)
(2.669, 0.979994)
(2.67, 0.98528)
(2.671, 0.989812)
(2.672, 0.993653)
(2.673, 0.996862)
(2.674, 0.999495)
(2.675, 1)
(2.695, 1)
(2.696, 0.999999)
(2.697, 0.999999)
(2.698, 0.999999)
(2.699, 0.999999)
(2.7, 0.999999)
(2.701, 0.999999)
(2.702, 0.999999)
(2.703, 0.999998)
(2.704, 0.999998)
(2.705, 0.999998)
(2.706, 0.999997)
(2.707, 0.999997)
(2.708, 0.999996)
(2.709, 0.999996)
(2.71, 0.999995)
(2.711, 0.999995)
(2.712, 0.999994)
(2.713, 0.999993)
(2.714, 0.999992)
(2.715, 0.999991)
(2.716, 0.99999)
(2.717, 0.999989)
(2.718, 0.999988)
(2.719, 0.999987)
(2.72, 0.999986)
(2.721, 0.999985)
(2.722, 0.999983)
(2.723, 0.999982)
(2.724, 0.999981)
(2.725, 0.999979)
(2.726, 0.999978)
(2.727, 0.999976)
(2.728, 0.999975)
(2.729, 0.999973)
(2.73, 0.999972)
(2.731, 0.99997)
(2.732, 0.999968)
(2.733, 0.999967)
(2.734, 0.999965)
(2.735, 0.999963)
(2.736, 0.999961)
(2.737, 0.99996)
(2.738, 0.999958)
(2.739, 0.999956)
(2.74, 0.999955)
(2.741, 0.999953)
(2.742, 0.999951)
(2.743, 0.999949)
(2.744, 0.999947)
(2.745, 0.999946)
(2.746, 0.999944)
(2.747, 0.999942)
(2.748, 0.99994)
(2.749, 0.999939)
(2.75, 0.999937)
(2.751, 0.999935)
(2.752, 0.999934)
(2.753, 0.999932)
(2.754, 0.99993)
(2.755, 0.999929)
(2.756, 0.999927)
(2.757, 0.999926)
(2.758, 0.999925)
(2.759, 0.999923)
(2.76, 0.999922)
(2.761, 0.999921)
(2.762, 0.99992)
(2.763, 0.999918)
(2.764, 0.999917)
(2.765, 0.999916)
(2.766, 0.999916)
(2.767, 0.999915)
(2.768, 0.999914)
(2.769, 0.999914)
(2.77, 0.999913)
(2.771, 0.999913)
(2.772, 0.999913)
(2.773, 0.999912)
(2.774, 0.999912)
(2.775, 0.999912)
(2.776, 0.999912)
(2.777, 0.999912)
(2.778, 0.999912)
(2.779, 0.999912)
(2.78, 0.999912)
(2.781, 0.999912)
(2.782, 0.999912)
(2.783, 0.999913)
(2.784, 0.999913)
(2.785, 0.999914)
(2.786, 0.999914)
(2.787, 0.999915)
(2.788, 0.999916)
(2.789, 0.999917)
(2.79, 0.999918)
(2.791, 0.99992)
(2.792, 0.999921)
(2.793, 0.999923)
(2.794, 0.999924)
(2.795, 0.999926)
(2.796, 0.999928)
(2.797, 0.99993)
(2.798, 0.999932)
(2.799, 0.999934)
(2.8, 0.999936)
(2.801, 0.999939)
(2.802, 0.999941)
(2.803, 0.999943)
(2.804, 0.999946)
(2.805, 0.999948)
(2.806, 0.99995)
(2.807, 0.999953)
(2.808, 0.999955)
(2.809, 0.999957)
(2.81, 0.999959)
(2.811, 0.999961)
(2.812, 0.999963)
(2.813, 0.999964)
(2.814, 0.999965)
(2.815, 0.999968)
(2.816, 0.999969)
(2.817, 0.999962)
(2.818, 0.999956)
(2.819, 0.999953)
(2.82, 0.999948)
(2.821, 0.999942)
(2.822, 0.999934)
(2.823, 0.999924)
(2.824, 0.999912)
(2.825, 0.999897)
(2.826, 0.99988)
(2.827, 0.999858)
(2.828, 0.999833)
(2.829, 0.999804)
(2.83, 0.999769)
(2.831, 0.999718)
(2.832, 0.999649)
(2.833, 0.999559)
(2.834, 0.999439)
(2.835, 0.999283)
(2.836, 0.999085)
(2.837, 0.99884)
(2.838, 0.998541)
(2.839, 0.998182)
(2.84, 0.997754)
(2.841, 0.997246)
(2.842, 0.996648)
(2.843, 0.995949)
(2.844, 0.995136)
(2.845, 0.9942)
(2.846, 0.99313)
(2.847, 0.99192)
(2.848, 0.990558)
(2.849, 0.989035)
(2.85, 0.987341)
(2.851, 0.985463)
(2.852, 0.983392)
(2.853, 0.981117)
(2.854, 0.978622)
(2.855, 0.975891)
(2.856, 0.972913)
(2.857, 0.969677)
(2.858, 0.966171)
(2.859, 0.962392)
(2.86, 0.958323)
(2.861, 0.953934)
(2.862, 0.949217)
(2.863, 0.944161)
(2.864, 0.938756)
(2.865, 0.93299)
(2.866, 0.926851)
(2.867, 0.920324)
(2.868, 0.913398)
(2.869, 0.906048)
(2.87, 0.898244)
(2.871, 0.890008)
(2.872, 0.881324)
(2.873, 0.872177)
(2.874, 0.862549)
(2.875, 0.852342)
(2.876, 0.841682)
(2.877, 0.830547)
(2.878, 0.81892)
(2.879, 0.806775)
(2.88, 0.794099)
(2.881, 0.780878)
(2.882, 0.767102)
(2.883, 0.752747)
(2.884, 0.737787)
(2.885, 0.722341)
(2.886, 0.706433)
(2.887, 0.689969)
(2.888, 0.672958)
(2.889, 0.655418)
(2.89, 0.637543)
(2.891, 0.619346)
(2.892, 0.60055)
(2.893, 0.581177)
(2.894, 0.56131)
(2.895, 0.541001)
(2.896, 0.520294)
(2.897, 0.499268)
(2.898, 0.478005)
(2.899, 0.456886)
(2.9, 0.435471)
(2.901, 0.413851)
(2.902, 0.392069)
(2.903, 0.370288)
(2.904, 0.348596)
(2.905, 0.327078)
(2.906, 0.304538)
(2.907, 0.281958)
(2.908, 0.260069)
(2.909, 0.23884)
(2.91, 0.218328)
(2.911, 0.198584)
(2.912, 0.179645)
(2.913, 0.161544)
(2.914, 0.142872)
(2.915, 0.124969)
(2.916, 0.108454)
(2.917, 0.0932778)
(2.918, 0.0794519)
(2.919, 0.0668719)
(2.92, 0.055471)
(2.921, 0.045193)
(2.922, 0.0363011)
(2.923, 0.0284535)
(2.924, 0.0215931)
(2.925, 0.0156431)
(2.926, 0.0105291)
(2.927, 0.00617471)
(2.928, 0.00252112)
(2.929, 5.56247e-08)
(2.93, 5.25451e-08)
(2.931, 5.37638e-08)
(2.932, 5.51869e-08)
(2.933, 5.68731e-08)
(2.934, 5.88973e-08)
(2.935, 6.13451e-08)
(2.936, 6.43649e-08)
(2.937, 6.81763e-08)
(2.938, 7.30122e-08)
(2.939, 6.16319e-08)
(2.94, 6.52283e-08)
(2.941, 6.96852e-08)
(2.942, 7.51899e-08)
(2.943, 6.30387e-08)
(2.944, 6.85924e-08)
(2.945, 6.74887e-08)
(2.946, 7.40473e-08)
(2.947, 8.14885e-08)
(2.948, 9.02e-08)
(2.949, 9.82592e-08)
(2.95, 1.09606e-07)
(2.951, 1.22425e-07)
(2.952, 1.36913e-07)
(2.953, 1.52779e-07)
(2.954, 1.74335e-07)
(2.955, 2.00619e-07)
(2.956, 2.32981e-07)
(2.957, 2.72983e-07)
(2.958, 3.20902e-07)
(2.959, 3.91358e-07)
(2.96, 4.76207e-07)
(2.961, 5.73131e-07)
(2.962, 6.81776e-07)
(2.963, 8.07107e-07)
(2.964, 9.48301e-07)
(2.965, 1.10699e-06)
(2.966, 1.284e-06)
(2.967, 1.47982e-06)
(2.968, 1.69669e-06)
(2.969, 1.93597e-06)
(2.97, 2.19291e-06)
(2.971, 2.46955e-06)
(2.972, 2.76567e-06)
(2.973, 3.08064e-06)
(2.974, 3.41157e-06)
(2.975, 3.75512e-06)
(2.976, 4.11305e-06)
(2.977, 4.48752e-06)
(2.978, 4.88015e-06)
(2.979, 5.28737e-06)
(2.98, 5.70903e-06)
(2.981, 6.1437e-06)
(2.982, 6.58991e-06)
(2.983, 7.04587e-06)
(2.984, 7.51048e-06)
(2.985, 7.98335e-06)
(2.986, 8.46398e-06)
(2.987, 8.94996e-06)
(2.988, 9.43851e-06)
(2.989, 9.92815e-06)
(2.99, 1.04153e-05)
(2.991, 1.08983e-05)
(2.992, 1.13749e-05)
(2.993, 1.18427e-05)
(2.994, 1.23007e-05)
(2.995, 1.2747e-05)
(2.996, 1.31819e-05)
(2.997, 1.36063e-05)
(2.998, 1.40187e-05)
(2.999, 1.44218e-05)
(3, 1.48097e-05)
(3.001, 1.51717e-05)
(3.002, 1.55079e-05)
(3.003, 1.58118e-05)
(3.004, 1.60757e-05)
(3.005, 1.63017e-05)
(3.006, 1.65082e-05)
(3.007, 1.66951e-05)
(3.008, 1.68618e-05)
(3.009, 1.70101e-05)
(3.01, 1.71423e-05)
(3.011, 1.72594e-05)
(3.012, 1.73515e-05)
(3.013, 1.74116e-05)
(3.014, 1.74385e-05)
(3.015, 1.74317e-05)
(3.016, 1.73908e-05)
(3.017, 1.73313e-05)
(3.018, 1.71776e-05)
(3.019, 1.69878e-05)
(3.02, 1.67829e-05)
(3.021, 1.65639e-05)
(3.022, 1.63249e-05)
(3.023, 1.60504e-05)
(3.024, 1.57287e-05)
(3.025, 1.53651e-05)
(3.026, 1.49612e-05)
(3.027, 1.45163e-05)
(3.028, 1.40389e-05)
(3.029, 1.35379e-05)
(3.03, 1.30166e-05)
(3.031, 1.24769e-05)
(3.032, 1.1921e-05)
(3.033, 1.13483e-05)
(3.034, 1.07825e-05)
(3.035, 1.02042e-05)
(3.036, 9.61427e-06)
(3.037, 8.96298e-06)
(3.038, 8.1874e-06)
(3.039, 7.43742e-06)
(3.04, 6.71906e-06)
(3.041, 6.03659e-06)
(3.042, 5.38176e-06)
(3.043, 4.75609e-06)
(3.044, 4.15906e-06)
(3.045, 3.58942e-06)
(3.046, 3.04651e-06)
(3.047, 2.53026e-06)
(3.048, 2.04106e-06)
(3.049, 1.57835e-06)
(3.05, 1.14126e-06)
(3.051, 7.32429e-07)
(3.052, 3.52366e-07)
(3.053, 5.74347e-08)
(3.054, 5.35283e-08)
(3.055, 4.99445e-08)
(3.056, 4.66728e-08)
(3.057, 4.52919e-08)
(3.058, 4.52589e-08)
(3.059, 4.52414e-08)
(3.06, 4.52311e-08)
(3.061, 4.52282e-08)
(3.062, 4.52292e-08)
(3.063, 4.52398e-08)
(3.064, 4.5256e-08)
(3.065, 4.52781e-08)
(3.066, 4.53141e-08)
(3.067, 4.5373e-08)
(3.068, 4.54495e-08)
(3.069, 4.55431e-08)
(3.07, 4.56046e-08)
(3.071, 4.56642e-08)
(3.072, 4.5736e-08)
(3.073, 4.58173e-08)
(3.074, 4.59061e-08)
(3.075, 4.60031e-08)
(3.076, 4.60711e-08)
(3.077, 4.61182e-08)
(3.078, 4.61682e-08)
(3.079, 4.62302e-08)
(3.08, 4.63032e-08)
(3.081, 4.6434e-08)
(3.082, 4.66125e-08)
(3.083, 4.68315e-08)
(3.084, 4.71016e-08)
(3.085, 4.75396e-08)
(3.086, 4.82163e-08)
(3.087, 4.91579e-08)
(3.088, 5.03695e-08)
(3.089, 5.18569e-08)
(3.09, 5.35217e-08)
(3.091, 5.53632e-08)
(3.092, 5.74354e-08)
(3.093, 5.97882e-08)
(3.094, 6.22316e-08)
(3.095, 6.52794e-08)
(3.096, 6.89054e-08)
(3.097, 7.316e-08)
(3.098, 7.81658e-08)
(3.099, 8.44228e-08)
(3.1, 9.16512e-08)
(3.101, 9.94429e-08)
(3.102, 1.06886e-07)
(3.103, 1.14165e-07)
(3.104, 1.21125e-07)
(3.105, 1.27751e-07)
(3.106, 1.33892e-07)
(3.107, 1.39847e-07)
(3.108, 1.45962e-07)
(3.109, 1.5227e-07)
(3.11, 1.58677e-07)
(3.111, 1.65654e-07)
(3.112, 1.72853e-07)
(3.113, 1.79558e-07)
(3.114, 1.85576e-07)
(3.115, 1.90562e-07)
(3.116, 1.93492e-07)
(3.117, 1.91544e-07)
(3.118, 1.89504e-07)
(3.119, 1.87087e-07)
(3.12, 1.84403e-07)
(3.121, 1.81412e-07)
(3.122, 1.77839e-07)
(3.123, 1.73125e-07)
(3.124, 1.67295e-07)
(3.125, 1.60388e-07)
(3.126, 1.51901e-07)
(3.127, 1.41835e-07)
(3.128, 1.30248e-07)
(3.129, 1.17318e-07)
(3.13, 1.03796e-07)
(3.131, 8.9991e-08)
(3.132, 7.63101e-08)
(3.133, 6.30634e-08)
(3.134, 5.09492e-08)
(3.135, 5.13514e-08)
(3.136, 5.179e-08)
(3.137, 5.17568e-08)
(3.138, 5.18726e-08)
(3.139, 5.20254e-08)
(3.14, 5.22265e-08)
(3.141, 5.24957e-08)
(3.142, 5.28124e-08)
(3.143, 5.31691e-08)
(3.144, 5.3556e-08)
(3.145, 5.40055e-08)
(3.146, 5.44847e-08)
(3.147, 5.50713e-08)
(3.148, 5.57484e-08)
(3.149, 5.65536e-08)
(3.15, 5.74965e-08)
(3.151, 5.86034e-08)
(3.152, 5.98931e-08)
(3.153, 6.14563e-08)
(3.154, 6.32469e-08)
(3.155, 6.53728e-08)
(3.156, 6.75772e-08)
(3.157, 7.0074e-08)
(3.158, 7.31716e-08)
(3.159, 7.77316e-08)
(3.16, 8.36862e-08)
(3.161, 9.13292e-08)
(3.162, 1.00926e-07)
(3.163, 1.12714e-07)
(3.164, 1.26926e-07)
(3.165, 1.43885e-07)
(3.166, 1.64101e-07)
(3.167, 1.87739e-07)
(3.168, 2.15544e-07)
(3.169, 2.4836e-07)
(3.17, 2.87216e-07)
(3.171, 3.33985e-07)
(3.172, 3.88824e-07)
(3.173, 4.52517e-07)
(3.174, 5.25788e-07)
(3.175, 6.09799e-07)
(3.176, 7.05365e-07)
(3.177, 8.12343e-07)
(3.178, 9.30761e-07)
(3.179, 1.06139e-06)
(3.18, 1.20459e-06)
(3.181, 1.36203e-06)
(3.182, 1.53593e-06)
(3.183, 1.7275e-06)
(3.184, 1.93684e-06)
(3.185, 2.16737e-06)
(3.186, 2.41797e-06)
(3.187, 2.688e-06)
(3.188, 2.97551e-06)
(3.189, 3.27775e-06)
(3.19, 3.59228e-06)
(3.191, 3.9219e-06)
(3.192, 4.26673e-06)
(3.193, 4.62623e-06)
(3.194, 5.00041e-06)
(3.195, 5.38864e-06)
(3.196, 5.79254e-06)
(3.197, 6.21251e-06)
(3.198, 6.65067e-06)
(3.199, 7.10301e-06)
(3.2, 7.56115e-06)
(3.201, 8.02146e-06)
(3.202, 8.48334e-06)
(3.203, 8.93024e-06)
(3.204, 9.35296e-06)
(3.205, 9.7448e-06)
(3.206, 1.01046e-05)
(3.207, 1.04344e-05)
(3.208, 1.07553e-05)
(3.209, 1.10701e-05)
(3.21, 1.13767e-05)
(3.211, 1.16734e-05)
(3.212, 1.19577e-05)
(3.213, 1.2227e-05)
(3.214, 1.24827e-05)
(3.215, 1.2726e-05)
(3.216, 1.29177e-05)
(3.217, 1.30604e-05)
(3.218, 1.31618e-05)
(3.219, 1.32202e-05)
(3.22, 1.32258e-05)
(3.221, 1.31836e-05)
(3.222, 1.30363e-05)
(3.223, 1.28314e-05)
(3.224, 1.26213e-05)
(3.225, 1.24016e-05)
(3.226, 1.21655e-05)
(3.227, 1.18729e-05)
(3.228, 1.15215e-05)
(3.229, 1.11097e-05)
(3.23, 1.06367e-05)
(3.231, 1.01023e-05)
(3.232, 9.52071e-06)
(3.233, 8.9336e-06)
(3.234, 8.37126e-06)
(3.235, 7.86587e-06)
(3.236, 7.38006e-06)
(3.237, 6.88582e-06)
(3.238, 6.37847e-06)
(3.239, 5.86755e-06)
(3.24, 5.35214e-06)
(3.241, 5.30563e-06)
(3.242, 5.32074e-06)
(3.243, 5.35516e-06)
(3.244, 5.41502e-06)
(3.245, 5.50281e-06)
(3.246, 5.6299e-06)
(3.247, 5.80021e-06)
(3.248, 6.01925e-06)
(3.249, 6.2918e-06)
(3.25, 6.62592e-06)
(3.251, 7.02096e-06)
(3.252, 7.47572e-06)
(3.253, 7.99523e-06)
(3.254, 8.60302e-06)
(3.255, 9.35592e-06)
(3.256, 1.02412e-05)
(3.257, 1.1199e-05)
(3.258, 1.24641e-05)
(3.259, 1.40232e-05)
(3.26, 1.57763e-05)
(3.261, 1.78737e-05)
(3.262, 2.02742e-05)
(3.263, 2.29916e-05)
(3.264, 2.60756e-05)
(3.265, 2.95401e-05)
(3.266, 3.35121e-05)
(3.267, 3.80797e-05)
(3.268, 4.33775e-05)
(3.269, 4.94503e-05)
(3.27, 5.63957e-05)
(3.271, 6.40199e-05)
(3.272, 7.22521e-05)
(3.273, 8.13899e-05)
(3.274, 9.16333e-05)
(3.275, 0.000102788)
(3.276, 0.00011471)
(3.277, 0.000127309)
(3.278, 0.000140663)
(3.279, 0.000154564)
(3.28, 0.000169116)
(3.281, 0.000184899)
(3.282, 0.000201755)
(3.283, 0.000219771)
(3.284, 0.000238696)
(3.285, 0.000258438)
(3.286, 0.000278871)
(3.287, 0.000299673)
(3.288, 0.000320298)
(3.289, 0.000340201)
(3.29, 0.000359572)
(3.291, 0.000378529)
(3.292, 0.000397067)
(3.293, 0.000415224)
(3.294, 0.000433206)
(3.295, 0.0004511)
(3.296, 0.000467687)
(3.297, 0.000482482)
(3.298, 0.000495244)
(3.299, 0.000506194)
(3.3, 0.000515333)
(3.301, 0.000522247)
(3.302, 0.000527821)
(3.303, 0.00053247)
(3.304, 0.000536952)
(3.305, 0.000542383)
(3.306, 0.000549108)
(3.307, 0.000557277)
(3.308, 0.000568006)
(3.309, 0.000582748)
(3.31, 0.000603466)
(3.311, 0.000632269)
(3.312, 0.000671722)
(3.313, 0.00072502)
(3.314, 0.00079613)
(3.315, 0.000888792)
(3.316, 0.00100668)
(3.317, 0.00114947)
(3.318, 0.00132573)
(3.319, 0.00153973)
(3.32, 0.00179601)
(3.321, 0.00209824)
(3.322, 0.00245464)
(3.323, 0.002872)
(3.324, 0.00335717)
(3.325, 0.00391736)
(3.326, 0.00456031)
(3.327, 0.0052942)
(3.328, 0.00612622)
(3.329, 0.00706309)
(3.33, 0.00811077)
(3.331, 0.00927733)
(3.332, 0.0105708)
(3.333, 0.0119987)
(3.334, 0.0135706)
(3.335, 0.0152965)
(3.336, 0.0171832)
(3.337, 0.0192386)
(3.338, 0.0214709)
(3.339, 0.0238878)
(3.34, 0.0264976)
(3.341, 0.0293082)
(3.342, 0.0323269)
(3.343, 0.0355614)
(3.344, 0.0390198)
(3.345, 0.0427099)
(3.346, 0.0466392)
(3.347, 0.0508145)
(3.348, 0.0552416)
(3.349, 0.059928)
(3.35, 0.0648803)
(3.351, 0.0700989)
(3.352, 0.0755885)
(3.353, 0.0813558)
(3.354, 0.0874074)
(3.355, 0.093746)
(3.356, 0.100376)
(3.357, 0.107301)
(3.358, 0.114524)
(3.359, 0.122047)
(3.36, 0.12987)
(3.361, 0.137991)
(3.362, 0.146415)
(3.363, 0.155141)
(3.364, 0.16417)
(3.365, 0.173499)
(3.366, 0.18311)
(3.367, 0.193026)
(3.368, 0.203248)
(3.369, 0.213771)
(3.37, 0.224585)
(3.371, 0.235692)
(3.372, 0.247086)
(3.373, 0.258759)
(3.374, 0.270705)
(3.375, 0.28292)
(3.376, 0.295409)
(3.377, 0.308149)
(3.378, 0.321136)
(3.379, 0.334369)
(3.38, 0.347845)
(3.381, 0.361559)
(3.382, 0.375527)
(3.383, 0.389768)
(3.384, 0.40419)
(3.385, 0.41879)
(3.386, 0.433576)
(3.387, 0.448533)
(3.388, 0.463653)
(3.389, 0.478917)
(3.39, 0.494307)
(3.391, 0.509865)
(3.392, 0.52558)
(3.393, 0.541434)
(3.394, 0.557408)
(3.395, 0.573482)
(3.396, 0.589631)
(3.397, 0.605829)
(3.398, 0.622049)
(3.399, 0.638212)
(3.4, 0.654063)
(3.401, 0.669988)
(3.402, 0.685808)
(3.403, 0.701662)
(3.404, 0.717508)
(3.405, 0.733251)
(3.406, 0.748832)
(3.407, 0.764193)
(3.408, 0.779283)
(3.409, 0.794054)
(3.41, 0.808464)
(3.411, 0.822475)
(3.412, 0.836051)
(3.413, 0.849158)
(3.414, 0.861769)
(3.415, 0.873861)
(3.416, 0.885414)
(3.417, 0.897149)
(3.418, 0.909141)
(3.419, 0.920409)
(3.42, 0.930691)
(3.421, 0.940038)
(3.422, 0.948495)
(3.423, 0.956122)
(3.424, 0.962973)
(3.425, 0.969099)
(3.426, 0.974553)
(3.427, 0.979375)
(3.428, 0.98361)
(3.429, 0.987304)
(3.43, 0.990499)
(3.431, 0.993238)
(3.432, 0.995561)
(3.433, 0.997471)
(3.434, 0.999011)
(3.435, 0.999924)
(3.436, 0.999924)
(3.437, 0.999924)
(3.438, 0.999925)
(3.439, 0.999925)
(3.44, 0.999925)
(3.441, 0.999925)
(3.442, 0.999925)
(3.443, 0.999926)
(3.444, 0.999924)
(3.445, 0.999922)
(3.446, 0.99992)
(3.447, 0.999919)
(3.448, 0.999918)
(3.449, 0.999917)
(3.45, 0.999917)
(3.451, 0.999917)
(3.452, 0.999917)
(3.453, 0.999918)
(3.454, 0.999918)
(3.455, 0.999918)
(3.456, 0.999918)
(3.457, 0.999918)
(3.458, 0.999918)
(3.459, 0.999919)
(3.46, 0.999918)
(3.461, 0.999918)
(3.462, 0.999918)
(3.463, 0.999919)
(3.464, 0.99992)
(3.465, 0.999921)
(3.466, 0.999923)
(3.467, 0.999924)
(3.468, 0.999926)
(3.469, 0.999928)
(3.47, 0.999928)
(3.471, 0.999928)
(3.472, 0.999927)
(3.473, 0.999927)
(3.474, 0.999926)
(3.475, 0.999925)
(3.476, 0.999924)
(3.477, 0.999923)
(3.478, 0.999922)
(3.479, 0.999921)
(3.48, 0.999921)
(3.481, 0.99992)
(3.482, 0.99992)
(3.483, 0.999919)
(3.484, 0.999918)
(3.485, 0.999917)
(3.486, 0.999916)
(3.487, 0.999914)
(3.488, 0.999911)
(3.489, 0.999908)
(3.49, 0.999904)
(3.491, 0.999901)
(3.492, 0.999896)
(3.493, 0.999892)
(3.494, 0.999887)
(3.495, 0.999881)
(3.496, 0.999874)
(3.497, 0.999868)
(3.498, 0.999861)
(3.499, 0.999854)
(3.5, 0.999847)
(3.501, 0.999839)
(3.502, 0.99983)
(3.503, 0.99982)
(3.504, 0.99981)
(3.505, 0.999801)
(3.506, 0.999792)
(3.507, 0.999783)
(3.508, 0.999773)
(3.509, 0.999764)
(3.51, 0.999754)
(3.511, 0.999744)
(3.512, 0.999734)
(3.513, 0.999725)
(3.514, 0.999715)
(3.515, 0.999705)
(3.516, 0.999695)
(3.517, 0.999685)
(3.518, 0.999675)
(3.519, 0.999665)
(3.52, 0.999655)
(3.521, 0.999645)
(3.522, 0.999635)
(3.523, 0.999625)
(3.524, 0.999615)
(3.525, 0.999605)
(3.526, 0.999596)
(3.527, 0.999587)
(3.528, 0.999579)
(3.529, 0.999571)
(3.53, 0.999563)
(3.531, 0.999556)
(3.532, 0.999549)
(3.533, 0.999542)
(3.534, 0.999536)
(3.535, 0.999529)
(3.536, 0.999523)
(3.537, 0.999518)
(3.538, 0.999512)
(3.539, 0.999507)
(3.54, 0.999501)
(3.541, 0.999496)
(3.542, 0.999491)
(3.543, 0.999486)
(3.544, 0.999481)
(3.545, 0.999477)
(3.546, 0.999471)
(3.547, 0.999466)
(3.548, 0.99946)
(3.549, 0.999454)
(3.55, 0.999447)
(3.551, 0.99944)
(3.552, 0.999432)
(3.553, 0.999423)
(3.554, 0.999412)
(3.555, 0.999399)
(3.556, 0.999385)
(3.557, 0.999368)
(3.558, 0.999348)
(3.559, 0.999324)
(3.56, 0.999295)
(3.561, 0.999261)
(3.562, 0.99922)
(3.563, 0.999172)
(3.564, 0.999116)
(3.565, 0.99905)
(3.566, 0.998973)
(3.567, 0.998883)
(3.568, 0.998778)
(3.569, 0.998656)
(3.57, 0.998516)
(3.571, 0.998354)
(3.572, 0.998168)
(3.573, 0.997956)
(3.574, 0.997714)
(3.575, 0.99744)
(3.576, 0.997128)
(3.577, 0.996776)
(3.578, 0.99638)
(3.579, 0.995934)
(3.58, 0.995435)
(3.581, 0.994878)
(3.582, 0.994256)
(3.583, 0.993566)
(3.584, 0.992802)
(3.585, 0.991956)
(3.586, 0.991024)
(3.587, 0.989998)
(3.588, 0.988872)
(3.589, 0.987638)
(3.59, 0.98629)
(3.591, 0.984821)
(3.592, 0.983223)
(3.593, 0.981487)
(3.594, 0.979607)
(3.595, 0.977575)
(3.596, 0.975382)
(3.597, 0.973022)
(3.598, 0.970484)
(3.599, 0.967761)
(3.6, 0.964844)
(3.601, 0.961726)
(3.602, 0.9584)
(3.603, 0.954858)
(3.604, 0.951092)
(3.605, 0.947095)
(3.606, 0.942859)
(3.607, 0.938377)
(3.608, 0.933644)
(3.609, 0.928651)
(3.61, 0.923393)
(3.611, 0.917863)
(3.612, 0.912056)
(3.613, 0.905965)
(3.614, 0.899592)
(3.615, 0.892933)
(3.616, 0.885985)
(3.617, 0.878743)
(3.618, 0.871203)
(3.619, 0.863362)
(3.62, 0.85522)
(3.621, 0.846776)
(3.622, 0.83803)
(3.623, 0.82898)
(3.624, 0.819628)
(3.625, 0.809982)
(3.626, 0.800043)
(3.627, 0.789816)
(3.628, 0.779305)
(3.629, 0.768529)
(3.63, 0.757462)
(3.631, 0.746109)
(3.632, 0.734482)
(3.633, 0.722592)
(3.634, 0.710446)
(3.635, 0.698049)
(3.636, 0.685402)
(3.637, 0.672536)
(3.638, 0.659458)
(3.639, 0.646183)
(3.64, 0.632713)
(3.641, 0.619047)
(3.642, 0.605192)
(3.643, 0.591157)
(3.644, 0.576941)
(3.645, 0.562524)
(3.646, 0.547956)
(3.647, 0.533302)
(3.648, 0.518556)
(3.649, 0.503719)
(3.65, 0.488832)
(3.651, 0.473851)
(3.652, 0.458777)
(3.653, 0.443621)
(3.654, 0.428395)
(3.655, 0.413113)
(3.656, 0.397796)
(3.657, 0.382464)
(3.658, 0.367138)
(3.659, 0.351839)
(3.66, 0.3366)
(3.661, 0.321615)
(3.662, 0.306743)
(3.663, 0.292001)
(3.664, 0.277229)
(3.665, 0.262503)
(3.666, 0.247888)
(3.667, 0.233433)
(3.668, 0.219186)
(3.669, 0.205185)
(3.67, 0.191473)
(3.671, 0.178086)
(3.672, 0.165059)
(3.673, 0.152432)
(3.674, 0.140231)
(3.675, 0.128483)
(3.676, 0.117206)
(3.677, 0.106033)
(3.678, 0.0952599)
(3.679, 0.0849435)
(3.68, 0.0745418)
(3.681, 0.0650192)
(3.682, 0.0563331)
(3.683, 0.0484413)
(3.684, 0.0412995)
(3.685, 0.0348691)
(3.686, 0.0291073)
(3.687, 0.0239796)
(3.688, 0.0194516)
(3.689, 0.0154796)
(3.69, 0.0120208)
(3.691, 0.00903489)
(3.692, 0.00648359)
(3.693, 0.0043338)
(3.694, 0.00267458)
(3.695, 0.0013248)
(3.696, 0.000250402)
(3.697, 3.84269e-05)
(3.698, 3.84606e-05)
(3.699, 3.84605e-05)
(3.7, 3.84419e-05)
(3.701, 3.85073e-05)
(3.702, 3.86695e-05)
(3.703, 3.89646e-05)
(3.704, 4.4263e-05)
(3.705, 4.87094e-05)
(3.706, 5.11284e-05)
(3.707, 5.33264e-05)
(3.708, 5.53259e-05)
(3.709, 5.71602e-05)
(3.71, 5.89168e-05)
(3.711, 6.13321e-05)
(3.712, 6.37706e-05)
(3.713, 6.60681e-05)
(3.714, 6.72476e-05)
(3.715, 6.81531e-05)
(3.716, 6.87623e-05)
(3.717, 6.93579e-05)
(3.718, 7.00116e-05)
(3.719, 7.05988e-05)
(3.72, 7.10353e-05)
(3.721, 7.1474e-05)
(3.722, 7.18447e-05)
(3.723, 7.1872e-05)
(3.724, 7.16007e-05)
(3.725, 7.11319e-05)
(3.726, 7.05292e-05)
(3.727, 6.98308e-05)
(3.728, 6.9076e-05)
(3.729, 6.82738e-05)
(3.73, 6.72949e-05)
(3.731, 6.61449e-05)
(3.732, 6.48297e-05)
(3.733, 6.33664e-05)
(3.734, 6.1734e-05)
(3.735, 5.98682e-05)
(3.736, 5.77889e-05)
(3.737, 5.55405e-05)
(3.738, 5.31563e-05)
(3.739, 5.07661e-05)
(3.74, 4.83748e-05)
(3.741, 4.7355e-05)
(3.742, 4.64051e-05)
(3.743, 4.54486e-05)
(3.744, 4.44607e-05)
(3.745, 4.3417e-05)
(3.746, 4.22693e-05)
(3.747, 4.17261e-05)
(3.748, 4.1739e-05)
(3.749, 4.18978e-05)
(3.75, 4.20855e-05)
(3.751, 4.22755e-05)
(3.752, 4.24515e-05)
(3.753, 4.26136e-05)
(3.754, 4.27591e-05)
(3.755, 4.28883e-05)
(3.756, 4.3035e-05)
(3.757, 4.32121e-05)
(3.758, 4.34329e-05)
(3.759, 4.35796e-05)
(3.76, 4.36475e-05)
(3.761, 4.36963e-05)
(3.762, 4.37184e-05)
(3.763, 4.37015e-05)
(3.764, 4.37316e-05)
(3.765, 4.37891e-05)
(3.766, 4.38577e-05)
(3.767, 4.39089e-05)
(3.768, 4.39099e-05)
(3.769, 4.39463e-05)
(3.77, 4.39764e-05)
(3.771, 4.38063e-05)
(3.772, 4.3707e-05)
(3.773, 4.35486e-05)
(3.774, 4.34639e-05)
(3.775, 4.33677e-05)
(3.776, 4.33608e-05)
(3.777, 4.33353e-05)
(3.778, 4.33559e-05)
(3.779, 4.34473e-05)
(3.78, 4.35111e-05)
(3.781, 4.35974e-05)
(3.782, 4.35658e-05)
(3.783, 4.33292e-05)
(3.784, 4.29341e-05)
(3.785, 4.25972e-05)
(3.786, 4.23014e-05)
(3.787, 4.20364e-05)
(3.788, 4.18053e-05)
(3.789, 4.1609e-05)
(3.79, 4.1473e-05)
(3.791, 4.14436e-05)
(3.792, 4.14459e-05)
(3.793, 4.14819e-05)
(3.794, 4.15606e-05)
(3.795, 4.191e-05)
(3.796, 4.22856e-05)
(3.797, 4.26771e-05)
(3.798, 4.30884e-05)
(3.799, 4.32941e-05)
(3.8, 4.33967e-05)
(3.801, 4.35316e-05)
(3.802, 4.36969e-05)
(3.803, 4.38935e-05)
(3.804, 4.45426e-05)
(3.805, 4.51522e-05)
(3.806, 4.57523e-05)
(3.807, 4.63678e-05)
(3.808, 4.70101e-05)
(3.809, 4.76847e-05)
(3.81, 4.83149e-05)
(3.811, 4.88867e-05)
(3.812, 4.94724e-05)
(3.813, 5.00437e-05)
(3.814, 5.05647e-05)
(3.815, 5.10575e-05)
(3.816, 5.14958e-05)
(3.817, 5.18717e-05)
(3.818, 5.22336e-05)
(3.819, 5.25666e-05)
(3.82, 5.28641e-05)
(3.821, 5.31128e-05)
(3.822, 5.33012e-05)
(3.823, 5.34255e-05)
(3.824, 5.35529e-05)
(3.825, 5.36904e-05)
(3.826, 5.38259e-05)
(3.827, 5.39563e-05)
(3.828, 5.40793e-05)
(3.829, 5.41923e-05)
(3.83, 5.42933e-05)
(3.831, 5.43653e-05)
(3.832, 5.43925e-05)
(3.833, 5.43727e-05)
(3.834, 5.43e-05)
(3.835, 5.41685e-05)
(3.836, 5.39746e-05)
(3.837, 5.37155e-05)
(3.838, 5.33698e-05)
(3.839, 5.29427e-05)
(3.84, 5.25571e-05)
(3.841, 5.20713e-05)
(3.842, 5.14774e-05)
(3.843, 5.07805e-05)
(3.844, 5.00332e-05)
(3.845, 4.92361e-05)
(3.846, 4.83953e-05)
(3.847, 4.7514e-05)
(3.848, 4.65739e-05)
(3.849, 4.55504e-05)
(3.85, 4.44394e-05)
(3.851, 4.32494e-05)
(3.852, 4.19666e-05)
(3.853, 4.06184e-05)
(3.854, 3.92103e-05)
(3.855, 3.77491e-05)
(3.856, 3.625e-05)
(3.857, 3.4666e-05)
(3.858, 3.23197e-05)
(3.859, 3.00068e-05)
(3.86, 2.77802e-05)
(3.861, 2.56318e-05)
(3.862, 2.35735e-05)
(3.863, 2.15184e-05)
(3.864, 1.95802e-05)
(3.865, 1.7758e-05)
(3.866, 1.60699e-05)
(3.867, 1.45209e-05)
(3.868, 1.30826e-05)
(3.869, 1.17507e-05)
(3.87, 1.05219e-05)
(3.871, 9.37729e-06)
(3.872, 8.35262e-06)
(3.873, 7.42591e-06)
(3.874, 6.57601e-06)
(3.875, 5.80327e-06)
(3.876, 5.11335e-06)
(3.877, 4.49573e-06)
(3.878, 3.94662e-06)
(3.879, 3.46083e-06)
(3.88, 3.03481e-06)
(3.881, 2.69477e-06)
(3.882, 2.37997e-06)
(3.883, 2.09793e-06)
(3.884, 1.8569e-06)
(3.885, 1.65327e-06)
(3.886, 1.48348e-06)
(3.887, 1.34421e-06)
(3.888, 1.23207e-06)
(3.889, 1.13532e-06)
(3.89, 1.06055e-06)
(3.891, 1.00397e-06)
(3.892, 9.60306e-07)
(3.893, 9.25483e-07)
(3.894, 8.94529e-07)
(3.895, 8.6908e-07)
(3.896, 8.48422e-07)
(3.897, 8.31961e-07)
(3.898, 8.19939e-07)
(3.899, 8.12664e-07)
(3.9, 8.06529e-07)
(3.901, 8.03664e-07)
(3.902, 8.06713e-07)
(3.903, 8.15351e-07)
(3.904, 8.30265e-07)
(3.905, 8.48351e-07)
(3.906, 8.68981e-07)
(3.907, 8.92321e-07)
(3.908, 9.19096e-07)
(3.909, 9.46986e-07)
(3.91, 9.72466e-07)
(3.911, 1.00086e-06)
(3.912, 1.03275e-06)
(3.913, 1.06646e-06)
(3.914, 1.10172e-06)
(3.915, 1.13825e-06)
(3.916, 1.1763e-06)
(3.917, 1.21478e-06)
(3.918, 1.25233e-06)
(3.919, 1.28832e-06)
(3.92, 1.32202e-06)
(3.921, 1.35321e-06)
(3.922, 1.38518e-06)
(3.923, 1.41525e-06)
(3.924, 1.44292e-06)
(3.925, 1.46828e-06)
(3.926, 1.49231e-06)
(3.927, 1.5116e-06)
(3.928, 1.52537e-06)
(3.929, 1.53399e-06)
(3.93, 1.53659e-06)
(3.931, 1.53442e-06)
(3.932, 1.52846e-06)
(3.933, 1.52155e-06)
(3.934, 1.51153e-06)
(3.935, 1.49701e-06)
(3.936, 1.47802e-06)
(3.937, 1.45212e-06)
(3.938, 1.41873e-06)
(3.939, 1.37847e-06)
(3.94, 1.33183e-06)
(3.941, 1.27976e-06)
(3.942, 1.22419e-06)
(3.943, 1.16558e-06)
(3.944, 1.10417e-06)
(3.945, 1.04043e-06)
(3.946, 9.74114e-07)
(3.947, 9.05447e-07)
(3.948, 8.34788e-07)
(3.949, 7.6098e-07)
(3.95, 6.86359e-07)
(3.951, 6.12714e-07)
(3.952, 5.40081e-07)
(3.953, 4.6928e-07)
(3.954, 4.03083e-07)
(3.955, 3.4161e-07)
(3.956, 2.8511e-07)
(3.957, 2.33599e-07)
(3.958, 1.86826e-07)
(3.959, 1.73903e-07)
(3.96, 1.74655e-07)
(3.961, 1.75456e-07)
(3.962, 1.76318e-07)
(3.963, 1.77289e-07)
(3.964, 1.78179e-07)
(3.965, 1.78972e-07)
(3.966, 1.78967e-07)
(3.967, 1.78915e-07)
(3.968, 1.78897e-07)
(3.969, 1.78987e-07)
(3.97, 1.79064e-07)
(3.971, 1.79323e-07)
(3.972, 1.79667e-07)
(3.973, 1.80097e-07)
(3.974, 1.80642e-07)
(3.975, 1.81307e-07)
(3.976, 1.81986e-07)
(3.977, 1.81563e-07)
(3.978, 1.79382e-07)
(3.979, 1.7837e-07)
(3.98, 1.77979e-07)
(3.981, 1.77754e-07)
(3.982, 1.77207e-07)
(3.983, 1.77167e-07)
(3.984, 1.77604e-07)
(3.985, 1.78457e-07)
(3.986, 1.7944e-07)
(3.987, 1.80559e-07)
(3.988, 1.81796e-07)
(3.989, 1.83481e-07)
(3.99, 1.85659e-07)
(3.991, 1.88379e-07)
(3.992, 1.91467e-07)
(3.993, 1.95033e-07)
(3.994, 1.98453e-07)
(3.995, 2.01897e-07)
(3.996, 2.05278e-07)
(3.997, 2.08672e-07)
(3.998, 2.12918e-07)
(3.999, 2.15997e-07)
(4, 2.18884e-07)
(4.001, 2.2166e-07)
(4.002, 2.24636e-07)
(4.003, 2.27731e-07)
(4.004, 2.30997e-07)
(4.005, 2.3426e-07)
(4.006, 2.37466e-07)
(4.007, 2.40617e-07)
(4.008, 2.43495e-07)
(4.009, 2.45944e-07)
(4.01, 2.48127e-07)
(4.011, 2.4987e-07)
(4.012, 2.51304e-07)
(4.013, 2.52618e-07)
(4.014, 2.53744e-07)
(4.015, 2.54702e-07)
(4.016, 2.55497e-07)
(4.017, 2.5608e-07)
(4.018, 2.56253e-07)
(4.019, 2.56005e-07)
(4.02, 2.55502e-07)
(4.021, 2.54799e-07)
(4.022, 2.53639e-07)
(4.023, 2.51957e-07)
(4.024, 2.5002e-07)
(4.025, 2.47896e-07)
(4.026, 2.45395e-07)
(4.027, 2.42521e-07)
(4.028, 2.39399e-07)
(4.029, 2.35853e-07)
(4.03, 2.31466e-07)
(4.031, 2.26481e-07)
(4.032, 2.20519e-07)
(4.033, 2.1316e-07)
(4.034, 2.05335e-07)
(4.035, 1.97066e-07)
(4.036, 1.88487e-07)
(4.037, 1.79655e-07)
(4.038, 1.70616e-07)
(4.039, 1.61387e-07)
(4.04, 1.51979e-07)
(4.041, 1.42516e-07)
(4.042, 1.33002e-07)
(4.043, 1.2342e-07)
(4.044, 1.13282e-07)
(4.045, 1.03396e-07)
(4.046, 9.38025e-08)
(4.047, 8.45922e-08)
(4.048, 7.57524e-08)
(4.049, 6.72023e-08)
(4.05, 5.90711e-08)
(4.051, 5.17583e-08)
(4.052, 4.49293e-08)
(4.053, 3.86025e-08)
(4.054, 3.28525e-08)
(4.055, 2.77321e-08)
(4.056, 2.31523e-08)
(4.057, 1.90956e-08)
(4.058, 1.55366e-08)
(4.059, 1.24498e-08)
(4.06, 1.20713e-08)
(4.061, 1.20399e-08)
(4.062, 1.2064e-08)
(4.063, 1.20889e-08)
(4.064, 1.21152e-08)
(4.065, 1.20138e-08)
(4.066, 1.1926e-08)
(4.067, 1.18354e-08)
(4.068, 1.17789e-08)
(4.069, 1.17041e-08)
(4.07, 1.16326e-08)
(4.071, 1.15609e-08)
(4.072, 1.14663e-08)
(4.073, 1.13665e-08)
(4.074, 1.12869e-08)
(4.075, 1.12449e-08)
(4.076, 1.12422e-08)
(4.077, 1.12728e-08)
(4.078, 1.13406e-08)
(4.079, 1.1431e-08)
(4.08, 1.15304e-08)
(4.081, 1.16332e-08)
(4.082, 1.17308e-08)
(4.083, 1.18211e-08)
(4.084, 1.19058e-08)
(4.085, 1.19873e-08)
(4.086, 1.20691e-08)
(4.087, 1.21794e-08)
(4.088, 1.22824e-08)
(4.089, 1.23821e-08)
(4.09, 1.2482e-08)
(4.091, 1.25842e-08)
(4.092, 1.26856e-08)
(4.093, 1.27975e-08)
(4.094, 1.2935e-08)
(4.095, 1.30763e-08)
(4.096, 1.31951e-08)
(4.097, 1.32695e-08)
(4.098, 1.33378e-08)
(4.099, 1.33929e-08)
(4.1, 1.34344e-08)
(4.101, 1.34743e-08)
(4.102, 1.34918e-08)
(4.103, 1.34988e-08)
(4.104, 1.34708e-08)
(4.105, 1.34161e-08)
(4.106, 1.33369e-08)
(4.107, 1.32346e-08)
(4.108, 1.31098e-08)
(4.109, 1.29575e-08)
(4.11, 1.27882e-08)
(4.111, 1.26113e-08)
(4.112, 1.24274e-08)
(4.113, 1.22298e-08)
(4.114, 1.20219e-08)
(4.115, 1.17947e-08)
(4.116, 1.15401e-08)
(4.117, 1.12598e-08)
(4.118, 1.09548e-08)
(4.119, 1.06304e-08)
(4.12, 1.02881e-08)
(4.121, 9.93663e-09)
(4.122, 9.57938e-09)
(4.123, 9.21603e-09)
(4.124, 8.84246e-09)
(4.125, 8.45939e-09)
(4.126, 8.06913e-09)
(4.127, 7.67352e-09)
(4.128, 7.22668e-09)
(4.129, 6.75696e-09)
(4.13, 6.29797e-09)
(4.131, 5.85116e-09)
(4.132, 5.42607e-09)
(4.133, 5.0248e-09)
(4.134, 4.63848e-09)
(4.135, 4.26457e-09)
(4.136, 3.90537e-09)
(4.137, 3.56607e-09)
(4.138, 3.24464e-09)
(4.139, 2.94127e-09)
(4.14, 2.65598e-09)
(4.141, 2.38848e-09)
(4.142, 2.13749e-09)
(4.143, 1.89978e-09)
(4.144, 1.67239e-09)
(4.145, 1.4557e-09)
(4.146, 1.25319e-09)
(4.147, 1.06359e-09)
(4.148, 8.88439e-10)
(4.3, 9.139e-10)
(4.301, 1.12247e-09)
(4.302, 1.37567e-09)
(4.303, 1.68088e-09)
(4.304, 2.04855e-09)
(4.305, 2.49085e-09)
(4.306, 3.02208e-09)
(4.307, 3.66781e-09)
(4.308, 4.4794e-09)
(4.309, 5.49711e-09)
(4.31, 6.76316e-09)
(4.311, 8.34731e-09)
(4.312, 1.03816e-08)
(4.313, 1.29751e-08)
(4.314, 1.62345e-08)
(4.315, 2.02827e-08)
(4.316, 2.52884e-08)
(4.317, 3.14231e-08)
(4.318, 3.88759e-08)
(4.319, 4.78428e-08)
(4.32, 5.85268e-08)
(4.321, 7.11891e-08)
(4.322, 8.6172e-08)
(4.323, 1.04066e-07)
(4.324, 1.26119e-07)
(4.325, 1.53246e-07)
(4.326, 1.86588e-07)
(4.327, 2.282e-07)
(4.328, 2.83035e-07)
(4.329, 3.54469e-07)
(4.33, 4.45801e-07)
(4.331, 5.60858e-07)
(4.332, 7.0469e-07)
(4.333, 8.82554e-07)
(4.334, 1.10022e-06)
(4.335, 1.36404e-06)
(4.336, 1.68085e-06)
(4.337, 2.05855e-06)
(4.338, 2.50493e-06)
(4.339, 3.02866e-06)
(4.34, 3.63798e-06)
(4.341, 4.34469e-06)
(4.342, 5.159e-06)
(4.343, 6.15429e-06)
(4.344, 7.57032e-06)
(4.345, 9.49954e-06)
(4.346, 1.20478e-05)
(4.347, 1.53344e-05)
(4.348, 1.94956e-05)
(4.349, 2.46825e-05)
(4.35, 3.10665e-05)
(4.351, 3.88418e-05)
(4.352, 4.8226e-05)
(4.353, 5.94552e-05)
(4.354, 7.27909e-05)
(4.355, 8.85176e-05)
(4.356, 0.000106946)
(4.357, 0.000128409)
(4.358, 0.000153259)
(4.359, 0.000181839)
(4.36, 0.000214476)
(4.361, 0.000251556)
(4.362, 0.000293502)
(4.363, 0.000340758)
(4.364, 0.000393784)
(4.365, 0.000453104)
(4.366, 0.000519258)
(4.367, 0.000592821)
(4.368, 0.000674423)
(4.369, 0.00076475)
(4.37, 0.000864513)
(4.371, 0.000974454)
(4.372, 0.00109537)
(4.373, 0.00122814)
(4.374, 0.00137369)
(4.375, 0.00153299)
(4.376, 0.00170705)
(4.377, 0.00189699)
(4.378, 0.002104)
(4.379, 0.00232934)
(4.38, 0.00257431)
(4.381, 0.00284028)
(4.382, 0.00312877)
(4.383, 0.00344136)
(4.384, 0.00377973)
(4.385, 0.00414552)
(4.386, 0.00454066)
(4.387, 0.0049671)
(4.388, 0.0054269)
(4.389, 0.00592214)
(4.39, 0.00645515)
(4.391, 0.00702831)
(4.392, 0.0076441)
(4.393, 0.00830518)
(4.394, 0.00901421)
(4.395, 0.00977412)
(4.396, 0.0105879)
(4.397, 0.0114588)
(4.398, 0.0123898)
(4.399, 0.0133846)
(4.4, 0.0144467)
(4.401, 0.0155799)
(4.402, 0.0167875)
(4.403, 0.0180743)
(4.404, 0.019444)
(4.405, 0.0209011)
(4.406, 0.0224496)
(4.407, 0.0240949)
(4.408, 0.0258413)
(4.409, 0.0276938)
(4.41, 0.0296576)
(4.411, 0.0317378)
(4.412, 0.03394)
(4.413, 0.0362701)
(4.414, 0.0387339)
(4.415, 0.041336)
(4.416, 0.0440837)
(4.417, 0.046984)
(4.418, 0.0500423)
(4.419, 0.053264)
(4.42, 0.0566572)
(4.421, 0.0602301)
(4.422, 0.0639875)
(4.423, 0.067937)
(4.424, 0.0720862)
(4.425, 0.0764415)
(4.426, 0.0810129)
(4.427, 0.085807)
(4.428, 0.0908306)
(4.429, 0.0960865)
(4.43, 0.101593)
(4.431, 0.107355)
(4.432, 0.113377)
(4.433, 0.11966)
(4.434, 0.126228)
(4.435, 0.133084)
(4.436, 0.140229)
(4.437, 0.147673)
(4.438, 0.155428)
(4.439, 0.163502)
(4.44, 0.171898)
(4.441, 0.180625)
(4.442, 0.189688)
(4.443, 0.199095)
(4.444, 0.208866)
(4.445, 0.219)
(4.446, 0.229485)
(4.447, 0.240331)
(4.448, 0.251589)
(4.449, 0.263226)
(4.45, 0.275225)
(4.451, 0.287609)
(4.452, 0.300413)
(4.453, 0.313608)
(4.454, 0.327184)
(4.455, 0.341169)
(4.456, 0.355558)
(4.457, 0.370353)
(4.458, 0.385557)
(4.459, 0.401166)
(4.46, 0.417122)
(4.461, 0.433471)
(4.462, 0.450255)
(4.463, 0.467378)
(4.464, 0.484754)
(4.465, 0.50253)
(4.466, 0.520746)
(4.467, 0.539152)
(4.468, 0.55787)
(4.469, 0.576965)
(4.47, 0.596353)
(4.471, 0.615914)
(4.472, 0.635657)
(4.473, 0.655533)
(4.474, 0.675444)
(4.475, 0.695314)
(4.476, 0.715313)
(4.477, 0.735146)
(4.478, 0.754718)
(4.479, 0.774664)
(4.48, 0.79458)
(4.481, 0.813882)
(4.482, 0.833064)
(4.483, 0.852216)
(4.484, 0.870207)
(4.485, 0.886934)
(4.486, 0.902616)
(4.487, 0.91714)
(4.488, 0.930355)
(4.489, 0.942331)
(4.49, 0.953134)
(4.491, 0.962785)
(4.492, 0.97129)
(4.493, 0.978779)
(4.494, 0.985256)
(4.495, 0.990776)
(4.496, 0.995367)
(4.497, 0.999207)
(4.498, 1)
(4.523, 1)
(4.524, 0.999999)
(4.525, 0.999999)
(4.526, 0.999999)
(4.527, 0.999999)
(4.528, 0.999999)
(4.529, 0.999999)
(4.53, 0.999999)
(4.531, 0.999999)
(4.532, 0.999999)
(4.533, 0.999999)
(4.534, 0.999999)
(4.535, 0.999998)
(4.536, 0.999998)
(4.537, 0.999998)
(4.538, 0.999997)
(4.539, 0.999997)
(4.54, 0.999996)
(4.541, 0.999996)
(4.542, 0.999995)
(4.543, 0.999995)
(4.544, 0.999994)
(4.545, 0.999993)
(4.546, 0.999992)
(4.547, 0.999991)
(4.548, 0.99999)
(4.549, 0.999989)
(4.55, 0.999988)
(4.551, 0.999987)
(4.552, 0.999985)
(4.553, 0.999984)
(4.554, 0.999982)
(4.555, 0.999981)
(4.556, 0.999979)
(4.557, 0.999977)
(4.558, 0.999975)
(4.559, 0.999973)
(4.56, 0.999971)
(4.561, 0.999969)
(4.562, 0.999967)
(4.563, 0.999964)
(4.564, 0.999962)
(4.565, 0.999959)
(4.566, 0.999956)
(4.567, 0.999954)
(4.568, 0.999951)
(4.569, 0.999948)
(4.57, 0.999945)
(4.571, 0.999942)
(4.572, 0.999938)
(4.573, 0.999935)
(4.574, 0.999932)
(4.575, 0.999928)
(4.576, 0.999925)
(4.577, 0.999921)
(4.578, 0.999917)
(4.579, 0.999914)
(4.58, 0.99991)
(4.581, 0.999906)
(4.582, 0.999902)
(4.583, 0.999898)
(4.584, 0.999894)
(4.585, 0.99989)
(4.586, 0.999886)
(4.587, 0.999882)
(4.588, 0.999879)
(4.589, 0.999875)
(4.59, 0.999871)
(4.591, 0.999867)
(4.592, 0.999863)
(4.593, 0.999859)
(4.594, 0.999856)
(4.595, 0.999852)
(4.596, 0.999848)
(4.597, 0.999845)
(4.598, 0.999842)
(4.599, 0.999838)
(4.6, 0.999835)
(4.601, 0.999832)
(4.602, 0.999829)
(4.603, 0.999826)
(4.604, 0.999824)
(4.605, 0.999821)
(4.606, 0.999819)
(4.607, 0.999817)
(4.608, 0.999815)
(4.609, 0.999813)
(4.61, 0.999811)
(4.611, 0.999809)
(4.612, 0.999808)
(4.613, 0.999807)
(4.614, 0.999806)
(4.615, 0.999805)
(4.616, 0.999804)
(4.617, 0.999803)
(4.618, 0.999802)
(4.619, 0.999802)
(4.62, 0.999801)
(4.621, 0.999801)
(4.622, 0.999801)
(4.623, 0.999801)
(4.624, 0.999801)
(4.625, 0.999801)
(4.626, 0.999801)
(4.627, 0.999801)
(4.628, 0.999801)
(4.629, 0.999802)
(4.63, 0.999802)
(4.631, 0.999803)
(4.632, 0.999803)
(4.633, 0.999804)
(4.634, 0.999805)
(4.635, 0.999806)
(4.636, 0.999807)
(4.637, 0.999809)
(4.638, 0.99981)
(4.639, 0.999812)
(4.64, 0.999814)
(4.641, 0.999817)
(4.642, 0.999819)
(4.643, 0.999822)
(4.644, 0.999824)
(4.645, 0.999827)
(4.646, 0.99983)
(4.647, 0.999834)
(4.648, 0.999838)
(4.649, 0.999841)
(4.65, 0.999845)
(4.651, 0.99985)
(4.652, 0.999854)
(4.653, 0.999859)
(4.654, 0.999863)
(4.655, 0.999868)
(4.656, 0.999873)
(4.657, 0.999879)
(4.658, 0.999884)
(4.659, 0.999889)
(4.66, 0.999895)
(4.661, 0.999901)
(4.662, 0.999906)
(4.663, 0.999912)
(4.664, 0.999918)
(4.665, 0.999924)
(4.666, 0.99993)
(4.667, 0.999936)
(4.668, 0.999941)
(4.669, 0.999947)
(4.67, 0.999953)
(4.671, 0.999959)
(4.672, 0.999964)
(4.673, 0.999968)
(4.674, 0.999973)
(4.675, 0.999977)
(4.676, 0.999981)
(4.677, 0.999984)
(4.678, 0.999988)
(4.679, 0.99999)
(4.68, 0.999993)
(4.681, 0.999995)
(4.682, 0.999997)
(4.683, 0.999998)
(4.684, 1)
(4.742, 1)
(4.743, 0.999999)
(4.744, 0.999999)
(4.745, 0.999999)
(4.746, 0.999999)
(4.747, 0.999999)
(4.748, 0.999998)
(4.749, 0.999998)
(4.75, 0.999998)
(4.751, 0.999997)
(4.752, 0.999997)
(4.753, 0.999996)
(4.754, 0.999995)
(4.755, 0.999995)
(4.756, 0.999994)
(4.757, 0.999993)
(4.758, 0.999991)
(4.759, 0.99999)
(4.76, 0.999989)
(4.761, 0.999987)
(4.762, 0.999985)
(4.763, 0.999983)
(4.764, 0.999981)
(4.765, 0.999979)
(4.766, 0.999976)
(4.767, 0.999974)
(4.768, 0.999971)
(4.769, 0.999968)
(4.77, 0.999964)
(4.771, 0.99996)
(4.772, 0.999957)
(4.773, 0.999952)
(4.774, 0.999948)
(4.775, 0.999943)
(4.776, 0.999938)
(4.777, 0.999933)
(4.778, 0.999928)
(4.779, 0.999922)
(4.78, 0.999916)
(4.781, 0.99991)
(4.782, 0.999904)
(4.783, 0.999898)
(4.784, 0.999891)
(4.785, 0.999884)
(4.786, 0.999877)
(4.787, 0.99987)
(4.788, 0.999862)
(4.789, 0.999855)
(4.79, 0.999847)
(4.791, 0.999839)
(4.792, 0.999831)
(4.793, 0.999823)
(4.794, 0.999815)
(4.795, 0.999807)
(4.796, 0.999799)
(4.797, 0.999791)
(4.798, 0.999783)
(4.799, 0.999774)
(4.8, 0.999766)
(4.801, 0.999758)
(4.802, 0.99975)
(4.803, 0.999742)
(4.804, 0.999734)
(4.805, 0.999726)
(4.806, 0.999719)
(4.807, 0.999711)
(4.808, 0.999704)
(4.809, 0.999696)
(4.81, 0.999689)
(4.811, 0.999682)
(4.812, 0.999675)
(4.813, 0.999668)
(4.814, 0.999661)
(4.815, 0.999654)
(4.816, 0.999646)
(4.817, 0.999639)
(4.818, 0.999631)
(4.819, 0.999624)
(4.82, 0.999616)
(4.821, 0.999608)
(4.822, 0.9996)
(4.823, 0.999592)
(4.824, 0.999583)
(4.825, 0.999573)
(4.826, 0.999563)
(4.827, 0.999552)
(4.828, 0.99954)
(4.829, 0.999527)
(4.83, 0.999513)
(4.831, 0.999497)
(4.832, 0.999479)
(4.833, 0.999461)
(4.834, 0.99944)
(4.835, 0.999417)
(4.836, 0.999393)
(4.837, 0.999366)
(4.838, 0.999337)
(4.839, 0.999304)
(4.84, 0.999269)
(4.841, 0.999231)
(4.842, 0.999189)
(4.843, 0.999144)
(4.844, 0.999095)
(4.845, 0.999043)
(4.846, 0.998986)
(4.847, 0.998924)
(4.848, 0.998858)
(4.849, 0.998788)
(4.85, 0.998713)
(4.851, 0.998632)
(4.852, 0.998546)
(4.853, 0.998454)
(4.854, 0.998356)
(4.855, 0.998252)
(4.856, 0.998141)
(4.857, 0.998024)
(4.858, 0.997899)
(4.859, 0.997767)
(4.86, 0.997627)
(4.861, 0.997479)
(4.862, 0.997323)
(4.863, 0.997158)
(4.864, 0.996984)
(4.865, 0.9968)
(4.866, 0.996605)
(4.867, 0.996399)
(4.868, 0.996182)
(4.869, 0.995952)
(4.87, 0.995709)
(4.871, 0.995452)
(4.872, 0.995179)
(4.873, 0.99489)
(4.874, 0.994584)
(4.875, 0.994259)
(4.876, 0.993914)
(4.877, 0.993547)
(4.878, 0.993157)
(4.879, 0.992743)
(4.88, 0.992301)
(4.881, 0.99183)
(4.882, 0.991328)
(4.883, 0.990793)
(4.884, 0.990222)
(4.885, 0.989612)
(4.886, 0.988962)
(4.887, 0.988268)
(4.888, 0.987527)
(4.889, 0.986736)
(4.89, 0.985891)
(4.891, 0.98499)
(4.892, 0.984029)
(4.893, 0.983005)
(4.894, 0.981912)
(4.895, 0.980748)
(4.896, 0.979508)
(4.897, 0.978188)
(4.898, 0.976785)
(4.899, 0.975293)
(4.9, 0.973709)
(4.901, 0.972027)
(4.902, 0.970244)
(4.903, 0.968355)
(4.904, 0.966355)
(4.905, 0.96424)
(4.906, 0.962006)
(4.907, 0.959647)
(4.908, 0.957159)
(4.909, 0.954539)
(4.91, 0.95178)
(4.911, 0.948881)
(4.912, 0.945835)
(4.913, 0.942639)
(4.914, 0.93929)
(4.915, 0.935783)
(4.916, 0.932116)
(4.917, 0.928284)
(4.918, 0.924284)
(4.919, 0.920114)
(4.92, 0.915771)
(4.921, 0.911252)
(4.922, 0.906556)
(4.923, 0.901679)
(4.924, 0.896621)
(4.925, 0.89138)
(4.926, 0.885954)
(4.927, 0.880343)
(4.928, 0.874546)
(4.929, 0.868563)
(4.93, 0.862392)
(4.931, 0.856036)
(4.932, 0.849493)
(4.933, 0.842764)
(4.934, 0.835849)
(4.935, 0.828751)
(4.936, 0.82147)
(4.937, 0.814005)
(4.938, 0.80636)
(4.939, 0.798536)
(4.94, 0.790533)
(4.941, 0.782354)
(4.942, 0.774002)
(4.943, 0.765476)
(4.944, 0.756779)
(4.945, 0.747914)
(4.946, 0.738885)
(4.947, 0.729687)
(4.948, 0.720321)
(4.949, 0.710799)
(4.95, 0.701112)
(4.951, 0.691261)
(4.952, 0.681252)
(4.953, 0.671086)
(4.954, 0.660764)
(4.955, 0.650288)
(4.956, 0.63966)
(4.957, 0.628878)
(4.958, 0.617937)
(4.959, 0.606844)
(4.96, 0.5956)
(4.961, 0.584196)
(4.962, 0.57262)
(4.963, 0.560904)
(4.964, 0.54905)
(4.965, 0.537005)
(4.966, 0.524835)
(4.967, 0.512532)
(4.968, 0.500075)
(4.969, 0.487472)
(4.97, 0.474726)
(4.971, 0.461832)
(4.972, 0.448785)
(4.973, 0.435594)
(4.974, 0.422268)
(4.975, 0.408806)
(4.976, 0.395212)
(4.977, 0.381507)
(4.978, 0.367798)
(4.979, 0.353957)
(4.98, 0.339982)
(4.981, 0.326127)
(4.982, 0.312098)
(4.983, 0.297919)
(4.984, 0.283705)
(4.985, 0.269439)
(4.986, 0.255139)
(4.987, 0.240865)
(4.988, 0.226668)
(4.989, 0.212597)
(4.99, 0.198706)
(4.991, 0.185039)
(4.992, 0.171641)
(4.993, 0.158539)
(4.994, 0.14549)
(4.995, 0.132488)
(4.996, 0.119994)
(4.997, 0.106914)
(4.998, 0.0943174)
(4.999, 0.0826409)
(5, 0.0717116)
(5.001, 0.0616667)
(5.002, 0.0525234)
(5.003, 0.0442382)
(5.004, 0.036762)
(5.005, 0.0300502)
(5.006, 0.0240653)
(5.007, 0.0187576)
(5.008, 0.014094)
(5.009, 0.0100392)
(5.01, 0.00655787)
(5.011, 0.0036676)
(5.012, 0.00125669)
(5.013, 2.65724e-06)
(5.014, 2.69178e-06)
(5.015, 2.5806e-06)
(5.016, 2.52063e-06)
(5.017, 2.50603e-06)
(5.018, 2.50509e-06)
(5.019, 2.51065e-06)
(5.02, 2.50129e-06)
(5.021, 2.45522e-06)
(5.022, 2.49136e-06)
(5.023, 2.54679e-06)
(5.024, 2.65741e-06)
(5.025, 2.74639e-06)
(5.026, 2.87296e-06)
(5.027, 2.93153e-06)
(5.028, 3.00239e-06)
(5.029, 3.09877e-06)
(5.03, 3.23452e-06)
(5.031, 3.4077e-06)
(5.032, 3.63036e-06)
(5.033, 3.90987e-06)
(5.034, 4.2504e-06)
(5.035, 4.64895e-06)
(5.036, 5.12461e-06)
(5.037, 5.68835e-06)
(5.038, 6.37472e-06)
(5.039, 7.16279e-06)
(5.04, 8.13152e-06)
(5.041, 9.38736e-06)
(5.042, 1.08403e-05)
(5.043, 1.24698e-05)
(5.044, 1.43983e-05)
(5.045, 1.65585e-05)
(5.046, 1.89193e-05)
(5.047, 2.15143e-05)
(5.048, 2.43881e-05)
(5.049, 2.75329e-05)
(5.05, 3.09652e-05)
(5.051, 3.46739e-05)
(5.052, 3.86524e-05)
(5.053, 4.28908e-05)
(5.054, 4.74029e-05)
(5.055, 5.22046e-05)
(5.056, 5.72827e-05)
(5.057, 6.25905e-05)
(5.058, 6.81735e-05)
(5.059, 7.40222e-05)
(5.06, 8.0106e-05)
(5.061, 8.64476e-05)
(5.062, 9.30495e-05)
(5.063, 9.98922e-05)
(5.064, 0.000106968)
(5.065, 0.000114268)
(5.066, 0.000121793)
(5.067, 0.00012954)
(5.068, 0.00013752)
(5.069, 0.00014572)
(5.07, 0.000154104)
(5.071, 0.000162687)
(5.072, 0.000171466)
(5.073, 0.00018043)
(5.074, 0.000189568)
(5.075, 0.000198898)
(5.076, 0.000208446)
(5.077, 0.000218202)
(5.078, 0.000228165)
(5.079, 0.000238245)
(5.08, 0.000248358)
(5.081, 0.00025841)
(5.082, 0.000268613)
(5.083, 0.000278804)
(5.084, 0.000289046)
(5.085, 0.000299247)
(5.086, 0.000309437)
(5.087, 0.000319569)
(5.088, 0.000329667)
(5.089, 0.000339803)
(5.09, 0.000349943)
(5.091, 0.000360083)
(5.092, 0.000370156)
(5.093, 0.000380151)
(5.094, 0.000390058)
(5.095, 0.000399819)
(5.096, 0.000409454)
(5.097, 0.00041901)
(5.098, 0.000428122)
(5.099, 0.000436681)
(5.1, 0.00044477)
(5.101, 0.000452313)
(5.102, 0.000459238)
(5.103, 0.000465877)
(5.104, 0.000472367)
(5.105, 0.000478762)
(5.106, 0.000484957)
(5.107, 0.000490985)
(5.108, 0.000496886)
(5.109, 0.000502261)
(5.11, 0.000506939)
(5.111, 0.000510993)
(5.112, 0.000514607)
(5.113, 0.000517666)
(5.114, 0.000520125)
(5.115, 0.000521863)
(5.116, 0.000522862)
(5.117, 0.000523068)
(5.118, 0.000522616)
(5.119, 0.00052142)
(5.12, 0.000519457)
(5.121, 0.0005167)
(5.122, 0.000513181)
(5.123, 0.000509097)
(5.124, 0.000504515)
(5.125, 0.000499486)
(5.126, 0.000494036)
(5.127, 0.000488205)
(5.128, 0.000481783)
(5.129, 0.00047455)
(5.13, 0.000466502)
(5.131, 0.000457641)
(5.132, 0.000448046)
(5.133, 0.000437726)
(5.134, 0.000426791)
(5.135, 0.000415582)
(5.136, 0.000404)
(5.137, 0.000391944)
(5.138, 0.000379405)
(5.139, 0.00036646)
(5.14, 0.000353192)
(5.141, 0.000339599)
(5.142, 0.000325756)
(5.143, 0.000311823)
(5.144, 0.000297831)
(5.145, 0.000283803)
(5.146, 0.000269487)
(5.147, 0.000254485)
(5.148, 0.00023954)
(5.149, 0.000224597)
(5.15, 0.000209634)
(5.151, 0.000194807)
(5.152, 0.000180251)
(5.153, 0.000166019)
(5.154, 0.000152199)
(5.155, 0.000138596)
(5.156, 0.000125436)
(5.157, 0.000112826)
(5.158, 0.000100862)
(5.159, 8.96643e-05)
(5.16, 7.91899e-05)
(5.161, 6.93433e-05)
(5.162, 6.01337e-05)
(5.163, 5.16791e-05)
(5.164, 4.37494e-05)
(5.165, 3.63214e-05)
(5.166, 2.92259e-05)
(5.167, 2.21908e-05)
(5.168, 1.55047e-05)
(5.169, 9.16114e-06)
(5.17, 3.33109e-06)
(5.171, 3.07026e-06)
(5.172, 3.02923e-06)
(5.173, 3.02725e-06)
(5.174, 3.02788e-06)
(5.175, 3.01653e-06)
(5.176, 3.00939e-06)
(5.177, 3.00625e-06)
(5.178, 3.00753e-06)
(5.179, 3.0062e-06)
(5.18, 3.0133e-06)
(5.181, 3.02114e-06)
(5.182, 3.0335e-06)
(5.183, 3.04925e-06)
(5.184, 3.06325e-06)
(5.185, 3.06912e-06)
(5.186, 3.28085e-06)
(5.187, 3.3389e-06)
(5.188, 3.64328e-06)
(5.189, 4.12927e-06)
(5.19, 4.66609e-06)
(5.191, 5.23314e-06)
(5.192, 5.81538e-06)
(5.193, 6.40375e-06)
(5.194, 6.82799e-06)
(5.195, 7.28144e-06)
(5.196, 7.83533e-06)
(5.197, 8.4153e-06)
(5.198, 9.10361e-06)
(5.199, 9.87349e-06)
(5.2, 1.06495e-05)
(5.201, 1.1641e-05)
(5.202, 1.28141e-05)
(5.203, 1.39835e-05)
(5.204, 1.51513e-05)
(5.205, 1.63311e-05)
(5.206, 1.75363e-05)
(5.207, 1.87568e-05)
(5.208, 1.99253e-05)
(5.209, 2.1052e-05)
(5.21, 2.21486e-05)
(5.211, 2.32151e-05)
(5.212, 2.42476e-05)
(5.213, 2.516e-05)
(5.214, 2.61014e-05)
(5.215, 2.70738e-05)
(5.216, 2.80805e-05)
(5.217, 2.91215e-05)
(5.218, 3.0193e-05)
(5.219, 3.12883e-05)
(5.22, 3.24143e-05)
(5.221, 3.35114e-05)
(5.222, 3.45462e-05)
(5.223, 3.54859e-05)
(5.224, 3.62923e-05)
(5.225, 3.6964e-05)
(5.226, 3.75162e-05)
(5.227, 3.79224e-05)
(5.228, 3.8233e-05)
(5.229, 3.85555e-05)
(5.23, 3.8873e-05)
(5.231, 3.92016e-05)
(5.232, 3.94634e-05)
(5.233, 3.96976e-05)
(5.234, 3.9882e-05)
(5.235, 4.00055e-05)
(5.236, 4.00721e-05)
(5.237, 4.00828e-05)
(5.238, 4.00378e-05)
(5.239, 3.99075e-05)
(5.24, 3.96079e-05)
(5.241, 3.92063e-05)
(5.242, 3.87479e-05)
(5.243, 3.82396e-05)
(5.244, 3.7707e-05)
(5.245, 3.71473e-05)
(5.246, 3.65536e-05)
(5.247, 3.59109e-05)
(5.248, 3.52453e-05)
(5.249, 3.45549e-05)
(5.25, 3.3839e-05)
(5.251, 3.30953e-05)
(5.252, 3.23191e-05)
(5.253, 3.15132e-05)
(5.254, 3.06832e-05)
(5.255, 2.98176e-05)
(5.256, 2.88509e-05)
(5.257, 2.78427e-05)
(5.258, 2.68e-05)
(5.259, 2.56132e-05)
(5.26, 2.43647e-05)
(5.261, 2.31732e-05)
(5.262, 2.20527e-05)
(5.263, 2.09888e-05)
(5.264, 1.99751e-05)
(5.265, 1.90003e-05)
(5.266, 1.8048e-05)
(5.267, 1.71153e-05)
(5.268, 1.62035e-05)
(5.269, 1.53098e-05)
(5.27, 1.44452e-05)
(5.271, 1.36165e-05)
(5.272, 1.28209e-05)
(5.273, 1.206e-05)
(5.274, 1.1329e-05)
(5.275, 1.06314e-05)
(5.276, 9.96757e-06)
(5.277, 9.32969e-06)
(5.278, 8.71546e-06)
(5.279, 8.13256e-06)
(5.28, 7.57384e-06)
(5.281, 7.03442e-06)
(5.282, 6.52345e-06)
(5.283, 6.03741e-06)
(5.284, 5.58175e-06)
(5.285, 5.14899e-06)
(5.286, 4.74015e-06)
(5.287, 4.35631e-06)
(5.288, 3.99569e-06)
(5.289, 3.66416e-06)
(5.29, 3.33805e-06)
(5.291, 3.0147e-06)
(5.292, 2.70622e-06)
(5.293, 2.41331e-06)
(5.294, 2.13951e-06)
(5.295, 1.88759e-06)
(5.296, 1.65663e-06)
(5.297, 1.44593e-06)
(5.298, 1.25235e-06)
(5.299, 1.07403e-06)
(5.3, 9.08775e-07)
(5.301, 7.52845e-07)
(5.302, 6.0106e-07)
(5.303, 4.53539e-07)
(5.304, 3.10315e-07)
(5.305, 2.57337e-07)
(5.306, 2.48438e-07)
(5.307, 2.41706e-07)
(5.308, 2.37438e-07)
(5.309, 2.35918e-07)
(5.31, 2.37254e-07)
(5.311, 2.25673e-07)
(5.312, 2.26601e-07)
(5.313, 2.23671e-07)
(5.314, 2.24458e-07)
(5.315, 2.25837e-07)
(5.316, 2.2787e-07)
(5.317, 2.26032e-07)
(5.318, 2.24257e-07)
(5.319, 2.2216e-07)
(5.32, 2.18013e-07)
(5.321, 2.18588e-07)
(5.322, 2.17582e-07)
(5.323, 2.19404e-07)
(5.324, 2.25882e-07)
(5.325, 2.36435e-07)
(5.326, 2.50549e-07)
(5.327, 2.6774e-07)
(5.328, 2.86973e-07)
(5.329, 3.07617e-07)
(5.33, 3.30774e-07)
(5.331, 3.56009e-07)
(5.332, 3.8223e-07)
(5.333, 4.08379e-07)
(5.334, 4.35251e-07)
(5.335, 4.61912e-07)
(5.336, 4.87829e-07)
(5.337, 5.12907e-07)
(5.338, 5.3551e-07)
(5.339, 5.54376e-07)
(5.34, 5.70572e-07)
(5.341, 5.8337e-07)
(5.342, 5.92274e-07)
(5.343, 5.98459e-07)
(5.344, 6.01785e-07)
(5.345, 6.02351e-07)
(5.346, 6.0331e-07)
(5.347, 6.03483e-07)
(5.348, 6.0237e-07)
(5.349, 5.98441e-07)
(5.35, 5.95191e-07)
(5.351, 5.93319e-07)
(5.352, 5.87082e-07)
(5.353, 5.768e-07)
(5.354, 5.66171e-07)
(5.355, 5.53524e-07)
(5.356, 5.39312e-07)
(5.357, 5.24701e-07)
(5.358, 5.09575e-07)
(5.359, 4.9404e-07)
(5.36, 4.78789e-07)
(5.361, 4.64199e-07)
(5.362, 4.487e-07)
(5.363, 4.32672e-07)
(5.364, 4.1697e-07)
(5.365, 4.01515e-07)
(5.366, 3.86259e-07)
(5.367, 3.71245e-07)
(5.368, 3.56022e-07)
(5.369, 3.40427e-07)
(5.37, 3.25639e-07)
(5.371, 3.11141e-07)
(5.372, 2.96518e-07)
(5.373, 2.81709e-07)
(5.374, 2.67581e-07)
(5.375, 2.5305e-07)
(5.376, 2.38061e-07)
(5.377, 2.23302e-07)
(5.378, 2.0871e-07)
(5.379, 1.94112e-07)
(5.38, 1.79447e-07)
(5.381, 1.64755e-07)
(5.382, 1.50127e-07)
(5.383, 1.35858e-07)
(5.384, 1.22379e-07)
(5.385, 1.09569e-07)
(5.386, 9.74223e-08)
(5.387, 8.58768e-08)
(5.388, 7.50006e-08)
(5.389, 6.42819e-08)
(5.39, 5.32935e-08)
(5.391, 4.21388e-08)
(5.392, 3.20643e-08)
(5.393, 3.14253e-08)
(5.394, 3.06376e-08)
(5.395, 2.97821e-08)
(5.396, 2.8844e-08)
(5.397, 2.88357e-08)
(5.398, 2.88016e-08)
(5.399, 2.75625e-08)
(5.4, 2.63637e-08)
(5.401, 2.50701e-08)
(5.402, 2.48267e-08)
(5.403, 2.47537e-08)
(5.404, 2.44268e-08)
(5.405, 2.42891e-08)
(5.406, 2.24861e-08)
(5.407, 2.10776e-08)
(5.408, 2.09866e-08)
(5.409, 2.0954e-08)
(5.41, 2.08908e-08)
(5.411, 2.0847e-08)
(5.412, 2.08355e-08)
(5.413, 2.02874e-08)
(5.414, 2.02322e-08)
(5.415, 2.00349e-08)
(5.416, 1.99731e-08)
(5.417, 2.00349e-08)
(5.418, 2.017e-08)
(5.419, 1.93557e-08)
(5.42, 1.86687e-08)
(5.421, 1.81563e-08)
(5.422, 1.78178e-08)
(5.423, 1.76795e-08)
(5.424, 1.78081e-08)
(5.425, 1.80968e-08)
(5.426, 1.86926e-08)
(5.427, 1.91929e-08)
(5.428, 1.98003e-08)
(5.429, 2.05068e-08)
(5.43, 2.13161e-08)
(5.431, 2.22255e-08)
(5.432, 2.31413e-08)
(5.433, 2.41449e-08)
(5.434, 2.52202e-08)
(5.435, 2.63387e-08)
(5.436, 2.7499e-08)
(5.437, 2.86961e-08)
(5.438, 2.99527e-08)
(5.439, 3.15766e-08)
(5.44, 3.34463e-08)
(5.441, 3.53621e-08)
(5.442, 3.72387e-08)
(5.443, 3.9085e-08)
(5.444, 4.08656e-08)
(5.445, 4.25906e-08)
(5.446, 4.42618e-08)
(5.447, 4.64199e-08)
(5.448, 4.81693e-08)
(5.449, 4.99957e-08)
(5.45, 5.16203e-08)
(5.451, 5.32265e-08)
(5.452, 5.47859e-08)
(5.453, 5.6395e-08)
(5.454, 5.79018e-08)
(5.455, 5.92973e-08)
(5.456, 6.04745e-08)
(5.457, 6.13992e-08)
(5.458, 6.26618e-08)
(5.459, 6.38203e-08)
(5.46, 6.49579e-08)
(5.461, 6.58593e-08)
(5.462, 6.6527e-08)
(5.463, 6.72067e-08)
(5.464, 6.79003e-08)
(5.465, 6.86266e-08)
(5.466, 6.93393e-08)
(5.467, 7.00817e-08)
(5.468, 7.04615e-08)
(5.469, 7.05638e-08)
(5.47, 7.05037e-08)
(5.471, 6.99417e-08)
(5.472, 6.90622e-08)
(5.473, 6.80368e-08)
(5.474, 6.7058e-08)
(5.475, 6.63358e-08)
(5.476, 6.56429e-08)
(5.477, 6.45597e-08)
(5.478, 6.31518e-08)
(5.479, 6.15605e-08)
(5.48, 5.91773e-08)
(5.481, 5.67676e-08)
(5.482, 5.44384e-08)
(5.483, 5.22841e-08)
(5.484, 4.94226e-08)
(5.485, 4.57655e-08)
(5.486, 4.13466e-08)
(5.487, 3.64573e-08)
(5.488, 3.61878e-08)
(5.489, 4.0039e-08)
(5.49, 4.44719e-08)
(5.491, 4.99276e-08)
(5.492, 5.67415e-08)
(5.493, 6.61574e-08)
(5.494, 7.73163e-08)
(5.495, 9.03805e-08)
(5.496, 1.06006e-07)
(5.497, 1.23822e-07)
(5.498, 1.4247e-07)
(5.499, 1.67089e-07)
(5.5, 1.96464e-07)
(5.501, 2.39043e-07)
(5.502, 2.97286e-07)
(5.503, 3.7394e-07)
(5.504, 4.73243e-07)
(5.505, 5.99869e-07)
(5.506, 7.57782e-07)
(5.507, 9.51093e-07)
(5.508, 1.18543e-06)
(5.509, 1.46731e-06)
(5.51, 1.80167e-06)
(5.511, 2.19705e-06)
(5.512, 2.66185e-06)
(5.513, 3.20335e-06)
(5.514, 3.83238e-06)
(5.515, 4.55989e-06)
(5.516, 5.39569e-06)
(5.517, 6.34337e-06)
(5.518, 7.40334e-06)
(5.519, 8.58532e-06)
(5.52, 9.89904e-06)
(5.521, 1.1356e-05)
(5.522, 1.29659e-05)
(5.523, 1.4737e-05)
(5.524, 1.66788e-05)
(5.525, 1.88042e-05)
(5.526, 2.11189e-05)
(5.527, 2.36294e-05)
(5.528, 2.63325e-05)
(5.529, 2.92314e-05)
(5.53, 3.23345e-05)
(5.531, 3.56442e-05)
(5.532, 3.91429e-05)
(5.533, 4.28323e-05)
(5.534, 4.67145e-05)
(5.535, 5.08175e-05)
(5.536, 5.51652e-05)
(5.537, 5.9756e-05)
(5.538, 6.45869e-05)
(5.539, 6.96511e-05)
(5.54, 7.49429e-05)
(5.541, 8.0456e-05)
(5.542, 8.61486e-05)
(5.543, 9.20086e-05)
(5.544, 9.80414e-05)
(5.545, 0.000104253)
(5.546, 0.000110648)
(5.547, 0.000117211)
(5.548, 0.000123915)
(5.549, 0.000130746)
(5.55, 0.000137669)
(5.551, 0.000144644)
(5.552, 0.000151654)
(5.553, 0.000158656)
(5.554, 0.000165621)
(5.555, 0.000172528)
(5.556, 0.000179362)
(5.557, 0.000186124)
(5.558, 0.000192807)
(5.559, 0.000199397)
(5.56, 0.000205941)
(5.561, 0.000212262)
(5.562, 0.000218305)
(5.563, 0.000224061)
(5.564, 0.000229379)
(5.565, 0.000234235)
(5.566, 0.0002386)
(5.567, 0.000242682)
(5.568, 0.000246475)
(5.569, 0.000249954)
(5.57, 0.000253148)
(5.571, 0.000256096)
(5.572, 0.000258794)
(5.573, 0.00026117)
(5.574, 0.000263071)
(5.575, 0.00026448)
(5.576, 0.000265398)
(5.577, 0.000265799)
(5.578, 0.000265821)
(5.579, 0.000265613)
(5.58, 0.000265176)
(5.581, 0.000264511)
(5.582, 0.000263637)
(5.583, 0.000262549)
(5.584, 0.000261001)
(5.585, 0.00025891)
(5.586, 0.000256298)
(5.587, 0.000253209)
(5.588, 0.000249664)
(5.589, 0.00024566)
(5.59, 0.000241284)
(5.591, 0.000236652)
(5.592, 0.000231787)
(5.593, 0.0002268)
(5.594, 0.000221723)
(5.595, 0.000216689)
(5.596, 0.000211881)
(5.597, 0.000207327)
(5.598, 0.000203051)
(5.599, 0.000199025)
(5.6, 0.000195084)
(5.601, 0.000191072)
(5.602, 0.000187065)
(5.603, 0.000183071)
(5.604, 0.000179127)
(5.605, 0.000175305)
(5.606, 0.000171687)
(5.607, 0.000168602)
(5.608, 0.000166072)
(5.609, 0.000164042)
(5.61, 0.000162469)
(5.611, 0.00016136)
(5.612, 0.00016075)
(5.613, 0.000160742)
(5.614, 0.000161451)
(5.615, 0.000162801)
(5.616, 0.000164876)
(5.617, 0.000167354)
(5.618, 0.000170241)
(5.619, 0.000173822)
(5.62, 0.000178561)
(5.621, 0.000184601)
(5.622, 0.000192087)
(5.623, 0.000201165)
(5.624, 0.000212123)
(5.625, 0.00022517)
(5.626, 0.000240062)
(5.627, 0.000256959)
(5.628, 0.000276212)
(5.629, 0.000298224)
(5.63, 0.000323289)
(5.631, 0.000351857)
(5.632, 0.00038444)
(5.633, 0.000421585)
(5.634, 0.000463777)
(5.635, 0.000511383)
(5.636, 0.000564594)
(5.637, 0.000623873)
(5.638, 0.00068981)
(5.639, 0.000763095)
(5.64, 0.000845163)
(5.641, 0.000937711)
(5.642, 0.00104184)
(5.643, 0.0011587)
(5.644, 0.00128959)
(5.645, 0.0014358)
(5.646, 0.0015986)
(5.647, 0.00177884)
(5.648, 0.00197793)
(5.649, 0.00219741)
(5.65, 0.00243906)
(5.651, 0.00270476)
(5.652, 0.0029964)
(5.653, 0.00331589)
(5.654, 0.00366529)
(5.655, 0.00404671)
(5.656, 0.004462)
(5.657, 0.00491353)
(5.658, 0.00540363)
(5.659, 0.00593463)
(5.66, 0.00650889)
(5.661, 0.00712896)
(5.662, 0.00779768)
(5.663, 0.00851747)
(5.664, 0.00929088)
(5.665, 0.0101205)
(5.666, 0.0110088)
(5.667, 0.0119584)
(5.668, 0.012972)
(5.669, 0.0140518)
(5.67, 0.0152006)
(5.671, 0.0164213)
(5.672, 0.0177167)
(5.673, 0.0190894)
(5.674, 0.0205417)
(5.675, 0.0220761)
(5.676, 0.0236947)
(5.677, 0.0253994)
(5.678, 0.0271919)
(5.679, 0.0290742)
(5.68, 0.031048)
(5.681, 0.0331152)
(5.682, 0.0352774)
(5.683, 0.0375362)
(5.684, 0.039893)
(5.685, 0.0423489)
(5.686, 0.044905)
(5.687, 0.0475622)
(5.688, 0.0503217)
(5.689, 0.053185)
(5.69, 0.0561518)
(5.691, 0.0592221)
(5.692, 0.0623948)
(5.693, 0.0656703)
(5.694, 0.0690453)
(5.695, 0.0725184)
(5.696, 0.0760893)
(5.697, 0.079758)
(5.698, 0.0835241)
(5.699, 0.0873867)
(5.7, 0.0913473)
(5.701, 0.0954047)
(5.702, 0.0995577)
(5.703, 0.103805)
(5.704, 0.108145)
(5.705, 0.112576)
(5.706, 0.117098)
(5.707, 0.121711)
(5.708, 0.1264)
(5.709, 0.131164)
(5.71, 0.136003)
(5.711, 0.140916)
(5.712, 0.145903)
(5.713, 0.150969)
(5.714, 0.156129)
(5.715, 0.161384)
(5.716, 0.166733)
(5.717, 0.172176)
(5.718, 0.177712)
(5.719, 0.183332)
(5.72, 0.189031)
(5.721, 0.194809)
(5.722, 0.20067)
(5.723, 0.206622)
(5.724, 0.212667)
(5.725, 0.218804)
(5.726, 0.225043)
(5.727, 0.231385)
(5.728, 0.237829)
(5.729, 0.24438)
(5.73, 0.251034)
(5.731, 0.257799)
(5.732, 0.264677)
(5.733, 0.271672)
(5.734, 0.278796)
(5.735, 0.286066)
(5.736, 0.293496)
(5.737, 0.30108)
(5.738, 0.308808)
(5.739, 0.316676)
(5.74, 0.324676)
(5.741, 0.332807)
(5.742, 0.341079)
(5.743, 0.349508)
(5.744, 0.358105)
(5.745, 0.366892)
(5.746, 0.375871)
(5.747, 0.385048)
(5.748, 0.394425)
(5.749, 0.40401)
(5.75, 0.413821)
(5.751, 0.423883)
(5.752, 0.434115)
(5.753, 0.444547)
(5.754, 0.45523)
(5.755, 0.466172)
(5.756, 0.477423)
(5.757, 0.488948)
(5.758, 0.50069)
(5.759, 0.512663)
(5.76, 0.524877)
(5.761, 0.53734)
(5.762, 0.550056)
(5.763, 0.563023)
(5.764, 0.576235)
(5.765, 0.589683)
(5.766, 0.603345)
(5.767, 0.617102)
(5.768, 0.631105)
(5.769, 0.645321)
(5.77, 0.65972)
(5.771, 0.673982)
(5.772, 0.688365)
(5.773, 0.703003)
(5.774, 0.717821)
(5.775, 0.732743)
(5.776, 0.747697)
(5.777, 0.762614)
(5.778, 0.777439)
(5.779, 0.792115)
(5.78, 0.806581)
(5.781, 0.820792)
(5.782, 0.83473)
(5.783, 0.848973)
(5.784, 0.862696)
(5.785, 0.875869)
(5.786, 0.889616)
(5.787, 0.903272)
(5.788, 0.915828)
(5.789, 0.927329)
(5.79, 0.937823)
(5.791, 0.947357)
(5.792, 0.95598)
(5.793, 0.963739)
(5.794, 0.970681)
(5.795, 0.976855)
(5.796, 0.982303)
(5.797, 0.98707)
(5.798, 0.99113)
(5.799, 0.994553)
(5.8, 0.997442)
(5.801, 0.999839)
(5.802, 1)
(6.283, 1)
};
\addlegendentry{nonlinear Zal+CN}
\addplot[color=light_gray, line width = 0.25mm, dotted]
coordinates{
(0, 1)
(0.456, 1)
(0.457, 0.999999)
(0.458, 0.999999)
(0.459, 0.999998)
(0.46, 0.999996)
(0.461, 0.999994)
(0.462, 0.999991)
(0.463, 0.999987)
(0.464, 0.999981)
(0.465, 0.999972)
(0.466, 0.99996)
(0.467, 0.999945)
(0.468, 0.999926)
(0.469, 0.999904)
(0.47, 0.999828)
(0.471, 0.99962)
(0.472, 0.999254)
(0.473, 0.998713)
(0.474, 0.997983)
(0.475, 0.997048)
(0.476, 0.995891)
(0.477, 0.994499)
(0.478, 0.992865)
(0.479, 0.990983)
(0.48, 0.988839)
(0.481, 0.986419)
(0.482, 0.983705)
(0.483, 0.98068)
(0.484, 0.977328)
(0.485, 0.973652)
(0.486, 0.969678)
(0.487, 0.96541)
(0.488, 0.960843)
(0.489, 0.955972)
(0.49, 0.950791)
(0.491, 0.945295)
(0.492, 0.939482)
(0.493, 0.933351)
(0.494, 0.926921)
(0.495, 0.920204)
(0.496, 0.9132)
(0.497, 0.905913)
(0.498, 0.898346)
(0.499, 0.890501)
(0.5, 0.882383)
(0.501, 0.873995)
(0.502, 0.865341)
(0.503, 0.856427)
(0.504, 0.847256)
(0.505, 0.837833)
(0.506, 0.828166)
(0.507, 0.818258)
(0.508, 0.808118)
(0.509, 0.797751)
(0.51, 0.787165)
(0.511, 0.776366)
(0.512, 0.765361)
(0.513, 0.754157)
(0.514, 0.742762)
(0.515, 0.731184)
(0.516, 0.719431)
(0.517, 0.70751)
(0.518, 0.695432)
(0.519, 0.683203)
(0.52, 0.670834)
(0.521, 0.658334)
(0.522, 0.64571)
(0.523, 0.632973)
(0.524, 0.620132)
(0.525, 0.607197)
(0.526, 0.594178)
(0.527, 0.581083)
(0.528, 0.567924)
(0.529, 0.554709)
(0.53, 0.541449)
(0.531, 0.528155)
(0.532, 0.514836)
(0.533, 0.501504)
(0.534, 0.48817)
(0.535, 0.474843)
(0.536, 0.461533)
(0.537, 0.44825)
(0.538, 0.435002)
(0.539, 0.421802)
(0.54, 0.408657)
(0.541, 0.395579)
(0.542, 0.382576)
(0.543, 0.369662)
(0.544, 0.356848)
(0.545, 0.344143)
(0.546, 0.331556)
(0.547, 0.319098)
(0.548, 0.306778)
(0.549, 0.294608)
(0.55, 0.282579)
(0.551, 0.270701)
(0.552, 0.258985)
(0.553, 0.247446)
(0.554, 0.236097)
(0.555, 0.22495)
(0.556, 0.214015)
(0.557, 0.203302)
(0.558, 0.192822)
(0.559, 0.182582)
(0.56, 0.172564)
(0.561, 0.16278)
(0.562, 0.153245)
(0.563, 0.14397)
(0.564, 0.134967)
(0.565, 0.126075)
(0.566, 0.117385)
(0.567, 0.10897)
(0.568, 0.100871)
(0.569, 0.093104)
(0.57, 0.0856731)
(0.571, 0.0785814)
(0.572, 0.0718301)
(0.573, 0.065418)
(0.574, 0.0593422)
(0.575, 0.0533303)
(0.576, 0.0475408)
(0.577, 0.0420869)
(0.578, 0.0370092)
(0.579, 0.0323159)
(0.58, 0.0279994)
(0.581, 0.0240448)
(0.582, 0.0204425)
(0.583, 0.0171735)
(0.584, 0.0142172)
(0.585, 0.0115464)
(0.586, 0.00914076)
(0.587, 0.00699288)
(0.588, 0.00508833)
(0.589, 0.00341024)
(0.59, 0.00194124)
(0.591, 0.00105243)
(0.592, 0.000597798)
(0.593, 0.000359974)
(0.594, 0.000231513)
(0.595, 0.000158629)
(0.596, 0.00011437)
(0.597, 8.48221e-05)
(0.598, 6.31565e-05)
(0.599, 4.62278e-05)
(0.6, 3.24017e-05)
(0.601, 2.04927e-05)
(0.602, 1.03576e-05)
(0.603, 5.24413e-06)
(0.604, 2.67881e-06)
(0.605, 1.38717e-06)
(0.606, 7.32805e-07)
(0.607, 3.97842e-07)
(0.608, 2.23123e-07)
(0.609, 1.29018e-07)
(0.61, 7.61322e-08)
(0.611, 4.49915e-08)
(0.612, 2.59138e-08)
(0.613, 1.40785e-08)
(0.614, 7.20794e-09)
(0.615, 3.63263e-09)
(0.616, 1.82285e-09)
(0.617, 9.13473e-10)
(2.531, 4.90975e-10)
(2.532, 1.26845e-09)
(2.533, 3.03493e-09)
(2.534, 6.38665e-09)
(2.535, 1.20495e-08)
(2.536, 2.25296e-08)
(2.537, 5.88206e-08)
(2.538, 1.42285e-07)
(2.539, 2.99426e-07)
(2.54, 5.60345e-07)
(2.541, 9.57234e-07)
(2.542, 1.61011e-06)
(2.543, 2.66459e-06)
(2.544, 4.2303e-06)
(2.545, 6.40421e-06)
(2.546, 9.27553e-06)
(2.547, 1.31029e-05)
(2.548, 1.82723e-05)
(2.549, 2.49795e-05)
(2.55, 3.33786e-05)
(2.551, 6.25149e-05)
(2.552, 0.000148501)
(2.553, 0.000307765)
(2.554, 0.000547677)
(2.555, 0.00087574)
(2.556, 0.00129848)
(2.557, 0.00182096)
(2.558, 0.00245019)
(2.559, 0.00319477)
(2.56, 0.00406357)
(2.561, 0.0050657)
(2.562, 0.00620887)
(2.563, 0.00749921)
(2.564, 0.00894477)
(2.565, 0.0105547)
(2.566, 0.012337)
(2.567, 0.0142803)
(2.568, 0.016374)
(2.569, 0.0186219)
(2.57, 0.0210278)
(2.571, 0.0235944)
(2.572, 0.0263165)
(2.573, 0.0291895)
(2.574, 0.0322144)
(2.575, 0.035392)
(2.576, 0.0387229)
(2.577, 0.0422072)
(2.578, 0.0458449)
(2.579, 0.0496361)
(2.58, 0.0535803)
(2.581, 0.057677)
(2.582, 0.0619257)
(2.583, 0.0663255)
(2.584, 0.070876)
(2.585, 0.0755766)
(2.586, 0.0804264)
(2.587, 0.0854245)
(2.588, 0.0905699)
(2.589, 0.095862)
(2.59, 0.1013)
(2.591, 0.106882)
(2.592, 0.112607)
(2.593, 0.118475)
(2.594, 0.124484)
(2.595, 0.130632)
(2.596, 0.136918)
(2.597, 0.143341)
(2.598, 0.149899)
(2.599, 0.15659)
(2.6, 0.163413)
(2.601, 0.170366)
(2.602, 0.177447)
(2.603, 0.184654)
(2.604, 0.191985)
(2.605, 0.199437)
(2.606, 0.207009)
(2.607, 0.214699)
(2.608, 0.222504)
(2.609, 0.230421)
(2.61, 0.238448)
(2.611, 0.246583)
(2.612, 0.254823)
(2.613, 0.263165)
(2.614, 0.271606)
(2.615, 0.280144)
(2.616, 0.288776)
(2.617, 0.297497)
(2.618, 0.306307)
(2.619, 0.315201)
(2.62, 0.324176)
(2.621, 0.333229)
(2.622, 0.342356)
(2.623, 0.351555)
(2.624, 0.360821)
(2.625, 0.370151)
(2.626, 0.379542)
(2.627, 0.388991)
(2.628, 0.398492)
(2.629, 0.408043)
(2.63, 0.41764)
(2.631, 0.42728)
(2.632, 0.436957)
(2.633, 0.446669)
(2.634, 0.456411)
(2.635, 0.46618)
(2.636, 0.475971)
(2.637, 0.48578)
(2.638, 0.495604)
(2.639, 0.505439)
(2.64, 0.515279)
(2.641, 0.525122)
(2.642, 0.534963)
(2.643, 0.544798)
(2.644, 0.554622)
(2.645, 0.564432)
(2.646, 0.574223)
(2.647, 0.583992)
(2.648, 0.593733)
(2.649, 0.603444)
(2.65, 0.613119)
(2.651, 0.622754)
(2.652, 0.632346)
(2.653, 0.64189)
(2.654, 0.651383)
(2.655, 0.660819)
(2.656, 0.670196)
(2.657, 0.679509)
(2.658, 0.688753)
(2.659, 0.697926)
(2.66, 0.707023)
(2.661, 0.716041)
(2.662, 0.724974)
(2.663, 0.73382)
(2.664, 0.742575)
(2.665, 0.751233)
(2.666, 0.759793)
(2.667, 0.768251)
(2.668, 0.776604)
(2.669, 0.784846)
(2.67, 0.792976)
(2.671, 0.800989)
(2.672, 0.808883)
(2.673, 0.816656)
(2.674, 0.824302)
(2.675, 0.831818)
(2.676, 0.839201)
(2.677, 0.846448)
(2.678, 0.853554)
(2.679, 0.860517)
(2.68, 0.867338)
(2.681, 0.874016)
(2.682, 0.880546)
(2.683, 0.886923)
(2.684, 0.893143)
(2.685, 0.899217)
(2.686, 0.905139)
(2.687, 0.910902)
(2.688, 0.916498)
(2.689, 0.92192)
(2.69, 0.927167)
(2.691, 0.932234)
(2.692, 0.937117)
(2.693, 0.941812)
(2.694, 0.946316)
(2.695, 0.95069)
(2.696, 0.954906)
(2.697, 0.958934)
(2.698, 0.962759)
(2.699, 0.966472)
(2.7, 0.970105)
(2.701, 0.973548)
(2.702, 0.976761)
(2.703, 0.979731)
(2.704, 0.982475)
(2.705, 0.985)
(2.706, 0.987302)
(2.707, 0.989388)
(2.708, 0.991268)
(2.709, 0.992955)
(2.71, 0.994461)
(2.711, 0.9958)
(2.712, 0.99698)
(2.713, 0.998012)
(2.714, 0.998909)
(2.715, 0.999438)
(2.716, 0.999706)
(2.717, 0.999844)
(2.718, 0.999916)
(2.719, 0.999956)
(2.72, 0.999978)
(2.721, 0.999989)
(2.722, 0.999994)
(2.723, 0.999997)
(2.724, 0.999999)
(2.725, 0.999999)
(2.726, 1)
(2.799, 1)
(2.8, 0.999999)
(2.801, 0.999998)
(2.802, 0.999997)
(2.803, 0.999996)
(2.804, 0.999994)
(2.805, 0.999991)
(2.806, 0.999988)
(2.807, 0.999984)
(2.808, 0.999979)
(2.809, 0.999973)
(2.81, 0.999931)
(2.811, 0.999824)
(2.812, 0.999644)
(2.813, 0.999385)
(2.814, 0.999042)
(2.815, 0.998606)
(2.816, 0.998069)
(2.817, 0.997424)
(2.818, 0.996661)
(2.819, 0.995772)
(2.82, 0.994746)
(2.821, 0.993575)
(2.822, 0.992249)
(2.823, 0.990763)
(2.824, 0.989108)
(2.825, 0.987286)
(2.826, 0.985309)
(2.827, 0.983181)
(2.828, 0.980899)
(2.829, 0.978467)
(2.83, 0.975888)
(2.831, 0.973161)
(2.832, 0.970285)
(2.833, 0.967258)
(2.834, 0.96408)
(2.835, 0.96075)
(2.836, 0.957269)
(2.837, 0.953637)
(2.838, 0.949854)
(2.839, 0.94592)
(2.84, 0.941836)
(2.841, 0.937603)
(2.842, 0.933222)
(2.843, 0.928693)
(2.844, 0.924016)
(2.845, 0.919192)
(2.846, 0.914223)
(2.847, 0.909108)
(2.848, 0.903848)
(2.849, 0.898445)
(2.85, 0.8929)
(2.851, 0.887213)
(2.852, 0.881385)
(2.853, 0.875418)
(2.854, 0.869313)
(2.855, 0.863071)
(2.856, 0.856695)
(2.857, 0.850184)
(2.858, 0.843542)
(2.859, 0.836769)
(2.86, 0.829867)
(2.861, 0.822838)
(2.862, 0.815684)
(2.863, 0.808406)
(2.864, 0.801008)
(2.865, 0.79349)
(2.866, 0.785855)
(2.867, 0.778106)
(2.868, 0.770244)
(2.869, 0.762272)
(2.87, 0.754193)
(2.871, 0.746009)
(2.872, 0.737722)
(2.873, 0.729335)
(2.874, 0.720852)
(2.875, 0.712275)
(2.876, 0.703606)
(2.877, 0.694849)
(2.878, 0.686007)
(2.879, 0.677083)
(2.88, 0.66808)
(2.881, 0.659001)
(2.882, 0.64985)
(2.883, 0.64063)
(2.884, 0.631344)
(2.885, 0.621996)
(2.886, 0.61259)
(2.887, 0.603128)
(2.888, 0.593616)
(2.889, 0.584055)
(2.89, 0.574451)
(2.891, 0.564806)
(2.892, 0.555125)
(2.893, 0.545411)
(2.894, 0.535669)
(2.895, 0.525902)
(2.896, 0.516114)
(2.897, 0.50631)
(2.898, 0.496493)
(2.899, 0.486667)
(2.9, 0.476837)
(2.901, 0.467006)
(2.902, 0.457179)
(2.903, 0.44736)
(2.904, 0.437553)
(2.905, 0.427762)
(2.906, 0.417992)
(2.907, 0.408245)
(2.908, 0.398527)
(2.909, 0.388842)
(2.91, 0.379194)
(2.911, 0.369587)
(2.912, 0.360025)
(2.913, 0.350513)
(2.914, 0.341054)
(2.915, 0.331654)
(2.916, 0.322315)
(2.917, 0.313042)
(2.918, 0.303839)
(2.919, 0.294709)
(2.92, 0.285657)
(2.921, 0.276686)
(2.922, 0.2678)
(2.923, 0.259004)
(2.924, 0.2503)
(2.925, 0.241695)
(2.926, 0.233191)
(2.927, 0.224792)
(2.928, 0.216503)
(2.929, 0.208325)
(2.93, 0.200263)
(2.931, 0.192318)
(2.932, 0.184494)
(2.933, 0.176794)
(2.934, 0.169222)
(2.935, 0.161781)
(2.936, 0.154475)
(2.937, 0.147309)
(2.938, 0.140287)
(2.939, 0.133413)
(2.94, 0.126691)
(2.941, 0.120118)
(2.942, 0.113696)
(2.943, 0.107423)
(2.944, 0.101294)
(2.945, 0.0953159)
(2.946, 0.0894953)
(2.947, 0.0838365)
(2.948, 0.0783475)
(2.949, 0.0730356)
(2.95, 0.0679072)
(2.951, 0.0629677)
(2.952, 0.0582213)
(2.953, 0.0536712)
(2.954, 0.0493195)
(2.955, 0.0451675)
(2.956, 0.0411577)
(2.957, 0.0373186)
(2.958, 0.0335077)
(2.959, 0.0298165)
(2.96, 0.0263337)
(2.961, 0.0230591)
(2.962, 0.020024)
(2.963, 0.0172388)
(2.964, 0.0147)
(2.965, 0.0123973)
(2.966, 0.0103174)
(2.967, 0.00844669)
(2.968, 0.00677126)
(2.969, 0.00527739)
(2.97, 0.00395182)
(2.971, 0.00278186)
(2.972, 0.00175549)
(2.973, 0.000887012)
(2.974, 0.000451429)
(2.975, 0.000230342)
(2.976, 0.000116148)
(2.977, 5.8076e-05)
(2.978, 2.90394e-05)
(2.979, 1.45204e-05)
(2.98, 7.26037e-06)
(2.981, 3.6302e-06)
(2.982, 1.8151e-06)
(2.983, 9.07552e-07)
(2.984, 4.53776e-07)
(2.985, 2.26888e-07)
(2.986, 1.13444e-07)
(2.987, 5.6722e-08)
(2.988, 2.8361e-08)
(2.989, 1.41805e-08)
(2.99, 7.09025e-09)
(2.991, 3.54513e-09)
(2.992, 1.77256e-09)
(2.993, 8.86282e-10)
(3.282, 7.6593e-10)
(3.283, 7.87068e-09)
(3.284, 4.83678e-08)
(3.285, 1.4832e-07)
(3.286, 3.34582e-07)
(3.287, 6.33573e-07)
(3.288, 1.07099e-06)
(3.289, 1.67194e-06)
(3.29, 2.46202e-06)
(3.291, 3.46765e-06)
(3.292, 4.71418e-06)
(3.293, 6.26653e-06)
(3.294, 8.18311e-06)
(3.295, 1.05074e-05)
(3.296, 1.3636e-05)
(3.297, 3.35976e-05)
(3.298, 0.000106823)
(3.299, 0.000252463)
(3.3, 0.000477907)
(3.301, 0.000791175)
(3.302, 0.00120051)
(3.303, 0.00171439)
(3.304, 0.00234149)
(3.305, 0.00309073)
(3.306, 0.0039712)
(3.307, 0.0049922)
(3.308, 0.00616323)
(3.309, 0.007494)
(3.31, 0.00899307)
(3.311, 0.010666)
(3.312, 0.0125201)
(3.313, 0.0145427)
(3.314, 0.0167177)
(3.315, 0.0190417)
(3.316, 0.021514)
(3.317, 0.0241357)
(3.318, 0.0269078)
(3.319, 0.0298309)
(3.32, 0.0329055)
(3.321, 0.0361315)
(3.322, 0.039509)
(3.323, 0.0430375)
(3.324, 0.0467164)
(3.325, 0.0505449)
(3.326, 0.0545217)
(3.327, 0.0586459)
(3.328, 0.0629161)
(3.329, 0.0673309)
(3.33, 0.0718894)
(3.331, 0.0765905)
(3.332, 0.0814333)
(3.333, 0.0864166)
(3.334, 0.0915393)
(3.335, 0.0968001)
(3.336, 0.102198)
(3.337, 0.10773)
(3.338, 0.113397)
(3.339, 0.119196)
(3.34, 0.125126)
(3.341, 0.131184)
(3.342, 0.13737)
(3.343, 0.143682)
(3.344, 0.150117)
(3.345, 0.156674)
(3.346, 0.16335)
(3.347, 0.170145)
(3.348, 0.177055)
(3.349, 0.184079)
(3.35, 0.191214)
(3.351, 0.198458)
(3.352, 0.205809)
(3.353, 0.213265)
(3.354, 0.220823)
(3.355, 0.228481)
(3.356, 0.236235)
(3.357, 0.244084)
(3.358, 0.252025)
(3.359, 0.260055)
(3.36, 0.268171)
(3.361, 0.276372)
(3.362, 0.284653)
(3.363, 0.293012)
(3.364, 0.301446)
(3.365, 0.309952)
(3.366, 0.318527)
(3.367, 0.327168)
(3.368, 0.335872)
(3.369, 0.344636)
(3.37, 0.353457)
(3.371, 0.362331)
(3.372, 0.371255)
(3.373, 0.380226)
(3.374, 0.389241)
(3.375, 0.398297)
(3.376, 0.407389)
(3.377, 0.416515)
(3.378, 0.425672)
(3.379, 0.434855)
(3.38, 0.444063)
(3.381, 0.45329)
(3.382, 0.462534)
(3.383, 0.471791)
(3.384, 0.481059)
(3.385, 0.490332)
(3.386, 0.499609)
(3.387, 0.508885)
(3.388, 0.518157)
(3.389, 0.527421)
(3.39, 0.536675)
(3.391, 0.545914)
(3.392, 0.555136)
(3.393, 0.564337)
(3.394, 0.573512)
(3.395, 0.58266)
(3.396, 0.591777)
(3.397, 0.600859)
(3.398, 0.609903)
(3.399, 0.618906)
(3.4, 0.627864)
(3.401, 0.636774)
(3.402, 0.645633)
(3.403, 0.654438)
(3.404, 0.663186)
(3.405, 0.671873)
(3.406, 0.680496)
(3.407, 0.689054)
(3.408, 0.697541)
(3.409, 0.705956)
(3.41, 0.714295)
(3.411, 0.722556)
(3.412, 0.730735)
(3.413, 0.73883)
(3.414, 0.746839)
(3.415, 0.754758)
(3.416, 0.762585)
(3.417, 0.770318)
(3.418, 0.777955)
(3.419, 0.785492)
(3.42, 0.792927)
(3.421, 0.800258)
(3.422, 0.807482)
(3.423, 0.814598)
(3.424, 0.821601)
(3.425, 0.828492)
(3.426, 0.835267)
(3.427, 0.841925)
(3.428, 0.848464)
(3.429, 0.854884)
(3.43, 0.861182)
(3.431, 0.867356)
(3.432, 0.873404)
(3.433, 0.879325)
(3.434, 0.885115)
(3.435, 0.890772)
(3.436, 0.896294)
(3.437, 0.901683)
(3.438, 0.906938)
(3.439, 0.912056)
(3.44, 0.917042)
(3.441, 0.921899)
(3.442, 0.926621)
(3.443, 0.931207)
(3.444, 0.935653)
(3.445, 0.939954)
(3.446, 0.944105)
(3.447, 0.948101)
(3.448, 0.95194)
(3.449, 0.95562)
(3.45, 0.959141)
(3.451, 0.962506)
(3.452, 0.965762)
(3.453, 0.968875)
(3.454, 0.971829)
(3.455, 0.974739)
(3.456, 0.977549)
(3.457, 0.980193)
(3.458, 0.982677)
(3.459, 0.984974)
(3.46, 0.987077)
(3.461, 0.988992)
(3.462, 0.990726)
(3.463, 0.992289)
(3.464, 0.993692)
(3.465, 0.994946)
(3.466, 0.996063)
(3.467, 0.997051)
(3.468, 0.99792)
(3.469, 0.998676)
(3.47, 0.99933)
(3.471, 0.999658)
(3.472, 0.999825)
(3.473, 0.99991)
(3.474, 0.999955)
(3.475, 0.999978)
(3.476, 0.999989)
(3.477, 0.999994)
(3.478, 0.999997)
(3.479, 0.999999)
(3.48, 0.999999)
(3.481, 1)
(3.541, 1)
(3.542, 0.999999)
(3.543, 0.999999)
(3.544, 0.999998)
(3.545, 0.999997)
(3.546, 0.999995)
(3.547, 0.999993)
(3.548, 0.99999)
(3.549, 0.999987)
(3.55, 0.999982)
(3.551, 0.999976)
(3.552, 0.999968)
(3.553, 0.99993)
(3.554, 0.999827)
(3.555, 0.999652)
(3.556, 0.999397)
(3.557, 0.999059)
(3.558, 0.998631)
(3.559, 0.998105)
(3.56, 0.997475)
(3.561, 0.996731)
(3.562, 0.995865)
(3.563, 0.99487)
(3.564, 0.993738)
(3.565, 0.992465)
(3.566, 0.991043)
(3.567, 0.989462)
(3.568, 0.987721)
(3.569, 0.985834)
(3.57, 0.983805)
(3.571, 0.981632)
(3.572, 0.979313)
(3.573, 0.976854)
(3.574, 0.974257)
(3.575, 0.971521)
(3.576, 0.968646)
(3.577, 0.965632)
(3.578, 0.962479)
(3.579, 0.959187)
(3.58, 0.955757)
(3.581, 0.952188)
(3.582, 0.948482)
(3.583, 0.944639)
(3.584, 0.940661)
(3.585, 0.936549)
(3.586, 0.932302)
(3.587, 0.927923)
(3.588, 0.923411)
(3.589, 0.918769)
(3.59, 0.913997)
(3.591, 0.909096)
(3.592, 0.904068)
(3.593, 0.898913)
(3.594, 0.893632)
(3.595, 0.888228)
(3.596, 0.8827)
(3.597, 0.877052)
(3.598, 0.871283)
(3.599, 0.865396)
(3.6, 0.859391)
(3.601, 0.853272)
(3.602, 0.847038)
(3.603, 0.840693)
(3.604, 0.834237)
(3.605, 0.827673)
(3.606, 0.821001)
(3.607, 0.814225)
(3.608, 0.807346)
(3.609, 0.800366)
(3.61, 0.793287)
(3.611, 0.786111)
(3.612, 0.778841)
(3.613, 0.771478)
(3.614, 0.764024)
(3.615, 0.756482)
(3.616, 0.748855)
(3.617, 0.741144)
(3.618, 0.733352)
(3.619, 0.725482)
(3.62, 0.717535)
(3.621, 0.709515)
(3.622, 0.701424)
(3.623, 0.693264)
(3.624, 0.685039)
(3.625, 0.67675)
(3.626, 0.668401)
(3.627, 0.659995)
(3.628, 0.651533)
(3.629, 0.64302)
(3.63, 0.634457)
(3.631, 0.625848)
(3.632, 0.617195)
(3.633, 0.608502)
(3.634, 0.599771)
(3.635, 0.591005)
(3.636, 0.582208)
(3.637, 0.573382)
(3.638, 0.564531)
(3.639, 0.555656)
(3.64, 0.546762)
(3.641, 0.537852)
(3.642, 0.528928)
(3.643, 0.519994)
(3.644, 0.511052)
(3.645, 0.502106)
(3.646, 0.493159)
(3.647, 0.484214)
(3.648, 0.475273)
(3.649, 0.466341)
(3.65, 0.457421)
(3.651, 0.448514)
(3.652, 0.439625)
(3.653, 0.430756)
(3.654, 0.421911)
(3.655, 0.413092)
(3.656, 0.404303)
(3.657, 0.395546)
(3.658, 0.386825)
(3.659, 0.378142)
(3.66, 0.369501)
(3.661, 0.360904)
(3.662, 0.352355)
(3.663, 0.343856)
(3.664, 0.33541)
(3.665, 0.327019)
(3.666, 0.318688)
(3.667, 0.310417)
(3.668, 0.302211)
(3.669, 0.294072)
(3.67, 0.286002)
(3.671, 0.278005)
(3.672, 0.270082)
(3.673, 0.262236)
(3.674, 0.25447)
(3.675, 0.246787)
(3.676, 0.239188)
(3.677, 0.231676)
(3.678, 0.224253)
(3.679, 0.216922)
(3.68, 0.209685)
(3.681, 0.202543)
(3.682, 0.1955)
(3.683, 0.188558)
(3.684, 0.181717)
(3.685, 0.174981)
(3.686, 0.168351)
(3.687, 0.161829)
(3.688, 0.155418)
(3.689, 0.149118)
(3.69, 0.142931)
(3.691, 0.136859)
(3.692, 0.130904)
(3.693, 0.125066)
(3.694, 0.119349)
(3.695, 0.113754)
(3.696, 0.108284)
(3.697, 0.102937)
(3.698, 0.0977132)
(3.699, 0.0926143)
(3.7, 0.0876437)
(3.701, 0.0828047)
(3.702, 0.0780916)
(3.703, 0.0735034)
(3.704, 0.0690447)
(3.705, 0.0647203)
(3.706, 0.0605331)
(3.707, 0.0564845)
(3.708, 0.0525774)
(3.709, 0.0488154)
(3.71, 0.0452011)
(3.711, 0.0417365)
(3.712, 0.0383722)
(3.713, 0.0351319)
(3.714, 0.032038)
(3.715, 0.0291002)
(3.716, 0.0263219)
(3.717, 0.0235791)
(3.718, 0.0209431)
(3.719, 0.0184667)
(3.72, 0.0161687)
(3.721, 0.0140463)
(3.722, 0.0120869)
(3.723, 0.0102966)
(3.724, 0.00867216)
(3.725, 0.00720621)
(3.726, 0.00588937)
(3.727, 0.00471141)
(3.728, 0.00366342)
(3.729, 0.00273853)
(3.73, 0.00192719)
(3.731, 0.00122002)
(3.732, 0.000623466)
(3.733, 0.000323442)
(3.734, 0.000170408)
(3.735, 9.11624e-05)
(3.736, 4.91645e-05)
(3.737, 2.57559e-05)
(3.738, 1.28807e-05)
(3.739, 6.4426e-06)
(3.74, 3.22271e-06)
(3.741, 1.61206e-06)
(3.742, 8.06254e-07)
(3.743, 4.03157e-07)
(3.744, 2.01582e-07)
(3.745, 1.00792e-07)
(3.746, 5.0396e-08)
(3.747, 2.51981e-08)
(3.748, 1.2599e-08)
(3.749, 6.29951e-09)
(3.75, 3.14976e-09)
(3.751, 1.57488e-09)
(3.752, 7.87439e-10)
(4.343, 4.42241e-10)
(4.344, 7.65506e-10)
(4.345, 1.38789e-09)
(4.346, 2.48346e-09)
(4.347, 5.1298e-09)
(4.348, 1.10966e-08)
(4.349, 2.32441e-08)
(4.35, 4.6831e-08)
(4.351, 1.0203e-07)
(4.352, 2.12238e-07)
(4.353, 4.07459e-07)
(4.354, 7.39949e-07)
(4.355, 1.29211e-06)
(4.356, 2.13464e-06)
(4.357, 3.3365e-06)
(4.358, 4.99997e-06)
(4.359, 7.22196e-06)
(4.36, 1.01306e-05)
(4.361, 1.38308e-05)
(4.362, 1.85085e-05)
(4.363, 2.43651e-05)
(4.364, 3.16479e-05)
(4.365, 5.13476e-05)
(4.366, 0.000110531)
(4.367, 0.000224266)
(4.368, 0.000397352)
(4.369, 0.000634011)
(4.37, 0.000938666)
(4.371, 0.0013169)
(4.372, 0.00177462)
(4.373, 0.00231773)
(4.374, 0.00295265)
(4.375, 0.0036859)
(4.376, 0.00452409)
(4.377, 0.00547298)
(4.378, 0.00653794)
(4.379, 0.00772407)
(4.38, 0.00903554)
(4.381, 0.0104697)
(4.382, 0.0120215)
(4.383, 0.0136932)
(4.384, 0.0154839)
(4.385, 0.0173908)
(4.386, 0.0194119)
(4.387, 0.0215484)
(4.388, 0.0238001)
(4.389, 0.026167)
(4.39, 0.0286496)
(4.391, 0.0312484)
(4.392, 0.0339636)
(4.393, 0.0367951)
(4.394, 0.0397431)
(4.395, 0.0428073)
(4.396, 0.0459875)
(4.397, 0.0492835)
(4.398, 0.0526951)
(4.399, 0.0562219)
(4.4, 0.0598636)
(4.401, 0.06362)
(4.402, 0.0674907)
(4.403, 0.0714752)
(4.404, 0.0755734)
(4.405, 0.0797846)
(4.406, 0.0841086)
(4.407, 0.0885447)
(4.408, 0.0930924)
(4.409, 0.0977512)
(4.41, 0.10252)
(4.411, 0.107399)
(4.412, 0.112388)
(4.413, 0.117484)
(4.414, 0.122688)
(4.415, 0.127998)
(4.416, 0.133415)
(4.417, 0.138936)
(4.418, 0.144562)
(4.419, 0.15029)
(4.42, 0.15612)
(4.421, 0.162051)
(4.422, 0.168082)
(4.423, 0.174211)
(4.424, 0.180438)
(4.425, 0.186761)
(4.426, 0.193178)
(4.427, 0.199689)
(4.428, 0.206292)
(4.429, 0.212985)
(4.43, 0.219767)
(4.431, 0.226637)
(4.432, 0.233592)
(4.433, 0.240632)
(4.434, 0.247754)
(4.435, 0.254958)
(4.436, 0.26224)
(4.437, 0.2696)
(4.438, 0.277035)
(4.439, 0.284543)
(4.44, 0.292123)
(4.441, 0.299773)
(4.442, 0.307491)
(4.443, 0.315274)
(4.444, 0.32312)
(4.445, 0.331028)
(4.446, 0.338995)
(4.447, 0.347019)
(4.448, 0.355098)
(4.449, 0.363229)
(4.45, 0.37141)
(4.451, 0.379639)
(4.452, 0.387913)
(4.453, 0.39623)
(4.454, 0.404588)
(4.455, 0.412984)
(4.456, 0.421415)
(4.457, 0.429879)
(4.458, 0.438374)
(4.459, 0.446896)
(4.46, 0.455444)
(4.461, 0.464014)
(4.462, 0.472604)
(4.463, 0.481211)
(4.464, 0.489833)
(4.465, 0.498467)
(4.466, 0.507109)
(4.467, 0.515758)
(4.468, 0.524411)
(4.469, 0.533064)
(4.47, 0.541716)
(4.471, 0.550362)
(4.472, 0.559001)
(4.473, 0.56763)
(4.474, 0.576245)
(4.475, 0.584844)
(4.476, 0.593424)
(4.477, 0.601982)
(4.478, 0.610516)
(4.479, 0.619022)
(4.48, 0.627498)
(4.481, 0.635941)
(4.482, 0.644347)
(4.483, 0.652716)
(4.484, 0.661042)
(4.485, 0.669324)
(4.486, 0.677559)
(4.487, 0.685744)
(4.488, 0.693875)
(4.489, 0.701952)
(4.49, 0.70997)
(4.491, 0.717927)
(4.492, 0.72582)
(4.493, 0.733647)
(4.494, 0.741405)
(4.495, 0.749092)
(4.496, 0.756704)
(4.497, 0.764239)
(4.498, 0.771695)
(4.499, 0.779069)
(4.5, 0.786358)
(4.501, 0.79356)
(4.502, 0.800673)
(4.503, 0.807693)
(4.504, 0.81462)
(4.505, 0.821449)
(4.506, 0.82818)
(4.507, 0.83481)
(4.508, 0.841336)
(4.509, 0.847758)
(4.51, 0.854071)
(4.511, 0.860275)
(4.512, 0.866367)
(4.513, 0.872344)
(4.514, 0.878205)
(4.515, 0.883946)
(4.516, 0.889566)
(4.517, 0.895065)
(4.518, 0.900442)
(4.519, 0.905693)
(4.52, 0.910819)
(4.521, 0.915822)
(4.522, 0.920699)
(4.523, 0.925445)
(4.524, 0.930058)
(4.525, 0.934535)
(4.526, 0.938871)
(4.527, 0.943061)
(4.528, 0.947103)
(4.529, 0.950993)
(4.53, 0.95473)
(4.531, 0.958323)
(4.532, 0.9618)
(4.533, 0.965132)
(4.534, 0.968315)
(4.535, 0.971373)
(4.536, 0.974373)
(4.537, 0.977226)
(4.538, 0.979913)
(4.539, 0.982423)
(4.54, 0.984755)
(4.541, 0.986899)
(4.542, 0.988856)
(4.543, 0.990633)
(4.544, 0.992238)
(4.545, 0.993681)
(4.546, 0.994973)
(4.547, 0.996124)
(4.548, 0.997143)
(4.549, 0.998038)
(4.55, 0.998818)
(4.551, 0.999393)
(4.552, 0.999683)
(4.553, 0.999833)
(4.554, 0.999912)
(4.555, 0.999954)
(4.556, 0.999976)
(4.557, 0.999988)
(4.558, 0.999994)
(4.559, 0.999997)
(4.56, 0.999998)
(4.561, 0.999999)
(4.562, 1)
(4.849, 1)
(4.85, 0.999999)
(4.851, 0.999999)
(4.852, 0.999998)
(4.853, 0.999996)
(4.854, 0.999995)
(4.855, 0.999992)
(4.856, 0.999989)
(4.857, 0.999986)
(4.858, 0.999981)
(4.859, 0.999975)
(4.86, 0.999967)
(4.861, 0.999931)
(4.862, 0.999837)
(4.863, 0.999678)
(4.864, 0.999448)
(4.865, 0.999144)
(4.866, 0.998759)
(4.867, 0.998288)
(4.868, 0.997724)
(4.869, 0.99706)
(4.87, 0.996289)
(4.871, 0.995404)
(4.872, 0.994399)
(4.873, 0.993267)
(4.874, 0.992005)
(4.875, 0.990609)
(4.876, 0.989075)
(4.877, 0.987412)
(4.878, 0.985624)
(4.879, 0.983711)
(4.88, 0.981672)
(4.881, 0.979511)
(4.882, 0.977229)
(4.883, 0.974826)
(4.884, 0.972302)
(4.885, 0.969657)
(4.886, 0.96689)
(4.887, 0.964003)
(4.888, 0.960994)
(4.889, 0.957866)
(4.89, 0.954617)
(4.891, 0.95125)
(4.892, 0.947765)
(4.893, 0.944162)
(4.894, 0.940442)
(4.895, 0.936606)
(4.896, 0.932655)
(4.897, 0.92859)
(4.898, 0.92441)
(4.899, 0.920118)
(4.9, 0.915714)
(4.901, 0.911199)
(4.902, 0.906573)
(4.903, 0.901838)
(4.904, 0.896995)
(4.905, 0.892045)
(4.906, 0.886989)
(4.907, 0.881828)
(4.908, 0.876563)
(4.909, 0.871196)
(4.91, 0.865727)
(4.911, 0.860158)
(4.912, 0.854491)
(4.913, 0.848726)
(4.914, 0.842865)
(4.915, 0.836909)
(4.916, 0.830861)
(4.917, 0.824721)
(4.918, 0.81849)
(4.919, 0.812172)
(4.92, 0.805766)
(4.921, 0.799275)
(4.922, 0.7927)
(4.923, 0.786044)
(4.924, 0.779307)
(4.925, 0.772493)
(4.926, 0.765601)
(4.927, 0.758635)
(4.928, 0.751596)
(4.929, 0.744486)
(4.93, 0.737307)
(4.931, 0.73006)
(4.932, 0.722749)
(4.933, 0.715375)
(4.934, 0.70794)
(4.935, 0.700446)
(4.936, 0.692895)
(4.937, 0.685289)
(4.938, 0.677631)
(4.939, 0.669922)
(4.94, 0.662166)
(4.941, 0.654363)
(4.942, 0.646516)
(4.943, 0.638628)
(4.944, 0.630701)
(4.945, 0.622737)
(4.946, 0.614738)
(4.947, 0.606707)
(4.948, 0.598647)
(4.949, 0.590558)
(4.95, 0.582444)
(4.951, 0.574308)
(4.952, 0.56615)
(4.953, 0.557975)
(4.954, 0.549784)
(4.955, 0.54158)
(4.956, 0.533365)
(4.957, 0.525141)
(4.958, 0.516911)
(4.959, 0.508678)
(4.96, 0.500443)
(4.961, 0.49221)
(4.962, 0.48398)
(4.963, 0.475756)
(4.964, 0.467541)
(4.965, 0.459336)
(4.966, 0.451145)
(4.967, 0.442969)
(4.968, 0.434812)
(4.969, 0.426674)
(4.97, 0.41856)
(4.971, 0.41047)
(4.972, 0.402408)
(4.973, 0.394375)
(4.974, 0.386375)
(4.975, 0.378408)
(4.976, 0.370479)
(4.977, 0.362588)
(4.978, 0.354738)
(4.979, 0.346931)
(4.98, 0.33917)
(4.981, 0.331457)
(4.982, 0.323793)
(4.983, 0.316181)
(4.984, 0.308623)
(4.985, 0.301121)
(4.986, 0.293677)
(4.987, 0.286293)
(4.988, 0.278971)
(4.989, 0.271713)
(4.99, 0.264521)
(4.991, 0.257397)
(4.992, 0.250342)
(4.993, 0.243358)
(4.994, 0.236448)
(4.995, 0.229613)
(4.996, 0.222855)
(4.997, 0.216175)
(4.998, 0.209575)
(4.999, 0.203057)
(5, 0.196621)
(5.001, 0.190271)
(5.002, 0.184006)
(5.003, 0.177829)
(5.004, 0.171742)
(5.005, 0.165745)
(5.006, 0.159839)
(5.007, 0.154027)
(5.008, 0.14831)
(5.009, 0.142688)
(5.01, 0.137163)
(5.011, 0.131736)
(5.012, 0.126407)
(5.013, 0.121179)
(5.014, 0.116052)
(5.015, 0.111026)
(5.016, 0.106104)
(5.017, 0.101286)
(5.018, 0.0965734)
(5.019, 0.0919673)
(5.02, 0.0874678)
(5.021, 0.0830765)
(5.022, 0.0787927)
(5.023, 0.0746167)
(5.024, 0.0705479)
(5.025, 0.0665886)
(5.026, 0.0627368)
(5.027, 0.058994)
(5.028, 0.0553609)
(5.029, 0.0518408)
(5.03, 0.0484357)
(5.031, 0.0451481)
(5.032, 0.0419799)
(5.033, 0.0389334)
(5.034, 0.0360028)
(5.035, 0.0331915)
(5.036, 0.0304999)
(5.037, 0.027906)
(5.038, 0.0254078)
(5.039, 0.0230183)
(5.04, 0.0207454)
(5.041, 0.0185329)
(5.042, 0.0164336)
(5.043, 0.0144583)
(5.044, 0.0126248)
(5.045, 0.0109275)
(5.046, 0.00937249)
(5.047, 0.00795576)
(5.048, 0.0066729)
(5.049, 0.00551717)
(5.05, 0.00448073)
(5.051, 0.00355606)
(5.052, 0.00273507)
(5.053, 0.00201048)
(5.054, 0.00137619)
(5.055, 0.000826126)
(5.056, 0.000424234)
(5.057, 0.000221111)
(5.058, 0.000116172)
(5.059, 6.12066e-05)
(5.06, 3.20088e-05)
(5.061, 1.65483e-05)
(5.062, 8.51107e-06)
(5.063, 4.2584e-06)
(5.064, 2.12999e-06)
(5.065, 1.06535e-06)
(5.066, 5.32807e-07)
(5.067, 2.66446e-07)
(5.068, 1.33231e-07)
(5.069, 6.6617e-08)
(5.07, 3.33087e-08)
(5.071, 1.66543e-08)
(5.072, 8.32717e-09)
(5.073, 4.16359e-09)
(5.074, 2.08179e-09)
(5.075, 1.0409e-09)
(5.076, 5.20448e-10)
(5.609, 5.29875e-10)
(5.61, 1.29451e-09)
(5.611, 2.82064e-09)
(5.612, 5.44329e-09)
(5.613, 1.0575e-08)
(5.614, 1.95745e-08)
(5.615, 3.35909e-08)
(5.616, 5.35889e-08)
(5.617, 8.03537e-08)
(5.618, 1.14866e-07)
(5.619, 1.57987e-07)
(5.62, 2.13645e-07)
(5.621, 3.33449e-07)
(5.622, 5.4172e-07)
(5.623, 8.62406e-07)
(5.624, 1.32163e-06)
(5.625, 2.03932e-06)
(5.626, 3.07374e-06)
(5.627, 4.47505e-06)
(5.628, 6.28679e-06)
(5.629, 8.54999e-06)
(5.63, 1.13039e-05)
(5.631, 1.45864e-05)
(5.632, 1.86207e-05)
(5.633, 2.35356e-05)
(5.634, 2.94234e-05)
(5.635, 4.61769e-05)
(5.636, 9.37366e-05)
(5.637, 0.000181751)
(5.638, 0.000314025)
(5.639, 0.00049444)
(5.64, 0.000726575)
(5.641, 0.0010139)
(5.642, 0.00136024)
(5.643, 0.00176948)
(5.644, 0.00224561)
(5.645, 0.0027927)
(5.646, 0.00341318)
(5.647, 0.00410835)
(5.648, 0.00488175)
(5.649, 0.00573803)
(5.65, 0.00668201)
(5.651, 0.00771015)
(5.652, 0.00881628)
(5.653, 0.0100024)
(5.654, 0.0112706)
(5.655, 0.0126226)
(5.656, 0.0140605)
(5.657, 0.0155859)
(5.658, 0.0172008)
(5.659, 0.0189069)
(5.66, 0.020706)
(5.661, 0.0225988)
(5.662, 0.0245805)
(5.663, 0.0266478)
(5.664, 0.028801)
(5.665, 0.0310402)
(5.666, 0.0333656)
(5.667, 0.0357771)
(5.668, 0.0382752)
(5.669, 0.0408597)
(5.67, 0.043531)
(5.671, 0.0462891)
(5.672, 0.0491338)
(5.673, 0.0520652)
(5.674, 0.055083)
(5.675, 0.0581871)
(5.676, 0.0613772)
(5.677, 0.0646529)
(5.678, 0.068014)
(5.679, 0.0714603)
(5.68, 0.0749916)
(5.681, 0.0786075)
(5.682, 0.0823079)
(5.683, 0.0860923)
(5.684, 0.0899605)
(5.685, 0.093912)
(5.686, 0.0979464)
(5.687, 0.102063)
(5.688, 0.106262)
(5.689, 0.110542)
(5.69, 0.114904)
(5.691, 0.119346)
(5.692, 0.123868)
(5.693, 0.128469)
(5.694, 0.133149)
(5.695, 0.137907)
(5.696, 0.142743)
(5.697, 0.147656)
(5.698, 0.152645)
(5.699, 0.15771)
(5.7, 0.162849)
(5.701, 0.168062)
(5.702, 0.173349)
(5.703, 0.178708)
(5.704, 0.184138)
(5.705, 0.189639)
(5.706, 0.19521)
(5.707, 0.20085)
(5.708, 0.206558)
(5.709, 0.212332)
(5.71, 0.218173)
(5.711, 0.224078)
(5.712, 0.230048)
(5.713, 0.23608)
(5.714, 0.242174)
(5.715, 0.248329)
(5.716, 0.254543)
(5.717, 0.260816)
(5.718, 0.267146)
(5.719, 0.273532)
(5.72, 0.279972)
(5.721, 0.286466)
(5.722, 0.293012)
(5.723, 0.299609)
(5.724, 0.306256)
(5.725, 0.312951)
(5.726, 0.319692)
(5.727, 0.32648)
(5.728, 0.333311)
(5.729, 0.340185)
(5.73, 0.3471)
(5.731, 0.354055)
(5.732, 0.361048)
(5.733, 0.368078)
(5.734, 0.375143)
(5.735, 0.382242)
(5.736, 0.389372)
(5.737, 0.396534)
(5.738, 0.403724)
(5.739, 0.410942)
(5.74, 0.418186)
(5.741, 0.425453)
(5.742, 0.432743)
(5.743, 0.440054)
(5.744, 0.447384)
(5.745, 0.454732)
(5.746, 0.462095)
(5.747, 0.469472)
(5.748, 0.476861)
(5.749, 0.484261)
(5.75, 0.49167)
(5.751, 0.499086)
(5.752, 0.506507)
(5.753, 0.513932)
(5.754, 0.521358)
(5.755, 0.528785)
(5.756, 0.536209)
(5.757, 0.54363)
(5.758, 0.551046)
(5.759, 0.558455)
(5.76, 0.565854)
(5.761, 0.573243)
(5.762, 0.580619)
(5.763, 0.587981)
(5.764, 0.595327)
(5.765, 0.602655)
(5.766, 0.609962)
(5.767, 0.617249)
(5.768, 0.624512)
(5.769, 0.63175)
(5.77, 0.63896)
(5.771, 0.646143)
(5.772, 0.653294)
(5.773, 0.660414)
(5.774, 0.667499)
(5.775, 0.674548)
(5.776, 0.68156)
(5.777, 0.688533)
(5.778, 0.695465)
(5.779, 0.702354)
(5.78, 0.709199)
(5.781, 0.715997)
(5.782, 0.722748)
(5.783, 0.72945)
(5.784, 0.7361)
(5.785, 0.742698)
(5.786, 0.749241)
(5.787, 0.755728)
(5.788, 0.762158)
(5.789, 0.768529)
(5.79, 0.774839)
(5.791, 0.781087)
(5.792, 0.787272)
(5.793, 0.793391)
(5.794, 0.799443)
(5.795, 0.805428)
(5.796, 0.811343)
(5.797, 0.817188)
(5.798, 0.82296)
(5.799, 0.828659)
(5.8, 0.834282)
(5.801, 0.839828)
(5.802, 0.845297)
(5.803, 0.850687)
(5.804, 0.855998)
(5.805, 0.861227)
(5.806, 0.866374)
(5.807, 0.871438)
(5.808, 0.876417)
(5.809, 0.88131)
(5.81, 0.886116)
(5.811, 0.890833)
(5.812, 0.895462)
(5.813, 0.899999)
(5.814, 0.904444)
(5.815, 0.908797)
(5.816, 0.913061)
(5.817, 0.917234)
(5.818, 0.921314)
(5.819, 0.925298)
(5.82, 0.929184)
(5.821, 0.932971)
(5.822, 0.936655)
(5.823, 0.940237)
(5.824, 0.943722)
(5.825, 0.947109)
(5.826, 0.950396)
(5.827, 0.953578)
(5.828, 0.956653)
(5.829, 0.959618)
(5.83, 0.96251)
(5.831, 0.965323)
(5.832, 0.968036)
(5.833, 0.970635)
(5.834, 0.973114)
(5.835, 0.975471)
(5.836, 0.977705)
(5.837, 0.979819)
(5.838, 0.981872)
(5.839, 0.983867)
(5.84, 0.98575)
(5.841, 0.987503)
(5.842, 0.989121)
(5.843, 0.990607)
(5.844, 0.991965)
(5.845, 0.993201)
(5.846, 0.994329)
(5.847, 0.99535)
(5.848, 0.996265)
(5.849, 0.99708)
(5.85, 0.997801)
(5.851, 0.998437)
(5.852, 0.998993)
(5.853, 0.999476)
(5.854, 0.999719)
(5.855, 0.999844)
(5.856, 0.99991)
(5.857, 0.999946)
(5.858, 0.999966)
(5.859, 0.999979)
(5.86, 0.999987)
(5.861, 0.999993)
(5.862, 0.999996)
(5.863, 0.999998)
(5.864, 0.999999)
(5.865, 1)
(6.283, 1)
};
\addlegendentry{Zal+SSP}
\end{axis}
\end{tikzpicture}


==> graphs/rotating_shapes/rotating_shapes_point.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
	width=\textwidth,
    height=\axisdefaultheight,
    xlabel = time $t$, ylabel = {$u (t,0.5,0.25,0.5)$},
    legend cell align ={left},
    legend style={nodes={scale=1, transform shape},at={(0.5,1.45)},anchor=north},
    xtick={0,1,2,3,4,5,6}]
\addplot[color=amethyst, line width = 0.4mm, solid, forget plot]
coordinates{
(0.0,1)
(0.52360,1)
};
\addplot[color=amethyst, line width = 0.4mm, solid, forget plot]
coordinates{
(0.52360,0)
(2.63623,0)
};
\addplot[color=amethyst, line width = 0.4mm, solid, forget plot]
coordinates{
(2.63623,1)
(2.89094,1)
};
\addplot[color=amethyst, line width = 0.4mm, solid, forget plot]
coordinates{
(2.89094,0)
(3.39225,0)
};
\addplot[color=amethyst, line width = 0.4mm, solid, forget plot]
coordinates{
(3.39225,1)
(3.64695,1)
};
\addplot[color=amethyst, line width = 0.4mm, solid, forget plot]
coordinates{
(3.64695,0)
(4.46173,0)
};
\addplot[color=amethyst, line width = 0.4mm, solid, forget plot]
coordinates{
(4.46173,1)
(4.96304,1)
};
\addplot[color=amethyst, line width = 0.4mm, solid, forget plot]
coordinates{
(4.96304,0)
(5.75959,0)
};
\addplot[color=amethyst, line width = 0.4mm, solid]
coordinates{
(5.75959,1)
(6.28319,1)
};
\addlegendentry{true solution}
\addplot[color=dark_green, line width = 0.25mm, solid]
coordinates{
(0, 1)
(0.001, 1)
(0.002, 1)
(0.003, 1)
(0.004, 1)
(0.005, 1)
(0.006, 1)
(0.007, 1)
(0.008, 1)
(0.009, 1)
(0.01, 1)
(0.011, 1)
(0.012, 1)
(0.013, 1)
(0.014, 1)
(0.015, 1)
(0.016, 1)
(0.017, 1)
(0.018, 1)
(0.019, 1)
(0.02, 1)
(0.021, 1)
(0.022, 1)
(0.023, 1)
(0.024, 1)
(0.025, 1)
(0.026, 1)
(0.027, 1)
(0.028, 1)
(0.029, 1)
(0.03, 1)
(0.031, 1)
(0.032, 1)
(0.033, 1)
(0.034, 1)
(0.035, 1)
(0.036, 1)
(0.037, 1)
(0.038, 1)
(0.039, 1)
(0.04, 1)
(0.041, 1)
(0.042, 1)
(0.043, 1)
(0.044, 1)
(0.045, 1)
(0.046, 1)
(0.047, 1)
(0.048, 1)
(0.049, 1)
(0.05, 1)
(0.051, 1)
(0.052, 1)
(0.053, 1)
(0.054, 1)
(0.055, 1)
(0.056, 1)
(0.057, 1)
(0.058, 1)
(0.059, 1)
(0.06, 1)
(0.061, 1)
(0.062, 1)
(0.063, 1)
(0.064, 1)
(0.065, 1)
(0.066, 1)
(0.067, 1)
(0.068, 1)
(0.069, 1)
(0.07, 1)
(0.071, 1)
(0.072, 1)
(0.073, 1)
(0.074, 1)
(0.075, 1)
(0.076, 1)
(0.077, 1)
(0.078, 1)
(0.079, 1)
(0.08, 1)
(0.081, 1)
(0.082, 1)
(0.083, 1)
(0.084, 1)
(0.085, 1)
(0.086, 1)
(0.087, 1)
(0.088, 1)
(0.089, 1)
(0.09, 1)
(0.091, 1)
(0.092, 1)
(0.093, 1)
(0.094, 1)
(0.095, 1)
(0.096, 1)
(0.097, 1)
(0.098, 1)
(0.099, 1)
(0.1, 1)
(0.101, 1)
(0.102, 1)
(0.103, 1)
(0.104, 1)
(0.105, 1)
(0.106, 1)
(0.107, 1)
(0.108, 1)
(0.109, 1)
(0.11, 1)
(0.111, 1)
(0.112, 1)
(0.113, 1)
(0.114, 1)
(0.115, 1)
(0.116, 1)
(0.117, 1)
(0.118, 1)
(0.119, 1)
(0.12, 1)
(0.121, 1)
(0.122, 1)
(0.123, 1)
(0.124, 1)
(0.125, 1)
(0.126, 1)
(0.127, 1)
(0.128, 1)
(0.129, 1)
(0.13, 1)
(0.131, 1)
(0.132, 1)
(0.133, 1)
(0.134, 1)
(0.135, 1)
(0.136, 1)
(0.137, 1)
(0.138, 1)
(0.139, 1)
(0.14, 1)
(0.141, 1)
(0.142, 1)
(0.143, 1)
(0.144, 1)
(0.145, 1)
(0.146, 1)
(0.147, 1)
(0.148, 1)
(0.149, 1)
(0.15, 1)
(0.151, 1)
(0.152, 1)
(0.153, 1)
(0.154, 1)
(0.155, 1)
(0.156, 1)
(0.157, 1)
(0.158, 1)
(0.159, 1)
(0.16, 1)
(0.161, 1)
(0.162, 1)
(0.163, 1)
(0.164, 1)
(0.165, 1)
(0.166, 1)
(0.167, 1)
(0.168, 1)
(0.169, 1)
(0.17, 1)
(0.171, 1)
(0.172, 1)
(0.173, 1)
(0.174, 1)
(0.175, 1)
(0.176, 1)
(0.177, 1)
(0.178, 1)
(0.179, 1)
(0.18, 1)
(0.181, 1)
(0.182, 1)
(0.183, 1)
(0.184, 1)
(0.185, 1)
(0.186, 1)
(0.187, 1)
(0.188, 1)
(0.189, 1)
(0.19, 1)
(0.191, 1)
(0.192, 1)
(0.193, 1)
(0.194, 1)
(0.195, 1)
(0.196, 1)
(0.197, 1)
(0.198, 1)
(0.199, 1)
(0.2, 1)
(0.201, 1)
(0.202, 1)
(0.203, 1)
(0.204, 1)
(0.205, 1)
(0.206, 1)
(0.207, 1)
(0.208, 1)
(0.209, 1)
(0.21, 1)
(0.211, 1)
(0.212, 1)
(0.213, 1)
(0.214, 1)
(0.215, 1)
(0.216, 1)
(0.217, 1)
(0.218, 1)
(0.219, 1)
(0.22, 1)
(0.221, 1)
(0.222, 1)
(0.223, 1)
(0.224, 1)
(0.225, 1)
(0.226, 1)
(0.227, 1)
(0.228, 1)
(0.229, 1)
(0.23, 1)
(0.231, 1)
(0.232, 1)
(0.233, 1)
(0.234, 1)
(0.235, 1)
(0.236, 1)
(0.237, 1)
(0.238, 1)
(0.239, 1)
(0.24, 1)
(0.241, 1)
(0.242, 1)
(0.243, 1)
(0.244, 1)
(0.245, 1)
(0.246, 1)
(0.247, 1)
(0.248, 1)
(0.249, 1)
(0.25, 1)
(0.251, 1)
(0.252, 1)
(0.253, 1)
(0.254, 1)
(0.255, 1)
(0.256, 1)
(0.257, 1)
(0.258, 1)
(0.259, 1)
(0.26, 1)
(0.261, 1)
(0.262, 1)
(0.263, 1)
(0.264, 1)
(0.265, 1)
(0.266, 1)
(0.267, 1)
(0.268, 1)
(0.269, 1)
(0.27, 1)
(0.271, 1)
(0.272, 1)
(0.273, 1)
(0.274, 1)
(0.275, 1)
(0.276, 1)
(0.277, 1)
(0.278, 1)
(0.279, 1)
(0.28, 1)
(0.281, 1)
(0.282, 1)
(0.283, 1)
(0.284, 1)
(0.285, 1)
(0.286, 1)
(0.287, 1)
(0.288, 1)
(0.289, 1)
(0.29, 1)
(0.291, 1)
(0.292, 1)
(0.293, 1)
(0.294, 1)
(0.295, 1)
(0.296, 1)
(0.297, 1)
(0.298, 1)
(0.299, 1)
(0.3, 1)
(0.301, 1)
(0.302, 1)
(0.303, 1)
(0.304, 1)
(0.305, 1)
(0.306, 1)
(0.307, 1)
(0.308, 1)
(0.309, 1)
(0.31, 1)
(0.311, 1)
(0.312, 1)
(0.313, 1)
(0.314, 1)
(0.315, 1)
(0.316, 1)
(0.317, 1)
(0.318, 1)
(0.319, 1)
(0.32, 1)
(0.321, 1)
(0.322, 1)
(0.323, 1)
(0.324, 1)
(0.325, 1)
(0.326, 1)
(0.327, 1)
(0.328, 1)
(0.329, 1)
(0.33, 1)
(0.331, 1)
(0.332, 1)
(0.333, 1)
(0.334, 1)
(0.335, 1)
(0.336, 1)
(0.337, 1)
(0.338, 1)
(0.339, 1)
(0.34, 1)
(0.341, 1)
(0.342, 1)
(0.343, 1)
(0.344, 1)
(0.345, 1)
(0.346, 1)
(0.347, 1)
(0.348, 1)
(0.349, 1)
(0.35, 1)
(0.351, 1)
(0.352, 1)
(0.353, 1)
(0.354, 1)
(0.355, 1)
(0.356, 1)
(0.357, 1)
(0.358, 1)
(0.359, 1)
(0.36, 1)
(0.361, 1)
(0.362, 1)
(0.363, 1)
(0.364, 1)
(0.365, 1)
(0.366, 1)
(0.367, 1)
(0.368, 1)
(0.369, 1)
(0.37, 1)
(0.371, 1)
(0.372, 1)
(0.373, 1)
(0.374, 1)
(0.375, 1)
(0.376, 1)
(0.377, 1)
(0.378, 1)
(0.379, 1)
(0.38, 1)
(0.381, 1)
(0.382, 1)
(0.383, 1)
(0.384, 1)
(0.385, 1)
(0.386, 1)
(0.387, 1)
(0.388, 1)
(0.389, 1)
(0.39, 1)
(0.391, 1)
(0.392, 1)
(0.393, 1)
(0.394, 1)
(0.395, 1)
(0.396, 1)
(0.397, 1)
(0.398, 1)
(0.399, 1)
(0.4, 1)
(0.401, 1)
(0.402, 1)
(0.403, 1)
(0.404, 1)
(0.405, 1)
(0.406, 1)
(0.407, 1)
(0.408, 1)
(0.409, 1)
(0.41, 1)
(0.411, 1)
(0.412, 1)
(0.413, 0.999999)
(0.414, 0.999999)
(0.415, 0.999999)
(0.416, 0.999999)
(0.417, 0.999999)
(0.418, 0.999999)
(0.419, 0.999999)
(0.42, 0.999998)
(0.421, 0.999998)
(0.422, 0.999998)
(0.423, 0.999997)
(0.424, 0.999997)
(0.425, 0.999996)
(0.426, 0.999995)
(0.427, 0.999995)
(0.428, 0.999994)
(0.429, 0.999992)
(0.43, 0.999991)
(0.431, 0.99999)
(0.432, 0.999988)
(0.433, 0.999985)
(0.434, 0.999983)
(0.435, 0.99998)
(0.436, 0.999976)
(0.437, 0.999972)
(0.438, 0.999966)
(0.439, 0.99996)
(0.44, 0.999953)
(0.441, 0.999944)
(0.442, 0.999934)
(0.443, 0.999921)
(0.444, 0.999907)
(0.445, 0.99989)
(0.446, 0.999871)
(0.447, 0.999848)
(0.448, 0.999823)
(0.449, 0.999794)
(0.45, 0.99976)
(0.451, 0.999723)
(0.452, 0.99968)
(0.453, 0.999627)
(0.454, 0.99956)
(0.455, 0.999478)
(0.456, 0.999377)
(0.457, 0.999253)
(0.458, 0.999103)
(0.459, 0.998923)
(0.46, 0.998709)
(0.461, 0.998457)
(0.462, 0.998163)
(0.463, 0.99782)
(0.464, 0.997424)
(0.465, 0.996969)
(0.466, 0.996449)
(0.467, 0.99586)
(0.468, 0.995197)
(0.469, 0.994453)
(0.47, 0.993622)
(0.471, 0.992698)
(0.472, 0.991675)
(0.473, 0.990547)
(0.474, 0.989305)
(0.475, 0.987943)
(0.476, 0.986455)
(0.477, 0.984834)
(0.478, 0.983073)
(0.479, 0.981166)
(0.48, 0.979104)
(0.481, 0.976879)
(0.482, 0.974485)
(0.483, 0.971914)
(0.484, 0.969159)
(0.485, 0.96621)
(0.486, 0.963062)
(0.487, 0.959705)
(0.488, 0.956133)
(0.489, 0.952338)
(0.49, 0.948312)
(0.491, 0.944048)
(0.492, 0.93954)
(0.493, 0.93478)
(0.494, 0.929761)
(0.495, 0.924477)
(0.496, 0.918922)
(0.497, 0.91309)
(0.498, 0.906976)
(0.499, 0.900574)
(0.5, 0.89388)
(0.501, 0.886891)
(0.502, 0.879602)
(0.503, 0.87201)
(0.504, 0.864112)
(0.505, 0.855906)
(0.506, 0.847391)
(0.507, 0.838566)
(0.508, 0.829432)
(0.509, 0.819987)
(0.51, 0.810234)
(0.511, 0.800175)
(0.512, 0.789814)
(0.513, 0.779153)
(0.514, 0.7682)
(0.515, 0.756962)
(0.516, 0.745439)
(0.517, 0.733642)
(0.518, 0.721579)
(0.519, 0.709256)
(0.52, 0.696685)
(0.521, 0.683878)
(0.522, 0.670848)
(0.523, 0.6576)
(0.524, 0.644154)
(0.525, 0.630521)
(0.526, 0.616716)
(0.527, 0.602756)
(0.528, 0.588659)
(0.529, 0.574443)
(0.53, 0.560117)
(0.531, 0.545696)
(0.532, 0.531244)
(0.533, 0.516781)
(0.534, 0.502316)
(0.535, 0.487864)
(0.536, 0.473436)
(0.537, 0.459047)
(0.538, 0.44472)
(0.539, 0.430468)
(0.54, 0.416265)
(0.541, 0.402129)
(0.542, 0.38807)
(0.543, 0.374098)
(0.544, 0.360226)
(0.545, 0.346465)
(0.546, 0.332829)
(0.547, 0.319416)
(0.548, 0.306137)
(0.549, 0.292976)
(0.55, 0.279961)
(0.551, 0.267104)
(0.552, 0.254422)
(0.553, 0.241925)
(0.554, 0.229614)
(0.555, 0.217529)
(0.556, 0.205762)
(0.557, 0.194219)
(0.558, 0.182893)
(0.559, 0.171808)
(0.56, 0.160987)
(0.561, 0.150446)
(0.562, 0.140034)
(0.563, 0.129446)
(0.564, 0.119269)
(0.565, 0.109523)
(0.566, 0.100198)
(0.567, 0.0912854)
(0.568, 0.0827923)
(0.569, 0.0747534)
(0.57, 0.0671344)
(0.571, 0.0598817)
(0.572, 0.0525291)
(0.573, 0.0457658)
(0.574, 0.0395641)
(0.575, 0.0338953)
(0.576, 0.0287322)
(0.577, 0.0240496)
(0.578, 0.0199657)
(0.579, 0.0163079)
(0.58, 0.0130467)
(0.581, 0.0101515)
(0.582, 0.00761664)
(0.583, 0.00541831)
(0.584, 0.00351956)
(0.585, 0.00190138)
(0.586, 0.000541612)
(0.587, 6.07E-08)
(0.588, 5.17E-08)
(0.589, 4.41E-08)
(0.59, 3.81E-08)
(0.591, 3.65E-08)
(0.592, 3.50E-08)
(0.593, 3.24E-08)
(0.594, 2.44E-08)
(0.595, 2.57E-08)
(0.596, 2.74E-08)
(0.597, 2.91E-08)
(0.598, 3.05E-08)
(0.599, 3.09E-08)
(0.6, 3.01E-08)
(0.601, 2.66E-08)
(0.602, 2.77E-08)
(0.603, 2.91E-08)
(0.604, 3.43E-08)
(0.605, 3.99E-08)
(0.606, 4.66E-08)
(0.607, 5.38E-08)
(0.608, 6.11E-08)
(0.609, 6.78E-08)
(0.61, 7.36E-08)
(0.611, 7.98E-08)
(0.612, 8.60E-08)
(0.613, 9.25E-08)
(0.614, 9.91E-08)
(0.615, 1.06E-07)
(0.616, 1.13E-07)
(0.617, 1.20E-07)
(0.618, 1.30E-07)
(0.619, 1.38E-07)
(0.62, 1.50E-07)
(0.621, 1.60E-07)
(0.622, 1.70E-07)
(0.623, 1.79E-07)
(0.624, 1.88E-07)
(0.625, 1.95E-07)
(0.626, 2.01E-07)
(0.627, 2.06E-07)
(0.628, 2.10E-07)
(0.629, 2.15E-07)
(0.63, 2.24E-07)
(0.631, 2.33E-07)
(0.632, 2.42E-07)
(0.633, 2.49E-07)
(0.634, 2.56E-07)
(0.635, 2.61E-07)
(0.636, 2.65E-07)
(0.637, 2.67E-07)
(0.638, 2.60E-07)
(0.639, 2.51E-07)
(0.64, 2.41E-07)
(0.641, 2.30E-07)
(0.642, 2.24E-07)
(0.643, 2.18E-07)
(0.644, 2.12E-07)
(0.645, 2.05E-07)
(0.646, 1.98E-07)
(0.647, 1.91E-07)
(0.648, 1.84E-07)
(0.649, 1.74E-07)
(0.65, 1.63E-07)
(0.651, 1.52E-07)
(0.652, 1.40E-07)
(0.653, 1.27E-07)
(0.654, 1.14E-07)
(0.655, 1.02E-07)
(0.656, 9.07E-08)
(0.657, 7.96E-08)
(0.658, 6.93E-08)
(0.659, 6.33E-08)
(0.66, 5.81E-08)
(0.661, 5.19E-08)
(0.662, 4.35E-08)
(0.663, 3.59E-08)
(0.664, 2.87E-08)
(0.665, 2.21E-08)
(0.666, 1.58E-08)
(0.667, 9.96E-09)
(0.668, 4.97E-09)
(0.669, 5.63E-10)
(0.67, 2.12E-13)
(0.671, 1.56E-13)
(0.672, 1.11E-13)
(0.673, 7.89E-14)
(0.674, 5.20E-14)
(0.675, 2.84E-14)
(0.676, 9.71E-15)
(0.677, 4.68E-15)
(0.678, 1.83E-15)
(0.679, 1.81E-15)
(0.68, 1.83E-15)
(0.681, 1.82E-15)
(0.682, 1.81E-15)
(0.683, 1.79E-15)
(0.684, 1.78E-15)
(0.685, 1.78E-15)
(0.686, 1.79E-15)
(0.687, 1.82E-15)
(0.688, 1.87E-15)
(0.689, 1.55E-15)
(0.69, 1.60E-15)
(0.691, 1.45E-15)
(0.692, 1.48E-15)
(0.693, 1.56E-15)
(0.694, 1.62E-15)
(0.695, 2.09E-15)
(0.696, 2.57E-15)
(0.697, 3.07E-15)
(0.698, 3.59E-15)
(0.699, 4.13E-15)
(0.7, 4.66E-15)
(0.701, 5.23E-15)
(0.702, 5.83E-15)
(0.703, 6.44E-15)
(0.704, 7.08E-15)
(0.705, 7.73E-15)
(0.706, 8.42E-15)
(0.707, 9.14E-15)
(0.708, 9.89E-15)
(0.709, 1.06E-14)
(0.71, 1.14E-14)
(0.711, 1.22E-14)
(0.712, 1.29E-14)
(0.713, 1.43E-14)
(0.714, 1.57E-14)
(0.715, 1.72E-14)
(0.716, 1.87E-14)
(0.717, 2.02E-14)
(0.718, 2.18E-14)
(0.719, 2.34E-14)
(0.72, 2.49E-14)
(0.721, 2.63E-14)
(0.722, 2.77E-14)
(0.723, 2.90E-14)
(0.724, 3.04E-14)
(0.725, 3.16E-14)
(0.726, 3.28E-14)
(0.727, 3.38E-14)
(0.728, 3.50E-14)
(0.729, 3.68E-14)
(0.73, 3.85E-14)
(0.731, 3.99E-14)
(0.732, 4.13E-14)
(0.733, 4.26E-14)
(0.734, 4.37E-14)
(0.735, 4.47E-14)
(0.736, 4.55E-14)
(0.737, 4.61E-14)
(0.738, 4.58E-14)
(0.739, 4.53E-14)
(0.74, 4.45E-14)
(0.741, 4.35E-14)
(0.742, 4.24E-14)
(0.743, 4.13E-14)
(0.744, 4.02E-14)
(0.745, 3.91E-14)
(0.746, 3.79E-14)
(0.747, 3.64E-14)
(0.748, 3.41E-14)
(0.749, 3.17E-14)
(0.75, 2.94E-14)
(0.751, 2.70E-14)
(0.752, 2.46E-14)
(0.753, 2.22E-14)
(0.754, 1.99E-14)
(0.755, 1.78E-14)
(0.756, 1.58E-14)
(0.757, 1.39E-14)
(0.758, 1.20E-14)
(0.759, 1.02E-14)
(0.76, 8.56E-15)
(0.761, 7.00E-15)
(0.762, 5.52E-15)
(0.763, 4.13E-15)
(0.764, 2.83E-15)
(0.765, 1.61E-15)
(0.766, 7.42E-16)
(0.767, 6.87E-16)
(0.768, 6.49E-16)
(0.769, 5.95E-16)
(0.77, 5.79E-16)
(0.771, 5.45E-16)
(0.772, 5.29E-16)
(0.773, 5.24E-16)
(0.774, 4.80E-16)
(0.775, 4.51E-16)
(0.776, 4.18E-16)
(0.777, 3.98E-16)
(0.778, 3.73E-16)
(0.779, 3.47E-16)
(0.78, 3.26E-16)
(0.781, 3.12E-16)
(0.782, 2.88E-16)
(0.783, 2.88E-16)
(0.784, 2.68E-16)
(0.785, 2.40E-16)
(0.786, 2.33E-16)
(0.787, 2.51E-16)
(0.788, 2.00E-16)
(0.789, 1.87E-16)
(0.79, 2.05E-16)
(0.791, 2.05E-16)
(0.792, 1.93E-16)
(0.793, 1.88E-16)
(0.794, 1.74E-16)
(0.795, 1.74E-16)
(0.796, 1.76E-16)
(0.797, 1.65E-16)
(0.798, 1.71E-16)
(0.799, 1.66E-16)
(0.8, 1.64E-16)
(0.801, 1.50E-16)
(0.802, 1.41E-16)
(0.803, 1.44E-16)
(0.804, 1.46E-16)
(0.805, 1.51E-16)
(0.806, 1.28E-16)
(0.807, 1.28E-16)
(0.808, 1.26E-16)
(0.809, 1.28E-16)
(0.81, 1.19E-16)
(0.811, 1.17E-16)
(0.812, 1.13E-16)
(0.813, 1.37E-16)
(0.814, 1.16E-16)
(0.815, 1.23E-16)
(0.816, 1.19E-16)
(0.817, 1.24E-16)
(0.818, 1.24E-16)
(0.819, 1.26E-16)
(0.82, 1.28E-16)
(0.821, 1.24E-16)
(0.822, 1.28E-16)
(0.823, 1.22E-16)
(0.824, 1.22E-16)
(0.825, 1.25E-16)
(0.826, 1.28E-16)
(0.827, 1.31E-16)
(0.828, 1.34E-16)
(0.829, 1.37E-16)
(0.83, 1.41E-16)
(0.831, 1.45E-16)
(0.832, 1.28E-16)
(0.833, 1.51E-16)
(0.834, 1.66E-16)
(0.835, 1.75E-16)
(0.836, 1.78E-16)
(0.837, 1.82E-16)
(0.838, 1.89E-16)
(0.839, 1.97E-16)
(0.84, 2.08E-16)
(0.841, 2.20E-16)
(0.842, 2.30E-16)
(0.843, 2.37E-16)
(0.844, 2.42E-16)
(0.845, 2.46E-16)
(0.846, 2.50E-16)
(0.847, 2.53E-16)
(0.848, 2.55E-16)
(0.849, 2.57E-16)
(0.85, 2.58E-16)
(0.851, 2.48E-16)
(0.852, 2.44E-16)
(0.853, 2.41E-16)
(0.854, 2.37E-16)
(0.855, 2.33E-16)
(0.856, 2.28E-16)
(0.857, 2.22E-16)
(0.858, 2.13E-16)
(0.859, 2.01E-16)
(0.86, 1.89E-16)
(0.861, 1.77E-16)
(0.862, 1.65E-16)
(0.863, 1.55E-16)
(0.864, 1.44E-16)
(0.865, 1.33E-16)
(0.866, 1.24E-16)
(0.867, 1.14E-16)
(0.868, 1.04E-16)
(0.869, 9.42E-17)
(0.87, 8.45E-17)
(0.871, 7.56E-17)
(0.872, 6.69E-17)
(0.873, 5.83E-17)
(0.874, 4.96E-17)
(0.875, 4.10E-17)
(0.876, 3.27E-17)
(0.877, 2.47E-17)
(0.878, 1.74E-17)
(0.879, 1.07E-17)
(0.88, 3.77E-18)
(0.881, 3.66E-18)
(0.882, 3.93E-18)
(0.883, 3.24E-18)
(0.884, 3.81E-18)
(0.885, 4.04E-18)
(0.886, 4.79E-18)
(0.887, 5.08E-18)
(0.888, 5.72E-18)
(0.889, 6.43E-18)
(0.89, 6.86E-18)
(0.891, 6.80E-18)
(0.892, 6.44E-18)
(0.893, 5.64E-18)
(0.894, 5.03E-18)
(0.895, 6.44E-18)
(0.896, 5.88E-18)
(0.897, 5.54E-18)
(0.898, 6.72E-18)
(0.899, 6.43E-18)
(0.9, 6.26E-18)
(0.901, 6.77E-18)
(0.902, 6.66E-18)
(0.903, 6.35E-18)
(0.904, 6.66E-18)
(0.905, 5.50E-18)
(0.906, 5.32E-18)
(0.907, 4.62E-18)
(0.908, 4.67E-18)
(0.909, 4.45E-18)
(0.91, 4.16E-18)
(0.911, 3.81E-18)
(0.912, 3.86E-18)
(0.913, 3.89E-18)
(0.914, 3.90E-18)
(0.915, 3.98E-18)
(0.916, 4.06E-18)
(0.917, 4.18E-18)
(0.918, 4.35E-18)
(0.919, 3.11E-18)
(0.92, 1.96E-18)
(0.921, 3.06E-18)
(0.922, 2.87E-18)
(0.923, 3.28E-18)
(0.924, 3.33E-18)
(0.925, 3.53E-18)
(0.926, 3.66E-18)
(0.927, 3.74E-18)
(0.928, 3.80E-18)
(0.929, 3.78E-18)
(0.93, 3.89E-18)
(0.931, 4.34E-18)
(0.932, 4.68E-18)
(0.933, 4.94E-18)
(0.934, 5.24E-18)
(0.935, 5.56E-18)
(0.936, 5.94E-18)
(0.937, 6.28E-18)
(0.938, 6.70E-18)
(0.939, 7.08E-18)
(0.94, 7.32E-18)
(0.941, 7.31E-18)
(0.942, 7.29E-18)
(0.943, 7.27E-18)
(0.944, 7.23E-18)
(0.945, 7.17E-18)
(0.946, 6.97E-18)
(0.947, 7.01E-18)
(0.948, 7.17E-18)
(0.949, 6.91E-18)
(0.95, 6.92E-18)
(0.951, 7.14E-18)
(0.952, 6.82E-18)
(0.953, 6.49E-18)
(0.954, 6.70E-18)
(0.955, 6.86E-18)
(0.956, 6.92E-18)
(0.957, 6.95E-18)
(0.958, 6.82E-18)
(0.959, 6.54E-18)
(0.96, 6.25E-18)
(0.961, 5.92E-18)
(0.962, 5.57E-18)
(0.963, 5.19E-18)
(0.964, 4.80E-18)
(0.965, 4.44E-18)
(0.966, 4.10E-18)
(0.967, 3.79E-18)
(0.968, 3.46E-18)
(0.969, 3.12E-18)
(0.97, 2.81E-18)
(0.971, 2.47E-18)
(0.972, 2.12E-18)
(0.973, 1.77E-18)
(0.974, 1.43E-18)
(0.975, 1.12E-18)
(0.976, 8.02E-19)
(0.977, 4.86E-19)
(0.978, 1.64E-19)
(0.979, 1.34E-19)
(0.98, 1.34E-19)
(0.981, 1.25E-19)
(0.982, 1.12E-19)
(0.983, 9.81E-20)
(0.984, 9.57E-20)
(0.985, 9.50E-20)
(0.986, 9.35E-20)
(0.987, 7.18E-20)
(0.988, 6.61E-20)
(0.989, 7.55E-20)
(0.99, 7.06E-20)
(0.991, 6.94E-20)
(0.992, 6.79E-20)
(0.993, 6.50E-20)
(0.994, 6.42E-20)
(0.995, 6.64E-20)
(0.996, 7.94E-20)
(0.997, 7.52E-20)
(0.998, 1.28E-19)
(0.999, 1.74E-19)
(1, 2.42E-19)
(1.001, 3.94E-19)
(1.002, 5.00E-19)
(1.003, 6.18E-19)
(1.004, 7.25E-19)
(1.005, 8.28E-19)
(1.006, 9.43E-19)
(1.007, 1.07E-18)
(1.008, 1.05E-18)
(1.009, 9.53E-19)
(1.01, 8.75E-19)
(1.011, 7.95E-19)
(1.012, 7.20E-19)
(1.013, 6.51E-19)
(1.014, 5.83E-19)
(1.015, 5.28E-19)
(1.016, 4.76E-19)
(1.017, 4.27E-19)
(1.018, 3.76E-19)
(1.019, 3.32E-19)
(1.02, 3.00E-19)
(1.021, 2.71E-19)
(1.022, 2.61E-19)
(1.023, 2.36E-19)
(1.024, 2.22E-19)
(1.025, 2.03E-19)
(1.026, 1.92E-19)
(1.027, 1.79E-19)
(1.028, 1.61E-19)
(1.029, 1.42E-19)
(1.03, 1.21E-19)
(1.031, 1.06E-19)
(1.032, 8.61E-20)
(1.033, 6.67E-20)
(1.034, 5.76E-20)
(1.035, 4.65E-20)
(1.036, 3.06E-20)
(1.037, 1.88E-20)
(1.038, 2.38E-20)
(1.039, 2.67E-20)
(1.04, 1.76E-20)
(1.041, 2.77E-20)
(1.042, 1.76E-20)
(1.043, 1.97E-20)
(1.044, 2.94E-20)
(1.045, 1.25E-20)
(1.046, 1.89E-20)
(1.047, 1.01E-20)
(1.048, 1.41E-20)
(1.049, 9.06E-21)
(1.05, 1.09E-20)
(1.051, 8.79E-21)
(1.052, 2.01E-20)
(1.053, 1.46E-20)
(1.054, 1.44E-20)
(1.055, 1.14E-20)
(1.056, 1.34E-20)
(1.057, 1.18E-20)
(1.058, 1.19E-20)
(1.059, 1.36E-20)
(1.06, 1.60E-20)
(1.061, 1.54E-20)
(1.062, 1.65E-20)
(1.063, 1.54E-20)
(1.064, 1.98E-20)
(1.065, 1.75E-20)
(1.066, 2.47E-20)
(1.067, 2.11E-20)
(1.068, 2.85E-20)
(1.069, 2.63E-20)
(1.07, 6.32E-20)
(1.071, 6.06E-20)
(1.072, 6.09E-20)
(1.073, 7.06E-20)
(1.074, 7.90E-20)
(1.075, 8.87E-20)
(1.076, 9.74E-20)
(1.077, 1.05E-19)
(1.078, 7.90E-20)
(1.079, 1.26E-19)
(1.08, 1.18E-19)
(1.081, 1.28E-19)
(1.082, 1.40E-19)
(1.083, 1.65E-19)
(1.084, 1.73E-19)
(1.085, 1.81E-19)
(1.086, 1.90E-19)
(1.087, 2.02E-19)
(1.088, 2.19E-19)
(1.089, 2.45E-19)
(1.09, 2.35E-19)
(1.091, 2.17E-19)
(1.092, 3.05E-19)
(1.093, 3.26E-19)
(1.094, 3.24E-19)
(1.095, 3.59E-19)
(1.096, 3.71E-19)
(1.097, 3.98E-19)
(1.098, 4.05E-19)
(1.099, 3.19E-19)
(1.1, 2.70E-19)
(1.101, 5.80E-19)
(1.102, 5.12E-19)
(1.103, 5.51E-19)
(1.104, 5.43E-19)
(1.105, 5.56E-19)
(1.106, 5.49E-19)
(1.107, 5.59E-19)
(1.108, 5.49E-19)
(1.109, 5.55E-19)
(1.11, 5.40E-19)
(1.111, 5.39E-19)
(1.112, 5.33E-19)
(1.113, 5.22E-19)
(1.114, 5.23E-19)
(1.115, 4.89E-19)
(1.116, 4.87E-19)
(1.117, 4.46E-19)
(1.118, 4.12E-19)
(1.119, 3.32E-19)
(1.12, 2.06E-19)
(1.121, 5.86E-20)
(1.122, 9.02E-20)
(1.123, 7.12E-20)
(1.124, 7.34E-20)
(1.125, 7.84E-20)
(1.126, 8.95E-20)
(1.127, 1.36E-19)
(1.128, 1.57E-19)
(1.129, 1.65E-19)
(1.13, 1.72E-19)
(1.131, 1.84E-19)
(1.132, 1.96E-19)
(1.133, 2.06E-19)
(1.134, 2.25E-19)
(1.135, 1.91E-19)
(1.136, 2.34E-19)
(1.137, 2.67E-19)
(1.138, 2.90E-19)
(1.139, 3.13E-19)
(1.14, 3.64E-19)
(1.141, 2.29E-19)
(1.142, 1.82E-19)
(1.143, 2.22E-19)
(1.144, 2.66E-19)
(1.145, 3.12E-19)
(1.146, 3.59E-19)
(1.147, 4.21E-19)
(1.148, 4.78E-19)
(1.149, 5.40E-19)
(1.15, 6.02E-19)
(1.151, 6.65E-19)
(1.152, 7.28E-19)
(1.153, 7.93E-19)
(1.154, 8.57E-19)
(1.155, 9.22E-19)
(1.156, 9.79E-19)
(1.157, 1.03E-18)
(1.158, 1.08E-18)
(1.159, 1.14E-18)
(1.16, 1.84E-18)
(1.161, 1.61E-18)
(1.162, 1.50E-18)
(1.163, 1.50E-18)
(1.164, 1.61E-18)
(1.165, 1.44E-18)
(1.166, 2.80E-19)
(1.167, 2.91E-19)
(1.168, 3.95E-19)
(1.169, 4.32E-19)
(1.17, 4.81E-19)
(1.171, 5.25E-19)
(1.172, 5.68E-19)
(1.173, 6.06E-19)
(1.174, 6.41E-19)
(1.175, 6.74E-19)
(1.176, 7.03E-19)
(1.177, 7.27E-19)
(1.178, 7.48E-19)
(1.179, 7.63E-19)
(1.18, 7.79E-19)
(1.181, 7.90E-19)
(1.182, 9.05E-19)
(1.183, 8.57E-19)
(1.184, 9.61E-19)
(1.185, 1.06E-18)
(1.186, 1.33E-18)
(1.187, 1.59E-18)
(1.188, 1.56E-18)
(1.189, 1.49E-18)
(1.19, 1.40E-18)
(1.191, 1.32E-18)
(1.192, 1.23E-18)
(1.193, 1.14E-18)
(1.194, 1.06E-18)
(1.195, 9.75E-19)
(1.196, 8.97E-19)
(1.197, 8.15E-19)
(1.198, 7.43E-19)
(1.199, 6.75E-19)
(1.2, 6.07E-19)
(1.201, 5.12E-19)
(1.202, 4.69E-19)
(1.203, 4.24E-19)
(1.204, 3.59E-19)
(1.205, 2.82E-19)
(1.206, 1.65E-19)
(1.207, 1.65E-19)
(1.208, 1.41E-19)
(1.209, 1.35E-19)
(1.21, 1.26E-19)
(1.211, 1.20E-19)
(1.212, 1.14E-19)
(1.213, 1.07E-19)
(1.214, 1.00E-19)
(1.215, 9.69E-20)
(1.216, 9.33E-20)
(1.217, 9.58E-20)
(1.218, 9.42E-20)
(1.219, 9.38E-20)
(1.22, 9.96E-20)
(1.221, 9.50E-20)
(1.222, 1.06E-19)
(1.223, 9.65E-20)
(1.224, 7.95E-20)
(1.225, 6.33E-20)
(1.226, 9.92E-20)
(1.227, 1.15E-19)
(1.228, 1.12E-19)
(1.229, 1.13E-19)
(1.23, 1.10E-19)
(1.231, 1.06E-19)
(1.232, 1.16E-19)
(1.233, 1.04E-19)
(1.234, 1.08E-19)
(1.235, 1.01E-19)
(1.236, 1.01E-19)
(1.237, 9.62E-20)
(1.238, 9.54E-20)
(1.239, 1.01E-19)
(1.24, 9.87E-20)
(1.241, 8.82E-20)
(1.242, 8.41E-20)
(1.243, 6.73E-20)
(1.244, 6.73E-20)
(1.245, 6.19E-20)
(1.246, 6.41E-20)
(1.247, 1.26E-19)
(1.248, 1.49E-19)
(1.249, 2.31E-20)
(1.25, 3.10E-20)
(1.251, 2.90E-20)
(1.252, 2.97E-20)
(1.253, 3.30E-20)
(1.254, 3.36E-20)
(1.255, 3.73E-20)
(1.256, 4.14E-20)
(1.257, 4.41E-20)
(1.258, 4.70E-20)
(1.259, 4.74E-20)
(1.26, 5.01E-20)
(1.261, 5.03E-20)
(1.262, 5.35E-20)
(1.263, 5.39E-20)
(1.264, 5.97E-20)
(1.265, 6.06E-20)
(1.266, 6.38E-20)
(1.267, 5.74E-20)
(1.268, 5.72E-20)
(1.269, 5.67E-20)
(1.27, 5.48E-20)
(1.271, 5.83E-20)
(1.272, 6.92E-20)
(1.273, 1.08E-19)
(1.274, 1.57E-19)
(1.275, 1.92E-19)
(1.276, 2.06E-19)
(1.277, 2.15E-19)
(1.278, 2.20E-19)
(1.279, 2.28E-19)
(1.28, 2.37E-19)
(1.281, 2.49E-19)
(1.282, 2.62E-19)
(1.283, 2.79E-19)
(1.284, 2.94E-19)
(1.285, 3.10E-19)
(1.286, 3.25E-19)
(1.287, 3.42E-19)
(1.288, 3.61E-19)
(1.289, 3.84E-19)
(1.29, 4.11E-19)
(1.291, 4.42E-19)
(1.292, 4.74E-19)
(1.293, 5.09E-19)
(1.294, 5.39E-19)
(1.295, 5.69E-19)
(1.296, 5.95E-19)
(1.297, 6.23E-19)
(1.298, 6.51E-19)
(1.299, 6.82E-19)
(1.3, 7.21E-19)
(1.301, 7.59E-19)
(1.302, 7.98E-19)
(1.303, 8.38E-19)
(1.304, 8.77E-19)
(1.305, 9.15E-19)
(1.306, 9.48E-19)
(1.307, 9.87E-19)
(1.308, 1.02E-18)
(1.309, 1.07E-18)
(1.31, 1.11E-18)
(1.311, 1.17E-18)
(1.312, 1.22E-18)
(1.313, 1.25E-18)
(1.314, 1.28E-18)
(1.315, 1.31E-18)
(1.316, 1.35E-18)
(1.317, 1.37E-18)
(1.318, 1.40E-18)
(1.319, 1.43E-18)
(1.32, 1.46E-18)
(1.321, 1.49E-18)
(1.322, 1.53E-18)
(1.323, 1.56E-18)
(1.324, 1.60E-18)
(1.325, 1.64E-18)
(1.326, 1.66E-18)
(1.327, 1.68E-18)
(1.328, 1.69E-18)
(1.329, 1.69E-18)
(1.33, 1.69E-18)
(1.331, 1.69E-18)
(1.332, 1.67E-18)
(1.333, 1.64E-18)
(1.334, 1.61E-18)
(1.335, 1.59E-18)
(1.336, 1.61E-18)
(1.337, 1.59E-18)
(1.338, 1.58E-18)
(1.339, 1.57E-18)
(1.34, 1.65E-18)
(1.341, 1.57E-18)
(1.342, 1.57E-18)
(1.343, 1.52E-18)
(1.344, 1.50E-18)
(1.345, 1.43E-18)
(1.346, 1.37E-18)
(1.347, 1.31E-18)
(1.348, 1.26E-18)
(1.349, 1.13E-18)
(1.35, 1.05E-18)
(1.351, 9.86E-19)
(1.352, 9.13E-19)
(1.353, 8.57E-19)
(1.354, 7.92E-19)
(1.355, 7.49E-19)
(1.356, 6.54E-19)
(1.357, 6.44E-19)
(1.358, 5.85E-19)
(1.359, 5.76E-19)
(1.36, 5.25E-19)
(1.361, 4.85E-19)
(1.362, 4.34E-19)
(1.363, 3.93E-19)
(1.364, 3.55E-19)
(1.365, 2.95E-19)
(1.366, 2.57E-19)
(1.367, 2.21E-19)
(1.368, 2.08E-19)
(1.369, 2.13E-19)
(1.37, 2.04E-19)
(1.371, 2.06E-19)
(1.372, 1.94E-19)
(1.373, 1.90E-19)
(1.374, 1.51E-19)
(1.375, 1.38E-19)
(1.376, 1.77E-19)
(1.377, 1.37E-19)
(1.378, 1.17E-19)
(1.379, 9.67E-20)
(1.38, 6.88E-20)
(1.381, 5.11E-20)
(1.382, 8.00E-20)
(1.383, 4.88E-20)
(1.384, 8.87E-20)
(1.385, 4.29E-20)
(1.386, 7.73E-20)
(1.387, 5.29E-20)
(1.388, 7.49E-20)
(1.389, 6.94E-20)
(1.39, 4.57E-20)
(1.391, 5.10E-20)
(1.392, 4.05E-20)
(1.393, 4.98E-20)
(1.394, 3.21E-20)
(1.395, 4.62E-20)
(1.396, 3.24E-20)
(1.397, 3.98E-20)
(1.398, 3.43E-20)
(1.399, 3.75E-20)
(1.4, 3.49E-20)
(1.401, 3.26E-20)
(1.402, 2.79E-20)
(1.403, 3.07E-20)
(1.404, 3.51E-20)
(1.405, 3.21E-20)
(1.406, 2.35E-20)
(1.407, 2.06E-20)
(1.408, 2.42E-20)
(1.409, 1.56E-20)
(1.41, 1.79E-20)
(1.411, 1.57E-20)
(1.412, 1.60E-20)
(1.413, 7.05E-21)
(1.414, 2.27E-20)
(1.415, 5.27E-20)
(1.416, 7.07E-20)
(1.417, 7.56E-20)
(1.418, 8.89E-20)
(1.419, 9.57E-20)
(1.42, 9.73E-20)
(1.421, 9.61E-20)
(1.422, 9.49E-20)
(1.423, 7.00E-20)
(1.424, 1.98E-20)
(1.425, 1.38E-20)
(1.426, 1.68E-20)
(1.427, 2.07E-20)
(1.428, 2.95E-20)
(1.429, 3.76E-20)
(1.43, 3.67E-20)
(1.431, 3.32E-20)
(1.432, 3.35E-20)
(1.433, 3.48E-20)
(1.434, 3.73E-20)
(1.435, 3.87E-20)
(1.436, 1.44E-20)
(1.437, 8.61E-21)
(1.438, 5.95E-21)
(1.439, 8.81E-21)
(1.44, 6.51E-21)
(1.441, 6.08E-21)
(1.442, 5.44E-21)
(1.443, 5.61E-21)
(1.444, 4.74E-21)
(1.445, 5.51E-21)
(1.446, 5.10E-21)
(1.447, 4.74E-21)
(1.448, 6.52E-21)
(1.449, 4.62E-21)
(1.45, 5.53E-21)
(1.451, 5.04E-21)
(1.452, 4.77E-21)
(1.453, 7.65E-21)
(1.454, 6.15E-21)
(1.455, 5.45E-21)
(1.456, 4.88E-21)
(1.457, 6.09E-21)
(1.458, 6.80E-21)
(1.459, 1.13E-20)
(1.46, 1.89E-20)
(1.461, 2.89E-20)
(1.462, 3.47E-20)
(1.463, 4.35E-20)
(1.464, 5.16E-20)
(1.465, 5.94E-20)
(1.466, 6.54E-20)
(1.467, 6.95E-20)
(1.468, 7.22E-20)
(1.469, 7.27E-20)
(1.47, 7.65E-20)
(1.471, 7.88E-20)
(1.472, 8.11E-20)
(1.473, 8.51E-20)
(1.474, 8.51E-20)
(1.475, 8.44E-20)
(1.476, 8.39E-20)
(1.477, 8.24E-20)
(1.478, 8.25E-20)
(1.479, 8.13E-20)
(1.48, 7.67E-20)
(1.481, 7.61E-20)
(1.482, 7.25E-20)
(1.483, 6.96E-20)
(1.484, 7.19E-20)
(1.485, 6.93E-20)
(1.486, 6.64E-20)
(1.487, 6.33E-20)
(1.488, 6.08E-20)
(1.489, 6.01E-20)
(1.49, 5.93E-20)
(1.491, 5.89E-20)
(1.492, 5.82E-20)
(1.493, 5.77E-20)
(1.494, 5.73E-20)
(1.495, 5.60E-20)
(1.496, 5.56E-20)
(1.497, 5.48E-20)
(1.498, 5.43E-20)
(1.499, 5.40E-20)
(1.5, 5.32E-20)
(1.501, 5.24E-20)
(1.502, 5.03E-20)
(1.503, 5.00E-20)
(1.504, 4.95E-20)
(1.505, 4.93E-20)
(1.506, 4.85E-20)
(1.507, 4.94E-20)
(1.508, 5.01E-20)
(1.509, 5.06E-20)
(1.51, 5.09E-20)
(1.511, 5.12E-20)
(1.512, 5.15E-20)
(1.513, 5.18E-20)
(1.514, 5.20E-20)
(1.515, 5.25E-20)
(1.516, 4.96E-20)
(1.517, 4.98E-20)
(1.518, 4.72E-20)
(1.519, 4.49E-20)
(1.52, 4.20E-20)
(1.521, 3.81E-20)
(1.522, 3.37E-20)
(1.523, 2.98E-20)
(1.524, 2.70E-20)
(1.525, 2.45E-20)
(1.526, 2.39E-20)
(1.527, 2.42E-20)
(1.528, 2.26E-20)
(1.529, 1.98E-20)
(1.53, 1.64E-20)
(1.531, 1.32E-20)
(1.532, 1.16E-20)
(1.533, 9.67E-21)
(1.534, 8.25E-21)
(1.535, 6.70E-21)
(1.536, 5.80E-21)
(1.537, 5.00E-21)
(1.538, 4.47E-21)
(1.539, 3.44E-21)
(1.54, 2.97E-21)
(1.541, 3.08E-21)
(1.542, 3.05E-21)
(1.543, 3.53E-21)
(1.544, 3.75E-21)
(1.545, 4.26E-21)
(1.546, 4.86E-21)
(1.547, 6.25E-21)
(1.548, 7.38E-21)
(1.549, 7.89E-21)
(1.55, 8.34E-21)
(1.551, 8.06E-21)
(1.552, 7.94E-21)
(1.553, 7.79E-21)
(1.554, 7.13E-21)
(1.555, 6.86E-21)
(1.556, 6.54E-21)
(1.557, 6.30E-21)
(1.558, 6.27E-21)
(1.559, 6.14E-21)
(1.56, 5.75E-21)
(1.561, 5.26E-21)
(1.562, 4.63E-21)
(1.563, 3.85E-21)
(1.564, 2.60E-21)
(1.565, 1.82E-21)
(1.566, 1.85E-21)
(1.567, 1.68E-21)
(1.568, 1.54E-21)
(1.569, 1.55E-21)
(1.57, 1.61E-21)
(1.571, 1.70E-21)
(1.572, 1.95E-21)
(1.573, 2.23E-21)
(1.574, 2.53E-21)
(1.575, 2.94E-21)
(1.576, 3.28E-21)
(1.577, 3.58E-21)
(1.578, 3.94E-21)
(1.579, 4.30E-21)
(1.58, 4.65E-21)
(1.581, 4.96E-21)
(1.582, 5.30E-21)
(1.583, 5.62E-21)
(1.584, 5.95E-21)
(1.585, 6.14E-21)
(1.586, 6.34E-21)
(1.587, 6.56E-21)
(1.588, 6.70E-21)
(1.589, 6.85E-21)
(1.59, 6.86E-21)
(1.591, 6.85E-21)
(1.592, 6.75E-21)
(1.593, 6.52E-21)
(1.594, 6.16E-21)
(1.595, 5.73E-21)
(1.596, 5.34E-21)
(1.597, 4.88E-21)
(1.598, 4.41E-21)
(1.599, 3.91E-21)
(1.6, 3.39E-21)
(1.601, 2.84E-21)
(1.602, 2.26E-21)
(1.603, 1.67E-21)
(1.604, 1.02E-21)
(1.605, 3.95E-22)
(1.606, 2.18E-22)
(1.607, 2.14E-22)
(1.608, 2.06E-22)
(1.609, 1.99E-22)
(1.61, 1.92E-22)
(1.611, 1.86E-22)
(1.612, 1.76E-22)
(1.613, 1.68E-22)
(1.614, 1.47E-22)
(1.615, 1.38E-22)
(1.616, 1.34E-22)
(1.617, 1.33E-22)
(1.618, 1.30E-22)
(1.619, 1.27E-22)
(1.62, 1.18E-22)
(1.621, 9.10E-23)
(1.622, 7.29E-23)
(1.623, 5.98E-23)
(1.624, 5.54E-23)
(1.625, 5.53E-23)
(1.626, 5.06E-23)
(1.627, 5.12E-23)
(1.628, 5.17E-23)
(1.629, 3.41E-23)
(1.63, 3.55E-23)
(1.631, 3.12E-23)
(1.632, 2.68E-23)
(1.633, 2.96E-23)
(1.634, 2.67E-23)
(1.635, 3.12E-23)
(1.636, 3.67E-23)
(1.637, 4.30E-23)
(1.638, 4.78E-23)
(1.639, 5.59E-23)
(1.64, 5.75E-23)
(1.641, 5.99E-23)
(1.642, 6.81E-23)
(1.643, 8.86E-23)
(1.644, 1.28E-22)
(1.645, 1.94E-22)
(1.646, 2.62E-22)
(1.647, 2.59E-22)
(1.648, 2.60E-22)
(1.649, 2.63E-22)
(1.65, 2.58E-22)
(1.651, 2.37E-22)
(1.652, 2.17E-22)
(1.653, 1.91E-22)
(1.654, 1.69E-22)
(1.655, 1.43E-22)
(1.656, 1.24E-22)
(1.657, 1.02E-22)
(1.658, 7.70E-23)
(1.659, 5.78E-23)
(1.66, 5.19E-23)
(1.661, 6.13E-23)
(1.662, 6.08E-23)
(1.663, 1.71E-23)
(1.664, 1.85E-23)
(1.665, 1.72E-23)
(1.666, 1.75E-23)
(1.667, 1.86E-23)
(1.668, 2.10E-23)
(1.669, 1.68E-23)
(1.67, 1.79E-23)
(1.671, 1.75E-23)
(1.672, 1.77E-23)
(1.673, 1.95E-23)
(1.674, 2.08E-23)
(1.675, 1.76E-23)
(1.676, 1.92E-23)
(1.677, 2.54E-23)
(1.678, 1.77E-23)
(1.679, 1.80E-23)
(1.68, 1.78E-23)
(1.681, 1.77E-23)
(1.682, 1.74E-23)
(1.683, 1.72E-23)
(1.684, 1.69E-23)
(1.685, 1.68E-23)
(1.686, 1.64E-23)
(1.687, 1.66E-23)
(1.688, 1.63E-23)
(1.689, 1.68E-23)
(1.69, 1.62E-23)
(1.691, 1.63E-23)
(1.692, 1.60E-23)
(1.693, 1.59E-23)
(1.694, 1.54E-23)
(1.695, 1.49E-23)
(1.696, 1.46E-23)
(1.697, 1.41E-23)
(1.698, 1.37E-23)
(1.699, 1.32E-23)
(1.7, 1.26E-23)
(1.701, 1.23E-23)
(1.702, 1.19E-23)
(1.703, 1.14E-23)
(1.704, 1.11E-23)
(1.705, 1.09E-23)
(1.706, 1.03E-23)
(1.707, 9.92E-24)
(1.708, 9.61E-24)
(1.709, 9.29E-24)
(1.71, 9.05E-24)
(1.711, 8.68E-24)
(1.712, 8.40E-24)
(1.713, 8.28E-24)
(1.714, 7.97E-24)
(1.715, 7.80E-24)
(1.716, 7.54E-24)
(1.717, 7.32E-24)
(1.718, 7.17E-24)
(1.719, 6.98E-24)
(1.72, 6.70E-24)
(1.721, 6.50E-24)
(1.722, 6.32E-24)
(1.723, 6.13E-24)
(1.724, 5.91E-24)
(1.725, 5.68E-24)
(1.726, 5.53E-24)
(1.727, 5.35E-24)
(1.728, 5.12E-24)
(1.729, 4.97E-24)
(1.73, 4.79E-24)
(1.731, 4.65E-24)
(1.732, 4.47E-24)
(1.733, 4.31E-24)
(1.734, 4.18E-24)
(1.735, 4.02E-24)
(1.736, 3.92E-24)
(1.737, 3.77E-24)
(1.738, 3.64E-24)
(1.739, 3.48E-24)
(1.74, 3.70E-24)
(1.741, 3.35E-24)
(1.742, 3.06E-24)
(1.743, 2.97E-24)
(1.744, 2.87E-24)
(1.745, 2.83E-24)
(1.746, 3.80E-24)
(1.747, 5.66E-24)
(1.748, 7.68E-24)
(1.749, 1.02E-23)
(1.75, 1.05E-23)
(1.751, 1.09E-23)
(1.752, 1.04E-23)
(1.753, 9.73E-24)
(1.754, 9.36E-24)
(1.755, 8.92E-24)
(1.756, 8.35E-24)
(1.757, 7.79E-24)
(1.758, 7.13E-24)
(1.759, 6.37E-24)
(1.76, 5.53E-24)
(1.761, 4.69E-24)
(1.762, 3.83E-24)
(1.763, 3.03E-24)
(1.764, 2.19E-24)
(1.765, 1.37E-24)
(1.766, 1.15E-24)
(1.767, 1.08E-24)
(1.768, 1.08E-24)
(1.769, 9.69E-25)
(1.77, 9.95E-25)
(1.771, 1.22E-24)
(1.772, 1.42E-24)
(1.773, 1.46E-24)
(1.774, 1.47E-24)
(1.775, 1.61E-24)
(1.776, 9.73E-25)
(1.777, 6.17E-25)
(1.778, 5.66E-25)
(1.779, 4.17E-25)
(1.78, 4.07E-25)
(1.781, 3.58E-25)
(1.782, 3.60E-25)
(1.783, 2.87E-25)
(1.784, 2.56E-25)
(1.785, 1.80E-25)
(1.786, 1.86E-25)
(1.787, 1.45E-25)
(1.788, 1.77E-25)
(1.789, 1.48E-25)
(1.79, 1.31E-25)
(1.791, 5.00E-26)
(1.792, 6.70E-26)
(1.793, 2.19E-26)
(1.794, 2.32E-26)
(1.795, 9.12E-27)
(1.796, -3.01E-26)
(1.797, -2.12E-26)
(1.798, -2.22E-26)
(1.799, -2.96E-26)
(1.8, -3.51E-26)
(1.801, -3.26E-26)
(1.802, -6.97E-26)
(1.803, -6.35E-26)
(1.804, -6.75E-26)
(1.805, -1.05E-25)
(1.806, -9.44E-26)
(1.807, -1.01E-25)
(1.808, -1.30E-25)
(1.809, -1.54E-25)
(1.81, -1.59E-25)
(1.811, -1.71E-25)
(1.812, -1.72E-25)
(1.813, -1.77E-25)
(1.814, -1.13E-25)
(1.815, -1.69E-25)
(1.816, -1.48E-25)
(1.817, -1.65E-25)
(1.818, -1.66E-25)
(1.819, -1.66E-25)
(1.82, -1.77E-25)
(1.821, -1.85E-25)
(1.822, -1.78E-25)
(1.823, -2.08E-25)
(1.824, -2.29E-25)
(1.825, -2.41E-25)
(1.826, -2.35E-25)
(1.827, -2.67E-25)
(1.828, -2.48E-25)
(1.829, -2.49E-25)
(1.83, -2.53E-25)
(1.831, -2.76E-25)
(1.832, -2.90E-25)
(1.833, -2.70E-25)
(1.834, -2.68E-25)
(1.835, -2.65E-25)
(1.836, -2.69E-25)
(1.837, -2.25E-25)
(1.838, -1.87E-25)
(1.839, -1.22E-25)
(1.84, -3.76E-26)
(1.841, 2.62E-26)
(1.842, 1.24E-25)
(1.843, 2.03E-25)
(1.844, 3.04E-25)
(1.845, 3.71E-25)
(1.846, 4.21E-25)
(1.847, 4.73E-25)
(1.848, 5.78E-25)
(1.849, 6.65E-25)
(1.85, 6.79E-25)
(1.851, 6.79E-25)
(1.852, 6.95E-25)
(1.853, 6.94E-25)
(1.854, 7.34E-25)
(1.855, 7.34E-25)
(1.856, 7.73E-25)
(1.857, 7.66E-25)
(1.858, 8.05E-25)
(1.859, 8.10E-25)
(1.86, 7.91E-25)
(1.861, 7.83E-25)
(1.862, 7.76E-25)
(1.863, 7.71E-25)
(1.864, 7.53E-25)
(1.865, 7.61E-25)
(1.866, 7.39E-25)
(1.867, 7.40E-25)
(1.868, 7.16E-25)
(1.869, 7.22E-25)
(1.87, 6.93E-25)
(1.871, 7.05E-25)
(1.872, 6.76E-25)
(1.873, 6.78E-25)
(1.874, 6.48E-25)
(1.875, 6.53E-25)
(1.876, 6.18E-25)
(1.877, 5.85E-25)
(1.878, 5.70E-25)
(1.879, 5.30E-25)
(1.88, 5.23E-25)
(1.881, 5.07E-25)
(1.882, 4.96E-25)
(1.883, 4.82E-25)
(1.884, 4.43E-25)
(1.885, 4.32E-25)
(1.886, 4.13E-25)
(1.887, 3.78E-25)
(1.888, 3.61E-25)
(1.889, 3.39E-25)
(1.89, 3.39E-25)
(1.891, 3.40E-25)
(1.892, 3.41E-25)
(1.893, 3.43E-25)
(1.894, 3.20E-25)
(1.895, 3.23E-25)
(1.896, 2.94E-25)
(1.897, 2.81E-25)
(1.898, 2.76E-25)
(1.899, 2.64E-25)
(1.9, 2.56E-25)
(1.901, 2.49E-25)
(1.902, 2.40E-25)
(1.903, 2.26E-25)
(1.904, 2.13E-25)
(1.905, 1.84E-25)
(1.906, 1.62E-25)
(1.907, 1.38E-25)
(1.908, 1.25E-25)
(1.909, 1.11E-25)
(1.91, 9.38E-26)
(1.911, 6.89E-26)
(1.912, 4.98E-26)
(1.913, 1.23E-26)
(1.914, -1.04E-26)
(1.915, -3.05E-26)
(1.916, -5.05E-26)
(1.917, -7.09E-26)
(1.918, -8.76E-26)
(1.919, -1.07E-25)
(1.92, -1.21E-25)
(1.921, -1.37E-25)
(1.922, -1.49E-25)
(1.923, -1.56E-25)
(1.924, -1.72E-25)
(1.925, -1.86E-25)
(1.926, -1.96E-25)
(1.927, -2.08E-25)
(1.928, -2.13E-25)
(1.929, -2.19E-25)
(1.93, -2.29E-25)
(1.931, -2.39E-25)
(1.932, -2.45E-25)
(1.933, -2.37E-25)
(1.934, -2.26E-25)
(1.935, -2.14E-25)
(1.936, -2.09E-25)
(1.937, -1.94E-25)
(1.938, -1.98E-25)
(1.939, -1.82E-25)
(1.94, -1.81E-25)
(1.941, -1.73E-25)
(1.942, -1.75E-25)
(1.943, -1.62E-25)
(1.944, -1.64E-25)
(1.945, -1.52E-25)
(1.946, -1.45E-25)
(1.947, -1.29E-25)
(1.948, -1.28E-25)
(1.949, -1.17E-25)
(1.95, -1.16E-25)
(1.951, -1.03E-25)
(1.952, -1.01E-25)
(1.953, -8.48E-26)
(1.954, -7.67E-26)
(1.955, -6.13E-26)
(1.956, -5.89E-26)
(1.957, -4.11E-26)
(1.958, -3.04E-26)
(1.959, -1.35E-26)
(1.96, 2.04E-27)
(1.961, 6.83E-27)
(1.962, 2.20E-26)
(1.963, 3.42E-26)
(1.964, 5.08E-26)
(1.965, 6.22E-26)
(1.966, 7.63E-26)
(1.967, 8.77E-26)
(1.968, 1.02E-25)
(1.969, 1.14E-25)
(1.97, 1.29E-25)
(1.971, 1.42E-25)
(1.972, 1.50E-25)
(1.973, 1.58E-25)
(1.974, 1.67E-25)
(1.975, 1.56E-25)
(1.976, 1.53E-25)
(1.977, 1.50E-25)
(1.978, 1.43E-25)
(1.979, 1.38E-25)
(1.98, 1.37E-25)
(1.981, 1.31E-25)
(1.982, 1.29E-25)
(1.983, 1.30E-25)
(1.984, 1.31E-25)
(1.985, 1.31E-25)
(1.986, 1.30E-25)
(1.987, 1.30E-25)
(1.988, 1.30E-25)
(1.989, 1.37E-25)
(1.99, 1.44E-25)
(1.991, 1.49E-25)
(1.992, 1.55E-25)
(1.993, 1.59E-25)
(1.994, 1.64E-25)
(1.995, 1.67E-25)
(1.996, 1.68E-25)
(1.997, 1.69E-25)
(1.998, 1.71E-25)
(1.999, 1.70E-25)
(2, 1.70E-25)
(2.001, 1.68E-25)
(2.002, 1.63E-25)
(2.003, 1.58E-25)
(2.004, 1.51E-25)
(2.005, 1.46E-25)
(2.006, 1.42E-25)
(2.007, 1.36E-25)
(2.008, 1.31E-25)
(2.009, 1.22E-25)
(2.01, 1.12E-25)
(2.011, 1.04E-25)
(2.012, 9.54E-26)
(2.013, 8.97E-26)
(2.014, 8.34E-26)
(2.015, 7.68E-26)
(2.016, 6.98E-26)
(2.017, 6.36E-26)
(2.018, 5.78E-26)
(2.019, 5.20E-26)
(2.02, 4.56E-26)
(2.021, 3.79E-26)
(2.022, 2.82E-26)
(2.023, 1.90E-26)
(2.024, 8.66E-27)
(2.025, 8.06E-28)
(2.026, -3.47E-27)
(2.027, -1.29E-26)
(2.028, -2.65E-26)
(2.029, -3.42E-26)
(2.03, -4.70E-26)
(2.031, -5.63E-26)
(2.032, -4.41E-26)
(2.033, -3.50E-26)
(2.034, -2.64E-26)
(2.035, -1.66E-26)
(2.036, -4.88E-27)
(2.037, 9.36E-27)
(2.038, 2.61E-26)
(2.039, 4.36E-26)
(2.04, 6.13E-26)
(2.041, 8.54E-26)
(2.042, 1.08E-25)
(2.043, 1.17E-25)
(2.044, 1.03E-25)
(2.045, 9.58E-26)
(2.046, 1.05E-25)
(2.047, 1.10E-25)
(2.048, 1.13E-25)
(2.049, 1.22E-25)
(2.05, 1.57E-25)
(2.051, 2.22E-25)
(2.052, 2.80E-25)
(2.053, 3.18E-25)
(2.054, 3.91E-25)
(2.055, 4.84E-25)
(2.056, 5.94E-25)
(2.057, 7.23E-25)
(2.058, 8.13E-25)
(2.059, 9.78E-25)
(2.06, 1.18E-24)
(2.061, 1.41E-24)
(2.062, 1.74E-24)
(2.063, 2.20E-24)
(2.064, 2.71E-24)
(2.065, 3.42E-24)
(2.066, 4.31E-24)
(2.067, 5.34E-24)
(2.068, 6.59E-24)
(2.069, 7.79E-24)
(2.07, 9.11E-24)
(2.071, 1.06E-23)
(2.072, 1.23E-23)
(2.073, 1.41E-23)
(2.074, 1.61E-23)
(2.075, 1.82E-23)
(2.076, 2.00E-23)
(2.077, 2.18E-23)
(2.078, 2.35E-23)
(2.079, 2.50E-23)
(2.08, 2.58E-23)
(2.081, 2.73E-23)
(2.082, 2.86E-23)
(2.083, 3.05E-23)
(2.084, 3.06E-23)
(2.085, 3.06E-23)
(2.086, 3.09E-23)
(2.087, 3.19E-23)
(2.088, 3.23E-23)
(2.089, 3.06E-23)
(2.09, 2.88E-23)
(2.091, 2.77E-23)
(2.092, 2.83E-23)
(2.093, 2.91E-23)
(2.094, 2.94E-23)
(2.095, 2.75E-23)
(2.096, 2.68E-23)
(2.097, 2.75E-23)
(2.098, 3.09E-23)
(2.099, 3.59E-23)
(2.1, 4.13E-23)
(2.101, 4.95E-23)
(2.102, 5.51E-23)
(2.103, 5.96E-23)
(2.104, 7.05E-23)
(2.105, 7.91E-23)
(2.106, 8.79E-23)
(2.107, 1.04E-22)
(2.108, 1.19E-22)
(2.109, 1.40E-22)
(2.11, 1.62E-22)
(2.111, 1.83E-22)
(2.112, 2.14E-22)
(2.113, 2.59E-22)
(2.114, 3.22E-22)
(2.115, 4.22E-22)
(2.116, 5.15E-22)
(2.117, 6.46E-22)
(2.118, 8.00E-22)
(2.119, 9.75E-22)
(2.12, 1.18E-21)
(2.121, 1.41E-21)
(2.122, 1.67E-21)
(2.123, 1.97E-21)
(2.124, 2.29E-21)
(2.125, 2.66E-21)
(2.126, 3.07E-21)
(2.127, 3.55E-21)
(2.128, 3.97E-21)
(2.129, 4.52E-21)
(2.13, 4.94E-21)
(2.131, 5.04E-21)
(2.132, 4.82E-21)
(2.133, 4.95E-21)
(2.134, 5.30E-21)
(2.135, 6.03E-21)
(2.136, 6.61E-21)
(2.137, 7.27E-21)
(2.138, 7.93E-21)
(2.139, 8.57E-21)
(2.14, 9.17E-21)
(2.141, 9.54E-21)
(2.142, 9.22E-21)
(2.143, 9.27E-21)
(2.144, 9.19E-21)
(2.145, 9.13E-21)
(2.146, 9.08E-21)
(2.147, 8.92E-21)
(2.148, 8.50E-21)
(2.149, 8.12E-21)
(2.15, 7.43E-21)
(2.151, 6.91E-21)
(2.152, 7.30E-21)
(2.153, 8.55E-21)
(2.154, 9.72E-21)
(2.155, 1.14E-20)
(2.156, 1.34E-20)
(2.157, 1.53E-20)
(2.158, 1.80E-20)
(2.159, 2.11E-20)
(2.16, 2.44E-20)
(2.161, 2.82E-20)
(2.162, 3.37E-20)
(2.163, 4.10E-20)
(2.164, 5.34E-20)
(2.165, 7.32E-20)
(2.166, 9.25E-20)
(2.167, 1.18E-19)
(2.168, 1.43E-19)
(2.169, 1.70E-19)
(2.17, 2.03E-19)
(2.171, 2.60E-19)
(2.172, 3.56E-19)
(2.173, 5.20E-19)
(2.174, 7.92E-19)
(2.175, 9.77E-19)
(2.176, 1.18E-18)
(2.177, 1.28E-18)
(2.178, 1.37E-18)
(2.179, 1.42E-18)
(2.18, 1.48E-18)
(2.181, 1.56E-18)
(2.182, 1.56E-18)
(2.183, 1.61E-18)
(2.184, 1.64E-18)
(2.185, 1.76E-18)
(2.186, 1.98E-18)
(2.187, 2.48E-18)
(2.188, 2.86E-18)
(2.189, 3.28E-18)
(2.19, 3.61E-18)
(2.191, 4.15E-18)
(2.192, 4.55E-18)
(2.193, 5.08E-18)
(2.194, 5.59E-18)
(2.195, 6.14E-18)
(2.196, 6.66E-18)
(2.197, 7.15E-18)
(2.198, 7.60E-18)
(2.199, 7.60E-18)
(2.2, 7.83E-18)
(2.201, 8.02E-18)
(2.202, 8.16E-18)
(2.203, 8.35E-18)
(2.204, 8.55E-18)
(2.205, 8.70E-18)
(2.206, 8.76E-18)
(2.207, 8.50E-18)
(2.208, 8.46E-18)
(2.209, 9.17E-18)
(2.21, 1.04E-17)
(2.211, 1.11E-17)
(2.212, 1.31E-17)
(2.213, 1.42E-17)
(2.214, 1.67E-17)
(2.215, 1.87E-17)
(2.216, 2.16E-17)
(2.217, 2.45E-17)
(2.218, 2.84E-17)
(2.219, 3.43E-17)
(2.22, 4.44E-17)
(2.221, 5.71E-17)
(2.222, 7.15E-17)
(2.223, 8.35E-17)
(2.224, 8.71E-17)
(2.225, 9.75E-17)
(2.226, 1.05E-16)
(2.227, 1.15E-16)
(2.228, 1.23E-16)
(2.229, 1.32E-16)
(2.23, 1.68E-16)
(2.231, 1.92E-16)
(2.232, 2.46E-16)
(2.233, 2.97E-16)
(2.234, 3.66E-16)
(2.235, 4.51E-16)
(2.236, 5.43E-16)
(2.237, 6.56E-16)
(2.238, 7.94E-16)
(2.239, 9.57E-16)
(2.24, 1.14E-15)
(2.241, 1.35E-15)
(2.242, 1.67E-15)
(2.243, 2.11E-15)
(2.244, 2.68E-15)
(2.245, 3.40E-15)
(2.246, 4.28E-15)
(2.247, 5.31E-15)
(2.248, 6.56E-15)
(2.249, 8.04E-15)
(2.25, 9.75E-15)
(2.251, 1.17E-14)
(2.252, 1.39E-14)
(2.253, 1.64E-14)
(2.254, 1.91E-14)
(2.255, 2.19E-14)
(2.256, 2.49E-14)
(2.257, 2.78E-14)
(2.258, 3.09E-14)
(2.259, 3.40E-14)
(2.26, 3.70E-14)
(2.261, 4.02E-14)
(2.262, 4.35E-14)
(2.263, 4.67E-14)
(2.264, 4.99E-14)
(2.265, 5.31E-14)
(2.266, 5.61E-14)
(2.267, 5.89E-14)
(2.268, 6.15E-14)
(2.269, 6.39E-14)
(2.27, 6.61E-14)
(2.271, 6.81E-14)
(2.272, 6.99E-14)
(2.273, 7.19E-14)
(2.274, 7.41E-14)
(2.275, 7.69E-14)
(2.276, 7.96E-14)
(2.277, 8.16E-14)
(2.278, 8.51E-14)
(2.279, 9.00E-14)
(2.28, 9.70E-14)
(2.281, 1.07E-13)
(2.282, 1.20E-13)
(2.283, 1.36E-13)
(2.284, 1.54E-13)
(2.285, 1.76E-13)
(2.286, 1.99E-13)
(2.287, 2.25E-13)
(2.288, 2.52E-13)
(2.289, 2.86E-13)
(2.29, 3.20E-13)
(2.291, 3.56E-13)
(2.292, 3.93E-13)
(2.293, 4.28E-13)
(2.294, 4.58E-13)
(2.295, 4.86E-13)
(2.296, 5.10E-13)
(2.297, 5.32E-13)
(2.298, 5.55E-13)
(2.299, 5.77E-13)
(2.3, 6.00E-13)
(2.301, 6.15E-13)
(2.302, 6.24E-13)
(2.303, 6.30E-13)
(2.304, 6.57E-13)
(2.305, 6.41E-13)
(2.306, 6.18E-13)
(2.307, 5.99E-13)
(2.308, 5.85E-13)
(2.309, 5.79E-13)
(2.31, 5.78E-13)
(2.311, 5.74E-13)
(2.312, 5.72E-13)
(2.313, 5.81E-13)
(2.314, 5.69E-13)
(2.315, 5.63E-13)
(2.316, 5.88E-13)
(2.317, 7.53E-13)
(2.318, 8.96E-13)
(2.319, 1.13E-12)
(2.32, 1.36E-12)
(2.321, 1.64E-12)
(2.322, 1.93E-12)
(2.323, 2.26E-12)
(2.324, 2.65E-12)
(2.325, 3.03E-12)
(2.326, 3.54E-12)
(2.327, 4.34E-12)
(2.328, 5.42E-12)
(2.329, 6.74E-12)
(2.33, 8.36E-12)
(2.331, 1.03E-11)
(2.332, 1.26E-11)
(2.333, 1.55E-11)
(2.334, 1.86E-11)
(2.335, 2.21E-11)
(2.336, 2.62E-11)
(2.337, 3.09E-11)
(2.338, 3.58E-11)
(2.339, 4.05E-11)
(2.34, 4.54E-11)
(2.341, 5.00E-11)
(2.342, 5.45E-11)
(2.343, 5.91E-11)
(2.344, 6.35E-11)
(2.345, 6.78E-11)
(2.346, 7.21E-11)
(2.347, 7.57E-11)
(2.348, 7.90E-11)
(2.349, 8.18E-11)
(2.35, 8.35E-11)
(2.351, 8.29E-11)
(2.352, 8.38E-11)
(2.353, 8.38E-11)
(2.354, 8.52E-11)
(2.355, 8.68E-11)
(2.356, 8.87E-11)
(2.357, 9.09E-11)
(2.358, 9.32E-11)
(2.359, 9.59E-11)
(2.36, 9.84E-11)
(2.361, 1.01E-10)
(2.362, 1.05E-10)
(2.363, 1.11E-10)
(2.364, 1.34E-10)
(2.365, 1.57E-10)
(2.366, 1.86E-10)
(2.367, 2.19E-10)
(2.368, 2.59E-10)
(2.369, 3.04E-10)
(2.37, 3.58E-10)
(2.371, 4.21E-10)
(2.372, 4.94E-10)
(2.373, 5.81E-10)
(2.374, 6.85E-10)
(2.375, 8.09E-10)
(2.376, 9.56E-10)
(2.377, 1.13E-09)
(2.378, 1.33E-09)
(2.379, 1.56E-09)
(2.38, 1.84E-09)
(2.381, 2.16E-09)
(2.382, 2.54E-09)
(2.383, 2.98E-09)
(2.384, 3.49E-09)
(2.385, 4.09E-09)
(2.386, 4.80E-09)
(2.387, 5.62E-09)
(2.388, 6.59E-09)
(2.389, 7.76E-09)
(2.39, 9.14E-09)
(2.391, 1.08E-08)
(2.392, 1.27E-08)
(2.393, 1.51E-08)
(2.394, 1.78E-08)
(2.395, 2.09E-08)
(2.396, 2.47E-08)
(2.397, 2.90E-08)
(2.398, 3.41E-08)
(2.399, 4.01E-08)
(2.4, 4.73E-08)
(2.401, 5.58E-08)
(2.402, 6.60E-08)
(2.403, 7.80E-08)
(2.404, 9.21E-08)
(2.405, 1.09E-07)
(2.406, 1.28E-07)
(2.407, 1.50E-07)
(2.408, 1.77E-07)
(2.409, 2.07E-07)
(2.41, 2.42E-07)
(2.411, 2.82E-07)
(2.412, 3.28E-07)
(2.413, 3.80E-07)
(2.414, 4.45E-07)
(2.415, 5.25E-07)
(2.416, 6.22E-07)
(2.417, 7.39E-07)
(2.418, 8.78E-07)
(2.419, 1.04E-06)
(2.42, 1.24E-06)
(2.421, 1.48E-06)
(2.422, 1.76E-06)
(2.423, 2.09E-06)
(2.424, 2.47E-06)
(2.425, 2.92E-06)
(2.426, 3.43E-06)
(2.427, 4.03E-06)
(2.428, 4.73E-06)
(2.429, 5.52E-06)
(2.43, 6.42E-06)
(2.431, 7.45E-06)
(2.432, 8.61E-06)
(2.433, 9.92E-06)
(2.434, 1.14E-05)
(2.435, 1.30E-05)
(2.436, 1.49E-05)
(2.437, 1.69E-05)
(2.438, 1.92E-05)
(2.439, 2.18E-05)
(2.44, 2.46E-05)
(2.441, 2.77E-05)
(2.442, 3.11E-05)
(2.443, 3.49E-05)
(2.444, 3.91E-05)
(2.445, 4.37E-05)
(2.446, 4.88E-05)
(2.447, 5.44E-05)
(2.448, 6.04E-05)
(2.449, 6.70E-05)
(2.45, 7.42E-05)
(2.451, 8.21E-05)
(2.452, 9.07E-05)
(2.453, 0.000100085)
(2.454, 0.000110278)
(2.455, 0.00012136)
(2.456, 0.000133395)
(2.457, 0.000146455)
(2.458, 0.000160613)
(2.459, 0.000175948)
(2.46, 0.000192544)
(2.461, 0.000210488)
(2.462, 0.000229875)
(2.463, 0.000250804)
(2.464, 0.000273378)
(2.465, 0.000297714)
(2.466, 0.000323924)
(2.467, 0.000352131)
(2.468, 0.000382463)
(2.469, 0.000415058)
(2.47, 0.000450058)
(2.471, 0.000487613)
(2.472, 0.000527882)
(2.473, 0.000571031)
(2.474, 0.000617235)
(2.475, 0.000666675)
(2.476, 0.000719544)
(2.477, 0.000776043)
(2.478, 0.000836381)
(2.479, 0.000900779)
(2.48, 0.000969467)
(2.481, 0.00104268)
(2.482, 0.00112068)
(2.483, 0.00120373)
(2.484, 0.00129208)
(2.485, 0.00138604)
(2.486, 0.0014859)
(2.487, 0.00159196)
(2.488, 0.00170456)
(2.489, 0.00182401)
(2.49, 0.00195068)
(2.491, 0.00208492)
(2.492, 0.00222712)
(2.493, 0.00237765)
(2.494, 0.00253692)
(2.495, 0.00270535)
(2.496, 0.00288339)
(2.497, 0.00307147)
(2.498, 0.00327006)
(2.499, 0.00347964)
(2.5, 0.00370072)
(2.501, 0.0039338)
(2.502, 0.00417942)
(2.503, 0.00443812)
(2.504, 0.00471048)
(2.505, 0.00499707)
(2.506, 0.00529849)
(2.507, 0.00561537)
(2.508, 0.00594834)
(2.509, 0.00629805)
(2.51, 0.00666518)
(2.511, 0.00705042)
(2.512, 0.00745448)
(2.513, 0.00787809)
(2.514, 0.00832199)
(2.515, 0.00878696)
(2.516, 0.00927377)
(2.517, 0.00978323)
(2.518, 0.0103162)
(2.519, 0.0108734)
(2.52, 0.0114558)
(2.521, 0.0120643)
(2.522, 0.0126997)
(2.523, 0.0133629)
(2.524, 0.0140549)
(2.525, 0.0147767)
(2.526, 0.0155292)
(2.527, 0.0163133)
(2.528, 0.0171301)
(2.529, 0.0179806)
(2.53, 0.0188658)
(2.531, 0.0197867)
(2.532, 0.0207445)
(2.533, 0.0217401)
(2.534, 0.0227747)
(2.535, 0.0238494)
(2.536, 0.0249653)
(2.537, 0.0261234)
(2.538, 0.0273249)
(2.539, 0.028571)
(2.54, 0.0298629)
(2.541, 0.0312015)
(2.542, 0.0325882)
(2.543, 0.0340241)
(2.544, 0.0355103)
(2.545, 0.0370481)
(2.546, 0.0386386)
(2.547, 0.0402829)
(2.548, 0.0419824)
(2.549, 0.0437381)
(2.55, 0.0455512)
(2.551, 0.0474228)
(2.552, 0.0493543)
(2.553, 0.0513467)
(2.554, 0.0534011)
(2.555, 0.0555187)
(2.556, 0.0577007)
(2.557, 0.0599482)
(2.558, 0.0622622)
(2.559, 0.0646439)
(2.56, 0.0670944)
(2.561, 0.0696146)
(2.562, 0.0722057)
(2.563, 0.0748686)
(2.564, 0.0776043)
(2.565, 0.0804139)
(2.566, 0.0832982)
(2.567, 0.0862581)
(2.568, 0.0892946)
(2.569, 0.0924085)
(2.57, 0.0956006)
(2.571, 0.0988716)
(2.572, 0.102222)
(2.573, 0.105654)
(2.574, 0.109166)
(2.575, 0.11276)
(2.576, 0.116436)
(2.577, 0.120196)
(2.578, 0.124038)
(2.579, 0.127965)
(2.58, 0.131975)
(2.581, 0.13607)
(2.582, 0.14025)
(2.583, 0.144516)
(2.584, 0.148866)
(2.585, 0.153302)
(2.586, 0.157823)
(2.587, 0.16243)
(2.588, 0.167122)
(2.589, 0.171899)
(2.59, 0.176762)
(2.591, 0.18171)
(2.592, 0.186742)
(2.593, 0.191859)
(2.594, 0.197059)
(2.595, 0.202343)
(2.596, 0.207709)
(2.597, 0.213158)
(2.598, 0.218688)
(2.599, 0.224298)
(2.6, 0.229989)
(2.601, 0.235758)
(2.602, 0.241605)
(2.603, 0.247529)
(2.604, 0.253529)
(2.605, 0.259603)
(2.606, 0.26575)
(2.607, 0.271969)
(2.608, 0.27826)
(2.609, 0.28462)
(2.61, 0.291048)
(2.611, 0.297544)
(2.612, 0.304105)
(2.613, 0.310731)
(2.614, 0.317421)
(2.615, 0.324173)
(2.616, 0.330987)
(2.617, 0.337859)
(2.618, 0.344789)
(2.619, 0.351773)
(2.62, 0.35881)
(2.621, 0.365898)
(2.622, 0.373034)
(2.623, 0.380216)
(2.624, 0.38744)
(2.625, 0.394702)
(2.626, 0.402001)
(2.627, 0.409334)
(2.628, 0.416698)
(2.629, 0.424091)
(2.63, 0.431511)
(2.631, 0.438955)
(2.632, 0.446421)
(2.633, 0.453906)
(2.634, 0.461407)
(2.635, 0.468922)
(2.636, 0.476448)
(2.637, 0.483983)
(2.638, 0.491523)
(2.639, 0.499067)
(2.64, 0.506611)
(2.641, 0.514152)
(2.642, 0.521688)
(2.643, 0.529216)
(2.644, 0.536734)
(2.645, 0.544237)
(2.646, 0.551725)
(2.647, 0.559194)
(2.648, 0.566642)
(2.649, 0.574066)
(2.65, 0.581463)
(2.651, 0.588831)
(2.652, 0.596168)
(2.653, 0.60347)
(2.654, 0.610736)
(2.655, 0.617964)
(2.656, 0.625149)
(2.657, 0.632292)
(2.658, 0.639388)
(2.659, 0.646437)
(2.66, 0.653434)
(2.661, 0.66038)
(2.662, 0.667272)
(2.663, 0.674108)
(2.664, 0.680886)
(2.665, 0.687604)
(2.666, 0.694261)
(2.667, 0.700854)
(2.668, 0.707381)
(2.669, 0.713842)
(2.67, 0.720234)
(2.671, 0.726566)
(2.672, 0.732823)
(2.673, 0.739005)
(2.674, 0.745109)
(2.675, 0.751135)
(2.676, 0.75708)
(2.677, 0.762944)
(2.678, 0.768725)
(2.679, 0.774423)
(2.68, 0.780035)
(2.681, 0.785453)
(2.682, 0.790782)
(2.683, 0.796023)
(2.684, 0.801176)
(2.685, 0.80624)
(2.686, 0.811216)
(2.687, 0.816103)
(2.688, 0.820901)
(2.689, 0.82561)
(2.69, 0.830228)
(2.691, 0.834758)
(2.692, 0.8392)
(2.693, 0.843553)
(2.694, 0.847844)
(2.695, 0.852052)
(2.696, 0.856177)
(2.697, 0.860221)
(2.698, 0.864185)
(2.699, 0.868069)
(2.7, 0.87187)
(2.701, 0.875589)
(2.702, 0.879228)
(2.703, 0.882786)
(2.704, 0.886267)
(2.705, 0.88967)
(2.706, 0.892998)
(2.707, 0.896251)
(2.708, 0.899423)
(2.709, 0.902519)
(2.71, 0.905538)
(2.711, 0.908482)
(2.712, 0.91135)
(2.713, 0.914121)
(2.714, 0.916823)
(2.715, 0.91946)
(2.716, 0.922032)
(2.717, 0.924539)
(2.718, 0.926982)
(2.719, 0.929359)
(2.72, 0.931669)
(2.721, 0.933911)
(2.722, 0.936086)
(2.723, 0.938195)
(2.724, 0.940231)
(2.725, 0.942203)
(2.726, 0.94411)
(2.727, 0.945945)
(2.728, 0.94771)
(2.729, 0.949507)
(2.73, 0.951282)
(2.731, 0.952971)
(2.732, 0.954582)
(2.733, 0.956109)
(2.734, 0.957554)
(2.735, 0.958922)
(2.736, 0.960214)
(2.737, 0.961475)
(2.738, 0.962666)
(2.739, 0.963785)
(2.74, 0.964837)
(2.741, 0.965838)
(2.742, 0.966783)
(2.743, 0.967677)
(2.744, 0.968522)
(2.745, 0.969318)
(2.746, 0.970002)
(2.747, 0.970615)
(2.748, 0.971186)
(2.749, 0.97172)
(2.75, 0.972217)
(2.751, 0.972669)
(2.752, 0.973085)
(2.753, 0.973465)
(2.754, 0.973815)
(2.755, 0.974136)
(2.756, 0.974446)
(2.757, 0.974722)
(2.758, 0.974983)
(2.759, 0.97523)
(2.76, 0.975477)
(2.761, 0.975716)
(2.762, 0.975982)
(2.763, 0.976232)
(2.764, 0.976471)
(2.765, 0.976702)
(2.766, 0.976926)
(2.767, 0.977136)
(2.768, 0.977323)
(2.769, 0.977485)
(2.77, 0.977621)
(2.771, 0.977731)
(2.772, 0.977811)
(2.773, 0.97798)
(2.774, 0.978122)
(2.775, 0.978229)
(2.776, 0.978297)
(2.777, 0.978328)
(2.778, 0.978319)
(2.779, 0.978335)
(2.78, 0.978315)
(2.781, 0.978257)
(2.782, 0.978165)
(2.783, 0.978043)
(2.784, 0.977889)
(2.785, 0.9777)
(2.786, 0.977474)
(2.787, 0.977209)
(2.788, 0.976736)
(2.789, 0.976191)
(2.79, 0.97557)
(2.791, 0.974871)
(2.792, 0.9741)
(2.793, 0.973258)
(2.794, 0.972345)
(2.795, 0.971348)
(2.796, 0.970274)
(2.797, 0.969127)
(2.798, 0.967842)
(2.799, 0.966467)
(2.8, 0.965004)
(2.801, 0.96345)
(2.802, 0.961806)
(2.803, 0.960115)
(2.804, 0.958346)
(2.805, 0.956504)
(2.806, 0.954589)
(2.807, 0.952605)
(2.808, 0.95055)
(2.809, 0.948426)
(2.81, 0.946235)
(2.811, 0.943979)
(2.812, 0.941659)
(2.813, 0.939275)
(2.814, 0.936845)
(2.815, 0.934359)
(2.816, 0.931819)
(2.817, 0.929226)
(2.818, 0.926581)
(2.819, 0.923873)
(2.82, 0.92111)
(2.821, 0.918289)
(2.822, 0.915411)
(2.823, 0.912475)
(2.824, 0.909473)
(2.825, 0.906414)
(2.826, 0.903295)
(2.827, 0.900111)
(2.828, 0.896864)
(2.829, 0.893549)
(2.83, 0.890163)
(2.831, 0.886705)
(2.832, 0.883173)
(2.833, 0.879564)
(2.834, 0.875876)
(2.835, 0.872109)
(2.836, 0.86826)
(2.837, 0.864328)
(2.838, 0.86031)
(2.839, 0.856206)
(2.84, 0.852015)
(2.841, 0.847735)
(2.842, 0.843365)
(2.843, 0.838904)
(2.844, 0.834349)
(2.845, 0.829697)
(2.846, 0.824952)
(2.847, 0.820114)
(2.848, 0.815184)
(2.849, 0.810163)
(2.85, 0.805053)
(2.851, 0.799854)
(2.852, 0.794568)
(2.853, 0.789201)
(2.854, 0.783757)
(2.855, 0.778239)
(2.856, 0.77265)
(2.857, 0.766991)
(2.858, 0.761264)
(2.859, 0.755472)
(2.86, 0.749618)
(2.861, 0.743704)
(2.862, 0.737732)
(2.863, 0.731706)
(2.864, 0.725629)
(2.865, 0.719501)
(2.866, 0.713325)
(2.867, 0.707104)
(2.868, 0.700841)
(2.869, 0.694538)
(2.87, 0.688197)
(2.871, 0.68182)
(2.872, 0.675408)
(2.873, 0.668964)
(2.874, 0.662489)
(2.875, 0.655982)
(2.876, 0.649446)
(2.877, 0.64288)
(2.878, 0.636286)
(2.879, 0.629663)
(2.88, 0.623013)
(2.881, 0.61633)
(2.882, 0.609615)
(2.883, 0.602867)
(2.884, 0.596088)
(2.885, 0.589277)
(2.886, 0.582435)
(2.887, 0.575563)
(2.888, 0.568661)
(2.889, 0.56173)
(2.89, 0.554771)
(2.891, 0.547784)
(2.892, 0.54077)
(2.893, 0.533731)
(2.894, 0.526668)
(2.895, 0.519582)
(2.896, 0.512475)
(2.897, 0.505349)
(2.898, 0.498205)
(2.899, 0.491047)
(2.9, 0.483875)
(2.901, 0.47669)
(2.902, 0.469496)
(2.903, 0.462298)
(2.904, 0.455097)
(2.905, 0.447897)
(2.906, 0.440703)
(2.907, 0.43352)
(2.908, 0.426351)
(2.909, 0.419199)
(2.91, 0.412067)
(2.911, 0.404959)
(2.912, 0.397876)
(2.913, 0.390823)
(2.914, 0.383802)
(2.915, 0.376816)
(2.916, 0.369869)
(2.917, 0.362962)
(2.918, 0.356099)
(2.919, 0.349283)
(2.92, 0.342516)
(2.921, 0.3358)
(2.922, 0.329139)
(2.923, 0.322535)
(2.924, 0.315989)
(2.925, 0.309505)
(2.926, 0.303083)
(2.927, 0.296727)
(2.928, 0.290438)
(2.929, 0.284217)
(2.93, 0.278067)
(2.931, 0.271988)
(2.932, 0.265983)
(2.933, 0.260051)
(2.934, 0.254194)
(2.935, 0.248413)
(2.936, 0.242709)
(2.937, 0.237082)
(2.938, 0.231534)
(2.939, 0.226063)
(2.94, 0.220672)
(2.941, 0.215359)
(2.942, 0.210126)
(2.943, 0.204972)
(2.944, 0.199898)
(2.945, 0.194902)
(2.946, 0.189987)
(2.947, 0.18515)
(2.948, 0.180392)
(2.949, 0.175713)
(2.95, 0.171112)
(2.951, 0.16659)
(2.952, 0.162145)
(2.953, 0.157778)
(2.954, 0.153488)
(2.955, 0.149274)
(2.956, 0.145136)
(2.957, 0.141074)
(2.958, 0.137087)
(2.959, 0.133174)
(2.96, 0.129336)
(2.961, 0.125572)
(2.962, 0.121881)
(2.963, 0.118263)
(2.964, 0.114717)
(2.965, 0.111244)
(2.966, 0.107842)
(2.967, 0.104511)
(2.968, 0.101251)
(2.969, 0.0980618)
(2.97, 0.0949422)
(2.971, 0.091892)
(2.972, 0.088911)
(2.973, 0.0859987)
(2.974, 0.0831546)
(2.975, 0.0803785)
(2.976, 0.0776696)
(2.977, 0.0750277)
(2.978, 0.0724522)
(2.979, 0.0699426)
(2.98, 0.0674985)
(2.981, 0.0651193)
(2.982, 0.0628043)
(2.983, 0.0605532)
(2.984, 0.0583651)
(2.985, 0.0562395)
(2.986, 0.0541756)
(2.987, 0.0521727)
(2.988, 0.05023)
(2.989, 0.0483467)
(2.99, 0.0465221)
(2.991, 0.0447554)
(2.992, 0.0430455)
(2.993, 0.0413915)
(2.994, 0.0397922)
(2.995, 0.0382467)
(2.996, 0.0367539)
(2.997, 0.0353126)
(2.998, 0.0339219)
(2.999, 0.0325802)
(3, 0.0312869)
(3.001, 0.0300407)
(3.002, 0.0288404)
(3.003, 0.0276848)
(3.004, 0.0265727)
(3.005, 0.0255027)
(3.006, 0.0244736)
(3.007, 0.0234835)
(3.008, 0.0225314)
(3.009, 0.0216166)
(3.01, 0.0207378)
(3.011, 0.0198936)
(3.012, 0.0190829)
(3.013, 0.0183044)
(3.014, 0.0175568)
(3.015, 0.0168389)
(3.016, 0.0161486)
(3.017, 0.0154858)
(3.018, 0.0148491)
(3.019, 0.0142376)
(3.02, 0.0136536)
(3.021, 0.0130925)
(3.022, 0.0125541)
(3.023, 0.0120358)
(3.024, 0.0115357)
(3.025, 0.0110543)
(3.026, 0.0105906)
(3.027, 0.0101441)
(3.028, 0.00971391)
(3.029, 0.00929907)
(3.03, 0.00889913)
(3.031, 0.0085132)
(3.032, 0.00814095)
(3.033, 0.00778141)
(3.034, 0.00743521)
(3.035, 0.00710146)
(3.036, 0.00677732)
(3.037, 0.00646498)
(3.038, 0.00616409)
(3.039, 0.00587175)
(3.04, 0.0055891)
(3.041, 0.00531537)
(3.042, 0.00503346)
(3.043, 0.00476276)
(3.044, 0.00450453)
(3.045, 0.00426133)
(3.046, 0.00402979)
(3.047, 0.00381018)
(3.048, 0.00360281)
(3.049, 0.00340697)
(3.05, 0.00322258)
(3.051, 0.00304862)
(3.052, 0.00288506)
(3.053, 0.00274273)
(3.054, 0.00260954)
(3.055, 0.00248658)
(3.056, 0.00237087)
(3.057, 0.00226109)
(3.058, 0.00215633)
(3.059, 0.00205882)
(3.06, 0.00197029)
(3.061, 0.00188833)
(3.062, 0.00181403)
(3.063, 0.00174627)
(3.064, 0.00168221)
(3.065, 0.0016235)
(3.066, 0.00157095)
(3.067, 0.00152251)
(3.068, 0.00147674)
(3.069, 0.00143791)
(3.07, 0.00140223)
(3.071, 0.00136888)
(3.072, 0.00133821)
(3.073, 0.00130878)
(3.074, 0.00128172)
(3.075, 0.00125592)
(3.076, 0.00123119)
(3.077, 0.00120719)
(3.078, 0.00118366)
(3.079, 0.00116744)
(3.08, 0.00115214)
(3.081, 0.00113542)
(3.082, 0.001118)
(3.083, 0.00110055)
(3.084, 0.00107732)
(3.085, 0.00104346)
(3.086, 0.00100916)
(3.087, 0.000974318)
(3.088, 0.000941024)
(3.089, 0.000908431)
(3.09, 0.000876485)
(3.091, 0.000845683)
(3.092, 0.000815637)
(3.093, 0.000785308)
(3.094, 0.000753955)
(3.095, 0.000723309)
(3.096, 0.000693421)
(3.097, 0.000664469)
(3.098, 0.000636312)
(3.099, 0.000609073)
(3.1, 0.000582898)
(3.101, 0.000557597)
(3.102, 0.000533211)
(3.103, 0.000507408)
(3.104, 0.000482034)
(3.105, 0.000457914)
(3.106, 0.00043502)
(3.107, 0.000413331)
(3.108, 0.000389704)
(3.109, 0.000366906)
(3.11, 0.000345411)
(3.111, 0.000324742)
(3.112, 0.000304952)
(3.113, 0.000286154)
(3.114, 0.000267699)
(3.115, 0.000250009)
(3.116, 0.00023307)
(3.117, 0.00021695)
(3.118, 0.000201908)
(3.119, 0.000187517)
(3.12, 0.000173935)
(3.121, 0.000161213)
(3.122, 0.000149325)
(3.123, 0.000138222)
(3.124, 0.000127971)
(3.125, 0.000118437)
(3.126, 0.000109556)
(3.127, 0.000106464)
(3.128, 0.000106463)
(3.129, 0.000106491)
(3.13, 0.000106538)
(3.131, 0.000106588)
(3.132, 0.000106652)
(3.133, 0.000106731)
(3.134, 0.000106808)
(3.135, 0.000106912)
(3.136, 0.000107019)
(3.137, 0.000106781)
(3.138, 0.00010668)
(3.139, 0.000106753)
(3.14, 0.000106853)
(3.141, 0.000106976)
(3.142, 0.000107118)
(3.143, 0.000107213)
(3.144, 0.000107342)
(3.145, 0.00010751)
(3.146, 0.000107663)
(3.147, 0.000107812)
(3.148, 0.000107952)
(3.149, 0.000108082)
(3.15, 0.000108222)
(3.151, 0.000108371)
(3.152, 0.000108532)
(3.153, 0.000108712)
(3.154, 0.00010891)
(3.155, 0.000109112)
(3.156, 0.000109343)
(3.157, 0.000109619)
(3.158, 0.000109917)
(3.159, 0.000110263)
(3.16, 0.000110647)
(3.161, 0.000111082)
(3.162, 0.000111566)
(3.163, 0.000112091)
(3.164, 0.000112633)
(3.165, 0.000113175)
(3.166, 0.000113754)
(3.167, 0.000114364)
(3.168, 0.000114977)
(3.169, 0.000115643)
(3.17, 0.000116358)
(3.171, 0.000117148)
(3.172, 0.000118005)
(3.173, 0.000118928)
(3.174, 0.000119934)
(3.175, 0.000120992)
(3.176, 0.000122151)
(3.177, 0.000123738)
(3.178, 0.000125641)
(3.179, 0.000127879)
(3.18, 0.000130511)
(3.181, 0.000133817)
(3.182, 0.000137713)
(3.183, 0.000142194)
(3.184, 0.000146736)
(3.185, 0.000151868)
(3.186, 0.000157579)
(3.187, 0.000164109)
(3.188, 0.000171369)
(3.189, 0.000180743)
(3.19, 0.000191983)
(3.191, 0.000204496)
(3.192, 0.000218364)
(3.193, 0.000233626)
(3.194, 0.000250559)
(3.195, 0.000268998)
(3.196, 0.000288958)
(3.197, 0.000310622)
(3.198, 0.000334287)
(3.199, 0.000359892)
(3.2, 0.000387459)
(3.201, 0.000417277)
(3.202, 0.000449367)
(3.203, 0.000483897)
(3.204, 0.000521022)
(3.205, 0.000560783)
(3.206, 0.000602764)
(3.207, 0.000648835)
(3.208, 0.000698154)
(3.209, 0.000750904)
(3.21, 0.000807005)
(3.211, 0.00086692)
(3.212, 0.000930894)
(3.213, 0.000999192)
(3.214, 0.00107205)
(3.215, 0.00114958)
(3.216, 0.0012339)
(3.217, 0.00132367)
(3.218, 0.00141914)
(3.219, 0.00152066)
(3.22, 0.00162857)
(3.221, 0.00174239)
(3.222, 0.00186339)
(3.223, 0.00199192)
(3.224, 0.00212826)
(3.225, 0.00227251)
(3.226, 0.00242517)
(3.227, 0.00258635)
(3.228, 0.00275668)
(3.229, 0.00293644)
(3.23, 0.00312597)
(3.231, 0.0033257)
(3.232, 0.00353578)
(3.233, 0.00375659)
(3.234, 0.00398846)
(3.235, 0.00423168)
(3.236, 0.00448642)
(3.237, 0.00475337)
(3.238, 0.00503248)
(3.239, 0.00532451)
(3.24, 0.00563745)
(3.241, 0.005964)
(3.242, 0.00630441)
(3.243, 0.00665929)
(3.244, 0.00702913)
(3.245, 0.00741443)
(3.246, 0.00781572)
(3.247, 0.00823285)
(3.248, 0.00866622)
(3.249, 0.00911492)
(3.25, 0.00958162)
(3.251, 0.0100676)
(3.252, 0.0105728)
(3.253, 0.0110987)
(3.254, 0.0116461)
(3.255, 0.0122154)
(3.256, 0.0128076)
(3.257, 0.0134231)
(3.258, 0.014063)
(3.259, 0.0147279)
(3.26, 0.0154183)
(3.261, 0.0161337)
(3.262, 0.0168775)
(3.263, 0.0176557)
(3.264, 0.0184615)
(3.265, 0.0192974)
(3.266, 0.0202024)
(3.267, 0.0211504)
(3.268, 0.0221271)
(3.269, 0.0231388)
(3.27, 0.0241862)
(3.271, 0.0252699)
(3.272, 0.0263908)
(3.273, 0.0275493)
(3.274, 0.0287469)
(3.275, 0.0299848)
(3.276, 0.0312636)
(3.277, 0.0325801)
(3.278, 0.0339369)
(3.279, 0.0353351)
(3.28, 0.0367738)
(3.281, 0.0382638)
(3.282, 0.0397965)
(3.283, 0.0413716)
(3.284, 0.0429878)
(3.285, 0.0446391)
(3.286, 0.0463318)
(3.287, 0.0480664)
(3.288, 0.049846)
(3.289, 0.0516692)
(3.29, 0.0535451)
(3.291, 0.0554646)
(3.292, 0.0574312)
(3.293, 0.0594415)
(3.294, 0.0614993)
(3.295, 0.0636007)
(3.296, 0.0657461)
(3.297, 0.067936)
(3.298, 0.0701706)
(3.299, 0.0724545)
(3.3, 0.0747845)
(3.301, 0.0771613)
(3.302, 0.0796012)
(3.303, 0.0820893)
(3.304, 0.0846255)
(3.305, 0.0872147)
(3.306, 0.0898547)
(3.307, 0.0924519)
(3.308, 0.0951188)
(3.309, 0.097807)
(3.31, 0.100542)
(3.311, 0.103329)
(3.312, 0.106132)
(3.313, 0.108987)
(3.314, 0.111897)
(3.315, 0.114862)
(3.316, 0.117886)
(3.317, 0.120972)
(3.318, 0.124121)
(3.319, 0.127334)
(3.32, 0.130612)
(3.321, 0.133956)
(3.322, 0.137381)
(3.323, 0.140877)
(3.324, 0.144447)
(3.325, 0.148096)
(3.326, 0.151821)
(3.327, 0.155622)
(3.328, 0.159507)
(3.329, 0.163472)
(3.33, 0.167516)
(3.331, 0.17164)
(3.332, 0.175844)
(3.333, 0.180128)
(3.334, 0.184491)
(3.335, 0.188933)
(3.336, 0.193453)
(3.337, 0.198051)
(3.338, 0.202724)
(3.339, 0.207473)
(3.34, 0.212295)
(3.341, 0.217189)
(3.342, 0.222152)
(3.343, 0.227184)
(3.344, 0.232283)
(3.345, 0.237448)
(3.346, 0.242676)
(3.347, 0.247966)
(3.348, 0.253315)
(3.349, 0.258723)
(3.35, 0.264188)
(3.351, 0.269706)
(3.352, 0.275277)
(3.353, 0.280899)
(3.354, 0.28657)
(3.355, 0.292288)
(3.356, 0.298051)
(3.357, 0.303859)
(3.358, 0.309709)
(3.359, 0.315599)
(3.36, 0.321529)
(3.361, 0.327497)
(3.362, 0.333502)
(3.363, 0.339542)
(3.364, 0.345617)
(3.365, 0.351726)
(3.366, 0.357867)
(3.367, 0.36404)
(3.368, 0.370244)
(3.369, 0.376477)
(3.37, 0.382738)
(3.371, 0.389028)
(3.372, 0.395344)
(3.373, 0.401684)
(3.374, 0.408049)
(3.375, 0.414438)
(3.376, 0.420852)
(3.377, 0.427288)
(3.378, 0.433746)
(3.379, 0.440225)
(3.38, 0.446723)
(3.381, 0.453238)
(3.382, 0.45977)
(3.383, 0.466316)
(3.384, 0.472877)
(3.385, 0.479449)
(3.386, 0.486032)
(3.387, 0.492624)
(3.388, 0.499223)
(3.389, 0.505828)
(3.39, 0.512438)
(3.391, 0.51905)
(3.392, 0.525662)
(3.393, 0.532274)
(3.394, 0.538883)
(3.395, 0.545487)
(3.396, 0.552085)
(3.397, 0.558673)
(3.398, 0.565251)
(3.399, 0.571817)
(3.4, 0.578366)
(3.401, 0.584898)
(3.402, 0.591411)
(3.403, 0.597901)
(3.404, 0.604366)
(3.405, 0.610805)
(3.406, 0.617216)
(3.407, 0.623595)
(3.408, 0.62994)
(3.409, 0.636249)
(3.41, 0.642521)
(3.411, 0.648754)
(3.412, 0.654945)
(3.413, 0.661093)
(3.414, 0.667197)
(3.415, 0.673255)
(3.416, 0.679266)
(3.417, 0.685228)
(3.418, 0.69114)
(3.419, 0.697001)
(3.42, 0.702808)
(3.421, 0.708563)
(3.422, 0.714262)
(3.423, 0.719904)
(3.424, 0.72549)
(3.425, 0.731017)
(3.426, 0.736485)
(3.427, 0.741893)
(3.428, 0.74724)
(3.429, 0.752525)
(3.43, 0.757747)
(3.431, 0.762906)
(3.432, 0.768001)
(3.433, 0.773031)
(3.434, 0.777997)
(3.435, 0.782897)
(3.436, 0.787731)
(3.437, 0.792498)
(3.438, 0.797197)
(3.439, 0.801827)
(3.44, 0.80639)
(3.441, 0.810885)
(3.442, 0.815311)
(3.443, 0.819668)
(3.444, 0.823956)
(3.445, 0.828175)
(3.446, 0.832323)
(3.447, 0.836402)
(3.448, 0.840407)
(3.449, 0.84434)
(3.45, 0.848204)
(3.451, 0.852)
(3.452, 0.855713)
(3.453, 0.859353)
(3.454, 0.862924)
(3.455, 0.866424)
(3.456, 0.869855)
(3.457, 0.873215)
(3.458, 0.876503)
(3.459, 0.879721)
(3.46, 0.882864)
(3.461, 0.88594)
(3.462, 0.888944)
(3.463, 0.891874)
(3.464, 0.894738)
(3.465, 0.897527)
(3.466, 0.900244)
(3.467, 0.902886)
(3.468, 0.905455)
(3.469, 0.907949)
(3.47, 0.910371)
(3.471, 0.91272)
(3.472, 0.914997)
(3.473, 0.91719)
(3.474, 0.919314)
(3.475, 0.921359)
(3.476, 0.923337)
(3.477, 0.925249)
(3.478, 0.927008)
(3.479, 0.928702)
(3.48, 0.930334)
(3.481, 0.931877)
(3.482, 0.933357)
(3.483, 0.934773)
(3.484, 0.93614)
(3.485, 0.937465)
(3.486, 0.938734)
(3.487, 0.939962)
(3.488, 0.941159)
(3.489, 0.942341)
(3.49, 0.94347)
(3.491, 0.944527)
(3.492, 0.945546)
(3.493, 0.946529)
(3.494, 0.947479)
(3.495, 0.948347)
(3.496, 0.949188)
(3.497, 0.949978)
(3.498, 0.950687)
(3.499, 0.951338)
(3.5, 0.951944)
(3.501, 0.952523)
(3.502, 0.953056)
(3.503, 0.953559)
(3.504, 0.954026)
(3.505, 0.954448)
(3.506, 0.954838)
(3.507, 0.955202)
(3.508, 0.955541)
(3.509, 0.955854)
(3.51, 0.95614)
(3.511, 0.956373)
(3.512, 0.956573)
(3.513, 0.95675)
(3.514, 0.956896)
(3.515, 0.957015)
(3.516, 0.957097)
(3.517, 0.957145)
(3.518, 0.957262)
(3.519, 0.957348)
(3.52, 0.957419)
(3.521, 0.957503)
(3.522, 0.957572)
(3.523, 0.957616)
(3.524, 0.957606)
(3.525, 0.95757)
(3.526, 0.957535)
(3.527, 0.957473)
(3.528, 0.957368)
(3.529, 0.957211)
(3.53, 0.956994)
(3.531, 0.956744)
(3.532, 0.956469)
(3.533, 0.956145)
(3.534, 0.955781)
(3.535, 0.955272)
(3.536, 0.954672)
(3.537, 0.954008)
(3.538, 0.953274)
(3.539, 0.952449)
(3.54, 0.951547)
(3.541, 0.950512)
(3.542, 0.949368)
(3.543, 0.94812)
(3.544, 0.946762)
(3.545, 0.945409)
(3.546, 0.943983)
(3.547, 0.942473)
(3.548, 0.940884)
(3.549, 0.939198)
(3.55, 0.937431)
(3.551, 0.935577)
(3.552, 0.933642)
(3.553, 0.931644)
(3.554, 0.929567)
(3.555, 0.927415)
(3.556, 0.925211)
(3.557, 0.922955)
(3.558, 0.920633)
(3.559, 0.918247)
(3.56, 0.915803)
(3.561, 0.913326)
(3.562, 0.910786)
(3.563, 0.90819)
(3.564, 0.905539)
(3.565, 0.902819)
(3.566, 0.900046)
(3.567, 0.897222)
(3.568, 0.89435)
(3.569, 0.891417)
(3.57, 0.888432)
(3.571, 0.885395)
(3.572, 0.882305)
(3.573, 0.879166)
(3.574, 0.875976)
(3.575, 0.872736)
(3.576, 0.869438)
(3.577, 0.866081)
(3.578, 0.862667)
(3.579, 0.859195)
(3.58, 0.855667)
(3.581, 0.852079)
(3.582, 0.848434)
(3.583, 0.844736)
(3.584, 0.84098)
(3.585, 0.837154)
(3.586, 0.83326)
(3.587, 0.829292)
(3.588, 0.825252)
(3.589, 0.821136)
(3.59, 0.816948)
(3.591, 0.812678)
(3.592, 0.808324)
(3.593, 0.803886)
(3.594, 0.799359)
(3.595, 0.794743)
(3.596, 0.790047)
(3.597, 0.785259)
(3.598, 0.780328)
(3.599, 0.775309)
(3.6, 0.77019)
(3.601, 0.764971)
(3.602, 0.759654)
(3.603, 0.754237)
(3.604, 0.74874)
(3.605, 0.743169)
(3.606, 0.737509)
(3.607, 0.731758)
(3.608, 0.725926)
(3.609, 0.720016)
(3.61, 0.714)
(3.611, 0.707923)
(3.612, 0.701781)
(3.613, 0.69557)
(3.614, 0.6893)
(3.615, 0.682976)
(3.616, 0.676611)
(3.617, 0.670204)
(3.618, 0.663757)
(3.619, 0.657277)
(3.62, 0.650769)
(3.621, 0.644242)
(3.622, 0.637719)
(3.623, 0.631188)
(3.624, 0.624651)
(3.625, 0.618111)
(3.626, 0.611578)
(3.627, 0.605051)
(3.628, 0.598535)
(3.629, 0.592028)
(3.63, 0.585527)
(3.631, 0.57903)
(3.632, 0.572539)
(3.633, 0.566058)
(3.634, 0.559588)
(3.635, 0.553455)
(3.636, 0.547353)
(3.637, 0.541274)
(3.638, 0.535219)
(3.639, 0.529181)
(3.64, 0.52317)
(3.641, 0.517189)
(3.642, 0.511223)
(3.643, 0.505273)
(3.644, 0.499339)
(3.645, 0.493416)
(3.646, 0.487514)
(3.647, 0.481624)
(3.648, 0.475771)
(3.649, 0.469942)
(3.65, 0.464137)
(3.651, 0.458351)
(3.652, 0.45259)
(3.653, 0.446844)
(3.654, 0.441112)
(3.655, 0.435396)
(3.656, 0.429689)
(3.657, 0.424001)
(3.658, 0.4183)
(3.659, 0.41266)
(3.66, 0.407042)
(3.661, 0.401468)
(3.662, 0.395905)
(3.663, 0.390355)
(3.664, 0.384817)
(3.665, 0.379292)
(3.666, 0.373783)
(3.667, 0.368294)
(3.668, 0.363127)
(3.669, 0.357975)
(3.67, 0.352839)
(3.671, 0.34772)
(3.672, 0.342614)
(3.673, 0.337533)
(3.674, 0.332475)
(3.675, 0.327429)
(3.676, 0.322402)
(3.677, 0.3174)
(3.678, 0.3125)
(3.679, 0.307598)
(3.68, 0.30273)
(3.681, 0.297893)
(3.682, 0.293075)
(3.683, 0.288289)
(3.684, 0.283532)
(3.685, 0.278793)
(3.686, 0.274059)
(3.687, 0.269337)
(3.688, 0.264628)
(3.689, 0.259988)
(3.69, 0.255382)
(3.691, 0.250874)
(3.692, 0.246384)
(3.693, 0.241917)
(3.694, 0.237484)
(3.695, 0.233071)
(3.696, 0.228705)
(3.697, 0.224369)
(3.698, 0.220057)
(3.699, 0.215786)
(3.7, 0.211559)
(3.701, 0.207397)
(3.702, 0.20329)
(3.703, 0.199142)
(3.704, 0.194944)
(3.705, 0.190763)
(3.706, 0.186713)
(3.707, 0.182791)
(3.708, 0.179008)
(3.709, 0.175376)
(3.71, 0.171831)
(3.711, 0.168405)
(3.712, 0.165076)
(3.713, 0.161826)
(3.714, 0.158637)
(3.715, 0.155318)
(3.716, 0.152151)
(3.717, 0.149115)
(3.718, 0.146372)
(3.719, 0.143895)
(3.72, 0.141578)
(3.721, 0.139392)
(3.722, 0.137342)
(3.723, 0.135363)
(3.724, 0.133495)
(3.725, 0.131721)
(3.726, 0.130069)
(3.727, 0.128536)
(3.728, 0.127159)
(3.729, 0.125691)
(3.73, 0.124285)
(3.731, 0.122957)
(3.732, 0.1217)
(3.733, 0.120502)
(3.734, 0.119189)
(3.735, 0.117765)
(3.736, 0.116397)
(3.737, 0.115088)
(3.738, 0.113803)
(3.739, 0.112549)
(3.74, 0.111316)
(3.741, 0.110159)
(3.742, 0.10899)
(3.743, 0.107872)
(3.744, 0.106835)
(3.745, 0.105723)
(3.746, 0.104539)
(3.747, 0.103316)
(3.748, 0.102113)
(3.749, 0.100911)
(3.75, 0.0997095)
(3.751, 0.0985059)
(3.752, 0.0973396)
(3.753, 0.0962038)
(3.754, 0.0950748)
(3.755, 0.0939486)
(3.756, 0.0928289)
(3.757, 0.091708)
(3.758, 0.0905897)
(3.759, 0.0894688)
(3.76, 0.0883521)
(3.761, 0.0872282)
(3.762, 0.0861017)
(3.763, 0.0849648)
(3.764, 0.083904)
(3.765, 0.082776)
(3.766, 0.0816448)
(3.767, 0.0805136)
(3.768, 0.0793796)
(3.769, 0.0782414)
(3.77, 0.0771013)
(3.771, 0.0759605)
(3.772, 0.0748123)
(3.773, 0.0736618)
(3.774, 0.0725027)
(3.775, 0.071336)
(3.776, 0.0701718)
(3.777, 0.069003)
(3.778, 0.0677486)
(3.779, 0.0665055)
(3.78, 0.0652585)
(3.781, 0.0640215)
(3.782, 0.0627906)
(3.783, 0.0615636)
(3.784, 0.0603422)
(3.785, 0.0591256)
(3.786, 0.0579149)
(3.787, 0.0567094)
(3.788, 0.0555137)
(3.789, 0.0543366)
(3.79, 0.0531574)
(3.791, 0.0519891)
(3.792, 0.0508318)
(3.793, 0.049672)
(3.794, 0.0485228)
(3.795, 0.047386)
(3.796, 0.0462621)
(3.797, 0.0451546)
(3.798, 0.0440582)
(3.799, 0.0429748)
(3.8, 0.0419126)
(3.801, 0.0408454)
(3.802, 0.0397926)
(3.803, 0.0387628)
(3.804, 0.0377424)
(3.805, 0.0367435)
(3.806, 0.0357587)
(3.807, 0.0347925)
(3.808, 0.0338498)
(3.809, 0.0329267)
(3.81, 0.0320239)
(3.811, 0.0311413)
(3.812, 0.0302777)
(3.813, 0.0294353)
(3.814, 0.0286124)
(3.815, 0.0278102)
(3.816, 0.0270285)
(3.817, 0.0262676)
(3.818, 0.0255243)
(3.819, 0.0248008)
(3.82, 0.024096)
(3.821, 0.0234108)
(3.822, 0.0227449)
(3.823, 0.0221011)
(3.824, 0.0214746)
(3.825, 0.0208696)
(3.826, 0.0202832)
(3.827, 0.0197166)
(3.828, 0.0191658)
(3.829, 0.0186359)
(3.83, 0.018121)
(3.831, 0.017625)
(3.832, 0.0171437)
(3.833, 0.0166793)
(3.834, 0.0162296)
(3.835, 0.0157993)
(3.836, 0.01538)
(3.837, 0.0149761)
(3.838, 0.0145829)
(3.839, 0.014197)
(3.84, 0.0138259)
(3.841, 0.0134687)
(3.842, 0.0131236)
(3.843, 0.0127899)
(3.844, 0.0124712)
(3.845, 0.0121739)
(3.846, 0.0118893)
(3.847, 0.0116278)
(3.848, 0.0113679)
(3.849, 0.0111137)
(3.85, 0.0108645)
(3.851, 0.0106181)
(3.852, 0.01037)
(3.853, 0.010106)
(3.854, 0.00984389)
(3.855, 0.00958907)
(3.856, 0.00934247)
(3.857, 0.00910308)
(3.858, 0.00887154)
(3.859, 0.0086472)
(3.86, 0.00842991)
(3.861, 0.00821905)
(3.862, 0.00801526)
(3.863, 0.00781762)
(3.864, 0.00762941)
(3.865, 0.00744648)
(3.866, 0.00726895)
(3.867, 0.00709535)
(3.868, 0.00692674)
(3.869, 0.00676301)
(3.87, 0.00660557)
(3.871, 0.00645294)
(3.872, 0.00630428)
(3.873, 0.00615963)
(3.874, 0.00601847)
(3.875, 0.00588109)
(3.876, 0.00574823)
(3.877, 0.00561858)
(3.878, 0.00549225)
(3.879, 0.00537043)
(3.88, 0.00525203)
(3.881, 0.00513702)
(3.882, 0.00502526)
(3.883, 0.00491615)
(3.884, 0.00481028)
(3.885, 0.00470716)
(3.886, 0.00460529)
(3.887, 0.00450562)
(3.888, 0.00440555)
(3.889, 0.00430667)
(3.89, 0.00421149)
(3.891, 0.00411727)
(3.892, 0.00402506)
(3.893, 0.00393528)
(3.894, 0.00384649)
(3.895, 0.00376034)
(3.896, 0.00367627)
(3.897, 0.0035953)
(3.898, 0.00351621)
(3.899, 0.00343902)
(3.9, 0.0033641)
(3.901, 0.00329192)
(3.902, 0.0032217)
(3.903, 0.00315346)
(3.904, 0.00308742)
(3.905, 0.00302311)
(3.906, 0.00296043)
(3.907, 0.0028929)
(3.908, 0.00282117)
(3.909, 0.00274719)
(3.91, 0.0026738)
(3.911, 0.00260164)
(3.912, 0.00253084)
(3.913, 0.00246108)
(3.914, 0.00239301)
(3.915, 0.00232551)
(3.916, 0.00225871)
(3.917, 0.00219396)
(3.918, 0.00212995)
(3.919, 0.00206761)
(3.92, 0.00200598)
(3.921, 0.00194516)
(3.922, 0.00188502)
(3.923, 0.0018256)
(3.924, 0.00176716)
(3.925, 0.00170931)
(3.926, 0.0016522)
(3.927, 0.00159529)
(3.928, 0.00153919)
(3.929, 0.00148425)
(3.93, 0.00142972)
(3.931, 0.00137568)
(3.932, 0.00132195)
(3.933, 0.00127126)
(3.934, 0.00122369)
(3.935, 0.00117903)
(3.936, 0.00113703)
(3.937, 0.00109751)
(3.938, 0.00106027)
(3.939, 0.00102523)
(3.94, 0.00099225)
(3.941, 0.000961161)
(3.942, 0.000931807)
(3.943, 0.000904061)
(3.944, 0.000877831)
(3.945, 0.000866081)
(3.946, 0.000865103)
(3.947, 0.000862948)
(3.948, 0.000859218)
(3.949, 0.000854504)
(3.95, 0.000848806)
(3.951, 0.000842808)
(3.952, 0.000835961)
(3.953, 0.000828532)
(3.954, 0.000819882)
(3.955, 0.000810696)
(3.956, 0.000801296)
(3.957, 0.000791704)
(3.958, 0.000781748)
(3.959, 0.000771438)
(3.96, 0.000760739)
(3.961, 0.000749813)
(3.962, 0.000738792)
(3.963, 0.000727465)
(3.964, 0.000716082)
(3.965, 0.000704807)
(3.966, 0.000693147)
(3.967, 0.000681202)
(3.968, 0.000669175)
(3.969, 0.000656611)
(3.97, 0.000643598)
(3.971, 0.000629342)
(3.972, 0.000615081)
(3.973, 0.0006009)
(3.974, 0.000586924)
(3.975, 0.000572916)
(3.976, 0.00055892)
(3.977, 0.000544901)
(3.978, 0.000531422)
(3.979, 0.000516866)
(3.98, 0.000522777)
(3.981, 0.000525516)
(3.982, 0.000527006)
(3.983, 0.000527369)
(3.984, 0.000526671)
(3.985, 0.000525258)
(3.986, 0.000523494)
(3.987, 0.000520998)
(3.988, 0.000518058)
(3.989, 0.000514417)
(3.99, 0.000509842)
(3.991, 0.000504836)
(3.992, 0.000499138)
(3.993, 0.0004928)
(3.994, 0.000485909)
(3.995, 0.000478543)
(3.996, 0.0004708)
(3.997, 0.000462461)
(3.998, 0.000453613)
(3.999, 0.000443842)
(4, 0.000430149)
(4.001, 0.000415323)
(4.002, 0.000400909)
(4.003, 0.000386824)
(4.004, 0.000373148)
(4.005, 0.00036013)
(4.006, 0.000347351)
(4.007, 0.000339661)
(4.008, 0.000331693)
(4.009, 0.000324751)
(4.01, 0.000317797)
(4.011, 0.000310911)
(4.012, 0.000304134)
(4.013, 0.000297323)
(4.014, 0.000290705)
(4.015, 0.000284192)
(4.016, 0.000277755)
(4.017, 0.000271705)
(4.018, 0.000265933)
(4.019, 0.000260285)
(4.02, 0.000254832)
(4.021, 0.000249565)
(4.022, 0.000242133)
(4.023, 0.000234233)
(4.024, 0.000226657)
(4.025, 0.000219226)
(4.026, 0.000212031)
(4.027, 0.000205079)
(4.028, 0.000198371)
(4.029, 0.000192144)
(4.03, 0.000186404)
(4.031, 0.000180978)
(4.032, 0.000175885)
(4.033, 0.000171013)
(4.034, 0.000166372)
(4.035, 0.00016166)
(4.036, 0.000157172)
(4.037, 0.00015287)
(4.038, 0.000148893)
(4.039, 0.000145139)
(4.04, 0.000141595)
(4.041, 0.000138332)
(4.042, 0.000135117)
(4.043, 0.000132215)
(4.044, 0.000129562)
(4.045, 0.000127126)
(4.046, 0.000124884)
(4.047, 0.000122845)
(4.048, 0.000120982)
(4.049, 0.000119241)
(4.05, 0.000117565)
(4.051, 0.00011576)
(4.052, 0.000114053)
(4.053, 0.000112471)
(4.054, 0.00011092)
(4.055, 0.000109416)
(4.056, 0.000107971)
(4.057, 0.000106628)
(4.058, 0.000105268)
(4.059, 0.00010345)
(4.06, 0.000101723)
(4.061, 9.73E-05)
(4.062, 9.22E-05)
(4.063, 8.71E-05)
(4.064, 8.24E-05)
(4.065, 7.80E-05)
(4.066, 7.39E-05)
(4.067, 7.00E-05)
(4.068, 6.64E-05)
(4.069, 6.53E-05)
(4.07, 6.46E-05)
(4.071, 6.40E-05)
(4.072, 6.33E-05)
(4.073, 6.27E-05)
(4.074, 6.22E-05)
(4.075, 6.15E-05)
(4.076, 6.05E-05)
(4.077, 5.93E-05)
(4.078, 5.80E-05)
(4.079, 5.68E-05)
(4.08, 5.55E-05)
(4.081, 5.45E-05)
(4.082, 5.42E-05)
(4.083, 5.39E-05)
(4.084, 5.36E-05)
(4.085, 5.32E-05)
(4.086, 5.28E-05)
(4.087, 5.24E-05)
(4.088, 5.20E-05)
(4.089, 5.15E-05)
(4.09, 5.10E-05)
(4.091, 5.04E-05)
(4.092, 4.98E-05)
(4.093, 4.91E-05)
(4.094, 4.84E-05)
(4.095, 4.76E-05)
(4.096, 4.69E-05)
(4.097, 4.61E-05)
(4.098, 4.54E-05)
(4.099, 4.47E-05)
(4.1, 4.39E-05)
(4.101, 4.29E-05)
(4.102, 4.19E-05)
(4.103, 4.08E-05)
(4.104, 3.97E-05)
(4.105, 3.87E-05)
(4.106, 3.76E-05)
(4.107, 3.65E-05)
(4.108, 3.55E-05)
(4.109, 3.45E-05)
(4.11, 3.35E-05)
(4.111, 3.25E-05)
(4.112, 3.16E-05)
(4.113, 3.07E-05)
(4.114, 2.98E-05)
(4.115, 2.90E-05)
(4.116, 2.82E-05)
(4.117, 2.74E-05)
(4.118, 2.66E-05)
(4.119, 2.57E-05)
(4.12, 2.48E-05)
(4.121, 2.40E-05)
(4.122, 2.32E-05)
(4.123, 2.23E-05)
(4.124, 2.15E-05)
(4.125, 2.07E-05)
(4.126, 2.00E-05)
(4.127, 1.92E-05)
(4.128, 1.85E-05)
(4.129, 1.80E-05)
(4.13, 1.74E-05)
(4.131, 1.69E-05)
(4.132, 1.64E-05)
(4.133, 1.60E-05)
(4.134, 1.55E-05)
(4.135, 1.51E-05)
(4.136, 1.47E-05)
(4.137, 1.43E-05)
(4.138, 1.39E-05)
(4.139, 1.35E-05)
(4.14, 1.32E-05)
(4.141, 1.29E-05)
(4.142, 1.26E-05)
(4.143, 1.22E-05)
(4.144, 1.20E-05)
(4.145, 1.17E-05)
(4.146, 1.14E-05)
(4.147, 1.11E-05)
(4.148, 1.08E-05)
(4.149, 1.05E-05)
(4.15, 1.02E-05)
(4.151, 9.90E-06)
(4.152, 9.62E-06)
(4.153, 9.34E-06)
(4.154, 9.06E-06)
(4.155, 8.78E-06)
(4.156, 8.51E-06)
(4.157, 8.26E-06)
(4.158, 8.02E-06)
(4.159, 7.79E-06)
(4.16, 7.53E-06)
(4.161, 7.29E-06)
(4.162, 7.09E-06)
(4.163, 6.92E-06)
(4.164, 6.79E-06)
(4.165, 6.68E-06)
(4.166, 6.62E-06)
(4.167, 6.57E-06)
(4.168, 6.47E-06)
(4.169, 6.39E-06)
(4.17, 6.35E-06)
(4.171, 6.34E-06)
(4.172, 6.34E-06)
(4.173, 6.38E-06)
(4.174, 6.47E-06)
(4.175, 6.60E-06)
(4.176, 6.78E-06)
(4.177, 7.02E-06)
(4.178, 7.27E-06)
(4.179, 7.53E-06)
(4.18, 7.83E-06)
(4.181, 8.18E-06)
(4.182, 8.56E-06)
(4.183, 9.10E-06)
(4.184, 9.70E-06)
(4.185, 1.04E-05)
(4.186, 1.12E-05)
(4.187, 1.21E-05)
(4.188, 1.30E-05)
(4.189, 1.42E-05)
(4.19, 1.54E-05)
(4.191, 1.67E-05)
(4.192, 1.81E-05)
(4.193, 1.96E-05)
(4.194, 2.12E-05)
(4.195, 2.30E-05)
(4.196, 2.48E-05)
(4.197, 2.67E-05)
(4.198, 2.86E-05)
(4.199, 3.07E-05)
(4.2, 3.29E-05)
(4.201, 3.52E-05)
(4.202, 3.76E-05)
(4.203, 4.01E-05)
(4.204, 4.28E-05)
(4.205, 4.57E-05)
(4.206, 4.86E-05)
(4.207, 5.18E-05)
(4.208, 5.51E-05)
(4.209, 5.86E-05)
(4.21, 6.23E-05)
(4.211, 6.62E-05)
(4.212, 7.04E-05)
(4.213, 7.47E-05)
(4.214, 7.93E-05)
(4.215, 8.42E-05)
(4.216, 8.94E-05)
(4.217, 9.48E-05)
(4.218, 0.000100668)
(4.219, 0.000106837)
(4.22, 0.000113381)
(4.221, 0.000120326)
(4.222, 0.000127691)
(4.223, 0.000135515)
(4.224, 0.000143818)
(4.225, 0.000152625)
(4.226, 0.000161974)
(4.227, 0.00017189)
(4.228, 0.000182447)
(4.229, 0.000193637)
(4.23, 0.000205493)
(4.231, 0.000218054)
(4.232, 0.000231446)
(4.233, 0.000245612)
(4.234, 0.000260593)
(4.235, 0.000276424)
(4.236, 0.000293102)
(4.237, 0.000310716)
(4.238, 0.00032932)
(4.239, 0.000348964)
(4.24, 0.000369706)
(4.241, 0.000391597)
(4.242, 0.000414654)
(4.243, 0.000438979)
(4.244, 0.000464634)
(4.245, 0.000491681)
(4.246, 0.000520183)
(4.247, 0.000550207)
(4.248, 0.0005818)
(4.249, 0.000615055)
(4.25, 0.000649637)
(4.251, 0.000685996)
(4.252, 0.00072421)
(4.253, 0.000764364)
(4.254, 0.000806541)
(4.255, 0.000850831)
(4.256, 0.000897324)
(4.257, 0.000946123)
(4.258, 0.000997315)
(4.259, 0.001051)
(4.26, 0.00110729)
(4.261, 0.00116624)
(4.262, 0.001228)
(4.263, 0.0012927)
(4.264, 0.00136045)
(4.265, 0.00143138)
(4.266, 0.00150561)
(4.267, 0.00158328)
(4.268, 0.00166452)
(4.269, 0.00174948)
(4.27, 0.0018383)
(4.271, 0.00193115)
(4.272, 0.00202817)
(4.273, 0.00212951)
(4.274, 0.00223535)
(4.275, 0.00234586)
(4.276, 0.0024612)
(4.277, 0.00258157)
(4.278, 0.00270715)
(4.279, 0.00283813)
(4.28, 0.0029747)
(4.281, 0.00311707)
(4.282, 0.00326546)
(4.283, 0.00342006)
(4.284, 0.00358111)
(4.285, 0.00374882)
(4.286, 0.00392343)
(4.287, 0.00410519)
(4.288, 0.00429432)
(4.289, 0.00449109)
(4.29, 0.00469575)
(4.291, 0.00490857)
(4.292, 0.00512981)
(4.293, 0.00535974)
(4.294, 0.00559865)
(4.295, 0.00584683)
(4.296, 0.00610458)
(4.297, 0.00637219)
(4.298, 0.00664997)
(4.299, 0.00693823)
(4.3, 0.0072373)
(4.301, 0.0075475)
(4.302, 0.00786917)
(4.303, 0.00820265)
(4.304, 0.00854829)
(4.305, 0.00890644)
(4.306, 0.00927747)
(4.307, 0.00966173)
(4.308, 0.0100596)
(4.309, 0.0104715)
(4.31, 0.0108978)
(4.311, 0.0113388)
(4.312, 0.011795)
(4.313, 0.0122668)
(4.314, 0.0127546)
(4.315, 0.0132589)
(4.316, 0.01378)
(4.317, 0.0143183)
(4.318, 0.0148744)
(4.319, 0.0154487)
(4.32, 0.0160415)
(4.321, 0.0166535)
(4.322, 0.017285)
(4.323, 0.0179366)
(4.324, 0.0186087)
(4.325, 0.0193019)
(4.326, 0.0200165)
(4.327, 0.0207531)
(4.328, 0.0215121)
(4.329, 0.0222942)
(4.33, 0.0230998)
(4.331, 0.0239293)
(4.332, 0.0247835)
(4.333, 0.0256626)
(4.334, 0.0265674)
(4.335, 0.0274983)
(4.336, 0.0284558)
(4.337, 0.0294406)
(4.338, 0.0304531)
(4.339, 0.0314938)
(4.34, 0.0325634)
(4.341, 0.0336625)
(4.342, 0.0347914)
(4.343, 0.0359509)
(4.344, 0.0371414)
(4.345, 0.0383638)
(4.346, 0.0396183)
(4.347, 0.0409056)
(4.348, 0.0422262)
(4.349, 0.0435806)
(4.35, 0.0449693)
(4.351, 0.0463931)
(4.352, 0.0478525)
(4.353, 0.0493479)
(4.354, 0.05088)
(4.355, 0.0524493)
(4.356, 0.0540563)
(4.357, 0.0557015)
(4.358, 0.0573856)
(4.359, 0.059109)
(4.36, 0.0608722)
(4.361, 0.0626758)
(4.362, 0.0645213)
(4.363, 0.0664082)
(4.364, 0.0683371)
(4.365, 0.0703085)
(4.366, 0.0723229)
(4.367, 0.0743807)
(4.368, 0.0764825)
(4.369, 0.0786286)
(4.37, 0.0808195)
(4.371, 0.0830558)
(4.372, 0.0853377)
(4.373, 0.0876659)
(4.374, 0.0900406)
(4.375, 0.0924623)
(4.376, 0.0949313)
(4.377, 0.0974481)
(4.378, 0.100013)
(4.379, 0.102626)
(4.38, 0.105288)
(4.381, 0.107999)
(4.382, 0.11076)
(4.383, 0.11357)
(4.384, 0.11643)
(4.385, 0.11934)
(4.386, 0.122301)
(4.387, 0.125311)
(4.388, 0.128373)
(4.389, 0.131485)
(4.39, 0.134648)
(4.391, 0.137862)
(4.392, 0.141127)
(4.393, 0.144443)
(4.394, 0.147811)
(4.395, 0.15123)
(4.396, 0.154701)
(4.397, 0.158223)
(4.398, 0.161796)
(4.399, 0.165421)
(4.4, 0.169097)
(4.401, 0.172824)
(4.402, 0.176602)
(4.403, 0.180431)
(4.404, 0.184311)
(4.405, 0.188242)
(4.406, 0.192223)
(4.407, 0.196254)
(4.408, 0.200335)
(4.409, 0.204465)
(4.41, 0.208645)
(4.411, 0.212874)
(4.412, 0.217152)
(4.413, 0.221478)
(4.414, 0.225852)
(4.415, 0.230274)
(4.416, 0.234742)
(4.417, 0.239257)
(4.418, 0.243819)
(4.419, 0.248425)
(4.42, 0.253077)
(4.421, 0.257774)
(4.422, 0.262514)
(4.423, 0.267298)
(4.424, 0.272125)
(4.425, 0.276994)
(4.426, 0.281904)
(4.427, 0.286855)
(4.428, 0.291846)
(4.429, 0.296876)
(4.43, 0.301945)
(4.431, 0.307052)
(4.432, 0.312196)
(4.433, 0.317377)
(4.434, 0.322593)
(4.435, 0.327844)
(4.436, 0.333129)
(4.437, 0.338447)
(4.438, 0.343797)
(4.439, 0.349177)
(4.44, 0.354588)
(4.441, 0.360029)
(4.442, 0.365497)
(4.443, 0.370992)
(4.444, 0.376513)
(4.445, 0.38206)
(4.446, 0.38763)
(4.447, 0.393223)
(4.448, 0.398838)
(4.449, 0.404473)
(4.45, 0.41013)
(4.451, 0.415804)
(4.452, 0.421495)
(4.453, 0.427201)
(4.454, 0.432922)
(4.455, 0.438655)
(4.456, 0.444401)
(4.457, 0.450157)
(4.458, 0.455922)
(4.459, 0.461695)
(4.46, 0.467475)
(4.461, 0.473261)
(4.462, 0.47905)
(4.463, 0.484842)
(4.464, 0.490635)
(4.465, 0.496429)
(4.466, 0.502221)
(4.467, 0.508011)
(4.468, 0.513797)
(4.469, 0.519578)
(4.47, 0.525352)
(4.471, 0.531118)
(4.472, 0.536875)
(4.473, 0.542622)
(4.474, 0.548357)
(4.475, 0.55407)
(4.476, 0.559769)
(4.477, 0.565453)
(4.478, 0.571119)
(4.479, 0.576765)
(4.48, 0.582391)
(4.481, 0.587995)
(4.482, 0.593576)
(4.483, 0.599131)
(4.484, 0.604659)
(4.485, 0.61016)
(4.486, 0.61563)
(4.487, 0.621069)
(4.488, 0.62648)
(4.489, 0.631866)
(4.49, 0.637225)
(4.491, 0.642555)
(4.492, 0.647855)
(4.493, 0.653124)
(4.494, 0.658315)
(4.495, 0.663465)
(4.496, 0.668556)
(4.497, 0.673599)
(4.498, 0.678597)
(4.499, 0.683514)
(4.5, 0.688384)
(4.501, 0.693212)
(4.502, 0.697992)
(4.503, 0.702724)
(4.504, 0.707403)
(4.505, 0.71202)
(4.506, 0.716584)
(4.507, 0.721092)
(4.508, 0.725547)
(4.509, 0.729945)
(4.51, 0.734299)
(4.511, 0.7386)
(4.512, 0.74285)
(4.513, 0.747047)
(4.514, 0.75119)
(4.515, 0.755279)
(4.516, 0.759306)
(4.517, 0.763275)
(4.518, 0.767188)
(4.519, 0.77104)
(4.52, 0.774839)
(4.521, 0.778581)
(4.522, 0.782276)
(4.523, 0.785913)
(4.524, 0.789493)
(4.525, 0.793025)
(4.526, 0.796504)
(4.527, 0.799927)
(4.528, 0.803293)
(4.529, 0.806601)
(4.53, 0.809851)
(4.531, 0.813043)
(4.532, 0.816177)
(4.533, 0.819256)
(4.534, 0.82227)
(4.535, 0.825231)
(4.536, 0.828138)
(4.537, 0.830991)
(4.538, 0.833791)
(4.539, 0.836537)
(4.54, 0.839227)
(4.541, 0.84186)
(4.542, 0.84443)
(4.543, 0.846931)
(4.544, 0.849386)
(4.545, 0.851796)
(4.546, 0.854153)
(4.547, 0.856458)
(4.548, 0.858712)
(4.549, 0.860934)
(4.55, 0.863117)
(4.551, 0.865247)
(4.552, 0.867323)
(4.553, 0.869348)
(4.554, 0.871317)
(4.555, 0.873237)
(4.556, 0.87511)
(4.557, 0.876938)
(4.558, 0.878724)
(4.559, 0.880468)
(4.56, 0.882174)
(4.561, 0.883843)
(4.562, 0.885479)
(4.563, 0.887082)
(4.564, 0.888642)
(4.565, 0.890167)
(4.566, 0.891665)
(4.567, 0.893134)
(4.568, 0.894561)
(4.569, 0.895971)
(4.57, 0.897372)
(4.571, 0.898758)
(4.572, 0.900129)
(4.573, 0.901482)
(4.574, 0.902824)
(4.575, 0.904156)
(4.576, 0.905479)
(4.577, 0.906796)
(4.578, 0.908106)
(4.579, 0.90942)
(4.58, 0.910749)
(4.581, 0.912068)
(4.582, 0.913383)
(4.583, 0.914776)
(4.584, 0.916254)
(4.585, 0.917708)
(4.586, 0.919146)
(4.587, 0.920576)
(4.588, 0.921998)
(4.589, 0.923411)
(4.59, 0.924817)
(4.591, 0.926216)
(4.592, 0.927608)
(4.593, 0.928992)
(4.594, 0.93036)
(4.595, 0.931713)
(4.596, 0.933073)
(4.597, 0.93439)
(4.598, 0.935698)
(4.599, 0.936998)
(4.6, 0.938274)
(4.601, 0.939528)
(4.602, 0.940774)
(4.603, 0.942008)
(4.604, 0.943231)
(4.605, 0.944442)
(4.606, 0.945642)
(4.607, 0.94683)
(4.608, 0.948005)
(4.609, 0.949167)
(4.61, 0.950316)
(4.611, 0.951507)
(4.612, 0.95271)
(4.613, 0.953898)
(4.614, 0.955071)
(4.615, 0.956229)
(4.616, 0.957439)
(4.617, 0.958628)
(4.618, 0.959794)
(4.619, 0.960939)
(4.62, 0.962064)
(4.621, 0.96317)
(4.622, 0.964272)
(4.623, 0.965355)
(4.624, 0.96642)
(4.625, 0.967466)
(4.626, 0.968478)
(4.627, 0.969468)
(4.628, 0.97044)
(4.629, 0.971391)
(4.63, 0.972321)
(4.631, 0.97323)
(4.632, 0.974153)
(4.633, 0.975048)
(4.634, 0.975917)
(4.635, 0.976752)
(4.636, 0.977561)
(4.637, 0.978357)
(4.638, 0.97913)
(4.639, 0.97988)
(4.64, 0.98061)
(4.641, 0.981318)
(4.642, 0.982006)
(4.643, 0.982671)
(4.644, 0.983316)
(4.645, 0.983933)
(4.646, 0.984528)
(4.647, 0.985104)
(4.648, 0.985663)
(4.649, 0.986203)
(4.65, 0.986728)
(4.651, 0.987236)
(4.652, 0.98773)
(4.653, 0.988208)
(4.654, 0.98867)
(4.655, 0.989118)
(4.656, 0.989551)
(4.657, 0.98997)
(4.658, 0.990376)
(4.659, 0.990771)
(4.66, 0.991153)
(4.661, 0.991523)
(4.662, 0.991898)
(4.663, 0.992262)
(4.664, 0.992616)
(4.665, 0.992959)
(4.666, 0.993291)
(4.667, 0.993613)
(4.668, 0.993926)
(4.669, 0.994229)
(4.67, 0.994523)
(4.671, 0.994808)
(4.672, 0.995084)
(4.673, 0.995352)
(4.674, 0.995612)
(4.675, 0.995865)
(4.676, 0.99611)
(4.677, 0.996346)
(4.678, 0.996574)
(4.679, 0.996792)
(4.68, 0.997001)
(4.681, 0.9972)
(4.682, 0.997392)
(4.683, 0.997577)
(4.684, 0.997754)
(4.685, 0.997924)
(4.686, 0.99809)
(4.687, 0.998253)
(4.688, 0.998407)
(4.689, 0.998553)
(4.69, 0.998691)
(4.691, 0.998822)
(4.692, 0.998945)
(4.693, 0.999062)
(4.694, 0.999171)
(4.695, 0.999273)
(4.696, 0.999368)
(4.697, 0.999455)
(4.698, 0.999536)
(4.699, 0.999609)
(4.7, 0.999679)
(4.701, 0.999702)
(4.702, 0.999703)
(4.703, 0.999706)
(4.704, 0.999709)
(4.705, 0.999712)
(4.706, 0.999715)
(4.707, 0.999717)
(4.708, 0.999719)
(4.709, 0.999722)
(4.71, 0.999724)
(4.711, 0.999726)
(4.712, 0.999727)
(4.713, 0.999729)
(4.714, 0.999731)
(4.715, 0.999732)
(4.716, 0.999733)
(4.717, 0.999734)
(4.718, 0.999735)
(4.719, 0.999736)
(4.72, 0.999737)
(4.721, 0.999738)
(4.722, 0.999739)
(4.723, 0.99974)
(4.724, 0.99974)
(4.725, 0.99974)
(4.726, 0.999742)
(4.727, 0.999743)
(4.728, 0.999744)
(4.729, 0.999745)
(4.73, 0.999745)
(4.731, 0.999745)
(4.732, 0.999745)
(4.733, 0.999745)
(4.734, 0.999744)
(4.735, 0.999743)
(4.736, 0.999742)
(4.737, 0.999741)
(4.738, 0.999739)
(4.739, 0.999737)
(4.74, 0.999734)
(4.741, 0.999731)
(4.742, 0.999728)
(4.743, 0.999724)
(4.744, 0.999719)
(4.745, 0.999714)
(4.746, 0.999708)
(4.747, 0.999702)
(4.748, 0.999695)
(4.749, 0.999687)
(4.75, 0.999678)
(4.751, 0.999668)
(4.752, 0.999656)
(4.753, 0.999639)
(4.754, 0.999615)
(4.755, 0.999586)
(4.756, 0.999551)
(4.757, 0.999509)
(4.758, 0.999461)
(4.759, 0.999406)
(4.76, 0.999344)
(4.761, 0.999275)
(4.762, 0.999199)
(4.763, 0.999115)
(4.764, 0.999022)
(4.765, 0.998921)
(4.766, 0.99881)
(4.767, 0.998689)
(4.768, 0.998559)
(4.769, 0.998419)
(4.77, 0.99827)
(4.771, 0.998112)
(4.772, 0.997947)
(4.773, 0.997772)
(4.774, 0.997588)
(4.775, 0.997396)
(4.776, 0.997195)
(4.777, 0.996986)
(4.778, 0.996768)
(4.779, 0.996542)
(4.78, 0.996307)
(4.781, 0.996063)
(4.782, 0.995812)
(4.783, 0.995552)
(4.784, 0.995284)
(4.785, 0.995009)
(4.786, 0.994728)
(4.787, 0.99444)
(4.788, 0.994144)
(4.789, 0.993841)
(4.79, 0.99353)
(4.791, 0.993202)
(4.792, 0.992865)
(4.793, 0.99252)
(4.794, 0.992167)
(4.795, 0.991804)
(4.796, 0.991433)
(4.797, 0.991054)
(4.798, 0.990665)
(4.799, 0.99026)
(4.8, 0.989844)
(4.801, 0.989417)
(4.802, 0.988978)
(4.803, 0.988527)
(4.804, 0.988062)
(4.805, 0.987584)
(4.806, 0.987092)
(4.807, 0.986586)
(4.808, 0.986064)
(4.809, 0.985528)
(4.81, 0.984976)
(4.811, 0.984408)
(4.812, 0.983826)
(4.813, 0.983226)
(4.814, 0.982607)
(4.815, 0.98197)
(4.816, 0.981313)
(4.817, 0.980637)
(4.818, 0.979941)
(4.819, 0.979224)
(4.82, 0.978485)
(4.821, 0.977725)
(4.822, 0.976939)
(4.823, 0.976129)
(4.824, 0.975295)
(4.825, 0.974438)
(4.826, 0.973554)
(4.827, 0.972644)
(4.828, 0.971707)
(4.829, 0.970741)
(4.83, 0.969746)
(4.831, 0.968723)
(4.832, 0.96767)
(4.833, 0.966586)
(4.834, 0.965472)
(4.835, 0.964325)
(4.836, 0.963147)
(4.837, 0.961914)
(4.838, 0.960648)
(4.839, 0.959346)
(4.84, 0.958009)
(4.841, 0.956636)
(4.842, 0.955225)
(4.843, 0.953778)
(4.844, 0.952293)
(4.845, 0.95077)
(4.846, 0.949208)
(4.847, 0.947607)
(4.848, 0.945965)
(4.849, 0.944284)
(4.85, 0.942563)
(4.851, 0.940801)
(4.852, 0.938996)
(4.853, 0.937147)
(4.854, 0.93526)
(4.855, 0.93333)
(4.856, 0.931356)
(4.857, 0.929338)
(4.858, 0.927275)
(4.859, 0.925167)
(4.86, 0.923013)
(4.861, 0.920813)
(4.862, 0.918567)
(4.863, 0.916273)
(4.864, 0.913932)
(4.865, 0.91155)
(4.866, 0.909119)
(4.867, 0.906638)
(4.868, 0.904106)
(4.869, 0.901523)
(4.87, 0.898869)
(4.871, 0.896162)
(4.872, 0.893401)
(4.873, 0.890589)
(4.874, 0.887722)
(4.875, 0.884802)
(4.876, 0.881828)
(4.877, 0.878801)
(4.878, 0.875735)
(4.879, 0.872615)
(4.88, 0.869443)
(4.881, 0.866216)
(4.882, 0.862924)
(4.883, 0.859493)
(4.884, 0.856007)
(4.885, 0.852469)
(4.886, 0.848878)
(4.887, 0.84523)
(4.888, 0.841532)
(4.889, 0.837789)
(4.89, 0.833995)
(4.891, 0.830153)
(4.892, 0.826262)
(4.893, 0.822324)
(4.894, 0.818339)
(4.895, 0.81431)
(4.896, 0.810241)
(4.897, 0.80613)
(4.898, 0.80198)
(4.899, 0.79779)
(4.9, 0.793575)
(4.901, 0.789325)
(4.902, 0.785041)
(4.903, 0.780725)
(4.904, 0.776376)
(4.905, 0.771996)
(4.906, 0.767586)
(4.907, 0.763147)
(4.908, 0.758679)
(4.909, 0.754183)
(4.91, 0.749659)
(4.911, 0.745108)
(4.912, 0.74053)
(4.913, 0.735925)
(4.914, 0.731293)
(4.915, 0.726634)
(4.916, 0.721944)
(4.917, 0.71723)
(4.918, 0.712489)
(4.919, 0.707722)
(4.92, 0.70293)
(4.921, 0.698112)
(4.922, 0.693268)
(4.923, 0.688399)
(4.924, 0.683504)
(4.925, 0.678583)
(4.926, 0.673636)
(4.927, 0.668713)
(4.928, 0.663763)
(4.929, 0.658786)
(4.93, 0.653784)
(4.931, 0.648755)
(4.932, 0.643701)
(4.933, 0.638623)
(4.934, 0.63352)
(4.935, 0.628393)
(4.936, 0.623243)
(4.937, 0.618071)
(4.938, 0.612876)
(4.939, 0.607659)
(4.94, 0.602413)
(4.941, 0.597141)
(4.942, 0.591848)
(4.943, 0.586533)
(4.944, 0.581197)
(4.945, 0.575841)
(4.946, 0.570466)
(4.947, 0.565072)
(4.948, 0.559662)
(4.949, 0.554236)
(4.95, 0.548795)
(4.951, 0.54334)
(4.952, 0.537873)
(4.953, 0.532393)
(4.954, 0.526903)
(4.955, 0.521405)
(4.956, 0.515897)
(4.957, 0.51038)
(4.958, 0.504855)
(4.959, 0.499324)
(4.96, 0.493786)
(4.961, 0.488243)
(4.962, 0.482696)
(4.963, 0.477145)
(4.964, 0.471591)
(4.965, 0.466037)
(4.966, 0.460481)
(4.967, 0.454926)
(4.968, 0.449372)
(4.969, 0.44382)
(4.97, 0.438271)
(4.971, 0.432727)
(4.972, 0.427188)
(4.973, 0.421655)
(4.974, 0.416129)
(4.975, 0.410611)
(4.976, 0.405105)
(4.977, 0.39961)
(4.978, 0.39413)
(4.979, 0.388662)
(4.98, 0.383208)
(4.981, 0.377767)
(4.982, 0.372342)
(4.983, 0.366934)
(4.984, 0.361545)
(4.985, 0.356175)
(4.986, 0.350825)
(4.987, 0.345495)
(4.988, 0.340188)
(4.989, 0.334903)
(4.99, 0.329643)
(4.991, 0.324407)
(4.992, 0.319197)
(4.993, 0.314014)
(4.994, 0.30886)
(4.995, 0.303734)
(4.996, 0.29864)
(4.997, 0.293577)
(4.998, 0.288548)
(4.999, 0.283552)
(5, 0.278581)
(5.001, 0.273642)
(5.002, 0.268737)
(5.003, 0.263865)
(5.004, 0.259029)
(5.005, 0.254228)
(5.006, 0.249462)
(5.007, 0.244732)
(5.008, 0.240041)
(5.009, 0.235386)
(5.01, 0.230768)
(5.011, 0.226189)
(5.012, 0.221647)
(5.013, 0.217145)
(5.014, 0.212682)
(5.015, 0.208256)
(5.016, 0.20387)
(5.017, 0.199523)
(5.018, 0.195214)
(5.019, 0.190946)
(5.02, 0.186717)
(5.021, 0.182528)
(5.022, 0.178383)
(5.023, 0.174284)
(5.024, 0.170231)
(5.025, 0.166222)
(5.026, 0.162261)
(5.027, 0.158348)
(5.028, 0.154455)
(5.029, 0.15061)
(5.03, 0.146809)
(5.031, 0.143053)
(5.032, 0.139346)
(5.033, 0.135689)
(5.034, 0.132082)
(5.035, 0.128526)
(5.036, 0.125024)
(5.037, 0.121576)
(5.038, 0.118182)
(5.039, 0.114842)
(5.04, 0.111556)
(5.041, 0.108322)
(5.042, 0.10515)
(5.043, 0.102032)
(5.044, 0.0989725)
(5.045, 0.0959706)
(5.046, 0.0930283)
(5.047, 0.0901427)
(5.048, 0.0873157)
(5.049, 0.0845477)
(5.05, 0.0818473)
(5.051, 0.0792069)
(5.052, 0.0766242)
(5.053, 0.0741004)
(5.054, 0.0716366)
(5.055, 0.069233)
(5.056, 0.0668798)
(5.057, 0.0645721)
(5.058, 0.0623229)
(5.059, 0.0602053)
(5.06, 0.0581447)
(5.061, 0.0561542)
(5.062, 0.0542155)
(5.063, 0.0523218)
(5.064, 0.0504741)
(5.065, 0.0486729)
(5.066, 0.0469175)
(5.067, 0.0452077)
(5.068, 0.0435511)
(5.069, 0.0419428)
(5.07, 0.0403798)
(5.071, 0.0388769)
(5.072, 0.0374245)
(5.073, 0.0360176)
(5.074, 0.0346558)
(5.075, 0.0332775)
(5.076, 0.0319448)
(5.077, 0.0306567)
(5.078, 0.0294074)
(5.079, 0.0281858)
(5.08, 0.0269762)
(5.081, 0.0258172)
(5.082, 0.0246989)
(5.083, 0.0236271)
(5.084, 0.0225994)
(5.085, 0.0216129)
(5.086, 0.0206839)
(5.087, 0.0197692)
(5.088, 0.0188892)
(5.089, 0.0180454)
(5.09, 0.0172421)
(5.091, 0.0164862)
(5.092, 0.0157741)
(5.093, 0.0150807)
(5.094, 0.0144198)
(5.095, 0.0137869)
(5.096, 0.0131801)
(5.097, 0.0126095)
(5.098, 0.0120624)
(5.099, 0.011568)
(5.1, 0.0110971)
(5.101, 0.0106699)
(5.102, 0.0102778)
(5.103, 0.00989131)
(5.104, 0.0095283)
(5.105, 0.0091783)
(5.106, 0.00884262)
(5.107, 0.00851926)
(5.108, 0.00820717)
(5.109, 0.00788632)
(5.11, 0.00756228)
(5.111, 0.00724771)
(5.112, 0.00694326)
(5.113, 0.00664658)
(5.114, 0.00634802)
(5.115, 0.00604483)
(5.116, 0.005748)
(5.117, 0.00545591)
(5.118, 0.00517618)
(5.119, 0.004899)
(5.12, 0.00462692)
(5.121, 0.00436015)
(5.122, 0.00408403)
(5.123, 0.0037926)
(5.124, 0.00351598)
(5.125, 0.00324443)
(5.126, 0.00298277)
(5.127, 0.00273185)
(5.128, 0.00249257)
(5.129, 0.0022623)
(5.13, 0.00203553)
(5.131, 0.00181752)
(5.132, 0.00161122)
(5.133, 0.00141501)
(5.134, 0.00122871)
(5.135, 0.00105274)
(5.136, 0.00088781)
(5.137, 0.000733871)
(5.138, 0.000589893)
(5.139, 0.000449382)
(5.14, 0.000311794)
(5.141, 0.000225186)
(5.142, 0.000215668)
(5.143, 0.00020536)
(5.144, 0.000195491)
(5.145, 0.000185957)
(5.146, 0.000176863)
(5.147, 0.000168279)
(5.148, 0.000159886)
(5.149, 0.000151823)
(5.15, 0.000144134)
(5.151, 0.000136875)
(5.152, 0.000129813)
(5.153, 0.000122848)
(5.154, 0.000116023)
(5.155, 0.000109703)
(5.156, 0.00010365)
(5.157, 9.78E-05)
(5.158, 9.23E-05)
(5.159, 8.70E-05)
(5.16, 8.19E-05)
(5.161, 7.72E-05)
(5.162, 7.29E-05)
(5.163, 6.90E-05)
(5.164, 6.51E-05)
(5.165, 6.15E-05)
(5.166, 5.79E-05)
(5.167, 5.48E-05)
(5.168, 5.20E-05)
(5.169, 4.91E-05)
(5.17, 4.59E-05)
(5.171, 4.27E-05)
(5.172, 3.98E-05)
(5.173, 3.70E-05)
(5.174, 3.45E-05)
(5.175, 3.22E-05)
(5.176, 2.99E-05)
(5.177, 2.79E-05)
(5.178, 2.60E-05)
(5.179, 2.43E-05)
(5.18, 2.30E-05)
(5.181, 2.17E-05)
(5.182, 2.07E-05)
(5.183, 2.01E-05)
(5.184, 1.96E-05)
(5.185, 1.91E-05)
(5.186, 1.86E-05)
(5.187, 1.82E-05)
(5.188, 1.82E-05)
(5.189, 1.80E-05)
(5.19, 1.74E-05)
(5.191, 1.73E-05)
(5.192, 1.69E-05)
(5.193, 1.67E-05)
(5.194, 1.64E-05)
(5.195, 1.61E-05)
(5.196, 1.59E-05)
(5.197, 1.57E-05)
(5.198, 1.55E-05)
(5.199, 1.53E-05)
(5.2, 1.52E-05)
(5.201, 1.50E-05)
(5.202, 1.48E-05)
(5.203, 1.47E-05)
(5.204, 1.44E-05)
(5.205, 1.43E-05)
(5.206, 1.40E-05)
(5.207, 1.38E-05)
(5.208, 1.36E-05)
(5.209, 1.34E-05)
(5.21, 1.32E-05)
(5.211, 1.31E-05)
(5.212, 1.31E-05)
(5.213, 1.27E-05)
(5.214, 1.26E-05)
(5.215, 1.24E-05)
(5.216, 1.22E-05)
(5.217, 1.20E-05)
(5.218, 1.18E-05)
(5.219, 1.17E-05)
(5.22, 1.15E-05)
(5.221, 1.13E-05)
(5.222, 1.11E-05)
(5.223, 1.11E-05)
(5.224, 1.12E-05)
(5.225, 1.16E-05)
(5.226, 1.21E-05)
(5.227, 1.27E-05)
(5.228, 1.31E-05)
(5.229, 1.35E-05)
(5.23, 1.39E-05)
(5.231, 1.38E-05)
(5.232, 1.38E-05)
(5.233, 1.37E-05)
(5.234, 1.37E-05)
(5.235, 1.36E-05)
(5.236, 1.37E-05)
(5.237, 1.37E-05)
(5.238, 1.38E-05)
(5.239, 1.38E-05)
(5.24, 1.38E-05)
(5.241, 1.37E-05)
(5.242, 1.37E-05)
(5.243, 1.36E-05)
(5.244, 1.35E-05)
(5.245, 1.34E-05)
(5.246, 1.33E-05)
(5.247, 1.32E-05)
(5.248, 1.30E-05)
(5.249, 1.29E-05)
(5.25, 1.26E-05)
(5.251, 1.24E-05)
(5.252, 1.21E-05)
(5.253, 1.18E-05)
(5.254, 1.14E-05)
(5.255, 1.07E-05)
(5.256, 1.00E-05)
(5.257, 9.25E-06)
(5.258, 8.40E-06)
(5.259, 7.57E-06)
(5.26, 6.69E-06)
(5.261, 5.77E-06)
(5.262, 5.56E-06)
(5.263, 5.46E-06)
(5.264, 5.35E-06)
(5.265, 5.32E-06)
(5.266, 5.26E-06)
(5.267, 5.23E-06)
(5.268, 5.21E-06)
(5.269, 5.19E-06)
(5.27, 5.18E-06)
(5.271, 5.16E-06)
(5.272, 5.15E-06)
(5.273, 5.06E-06)
(5.274, 4.99E-06)
(5.275, 4.89E-06)
(5.276, 4.79E-06)
(5.277, 4.71E-06)
(5.278, 4.65E-06)
(5.279, 4.61E-06)
(5.28, 4.60E-06)
(5.281, 4.61E-06)
(5.282, 4.65E-06)
(5.283, 4.69E-06)
(5.284, 4.64E-06)
(5.285, 4.58E-06)
(5.286, 4.58E-06)
(5.287, 4.61E-06)
(5.288, 4.64E-06)
(5.289, 4.68E-06)
(5.29, 4.65E-06)
(5.291, 4.66E-06)
(5.292, 4.67E-06)
(5.293, 4.70E-06)
(5.294, 4.74E-06)
(5.295, 4.75E-06)
(5.296, 4.72E-06)
(5.297, 4.70E-06)
(5.298, 4.67E-06)
(5.299, 4.65E-06)
(5.3, 4.63E-06)
(5.301, 4.58E-06)
(5.302, 4.54E-06)
(5.303, 4.50E-06)
(5.304, 4.46E-06)
(5.305, 4.42E-06)
(5.306, 4.40E-06)
(5.307, 4.38E-06)
(5.308, 4.37E-06)
(5.309, 4.36E-06)
(5.31, 4.35E-06)
(5.311, 4.34E-06)
(5.312, 4.33E-06)
(5.313, 4.31E-06)
(5.314, 4.30E-06)
(5.315, 4.28E-06)
(5.316, 4.26E-06)
(5.317, 4.25E-06)
(5.318, 4.23E-06)
(5.319, 4.22E-06)
(5.32, 4.21E-06)
(5.321, 4.20E-06)
(5.322, 4.21E-06)
(5.323, 4.26E-06)
(5.324, 4.31E-06)
(5.325, 4.36E-06)
(5.326, 4.41E-06)
(5.327, 4.46E-06)
(5.328, 4.51E-06)
(5.329, 4.55E-06)
(5.33, 4.56E-06)
(5.331, 4.51E-06)
(5.332, 4.48E-06)
(5.333, 4.41E-06)
(5.334, 4.36E-06)
(5.335, 4.32E-06)
(5.336, 4.28E-06)
(5.337, 4.20E-06)
(5.338, 4.03E-06)
(5.339, 3.91E-06)
(5.34, 3.79E-06)
(5.341, 3.67E-06)
(5.342, 3.68E-06)
(5.343, 3.68E-06)
(5.344, 3.68E-06)
(5.345, 3.68E-06)
(5.346, 3.67E-06)
(5.347, 3.67E-06)
(5.348, 3.67E-06)
(5.349, 3.68E-06)
(5.35, 3.69E-06)
(5.351, 3.73E-06)
(5.352, 3.79E-06)
(5.353, 3.85E-06)
(5.354, 3.90E-06)
(5.355, 3.94E-06)
(5.356, 3.98E-06)
(5.357, 4.00E-06)
(5.358, 4.03E-06)
(5.359, 4.07E-06)
(5.36, 4.11E-06)
(5.361, 4.17E-06)
(5.362, 4.24E-06)
(5.363, 4.32E-06)
(5.364, 4.42E-06)
(5.365, 4.51E-06)
(5.366, 4.57E-06)
(5.367, 4.65E-06)
(5.368, 4.74E-06)
(5.369, 4.85E-06)
(5.37, 4.98E-06)
(5.371, 5.12E-06)
(5.372, 5.27E-06)
(5.373, 5.43E-06)
(5.374, 5.59E-06)
(5.375, 5.78E-06)
(5.376, 5.98E-06)
(5.377, 6.18E-06)
(5.378, 6.37E-06)
(5.379, 6.55E-06)
(5.38, 6.73E-06)
(5.381, 6.91E-06)
(5.382, 7.09E-06)
(5.383, 7.28E-06)
(5.384, 7.46E-06)
(5.385, 7.60E-06)
(5.386, 7.74E-06)
(5.387, 7.87E-06)
(5.388, 8.00E-06)
(5.389, 8.12E-06)
(5.39, 8.23E-06)
(5.391, 8.34E-06)
(5.392, 8.46E-06)
(5.393, 8.58E-06)
(5.394, 8.69E-06)
(5.395, 8.81E-06)
(5.396, 8.93E-06)
(5.397, 9.05E-06)
(5.398, 9.16E-06)
(5.399, 9.28E-06)
(5.4, 9.39E-06)
(5.401, 9.51E-06)
(5.402, 9.63E-06)
(5.403, 9.73E-06)
(5.404, 9.79E-06)
(5.405, 9.84E-06)
(5.406, 9.90E-06)
(5.407, 9.95E-06)
(5.408, 1.00E-05)
(5.409, 1.01E-05)
(5.41, 1.02E-05)
(5.411, 1.03E-05)
(5.412, 1.03E-05)
(5.413, 1.04E-05)
(5.414, 1.05E-05)
(5.415, 1.06E-05)
(5.416, 1.07E-05)
(5.417, 1.08E-05)
(5.418, 1.08E-05)
(5.419, 1.08E-05)
(5.42, 1.09E-05)
(5.421, 1.09E-05)
(5.422, 1.08E-05)
(5.423, 1.07E-05)
(5.424, 1.05E-05)
(5.425, 1.04E-05)
(5.426, 1.03E-05)
(5.427, 1.02E-05)
(5.428, 1.01E-05)
(5.429, 1.01E-05)
(5.43, 9.96E-06)
(5.431, 9.86E-06)
(5.432, 9.80E-06)
(5.433, 9.78E-06)
(5.434, 9.78E-06)
(5.435, 9.81E-06)
(5.436, 9.92E-06)
(5.437, 9.88E-06)
(5.438, 9.87E-06)
(5.439, 9.73E-06)
(5.44, 9.56E-06)
(5.441, 9.41E-06)
(5.442, 9.31E-06)
(5.443, 9.28E-06)
(5.444, 9.24E-06)
(5.445, 9.27E-06)
(5.446, 9.37E-06)
(5.447, 9.59E-06)
(5.448, 9.91E-06)
(5.449, 1.04E-05)
(5.45, 1.09E-05)
(5.451, 1.15E-05)
(5.452, 1.22E-05)
(5.453, 1.29E-05)
(5.454, 1.41E-05)
(5.455, 1.54E-05)
(5.456, 1.68E-05)
(5.457, 1.85E-05)
(5.458, 2.04E-05)
(5.459, 2.25E-05)
(5.46, 2.47E-05)
(5.461, 2.73E-05)
(5.462, 3.00E-05)
(5.463, 3.30E-05)
(5.464, 3.63E-05)
(5.465, 4.00E-05)
(5.466, 4.40E-05)
(5.467, 4.91E-05)
(5.468, 5.47E-05)
(5.469, 6.06E-05)
(5.47, 6.70E-05)
(5.471, 7.38E-05)
(5.472, 8.09E-05)
(5.473, 8.85E-05)
(5.474, 9.64E-05)
(5.475, 0.000104628)
(5.476, 0.000113868)
(5.477, 0.000123635)
(5.478, 0.000133925)
(5.479, 0.000144685)
(5.48, 0.000155844)
(5.481, 0.000167416)
(5.482, 0.000179369)
(5.483, 0.000191714)
(5.484, 0.000204517)
(5.485, 0.000217691)
(5.486, 0.000231349)
(5.487, 0.000245516)
(5.488, 0.000259997)
(5.489, 0.0002749)
(5.49, 0.000290493)
(5.491, 0.000306886)
(5.492, 0.000323846)
(5.493, 0.000341366)
(5.494, 0.000359494)
(5.495, 0.000378172)
(5.496, 0.000397507)
(5.497, 0.000417529)
(5.498, 0.000438265)
(5.499, 0.000459152)
(5.5, 0.000480843)
(5.501, 0.000503413)
(5.502, 0.000526925)
(5.503, 0.00055141)
(5.504, 0.000576917)
(5.505, 0.0006035)
(5.506, 0.000631218)
(5.507, 0.000660072)
(5.508, 0.000690174)
(5.509, 0.0007216)
(5.51, 0.000754404)
(5.511, 0.000788627)
(5.512, 0.000824337)
(5.513, 0.000861607)
(5.514, 0.000900551)
(5.515, 0.000941198)
(5.516, 0.000983602)
(5.517, 0.00102789)
(5.518, 0.00107415)
(5.519, 0.00112245)
(5.52, 0.00117289)
(5.521, 0.00122556)
(5.522, 0.00128068)
(5.523, 0.00133824)
(5.524, 0.00139833)
(5.525, 0.00146102)
(5.526, 0.00152642)
(5.527, 0.00159463)
(5.528, 0.00166569)
(5.529, 0.00173974)
(5.53, 0.00181689)
(5.531, 0.00189723)
(5.532, 0.00198089)
(5.533, 0.00206799)
(5.534, 0.00215861)
(5.535, 0.00225289)
(5.536, 0.00235094)
(5.537, 0.00245288)
(5.538, 0.00255882)
(5.539, 0.0026689)
(5.54, 0.00278322)
(5.541, 0.00290193)
(5.542, 0.00302512)
(5.543, 0.00315294)
(5.544, 0.00328556)
(5.545, 0.00342311)
(5.546, 0.00356564)
(5.547, 0.00371337)
(5.548, 0.00386646)
(5.549, 0.00402504)
(5.55, 0.00418928)
(5.551, 0.00435933)
(5.552, 0.00453535)
(5.553, 0.0047175)
(5.554, 0.00490595)
(5.555, 0.00510087)
(5.556, 0.00530246)
(5.557, 0.00551088)
(5.558, 0.00572634)
(5.559, 0.00594904)
(5.56, 0.00617918)
(5.561, 0.00641698)
(5.562, 0.00666263)
(5.563, 0.00691636)
(5.564, 0.00717838)
(5.565, 0.0074489)
(5.566, 0.00772816)
(5.567, 0.00801639)
(5.568, 0.00831382)
(5.569, 0.0086207)
(5.57, 0.00893727)
(5.571, 0.00926377)
(5.572, 0.00960046)
(5.573, 0.00994761)
(5.574, 0.0103055)
(5.575, 0.0106743)
(5.576, 0.0110544)
(5.577, 0.0114459)
(5.578, 0.0118494)
(5.579, 0.0122648)
(5.58, 0.0126927)
(5.581, 0.0131333)
(5.582, 0.0135868)
(5.583, 0.0140536)
(5.584, 0.0145339)
(5.585, 0.0150282)
(5.586, 0.0155366)
(5.587, 0.0160596)
(5.588, 0.0165974)
(5.589, 0.0171503)
(5.59, 0.0177188)
(5.591, 0.0183031)
(5.592, 0.0189035)
(5.593, 0.0195204)
(5.594, 0.0201541)
(5.595, 0.020805)
(5.596, 0.0214735)
(5.597, 0.0221598)
(5.598, 0.0228643)
(5.599, 0.0235874)
(5.6, 0.0243295)
(5.601, 0.0250908)
(5.602, 0.0258718)
(5.603, 0.0266729)
(5.604, 0.0274943)
(5.605, 0.0283365)
(5.606, 0.0291998)
(5.607, 0.0300846)
(5.608, 0.0309913)
(5.609, 0.0319202)
(5.61, 0.0328717)
(5.611, 0.0338462)
(5.612, 0.0348441)
(5.613, 0.0358658)
(5.614, 0.0369115)
(5.615, 0.0379818)
(5.616, 0.039077)
(5.617, 0.0401974)
(5.618, 0.0413435)
(5.619, 0.0425157)
(5.62, 0.0437143)
(5.621, 0.0449396)
(5.622, 0.0461922)
(5.623, 0.0474723)
(5.624, 0.0487804)
(5.625, 0.0501168)
(5.626, 0.0514819)
(5.627, 0.0528761)
(5.628, 0.0542998)
(5.629, 0.0557533)
(5.63, 0.057237)
(5.631, 0.0587513)
(5.632, 0.0602965)
(5.633, 0.0618731)
(5.634, 0.0634813)
(5.635, 0.0651215)
(5.636, 0.0667941)
(5.637, 0.0684995)
(5.638, 0.0702379)
(5.639, 0.0720098)
(5.64, 0.0738154)
(5.641, 0.0756551)
(5.642, 0.0775292)
(5.643, 0.0794381)
(5.644, 0.0813821)
(5.645, 0.0833614)
(5.646, 0.0853764)
(5.647, 0.0874274)
(5.648, 0.0895147)
(5.649, 0.0916385)
(5.65, 0.0937991)
(5.651, 0.0959968)
(5.652, 0.0982319)
(5.653, 0.100505)
(5.654, 0.102815)
(5.655, 0.105164)
(5.656, 0.107551)
(5.657, 0.109976)
(5.658, 0.112441)
(5.659, 0.114944)
(5.66, 0.117486)
(5.661, 0.120068)
(5.662, 0.122689)
(5.663, 0.125349)
(5.664, 0.12805)
(5.665, 0.13079)
(5.666, 0.13357)
(5.667, 0.136391)
(5.668, 0.139252)
(5.669, 0.142153)
(5.67, 0.145094)
(5.671, 0.148076)
(5.672, 0.151098)
(5.673, 0.154161)
(5.674, 0.157265)
(5.675, 0.160409)
(5.676, 0.163593)
(5.677, 0.166819)
(5.678, 0.170084)
(5.679, 0.17339)
(5.68, 0.176737)
(5.681, 0.180123)
(5.682, 0.18355)
(5.683, 0.187018)
(5.684, 0.190525)
(5.685, 0.194072)
(5.686, 0.197658)
(5.687, 0.201285)
(5.688, 0.20495)
(5.689, 0.208655)
(5.69, 0.212399)
(5.691, 0.216182)
(5.692, 0.220003)
(5.693, 0.223863)
(5.694, 0.227761)
(5.695, 0.231696)
(5.696, 0.235669)
(5.697, 0.239679)
(5.698, 0.243726)
(5.699, 0.247809)
(5.7, 0.251929)
(5.701, 0.256084)
(5.702, 0.260275)
(5.703, 0.264501)
(5.704, 0.268761)
(5.705, 0.273056)
(5.706, 0.277384)
(5.707, 0.281746)
(5.708, 0.286141)
(5.709, 0.290567)
(5.71, 0.295026)
(5.711, 0.299516)
(5.712, 0.304037)
(5.713, 0.308588)
(5.714, 0.313169)
(5.715, 0.317779)
(5.716, 0.322418)
(5.717, 0.327084)
(5.718, 0.331779)
(5.719, 0.336499)
(5.72, 0.341246)
(5.721, 0.346019)
(5.722, 0.350816)
(5.723, 0.355638)
(5.724, 0.360483)
(5.725, 0.365351)
(5.726, 0.370241)
(5.727, 0.375153)
(5.728, 0.380085)
(5.729, 0.385037)
(5.73, 0.390009)
(5.731, 0.394998)
(5.732, 0.400006)
(5.733, 0.40503)
(5.734, 0.41007)
(5.735, 0.415126)
(5.736, 0.420196)
(5.737, 0.42528)
(5.738, 0.430377)
(5.739, 0.435486)
(5.74, 0.440607)
(5.741, 0.44574)
(5.742, 0.450882)
(5.743, 0.456033)
(5.744, 0.461192)
(5.745, 0.466359)
(5.746, 0.471532)
(5.747, 0.476709)
(5.748, 0.481889)
(5.749, 0.487071)
(5.75, 0.492254)
(5.751, 0.497438)
(5.752, 0.502621)
(5.753, 0.507803)
(5.754, 0.512983)
(5.755, 0.51816)
(5.756, 0.523334)
(5.757, 0.528504)
(5.758, 0.53367)
(5.759, 0.538831)
(5.76, 0.543987)
(5.761, 0.549135)
(5.762, 0.554277)
(5.763, 0.55941)
(5.764, 0.564534)
(5.765, 0.569648)
(5.766, 0.574752)
(5.767, 0.579844)
(5.768, 0.584923)
(5.769, 0.58999)
(5.77, 0.595042)
(5.771, 0.60008)
(5.772, 0.605102)
(5.773, 0.610108)
(5.774, 0.615097)
(5.775, 0.620069)
(5.776, 0.625021)
(5.777, 0.629955)
(5.778, 0.634868)
(5.779, 0.639761)
(5.78, 0.644632)
(5.781, 0.649481)
(5.782, 0.654308)
(5.783, 0.659111)
(5.784, 0.66389)
(5.785, 0.668645)
(5.786, 0.673374)
(5.787, 0.678077)
(5.788, 0.682754)
(5.789, 0.687404)
(5.79, 0.692026)
(5.791, 0.69662)
(5.792, 0.701184)
(5.793, 0.705719)
(5.794, 0.710223)
(5.795, 0.714696)
(5.796, 0.719138)
(5.797, 0.723547)
(5.798, 0.727924)
(5.799, 0.732268)
(5.8, 0.736578)
(5.801, 0.740853)
(5.802, 0.745094)
(5.803, 0.7493)
(5.804, 0.75347)
(5.805, 0.757604)
(5.806, 0.761701)
(5.807, 0.765761)
(5.808, 0.769784)
(5.809, 0.77377)
(5.81, 0.777717)
(5.811, 0.781626)
(5.812, 0.785496)
(5.813, 0.789327)
(5.814, 0.793119)
(5.815, 0.796871)
(5.816, 0.800584)
(5.817, 0.804256)
(5.818, 0.807888)
(5.819, 0.81148)
(5.82, 0.815032)
(5.821, 0.818542)
(5.822, 0.822012)
(5.823, 0.82544)
(5.824, 0.828828)
(5.825, 0.832174)
(5.826, 0.83548)
(5.827, 0.838744)
(5.828, 0.841966)
(5.829, 0.845148)
(5.83, 0.848288)
(5.831, 0.851387)
(5.832, 0.854445)
(5.833, 0.857462)
(5.834, 0.860437)
(5.835, 0.863372)
(5.836, 0.866266)
(5.837, 0.869119)
(5.838, 0.871931)
(5.839, 0.874703)
(5.84, 0.877435)
(5.841, 0.880127)
(5.842, 0.882778)
(5.843, 0.88539)
(5.844, 0.887961)
(5.845, 0.890494)
(5.846, 0.892987)
(5.847, 0.895441)
(5.848, 0.897856)
(5.849, 0.900233)
(5.85, 0.902571)
(5.851, 0.904871)
(5.852, 0.907133)
(5.853, 0.909358)
(5.854, 0.911545)
(5.855, 0.913694)
(5.856, 0.915807)
(5.857, 0.917884)
(5.858, 0.919924)
(5.859, 0.921927)
(5.86, 0.923895)
(5.861, 0.925828)
(5.862, 0.927725)
(5.863, 0.929587)
(5.864, 0.931414)
(5.865, 0.933207)
(5.866, 0.934966)
(5.867, 0.936691)
(5.868, 0.938383)
(5.869, 0.940041)
(5.87, 0.941666)
(5.871, 0.943259)
(5.872, 0.94482)
(5.873, 0.946348)
(5.874, 0.947845)
(5.875, 0.94931)
(5.876, 0.950745)
(5.877, 0.952149)
(5.878, 0.953522)
(5.879, 0.954866)
(5.88, 0.95618)
(5.881, 0.957464)
(5.882, 0.95872)
(5.883, 0.959947)
(5.884, 0.961146)
(5.885, 0.962316)
(5.886, 0.96346)
(5.887, 0.964576)
(5.888, 0.965666)
(5.889, 0.966729)
(5.89, 0.967766)
(5.891, 0.968778)
(5.892, 0.969764)
(5.893, 0.970726)
(5.894, 0.971663)
(5.895, 0.972576)
(5.896, 0.973466)
(5.897, 0.974332)
(5.898, 0.975176)
(5.899, 0.975997)
(5.9, 0.976796)
(5.901, 0.977574)
(5.902, 0.978331)
(5.903, 0.979067)
(5.904, 0.979782)
(5.905, 0.980478)
(5.906, 0.981154)
(5.907, 0.981811)
(5.908, 0.98245)
(5.909, 0.98307)
(5.91, 0.983673)
(5.911, 0.984258)
(5.912, 0.984826)
(5.913, 0.985377)
(5.914, 0.985912)
(5.915, 0.986432)
(5.916, 0.986936)
(5.917, 0.987425)
(5.918, 0.987899)
(5.919, 0.988359)
(5.92, 0.988805)
(5.921, 0.989238)
(5.922, 0.989658)
(5.923, 0.990064)
(5.924, 0.990459)
(5.925, 0.990841)
(5.926, 0.991212)
(5.927, 0.991571)
(5.928, 0.991919)
(5.929, 0.992257)
(5.93, 0.992584)
(5.931, 0.9929)
(5.932, 0.993207)
(5.933, 0.993505)
(5.934, 0.993793)
(5.935, 0.994072)
(5.936, 0.994343)
(5.937, 0.994605)
(5.938, 0.994858)
(5.939, 0.995103)
(5.94, 0.99534)
(5.941, 0.995571)
(5.942, 0.995794)
(5.943, 0.996011)
(5.944, 0.996219)
(5.945, 0.996421)
(5.946, 0.996617)
(5.947, 0.996807)
(5.948, 0.996989)
(5.949, 0.997171)
(5.95, 0.997345)
(5.951, 0.997512)
(5.952, 0.997672)
(5.953, 0.997826)
(5.954, 0.997973)
(5.955, 0.998113)
(5.956, 0.998246)
(5.957, 0.998372)
(5.958, 0.998491)
(5.959, 0.998604)
(5.96, 0.998712)
(5.961, 0.998815)
(5.962, 0.998913)
(5.963, 0.999006)
(5.964, 0.999094)
(5.965, 0.999177)
(5.966, 0.999256)
(5.967, 0.999331)
(5.968, 0.999404)
(5.969, 0.999472)
(5.97, 0.999535)
(5.971, 0.999592)
(5.972, 0.999645)
(5.973, 0.999695)
(5.974, 0.99974)
(5.975, 0.999782)
(5.976, 0.999819)
(5.977, 0.999854)
(5.978, 0.999885)
(5.979, 0.999914)
(5.98, 0.999939)
(5.981, 0.999962)
(5.982, 0.999965)
(5.983, 0.999966)
(5.984, 0.999966)
(5.985, 0.999967)
(5.986, 0.999968)
(5.987, 0.999968)
(5.988, 0.999969)
(5.989, 0.99997)
(5.99, 0.999971)
(5.991, 0.999971)
(5.992, 0.999972)
(5.993, 0.999972)
(5.994, 0.999973)
(5.995, 0.999973)
(5.996, 0.999974)
(5.997, 0.999975)
(5.998, 0.999975)
(5.999, 0.999976)
(6, 0.999976)
(6.001, 0.999977)
(6.002, 0.999977)
(6.003, 0.999978)
(6.004, 0.999978)
(6.005, 0.999979)
(6.006, 0.999979)
(6.007, 0.99998)
(6.008, 0.99998)
(6.009, 0.999981)
(6.01, 0.999981)
(6.011, 0.999982)
(6.012, 0.999982)
(6.013, 0.999983)
(6.014, 0.999983)
(6.015, 0.999984)
(6.016, 0.999984)
(6.017, 0.999984)
(6.018, 0.999985)
(6.019, 0.999985)
(6.02, 0.999986)
(6.021, 0.999986)
(6.022, 0.999987)
(6.023, 0.999987)
(6.024, 0.999987)
(6.025, 0.999988)
(6.026, 0.999988)
(6.027, 0.999988)
(6.028, 0.999989)
(6.029, 0.999989)
(6.03, 0.999989)
(6.031, 0.99999)
(6.032, 0.99999)
(6.033, 0.99999)
(6.034, 0.999991)
(6.035, 0.999991)
(6.036, 0.999991)
(6.037, 0.999992)
(6.038, 0.999992)
(6.039, 0.999992)
(6.04, 0.999993)
(6.041, 0.999993)
(6.042, 0.999993)
(6.043, 0.999993)
(6.044, 0.999994)
(6.045, 0.999994)
(6.046, 0.999994)
(6.047, 0.999994)
(6.048, 0.999994)
(6.049, 0.999995)
(6.05, 0.999995)
(6.051, 0.999995)
(6.052, 0.999995)
(6.053, 0.999995)
(6.054, 0.999995)
(6.055, 0.999996)
(6.056, 0.999996)
(6.057, 0.999996)
(6.058, 0.999996)
(6.059, 0.999996)
(6.06, 0.999997)
(6.061, 0.999997)
(6.062, 0.999997)
(6.063, 0.999997)
(6.064, 0.999997)
(6.065, 0.999997)
(6.066, 0.999997)
(6.067, 0.999997)
(6.068, 0.999998)
(6.069, 0.999998)
(6.07, 0.999998)
(6.071, 0.999998)
(6.072, 0.999998)
(6.073, 0.999998)
(6.074, 0.999998)
(6.075, 0.999998)
(6.076, 0.999998)
(6.077, 0.999998)
(6.078, 0.999998)
(6.079, 0.999998)
(6.08, 0.999998)
(6.081, 0.999998)
(6.082, 0.999998)
(6.083, 0.999998)
(6.084, 0.999999)
(6.085, 0.999999)
(6.086, 0.999999)
(6.087, 0.999999)
(6.088, 0.999999)
(6.089, 0.999999)
(6.09, 0.999999)
(6.091, 0.999999)
(6.092, 0.999999)
(6.093, 0.999999)
(6.094, 0.999999)
(6.095, 0.999999)
(6.096, 0.999999)
(6.097, 0.999999)
(6.098, 0.999999)
(6.099, 0.999999)
(6.1, 0.999999)
(6.101, 0.999999)
(6.102, 0.999999)
(6.103, 0.999999)
(6.104, 0.999999)
(6.105, 0.999999)
(6.106, 0.999999)
(6.107, 0.999999)
(6.108, 0.999999)
(6.109, 0.999999)
(6.11, 0.999999)
(6.111, 0.999999)
(6.112, 0.999999)
(6.113, 0.999999)
(6.114, 0.999999)
(6.115, 0.999999)
(6.116, 0.999999)
(6.117, 0.999999)
(6.118, 0.999999)
(6.119, 0.999999)
(6.12, 0.999999)
(6.121, 0.999999)
(6.122, 0.999999)
(6.123, 0.999999)
(6.124, 0.999999)
(6.125, 0.999999)
(6.126, 0.999999)
(6.127, 0.999999)
(6.128, 0.999999)
(6.129, 0.999999)
(6.13, 0.999999)
(6.131, 0.999999)
(6.132, 0.999999)
(6.133, 0.999999)
(6.134, 0.999999)
(6.135, 0.999999)
(6.136, 0.999998)
(6.137, 0.999998)
(6.138, 0.999998)
(6.139, 0.999998)
(6.14, 0.999998)
(6.141, 0.999998)
(6.142, 0.999998)
(6.143, 0.999998)
(6.144, 0.999998)
(6.145, 0.999997)
(6.146, 0.999997)
(6.147, 0.999997)
(6.148, 0.999997)
(6.149, 0.999997)
(6.15, 0.999997)
(6.151, 0.999996)
(6.152, 0.999996)
(6.153, 0.999996)
(6.154, 0.999996)
(6.155, 0.999996)
(6.156, 0.999996)
(6.157, 0.999996)
(6.158, 0.999996)
(6.159, 0.999996)
(6.16, 0.999996)
(6.161, 0.999996)
(6.162, 0.999996)
(6.163, 0.999996)
(6.164, 0.999996)
(6.165, 0.999996)
(6.166, 0.999996)
(6.167, 0.999996)
(6.168, 0.999996)
(6.169, 0.999997)
(6.17, 0.999997)
(6.171, 0.999997)
(6.172, 0.999997)
(6.173, 0.999997)
(6.174, 0.999997)
(6.175, 0.999997)
(6.176, 0.999997)
(6.177, 0.999998)
(6.178, 0.999998)
(6.179, 0.999998)
(6.18, 0.999998)
(6.181, 0.999998)
(6.182, 0.999999)
(6.183, 0.999999)
(6.184, 0.999999)
(6.185, 0.999999)
(6.186, 0.999999)
(6.187, 0.999999)
(6.188, 0.999999)
(6.189, 1)
(6.19, 1)
(6.191, 1)
(6.192, 1)
(6.193, 1)
(6.194, 1)
(6.195, 1)
(6.196, 1)
(6.197, 1)
(6.198, 1)
(6.199, 1)
(6.2, 1)
(6.201, 1)
(6.202, 1)
(6.203, 1)
(6.204, 1)
(6.205, 1)
(6.206, 1)
(6.207, 1)
(6.208, 1)
(6.209, 1)
(6.21, 1)
(6.211, 1)
(6.212, 1)
(6.213, 1)
(6.214, 1)
(6.215, 1)
(6.216, 1)
(6.217, 1)
(6.218, 1)
(6.219, 1)
(6.22, 1)
(6.221, 1)
(6.222, 1)
(6.223, 1)
(6.224, 1)
(6.225, 1)
(6.226, 1)
(6.227, 1)
(6.228, 1)
(6.229, 1)
(6.23, 1)
(6.231, 1)
(6.232, 1)
(6.233, 1)
(6.234, 1)
(6.235, 1)
(6.236, 1)
(6.237, 1)
(6.238, 1)
(6.239, 1)
(6.24, 1)
(6.241, 1)
(6.242, 1)
(6.243, 1)
(6.244, 1)
(6.245, 1)
(6.246, 1)
(6.247, 1)
(6.248, 1)
(6.249, 1)
(6.25, 1)
(6.251, 1)
(6.252, 1)
(6.253, 1)
(6.254, 1)
(6.255, 1)
(6.256, 1)
(6.257, 1)
(6.258, 1)
(6.259, 1)
(6.26, 1)
(6.261, 1)
(6.262, 1)
(6.263, 1)
(6.264, 1)
(6.265, 1)
(6.266, 1)
(6.267, 1)
(6.268, 1)
(6.269, 1)
(6.27, 1)
(6.271, 1)
(6.272, 1)
(6.273, 1)
(6.274, 1)
(6.275, 1)
(6.276, 1)
(6.277, 1)
(6.278, 1)
(6.279, 1)
(6.28, 1)
(6.281, 1)
(6.282, 1)
(6.283, 1)
};
\addlegendentry{nonlinear Zalesak's limiter with $\text{tol} = 10^{-13}$}
\addplot[color=royal_blue, line width = 0.25mm, solid]
coordinates{
(0, 1)
(0.001, 1)
(0.002, 1)
(0.003, 1)
(0.004, 1)
(0.005, 1)
(0.006, 1)
(0.007, 1)
(0.008, 1)
(0.009, 1)
(0.01, 1)
(0.011, 1)
(0.012, 1)
(0.013, 1)
(0.014, 1)
(0.015, 1)
(0.016, 1)
(0.017, 1)
(0.018, 1)
(0.019, 1)
(0.02, 1)
(0.021, 1)
(0.022, 1)
(0.023, 1)
(0.024, 1)
(0.025, 1)
(0.026, 1)
(0.027, 1)
(0.028, 1)
(0.029, 1)
(0.03, 1)
(0.031, 1)
(0.032, 1)
(0.033, 1)
(0.034, 1)
(0.035, 1)
(0.036, 1)
(0.037, 1)
(0.038, 1)
(0.039, 1)
(0.04, 1)
(0.041, 1)
(0.042, 1)
(0.043, 1)
(0.044, 1)
(0.045, 1)
(0.046, 1)
(0.047, 1)
(0.048, 1)
(0.049, 1)
(0.05, 1)
(0.051, 1)
(0.052, 1)
(0.053, 1)
(0.054, 1)
(0.055, 1)
(0.056, 1)
(0.057, 1)
(0.058, 1)
(0.059, 1)
(0.06, 1)
(0.061, 1)
(0.062, 1)
(0.063, 1)
(0.064, 1)
(0.065, 1)
(0.066, 1)
(0.067, 1)
(0.068, 1)
(0.069, 1)
(0.07, 1)
(0.071, 1)
(0.072, 1)
(0.073, 1)
(0.074, 1)
(0.075, 1)
(0.076, 1)
(0.077, 1)
(0.078, 1)
(0.079, 1)
(0.08, 1)
(0.081, 1)
(0.082, 1)
(0.083, 1)
(0.084, 1)
(0.085, 1)
(0.086, 1)
(0.087, 1)
(0.088, 1)
(0.089, 1)
(0.09, 1)
(0.091, 1)
(0.092, 1)
(0.093, 1)
(0.094, 1)
(0.095, 1)
(0.096, 1)
(0.097, 1)
(0.098, 1)
(0.099, 1)
(0.1, 1)
(0.101, 1)
(0.102, 1)
(0.103, 1)
(0.104, 1)
(0.105, 1)
(0.106, 1)
(0.107, 1)
(0.108, 1)
(0.109, 1)
(0.11, 1)
(0.111, 1)
(0.112, 1)
(0.113, 1)
(0.114, 1)
(0.115, 1)
(0.116, 1)
(0.117, 1)
(0.118, 1)
(0.119, 1)
(0.12, 1)
(0.121, 1)
(0.122, 1)
(0.123, 1)
(0.124, 1)
(0.125, 1)
(0.126, 1)
(0.127, 1)
(0.128, 1)
(0.129, 1)
(0.13, 1)
(0.131, 1)
(0.132, 1)
(0.133, 1)
(0.134, 1)
(0.135, 1)
(0.136, 1)
(0.137, 1)
(0.138, 1)
(0.139, 1)
(0.14, 1)
(0.141, 1)
(0.142, 1)
(0.143, 1)
(0.144, 1)
(0.145, 1)
(0.146, 1)
(0.147, 1)
(0.148, 1)
(0.149, 1)
(0.15, 1)
(0.151, 1)
(0.152, 1)
(0.153, 1)
(0.154, 1)
(0.155, 1)
(0.156, 1)
(0.157, 1)
(0.158, 1)
(0.159, 1)
(0.16, 1)
(0.161, 1)
(0.162, 1)
(0.163, 1)
(0.164, 1)
(0.165, 1)
(0.166, 1)
(0.167, 1)
(0.168, 1)
(0.169, 1)
(0.17, 1)
(0.171, 1)
(0.172, 1)
(0.173, 1)
(0.174, 1)
(0.175, 1)
(0.176, 1)
(0.177, 1)
(0.178, 1)
(0.179, 1)
(0.18, 1)
(0.181, 1)
(0.182, 1)
(0.183, 1)
(0.184, 1)
(0.185, 1)
(0.186, 1)
(0.187, 1)
(0.188, 1)
(0.189, 1)
(0.19, 1)
(0.191, 1)
(0.192, 1)
(0.193, 1)
(0.194, 1)
(0.195, 1)
(0.196, 1)
(0.197, 1)
(0.198, 1)
(0.199, 1)
(0.2, 1)
(0.201, 1)
(0.202, 1)
(0.203, 1)
(0.204, 1)
(0.205, 1)
(0.206, 1)
(0.207, 1)
(0.208, 1)
(0.209, 1)
(0.21, 1)
(0.211, 1)
(0.212, 1)
(0.213, 1)
(0.214, 1)
(0.215, 1)
(0.216, 1)
(0.217, 1)
(0.218, 1)
(0.219, 1)
(0.22, 1)
(0.221, 1)
(0.222, 1)
(0.223, 1)
(0.224, 1)
(0.225, 1)
(0.226, 1)
(0.227, 1)
(0.228, 1)
(0.229, 1)
(0.23, 1)
(0.231, 1)
(0.232, 1)
(0.233, 1)
(0.234, 1)
(0.235, 1)
(0.236, 1)
(0.237, 1)
(0.238, 1)
(0.239, 1)
(0.24, 1)
(0.241, 1)
(0.242, 1)
(0.243, 1)
(0.244, 1)
(0.245, 1)
(0.246, 1)
(0.247, 1)
(0.248, 1)
(0.249, 1)
(0.25, 1)
(0.251, 1)
(0.252, 1)
(0.253, 1)
(0.254, 1)
(0.255, 1)
(0.256, 1)
(0.257, 1)
(0.258, 1)
(0.259, 1)
(0.26, 1)
(0.261, 1)
(0.262, 1)
(0.263, 1)
(0.264, 1)
(0.265, 1)
(0.266, 1)
(0.267, 1)
(0.268, 1)
(0.269, 1)
(0.27, 1)
(0.271, 1)
(0.272, 1)
(0.273, 1)
(0.274, 1)
(0.275, 1)
(0.276, 1)
(0.277, 1)
(0.278, 0.999999)
(0.279, 0.999999)
(0.28, 0.999999)
(0.281, 0.999999)
(0.282, 0.999999)
(0.283, 0.999999)
(0.284, 0.999999)
(0.285, 0.999999)
(0.286, 0.999999)
(0.287, 0.999999)
(0.288, 0.999999)
(0.289, 0.999998)
(0.29, 0.999998)
(0.291, 0.999998)
(0.292, 0.999998)
(0.293, 0.999998)
(0.294, 0.999998)
(0.295, 0.999997)
(0.296, 0.999997)
(0.297, 0.999997)
(0.298, 0.999997)
(0.299, 0.999996)
(0.3, 0.999996)
(0.301, 0.999995)
(0.302, 0.999995)
(0.303, 0.999995)
(0.304, 0.999994)
(0.305, 0.999994)
(0.306, 0.999993)
(0.307, 0.999992)
(0.308, 0.999992)
(0.309, 0.999991)
(0.31, 0.99999)
(0.311, 0.99999)
(0.312, 0.999989)
(0.313, 0.999988)
(0.314, 0.999987)
(0.315, 0.999986)
(0.316, 0.999984)
(0.317, 0.999983)
(0.318, 0.999982)
(0.319, 0.99998)
(0.32, 0.999978)
(0.321, 0.999977)
(0.322, 0.999975)
(0.323, 0.999973)
(0.324, 0.999971)
(0.325, 0.999968)
(0.326, 0.999966)
(0.327, 0.999963)
(0.328, 0.99996)
(0.329, 0.999957)
(0.33, 0.999954)
(0.331, 0.99995)
(0.332, 0.999946)
(0.333, 0.999942)
(0.334, 0.999938)
(0.335, 0.999933)
(0.336, 0.999928)
(0.337, 0.999923)
(0.338, 0.999917)
(0.339, 0.999911)
(0.34, 0.999905)
(0.341, 0.999898)
(0.342, 0.99989)
(0.343, 0.999882)
(0.344, 0.999874)
(0.345, 0.999865)
(0.346, 0.999855)
(0.347, 0.999845)
(0.348, 0.999834)
(0.349, 0.999823)
(0.35, 0.99981)
(0.351, 0.999797)
(0.352, 0.999783)
(0.353, 0.999768)
(0.354, 0.999753)
(0.355, 0.999736)
(0.356, 0.999718)
(0.357, 0.999699)
(0.358, 0.999679)
(0.359, 0.999658)
(0.36, 0.999635)
(0.361, 0.999612)
(0.362, 0.999586)
(0.363, 0.999559)
(0.364, 0.999531)
(0.365, 0.999501)
(0.366, 0.999469)
(0.367, 0.999435)
(0.368, 0.999399)
(0.369, 0.999362)
(0.37, 0.999322)
(0.371, 0.99928)
(0.372, 0.999235)
(0.373, 0.999188)
(0.374, 0.999138)
(0.375, 0.999086)
(0.376, 0.99903)
(0.377, 0.998972)
(0.378, 0.99891)
(0.379, 0.998845)
(0.38, 0.998777)
(0.381, 0.998705)
(0.382, 0.998629)
(0.383, 0.998549)
(0.384, 0.998464)
(0.385, 0.998376)
(0.386, 0.998283)
(0.387, 0.998185)
(0.388, 0.998081)
(0.389, 0.997973)
(0.39, 0.997859)
(0.391, 0.997739)
(0.392, 0.997614)
(0.393, 0.997482)
(0.394, 0.997343)
(0.395, 0.997198)
(0.396, 0.997045)
(0.397, 0.996886)
(0.398, 0.996718)
(0.399, 0.996542)
(0.4, 0.996358)
(0.401, 0.996165)
(0.402, 0.995964)
(0.403, 0.995752)
(0.404, 0.995531)
(0.405, 0.995299)
(0.406, 0.995057)
(0.407, 0.994804)
(0.408, 0.994539)
(0.409, 0.994263)
(0.41, 0.993973)
(0.411, 0.993671)
(0.412, 0.993356)
(0.413, 0.993027)
(0.414, 0.992683)
(0.415, 0.992324)
(0.416, 0.99195)
(0.417, 0.99156)
(0.418, 0.991153)
(0.419, 0.990729)
(0.42, 0.990287)
(0.421, 0.989827)
(0.422, 0.989348)
(0.423, 0.988849)
(0.424, 0.988329)
(0.425, 0.987788)
(0.426, 0.987226)
(0.427, 0.986641)
(0.428, 0.986032)
(0.429, 0.9854)
(0.43, 0.984742)
(0.431, 0.984059)
(0.432, 0.98335)
(0.433, 0.982613)
(0.434, 0.981848)
(0.435, 0.981054)
(0.436, 0.98023)
(0.437, 0.979376)
(0.438, 0.978489)
(0.439, 0.97757)
(0.44, 0.976617)
(0.441, 0.97563)
(0.442, 0.974607)
(0.443, 0.973547)
(0.444, 0.97245)
(0.445, 0.971314)
(0.446, 0.970138)
(0.447, 0.968922)
(0.448, 0.967663)
(0.449, 0.966362)
(0.45, 0.965016)
(0.451, 0.963625)
(0.452, 0.962187)
(0.453, 0.960702)
(0.454, 0.959167)
(0.455, 0.957583)
(0.456, 0.955947)
(0.457, 0.954259)
(0.458, 0.952517)
(0.459, 0.95072)
(0.46, 0.948866)
(0.461, 0.946955)
(0.462, 0.944985)
(0.463, 0.942954)
(0.464, 0.940863)
(0.465, 0.938708)
(0.466, 0.936489)
(0.467, 0.934204)
(0.468, 0.931852)
(0.469, 0.929432)
(0.47, 0.926943)
(0.471, 0.924382)
(0.472, 0.921749)
(0.473, 0.919042)
(0.474, 0.91626)
(0.475, 0.913402)
(0.476, 0.910466)
(0.477, 0.90745)
(0.478, 0.904354)
(0.479, 0.901176)
(0.48, 0.897914)
(0.481, 0.894568)
(0.482, 0.891135)
(0.483, 0.887615)
(0.484, 0.884007)
(0.485, 0.880309)
(0.486, 0.876519)
(0.487, 0.872636)
(0.488, 0.86866)
(0.489, 0.864588)
(0.49, 0.860421)
(0.491, 0.856155)
(0.492, 0.851791)
(0.493, 0.847327)
(0.494, 0.842762)
(0.495, 0.838094)
(0.496, 0.833324)
(0.497, 0.828449)
(0.498, 0.823468)
(0.499, 0.818381)
(0.5, 0.813187)
(0.501, 0.807885)
(0.502, 0.802474)
(0.503, 0.796952)
(0.504, 0.79132)
(0.505, 0.785577)
(0.506, 0.779721)
(0.507, 0.773753)
(0.508, 0.767671)
(0.509, 0.761475)
(0.51, 0.755164)
(0.511, 0.748738)
(0.512, 0.742197)
(0.513, 0.735541)
(0.514, 0.728768)
(0.515, 0.721879)
(0.516, 0.714874)
(0.517, 0.707752)
(0.518, 0.700514)
(0.519, 0.693159)
(0.52, 0.685688)
(0.521, 0.678101)
(0.522, 0.670398)
(0.523, 0.66258)
(0.524, 0.654647)
(0.525, 0.646598)
(0.526, 0.638436)
(0.527, 0.630159)
(0.528, 0.62177)
(0.529, 0.613268)
(0.53, 0.604657)
(0.531, 0.595936)
(0.532, 0.587108)
(0.533, 0.57817)
(0.534, 0.569126)
(0.535, 0.559975)
(0.536, 0.55072)
(0.537, 0.541364)
(0.538, 0.531908)
(0.539, 0.522355)
(0.54, 0.512703)
(0.541, 0.502952)
(0.542, 0.493107)
(0.543, 0.483169)
(0.544, 0.473143)
(0.545, 0.463034)
(0.546, 0.452845)
(0.547, 0.442583)
(0.548, 0.432252)
(0.549, 0.421835)
(0.55, 0.411301)
(0.551, 0.400689)
(0.552, 0.390005)
(0.553, 0.37926)
(0.554, 0.368464)
(0.555, 0.357626)
(0.556, 0.346758)
(0.557, 0.335869)
(0.558, 0.324972)
(0.559, 0.313984)
(0.56, 0.302949)
(0.561, 0.2919)
(0.562, 0.280852)
(0.563, 0.269824)
(0.564, 0.258832)
(0.565, 0.247884)
(0.566, 0.235821)
(0.567, 0.223918)
(0.568, 0.21219)
(0.569, 0.20062)
(0.57, 0.189235)
(0.571, 0.178051)
(0.572, 0.167082)
(0.573, 0.156341)
(0.574, 0.145843)
(0.575, 0.135047)
(0.576, 0.122566)
(0.577, 0.110683)
(0.578, 0.0993846)
(0.579, 0.0886581)
(0.58, 0.0784906)
(0.581, 0.0688697)
(0.582, 0.0597822)
(0.583, 0.0512466)
(0.584, 0.0432512)
(0.585, 0.0357743)
(0.586, 0.028671)
(0.587, 2.21E-02)
(0.588, 1.61E-02)
(0.589, 1.05E-02)
(0.59, 5.48E-03)
(0.591, 8.77E-04)
(0.592, 1.39E-07)
(0.593, 7.69E-08)
(0.594, 4.48E-08)
(0.595, 1.54E-08)
(0.596, 2.77E-10)
(0.597, 2.39E-10)
(0.598, 2.05E-10)
(0.599, 1.74E-10)
(0.6, 1.45E-10)
(0.601, 1.17E-10)
(0.602, 9.22E-11)
(0.603, 6.89E-11)
(0.604, 4.74E-11)
(0.605, 2.77E-11)
(0.606, 9.60E-12)
(0.607, 1.72E-13)
(0.608, 1.44E-13)
(0.609, 1.21E-13)
(0.61, 9.97E-14)
(0.611, 7.99E-14)
(0.612, 6.15E-14)
(0.613, 4.53E-14)
(0.614, 3.01E-14)
(0.615, 1.55E-14)
(0.616, 2.52E-15)
(0.617, -9.35E-15)
(0.618, -2.05E-14)
(0.619, -2.10E-14)
(0.62, -2.11E-14)
(0.621, -2.19E-14)
(0.622, -2.20E-14)
(0.623, -2.22E-14)
(0.624, -2.25E-14)
(0.625, -2.30E-14)
(0.626, -2.30E-14)
(0.627, -2.31E-14)
(0.628, -2.34E-14)
(0.629, -2.40E-14)
(0.63, -2.47E-14)
(0.631, -2.46E-14)
(0.632, -2.45E-14)
(0.633, -2.44E-14)
(0.634, -2.43E-14)
(0.635, -2.42E-14)
(0.636, -2.40E-14)
(0.637, -2.38E-14)
(0.638, -2.36E-14)
(0.639, -2.33E-14)
(0.64, -2.31E-14)
(0.641, -2.29E-14)
(0.642, -2.26E-14)
(0.643, -2.24E-14)
(0.644, -2.21E-14)
(0.645, -2.19E-14)
(0.646, -2.16E-14)
(0.647, -2.13E-14)
(0.648, -2.09E-14)
(0.649, -2.06E-14)
(0.65, -2.02E-14)
(0.651, -1.98E-14)
(0.652, -1.95E-14)
(0.653, -1.91E-14)
(0.654, -1.87E-14)
(0.655, -1.83E-14)
(0.656, -1.79E-14)
(0.657, -1.75E-14)
(0.658, -1.71E-14)
(0.659, -1.67E-14)
(0.66, -1.63E-14)
(0.661, -1.59E-14)
(0.662, -1.54E-14)
(0.663, -1.50E-14)
(0.664, -1.46E-14)
(0.665, -1.42E-14)
(0.666, -1.38E-14)
(0.667, -1.33E-14)
(0.668, -1.29E-14)
(0.669, -1.25E-14)
(0.67, -1.21E-14)
(0.671, -1.17E-14)
(0.672, -1.12E-14)
(0.673, -1.08E-14)
(0.674, -1.04E-14)
(0.675, -9.97E-15)
(0.676, -9.55E-15)
(0.677, -9.11E-15)
(0.678, -8.66E-15)
(0.679, -8.21E-15)
(0.68, -7.77E-15)
(0.681, -7.34E-15)
(0.682, -6.91E-15)
(0.683, -6.49E-15)
(0.684, -6.08E-15)
(0.685, -5.68E-15)
(0.686, -5.28E-15)
(0.687, -4.89E-15)
(0.688, -4.50E-15)
(0.689, -4.12E-15)
(0.69, -3.76E-15)
(0.691, -3.40E-15)
(0.692, -3.05E-15)
(0.693, -2.70E-15)
(0.694, -2.36E-15)
(0.695, -2.02E-15)
(0.696, -1.65E-15)
(0.697, -1.28E-15)
(0.698, -9.16E-16)
(0.699, -5.68E-16)
(0.7, -2.32E-16)
(0.701, 7.84E-17)
(0.702, 3.79E-16)
(0.703, 6.69E-16)
(0.704, 9.48E-16)
(0.705, 1.19E-15)
(0.706, 1.43E-15)
(0.707, 1.66E-15)
(0.708, 1.88E-15)
(0.709, 2.09E-15)
(0.71, 2.29E-15)
(0.711, 2.48E-15)
(0.712, 2.67E-15)
(0.713, 2.85E-15)
(0.714, 3.02E-15)
(0.715, 3.18E-15)
(0.716, 3.33E-15)
(0.717, 3.47E-15)
(0.718, 3.59E-15)
(0.719, 3.71E-15)
(0.72, 3.81E-15)
(0.721, 3.91E-15)
(0.722, 3.99E-15)
(0.723, 4.06E-15)
(0.724, 4.12E-15)
(0.725, 4.17E-15)
(0.726, 4.21E-15)
(0.727, 4.24E-15)
(0.728, 4.26E-15)
(0.729, 4.27E-15)
(0.73, 4.26E-15)
(0.731, 4.25E-15)
(0.732, 4.23E-15)
(0.733, 4.20E-15)
(0.734, 4.16E-15)
(0.735, 4.11E-15)
(0.736, 4.05E-15)
(0.737, 3.98E-15)
(0.738, 3.90E-15)
(0.739, 3.81E-15)
(0.74, 3.70E-15)
(0.741, 3.57E-15)
(0.742, 3.45E-15)
(0.743, 3.31E-15)
(0.744, 3.17E-15)
(0.745, 3.03E-15)
(0.746, 2.88E-15)
(0.747, 2.73E-15)
(0.748, 2.57E-15)
(0.749, 2.41E-15)
(0.75, 2.24E-15)
(0.751, 2.08E-15)
(0.752, 1.91E-15)
(0.753, 1.74E-15)
(0.754, 1.57E-15)
(0.755, 1.39E-15)
(0.756, 1.21E-15)
(0.757, 1.03E-15)
(0.758, 8.45E-16)
(0.759, 6.59E-16)
(0.76, 4.72E-16)
(0.761, 2.84E-16)
(0.762, 9.68E-17)
(0.763, -1.00E-16)
(0.764, -3.05E-16)
(0.765, -5.06E-16)
(0.766, -7.02E-16)
(0.767, -8.94E-16)
(0.768, -1.08E-15)
(0.769, -1.25E-15)
(0.77, -1.42E-15)
(0.771, -1.58E-15)
(0.772, -1.74E-15)
(0.773, -1.90E-15)
(0.774, -2.05E-15)
(0.775, -2.19E-15)
(0.776, -2.33E-15)
(0.777, -2.47E-15)
(0.778, -2.60E-15)
(0.779, -2.72E-15)
(0.78, -2.83E-15)
(0.781, -2.94E-15)
(0.782, -3.04E-15)
(0.783, -3.13E-15)
(0.784, -3.21E-15)
(0.785, -3.29E-15)
(0.786, -3.36E-15)
(0.787, -3.42E-15)
(0.788, -3.47E-15)
(0.789, -3.51E-15)
(0.79, -3.54E-15)
(0.791, -3.57E-15)
(0.792, -3.58E-15)
(0.793, -3.59E-15)
(0.794, -3.59E-15)
(0.795, -3.56E-15)
(0.796, -3.54E-15)
(0.797, -3.51E-15)
(0.798, -3.48E-15)
(0.799, -3.43E-15)
(0.8, -3.38E-15)
(0.801, -3.32E-15)
(0.802, -3.25E-15)
(0.803, -3.17E-15)
(0.804, -3.08E-15)
(0.805, -2.99E-15)
(0.806, -2.89E-15)
(0.807, -2.77E-15)
(0.808, -2.65E-15)
(0.809, -2.52E-15)
(0.81, -2.38E-15)
(0.811, -2.24E-15)
(0.812, -2.11E-15)
(0.813, -1.96E-15)
(0.814, -1.81E-15)
(0.815, -1.66E-15)
(0.816, -1.50E-15)
(0.817, -1.34E-15)
(0.818, -1.18E-15)
(0.819, -1.01E-15)
(0.82, -8.35E-16)
(0.821, -6.56E-16)
(0.822, -4.74E-16)
(0.823, -2.87E-16)
(0.824, -1.01E-16)
(0.825, 7.94E-17)
(0.826, 2.31E-16)
(0.827, 4.05E-16)
(0.828, 5.83E-16)
(0.829, 7.59E-16)
(0.83, 9.33E-16)
(0.831, 1.10E-15)
(0.832, 1.27E-15)
(0.833, 1.44E-15)
(0.834, 1.60E-15)
(0.835, 1.75E-15)
(0.836, 1.91E-15)
(0.837, 2.05E-15)
(0.838, 2.19E-15)
(0.839, 2.33E-15)
(0.84, 2.46E-15)
(0.841, 2.59E-15)
(0.842, 2.71E-15)
(0.843, 2.83E-15)
(0.844, 2.94E-15)
(0.845, 3.04E-15)
(0.846, 3.14E-15)
(0.847, 3.23E-15)
(0.848, 3.31E-15)
(0.849, 3.39E-15)
(0.85, 3.42E-15)
(0.851, 3.43E-15)
(0.852, 3.44E-15)
(0.853, 3.43E-15)
(0.854, 3.41E-15)
(0.855, 3.39E-15)
(0.856, 3.35E-15)
(0.857, 3.30E-15)
(0.858, 3.26E-15)
(0.859, 3.23E-15)
(0.86, 3.20E-15)
(0.861, 3.16E-15)
(0.862, 3.11E-15)
(0.863, 3.06E-15)
(0.864, 3.01E-15)
(0.865, 2.94E-15)
(0.866, 2.90E-15)
(0.867, 2.85E-15)
(0.868, 2.79E-15)
(0.869, 2.73E-15)
(0.87, 2.66E-15)
(0.871, 2.58E-15)
(0.872, 2.50E-15)
(0.873, 2.42E-15)
(0.874, 2.33E-15)
(0.875, 2.23E-15)
(0.876, 2.11E-15)
(0.877, 1.97E-15)
(0.878, 1.82E-15)
(0.879, 1.70E-15)
(0.88, 1.55E-15)
(0.881, 1.40E-15)
(0.882, 1.26E-15)
(0.883, 1.12E-15)
(0.884, 9.73E-16)
(0.885, 8.40E-16)
(0.886, 7.04E-16)
(0.887, 5.68E-16)
(0.888, 4.40E-16)
(0.889, 3.16E-16)
(0.89, 1.91E-16)
(0.891, 6.97E-17)
(0.892, -4.94E-17)
(0.893, -1.61E-16)
(0.894, -2.62E-16)
(0.895, -3.56E-16)
(0.896, -4.51E-16)
(0.897, -5.45E-16)
(0.898, -6.35E-16)
(0.899, -7.23E-16)
(0.9, -8.21E-16)
(0.901, -9.17E-16)
(0.902, -1.01E-15)
(0.903, -1.10E-15)
(0.904, -1.19E-15)
(0.905, -1.28E-15)
(0.906, -1.36E-15)
(0.907, -1.44E-15)
(0.908, -1.51E-15)
(0.909, -1.55E-15)
(0.91, -1.59E-15)
(0.911, -1.60E-15)
(0.912, -1.61E-15)
(0.913, -1.60E-15)
(0.914, -1.62E-15)
(0.915, -1.64E-15)
(0.916, -1.67E-15)
(0.917, -1.69E-15)
(0.918, -1.69E-15)
(0.919, -1.68E-15)
(0.92, -1.68E-15)
(0.921, -1.69E-15)
(0.922, -1.67E-15)
(0.923, -1.68E-15)
(0.924, -1.68E-15)
(0.925, -1.69E-15)
(0.926, -1.68E-15)
(0.927, -1.67E-15)
(0.928, -1.66E-15)
(0.929, -1.65E-15)
(0.93, -1.63E-15)
(0.931, -1.61E-15)
(0.932, -1.59E-15)
(0.933, -1.56E-15)
(0.934, -1.54E-15)
(0.935, -1.51E-15)
(0.936, -1.48E-15)
(0.937, -1.45E-15)
(0.938, -1.42E-15)
(0.939, -1.38E-15)
(0.94, -1.35E-15)
(0.941, -1.31E-15)
(0.942, -1.26E-15)
(0.943, -1.22E-15)
(0.944, -1.18E-15)
(0.945, -1.13E-15)
(0.946, -1.08E-15)
(0.947, -1.03E-15)
(0.948, -9.74E-16)
(0.949, -9.20E-16)
(0.95, -8.63E-16)
(0.951, -8.06E-16)
(0.952, -7.47E-16)
(0.953, -6.86E-16)
(0.954, -6.19E-16)
(0.955, -5.48E-16)
(0.956, -4.74E-16)
(0.957, -4.01E-16)
(0.958, -3.29E-16)
(0.959, -2.56E-16)
(0.96, -1.85E-16)
(0.961, -1.18E-16)
(0.962, -5.21E-17)
(0.963, 1.27E-17)
(0.964, 7.26E-17)
(0.965, 1.31E-16)
(0.966, 1.86E-16)
(0.967, 2.41E-16)
(0.968, 2.98E-16)
(0.969, 3.55E-16)
(0.97, 4.05E-16)
(0.971, 4.56E-16)
(0.972, 5.07E-16)
(0.973, 5.58E-16)
(0.974, 6.09E-16)
(0.975, 6.59E-16)
(0.976, 7.08E-16)
(0.977, 7.55E-16)
(0.978, 8.00E-16)
(0.979, 8.44E-16)
(0.98, 8.86E-16)
(0.981, 9.11E-16)
(0.982, 9.11E-16)
(0.983, 9.31E-16)
(0.984, 9.40E-16)
(0.985, 9.50E-16)
(0.986, 9.58E-16)
(0.987, 9.80E-16)
(0.988, 9.86E-16)
(0.989, 1.01E-15)
(0.99, 1.02E-15)
(0.991, 1.03E-15)
(0.992, 1.04E-15)
(0.993, 1.04E-15)
(0.994, 1.05E-15)
(0.995, 1.06E-15)
(0.996, 1.07E-15)
(0.997, 1.07E-15)
(0.998, 1.07E-15)
(0.999, 1.07E-15)
(1, 1.07E-15)
(1.001, 1.07E-15)
(1.002, 1.06E-15)
(1.003, 1.06E-15)
(1.004, 1.05E-15)
(1.005, 1.04E-15)
(1.006, 1.03E-15)
(1.007, 1.01E-15)
(1.008, 9.96E-16)
(1.009, 9.79E-16)
(1.01, 9.61E-16)
(1.011, 9.42E-16)
(1.012, 9.23E-16)
(1.013, 9.02E-16)
(1.014, 8.80E-16)
(1.015, 8.58E-16)
(1.016, 8.34E-16)
(1.017, 8.09E-16)
(1.018, 7.82E-16)
(1.019, 7.54E-16)
(1.02, 7.26E-16)
(1.021, 6.95E-16)
(1.022, 6.64E-16)
(1.023, 6.32E-16)
(1.024, 5.98E-16)
(1.025, 5.63E-16)
(1.026, 5.27E-16)
(1.027, 4.91E-16)
(1.028, 4.54E-16)
(1.029, 4.16E-16)
(1.03, 3.78E-16)
(1.031, 3.40E-16)
(1.032, 2.96E-16)
(1.033, 2.49E-16)
(1.034, 2.04E-16)
(1.035, 1.58E-16)
(1.036, 1.14E-16)
(1.037, 7.09E-17)
(1.038, 2.74E-17)
(1.039, -1.50E-17)
(1.04, -5.64E-17)
(1.041, -9.42E-17)
(1.042, -1.30E-16)
(1.043, -1.66E-16)
(1.044, -2.00E-16)
(1.045, -2.34E-16)
(1.046, -2.68E-16)
(1.047, -3.01E-16)
(1.048, -3.32E-16)
(1.049, -3.62E-16)
(1.05, -3.92E-16)
(1.051, -4.22E-16)
(1.052, -4.54E-16)
(1.053, -4.84E-16)
(1.054, -5.14E-16)
(1.055, -5.43E-16)
(1.056, -5.72E-16)
(1.057, -5.99E-16)
(1.058, -6.25E-16)
(1.059, -6.51E-16)
(1.06, -6.64E-16)
(1.061, -6.67E-16)
(1.062, -6.76E-16)
(1.063, -6.77E-16)
(1.064, -6.87E-16)
(1.065, -6.93E-16)
(1.066, -6.98E-16)
(1.067, -7.02E-16)
(1.068, -7.09E-16)
(1.069, -7.16E-16)
(1.07, -7.20E-16)
(1.071, -7.24E-16)
(1.072, -7.29E-16)
(1.073, -7.36E-16)
(1.074, -7.38E-16)
(1.075, -7.43E-16)
(1.076, -7.47E-16)
(1.077, -7.48E-16)
(1.078, -7.47E-16)
(1.079, -7.45E-16)
(1.08, -7.42E-16)
(1.081, -7.38E-16)
(1.082, -7.33E-16)
(1.083, -7.26E-16)
(1.084, -7.18E-16)
(1.085, -7.08E-16)
(1.086, -6.97E-16)
(1.087, -6.85E-16)
(1.088, -6.74E-16)
(1.089, -6.63E-16)
(1.09, -6.50E-16)
(1.091, -6.37E-16)
(1.092, -6.23E-16)
(1.093, -6.09E-16)
(1.094, -5.94E-16)
(1.095, -5.78E-16)
(1.096, -5.62E-16)
(1.097, -5.44E-16)
(1.098, -5.25E-16)
(1.099, -5.06E-16)
(1.1, -4.85E-16)
(1.101, -4.63E-16)
(1.102, -4.41E-16)
(1.103, -4.18E-16)
(1.104, -3.95E-16)
(1.105, -3.71E-16)
(1.106, -3.46E-16)
(1.107, -3.21E-16)
(1.108, -2.95E-16)
(1.109, -2.70E-16)
(1.11, -2.43E-16)
(1.111, -2.17E-16)
(1.112, -1.90E-16)
(1.113, -1.63E-16)
(1.114, -1.31E-16)
(1.115, -9.76E-17)
(1.116, -6.72E-17)
(1.117, -3.70E-17)
(1.118, -7.04E-18)
(1.119, 2.25E-17)
(1.12, 5.18E-17)
(1.121, 8.03E-17)
(1.122, 1.09E-16)
(1.123, 1.35E-16)
(1.124, 1.60E-16)
(1.125, 1.85E-16)
(1.126, 2.10E-16)
(1.127, 2.34E-16)
(1.128, 2.58E-16)
(1.129, 2.81E-16)
(1.13, 3.03E-16)
(1.131, 3.25E-16)
(1.132, 3.48E-16)
(1.133, 3.71E-16)
(1.134, 3.93E-16)
(1.135, 4.14E-16)
(1.136, 4.35E-16)
(1.137, 4.55E-16)
(1.138, 4.74E-16)
(1.139, 4.93E-16)
(1.14, 5.11E-16)
(1.141, 5.23E-16)
(1.142, 5.26E-16)
(1.143, 5.32E-16)
(1.144, 5.40E-16)
(1.145, 5.44E-16)
(1.146, 5.49E-16)
(1.147, 5.59E-16)
(1.148, 5.65E-16)
(1.149, 5.68E-16)
(1.15, 5.71E-16)
(1.151, 5.79E-16)
(1.152, 5.84E-16)
(1.153, 5.90E-16)
(1.154, 5.92E-16)
(1.155, 5.96E-16)
(1.156, 5.97E-16)
(1.157, 5.97E-16)
(1.158, 5.98E-16)
(1.159, 5.98E-16)
(1.16, 5.95E-16)
(1.161, 5.91E-16)
(1.162, 5.87E-16)
(1.163, 5.82E-16)
(1.164, 5.76E-16)
(1.165, 5.69E-16)
(1.166, 5.61E-16)
(1.167, 5.53E-16)
(1.168, 5.43E-16)
(1.169, 5.34E-16)
(1.17, 5.23E-16)
(1.171, 5.12E-16)
(1.172, 5.00E-16)
(1.173, 4.88E-16)
(1.174, 4.75E-16)
(1.175, 4.62E-16)
(1.176, 4.48E-16)
(1.177, 4.33E-16)
(1.178, 4.17E-16)
(1.179, 4.01E-16)
(1.18, 3.84E-16)
(1.181, 3.67E-16)
(1.182, 3.49E-16)
(1.183, 3.30E-16)
(1.184, 3.10E-16)
(1.185, 2.91E-16)
(1.186, 2.70E-16)
(1.187, 2.50E-16)
(1.188, 2.29E-16)
(1.189, 2.08E-16)
(1.19, 1.87E-16)
(1.191, 1.65E-16)
(1.192, 1.43E-16)
(1.193, 1.21E-16)
(1.194, 9.93E-17)
(1.195, 7.44E-17)
(1.196, 4.79E-17)
(1.197, 2.24E-17)
(1.198, -2.65E-18)
(1.199, -2.58E-17)
(1.2, -4.76E-17)
(1.201, -6.92E-17)
(1.202, -9.14E-17)
(1.203, -1.14E-16)
(1.204, -1.35E-16)
(1.205, -1.55E-16)
(1.206, -1.75E-16)
(1.207, -1.95E-16)
(1.208, -2.13E-16)
(1.209, -2.30E-16)
(1.21, -2.47E-16)
(1.211, -2.63E-16)
(1.212, -2.79E-16)
(1.213, -2.94E-16)
(1.214, -3.08E-16)
(1.215, -3.22E-16)
(1.216, -3.36E-16)
(1.217, -3.49E-16)
(1.218, -3.62E-16)
(1.219, -3.74E-16)
(1.22, -3.79E-16)
(1.221, -3.79E-16)
(1.222, -3.81E-16)
(1.223, -3.85E-16)
(1.224, -3.86E-16)
(1.225, -3.86E-16)
(1.226, -3.90E-16)
(1.227, -3.93E-16)
(1.228, -3.93E-16)
(1.229, -3.96E-16)
(1.23, -4.00E-16)
(1.231, -4.00E-16)
(1.232, -4.02E-16)
(1.233, -4.01E-16)
(1.234, -4.00E-16)
(1.235, -3.98E-16)
(1.236, -3.96E-16)
(1.237, -3.94E-16)
(1.238, -3.90E-16)
(1.239, -3.86E-16)
(1.24, -3.81E-16)
(1.241, -3.75E-16)
(1.242, -3.68E-16)
(1.243, -3.61E-16)
(1.244, -3.54E-16)
(1.245, -3.46E-16)
(1.246, -3.38E-16)
(1.247, -3.30E-16)
(1.248, -3.21E-16)
(1.249, -3.11E-16)
(1.25, -3.02E-16)
(1.251, -2.92E-16)
(1.252, -2.82E-16)
(1.253, -2.71E-16)
(1.254, -2.60E-16)
(1.255, -2.48E-16)
(1.256, -2.37E-16)
(1.257, -2.24E-16)
(1.258, -2.11E-16)
(1.259, -1.98E-16)
(1.26, -1.84E-16)
(1.261, -1.70E-16)
(1.262, -1.56E-16)
(1.263, -1.42E-16)
(1.264, -1.27E-16)
(1.265, -1.12E-16)
(1.266, -9.73E-17)
(1.267, -8.23E-17)
(1.268, -6.72E-17)
(1.269, -5.20E-17)
(1.27, -3.69E-17)
(1.271, -2.18E-17)
(1.272, -6.67E-18)
(1.273, 8.38E-18)
(1.274, 2.39E-17)
(1.275, 3.90E-17)
(1.276, 5.41E-17)
(1.277, 6.83E-17)
(1.278, 8.20E-17)
(1.279, 9.59E-17)
(1.28, 1.09E-16)
(1.281, 1.22E-16)
(1.282, 1.34E-16)
(1.283, 1.46E-16)
(1.284, 1.57E-16)
(1.285, 1.69E-16)
(1.286, 1.80E-16)
(1.287, 1.90E-16)
(1.288, 2.00E-16)
(1.289, 2.09E-16)
(1.29, 2.19E-16)
(1.291, 2.27E-16)
(1.292, 2.35E-16)
(1.293, 2.43E-16)
(1.294, 2.50E-16)
(1.295, 2.51E-16)
(1.296, 2.51E-16)
(1.297, 2.52E-16)
(1.298, 2.53E-16)
(1.299, 2.54E-16)
(1.3, 2.56E-16)
(1.301, 2.56E-16)
(1.302, 2.55E-16)
(1.303, 2.55E-16)
(1.304, 2.54E-16)
(1.305, 2.54E-16)
(1.306, 2.54E-16)
(1.307, 2.53E-16)
(1.308, 2.52E-16)
(1.309, 2.50E-16)
(1.31, 2.48E-16)
(1.311, 2.46E-16)
(1.312, 2.43E-16)
(1.313, 2.39E-16)
(1.314, 2.35E-16)
(1.315, 2.31E-16)
(1.316, 2.26E-16)
(1.317, 2.20E-16)
(1.318, 2.15E-16)
(1.319, 2.08E-16)
(1.32, 2.02E-16)
(1.321, 1.95E-16)
(1.322, 1.88E-16)
(1.323, 1.80E-16)
(1.324, 1.73E-16)
(1.325, 1.65E-16)
(1.326, 1.57E-16)
(1.327, 1.48E-16)
(1.328, 1.40E-16)
(1.329, 1.31E-16)
(1.33, 1.22E-16)
(1.331, 1.13E-16)
(1.332, 1.03E-16)
(1.333, 9.36E-17)
(1.334, 8.37E-17)
(1.335, 7.37E-17)
(1.336, 6.37E-17)
(1.337, 5.35E-17)
(1.338, 4.21E-17)
(1.339, 3.11E-17)
(1.34, 2.10E-17)
(1.341, 9.93E-18)
(1.342, 5.91E-19)
(1.343, -9.76E-18)
(1.344, -1.97E-17)
(1.345, -2.95E-17)
(1.346, -3.90E-17)
(1.347, -4.84E-17)
(1.348, -5.75E-17)
(1.349, -6.60E-17)
(1.35, -7.44E-17)
(1.351, -8.28E-17)
(1.352, -9.08E-17)
(1.353, -9.87E-17)
(1.354, -1.06E-16)
(1.355, -1.14E-16)
(1.356, -1.21E-16)
(1.357, -1.28E-16)
(1.358, -1.34E-16)
(1.359, -1.40E-16)
(1.36, -1.46E-16)
(1.361, -1.47E-16)
(1.362, -1.49E-16)
(1.363, -1.53E-16)
(1.364, -1.53E-16)
(1.365, -1.55E-16)
(1.366, -1.55E-16)
(1.367, -1.57E-16)
(1.368, -1.57E-16)
(1.369, -1.57E-16)
(1.37, -1.58E-16)
(1.371, -1.59E-16)
(1.372, -1.59E-16)
(1.373, -1.60E-16)
(1.374, -1.60E-16)
(1.375, -1.60E-16)
(1.376, -1.60E-16)
(1.377, -1.60E-16)
(1.378, -1.59E-16)
(1.379, -1.58E-16)
(1.38, -1.57E-16)
(1.381, -1.55E-16)
(1.382, -1.53E-16)
(1.383, -1.51E-16)
(1.384, -1.48E-16)
(1.385, -1.45E-16)
(1.386, -1.42E-16)
(1.387, -1.39E-16)
(1.388, -1.35E-16)
(1.389, -1.31E-16)
(1.39, -1.27E-16)
(1.391, -1.23E-16)
(1.392, -1.19E-16)
(1.393, -1.14E-16)
(1.394, -1.10E-16)
(1.395, -1.05E-16)
(1.396, -9.99E-17)
(1.397, -9.48E-17)
(1.398, -8.95E-17)
(1.399, -8.41E-17)
(1.4, -7.86E-17)
(1.401, -7.29E-17)
(1.402, -6.71E-17)
(1.403, -6.13E-17)
(1.404, -5.53E-17)
(1.405, -4.94E-17)
(1.406, -4.37E-17)
(1.407, -3.79E-17)
(1.408, -3.22E-17)
(1.409, -2.65E-17)
(1.41, -2.08E-17)
(1.411, -1.42E-17)
(1.412, -8.04E-18)
(1.413, -1.91E-18)
(1.414, 4.78E-18)
(1.415, 1.10E-17)
(1.416, 1.70E-17)
(1.417, 2.31E-17)
(1.418, 2.89E-17)
(1.419, 3.44E-17)
(1.42, 3.97E-17)
(1.421, 4.50E-17)
(1.422, 5.01E-17)
(1.423, 5.50E-17)
(1.424, 5.97E-17)
(1.425, 6.42E-17)
(1.426, 6.85E-17)
(1.427, 7.26E-17)
(1.428, 7.66E-17)
(1.429, 8.05E-17)
(1.43, 8.41E-17)
(1.431, 8.76E-17)
(1.432, 9.10E-17)
(1.433, 9.27E-17)
(1.434, 9.37E-17)
(1.435, 9.33E-17)
(1.436, 9.45E-17)
(1.437, 9.52E-17)
(1.438, 9.52E-17)
(1.439, 9.52E-17)
(1.44, 9.56E-17)
(1.441, 9.59E-17)
(1.442, 9.57E-17)
(1.443, 9.63E-17)
(1.444, 9.61E-17)
(1.445, 9.63E-17)
(1.446, 9.61E-17)
(1.447, 9.64E-17)
(1.448, 9.60E-17)
(1.449, 9.59E-17)
(1.45, 9.57E-17)
(1.451, 9.52E-17)
(1.452, 9.46E-17)
(1.453, 9.37E-17)
(1.454, 9.27E-17)
(1.455, 9.16E-17)
(1.456, 9.03E-17)
(1.457, 8.89E-17)
(1.458, 8.75E-17)
(1.459, 8.60E-17)
(1.46, 8.42E-17)
(1.461, 8.22E-17)
(1.462, 8.01E-17)
(1.463, 7.78E-17)
(1.464, 7.54E-17)
(1.465, 7.31E-17)
(1.466, 7.06E-17)
(1.467, 6.79E-17)
(1.468, 6.52E-17)
(1.469, 6.25E-17)
(1.47, 5.97E-17)
(1.471, 5.67E-17)
(1.472, 5.38E-17)
(1.473, 5.08E-17)
(1.474, 4.77E-17)
(1.475, 4.46E-17)
(1.476, 4.14E-17)
(1.477, 3.82E-17)
(1.478, 3.50E-17)
(1.479, 3.17E-17)
(1.48, 2.85E-17)
(1.481, 2.51E-17)
(1.482, 2.20E-17)
(1.483, 1.88E-17)
(1.484, 1.57E-17)
(1.485, 1.26E-17)
(1.486, 9.50E-18)
(1.487, 6.46E-18)
(1.488, 3.41E-18)
(1.489, 3.51E-19)
(1.49, -3.01E-18)
(1.491, -6.29E-18)
(1.492, -9.62E-18)
(1.493, -1.29E-17)
(1.494, -1.62E-17)
(1.495, -1.92E-17)
(1.496, -2.23E-17)
(1.497, -2.52E-17)
(1.498, -2.80E-17)
(1.499, -3.07E-17)
(1.5, -3.34E-17)
(1.501, -3.60E-17)
(1.502, -3.84E-17)
(1.503, -4.07E-17)
(1.504, -4.30E-17)
(1.505, -4.52E-17)
(1.506, -4.73E-17)
(1.507, -4.93E-17)
(1.508, -5.13E-17)
(1.509, -5.31E-17)
(1.51, -5.49E-17)
(1.511, -5.66E-17)
(1.512, -5.76E-17)
(1.513, -5.79E-17)
(1.514, -5.80E-17)
(1.515, -5.79E-17)
(1.516, -5.83E-17)
(1.517, -5.81E-17)
(1.518, -5.79E-17)
(1.519, -5.81E-17)
(1.52, -5.79E-17)
(1.521, -5.82E-17)
(1.522, -5.81E-17)
(1.523, -5.79E-17)
(1.524, -5.79E-17)
(1.525, -5.78E-17)
(1.526, -5.77E-17)
(1.527, -5.78E-17)
(1.528, -5.78E-17)
(1.529, -5.77E-17)
(1.53, -5.75E-17)
(1.531, -5.73E-17)
(1.532, -5.69E-17)
(1.533, -5.65E-17)
(1.534, -5.61E-17)
(1.535, -5.55E-17)
(1.536, -5.49E-17)
(1.537, -5.42E-17)
(1.538, -5.36E-17)
(1.539, -5.28E-17)
(1.54, -5.20E-17)
(1.541, -5.11E-17)
(1.542, -5.01E-17)
(1.543, -4.90E-17)
(1.544, -4.79E-17)
(1.545, -4.67E-17)
(1.546, -4.56E-17)
(1.547, -4.44E-17)
(1.548, -4.32E-17)
(1.549, -4.19E-17)
(1.55, -4.06E-17)
(1.551, -3.93E-17)
(1.552, -3.78E-17)
(1.553, -3.64E-17)
(1.554, -3.50E-17)
(1.555, -3.35E-17)
(1.556, -3.20E-17)
(1.557, -3.06E-17)
(1.558, -2.91E-17)
(1.559, -2.76E-17)
(1.56, -2.60E-17)
(1.561, -2.45E-17)
(1.562, -2.29E-17)
(1.563, -2.12E-17)
(1.564, -1.96E-17)
(1.565, -1.80E-17)
(1.566, -1.65E-17)
(1.567, -1.50E-17)
(1.568, -1.35E-17)
(1.569, -1.20E-17)
(1.57, -1.04E-17)
(1.571, -8.95E-18)
(1.572, -7.45E-18)
(1.573, -5.97E-18)
(1.574, -4.47E-18)
(1.575, -3.00E-18)
(1.576, -1.53E-18)
(1.577, 9.32E-20)
(1.578, 1.88E-18)
(1.579, 3.58E-18)
(1.58, 5.16E-18)
(1.581, 6.75E-18)
(1.582, 8.39E-18)
(1.583, 1.00E-17)
(1.584, 1.15E-17)
(1.585, 1.29E-17)
(1.586, 1.45E-17)
(1.587, 1.59E-17)
(1.588, 1.72E-17)
(1.589, 1.85E-17)
(1.59, 1.97E-17)
(1.591, 2.09E-17)
(1.592, 2.21E-17)
(1.593, 2.32E-17)
(1.594, 2.43E-17)
(1.595, 2.54E-17)
(1.596, 2.65E-17)
(1.597, 2.76E-17)
(1.598, 2.86E-17)
(1.599, 2.96E-17)
(1.6, 3.05E-17)
(1.601, 3.14E-17)
(1.602, 3.23E-17)
(1.603, 3.32E-17)
(1.604, 3.40E-17)
(1.605, 3.48E-17)
(1.606, 3.56E-17)
(1.607, 3.58E-17)
(1.608, 3.56E-17)
(1.609, 3.55E-17)
(1.61, 3.58E-17)
(1.611, 3.62E-17)
(1.612, 3.61E-17)
(1.613, 3.65E-17)
(1.614, 3.70E-17)
(1.615, 3.75E-17)
(1.616, 3.80E-17)
(1.617, 3.84E-17)
(1.618, 3.88E-17)
(1.619, 3.91E-17)
(1.62, 3.95E-17)
(1.621, 3.98E-17)
(1.622, 4.01E-17)
(1.623, 4.04E-17)
(1.624, 4.06E-17)
(1.625, 4.08E-17)
(1.626, 4.10E-17)
(1.627, 4.12E-17)
(1.628, 4.14E-17)
(1.629, 4.15E-17)
(1.63, 4.17E-17)
(1.631, 4.18E-17)
(1.632, 4.20E-17)
(1.633, 4.21E-17)
(1.634, 4.22E-17)
(1.635, 4.23E-17)
(1.636, 4.24E-17)
(1.637, 4.26E-17)
(1.638, 4.27E-17)
(1.639, 4.28E-17)
(1.64, 4.30E-17)
(1.641, 4.32E-17)
(1.642, 4.34E-17)
(1.643, 4.36E-17)
(1.644, 4.39E-17)
(1.645, 4.42E-17)
(1.646, 4.45E-17)
(1.647, 4.49E-17)
(1.648, 4.54E-17)
(1.649, 4.59E-17)
(1.65, 4.65E-17)
(1.651, 4.71E-17)
(1.652, 4.79E-17)
(1.653, 4.87E-17)
(1.654, 4.96E-17)
(1.655, 5.07E-17)
(1.656, 5.18E-17)
(1.657, 5.31E-17)
(1.658, 5.45E-17)
(1.659, 5.61E-17)
(1.66, 5.78E-17)
(1.661, 5.97E-17)
(1.662, 6.18E-17)
(1.663, 6.41E-17)
(1.664, 6.66E-17)
(1.665, 6.93E-17)
(1.666, 7.23E-17)
(1.667, 7.55E-17)
(1.668, 7.90E-17)
(1.669, 8.28E-17)
(1.67, 8.69E-17)
(1.671, 9.14E-17)
(1.672, 9.62E-17)
(1.673, 1.01E-16)
(1.674, 1.07E-16)
(1.675, 1.13E-16)
(1.676, 1.20E-16)
(1.677, 1.26E-16)
(1.678, 1.34E-16)
(1.679, 1.42E-16)
(1.68, 1.51E-16)
(1.681, 1.60E-16)
(1.682, 1.70E-16)
(1.683, 1.81E-16)
(1.684, 1.92E-16)
(1.685, 2.04E-16)
(1.686, 2.17E-16)
(1.687, 2.31E-16)
(1.688, 2.46E-16)
(1.689, 2.62E-16)
(1.69, 2.79E-16)
(1.691, 2.97E-16)
(1.692, 3.16E-16)
(1.693, 3.36E-16)
(1.694, 3.58E-16)
(1.695, 3.81E-16)
(1.696, 4.06E-16)
(1.697, 4.32E-16)
(1.698, 4.60E-16)
(1.699, 4.90E-16)
(1.7, 5.21E-16)
(1.701, 5.55E-16)
(1.702, 5.90E-16)
(1.703, 6.28E-16)
(1.704, 6.68E-16)
(1.705, 7.11E-16)
(1.706, 7.56E-16)
(1.707, 8.04E-16)
(1.708, 8.55E-16)
(1.709, 9.09E-16)
(1.71, 9.67E-16)
(1.711, 1.03E-15)
(1.712, 1.09E-15)
(1.713, 1.16E-15)
(1.714, 1.23E-15)
(1.715, 1.31E-15)
(1.716, 1.39E-15)
(1.717, 1.48E-15)
(1.718, 1.57E-15)
(1.719, 1.67E-15)
(1.72, 1.77E-15)
(1.721, 1.88E-15)
(1.722, 1.99E-15)
(1.723, 2.12E-15)
(1.724, 2.24E-15)
(1.725, 2.38E-15)
(1.726, 2.53E-15)
(1.727, 2.68E-15)
(1.728, 2.84E-15)
(1.729, 3.02E-15)
(1.73, 3.20E-15)
(1.731, 3.39E-15)
(1.732, 3.59E-15)
(1.733, 3.81E-15)
(1.734, 4.04E-15)
(1.735, 4.28E-15)
(1.736, 4.54E-15)
(1.737, 4.81E-15)
(1.738, 5.09E-15)
(1.739, 5.40E-15)
(1.74, 5.72E-15)
(1.741, 6.06E-15)
(1.742, 6.42E-15)
(1.743, 6.80E-15)
(1.744, 7.20E-15)
(1.745, 7.62E-15)
(1.746, 8.07E-15)
(1.747, 8.55E-15)
(1.748, 9.05E-15)
(1.749, 9.58E-15)
(1.75, 1.01E-14)
(1.751, 1.07E-14)
(1.752, 1.14E-14)
(1.753, 1.20E-14)
(1.754, 1.27E-14)
(1.755, 1.35E-14)
(1.756, 1.43E-14)
(1.757, 1.51E-14)
(1.758, 1.60E-14)
(1.759, 1.69E-14)
(1.76, 1.79E-14)
(1.761, 1.89E-14)
(1.762, 2.00E-14)
(1.763, 2.11E-14)
(1.764, 2.24E-14)
(1.765, 2.37E-14)
(1.766, 2.50E-14)
(1.767, 2.65E-14)
(1.768, 2.80E-14)
(1.769, 2.96E-14)
(1.77, 3.13E-14)
(1.771, 3.31E-14)
(1.772, 3.50E-14)
(1.773, 3.70E-14)
(1.774, 3.91E-14)
(1.775, 4.13E-14)
(1.776, 4.37E-14)
(1.777, 4.62E-14)
(1.778, 4.88E-14)
(1.779, 5.16E-14)
(1.78, 5.45E-14)
(1.781, 5.76E-14)
(1.782, 6.09E-14)
(1.783, 6.43E-14)
(1.784, 6.79E-14)
(1.785, 7.18E-14)
(1.786, 7.58E-14)
(1.787, 8.01E-14)
(1.788, 8.46E-14)
(1.789, 8.94E-14)
(1.79, 9.44E-14)
(1.791, 9.98E-14)
(1.792, 1.05E-13)
(1.793, 1.11E-13)
(1.794, 1.18E-13)
(1.795, 1.24E-13)
(1.796, 1.31E-13)
(1.797, 1.38E-13)
(1.798, 1.46E-13)
(1.799, 1.54E-13)
(1.8, 1.63E-13)
(1.801, 1.72E-13)
(1.802, 1.82E-13)
(1.803, 1.92E-13)
(1.804, 2.02E-13)
(1.805, 2.14E-13)
(1.806, 2.25E-13)
(1.807, 2.38E-13)
(1.808, 2.51E-13)
(1.809, 2.65E-13)
(1.81, 2.80E-13)
(1.811, 2.95E-13)
(1.812, 3.11E-13)
(1.813, 3.28E-13)
(1.814, 3.46E-13)
(1.815, 3.66E-13)
(1.816, 3.86E-13)
(1.817, 4.07E-13)
(1.818, 4.29E-13)
(1.819, 4.53E-13)
(1.82, 4.77E-13)
(1.821, 5.03E-13)
(1.822, 5.31E-13)
(1.823, 5.60E-13)
(1.824, 5.91E-13)
(1.825, 6.23E-13)
(1.826, 6.57E-13)
(1.827, 6.92E-13)
(1.828, 7.30E-13)
(1.829, 7.70E-13)
(1.83, 8.11E-13)
(1.831, 8.55E-13)
(1.832, 9.02E-13)
(1.833, 9.50E-13)
(1.834, 1.00E-12)
(1.835, 1.06E-12)
(1.836, 1.11E-12)
(1.837, 1.17E-12)
(1.838, 1.24E-12)
(1.839, 1.30E-12)
(1.84, 1.37E-12)
(1.841, 1.45E-12)
(1.842, 1.52E-12)
(1.843, 1.60E-12)
(1.844, 1.69E-12)
(1.845, 1.78E-12)
(1.846, 1.88E-12)
(1.847, 1.98E-12)
(1.848, 2.08E-12)
(1.849, 2.19E-12)
(1.85, 2.31E-12)
(1.851, 2.43E-12)
(1.852, 2.56E-12)
(1.853, 2.70E-12)
(1.854, 2.84E-12)
(1.855, 2.99E-12)
(1.856, 3.15E-12)
(1.857, 3.32E-12)
(1.858, 3.49E-12)
(1.859, 3.67E-12)
(1.86, 3.87E-12)
(1.861, 4.07E-12)
(1.862, 4.29E-12)
(1.863, 4.51E-12)
(1.864, 4.75E-12)
(1.865, 5.00E-12)
(1.866, 5.26E-12)
(1.867, 5.54E-12)
(1.868, 5.82E-12)
(1.869, 6.13E-12)
(1.87, 6.45E-12)
(1.871, 6.79E-12)
(1.872, 7.14E-12)
(1.873, 7.51E-12)
(1.874, 7.90E-12)
(1.875, 8.31E-12)
(1.876, 8.74E-12)
(1.877, 9.20E-12)
(1.878, 9.67E-12)
(1.879, 1.02E-11)
(1.88, 1.07E-11)
(1.881, 1.13E-11)
(1.882, 1.18E-11)
(1.883, 1.24E-11)
(1.884, 1.31E-11)
(1.885, 1.38E-11)
(1.886, 1.45E-11)
(1.887, 1.52E-11)
(1.888, 1.60E-11)
(1.889, 1.68E-11)
(1.89, 1.77E-11)
(1.891, 1.86E-11)
(1.892, 1.95E-11)
(1.893, 2.05E-11)
(1.894, 2.16E-11)
(1.895, 2.27E-11)
(1.896, 2.38E-11)
(1.897, 2.50E-11)
(1.898, 2.63E-11)
(1.899, 2.76E-11)
(1.9, 2.90E-11)
(1.901, 3.05E-11)
(1.902, 3.20E-11)
(1.903, 3.37E-11)
(1.904, 3.54E-11)
(1.905, 3.71E-11)
(1.906, 3.90E-11)
(1.907, 4.10E-11)
(1.908, 4.30E-11)
(1.909, 4.52E-11)
(1.91, 4.75E-11)
(1.911, 4.98E-11)
(1.912, 5.23E-11)
(1.913, 5.50E-11)
(1.914, 5.77E-11)
(1.915, 6.06E-11)
(1.916, 6.36E-11)
(1.917, 6.68E-11)
(1.918, 7.01E-11)
(1.919, 7.36E-11)
(1.92, 7.73E-11)
(1.921, 8.11E-11)
(1.922, 8.51E-11)
(1.923, 8.93E-11)
(1.924, 9.37E-11)
(1.925, 9.84E-11)
(1.926, 1.03E-10)
(1.927, 1.08E-10)
(1.928, 1.14E-10)
(1.929, 1.19E-10)
(1.93, 1.25E-10)
(1.931, 1.31E-10)
(1.932, 1.38E-10)
(1.933, 1.44E-10)
(1.934, 1.52E-10)
(1.935, 1.59E-10)
(1.936, 1.67E-10)
(1.937, 1.75E-10)
(1.938, 1.83E-10)
(1.939, 1.92E-10)
(1.94, 2.02E-10)
(1.941, 2.12E-10)
(1.942, 2.22E-10)
(1.943, 2.33E-10)
(1.944, 2.44E-10)
(1.945, 2.56E-10)
(1.946, 2.68E-10)
(1.947, 2.81E-10)
(1.948, 2.95E-10)
(1.949, 3.09E-10)
(1.95, 3.24E-10)
(1.951, 3.39E-10)
(1.952, 3.56E-10)
(1.953, 3.73E-10)
(1.954, 3.91E-10)
(1.955, 4.09E-10)
(1.956, 4.29E-10)
(1.957, 4.49E-10)
(1.958, 4.71E-10)
(1.959, 4.93E-10)
(1.96, 5.17E-10)
(1.961, 5.42E-10)
(1.962, 5.67E-10)
(1.963, 5.94E-10)
(1.964, 6.23E-10)
(1.965, 6.52E-10)
(1.966, 6.83E-10)
(1.967, 7.15E-10)
(1.968, 7.49E-10)
(1.969, 7.85E-10)
(1.97, 8.22E-10)
(1.971, 8.61E-10)
(1.972, 9.01E-10)
(1.973, 9.44E-10)
(1.974, 9.88E-10)
(1.975, 1.03E-09)
(1.976, 1.08E-09)
(1.977, 1.13E-09)
(1.978, 1.19E-09)
(1.979, 1.24E-09)
(1.98, 1.30E-09)
(1.981, 1.36E-09)
(1.982, 1.42E-09)
(1.983, 1.49E-09)
(1.984, 1.56E-09)
(1.985, 1.63E-09)
(1.986, 1.71E-09)
(1.987, 1.79E-09)
(1.988, 1.87E-09)
(1.989, 1.96E-09)
(1.99, 2.05E-09)
(1.991, 2.14E-09)
(1.992, 2.24E-09)
(1.993, 2.34E-09)
(1.994, 2.45E-09)
(1.995, 2.56E-09)
(1.996, 2.68E-09)
(1.997, 2.81E-09)
(1.998, 2.93E-09)
(1.999, 3.07E-09)
(2, 3.21E-09)
(2.001, 3.36E-09)
(2.002, 3.51E-09)
(2.003, 3.67E-09)
(2.004, 3.84E-09)
(2.005, 4.01E-09)
(2.006, 4.19E-09)
(2.007, 4.38E-09)
(2.008, 4.58E-09)
(2.009, 4.79E-09)
(2.01, 5.01E-09)
(2.011, 5.23E-09)
(2.012, 5.47E-09)
(2.013, 5.71E-09)
(2.014, 5.97E-09)
(2.015, 6.24E-09)
(2.016, 6.52E-09)
(2.017, 6.81E-09)
(2.018, 7.12E-09)
(2.019, 7.44E-09)
(2.02, 7.77E-09)
(2.021, 8.12E-09)
(2.022, 8.48E-09)
(2.023, 8.86E-09)
(2.024, 9.26E-09)
(2.025, 9.67E-09)
(2.026, 1.01E-08)
(2.027, 1.05E-08)
(2.028, 1.10E-08)
(2.029, 1.15E-08)
(2.03, 1.20E-08)
(2.031, 1.25E-08)
(2.032, 1.31E-08)
(2.033, 1.37E-08)
(2.034, 1.43E-08)
(2.035, 1.49E-08)
(2.036, 1.56E-08)
(2.037, 1.62E-08)
(2.038, 1.70E-08)
(2.039, 1.77E-08)
(2.04, 1.85E-08)
(2.041, 1.93E-08)
(2.042, 2.01E-08)
(2.043, 2.10E-08)
(2.044, 2.19E-08)
(2.045, 2.29E-08)
(2.046, 2.39E-08)
(2.047, 2.49E-08)
(2.048, 2.60E-08)
(2.049, 2.71E-08)
(2.05, 2.83E-08)
(2.051, 2.95E-08)
(2.052, 3.08E-08)
(2.053, 3.21E-08)
(2.054, 3.35E-08)
(2.055, 3.49E-08)
(2.056, 3.64E-08)
(2.057, 3.80E-08)
(2.058, 3.96E-08)
(2.059, 4.13E-08)
(2.06, 4.31E-08)
(2.061, 4.50E-08)
(2.062, 4.69E-08)
(2.063, 4.89E-08)
(2.064, 5.10E-08)
(2.065, 5.31E-08)
(2.066, 5.54E-08)
(2.067, 5.77E-08)
(2.068, 6.02E-08)
(2.069, 6.27E-08)
(2.07, 6.54E-08)
(2.071, 6.82E-08)
(2.072, 7.10E-08)
(2.073, 7.40E-08)
(2.074, 7.72E-08)
(2.075, 8.04E-08)
(2.076, 8.38E-08)
(2.077, 8.73E-08)
(2.078, 9.10E-08)
(2.079, 9.48E-08)
(2.08, 9.87E-08)
(2.081, 1.03E-07)
(2.082, 1.07E-07)
(2.083, 1.12E-07)
(2.084, 1.16E-07)
(2.085, 1.21E-07)
(2.086, 1.26E-07)
(2.087, 1.31E-07)
(2.088, 1.37E-07)
(2.089, 1.42E-07)
(2.09, 1.48E-07)
(2.091, 1.55E-07)
(2.092, 1.61E-07)
(2.093, 1.68E-07)
(2.094, 1.74E-07)
(2.095, 1.82E-07)
(2.096, 1.89E-07)
(2.097, 1.97E-07)
(2.098, 2.05E-07)
(2.099, 2.13E-07)
(2.1, 2.22E-07)
(2.101, 2.31E-07)
(2.102, 2.40E-07)
(2.103, 2.50E-07)
(2.104, 2.60E-07)
(2.105, 2.71E-07)
(2.106, 2.82E-07)
(2.107, 2.93E-07)
(2.108, 3.05E-07)
(2.109, 3.18E-07)
(2.11, 3.30E-07)
(2.111, 3.44E-07)
(2.112, 3.58E-07)
(2.113, 3.72E-07)
(2.114, 3.87E-07)
(2.115, 4.02E-07)
(2.116, 4.19E-07)
(2.117, 4.35E-07)
(2.118, 4.53E-07)
(2.119, 4.71E-07)
(2.12, 4.90E-07)
(2.121, 5.09E-07)
(2.122, 5.29E-07)
(2.123, 5.51E-07)
(2.124, 5.72E-07)
(2.125, 5.95E-07)
(2.126, 6.19E-07)
(2.127, 6.43E-07)
(2.128, 6.69E-07)
(2.129, 6.95E-07)
(2.13, 7.22E-07)
(2.131, 7.51E-07)
(2.132, 7.80E-07)
(2.133, 8.11E-07)
(2.134, 8.43E-07)
(2.135, 8.76E-07)
(2.136, 9.10E-07)
(2.137, 9.46E-07)
(2.138, 9.82E-07)
(2.139, 1.02E-06)
(2.14, 1.06E-06)
(2.141, 1.10E-06)
(2.142, 1.14E-06)
(2.143, 1.19E-06)
(2.144, 1.23E-06)
(2.145, 1.28E-06)
(2.146, 1.33E-06)
(2.147, 1.38E-06)
(2.148, 1.44E-06)
(2.149, 1.49E-06)
(2.15, 1.55E-06)
(2.151, 1.61E-06)
(2.152, 1.67E-06)
(2.153, 1.73E-06)
(2.154, 1.80E-06)
(2.155, 1.87E-06)
(2.156, 1.94E-06)
(2.157, 2.02E-06)
(2.158, 2.09E-06)
(2.159, 2.17E-06)
(2.16, 2.25E-06)
(2.161, 2.34E-06)
(2.162, 2.43E-06)
(2.163, 2.52E-06)
(2.164, 2.62E-06)
(2.165, 2.71E-06)
(2.166, 2.82E-06)
(2.167, 2.92E-06)
(2.168, 3.03E-06)
(2.169, 3.15E-06)
(2.17, 3.26E-06)
(2.171, 3.39E-06)
(2.172, 3.51E-06)
(2.173, 3.64E-06)
(2.174, 3.78E-06)
(2.175, 3.92E-06)
(2.176, 4.07E-06)
(2.177, 4.22E-06)
(2.178, 4.37E-06)
(2.179, 4.53E-06)
(2.18, 4.70E-06)
(2.181, 4.88E-06)
(2.182, 5.06E-06)
(2.183, 5.24E-06)
(2.184, 5.44E-06)
(2.185, 5.64E-06)
(2.186, 5.84E-06)
(2.187, 6.06E-06)
(2.188, 6.28E-06)
(2.189, 6.51E-06)
(2.19, 6.74E-06)
(2.191, 6.99E-06)
(2.192, 7.24E-06)
(2.193, 7.51E-06)
(2.194, 7.78E-06)
(2.195, 8.06E-06)
(2.196, 8.36E-06)
(2.197, 8.66E-06)
(2.198, 8.97E-06)
(2.199, 9.29E-06)
(2.2, 9.63E-06)
(2.201, 9.97E-06)
(2.202, 1.03E-05)
(2.203, 1.07E-05)
(2.204, 1.11E-05)
(2.205, 1.15E-05)
(2.206, 1.19E-05)
(2.207, 1.23E-05)
(2.208, 1.28E-05)
(2.209, 1.32E-05)
(2.21, 1.37E-05)
(2.211, 1.42E-05)
(2.212, 1.47E-05)
(2.213, 1.52E-05)
(2.214, 1.57E-05)
(2.215, 1.63E-05)
(2.216, 1.69E-05)
(2.217, 1.74E-05)
(2.218, 1.81E-05)
(2.219, 1.87E-05)
(2.22, 1.93E-05)
(2.221, 2.00E-05)
(2.222, 2.07E-05)
(2.223, 2.14E-05)
(2.224, 2.22E-05)
(2.225, 2.30E-05)
(2.226, 2.38E-05)
(2.227, 2.46E-05)
(2.228, 2.54E-05)
(2.229, 2.63E-05)
(2.23, 2.72E-05)
(2.231, 2.82E-05)
(2.232, 2.91E-05)
(2.233, 3.01E-05)
(2.234, 3.12E-05)
(2.235, 3.22E-05)
(2.236, 3.34E-05)
(2.237, 3.45E-05)
(2.238, 3.57E-05)
(2.239, 3.69E-05)
(2.24, 3.81E-05)
(2.241, 3.94E-05)
(2.242, 4.08E-05)
(2.243, 4.22E-05)
(2.244, 4.36E-05)
(2.245, 4.51E-05)
(2.246, 4.66E-05)
(2.247, 4.82E-05)
(2.248, 4.98E-05)
(2.249, 5.15E-05)
(2.25, 5.32E-05)
(2.251, 5.50E-05)
(2.252, 5.68E-05)
(2.253, 5.87E-05)
(2.254, 6.07E-05)
(2.255, 6.27E-05)
(2.256, 6.48E-05)
(2.257, 6.69E-05)
(2.258, 6.91E-05)
(2.259, 7.14E-05)
(2.26, 7.38E-05)
(2.261, 7.62E-05)
(2.262, 7.87E-05)
(2.263, 8.13E-05)
(2.264, 8.40E-05)
(2.265, 8.68E-05)
(2.266, 8.96E-05)
(2.267, 9.25E-05)
(2.268, 9.56E-05)
(2.269, 9.87E-05)
(2.27, 1.02E-04)
(2.271, 1.05E-04)
(2.272, 1.09E-04)
(2.273, 1.12E-04)
(2.274, 1.16E-04)
(2.275, 1.20E-04)
(2.276, 1.23E-04)
(2.277, 1.27E-04)
(2.278, 1.31E-04)
(2.279, 1.36E-04)
(2.28, 1.40E-04)
(2.281, 1.45E-04)
(2.282, 1.49E-04)
(2.283, 1.54E-04)
(2.284, 1.59E-04)
(2.285, 1.64E-04)
(2.286, 1.69E-04)
(2.287, 1.74E-04)
(2.288, 1.80E-04)
(2.289, 1.86E-04)
(2.29, 1.92E-04)
(2.291, 1.98E-04)
(2.292, 2.04E-04)
(2.293, 2.10E-04)
(2.294, 2.17E-04)
(2.295, 2.24E-04)
(2.296, 2.31E-04)
(2.297, 2.38E-04)
(2.298, 2.45E-04)
(2.299, 2.53E-04)
(2.3, 2.61E-04)
(2.301, 2.69E-04)
(2.302, 2.77E-04)
(2.303, 2.86E-04)
(2.304, 2.95E-04)
(2.305, 3.04E-04)
(2.306, 3.13E-04)
(2.307, 3.23E-04)
(2.308, 3.33E-04)
(2.309, 3.43E-04)
(2.31, 3.53E-04)
(2.311, 3.64E-04)
(2.312, 3.75E-04)
(2.313, 3.87E-04)
(2.314, 3.98E-04)
(2.315, 4.10E-04)
(2.316, 4.23E-04)
(2.317, 4.36E-04)
(2.318, 4.49E-04)
(2.319, 4.62E-04)
(2.32, 4.76E-04)
(2.321, 4.91E-04)
(2.322, 5.05E-04)
(2.323, 5.20E-04)
(2.324, 5.36E-04)
(2.325, 5.52E-04)
(2.326, 5.69E-04)
(2.327, 5.85E-04)
(2.328, 6.03E-04)
(2.329, 6.21E-04)
(2.33, 6.39E-04)
(2.331, 6.58E-04)
(2.332, 6.77E-04)
(2.333, 6.97E-04)
(2.334, 7.18E-04)
(2.335, 7.39E-04)
(2.336, 7.60E-04)
(2.337, 7.83E-04)
(2.338, 8.06E-04)
(2.339, 8.29E-04)
(2.34, 8.53E-04)
(2.341, 8.78E-04)
(2.342, 9.03E-04)
(2.343, 9.30E-04)
(2.344, 9.56E-04)
(2.345, 9.84E-04)
(2.346, 1.01E-03)
(2.347, 1.04E-03)
(2.348, 1.07E-03)
(2.349, 1.10E-03)
(2.35, 1.13E-03)
(2.351, 1.17E-03)
(2.352, 1.20E-03)
(2.353, 1.23E-03)
(2.354, 1.27E-03)
(2.355, 1.30E-03)
(2.356, 1.34E-03)
(2.357, 1.38E-03)
(2.358, 1.42E-03)
(2.359, 1.46E-03)
(2.36, 1.50E-03)
(2.361, 1.54E-03)
(2.362, 1.58E-03)
(2.363, 1.63E-03)
(2.364, 1.67E-03)
(2.365, 1.72E-03)
(2.366, 1.77E-03)
(2.367, 1.82E-03)
(2.368, 1.87E-03)
(2.369, 1.92E-03)
(2.37, 1.97E-03)
(2.371, 2.03E-03)
(2.372, 2.08E-03)
(2.373, 2.14E-03)
(2.374, 2.20E-03)
(2.375, 2.26E-03)
(2.376, 2.32E-03)
(2.377, 2.38E-03)
(2.378, 2.45E-03)
(2.379, 2.51E-03)
(2.38, 2.58E-03)
(2.381, 2.65E-03)
(2.382, 2.72E-03)
(2.383, 2.79E-03)
(2.384, 2.87E-03)
(2.385, 2.95E-03)
(2.386, 3.02E-03)
(2.387, 3.11E-03)
(2.388, 3.19E-03)
(2.389, 3.27E-03)
(2.39, 3.36E-03)
(2.391, 3.45E-03)
(2.392, 3.54E-03)
(2.393, 3.63E-03)
(2.394, 3.73E-03)
(2.395, 3.83E-03)
(2.396, 3.93E-03)
(2.397, 4.03E-03)
(2.398, 4.13E-03)
(2.399, 4.24E-03)
(2.4, 4.35E-03)
(2.401, 4.47E-03)
(2.402, 4.58E-03)
(2.403, 4.70E-03)
(2.404, 4.82E-03)
(2.405, 4.95E-03)
(2.406, 5.07E-03)
(2.407, 5.20E-03)
(2.408, 5.34E-03)
(2.409, 5.47E-03)
(2.41, 5.61E-03)
(2.411, 5.75E-03)
(2.412, 5.90E-03)
(2.413, 6.05E-03)
(2.414, 6.20E-03)
(2.415, 6.36E-03)
(2.416, 6.52E-03)
(2.417, 6.68E-03)
(2.418, 6.85E-03)
(2.419, 7.02E-03)
(2.42, 7.20E-03)
(2.421, 7.38E-03)
(2.422, 7.56E-03)
(2.423, 7.75E-03)
(2.424, 7.94E-03)
(2.425, 8.14E-03)
(2.426, 8.34E-03)
(2.427, 8.54E-03)
(2.428, 8.75E-03)
(2.429, 8.96E-03)
(2.43, 9.18E-03)
(2.431, 9.41E-03)
(2.432, 9.64E-03)
(2.433, 9.87E-03)
(2.434, 1.01E-02)
(2.435, 1.04E-02)
(2.436, 1.06E-02)
(2.437, 1.09E-02)
(2.438, 1.11E-02)
(2.439, 1.14E-02)
(2.44, 1.17E-02)
(2.441, 1.19E-02)
(2.442, 1.22E-02)
(2.443, 1.25E-02)
(2.444, 1.28E-02)
(2.445, 1.31E-02)
(2.446, 1.34E-02)
(2.447, 1.37E-02)
(2.448, 1.41E-02)
(2.449, 1.44E-02)
(2.45, 1.47E-02)
(2.451, 1.51E-02)
(2.452, 1.54E-02)
(2.453, 0.0157712)
(2.454, 0.0161362)
(2.455, 0.0165088)
(2.456, 0.0168891)
(2.457, 0.0172772)
(2.458, 0.0176733)
(2.459, 0.0180776)
(2.46, 0.0184901)
(2.461, 0.0189109)
(2.462, 0.0193404)
(2.463, 0.0197785)
(2.464, 0.0202255)
(2.465, 0.0206815)
(2.466, 0.0211466)
(2.467, 0.0216211)
(2.468, 0.022105)
(2.469, 0.0225985)
(2.47, 0.0231017)
(2.471, 0.023615)
(2.472, 0.0241383)
(2.473, 0.0246719)
(2.474, 0.0252159)
(2.475, 0.0257706)
(2.476, 0.026336)
(2.477, 0.0269124)
(2.478, 0.0274999)
(2.479, 0.0280987)
(2.48, 0.028709)
(2.481, 0.0293309)
(2.482, 0.0299647)
(2.483, 0.0306105)
(2.484, 0.0312685)
(2.485, 0.031939)
(2.486, 0.032622)
(2.487, 0.0333179)
(2.488, 0.0340267)
(2.489, 0.0347487)
(2.49, 0.035484)
(2.491, 0.036233)
(2.492, 0.0369957)
(2.493, 0.0377724)
(2.494, 0.0385633)
(2.495, 0.0393686)
(2.496, 0.0401885)
(2.497, 0.0410232)
(2.498, 0.0418729)
(2.499, 0.0427378)
(2.5, 0.0436183)
(2.501, 0.0445143)
(2.502, 0.0454263)
(2.503, 0.0463544)
(2.504, 0.0472988)
(2.505, 0.0482598)
(2.506, 0.0492375)
(2.507, 0.0502323)
(2.508, 0.0512443)
(2.509, 0.0522738)
(2.51, 0.0533209)
(2.511, 0.054386)
(2.512, 0.0554693)
(2.513, 0.0565709)
(2.514, 0.0576912)
(2.515, 0.0588304)
(2.516, 0.0599887)
(2.517, 0.0611663)
(2.518, 0.0623636)
(2.519, 0.0635807)
(2.52, 0.0648178)
(2.521, 0.0660753)
(2.522, 0.0673534)
(2.523, 0.0686523)
(2.524, 0.0699722)
(2.525, 0.0713135)
(2.526, 0.0726763)
(2.527, 0.074061)
(2.528, 0.0754677)
(2.529, 0.0768967)
(2.53, 0.0783483)
(2.531, 0.0798228)
(2.532, 0.0813203)
(2.533, 0.0828411)
(2.534, 0.0843855)
(2.535, 0.0859538)
(2.536, 0.0875461)
(2.537, 0.0891628)
(2.538, 0.0908041)
(2.539, 0.0924702)
(2.54, 0.0941615)
(2.541, 0.0958781)
(2.542, 0.0976203)
(2.543, 0.0993884)
(2.544, 0.101183)
(2.545, 0.103003)
(2.546, 0.10485)
(2.547, 0.106724)
(2.548, 0.108626)
(2.549, 0.110554)
(2.55, 0.11251)
(2.551, 0.114494)
(2.552, 0.116507)
(2.553, 0.118547)
(2.554, 0.120616)
(2.555, 0.122714)
(2.556, 0.124841)
(2.557, 0.126998)
(2.558, 0.129184)
(2.559, 0.131399)
(2.56, 0.133645)
(2.561, 0.135921)
(2.562, 0.138227)
(2.563, 0.140565)
(2.564, 0.142933)
(2.565, 0.145332)
(2.566, 0.147763)
(2.567, 0.150225)
(2.568, 0.152719)
(2.569, 0.155245)
(2.57, 0.157804)
(2.571, 0.160394)
(2.572, 0.163018)
(2.573, 0.165674)
(2.574, 0.168363)
(2.575, 0.171085)
(2.576, 0.173841)
(2.577, 0.176631)
(2.578, 0.179454)
(2.579, 0.182311)
(2.58, 0.185202)
(2.581, 0.188127)
(2.582, 0.191087)
(2.583, 0.194081)
(2.584, 0.19711)
(2.585, 0.200174)
(2.586, 0.203273)
(2.587, 0.206407)
(2.588, 0.209576)
(2.589, 0.212781)
(2.59, 0.216021)
(2.591, 0.219296)
(2.592, 0.222608)
(2.593, 0.225955)
(2.594, 0.229338)
(2.595, 0.232757)
(2.596, 0.236211)
(2.597, 0.239702)
(2.598, 0.24323)
(2.599, 0.246793)
(2.6, 0.250393)
(2.601, 0.254029)
(2.602, 0.257701)
(2.603, 0.261409)
(2.604, 0.265154)
(2.605, 0.268936)
(2.606, 0.272753)
(2.607, 0.276607)
(2.608, 0.280497)
(2.609, 0.284424)
(2.61, 0.288387)
(2.611, 0.292386)
(2.612, 0.296421)
(2.613, 0.300492)
(2.614, 0.304599)
(2.615, 0.308742)
(2.616, 0.312921)
(2.617, 0.317135)
(2.618, 0.321386)
(2.619, 0.325671)
(2.62, 0.329992)
(2.621, 0.334348)
(2.622, 0.338739)
(2.623, 0.343165)
(2.624, 0.347625)
(2.625, 0.35212)
(2.626, 0.356649)
(2.627, 0.361212)
(2.628, 0.365808)
(2.629, 0.370439)
(2.63, 0.375102)
(2.631, 0.379798)
(2.632, 0.384528)
(2.633, 0.389289)
(2.634, 0.394083)
(2.635, 0.398908)
(2.636, 0.403765)
(2.637, 0.408653)
(2.638, 0.413571)
(2.639, 0.41852)
(2.64, 0.423499)
(2.641, 0.428508)
(2.642, 0.433545)
(2.643, 0.438611)
(2.644, 0.443706)
(2.645, 0.448828)
(2.646, 0.453978)
(2.647, 0.459154)
(2.648, 0.464357)
(2.649, 0.469586)
(2.65, 0.47484)
(2.651, 0.480119)
(2.652, 0.485421)
(2.653, 0.490748)
(2.654, 0.496097)
(2.655, 0.501469)
(2.656, 0.506863)
(2.657, 0.512278)
(2.658, 0.517714)
(2.659, 0.523169)
(2.66, 0.528643)
(2.661, 0.534136)
(2.662, 0.539647)
(2.663, 0.545175)
(2.664, 0.550719)
(2.665, 0.556279)
(2.666, 0.561853)
(2.667, 0.567442)
(2.668, 0.573044)
(2.669, 0.578658)
(2.67, 0.584284)
(2.671, 0.58992)
(2.672, 0.595567)
(2.673, 0.601222)
(2.674, 0.606886)
(2.675, 0.612556)
(2.676, 0.618234)
(2.677, 0.623916)
(2.678, 0.629603)
(2.679, 0.635294)
(2.68, 0.640987)
(2.681, 0.646681)
(2.682, 0.652376)
(2.683, 0.658071)
(2.684, 0.663764)
(2.685, 0.669455)
(2.686, 0.675142)
(2.687, 0.680825)
(2.688, 0.686501)
(2.689, 0.692171)
(2.69, 0.697834)
(2.691, 0.703487)
(2.692, 0.70913)
(2.693, 0.714762)
(2.694, 0.720381)
(2.695, 0.725987)
(2.696, 0.731579)
(2.697, 0.737154)
(2.698, 0.742712)
(2.699, 0.748253)
(2.7, 0.753773)
(2.701, 0.759273)
(2.702, 0.764751)
(2.703, 0.770206)
(2.704, 0.775636)
(2.705, 0.78104)
(2.706, 0.786418)
(2.707, 0.791768)
(2.708, 0.797089)
(2.709, 0.802379)
(2.71, 0.807638)
(2.711, 0.812862)
(2.712, 0.818053)
(2.713, 0.823208)
(2.714, 0.828326)
(2.715, 0.833405)
(2.716, 0.838443)
(2.717, 0.843439)
(2.718, 0.848392)
(2.719, 0.853301)
(2.72, 0.858163)
(2.721, 0.862974)
(2.722, 0.867737)
(2.723, 0.872463)
(2.724, 0.877139)
(2.725, 0.881763)
(2.726, 0.886331)
(2.727, 0.890839)
(2.728, 0.895314)
(2.729, 0.899735)
(2.73, 0.904093)
(2.731, 0.908386)
(2.732, 0.912605)
(2.733, 0.916744)
(2.734, 0.920809)
(2.735, 0.924795)
(2.736, 0.928696)
(2.737, 0.932504)
(2.738, 0.936217)
(2.739, 0.939935)
(2.74, 0.943706)
(2.741, 0.947353)
(2.742, 0.950873)
(2.743, 0.954262)
(2.744, 0.957881)
(2.745, 0.961604)
(2.746, 0.965101)
(2.747, 0.968333)
(2.748, 0.971353)
(2.749, 0.974099)
(2.75, 0.97661)
(2.751, 0.978953)
(2.752, 0.981131)
(2.753, 0.98303)
(2.754, 0.984787)
(2.755, 0.986415)
(2.756, 0.987916)
(2.757, 0.989289)
(2.758, 0.990535)
(2.759, 0.991659)
(2.76, 0.992662)
(2.761, 0.992461)
(2.762, 0.992072)
(2.763, 0.991668)
(2.764, 0.991247)
(2.765, 0.990805)
(2.766, 0.990379)
(2.767, 0.990169)
(2.768, 0.989869)
(2.769, 0.989484)
(2.77, 0.989375)
(2.771, 0.989173)
(2.772, 0.988881)
(2.773, 0.988514)
(2.774, 0.988078)
(2.775, 0.987563)
(2.776, 0.986968)
(2.777, 0.986306)
(2.778, 0.985697)
(2.779, 0.985044)
(2.78, 0.98434)
(2.781, 0.983576)
(2.782, 0.982748)
(2.783, 0.981892)
(2.784, 0.980943)
(2.785, 0.979949)
(2.786, 0.978916)
(2.787, 0.977715)
(2.788, 0.976436)
(2.789, 0.9751)
(2.79, 0.973709)
(2.791, 0.97221)
(2.792, 0.970648)
(2.793, 0.969023)
(2.794, 0.967337)
(2.795, 0.965589)
(2.796, 0.963777)
(2.797, 0.961901)
(2.798, 0.95996)
(2.799, 0.957955)
(2.8, 0.955886)
(2.801, 0.953754)
(2.802, 0.951559)
(2.803, 0.949302)
(2.804, 0.946983)
(2.805, 0.944604)
(2.806, 0.942167)
(2.807, 0.939671)
(2.808, 0.937118)
(2.809, 0.93451)
(2.81, 0.931846)
(2.811, 0.929127)
(2.812, 0.926354)
(2.813, 0.923528)
(2.814, 0.920649)
(2.815, 0.917718)
(2.816, 0.914737)
(2.817, 0.911705)
(2.818, 0.908624)
(2.819, 0.905494)
(2.82, 0.902316)
(2.821, 0.899091)
(2.822, 0.89582)
(2.823, 0.892504)
(2.824, 0.889142)
(2.825, 0.885737)
(2.826, 0.882288)
(2.827, 0.878797)
(2.828, 0.875264)
(2.829, 0.87169)
(2.83, 0.868075)
(2.831, 0.864421)
(2.832, 0.860727)
(2.833, 0.856996)
(2.834, 0.853226)
(2.835, 0.84942)
(2.836, 0.845578)
(2.837, 0.8417)
(2.838, 0.837787)
(2.839, 0.833839)
(2.84, 0.829858)
(2.841, 0.825844)
(2.842, 0.821798)
(2.843, 0.81772)
(2.844, 0.81361)
(2.845, 0.80947)
(2.846, 0.8053)
(2.847, 0.801101)
(2.848, 0.796872)
(2.849, 0.792616)
(2.85, 0.788332)
(2.851, 0.78402)
(2.852, 0.779682)
(2.853, 0.775318)
(2.854, 0.770928)
(2.855, 0.766514)
(2.856, 0.762074)
(2.857, 0.757611)
(2.858, 0.753124)
(2.859, 0.748614)
(2.86, 0.744081)
(2.861, 0.739526)
(2.862, 0.734949)
(2.863, 0.730351)
(2.864, 0.725733)
(2.865, 0.721093)
(2.866, 0.716434)
(2.867, 0.711755)
(2.868, 0.707056)
(2.869, 0.702339)
(2.87, 0.697603)
(2.871, 0.692849)
(2.872, 0.688077)
(2.873, 0.683287)
(2.874, 0.67848)
(2.875, 0.673657)
(2.876, 0.668816)
(2.877, 0.663959)
(2.878, 0.659086)
(2.879, 0.654197)
(2.88, 0.649293)
(2.881, 0.644373)
(2.882, 0.639438)
(2.883, 0.634488)
(2.884, 0.629523)
(2.885, 0.624544)
(2.886, 0.619551)
(2.887, 0.614543)
(2.888, 0.609521)
(2.889, 0.604485)
(2.89, 0.599435)
(2.891, 0.594371)
(2.892, 0.589294)
(2.893, 0.584204)
(2.894, 0.5791)
(2.895, 0.573983)
(2.896, 0.568852)
(2.897, 0.563709)
(2.898, 0.558552)
(2.899, 0.553382)
(2.9, 0.548199)
(2.901, 0.543004)
(2.902, 0.537795)
(2.903, 0.532573)
(2.904, 0.527338)
(2.905, 0.522091)
(2.906, 0.51683)
(2.907, 0.511557)
(2.908, 0.50627)
(2.909, 0.500971)
(2.91, 0.495659)
(2.911, 0.490333)
(2.912, 0.484995)
(2.913, 0.479644)
(2.914, 0.47428)
(2.915, 0.468903)
(2.916, 0.463512)
(2.917, 0.458109)
(2.918, 0.452693)
(2.919, 0.447264)
(2.92, 0.441822)
(2.921, 0.436366)
(2.922, 0.430898)
(2.923, 0.425417)
(2.924, 0.419923)
(2.925, 0.414416)
(2.926, 0.408897)
(2.927, 0.403364)
(2.928, 0.397819)
(2.929, 0.392261)
(2.93, 0.386691)
(2.931, 0.381109)
(2.932, 0.375514)
(2.933, 0.369907)
(2.934, 0.364288)
(2.935, 0.358657)
(2.936, 0.353015)
(2.937, 0.347362)
(2.938, 0.341697)
(2.939, 0.336022)
(2.94, 0.330335)
(2.941, 0.324639)
(2.942, 0.318932)
(2.943, 0.313215)
(2.944, 0.307489)
(2.945, 0.301753)
(2.946, 0.296009)
(2.947, 0.290258)
(2.948, 0.284498)
(2.949, 0.278732)
(2.95, 0.27296)
(2.951, 0.267183)
(2.952, 0.261399)
(2.953, 0.25561)
(2.954, 0.249817)
(2.955, 0.244017)
(2.956, 0.238213)
(2.957, 0.232406)
(2.958, 0.226596)
(2.959, 0.220783)
(2.96, 0.21497)
(2.961, 0.209159)
(2.962, 0.20335)
(2.963, 0.197546)
(2.964, 0.19175)
(2.965, 0.185964)
(2.966, 0.180189)
(2.967, 0.174428)
(2.968, 0.168661)
(2.969, 0.162899)
(2.97, 0.157143)
(2.971, 0.151352)
(2.972, 0.145566)
(2.973, 0.139791)
(2.974, 0.134024)
(2.975, 0.128274)
(2.976, 0.122555)
(2.977, 0.116875)
(2.978, 0.111245)
(2.979, 0.105671)
(2.98, 0.100162)
(2.981, 0.0947266)
(2.982, 0.0893724)
(2.983, 0.0841064)
(2.984, 0.0787044)
(2.985, 0.07327)
(2.986, 0.0676414)
(2.987, 0.0612448)
(2.988, 0.0551672)
(2.989, 0.0493946)
(2.99, 0.0437149)
(2.991, 0.0383783)
(2.992, 0.0333742)
(2.993, 0.0286915)
(2.994, 0.0243195)
(2.995, 0.0202478)
(2.996, 0.0164658)
(2.997, 0.0129626)
(2.998, 0.00972795)
(2.999, 0.00675149)
(3, 0.00402379)
(3.001, 0.00154219)
(3.002, 7.31E-05)
(3.003, 6.77E-05)
(3.004, 6.76E-05)
(3.005, 6.73E-05)
(3.006, 6.72E-05)
(3.007, 6.70E-05)
(3.008, 6.71E-05)
(3.009, 6.73E-05)
(3.01, 6.78E-05)
(3.011, 6.86E-05)
(3.012, 6.93E-05)
(3.013, 7.01E-05)
(3.014, 7.09E-05)
(3.015, 7.19E-05)
(3.016, 7.35E-05)
(3.017, 7.50E-05)
(3.018, 7.65E-05)
(3.019, 7.83E-05)
(3.02, 8.03E-05)
(3.021, 8.16E-05)
(3.022, 8.67E-05)
(3.023, 9.23E-05)
(3.024, 9.82E-05)
(3.025, 0.000104678)
(3.026, 0.000111592)
(3.027, 0.000118993)
(3.028, 0.000126898)
(3.029, 0.000135331)
(3.03, 0.000144307)
(3.031, 0.000153846)
(3.032, 0.000163972)
(3.033, 0.000174764)
(3.034, 0.000186369)
(3.035, 0.000199086)
(3.036, 0.000212901)
(3.037, 0.000229057)
(3.038, 0.000246174)
(3.039, 0.00026431)
(3.04, 0.000283887)
(3.041, 0.000304466)
(3.042, 0.00032603)
(3.043, 0.000348598)
(3.044, 0.000372185)
(3.045, 0.00039681)
(3.046, 0.000422485)
(3.047, 0.000449228)
(3.048, 0.000477052)
(3.049, 0.000505972)
(3.05, 0.000535997)
(3.051, 0.000567121)
(3.052, 0.000599334)
(3.053, 0.000632638)
(3.054, 0.000667009)
(3.055, 0.000702452)
(3.056, 0.000738964)
(3.057, 0.000776534)
(3.058, 0.000815165)
(3.059, 0.000854859)
(3.06, 0.000895618)
(3.061, 0.00093744)
(3.062, 0.000980327)
(3.063, 0.00102428)
(3.064, 0.0010693)
(3.065, 0.00111539)
(3.066, 0.00116254)
(3.067, 0.00121077)
(3.068, 0.00126006)
(3.069, 0.00131042)
(3.07, 0.00136185)
(3.071, 0.00141436)
(3.072, 0.00146794)
(3.073, 0.00152261)
(3.074, 0.00157836)
(3.075, 0.0016352)
(3.076, 0.00169313)
(3.077, 0.00175216)
(3.078, 0.0018123)
(3.079, 0.00187354)
(3.08, 0.0019359)
(3.081, 0.00199939)
(3.082, 0.002064)
(3.083, 0.00212976)
(3.084, 0.00219666)
(3.085, 0.00226472)
(3.086, 0.00233395)
(3.087, 0.00240435)
(3.088, 0.00247594)
(3.089, 0.00254874)
(3.09, 0.00262274)
(3.091, 0.00269797)
(3.092, 0.00277444)
(3.093, 0.00285217)
(3.094, 0.00293116)
(3.095, 0.00301144)
(3.096, 0.00309302)
(3.097, 0.00317592)
(3.098, 0.00326016)
(3.099, 0.00334575)
(3.1, 0.00343271)
(3.101, 0.00352108)
(3.102, 0.00361086)
(3.103, 0.00370207)
(3.104, 0.00379475)
(3.105, 0.00388892)
(3.106, 0.0039846)
(3.107, 0.00408181)
(3.108, 0.00418058)
(3.109, 0.00428094)
(3.11, 0.00438292)
(3.111, 0.00448655)
(3.112, 0.00459185)
(3.113, 0.00469886)
(3.114, 0.0048076)
(3.115, 0.00491812)
(3.116, 0.00503044)
(3.117, 0.0051446)
(3.118, 0.00526063)
(3.119, 0.00537858)
(3.12, 0.00549847)
(3.121, 0.00562034)
(3.122, 0.00574425)
(3.123, 0.00587021)
(3.124, 0.00599829)
(3.125, 0.00612851)
(3.126, 0.00626093)
(3.127, 0.00639558)
(3.128, 0.00653251)
(3.129, 0.00667177)
(3.13, 0.00681341)
(3.131, 0.00695747)
(3.132, 0.007104)
(3.133, 0.00725305)
(3.134, 0.00740468)
(3.135, 0.00755893)
(3.136, 0.00771587)
(3.137, 0.00787553)
(3.138, 0.00803799)
(3.139, 0.00820329)
(3.14, 0.0083715)
(3.141, 0.00854266)
(3.142, 0.00871685)
(3.143, 0.00889412)
(3.144, 0.00907453)
(3.145, 0.00925815)
(3.146, 0.00944504)
(3.147, 0.00963526)
(3.148, 0.00982888)
(3.149, 0.010026)
(3.15, 0.0102266)
(3.151, 0.0104308)
(3.152, 0.0106387)
(3.153, 0.0108504)
(3.154, 0.0110658)
(3.155, 0.0112852)
(3.156, 0.0115085)
(3.157, 0.0117359)
(3.158, 0.0119673)
(3.159, 0.012203)
(3.16, 0.0124429)
(3.161, 0.0126872)
(3.162, 0.0129359)
(3.163, 0.0131892)
(3.164, 0.013447)
(3.165, 0.0137095)
(3.166, 0.0139768)
(3.167, 0.0142489)
(3.168, 0.0145259)
(3.169, 0.014808)
(3.17, 0.0150952)
(3.171, 0.0153876)
(3.172, 0.0156853)
(3.173, 0.0159883)
(3.174, 0.0162969)
(3.175, 0.016611)
(3.176, 0.0169308)
(3.177, 0.0172563)
(3.178, 0.0175878)
(3.179, 0.0179251)
(3.18, 0.0182686)
(3.181, 0.0186182)
(3.182, 0.018974)
(3.183, 0.0193362)
(3.184, 0.0197049)
(3.185, 0.0200802)
(3.186, 0.0204622)
(3.187, 0.0208509)
(3.188, 0.0212465)
(3.189, 0.0216492)
(3.19, 0.0220589)
(3.191, 0.0224759)
(3.192, 0.0229002)
(3.193, 0.023332)
(3.194, 0.0237714)
(3.195, 0.0242184)
(3.196, 0.0246732)
(3.197, 0.025136)
(3.198, 0.0256068)
(3.199, 0.0260857)
(3.2, 0.0265729)
(3.201, 0.0270686)
(3.202, 0.0275727)
(3.203, 0.0280856)
(3.204, 0.0286072)
(3.205, 0.0291377)
(3.206, 0.0296772)
(3.207, 0.0302259)
(3.208, 0.0307839)
(3.209, 0.0313513)
(3.21, 0.0319283)
(3.211, 0.032515)
(3.212, 0.0331115)
(3.213, 0.0337179)
(3.214, 0.0343345)
(3.215, 0.0349613)
(3.216, 0.0355985)
(3.217, 0.0362462)
(3.218, 0.0369046)
(3.219, 0.0375738)
(3.22, 0.0382539)
(3.221, 0.0389451)
(3.222, 0.0396476)
(3.223, 0.0403614)
(3.224, 0.0410868)
(3.225, 0.0418238)
(3.226, 0.0425727)
(3.227, 0.0433336)
(3.228, 0.0441066)
(3.229, 0.0448919)
(3.23, 0.0456897)
(3.231, 0.0465)
(3.232, 0.0473231)
(3.233, 0.0481592)
(3.234, 0.0490082)
(3.235, 0.0498706)
(3.236, 0.0507463)
(3.237, 0.0516356)
(3.238, 0.0525385)
(3.239, 0.0534554)
(3.24, 0.0543863)
(3.241, 0.0553314)
(3.242, 0.0562909)
(3.243, 0.0572649)
(3.244, 0.0582536)
(3.245, 0.0592572)
(3.246, 0.0602758)
(3.247, 0.0613096)
(3.248, 0.0623589)
(3.249, 0.0634236)
(3.25, 0.0645041)
(3.251, 0.0656004)
(3.252, 0.0667129)
(3.253, 0.0678415)
(3.254, 0.0689866)
(3.255, 0.0701482)
(3.256, 0.0713266)
(3.257, 0.0725219)
(3.258, 0.0737344)
(3.259, 0.0749641)
(3.26, 0.0762112)
(3.261, 0.077476)
(3.262, 0.0787586)
(3.263, 0.0800591)
(3.264, 0.0813779)
(3.265, 0.0827149)
(3.266, 0.0840705)
(3.267, 0.0854447)
(3.268, 0.0868378)
(3.269, 0.0882499)
(3.27, 0.0896812)
(3.271, 0.091132)
(3.272, 0.0926022)
(3.273, 0.0940923)
(3.274, 0.0956022)
(3.275, 0.0971322)
(3.276, 0.0986824)
(3.277, 0.100253)
(3.278, 0.101844)
(3.279, 0.103456)
(3.28, 0.105089)
(3.281, 0.106744)
(3.282, 0.108419)
(3.283, 0.110116)
(3.284, 0.111834)
(3.285, 0.113574)
(3.286, 0.115337)
(3.287, 0.117121)
(3.288, 0.118928)
(3.289, 0.120757)
(3.29, 0.122608)
(3.291, 0.124483)
(3.292, 0.12638)
(3.293, 0.1283)
(3.294, 0.130244)
(3.295, 0.132211)
(3.296, 0.134201)
(3.297, 0.136216)
(3.298, 0.138254)
(3.299, 0.140315)
(3.3, 0.142402)
(3.301, 0.144512)
(3.302, 0.146647)
(3.303, 0.148806)
(3.304, 0.15099)
(3.305, 0.153198)
(3.306, 0.155432)
(3.307, 0.157691)
(3.308, 0.159975)
(3.309, 0.162284)
(3.31, 0.164618)
(3.311, 0.166978)
(3.312, 0.169364)
(3.313, 0.171775)
(3.314, 0.174213)
(3.315, 0.176676)
(3.316, 0.179165)
(3.317, 0.18168)
(3.318, 0.184222)
(3.319, 0.18679)
(3.32, 0.189384)
(3.321, 0.192005)
(3.322, 0.194652)
(3.323, 0.197326)
(3.324, 0.200027)
(3.325, 0.202754)
(3.326, 0.205508)
(3.327, 0.20829)
(3.328, 0.211098)
(3.329, 0.213932)
(3.33, 0.216794)
(3.331, 0.219683)
(3.332, 0.222599)
(3.333, 0.225543)
(3.334, 0.228513)
(3.335, 0.23151)
(3.336, 0.234535)
(3.337, 0.237586)
(3.338, 0.240665)
(3.339, 0.243771)
(3.34, 0.246904)
(3.341, 0.250064)
(3.342, 0.253251)
(3.343, 0.256466)
(3.344, 0.259707)
(3.345, 0.262975)
(3.346, 0.26627)
(3.347, 0.269592)
(3.348, 0.272941)
(3.349, 0.276317)
(3.35, 0.279719)
(3.351, 0.283148)
(3.352, 0.286603)
(3.353, 0.290085)
(3.354, 0.293593)
(3.355, 0.297127)
(3.356, 0.300687)
(3.357, 0.304274)
(3.358, 0.307886)
(3.359, 0.311524)
(3.36, 0.315187)
(3.361, 0.318876)
(3.362, 0.32259)
(3.363, 0.326329)
(3.364, 0.330094)
(3.365, 0.333882)
(3.366, 0.337696)
(3.367, 0.341534)
(3.368, 0.345396)
(3.369, 0.349282)
(3.37, 0.353191)
(3.371, 0.357125)
(3.372, 0.361081)
(3.373, 0.365061)
(3.374, 0.369063)
(3.375, 0.373088)
(3.376, 0.377135)
(3.377, 0.381205)
(3.378, 0.385295)
(3.379, 0.389408)
(3.38, 0.393541)
(3.381, 0.397696)
(3.382, 0.401871)
(3.383, 0.406066)
(3.384, 0.410281)
(3.385, 0.414515)
(3.386, 0.418769)
(3.387, 0.423042)
(3.388, 0.427333)
(3.389, 0.431642)
(3.39, 0.435969)
(3.391, 0.440313)
(3.392, 0.444675)
(3.393, 0.449053)
(3.394, 0.453447)
(3.395, 0.457856)
(3.396, 0.462281)
(3.397, 0.466721)
(3.398, 0.471176)
(3.399, 0.475644)
(3.4, 0.480126)
(3.401, 0.484621)
(3.402, 0.489129)
(3.403, 0.493648)
(3.404, 0.49818)
(3.405, 0.502722)
(3.406, 0.507275)
(3.407, 0.511839)
(3.408, 0.516411)
(3.409, 0.520993)
(3.41, 0.525584)
(3.411, 0.530182)
(3.412, 0.534788)
(3.413, 0.539401)
(3.414, 0.54402)
(3.415, 0.548644)
(3.416, 0.553274)
(3.417, 0.557909)
(3.418, 0.562548)
(3.419, 0.56719)
(3.42, 0.571834)
(3.421, 0.576481)
(3.422, 0.58113)
(3.423, 0.585779)
(3.424, 0.590429)
(3.425, 0.595079)
(3.426, 0.599727)
(3.427, 0.604374)
(3.428, 0.609019)
(3.429, 0.613661)
(3.43, 0.618299)
(3.431, 0.622933)
(3.432, 0.627562)
(3.433, 0.632185)
(3.434, 0.636802)
(3.435, 0.641412)
(3.436, 0.646014)
(3.437, 0.650608)
(3.438, 0.655193)
(3.439, 0.659768)
(3.44, 0.664333)
(3.441, 0.668886)
(3.442, 0.673427)
(3.443, 0.677955)
(3.444, 0.68247)
(3.445, 0.686971)
(3.446, 0.691457)
(3.447, 0.695927)
(3.448, 0.700381)
(3.449, 0.704817)
(3.45, 0.709236)
(3.451, 0.713636)
(3.452, 0.718017)
(3.453, 0.722377)
(3.454, 0.726716)
(3.455, 0.731034)
(3.456, 0.735328)
(3.457, 0.7396)
(3.458, 0.743847)
(3.459, 0.74807)
(3.46, 0.752266)
(3.461, 0.756436)
(3.462, 0.760579)
(3.463, 0.764694)
(3.464, 0.768779)
(3.465, 0.772835)
(3.466, 0.776861)
(3.467, 0.780856)
(3.468, 0.784819)
(3.469, 0.788749)
(3.47, 0.792645)
(3.471, 0.796506)
(3.472, 0.800332)
(3.473, 0.80412)
(3.474, 0.807871)
(3.475, 0.811585)
(3.476, 0.815259)
(3.477, 0.818892)
(3.478, 0.822484)
(3.479, 0.826033)
(3.48, 0.82954)
(3.481, 0.833014)
(3.482, 0.836445)
(3.483, 0.839833)
(3.484, 0.843174)
(3.485, 0.846467)
(3.486, 0.84971)
(3.487, 0.852902)
(3.488, 0.85604)
(3.489, 0.859123)
(3.49, 0.862147)
(3.491, 0.86511)
(3.492, 0.86801)
(3.493, 0.87085)
(3.494, 0.873634)
(3.495, 0.876357)
(3.496, 0.879116)
(3.497, 0.881905)
(3.498, 0.884605)
(3.499, 0.887222)
(3.5, 0.889752)
(3.501, 0.892183)
(3.502, 0.894517)
(3.503, 0.896762)
(3.504, 0.898917)
(3.505, 0.900983)
(3.506, 0.902899)
(3.507, 0.904723)
(3.508, 0.906458)
(3.509, 0.908156)
(3.51, 0.909954)
(3.511, 0.911641)
(3.512, 0.913055)
(3.513, 0.914365)
(3.514, 0.915607)
(3.515, 0.916763)
(3.516, 0.917824)
(3.517, 0.9188)
(3.518, 0.919695)
(3.519, 0.920512)
(3.52, 0.92125)
(3.521, 0.921912)
(3.522, 0.922498)
(3.523, 0.923011)
(3.524, 0.923452)
(3.525, 0.923585)
(3.526, 0.923442)
(3.527, 0.923239)
(3.528, 0.923396)
(3.529, 0.923488)
(3.53, 0.923517)
(3.531, 0.923477)
(3.532, 0.923379)
(3.533, 0.923221)
(3.534, 0.923003)
(3.535, 0.922723)
(3.536, 0.922383)
(3.537, 0.921982)
(3.538, 0.921522)
(3.539, 0.920999)
(3.54, 0.920416)
(3.541, 0.919807)
(3.542, 0.919164)
(3.543, 0.918419)
(3.544, 0.917628)
(3.545, 0.916793)
(3.546, 0.915902)
(3.547, 0.91495)
(3.548, 0.913927)
(3.549, 0.91284)
(3.55, 0.911695)
(3.551, 0.910493)
(3.552, 0.909233)
(3.553, 0.907916)
(3.554, 0.906571)
(3.555, 0.905141)
(3.556, 0.903654)
(3.557, 0.902111)
(3.558, 0.90051)
(3.559, 0.898852)
(3.56, 0.897138)
(3.561, 0.895366)
(3.562, 0.893538)
(3.563, 0.891653)
(3.564, 0.889711)
(3.565, 0.887714)
(3.566, 0.885661)
(3.567, 0.883552)
(3.568, 0.881389)
(3.569, 0.87917)
(3.57, 0.876895)
(3.571, 0.874566)
(3.572, 0.872182)
(3.573, 0.869744)
(3.574, 0.867252)
(3.575, 0.864705)
(3.576, 0.862105)
(3.577, 0.859452)
(3.578, 0.856746)
(3.579, 0.853986)
(3.58, 0.851174)
(3.581, 0.84831)
(3.582, 0.845394)
(3.583, 0.842426)
(3.584, 0.839407)
(3.585, 0.836336)
(3.586, 0.833215)
(3.587, 0.830043)
(3.588, 0.826821)
(3.589, 0.82355)
(3.59, 0.820229)
(3.591, 0.816858)
(3.592, 0.813439)
(3.593, 0.809972)
(3.594, 0.806457)
(3.595, 0.802894)
(3.596, 0.799284)
(3.597, 0.795627)
(3.598, 0.791924)
(3.599, 0.788175)
(3.6, 0.784381)
(3.601, 0.780541)
(3.602, 0.776657)
(3.603, 0.772729)
(3.604, 0.768757)
(3.605, 0.764742)
(3.606, 0.760685)
(3.607, 0.756585)
(3.608, 0.752444)
(3.609, 0.748262)
(3.61, 0.744039)
(3.611, 0.739776)
(3.612, 0.735474)
(3.613, 0.731133)
(3.614, 0.726753)
(3.615, 0.722336)
(3.616, 0.717882)
(3.617, 0.713391)
(3.618, 0.708865)
(3.619, 0.704303)
(3.62, 0.699707)
(3.621, 0.695077)
(3.622, 0.690413)
(3.623, 0.685717)
(3.624, 0.680989)
(3.625, 0.67623)
(3.626, 0.67144)
(3.627, 0.666621)
(3.628, 0.661772)
(3.629, 0.656895)
(3.63, 0.65199)
(3.631, 0.647058)
(3.632, 0.6421)
(3.633, 0.637117)
(3.634, 0.632109)
(3.635, 0.627077)
(3.636, 0.622022)
(3.637, 0.616944)
(3.638, 0.611845)
(3.639, 0.606726)
(3.64, 0.601586)
(3.641, 0.596426)
(3.642, 0.591249)
(3.643, 0.586054)
(3.644, 0.580842)
(3.645, 0.575614)
(3.646, 0.57037)
(3.647, 0.565112)
(3.648, 0.559841)
(3.649, 0.554557)
(3.65, 0.54926)
(3.651, 0.543953)
(3.652, 0.538635)
(3.653, 0.533307)
(3.654, 0.527971)
(3.655, 0.522626)
(3.656, 0.517275)
(3.657, 0.511916)
(3.658, 0.506552)
(3.659, 0.501184)
(3.66, 0.49581)
(3.661, 0.490434)
(3.662, 0.485055)
(3.663, 0.479673)
(3.664, 0.474291)
(3.665, 0.468908)
(3.666, 0.463526)
(3.667, 0.458144)
(3.668, 0.452764)
(3.669, 0.447386)
(3.67, 0.442011)
(3.671, 0.43664)
(3.672, 0.431274)
(3.673, 0.425912)
(3.674, 0.420556)
(3.675, 0.415206)
(3.676, 0.409863)
(3.677, 0.404527)
(3.678, 0.3992)
(3.679, 0.393881)
(3.68, 0.388571)
(3.681, 0.383271)
(3.682, 0.377981)
(3.683, 0.372702)
(3.684, 0.367434)
(3.685, 0.362178)
(3.686, 0.356934)
(3.687, 0.351703)
(3.688, 0.346484)
(3.689, 0.34128)
(3.69, 0.336089)
(3.691, 0.330913)
(3.692, 0.325752)
(3.693, 0.320605)
(3.694, 0.315475)
(3.695, 0.31036)
(3.696, 0.305262)
(3.697, 0.30018)
(3.698, 0.295115)
(3.699, 0.290067)
(3.7, 0.285037)
(3.701, 0.280024)
(3.702, 0.27503)
(3.703, 0.270054)
(3.704, 0.265097)
(3.705, 0.260159)
(3.706, 0.255239)
(3.707, 0.25034)
(3.708, 0.245459)
(3.709, 0.240599)
(3.71, 0.235759)
(3.711, 0.230939)
(3.712, 0.226139)
(3.713, 0.221359)
(3.714, 0.216601)
(3.715, 0.211863)
(3.716, 0.207147)
(3.717, 0.202452)
(3.718, 0.197779)
(3.719, 0.193127)
(3.72, 0.188497)
(3.721, 0.18389)
(3.722, 0.179305)
(3.723, 0.174743)
(3.724, 0.170202)
(3.725, 0.165685)
(3.726, 0.161191)
(3.727, 0.156716)
(3.728, 0.152264)
(3.729, 0.147837)
(3.73, 0.143434)
(3.731, 0.139057)
(3.732, 0.134708)
(3.733, 0.130388)
(3.734, 0.126085)
(3.735, 0.121802)
(3.736, 0.117546)
(3.737, 0.11332)
(3.738, 0.109124)
(3.739, 0.104927)
(3.74, 0.100754)
(3.741, 0.0966103)
(3.742, 0.092491)
(3.743, 0.0884029)
(3.744, 0.0843547)
(3.745, 0.0803521)
(3.746, 0.0763989)
(3.747, 0.072501)
(3.748, 0.0686634)
(3.749, 0.0648908)
(3.75, 0.0609538)
(3.751, 0.0570363)
(3.752, 0.053221)
(3.753, 0.0495108)
(3.754, 0.0457361)
(3.755, 0.0413886)
(3.756, 0.0372655)
(3.757, 0.0333614)
(3.758, 0.0295986)
(3.759, 0.0259895)
(3.76, 0.0226113)
(3.761, 0.0194555)
(3.762, 0.016514)
(3.763, 0.0137786)
(3.764, 0.0112416)
(3.765, 0.00889493)
(3.766, 0.00673083)
(3.767, 0.00475149)
(3.768, 0.00294836)
(3.769, 0.00131272)
(3.77, 3.92E-08)
(3.771, 3.25E-08)
(3.772, 3.13E-08)
(3.773, 3.05E-08)
(3.774, 2.98E-08)
(3.775, 2.95E-08)
(3.776, 2.91E-08)
(3.777, 2.88E-08)
(3.778, 2.86E-08)
(3.779, 2.86E-08)
(3.78, 2.87E-08)
(3.781, 2.91E-08)
(3.782, 2.94E-08)
(3.783, 2.98E-08)
(3.784, 3.04E-08)
(3.785, 3.09E-08)
(3.786, 3.13E-08)
(3.787, 3.18E-08)
(3.788, 3.23E-08)
(3.789, 3.28E-08)
(3.79, 3.33E-08)
(3.791, 3.67E-08)
(3.792, 4.02E-08)
(3.793, 4.40E-08)
(3.794, 4.81E-08)
(3.795, 5.24E-08)
(3.796, 5.71E-08)
(3.797, 6.20E-08)
(3.798, 6.72E-08)
(3.799, 7.28E-08)
(3.8, 7.87E-08)
(3.801, 8.49E-08)
(3.802, 9.14E-08)
(3.803, 9.84E-08)
(3.804, 1.06E-07)
(3.805, 1.14E-07)
(3.806, 1.22E-07)
(3.807, 1.33E-07)
(3.808, 1.44E-07)
(3.809, 1.55E-07)
(3.81, 1.67E-07)
(3.811, 1.80E-07)
(3.812, 1.93E-07)
(3.813, 2.08E-07)
(3.814, 2.22E-07)
(3.815, 2.38E-07)
(3.816, 2.54E-07)
(3.817, 2.70E-07)
(3.818, 2.88E-07)
(3.819, 3.05E-07)
(3.82, 3.24E-07)
(3.821, 3.43E-07)
(3.822, 3.62E-07)
(3.823, 3.82E-07)
(3.824, 4.03E-07)
(3.825, 4.24E-07)
(3.826, 4.46E-07)
(3.827, 4.68E-07)
(3.828, 4.91E-07)
(3.829, 5.15E-07)
(3.83, 5.39E-07)
(3.831, 5.63E-07)
(3.832, 5.88E-07)
(3.833, 6.14E-07)
(3.834, 6.40E-07)
(3.835, 6.67E-07)
(3.836, 6.94E-07)
(3.837, 7.22E-07)
(3.838, 7.50E-07)
(3.839, 7.79E-07)
(3.84, 8.08E-07)
(3.841, 8.38E-07)
(3.842, 8.68E-07)
(3.843, 8.99E-07)
(3.844, 9.31E-07)
(3.845, 9.63E-07)
(3.846, 9.96E-07)
(3.847, 1.03E-06)
(3.848, 1.06E-06)
(3.849, 1.10E-06)
(3.85, 1.13E-06)
(3.851, 1.17E-06)
(3.852, 1.21E-06)
(3.853, 1.24E-06)
(3.854, 1.28E-06)
(3.855, 1.32E-06)
(3.856, 1.36E-06)
(3.857, 1.40E-06)
(3.858, 1.44E-06)
(3.859, 1.48E-06)
(3.86, 1.53E-06)
(3.861, 1.57E-06)
(3.862, 1.61E-06)
(3.863, 1.66E-06)
(3.864, 1.71E-06)
(3.865, 1.75E-06)
(3.866, 1.80E-06)
(3.867, 1.85E-06)
(3.868, 1.90E-06)
(3.869, 1.95E-06)
(3.87, 2.01E-06)
(3.871, 2.06E-06)
(3.872, 2.12E-06)
(3.873, 2.17E-06)
(3.874, 2.23E-06)
(3.875, 2.29E-06)
(3.876, 2.35E-06)
(3.877, 2.41E-06)
(3.878, 2.48E-06)
(3.879, 2.54E-06)
(3.88, 2.61E-06)
(3.881, 2.68E-06)
(3.882, 2.75E-06)
(3.883, 2.82E-06)
(3.884, 2.89E-06)
(3.885, 2.97E-06)
(3.886, 3.05E-06)
(3.887, 3.13E-06)
(3.888, 3.21E-06)
(3.889, 3.30E-06)
(3.89, 3.38E-06)
(3.891, 3.47E-06)
(3.892, 3.56E-06)
(3.893, 3.66E-06)
(3.894, 3.76E-06)
(3.895, 3.86E-06)
(3.896, 3.96E-06)
(3.897, 4.06E-06)
(3.898, 4.17E-06)
(3.899, 4.28E-06)
(3.9, 4.40E-06)
(3.901, 4.52E-06)
(3.902, 4.64E-06)
(3.903, 4.76E-06)
(3.904, 4.89E-06)
(3.905, 5.02E-06)
(3.906, 5.16E-06)
(3.907, 5.30E-06)
(3.908, 5.44E-06)
(3.909, 5.59E-06)
(3.91, 5.74E-06)
(3.911, 5.90E-06)
(3.912, 6.06E-06)
(3.913, 6.22E-06)
(3.914, 6.39E-06)
(3.915, 6.57E-06)
(3.916, 6.75E-06)
(3.917, 6.93E-06)
(3.918, 7.12E-06)
(3.919, 7.32E-06)
(3.92, 7.52E-06)
(3.921, 7.73E-06)
(3.922, 7.94E-06)
(3.923, 8.16E-06)
(3.924, 8.39E-06)
(3.925, 8.62E-06)
(3.926, 8.86E-06)
(3.927, 9.11E-06)
(3.928, 9.36E-06)
(3.929, 9.62E-06)
(3.93, 9.89E-06)
(3.931, 1.02E-05)
(3.932, 1.04E-05)
(3.933, 1.07E-05)
(3.934, 1.10E-05)
(3.935, 1.13E-05)
(3.936, 1.17E-05)
(3.937, 1.20E-05)
(3.938, 1.23E-05)
(3.939, 1.27E-05)
(3.94, 1.30E-05)
(3.941, 1.34E-05)
(3.942, 1.38E-05)
(3.943, 1.41E-05)
(3.944, 1.45E-05)
(3.945, 1.49E-05)
(3.946, 1.54E-05)
(3.947, 1.58E-05)
(3.948, 1.62E-05)
(3.949, 1.67E-05)
(3.95, 1.71E-05)
(3.951, 1.76E-05)
(3.952, 1.81E-05)
(3.953, 1.86E-05)
(3.954, 1.91E-05)
(3.955, 1.97E-05)
(3.956, 2.02E-05)
(3.957, 2.08E-05)
(3.958, 2.13E-05)
(3.959, 2.19E-05)
(3.96, 2.25E-05)
(3.961, 2.32E-05)
(3.962, 2.38E-05)
(3.963, 2.45E-05)
(3.964, 2.51E-05)
(3.965, 2.58E-05)
(3.966, 2.65E-05)
(3.967, 2.73E-05)
(3.968, 2.80E-05)
(3.969, 2.88E-05)
(3.97, 2.96E-05)
(3.971, 3.04E-05)
(3.972, 3.12E-05)
(3.973, 3.21E-05)
(3.974, 3.30E-05)
(3.975, 3.39E-05)
(3.976, 3.48E-05)
(3.977, 3.57E-05)
(3.978, 3.67E-05)
(3.979, 3.77E-05)
(3.98, 3.87E-05)
(3.981, 3.98E-05)
(3.982, 4.09E-05)
(3.983, 4.20E-05)
(3.984, 4.31E-05)
(3.985, 4.43E-05)
(3.986, 4.55E-05)
(3.987, 4.67E-05)
(3.988, 4.80E-05)
(3.989, 4.93E-05)
(3.99, 5.06E-05)
(3.991, 5.20E-05)
(3.992, 5.34E-05)
(3.993, 5.48E-05)
(3.994, 5.63E-05)
(3.995, 5.78E-05)
(3.996, 5.93E-05)
(3.997, 6.09E-05)
(3.998, 6.25E-05)
(3.999, 6.42E-05)
(4, 6.59E-05)
(4.001, 6.77E-05)
(4.002, 6.95E-05)
(4.003, 7.13E-05)
(4.004, 7.32E-05)
(4.005, 7.51E-05)
(4.006, 7.71E-05)
(4.007, 7.92E-05)
(4.008, 8.13E-05)
(4.009, 8.34E-05)
(4.01, 8.56E-05)
(4.011, 8.79E-05)
(4.012, 9.02E-05)
(4.013, 9.25E-05)
(4.014, 9.50E-05)
(4.015, 9.75E-05)
(4.016, 0.000100005)
(4.017, 0.000102621)
(4.018, 0.000105302)
(4.019, 0.00010805)
(4.02, 0.000110866)
(4.021, 0.000113753)
(4.022, 0.000116712)
(4.023, 0.000119744)
(4.024, 0.000122852)
(4.025, 0.000126036)
(4.026, 0.0001293)
(4.027, 0.000132645)
(4.028, 0.000136072)
(4.029, 0.000139584)
(4.03, 0.000143182)
(4.031, 0.00014687)
(4.032, 0.000150647)
(4.033, 0.000154518)
(4.034, 0.000158484)
(4.035, 0.000162547)
(4.036, 0.00016671)
(4.037, 0.000170974)
(4.038, 0.000175343)
(4.039, 0.000179818)
(4.04, 0.000184402)
(4.041, 0.000189098)
(4.042, 0.000193908)
(4.043, 0.000198835)
(4.044, 0.000203881)
(4.045, 0.00020905)
(4.046, 0.000214343)
(4.047, 0.000219764)
(4.048, 0.000225316)
(4.049, 0.000231002)
(4.05, 0.000236824)
(4.051, 0.000242787)
(4.052, 0.000248892)
(4.053, 0.000255144)
(4.054, 0.000261546)
(4.055, 0.0002681)
(4.056, 0.000274811)
(4.057, 0.000281682)
(4.058, 0.000288716)
(4.059, 0.000295918)
(4.06, 0.000303291)
(4.061, 3.11E-04)
(4.062, 3.19E-04)
(4.063, 3.26E-04)
(4.064, 3.35E-04)
(4.065, 3.43E-04)
(4.066, 3.51E-04)
(4.067, 3.60E-04)
(4.068, 3.69E-04)
(4.069, 3.78E-04)
(4.07, 3.87E-04)
(4.071, 3.97E-04)
(4.072, 4.07E-04)
(4.073, 4.17E-04)
(4.074, 4.27E-04)
(4.075, 4.37E-04)
(4.076, 4.48E-04)
(4.077, 4.59E-04)
(4.078, 4.70E-04)
(4.079, 4.81E-04)
(4.08, 4.93E-04)
(4.081, 5.05E-04)
(4.082, 5.17E-04)
(4.083, 5.30E-04)
(4.084, 5.43E-04)
(4.085, 5.56E-04)
(4.086, 5.69E-04)
(4.087, 5.83E-04)
(4.088, 5.97E-04)
(4.089, 6.11E-04)
(4.09, 6.26E-04)
(4.091, 6.41E-04)
(4.092, 6.56E-04)
(4.093, 6.72E-04)
(4.094, 6.88E-04)
(4.095, 7.05E-04)
(4.096, 7.21E-04)
(4.097, 7.39E-04)
(4.098, 7.56E-04)
(4.099, 7.74E-04)
(4.1, 7.92E-04)
(4.101, 8.11E-04)
(4.102, 8.30E-04)
(4.103, 8.50E-04)
(4.104, 8.70E-04)
(4.105, 8.90E-04)
(4.106, 9.11E-04)
(4.107, 9.33E-04)
(4.108, 9.55E-04)
(4.109, 9.77E-04)
(4.11, 1.00E-03)
(4.111, 1.02E-03)
(4.112, 1.05E-03)
(4.113, 1.07E-03)
(4.114, 1.10E-03)
(4.115, 1.12E-03)
(4.116, 1.15E-03)
(4.117, 1.17E-03)
(4.118, 1.20E-03)
(4.119, 1.23E-03)
(4.12, 1.26E-03)
(4.121, 1.29E-03)
(4.122, 1.32E-03)
(4.123, 1.35E-03)
(4.124, 1.38E-03)
(4.125, 1.41E-03)
(4.126, 1.44E-03)
(4.127, 1.47E-03)
(4.128, 1.51E-03)
(4.129, 1.54E-03)
(4.13, 1.58E-03)
(4.131, 1.61E-03)
(4.132, 1.65E-03)
(4.133, 1.69E-03)
(4.134, 1.72E-03)
(4.135, 1.76E-03)
(4.136, 1.80E-03)
(4.137, 1.84E-03)
(4.138, 1.89E-03)
(4.139, 1.93E-03)
(4.14, 1.97E-03)
(4.141, 2.02E-03)
(4.142, 2.06E-03)
(4.143, 2.11E-03)
(4.144, 2.15E-03)
(4.145, 2.20E-03)
(4.146, 2.25E-03)
(4.147, 2.30E-03)
(4.148, 2.35E-03)
(4.149, 2.40E-03)
(4.15, 2.46E-03)
(4.151, 2.51E-03)
(4.152, 2.57E-03)
(4.153, 2.62E-03)
(4.154, 2.68E-03)
(4.155, 2.74E-03)
(4.156, 2.80E-03)
(4.157, 2.86E-03)
(4.158, 2.92E-03)
(4.159, 2.98E-03)
(4.16, 3.05E-03)
(4.161, 3.12E-03)
(4.162, 3.18E-03)
(4.163, 3.25E-03)
(4.164, 3.32E-03)
(4.165, 3.39E-03)
(4.166, 3.47E-03)
(4.167, 3.54E-03)
(4.168, 3.62E-03)
(4.169, 3.70E-03)
(4.17, 3.77E-03)
(4.171, 3.86E-03)
(4.172, 3.94E-03)
(4.173, 4.02E-03)
(4.174, 4.11E-03)
(4.175, 4.19E-03)
(4.176, 4.28E-03)
(4.177, 4.37E-03)
(4.178, 4.47E-03)
(4.179, 4.56E-03)
(4.18, 4.66E-03)
(4.181, 4.76E-03)
(4.182, 4.86E-03)
(4.183, 4.96E-03)
(4.184, 5.06E-03)
(4.185, 5.17E-03)
(4.186, 5.27E-03)
(4.187, 5.38E-03)
(4.188, 5.50E-03)
(4.189, 5.61E-03)
(4.19, 5.73E-03)
(4.191, 5.85E-03)
(4.192, 5.97E-03)
(4.193, 6.09E-03)
(4.194, 6.21E-03)
(4.195, 6.34E-03)
(4.196, 6.47E-03)
(4.197, 6.61E-03)
(4.198, 6.74E-03)
(4.199, 6.88E-03)
(4.2, 7.02E-03)
(4.201, 7.16E-03)
(4.202, 7.31E-03)
(4.203, 7.46E-03)
(4.204, 7.61E-03)
(4.205, 7.76E-03)
(4.206, 7.92E-03)
(4.207, 8.08E-03)
(4.208, 8.24E-03)
(4.209, 8.40E-03)
(4.21, 8.57E-03)
(4.211, 8.75E-03)
(4.212, 8.92E-03)
(4.213, 9.10E-03)
(4.214, 9.28E-03)
(4.215, 9.46E-03)
(4.216, 9.65E-03)
(4.217, 9.84E-03)
(4.218, 0.0100372)
(4.219, 0.0102353)
(4.22, 0.0104371)
(4.221, 0.0106424)
(4.222, 0.0108515)
(4.223, 0.0110642)
(4.224, 0.0112808)
(4.225, 0.0115012)
(4.226, 0.0117255)
(4.227, 0.0119538)
(4.228, 0.0121861)
(4.229, 0.0124225)
(4.23, 0.012663)
(4.231, 0.0129078)
(4.232, 0.0131569)
(4.233, 0.0134103)
(4.234, 0.0136681)
(4.235, 0.0139304)
(4.236, 0.0141972)
(4.237, 0.0144687)
(4.238, 0.0147449)
(4.239, 0.0150258)
(4.24, 0.0153115)
(4.241, 0.0156021)
(4.242, 0.0158977)
(4.243, 0.0161984)
(4.244, 0.0165041)
(4.245, 0.0168151)
(4.246, 0.0171313)
(4.247, 0.0174529)
(4.248, 0.0177799)
(4.249, 0.0181124)
(4.25, 0.0184505)
(4.251, 0.0187942)
(4.252, 0.0191437)
(4.253, 0.019499)
(4.254, 0.0198602)
(4.255, 0.0202274)
(4.256, 0.0206007)
(4.257, 0.0209801)
(4.258, 0.0213658)
(4.259, 0.0217578)
(4.26, 0.0221562)
(4.261, 0.0225612)
(4.262, 0.0229727)
(4.263, 0.023391)
(4.264, 0.023816)
(4.265, 0.0242479)
(4.266, 0.0246867)
(4.267, 0.0251326)
(4.268, 0.0255857)
(4.269, 0.0260461)
(4.27, 0.0265137)
(4.271, 0.0269889)
(4.272, 0.0274716)
(4.273, 0.0279619)
(4.274, 0.02846)
(4.275, 0.0289659)
(4.276, 0.0294798)
(4.277, 0.0300017)
(4.278, 0.0305318)
(4.279, 0.0310702)
(4.28, 0.031617)
(4.281, 0.0321722)
(4.282, 0.032736)
(4.283, 0.0333085)
(4.284, 0.0338898)
(4.285, 0.0344801)
(4.286, 0.0350793)
(4.287, 0.0356877)
(4.288, 0.0363054)
(4.289, 0.0369324)
(4.29, 0.037569)
(4.291, 0.0382151)
(4.292, 0.0388709)
(4.293, 0.0395366)
(4.294, 0.0402123)
(4.295, 0.040898)
(4.296, 0.0415939)
(4.297, 0.0423002)
(4.298, 0.0430168)
(4.299, 0.0437441)
(4.3, 0.044482)
(4.301, 0.0452308)
(4.302, 0.0459905)
(4.303, 0.0467612)
(4.304, 0.0475432)
(4.305, 0.0483364)
(4.306, 0.0491412)
(4.307, 0.0499575)
(4.308, 0.0507855)
(4.309, 0.0516254)
(4.31, 0.0524772)
(4.311, 0.0533412)
(4.312, 0.0542174)
(4.313, 0.055106)
(4.314, 0.056007)
(4.315, 0.0569208)
(4.316, 0.0578473)
(4.317, 0.0587868)
(4.318, 0.0597393)
(4.319, 0.060705)
(4.32, 0.061684)
(4.321, 0.0626766)
(4.322, 0.0636827)
(4.323, 0.0647027)
(4.324, 0.0657365)
(4.325, 0.0667844)
(4.326, 0.0678464)
(4.327, 0.0689228)
(4.328, 0.0700137)
(4.329, 0.0711192)
(4.33, 0.0722395)
(4.331, 0.0733747)
(4.332, 0.0745249)
(4.333, 0.0756904)
(4.334, 0.0768712)
(4.335, 0.0780675)
(4.336, 0.0792794)
(4.337, 0.0805072)
(4.338, 0.0817509)
(4.339, 0.0830107)
(4.34, 0.0842868)
(4.341, 0.0855792)
(4.342, 0.0868882)
(4.343, 0.0882139)
(4.344, 0.0895564)
(4.345, 0.0909159)
(4.346, 0.0922926)
(4.347, 0.0936866)
(4.348, 0.095098)
(4.349, 0.096527)
(4.35, 0.0979738)
(4.351, 0.0994384)
(4.352, 0.100921)
(4.353, 0.102422)
(4.354, 0.103941)
(4.355, 0.105479)
(4.356, 0.107036)
(4.357, 0.108611)
(4.358, 0.110205)
(4.359, 0.111818)
(4.36, 0.113451)
(4.361, 0.115103)
(4.362, 0.116774)
(4.363, 0.118466)
(4.364, 0.120177)
(4.365, 0.121908)
(4.366, 0.123659)
(4.367, 0.125431)
(4.368, 0.127223)
(4.369, 0.129035)
(4.37, 0.130869)
(4.371, 0.132723)
(4.372, 0.134598)
(4.373, 0.136494)
(4.374, 0.138412)
(4.375, 0.140351)
(4.376, 0.142312)
(4.377, 0.144295)
(4.378, 0.146299)
(4.379, 0.148325)
(4.38, 0.150374)
(4.381, 0.152445)
(4.382, 0.154538)
(4.383, 0.156654)
(4.384, 0.158792)
(4.385, 0.160954)
(4.386, 0.163138)
(4.387, 0.165345)
(4.388, 0.167576)
(4.389, 0.16983)
(4.39, 0.172107)
(4.391, 0.174408)
(4.392, 0.176733)
(4.393, 0.179081)
(4.394, 0.181454)
(4.395, 0.18385)
(4.396, 0.186271)
(4.397, 0.188716)
(4.398, 0.191185)
(4.399, 0.193679)
(4.4, 0.196198)
(4.401, 0.198741)
(4.402, 0.201309)
(4.403, 0.203902)
(4.404, 0.20652)
(4.405, 0.209163)
(4.406, 0.211832)
(4.407, 0.214525)
(4.408, 0.217244)
(4.409, 0.219989)
(4.41, 0.222759)
(4.411, 0.225555)
(4.412, 0.228376)
(4.413, 0.231224)
(4.414, 0.234097)
(4.415, 0.236996)
(4.416, 0.239921)
(4.417, 0.242873)
(4.418, 0.24585)
(4.419, 0.248854)
(4.42, 0.251884)
(4.421, 0.25494)
(4.422, 0.258022)
(4.423, 0.261131)
(4.424, 0.264267)
(4.425, 0.267429)
(4.426, 0.270617)
(4.427, 0.273832)
(4.428, 0.277074)
(4.429, 0.280342)
(4.43, 0.283637)
(4.431, 0.286959)
(4.432, 0.290307)
(4.433, 0.293682)
(4.434, 0.297084)
(4.435, 0.300512)
(4.436, 0.303967)
(4.437, 0.307449)
(4.438, 0.310957)
(4.439, 0.314493)
(4.44, 0.318054)
(4.441, 0.321643)
(4.442, 0.325258)
(4.443, 0.328899)
(4.444, 0.332567)
(4.445, 0.336261)
(4.446, 0.339982)
(4.447, 0.34373)
(4.448, 0.347503)
(4.449, 0.351303)
(4.45, 0.355129)
(4.451, 0.358982)
(4.452, 0.36286)
(4.453, 0.366764)
(4.454, 0.370694)
(4.455, 0.37465)
(4.456, 0.378632)
(4.457, 0.382639)
(4.458, 0.386672)
(4.459, 0.39073)
(4.46, 0.394813)
(4.461, 0.398922)
(4.462, 0.403055)
(4.463, 0.407214)
(4.464, 0.411397)
(4.465, 0.415605)
(4.466, 0.419837)
(4.467, 0.424093)
(4.468, 0.428374)
(4.469, 0.432678)
(4.47, 0.437007)
(4.471, 0.441359)
(4.472, 0.445734)
(4.473, 0.450132)
(4.474, 0.454554)
(4.475, 0.458998)
(4.476, 0.463465)
(4.477, 0.467954)
(4.478, 0.472465)
(4.479, 0.476999)
(4.48, 0.481553)
(4.481, 0.48613)
(4.482, 0.490727)
(4.483, 0.495346)
(4.484, 0.499985)
(4.485, 0.504644)
(4.486, 0.509324)
(4.487, 0.514023)
(4.488, 0.518742)
(4.489, 0.52348)
(4.49, 0.528237)
(4.491, 0.533013)
(4.492, 0.537807)
(4.493, 0.542619)
(4.494, 0.547448)
(4.495, 0.552295)
(4.496, 0.557159)
(4.497, 0.562039)
(4.498, 0.566936)
(4.499, 0.571848)
(4.5, 0.576776)
(4.501, 0.581719)
(4.502, 0.586677)
(4.503, 0.591649)
(4.504, 0.596635)
(4.505, 0.601635)
(4.506, 0.606648)
(4.507, 0.611673)
(4.508, 0.616711)
(4.509, 0.62176)
(4.51, 0.626821)
(4.511, 0.631893)
(4.512, 0.636975)
(4.513, 0.642067)
(4.514, 0.647169)
(4.515, 0.65228)
(4.516, 0.657399)
(4.517, 0.662527)
(4.518, 0.667662)
(4.519, 0.672804)
(4.52, 0.677952)
(4.521, 0.683107)
(4.522, 0.688267)
(4.523, 0.693432)
(4.524, 0.698602)
(4.525, 0.703775)
(4.526, 0.708952)
(4.527, 0.714132)
(4.528, 0.719314)
(4.529, 0.724497)
(4.53, 0.729682)
(4.531, 0.734867)
(4.532, 0.740052)
(4.533, 0.745236)
(4.534, 0.750418)
(4.535, 0.755599)
(4.536, 0.760777)
(4.537, 0.765951)
(4.538, 0.771122)
(4.539, 0.776289)
(4.54, 0.78145)
(4.541, 0.786606)
(4.542, 0.791757)
(4.543, 0.7969)
(4.544, 0.802036)
(4.545, 0.807164)
(4.546, 0.812282)
(4.547, 0.81739)
(4.548, 0.822487)
(4.549, 0.827571)
(4.55, 0.832642)
(4.551, 0.837698)
(4.552, 0.842741)
(4.553, 0.847768)
(4.554, 0.852787)
(4.555, 0.857788)
(4.556, 0.862777)
(4.557, 0.867752)
(4.558, 0.872726)
(4.559, 0.877683)
(4.56, 0.882618)
(4.561, 0.887533)
(4.562, 0.892425)
(4.563, 0.897282)
(4.564, 0.902097)
(4.565, 0.906865)
(4.566, 0.911581)
(4.567, 0.916236)
(4.568, 0.920873)
(4.569, 0.925524)
(4.57, 0.930249)
(4.571, 0.934866)
(4.572, 0.939505)
(4.573, 0.944228)
(4.574, 0.949384)
(4.575, 0.954301)
(4.576, 0.959044)
(4.577, 0.963636)
(4.578, 0.968079)
(4.579, 0.972248)
(4.58, 0.976154)
(4.581, 0.979812)
(4.582, 0.983217)
(4.583, 0.986375)
(4.584, 0.989296)
(4.585, 0.991983)
(4.586, 0.994443)
(4.587, 0.996688)
(4.588, 0.998727)
(4.589, 0.999967)
(4.59, 0.999977)
(4.591, 0.999976)
(4.592, 0.999974)
(4.593, 0.999974)
(4.594, 0.999973)
(4.595, 0.999971)
(4.596, 0.999969)
(4.597, 0.999966)
(4.598, 0.999962)
(4.599, 0.99996)
(4.6, 0.999959)
(4.601, 0.999962)
(4.602, 0.999965)
(4.603, 0.999963)
(4.604, 0.999959)
(4.605, 0.999957)
(4.606, 0.999954)
(4.607, 0.999951)
(4.608, 0.999947)
(4.609, 0.999938)
(4.61, 0.999922)
(4.611, 0.999902)
(4.612, 0.99988)
(4.613, 0.999856)
(4.614, 0.99983)
(4.615, 0.999803)
(4.616, 0.999773)
(4.617, 0.999742)
(4.618, 0.999708)
(4.619, 0.999673)
(4.62, 0.999634)
(4.621, 0.999592)
(4.622, 0.999547)
(4.623, 0.999498)
(4.624, 0.999443)
(4.625, 0.999384)
(4.626, 0.999322)
(4.627, 0.999254)
(4.628, 0.999183)
(4.629, 0.999108)
(4.63, 0.999029)
(4.631, 0.998946)
(4.632, 0.99886)
(4.633, 0.99877)
(4.634, 0.998676)
(4.635, 0.998579)
(4.636, 0.998478)
(4.637, 0.998373)
(4.638, 0.998265)
(4.639, 0.998152)
(4.64, 0.998036)
(4.641, 0.997916)
(4.642, 0.997793)
(4.643, 0.997666)
(4.644, 0.997535)
(4.645, 0.9974)
(4.646, 0.997261)
(4.647, 0.997119)
(4.648, 0.996974)
(4.649, 0.996824)
(4.65, 0.996671)
(4.651, 0.996515)
(4.652, 0.996354)
(4.653, 0.996191)
(4.654, 0.996023)
(4.655, 0.995852)
(4.656, 0.995677)
(4.657, 0.995499)
(4.658, 0.995317)
(4.659, 0.995132)
(4.66, 0.994943)
(4.661, 0.994751)
(4.662, 0.994555)
(4.663, 0.994355)
(4.664, 0.994152)
(4.665, 0.993946)
(4.666, 0.993736)
(4.667, 0.993523)
(4.668, 0.993306)
(4.669, 0.993085)
(4.67, 0.992861)
(4.671, 0.992634)
(4.672, 0.992403)
(4.673, 0.992169)
(4.674, 0.991931)
(4.675, 0.99169)
(4.676, 0.991446)
(4.677, 0.991198)
(4.678, 0.990946)
(4.679, 0.990691)
(4.68, 0.990433)
(4.681, 0.990171)
(4.682, 0.989906)
(4.683, 0.989638)
(4.684, 0.989366)
(4.685, 0.98909)
(4.686, 0.988811)
(4.687, 0.988529)
(4.688, 0.988243)
(4.689, 0.987954)
(4.69, 0.987662)
(4.691, 0.987366)
(4.692, 0.987066)
(4.693, 0.986763)
(4.694, 0.986457)
(4.695, 0.986147)
(4.696, 0.985834)
(4.697, 0.985517)
(4.698, 0.985196)
(4.699, 0.984873)
(4.7, 0.984545)
(4.701, 0.984214)
(4.702, 0.98388)
(4.703, 0.983542)
(4.704, 0.983201)
(4.705, 0.982855)
(4.706, 0.982507)
(4.707, 0.982154)
(4.708, 0.981798)
(4.709, 0.981439)
(4.71, 0.981076)
(4.711, 0.980709)
(4.712, 0.980338)
(4.713, 0.979964)
(4.714, 0.979585)
(4.715, 0.979203)
(4.716, 0.978818)
(4.717, 0.978428)
(4.718, 0.978035)
(4.719, 0.977637)
(4.72, 0.977236)
(4.721, 0.976831)
(4.722, 0.976421)
(4.723, 0.976008)
(4.724, 0.975591)
(4.725, 0.97517)
(4.726, 0.974744)
(4.727, 0.974315)
(4.728, 0.973881)
(4.729, 0.973443)
(4.73, 0.973)
(4.731, 0.972554)
(4.732, 0.972103)
(4.733, 0.971647)
(4.734, 0.971187)
(4.735, 0.970723)
(4.736, 0.970254)
(4.737, 0.969781)
(4.738, 0.969303)
(4.739, 0.96882)
(4.74, 0.968332)
(4.741, 0.96784)
(4.742, 0.967343)
(4.743, 0.966841)
(4.744, 0.966334)
(4.745, 0.965822)
(4.746, 0.965305)
(4.747, 0.964783)
(4.748, 0.964256)
(4.749, 0.963723)
(4.75, 0.963185)
(4.751, 0.962642)
(4.752, 0.962093)
(4.753, 0.961539)
(4.754, 0.960979)
(4.755, 0.960414)
(4.756, 0.959843)
(4.757, 0.959266)
(4.758, 0.958683)
(4.759, 0.958094)
(4.76, 0.9575)
(4.761, 0.956899)
(4.762, 0.956292)
(4.763, 0.955679)
(4.764, 0.955059)
(4.765, 0.954434)
(4.766, 0.953801)
(4.767, 0.953163)
(4.768, 0.952517)
(4.769, 0.951865)
(4.77, 0.951206)
(4.771, 0.95054)
(4.772, 0.949868)
(4.773, 0.949188)
(4.774, 0.948501)
(4.775, 0.947807)
(4.776, 0.947105)
(4.777, 0.946396)
(4.778, 0.94568)
(4.779, 0.944956)
(4.78, 0.944224)
(4.781, 0.943484)
(4.782, 0.942737)
(4.783, 0.941982)
(4.784, 0.941218)
(4.785, 0.940447)
(4.786, 0.939667)
(4.787, 0.938878)
(4.788, 0.938082)
(4.789, 0.937276)
(4.79, 0.936462)
(4.791, 0.935639)
(4.792, 0.934808)
(4.793, 0.933967)
(4.794, 0.933117)
(4.795, 0.932258)
(4.796, 0.93139)
(4.797, 0.930512)
(4.798, 0.929625)
(4.799, 0.928728)
(4.8, 0.927821)
(4.801, 0.926904)
(4.802, 0.925978)
(4.803, 0.925041)
(4.804, 0.924094)
(4.805, 0.923137)
(4.806, 0.922169)
(4.807, 0.921191)
(4.808, 0.920202)
(4.809, 0.919203)
(4.81, 0.918192)
(4.811, 0.917171)
(4.812, 0.916138)
(4.813, 0.915094)
(4.814, 0.914039)
(4.815, 0.912972)
(4.816, 0.911893)
(4.817, 0.910803)
(4.818, 0.909701)
(4.819, 0.908587)
(4.82, 0.907461)
(4.821, 0.906323)
(4.822, 0.905172)
(4.823, 0.904009)
(4.824, 0.902833)
(4.825, 0.901644)
(4.826, 0.900443)
(4.827, 0.899229)
(4.828, 0.898002)
(4.829, 0.896761)
(4.83, 0.895507)
(4.831, 0.89424)
(4.832, 0.892959)
(4.833, 0.891664)
(4.834, 0.890356)
(4.835, 0.889033)
(4.836, 0.887697)
(4.837, 0.886346)
(4.838, 0.884981)
(4.839, 0.883601)
(4.84, 0.882207)
(4.841, 0.880798)
(4.842, 0.879374)
(4.843, 0.877935)
(4.844, 0.876481)
(4.845, 0.875012)
(4.846, 0.873528)
(4.847, 0.872028)
(4.848, 0.870512)
(4.849, 0.868981)
(4.85, 0.867434)
(4.851, 0.86587)
(4.852, 0.864291)
(4.853, 0.862696)
(4.854, 0.861084)
(4.855, 0.859455)
(4.856, 0.85781)
(4.857, 0.856148)
(4.858, 0.85447)
(4.859, 0.852774)
(4.86, 0.851061)
(4.861, 0.849331)
(4.862, 0.847584)
(4.863, 0.845819)
(4.864, 0.844037)
(4.865, 0.842237)
(4.866, 0.840419)
(4.867, 0.838583)
(4.868, 0.836728)
(4.869, 0.834856)
(4.87, 0.832966)
(4.871, 0.831057)
(4.872, 0.829129)
(4.873, 0.827183)
(4.874, 0.825218)
(4.875, 0.823234)
(4.876, 0.821231)
(4.877, 0.819209)
(4.878, 0.817168)
(4.879, 0.815107)
(4.88, 0.813027)
(4.881, 0.810928)
(4.882, 0.808808)
(4.883, 0.806669)
(4.884, 0.80451)
(4.885, 0.802332)
(4.886, 0.800133)
(4.887, 0.797914)
(4.888, 0.795674)
(4.889, 0.793415)
(4.89, 0.791134)
(4.891, 0.788834)
(4.892, 0.786512)
(4.893, 0.78417)
(4.894, 0.781807)
(4.895, 0.779424)
(4.896, 0.777019)
(4.897, 0.774593)
(4.898, 0.772146)
(4.899, 0.769678)
(4.9, 0.767188)
(4.901, 0.764677)
(4.902, 0.762145)
(4.903, 0.759591)
(4.904, 0.757015)
(4.905, 0.754418)
(4.906, 0.751799)
(4.907, 0.749158)
(4.908, 0.746496)
(4.909, 0.743811)
(4.91, 0.741105)
(4.911, 0.738376)
(4.912, 0.735625)
(4.913, 0.732853)
(4.914, 0.730058)
(4.915, 0.727241)
(4.916, 0.724401)
(4.917, 0.72154)
(4.918, 0.718656)
(4.919, 0.71575)
(4.92, 0.712821)
(4.921, 0.70987)
(4.922, 0.706897)
(4.923, 0.703901)
(4.924, 0.700882)
(4.925, 0.697842)
(4.926, 0.694778)
(4.927, 0.691693)
(4.928, 0.688584)
(4.929, 0.685454)
(4.93, 0.682301)
(4.931, 0.679125)
(4.932, 0.675927)
(4.933, 0.672706)
(4.934, 0.669463)
(4.935, 0.666198)
(4.936, 0.66291)
(4.937, 0.6596)
(4.938, 0.656268)
(4.939, 0.652913)
(4.94, 0.649536)
(4.941, 0.646137)
(4.942, 0.642716)
(4.943, 0.639273)
(4.944, 0.635808)
(4.945, 0.63232)
(4.946, 0.628811)
(4.947, 0.62528)
(4.948, 0.621728)
(4.949, 0.618153)
(4.95, 0.614558)
(4.951, 0.61094)
(4.952, 0.607301)
(4.953, 0.603641)
(4.954, 0.59996)
(4.955, 0.596257)
(4.956, 0.592534)
(4.957, 0.58879)
(4.958, 0.585025)
(4.959, 0.581239)
(4.96, 0.577433)
(4.961, 0.573606)
(4.962, 0.56976)
(4.963, 0.565893)
(4.964, 0.562006)
(4.965, 0.558099)
(4.966, 0.554173)
(4.967, 0.550227)
(4.968, 0.546262)
(4.969, 0.542278)
(4.97, 0.538275)
(4.971, 0.534253)
(4.972, 0.530213)
(4.973, 0.526154)
(4.974, 0.522077)
(4.975, 0.517982)
(4.976, 0.513869)
(4.977, 0.509739)
(4.978, 0.505591)
(4.979, 0.501426)
(4.98, 0.497244)
(4.981, 0.493045)
(4.982, 0.48883)
(4.983, 0.484599)
(4.984, 0.480351)
(4.985, 0.476088)
(4.986, 0.47181)
(4.987, 0.467516)
(4.988, 0.463207)
(4.989, 0.458884)
(4.99, 0.454546)
(4.991, 0.450194)
(4.992, 0.445829)
(4.993, 0.441449)
(4.994, 0.437057)
(4.995, 0.432651)
(4.996, 0.428233)
(4.997, 0.423802)
(4.998, 0.419359)
(4.999, 0.414905)
(5, 0.410439)
(5.001, 0.405962)
(5.002, 0.401475)
(5.003, 0.396976)
(5.004, 0.392468)
(5.005, 0.38795)
(5.006, 0.383423)
(5.007, 0.378886)
(5.008, 0.374341)
(5.009, 0.369788)
(5.01, 0.365227)
(5.011, 0.360657)
(5.012, 0.356081)
(5.013, 0.351498)
(5.014, 0.346909)
(5.015, 0.342313)
(5.016, 0.337712)
(5.017, 0.333105)
(5.018, 0.328493)
(5.019, 0.323877)
(5.02, 0.319257)
(5.021, 0.314633)
(5.022, 0.310006)
(5.023, 0.305376)
(5.024, 0.300744)
(5.025, 0.296109)
(5.026, 0.291473)
(5.027, 0.286836)
(5.028, 0.282198)
(5.029, 0.277559)
(5.03, 0.272921)
(5.031, 0.268284)
(5.032, 0.263647)
(5.033, 0.259012)
(5.034, 0.254379)
(5.035, 0.249748)
(5.036, 0.24512)
(5.037, 0.240495)
(5.038, 0.235873)
(5.039, 0.231256)
(5.04, 0.226643)
(5.041, 0.222036)
(5.042, 0.217434)
(5.043, 0.212838)
(5.044, 0.208249)
(5.045, 0.203668)
(5.046, 0.199094)
(5.047, 0.194528)
(5.048, 0.18997)
(5.049, 0.185421)
(5.05, 0.180881)
(5.051, 0.17635)
(5.052, 0.171828)
(5.053, 0.167316)
(5.054, 0.162815)
(5.055, 0.158326)
(5.056, 0.15385)
(5.057, 0.149387)
(5.058, 0.14494)
(5.059, 0.14051)
(5.06, 0.136096)
(5.061, 0.131702)
(5.062, 0.127322)
(5.063, 0.122954)
(5.064, 0.118603)
(5.065, 0.114254)
(5.066, 0.10991)
(5.067, 0.10558)
(5.068, 0.10126)
(5.069, 0.0969561)
(5.07, 0.0926786)
(5.071, 0.0884306)
(5.072, 0.0842187)
(5.073, 0.0800495)
(5.074, 0.0759291)
(5.075, 0.0718629)
(5.076, 0.0678565)
(5.077, 0.0639152)
(5.078, 0.0598877)
(5.079, 0.0558582)
(5.08, 0.0519159)
(5.081, 0.0474241)
(5.082, 0.0429545)
(5.083, 0.0386689)
(5.084, 0.0344199)
(5.085, 0.0303559)
(5.086, 0.0265372)
(5.087, 0.0229416)
(5.088, 0.0195753)
(5.089, 0.0164356)
(5.09, 0.0135145)
(5.091, 0.0108041)
(5.092, 0.00829662)
(5.093, 0.00598514)
(5.094, 0.00386176)
(5.095, 0.00192486)
(5.096, 0.000167834)
(5.097, 9.70E-08)
(5.098, 6.43E-08)
(5.099, 5.96E-08)
(5.1, 6.69E-08)
(5.101, 7.54E-08)
(5.102, 7.10E-08)
(5.103, 7.93E-08)
(5.104, 8.87E-08)
(5.105, 1.06E-07)
(5.106, 1.27E-07)
(5.107, 1.39E-07)
(5.108, 1.64E-07)
(5.109, 1.89E-07)
(5.11, 2.16E-07)
(5.111, 2.40E-07)
(5.112, 2.74E-07)
(5.113, 2.39E-07)
(5.114, 2.72E-07)
(5.115, 2.79E-07)
(5.116, 3.16E-07)
(5.117, 3.46E-07)
(5.118, 3.68E-07)
(5.119, 4.13E-07)
(5.12, 6.04E-07)
(5.121, 8.08E-07)
(5.122, 1.03E-06)
(5.123, 1.27E-06)
(5.124, 1.52E-06)
(5.125, 1.79E-06)
(5.126, 2.08E-06)
(5.127, 2.40E-06)
(5.128, 2.73E-06)
(5.129, 3.08E-06)
(5.13, 3.46E-06)
(5.131, 3.87E-06)
(5.132, 4.31E-06)
(5.133, 4.79E-06)
(5.134, 5.30E-06)
(5.135, 5.85E-06)
(5.136, 6.49E-06)
(5.137, 7.15E-06)
(5.138, 7.86E-06)
(5.139, 8.62E-06)
(5.14, 9.42E-06)
(5.141, 1.03E-05)
(5.142, 1.12E-05)
(5.143, 1.21E-05)
(5.144, 1.31E-05)
(5.145, 1.41E-05)
(5.146, 1.52E-05)
(5.147, 1.63E-05)
(5.148, 1.75E-05)
(5.149, 1.87E-05)
(5.15, 2.00E-05)
(5.151, 2.12E-05)
(5.152, 2.26E-05)
(5.153, 2.40E-05)
(5.154, 2.54E-05)
(5.155, 2.68E-05)
(5.156, 2.83E-05)
(5.157, 2.99E-05)
(5.158, 3.15E-05)
(5.159, 3.31E-05)
(5.16, 3.47E-05)
(5.161, 3.64E-05)
(5.162, 3.82E-05)
(5.163, 4.00E-05)
(5.164, 4.18E-05)
(5.165, 4.36E-05)
(5.166, 4.55E-05)
(5.167, 4.75E-05)
(5.168, 4.94E-05)
(5.169, 5.14E-05)
(5.17, 5.35E-05)
(5.171, 5.56E-05)
(5.172, 5.77E-05)
(5.173, 5.98E-05)
(5.174, 6.20E-05)
(5.175, 6.42E-05)
(5.176, 6.65E-05)
(5.177, 6.88E-05)
(5.178, 7.11E-05)
(5.179, 7.34E-05)
(5.18, 7.58E-05)
(5.181, 7.83E-05)
(5.182, 8.07E-05)
(5.183, 8.32E-05)
(5.184, 8.57E-05)
(5.185, 8.83E-05)
(5.186, 9.09E-05)
(5.187, 9.35E-05)
(5.188, 9.61E-05)
(5.189, 9.88E-05)
(5.19, 1.02E-04)
(5.191, 1.04E-04)
(5.192, 1.07E-04)
(5.193, 1.10E-04)
(5.194, 1.13E-04)
(5.195, 1.16E-04)
(5.196, 1.18E-04)
(5.197, 1.21E-04)
(5.198, 1.24E-04)
(5.199, 1.27E-04)
(5.2, 1.30E-04)
(5.201, 1.34E-04)
(5.202, 1.37E-04)
(5.203, 1.40E-04)
(5.204, 1.43E-04)
(5.205, 1.46E-04)
(5.206, 1.49E-04)
(5.207, 1.53E-04)
(5.208, 1.56E-04)
(5.209, 1.59E-04)
(5.21, 1.63E-04)
(5.211, 1.66E-04)
(5.212, 1.70E-04)
(5.213, 1.73E-04)
(5.214, 1.77E-04)
(5.215, 1.80E-04)
(5.216, 1.84E-04)
(5.217, 1.88E-04)
(5.218, 1.91E-04)
(5.219, 1.95E-04)
(5.22, 1.99E-04)
(5.221, 2.03E-04)
(5.222, 2.07E-04)
(5.223, 2.11E-04)
(5.224, 2.15E-04)
(5.225, 2.19E-04)
(5.226, 2.23E-04)
(5.227, 2.27E-04)
(5.228, 2.31E-04)
(5.229, 2.36E-04)
(5.23, 2.40E-04)
(5.231, 2.44E-04)
(5.232, 2.49E-04)
(5.233, 2.53E-04)
(5.234, 2.58E-04)
(5.235, 2.62E-04)
(5.236, 2.67E-04)
(5.237, 2.72E-04)
(5.238, 2.77E-04)
(5.239, 2.82E-04)
(5.24, 2.86E-04)
(5.241, 2.92E-04)
(5.242, 2.97E-04)
(5.243, 3.02E-04)
(5.244, 3.07E-04)
(5.245, 3.12E-04)
(5.246, 3.18E-04)
(5.247, 3.23E-04)
(5.248, 3.29E-04)
(5.249, 3.35E-04)
(5.25, 3.40E-04)
(5.251, 3.46E-04)
(5.252, 3.52E-04)
(5.253, 3.58E-04)
(5.254, 3.64E-04)
(5.255, 3.71E-04)
(5.256, 3.77E-04)
(5.257, 3.83E-04)
(5.258, 3.90E-04)
(5.259, 3.97E-04)
(5.26, 4.03E-04)
(5.261, 4.10E-04)
(5.262, 4.17E-04)
(5.263, 4.25E-04)
(5.264, 4.32E-04)
(5.265, 4.39E-04)
(5.266, 4.47E-04)
(5.267, 4.54E-04)
(5.268, 4.62E-04)
(5.269, 4.70E-04)
(5.27, 4.78E-04)
(5.271, 4.86E-04)
(5.272, 4.94E-04)
(5.273, 5.03E-04)
(5.274, 5.11E-04)
(5.275, 5.20E-04)
(5.276, 5.29E-04)
(5.277, 5.38E-04)
(5.278, 5.47E-04)
(5.279, 5.57E-04)
(5.28, 5.66E-04)
(5.281, 5.76E-04)
(5.282, 5.86E-04)
(5.283, 5.96E-04)
(5.284, 6.06E-04)
(5.285, 6.17E-04)
(5.286, 6.27E-04)
(5.287, 6.38E-04)
(5.288, 6.49E-04)
(5.289, 6.61E-04)
(5.29, 6.72E-04)
(5.291, 6.84E-04)
(5.292, 6.95E-04)
(5.293, 7.07E-04)
(5.294, 7.20E-04)
(5.295, 7.32E-04)
(5.296, 7.45E-04)
(5.297, 7.58E-04)
(5.298, 7.71E-04)
(5.299, 7.85E-04)
(5.3, 7.98E-04)
(5.301, 8.12E-04)
(5.302, 8.26E-04)
(5.303, 8.41E-04)
(5.304, 8.55E-04)
(5.305, 8.70E-04)
(5.306, 8.86E-04)
(5.307, 9.01E-04)
(5.308, 9.17E-04)
(5.309, 9.33E-04)
(5.31, 9.49E-04)
(5.311, 9.66E-04)
(5.312, 9.83E-04)
(5.313, 1.00E-03)
(5.314, 1.02E-03)
(5.315, 1.04E-03)
(5.316, 1.05E-03)
(5.317, 1.07E-03)
(5.318, 1.09E-03)
(5.319, 1.11E-03)
(5.32, 1.13E-03)
(5.321, 1.15E-03)
(5.322, 1.17E-03)
(5.323, 1.19E-03)
(5.324, 1.21E-03)
(5.325, 1.23E-03)
(5.326, 1.25E-03)
(5.327, 1.28E-03)
(5.328, 1.30E-03)
(5.329, 1.32E-03)
(5.33, 1.35E-03)
(5.331, 1.37E-03)
(5.332, 1.39E-03)
(5.333, 1.42E-03)
(5.334, 1.44E-03)
(5.335, 1.47E-03)
(5.336, 1.49E-03)
(5.337, 1.52E-03)
(5.338, 1.55E-03)
(5.339, 1.57E-03)
(5.34, 1.60E-03)
(5.341, 1.63E-03)
(5.342, 1.66E-03)
(5.343, 1.69E-03)
(5.344, 1.72E-03)
(5.345, 1.75E-03)
(5.346, 1.78E-03)
(5.347, 1.81E-03)
(5.348, 1.84E-03)
(5.349, 1.87E-03)
(5.35, 1.91E-03)
(5.351, 1.94E-03)
(5.352, 1.98E-03)
(5.353, 2.01E-03)
(5.354, 2.05E-03)
(5.355, 2.08E-03)
(5.356, 2.12E-03)
(5.357, 2.15E-03)
(5.358, 2.19E-03)
(5.359, 2.23E-03)
(5.36, 2.27E-03)
(5.361, 2.31E-03)
(5.362, 2.35E-03)
(5.363, 2.39E-03)
(5.364, 2.43E-03)
(5.365, 2.48E-03)
(5.366, 2.52E-03)
(5.367, 2.56E-03)
(5.368, 2.61E-03)
(5.369, 2.65E-03)
(5.37, 2.70E-03)
(5.371, 2.75E-03)
(5.372, 2.79E-03)
(5.373, 2.84E-03)
(5.374, 2.89E-03)
(5.375, 2.94E-03)
(5.376, 2.99E-03)
(5.377, 3.04E-03)
(5.378, 3.10E-03)
(5.379, 3.15E-03)
(5.38, 3.20E-03)
(5.381, 3.26E-03)
(5.382, 3.32E-03)
(5.383, 3.37E-03)
(5.384, 3.43E-03)
(5.385, 3.49E-03)
(5.386, 3.55E-03)
(5.387, 3.61E-03)
(5.388, 3.67E-03)
(5.389, 3.74E-03)
(5.39, 3.80E-03)
(5.391, 3.87E-03)
(5.392, 3.93E-03)
(5.393, 4.00E-03)
(5.394, 4.07E-03)
(5.395, 4.14E-03)
(5.396, 4.21E-03)
(5.397, 4.28E-03)
(5.398, 4.35E-03)
(5.399, 4.43E-03)
(5.4, 4.50E-03)
(5.401, 4.58E-03)
(5.402, 4.66E-03)
(5.403, 4.73E-03)
(5.404, 4.81E-03)
(5.405, 4.90E-03)
(5.406, 4.98E-03)
(5.407, 5.06E-03)
(5.408, 5.15E-03)
(5.409, 5.23E-03)
(5.41, 5.32E-03)
(5.411, 5.41E-03)
(5.412, 5.50E-03)
(5.413, 5.59E-03)
(5.414, 5.69E-03)
(5.415, 5.78E-03)
(5.416, 5.88E-03)
(5.417, 5.98E-03)
(5.418, 6.08E-03)
(5.419, 6.18E-03)
(5.42, 6.28E-03)
(5.421, 6.39E-03)
(5.422, 6.49E-03)
(5.423, 6.60E-03)
(5.424, 6.71E-03)
(5.425, 6.82E-03)
(5.426, 6.93E-03)
(5.427, 7.05E-03)
(5.428, 7.16E-03)
(5.429, 7.28E-03)
(5.43, 7.40E-03)
(5.431, 7.52E-03)
(5.432, 7.65E-03)
(5.433, 7.77E-03)
(5.434, 7.90E-03)
(5.435, 8.03E-03)
(5.436, 8.16E-03)
(5.437, 8.29E-03)
(5.438, 8.43E-03)
(5.439, 8.57E-03)
(5.44, 8.70E-03)
(5.441, 8.85E-03)
(5.442, 8.99E-03)
(5.443, 9.13E-03)
(5.444, 9.28E-03)
(5.445, 9.43E-03)
(5.446, 9.59E-03)
(5.447, 9.74E-03)
(5.448, 9.90E-03)
(5.449, 1.01E-02)
(5.45, 1.02E-02)
(5.451, 1.04E-02)
(5.452, 1.05E-02)
(5.453, 1.07E-02)
(5.454, 1.09E-02)
(5.455, 1.11E-02)
(5.456, 1.12E-02)
(5.457, 1.14E-02)
(5.458, 1.16E-02)
(5.459, 1.18E-02)
(5.46, 1.20E-02)
(5.461, 1.22E-02)
(5.462, 1.24E-02)
(5.463, 1.25E-02)
(5.464, 1.27E-02)
(5.465, 1.29E-02)
(5.466, 1.32E-02)
(5.467, 1.34E-02)
(5.468, 1.36E-02)
(5.469, 1.38E-02)
(5.47, 1.40E-02)
(5.471, 1.42E-02)
(5.472, 1.44E-02)
(5.473, 1.47E-02)
(5.474, 1.49E-02)
(5.475, 0.0151222)
(5.476, 0.0153573)
(5.477, 0.0155957)
(5.478, 0.0158375)
(5.479, 0.0160827)
(5.48, 0.0163314)
(5.481, 0.0165835)
(5.482, 0.0168393)
(5.483, 0.0170986)
(5.484, 0.0173616)
(5.485, 0.0176282)
(5.486, 0.0178986)
(5.487, 0.0181728)
(5.488, 0.0184507)
(5.489, 0.0187326)
(5.49, 0.0190183)
(5.491, 0.019308)
(5.492, 0.0196018)
(5.493, 0.0198996)
(5.494, 0.0202014)
(5.495, 0.0205075)
(5.496, 0.0208177)
(5.497, 0.0211322)
(5.498, 0.021451)
(5.499, 0.0217742)
(5.5, 0.0221017)
(5.501, 0.0224337)
(5.502, 0.0227703)
(5.503, 0.0231114)
(5.504, 0.0234571)
(5.505, 0.0238074)
(5.506, 0.0241625)
(5.507, 0.0245224)
(5.508, 0.0248871)
(5.509, 0.0252567)
(5.51, 0.0256312)
(5.511, 0.0260108)
(5.512, 0.0263954)
(5.513, 0.0267851)
(5.514, 0.0271799)
(5.515, 0.02758)
(5.516, 0.0279854)
(5.517, 0.0283962)
(5.518, 0.0288123)
(5.519, 0.0292339)
(5.52, 0.0296611)
(5.521, 0.0300938)
(5.522, 0.0305322)
(5.523, 0.0309762)
(5.524, 0.0314261)
(5.525, 0.0318818)
(5.526, 0.0323434)
(5.527, 0.0328109)
(5.528, 0.0332845)
(5.529, 0.0337642)
(5.53, 0.0342501)
(5.531, 0.0347421)
(5.532, 0.0352405)
(5.533, 0.0357452)
(5.534, 0.0362563)
(5.535, 0.0367739)
(5.536, 0.0372981)
(5.537, 0.0378289)
(5.538, 0.0383664)
(5.539, 0.0389107)
(5.54, 0.0394618)
(5.541, 0.0400198)
(5.542, 0.0405847)
(5.543, 0.0411568)
(5.544, 0.0417359)
(5.545, 0.0423223)
(5.546, 0.0429159)
(5.547, 0.0435168)
(5.548, 0.0441251)
(5.549, 0.044741)
(5.55, 0.0453643)
(5.551, 0.0459954)
(5.552, 0.0466341)
(5.553, 0.0472806)
(5.554, 0.047935)
(5.555, 0.0485973)
(5.556, 0.0492676)
(5.557, 0.049946)
(5.558, 0.0506325)
(5.559, 0.0513274)
(5.56, 0.0520305)
(5.561, 0.052742)
(5.562, 0.053462)
(5.563, 0.0541906)
(5.564, 0.0549278)
(5.565, 0.0556738)
(5.566, 0.0564285)
(5.567, 0.0571921)
(5.568, 0.0579647)
(5.569, 0.0587463)
(5.57, 0.0595371)
(5.571, 0.060337)
(5.572, 0.0611463)
(5.573, 0.0619649)
(5.574, 0.062793)
(5.575, 0.0636307)
(5.576, 0.0644779)
(5.577, 0.0653349)
(5.578, 0.0662017)
(5.579, 0.0670783)
(5.58, 0.0679649)
(5.581, 0.0688616)
(5.582, 0.0697684)
(5.583, 0.0706854)
(5.584, 0.0716128)
(5.585, 0.0725505)
(5.586, 0.0734988)
(5.587, 0.0744575)
(5.588, 0.075427)
(5.589, 0.0764072)
(5.59, 0.0773982)
(5.591, 0.0784002)
(5.592, 0.0794132)
(5.593, 0.0804372)
(5.594, 0.0814725)
(5.595, 0.082519)
(5.596, 0.0835769)
(5.597, 0.0846462)
(5.598, 0.0857271)
(5.599, 0.0868196)
(5.6, 0.0879239)
(5.601, 0.0890399)
(5.602, 0.0901679)
(5.603, 0.0913078)
(5.604, 0.0924598)
(5.605, 0.093624)
(5.606, 0.0948004)
(5.607, 0.0959892)
(5.608, 0.0971905)
(5.609, 0.0984042)
(5.61, 0.0996306)
(5.611, 0.10087)
(5.612, 0.102122)
(5.613, 0.103386)
(5.614, 0.104664)
(5.615, 0.105955)
(5.616, 0.107259)
(5.617, 0.108576)
(5.618, 0.109907)
(5.619, 0.111251)
(5.62, 0.112608)
(5.621, 0.113979)
(5.622, 0.115364)
(5.623, 0.116762)
(5.624, 0.118175)
(5.625, 0.119601)
(5.626, 0.121042)
(5.627, 0.122496)
(5.628, 0.123965)
(5.629, 0.125448)
(5.63, 0.126946)
(5.631, 0.128457)
(5.632, 0.129984)
(5.633, 0.131525)
(5.634, 0.133081)
(5.635, 0.134652)
(5.636, 0.136237)
(5.637, 0.137838)
(5.638, 0.139454)
(5.639, 0.141084)
(5.64, 0.142731)
(5.641, 0.144392)
(5.642, 0.146069)
(5.643, 0.147761)
(5.644, 0.149469)
(5.645, 0.151192)
(5.646, 0.152932)
(5.647, 0.154687)
(5.648, 0.156458)
(5.649, 0.158244)
(5.65, 0.160047)
(5.651, 0.161866)
(5.652, 0.163701)
(5.653, 0.165553)
(5.654, 0.167421)
(5.655, 0.169305)
(5.656, 0.171206)
(5.657, 0.173123)
(5.658, 0.175057)
(5.659, 0.177007)
(5.66, 0.178975)
(5.661, 0.180959)
(5.662, 0.18296)
(5.663, 0.184978)
(5.664, 0.187013)
(5.665, 0.189065)
(5.666, 0.191134)
(5.667, 0.193221)
(5.668, 0.195325)
(5.669, 0.197446)
(5.67, 0.199584)
(5.671, 0.20174)
(5.672, 0.203914)
(5.673, 0.206105)
(5.674, 0.208314)
(5.675, 0.21054)
(5.676, 0.212784)
(5.677, 0.215046)
(5.678, 0.217326)
(5.679, 0.219623)
(5.68, 0.221939)
(5.681, 0.224272)
(5.682, 0.226624)
(5.683, 0.228993)
(5.684, 0.231381)
(5.685, 0.233787)
(5.686, 0.236211)
(5.687, 0.238653)
(5.688, 0.241113)
(5.689, 0.243592)
(5.69, 0.246089)
(5.691, 0.248604)
(5.692, 0.251138)
(5.693, 0.25369)
(5.694, 0.25626)
(5.695, 0.258849)
(5.696, 0.261456)
(5.697, 0.264082)
(5.698, 0.266726)
(5.699, 0.269389)
(5.7, 0.272071)
(5.701, 0.27477)
(5.702, 0.277489)
(5.703, 0.280226)
(5.704, 0.282981)
(5.705, 0.285755)
(5.706, 0.288548)
(5.707, 0.291359)
(5.708, 0.294189)
(5.709, 0.297037)
(5.71, 0.299904)
(5.711, 0.302789)
(5.712, 0.305693)
(5.713, 0.308615)
(5.714, 0.311556)
(5.715, 0.314516)
(5.716, 0.317494)
(5.717, 0.32049)
(5.718, 0.323505)
(5.719, 0.326538)
(5.72, 0.329589)
(5.721, 0.332659)
(5.722, 0.335747)
(5.723, 0.338853)
(5.724, 0.341978)
(5.725, 0.34512)
(5.726, 0.348281)
(5.727, 0.35146)
(5.728, 0.354657)
(5.729, 0.357872)
(5.73, 0.361105)
(5.731, 0.364355)
(5.732, 0.367624)
(5.733, 0.37091)
(5.734, 0.374214)
(5.735, 0.377535)
(5.736, 0.380874)
(5.737, 0.384231)
(5.738, 0.387605)
(5.739, 0.390996)
(5.74, 0.394404)
(5.741, 0.39783)
(5.742, 0.401273)
(5.743, 0.404732)
(5.744, 0.408209)
(5.745, 0.411702)
(5.746, 0.415212)
(5.747, 0.418738)
(5.748, 0.422281)
(5.749, 0.425841)
(5.75, 0.429416)
(5.751, 0.433008)
(5.752, 0.436615)
(5.753, 0.440239)
(5.754, 0.443878)
(5.755, 0.447533)
(5.756, 0.451204)
(5.757, 0.45489)
(5.758, 0.458591)
(5.759, 0.462307)
(5.76, 0.466038)
(5.761, 0.469784)
(5.762, 0.473545)
(5.763, 0.47732)
(5.764, 0.48111)
(5.765, 0.484913)
(5.766, 0.488731)
(5.767, 0.492563)
(5.768, 0.496408)
(5.769, 0.500267)
(5.77, 0.504139)
(5.771, 0.508024)
(5.772, 0.511923)
(5.773, 0.515834)
(5.774, 0.519758)
(5.775, 0.523694)
(5.776, 0.527642)
(5.777, 0.531603)
(5.778, 0.535575)
(5.779, 0.539559)
(5.78, 0.543555)
(5.781, 0.547561)
(5.782, 0.551579)
(5.783, 0.555607)
(5.784, 0.559646)
(5.785, 0.563696)
(5.786, 0.567755)
(5.787, 0.571824)
(5.788, 0.575903)
(5.789, 0.579992)
(5.79, 0.584089)
(5.791, 0.588196)
(5.792, 0.592311)
(5.793, 0.596434)
(5.794, 0.600566)
(5.795, 0.604706)
(5.796, 0.608853)
(5.797, 0.613008)
(5.798, 0.61717)
(5.799, 0.621339)
(5.8, 0.625514)
(5.801, 0.629695)
(5.802, 0.633883)
(5.803, 0.638077)
(5.804, 0.642275)
(5.805, 0.646479)
(5.806, 0.650688)
(5.807, 0.654902)
(5.808, 0.65912)
(5.809, 0.663342)
(5.81, 0.667567)
(5.811, 0.671796)
(5.812, 0.676028)
(5.813, 0.680263)
(5.814, 0.6845)
(5.815, 0.68874)
(5.816, 0.692981)
(5.817, 0.697224)
(5.818, 0.701467)
(5.819, 0.705712)
(5.82, 0.709957)
(5.821, 0.714203)
(5.822, 0.718448)
(5.823, 0.722693)
(5.824, 0.726937)
(5.825, 0.73118)
(5.826, 0.735421)
(5.827, 0.73966)
(5.828, 0.743897)
(5.829, 0.748132)
(5.83, 0.752363)
(5.831, 0.756591)
(5.832, 0.760816)
(5.833, 0.765037)
(5.834, 0.769253)
(5.835, 0.773465)
(5.836, 0.777672)
(5.837, 0.781873)
(5.838, 0.786068)
(5.839, 0.790257)
(5.84, 0.794439)
(5.841, 0.798613)
(5.842, 0.80278)
(5.843, 0.80694)
(5.844, 0.811091)
(5.845, 0.815234)
(5.846, 0.819368)
(5.847, 0.823492)
(5.848, 0.82761)
(5.849, 0.831718)
(5.85, 0.835815)
(5.851, 0.8399)
(5.852, 0.843974)
(5.853, 0.848035)
(5.854, 0.852083)
(5.855, 0.856117)
(5.856, 0.860134)
(5.857, 0.864135)
(5.858, 0.868139)
(5.859, 0.872132)
(5.86, 0.876112)
(5.861, 0.880076)
(5.862, 0.884022)
(5.863, 0.887948)
(5.864, 0.89185)
(5.865, 0.895726)
(5.866, 0.899573)
(5.867, 0.903407)
(5.868, 0.90723)
(5.869, 0.911027)
(5.87, 0.914794)
(5.871, 0.918526)
(5.872, 0.92222)
(5.873, 0.925972)
(5.874, 0.929932)
(5.875, 0.933816)
(5.876, 0.937626)
(5.877, 0.941359)
(5.878, 0.945009)
(5.879, 0.948573)
(5.88, 0.952049)
(5.881, 0.95543)
(5.882, 0.958717)
(5.883, 0.962644)
(5.884, 0.966408)
(5.885, 0.969975)
(5.886, 0.973347)
(5.887, 0.976532)
(5.888, 0.979533)
(5.889, 0.982357)
(5.89, 0.985004)
(5.891, 0.987485)
(5.892, 0.98983)
(5.893, 0.991992)
(5.894, 0.993979)
(5.895, 0.995799)
(5.896, 0.997459)
(5.897, 0.998967)
(5.898, 1)
(5.899, 1)
(5.9, 1)
(5.901, 1)
(5.902, 1)
(5.903, 1)
(5.904, 1)
(5.905, 1)
(5.906, 1)
(5.907, 1)
(5.908, 1)
(5.909, 1)
(5.91, 1)
(5.911, 1)
(5.912, 1)
(5.913, 1)
(5.914, 1)
(5.915, 1)
(5.916, 1)
(5.917, 1)
(5.918, 1)
(5.919, 1)
(5.92, 1)
(5.921, 1)
(5.922, 1)
(5.923, 1)
(5.924, 1)
(5.925, 1)
(5.926, 1)
(5.927, 1)
(5.928, 1)
(5.929, 1)
(5.93, 1)
(5.931, 1)
(5.932, 1)
(5.933, 1)
(5.934, 1)
(5.935, 1)
(5.936, 1)
(5.937, 1)
(5.938, 1)
(5.939, 1)
(5.94, 1)
(5.941, 1)
(5.942, 1)
(5.943, 1)
(5.944, 1)
(5.945, 1)
(5.946, 1)
(5.947, 1)
(5.948, 1)
(5.949, 1)
(5.95, 1)
(5.951, 1)
(5.952, 1)
(5.953, 1)
(5.954, 1)
(5.955, 1)
(5.956, 1)
(5.957, 1)
(5.958, 1)
(5.959, 1)
(5.96, 1)
(5.961, 1)
(5.962, 1)
(5.963, 1)
(5.964, 1)
(5.965, 1)
(5.966, 1)
(5.967, 1)
(5.968, 1)
(5.969, 1)
(5.97, 1)
(5.971, 1)
(5.972, 1)
(5.973, 1)
(5.974, 1)
(5.975, 1)
(5.976, 1)
(5.977, 1)
(5.978, 1)
(5.979, 1)
(5.98, 1)
(5.981, 1)
(5.982, 1)
(5.983, 1)
(5.984, 1)
(5.985, 1)
(5.986, 1)
(5.987, 1)
(5.988, 1)
(5.989, 1)
(5.99, 1)
(5.991, 1)
(5.992, 1)
(5.993, 1)
(5.994, 1)
(5.995, 1)
(5.996, 1)
(5.997, 1)
(5.998, 1)
(5.999, 1)
(6, 1)
(6.001, 1)
(6.002, 1)
(6.003, 1)
(6.004, 1)
(6.005, 1)
(6.006, 1)
(6.007, 1)
(6.008, 1)
(6.009, 1)
(6.01, 1)
(6.011, 1)
(6.012, 1)
(6.013, 1)
(6.014, 1)
(6.015, 1)
(6.016, 1)
(6.017, 1)
(6.018, 1)
(6.019, 1)
(6.02, 1)
(6.021, 1)
(6.022, 1)
(6.023, 1)
(6.024, 1)
(6.025, 1)
(6.026, 1)
(6.027, 1)
(6.028, 1)
(6.029, 1)
(6.03, 1)
(6.031, 1)
(6.032, 1)
(6.033, 1)
(6.034, 1)
(6.035, 1)
(6.036, 1)
(6.037, 1)
(6.038, 1)
(6.039, 1)
(6.04, 1)
(6.041, 1)
(6.042, 1)
(6.043, 1)
(6.044, 1)
(6.045, 1)
(6.046, 1)
(6.047, 1)
(6.048, 1)
(6.049, 1)
(6.05, 1)
(6.051, 0.999999)
(6.052, 0.999999)
(6.053, 0.999999)
(6.054, 0.999999)
(6.055, 0.999999)
(6.056, 0.999999)
(6.057, 0.999999)
(6.058, 0.999999)
(6.059, 0.999999)
(6.06, 0.999999)
(6.061, 0.999999)
(6.062, 0.999999)
(6.063, 0.999999)
(6.064, 0.999999)
(6.065, 0.999999)
(6.066, 0.999999)
(6.067, 0.999999)
(6.068, 0.999999)
(6.069, 0.999999)
(6.07, 0.999999)
(6.071, 0.999999)
(6.072, 0.999999)
(6.073, 0.999999)
(6.074, 0.999999)
(6.075, 0.999999)
(6.076, 0.999999)
(6.077, 0.999999)
(6.078, 0.999999)
(6.079, 0.999999)
(6.08, 0.999999)
(6.081, 0.999999)
(6.082, 0.999999)
(6.083, 0.999999)
(6.084, 0.999999)
(6.085, 0.999999)
(6.086, 0.999999)
(6.087, 0.999999)
(6.088, 0.999999)
(6.089, 0.999999)
(6.09, 0.999999)
(6.091, 0.999999)
(6.092, 0.999998)
(6.093, 0.999998)
(6.094, 0.999998)
(6.095, 0.999998)
(6.096, 0.999998)
(6.097, 0.999998)
(6.098, 0.999998)
(6.099, 0.999998)
(6.1, 0.999998)
(6.101, 0.999998)
(6.102, 0.999998)
(6.103, 0.999998)
(6.104, 0.999998)
(6.105, 0.999998)
(6.106, 0.999998)
(6.107, 0.999998)
(6.108, 0.999998)
(6.109, 0.999998)
(6.11, 0.999998)
(6.111, 0.999998)
(6.112, 0.999997)
(6.113, 0.999997)
(6.114, 0.999997)
(6.115, 0.999997)
(6.116, 0.999997)
(6.117, 0.999997)
(6.118, 0.999997)
(6.119, 0.999997)
(6.12, 0.999997)
(6.121, 0.999997)
(6.122, 0.999997)
(6.123, 0.999997)
(6.124, 0.999997)
(6.125, 0.999996)
(6.126, 0.999996)
(6.127, 0.999996)
(6.128, 0.999996)
(6.129, 0.999996)
(6.13, 0.999996)
(6.131, 0.999996)
(6.132, 0.999996)
(6.133, 0.999996)
(6.134, 0.999996)
(6.135, 0.999995)
(6.136, 0.999995)
(6.137, 0.999995)
(6.138, 0.999995)
(6.139, 0.999995)
(6.14, 0.999995)
(6.141, 0.999995)
(6.142, 0.999995)
(6.143, 0.999994)
(6.144, 0.999994)
(6.145, 0.999994)
(6.146, 0.999994)
(6.147, 0.999994)
(6.148, 0.999994)
(6.149, 0.999993)
(6.15, 0.999993)
(6.151, 0.999993)
(6.152, 0.999993)
(6.153, 0.999993)
(6.154, 0.999993)
(6.155, 0.999992)
(6.156, 0.999992)
(6.157, 0.999992)
(6.158, 0.999992)
(6.159, 0.999992)
(6.16, 0.999991)
(6.161, 0.999991)
(6.162, 0.999991)
(6.163, 0.999991)
(6.164, 0.999991)
(6.165, 0.99999)
(6.166, 0.99999)
(6.167, 0.99999)
(6.168, 0.99999)
(6.169, 0.999989)
(6.17, 0.999989)
(6.171, 0.999989)
(6.172, 0.999988)
(6.173, 0.999988)
(6.174, 0.999988)
(6.175, 0.999988)
(6.176, 0.999987)
(6.177, 0.999987)
(6.178, 0.999987)
(6.179, 0.999986)
(6.18, 0.999986)
(6.181, 0.999986)
(6.182, 0.999985)
(6.183, 0.999985)
(6.184, 0.999985)
(6.185, 0.999984)
(6.186, 0.999984)
(6.187, 0.999983)
(6.188, 0.999983)
(6.189, 0.999983)
(6.19, 0.999982)
(6.191, 0.999982)
(6.192, 0.999981)
(6.193, 0.999981)
(6.194, 0.99998)
(6.195, 0.99998)
(6.196, 0.999979)
(6.197, 0.999979)
(6.198, 0.999978)
(6.199, 0.999978)
(6.2, 0.999977)
(6.201, 0.999977)
(6.202, 0.999976)
(6.203, 0.999976)
(6.204, 0.999975)
(6.205, 0.999974)
(6.206, 0.999974)
(6.207, 0.999973)
(6.208, 0.999973)
(6.209, 0.999972)
(6.21, 0.999971)
(6.211, 0.999971)
(6.212, 0.99997)
(6.213, 0.999969)
(6.214, 0.999968)
(6.215, 0.999968)
(6.216, 0.999967)
(6.217, 0.999966)
(6.218, 0.999965)
(6.219, 0.999964)
(6.22, 0.999964)
(6.221, 0.999963)
(6.222, 0.999962)
(6.223, 0.999961)
(6.224, 0.99996)
(6.225, 0.999959)
(6.226, 0.999958)
(6.227, 0.999957)
(6.228, 0.999956)
(6.229, 0.999955)
(6.23, 0.999954)
(6.231, 0.999953)
(6.232, 0.999952)
(6.233, 0.999951)
(6.234, 0.99995)
(6.235, 0.999948)
(6.236, 0.999947)
(6.237, 0.999946)
(6.238, 0.999945)
(6.239, 0.999944)
(6.24, 0.999942)
(6.241, 0.999941)
(6.242, 0.99994)
(6.243, 0.999938)
(6.244, 0.999937)
(6.245, 0.999935)
(6.246, 0.999934)
(6.247, 0.999932)
(6.248, 0.999931)
(6.249, 0.999929)
(6.25, 0.999928)
(6.251, 0.999926)
(6.252, 0.999924)
(6.253, 0.999922)
(6.254, 0.999921)
(6.255, 0.999919)
(6.256, 0.999917)
(6.257, 0.999915)
(6.258, 0.999913)
(6.259, 0.999911)
(6.26, 0.999909)
(6.261, 0.999907)
(6.262, 0.999905)
(6.263, 0.999903)
(6.264, 0.999901)
(6.265, 0.999899)
(6.266, 0.999896)
(6.267, 0.999894)
(6.268, 0.999892)
(6.269, 0.999889)
(6.27, 0.999887)
(6.271, 0.999884)
(6.272, 0.999882)
(6.273, 0.999879)
(6.274, 0.999876)
(6.275, 0.999874)
(6.276, 0.999871)
(6.277, 0.999868)
(6.278, 0.999865)
(6.279, 0.999862)
(6.28, 0.999859)
(6.281, 0.999856)
(6.282, 0.999853)
(6.283, 0.99985)
};
\addlegendentry{nonlinear Zalesak's limiter with $\text{tol} = 10^{-11}$}
\addplot[color=gold, line width = 0.25mm, solid]
coordinates{
(0, 1)
(0.001, 1)
(0.002, 1)
(0.003, 1)
(0.004, 1)
(0.005, 1)
(0.006, 1)
(0.007, 1)
(0.008, 1)
(0.009, 1)
(0.01, 1)
(0.011, 1)
(0.012, 1)
(0.013, 1)
(0.014, 1)
(0.015, 1)
(0.016, 1)
(0.017, 1)
(0.018, 1)
(0.019, 1)
(0.02, 1)
(0.021, 1)
(0.022, 1)
(0.023, 1)
(0.024, 1)
(0.025, 1)
(0.026, 1)
(0.027, 1)
(0.028, 1)
(0.029, 1)
(0.03, 1)
(0.031, 1)
(0.032, 1)
(0.033, 1)
(0.034, 1)
(0.035, 1)
(0.036, 1)
(0.037, 1)
(0.038, 1)
(0.039, 1)
(0.04, 1)
(0.041, 1)
(0.042, 1)
(0.043, 1)
(0.044, 1)
(0.045, 1)
(0.046, 1)
(0.047, 1)
(0.048, 1)
(0.049, 1)
(0.05, 1)
(0.051, 1)
(0.052, 1)
(0.053, 1)
(0.054, 1)
(0.055, 1)
(0.056, 1)
(0.057, 1)
(0.058, 1)
(0.059, 1)
(0.06, 1)
(0.061, 1)
(0.062, 1)
(0.063, 1)
(0.064, 1)
(0.065, 1)
(0.066, 1)
(0.067, 1)
(0.068, 1)
(0.069, 1)
(0.07, 1)
(0.071, 1)
(0.072, 1)
(0.073, 1)
(0.074, 1)
(0.075, 1)
(0.076, 1)
(0.077, 1)
(0.078, 1)
(0.079, 1)
(0.08, 1)
(0.081, 1)
(0.082, 1)
(0.083, 1)
(0.084, 1)
(0.085, 1)
(0.086, 1)
(0.087, 1)
(0.088, 1)
(0.089, 1)
(0.09, 1)
(0.091, 1)
(0.092, 1)
(0.093, 1)
(0.094, 1)
(0.095, 1)
(0.096, 1)
(0.097, 1)
(0.098, 1)
(0.099, 1)
(0.1, 1)
(0.101, 1)
(0.102, 1)
(0.103, 1)
(0.104, 1)
(0.105, 1)
(0.106, 1)
(0.107, 1)
(0.108, 1)
(0.109, 1)
(0.11, 1)
(0.111, 1)
(0.112, 1)
(0.113, 1)
(0.114, 1)
(0.115, 1)
(0.116, 1)
(0.117, 1)
(0.118, 1)
(0.119, 1)
(0.12, 1)
(0.121, 1)
(0.122, 1)
(0.123, 1)
(0.124, 1)
(0.125, 1)
(0.126, 1)
(0.127, 1)
(0.128, 1)
(0.129, 1)
(0.13, 1)
(0.131, 1)
(0.132, 1)
(0.133, 1)
(0.134, 1)
(0.135, 1)
(0.136, 1)
(0.137, 1)
(0.138, 1)
(0.139, 1)
(0.14, 1)
(0.141, 1)
(0.142, 1)
(0.143, 1)
(0.144, 1)
(0.145, 1)
(0.146, 1)
(0.147, 1)
(0.148, 1)
(0.149, 1)
(0.15, 1)
(0.151, 1)
(0.152, 1)
(0.153, 1)
(0.154, 1)
(0.155, 1)
(0.156, 1)
(0.157, 1)
(0.158, 1)
(0.159, 1)
(0.16, 1)
(0.161, 1)
(0.162, 1)
(0.163, 1)
(0.164, 1)
(0.165, 1)
(0.166, 1)
(0.167, 1)
(0.168, 1)
(0.169, 1)
(0.17, 1)
(0.171, 1)
(0.172, 1)
(0.173, 1)
(0.174, 1)
(0.175, 1)
(0.176, 1)
(0.177, 1)
(0.178, 1)
(0.179, 1)
(0.18, 1)
(0.181, 1)
(0.182, 1)
(0.183, 1)
(0.184, 1)
(0.185, 1)
(0.186, 1)
(0.187, 1)
(0.188, 1)
(0.189, 1)
(0.19, 1)
(0.191, 1)
(0.192, 1)
(0.193, 1)
(0.194, 1)
(0.195, 1)
(0.196, 1)
(0.197, 1)
(0.198, 1)
(0.199, 1)
(0.2, 1)
(0.201, 1)
(0.202, 1)
(0.203, 1)
(0.204, 1)
(0.205, 1)
(0.206, 1)
(0.207, 1)
(0.208, 1)
(0.209, 1)
(0.21, 1)
(0.211, 1)
(0.212, 1)
(0.213, 1)
(0.214, 1)
(0.215, 1)
(0.216, 1)
(0.217, 1)
(0.218, 1)
(0.219, 1)
(0.22, 1)
(0.221, 1)
(0.222, 1)
(0.223, 1)
(0.224, 1)
(0.225, 1)
(0.226, 1)
(0.227, 1)
(0.228, 1)
(0.229, 1)
(0.23, 1)
(0.231, 1)
(0.232, 1)
(0.233, 1)
(0.234, 1)
(0.235, 1)
(0.236, 1)
(0.237, 1)
(0.238, 1)
(0.239, 1)
(0.24, 1)
(0.241, 1)
(0.242, 1)
(0.243, 1)
(0.244, 1)
(0.245, 1)
(0.246, 1)
(0.247, 1)
(0.248, 1)
(0.249, 1)
(0.25, 1)
(0.251, 1)
(0.252, 1)
(0.253, 1)
(0.254, 1)
(0.255, 1)
(0.256, 1)
(0.257, 1)
(0.258, 1)
(0.259, 1)
(0.26, 1)
(0.261, 1)
(0.262, 1)
(0.263, 1)
(0.264, 1)
(0.265, 1)
(0.266, 1)
(0.267, 1)
(0.268, 1)
(0.269, 1)
(0.27, 1)
(0.271, 1)
(0.272, 1)
(0.273, 1)
(0.274, 1)
(0.275, 1)
(0.276, 1)
(0.277, 1)
(0.278, 1)
(0.279, 1)
(0.28, 1)
(0.281, 1)
(0.282, 1)
(0.283, 1)
(0.284, 1)
(0.285, 1)
(0.286, 1)
(0.287, 1)
(0.288, 1)
(0.289, 1)
(0.29, 1)
(0.291, 1)
(0.292, 1)
(0.293, 1)
(0.294, 1)
(0.295, 1)
(0.296, 1)
(0.297, 1)
(0.298, 1)
(0.299, 1)
(0.3, 1)
(0.301, 1)
(0.302, 1)
(0.303, 1)
(0.304, 1)
(0.305, 1)
(0.306, 1)
(0.307, 1)
(0.308, 1)
(0.309, 1)
(0.31, 1)
(0.311, 1)
(0.312, 1)
(0.313, 1)
(0.314, 1)
(0.315, 1)
(0.316, 1)
(0.317, 1)
(0.318, 1)
(0.319, 1)
(0.32, 1)
(0.321, 1)
(0.322, 1)
(0.323, 1)
(0.324, 1)
(0.325, 1)
(0.326, 1)
(0.327, 1)
(0.328, 1)
(0.329, 1)
(0.33, 1)
(0.331, 1)
(0.332, 1)
(0.333, 1)
(0.334, 1)
(0.335, 1)
(0.336, 1)
(0.337, 1)
(0.338, 1)
(0.339, 1)
(0.34, 1)
(0.341, 1)
(0.342, 1)
(0.343, 1)
(0.344, 1)
(0.345, 1)
(0.346, 1)
(0.347, 1)
(0.348, 1)
(0.349, 1)
(0.35, 1)
(0.351, 1)
(0.352, 1)
(0.353, 1)
(0.354, 1)
(0.355, 1)
(0.356, 1)
(0.357, 1)
(0.358, 1)
(0.359, 1)
(0.36, 1)
(0.361, 1)
(0.362, 1)
(0.363, 1)
(0.364, 1)
(0.365, 1)
(0.366, 1)
(0.367, 1)
(0.368, 1)
(0.369, 1)
(0.37, 1)
(0.371, 1)
(0.372, 1)
(0.373, 1)
(0.374, 1)
(0.375, 1)
(0.376, 1)
(0.377, 1)
(0.378, 1)
(0.379, 1)
(0.38, 1)
(0.381, 1)
(0.382, 1)
(0.383, 1)
(0.384, 1)
(0.385, 1)
(0.386, 1)
(0.387, 1)
(0.388, 1)
(0.389, 1)
(0.39, 1)
(0.391, 1)
(0.392, 1)
(0.393, 1)
(0.394, 1)
(0.395, 1)
(0.396, 1)
(0.397, 1)
(0.398, 1)
(0.399, 1)
(0.4, 1)
(0.401, 1)
(0.402, 1)
(0.403, 1)
(0.404, 1)
(0.405, 1)
(0.406, 1)
(0.407, 1)
(0.408, 1)
(0.409, 1)
(0.41, 1)
(0.411, 1)
(0.412, 1)
(0.413, 1)
(0.414, 1)
(0.415, 1)
(0.416, 1)
(0.417, 1)
(0.418, 1)
(0.419, 1)
(0.42, 1)
(0.421, 1)
(0.422, 1)
(0.423, 1)
(0.424, 1)
(0.425, 1)
(0.426, 1)
(0.427, 1)
(0.428, 1)
(0.429, 1)
(0.43, 1)
(0.431, 1)
(0.432, 1)
(0.433, 1)
(0.434, 1)
(0.435, 1)
(0.436, 1)
(0.437, 1)
(0.438, 1)
(0.439, 1)
(0.44, 1)
(0.441, 1)
(0.442, 1)
(0.443, 1)
(0.444, 1)
(0.445, 1)
(0.446, 1)
(0.447, 1)
(0.448, 1)
(0.449, 1)
(0.45, 1)
(0.451, 1)
(0.452, 1)
(0.453, 1)
(0.454, 1)
(0.455, 1)
(0.456, 1)
(0.457, 1)
(0.458, 1)
(0.459, 1)
(0.46, 1)
(0.461, 0.999991)
(0.462, 0.999965)
(0.463, 0.99992)
(0.464, 0.999852)
(0.465, 0.999761)
(0.466, 0.999621)
(0.467, 0.999392)
(0.468, 0.999059)
(0.469, 0.998605)
(0.47, 0.998013)
(0.471, 0.997267)
(0.472, 0.996352)
(0.473, 0.995252)
(0.474, 0.99395)
(0.475, 0.992432)
(0.476, 0.990683)
(0.477, 0.988694)
(0.478, 0.986451)
(0.479, 0.983937)
(0.48, 0.981138)
(0.481, 0.978068)
(0.482, 0.974746)
(0.483, 0.971169)
(0.484, 0.96734)
(0.485, 0.963256)
(0.486, 0.958914)
(0.487, 0.95431)
(0.488, 0.949442)
(0.489, 0.944307)
(0.49, 0.938902)
(0.491, 0.933227)
(0.492, 0.92728)
(0.493, 0.921061)
(0.494, 0.914569)
(0.495, 0.907805)
(0.496, 0.90077)
(0.497, 0.893464)
(0.498, 0.88589)
(0.499, 0.878048)
(0.5, 0.869939)
(0.501, 0.861567)
(0.502, 0.852933)
(0.503, 0.844041)
(0.504, 0.834894)
(0.505, 0.825496)
(0.506, 0.815852)
(0.507, 0.805966)
(0.508, 0.795843)
(0.509, 0.785491)
(0.51, 0.774916)
(0.511, 0.764123)
(0.512, 0.753121)
(0.513, 0.741916)
(0.514, 0.730517)
(0.515, 0.718931)
(0.516, 0.707167)
(0.517, 0.695233)
(0.518, 0.68314)
(0.519, 0.670897)
(0.52, 0.658514)
(0.521, 0.646)
(0.522, 0.633368)
(0.523, 0.620627)
(0.524, 0.607787)
(0.525, 0.59486)
(0.526, 0.581855)
(0.527, 0.568786)
(0.528, 0.555663)
(0.529, 0.542499)
(0.53, 0.529306)
(0.531, 0.516097)
(0.532, 0.502883)
(0.533, 0.489678)
(0.534, 0.476492)
(0.535, 0.463339)
(0.536, 0.450231)
(0.537, 0.437174)
(0.538, 0.424166)
(0.539, 0.411209)
(0.54, 0.398318)
(0.541, 0.38551)
(0.542, 0.3728)
(0.543, 0.360202)
(0.544, 0.34773)
(0.545, 0.335399)
(0.546, 0.32322)
(0.547, 0.311207)
(0.548, 0.299373)
(0.549, 0.287731)
(0.55, 0.276291)
(0.551, 0.265065)
(0.552, 0.254062)
(0.553, 0.24329)
(0.554, 0.232759)
(0.555, 0.222476)
(0.556, 0.212447)
(0.557, 0.202678)
(0.558, 0.193174)
(0.559, 0.183939)
(0.56, 0.174977)
(0.561, 0.166289)
(0.562, 0.157882)
(0.563, 0.149774)
(0.564, 0.141976)
(0.565, 0.134485)
(0.566, 0.127297)
(0.567, 0.120405)
(0.568, 0.113806)
(0.569, 0.107493)
(0.57, 0.101459)
(0.571, 0.095698)
(0.572, 0.0902027)
(0.573, 0.0849659)
(0.574, 0.0799804)
(0.575, 0.0752385)
(0.576, 0.0707327)
(0.577, 0.0664552)
(0.578, 0.0623983)
(0.579, 0.0585541)
(0.58, 0.0549145)
(0.581, 0.0514714)
(0.582, 0.0482166)
(0.583, 0.0451424)
(0.584, 0.0422409)
(0.585, 0.0395044)
(0.586, 0.0369254)
(0.587, 3.45E-02)
(0.588, 3.22E-02)
(0.589, 3.01E-02)
(0.59, 2.80E-02)
(0.591, 2.61E-02)
(0.592, 2.44E-02)
(0.593, 2.27E-02)
(0.594, 2.11E-02)
(0.595, 1.97E-02)
(0.596, 1.83E-02)
(0.597, 1.70E-02)
(0.598, 1.58E-02)
(0.599, 1.47E-02)
(0.6, 1.36E-02)
(0.601, 1.26E-02)
(0.602, 1.17E-02)
(0.603, 1.09E-02)
(0.604, 1.01E-02)
(0.605, 9.35E-03)
(0.606, 8.66E-03)
(0.607, 8.03E-03)
(0.608, 7.44E-03)
(0.609, 6.89E-03)
(0.61, 6.39E-03)
(0.611, 5.92E-03)
(0.612, 5.49E-03)
(0.613, 5.09E-03)
(0.614, 4.72E-03)
(0.615, 4.37E-03)
(0.616, 4.05E-03)
(0.617, 3.76E-03)
(0.618, 3.49E-03)
(0.619, 3.23E-03)
(0.62, 3.00E-03)
(0.621, 2.78E-03)
(0.622, 2.58E-03)
(0.623, 2.39E-03)
(0.624, 2.22E-03)
(0.625, 2.06E-03)
(0.626, 1.91E-03)
(0.627, 1.77E-03)
(0.628, 1.64E-03)
(0.629, 1.53E-03)
(0.63, 1.42E-03)
(0.631, 1.31E-03)
(0.632, 1.22E-03)
(0.633, 1.13E-03)
(0.634, 1.05E-03)
(0.635, 9.76E-04)
(0.636, 9.06E-04)
(0.637, 8.41E-04)
(0.638, 7.81E-04)
(0.639, 7.25E-04)
(0.64, 6.74E-04)
(0.641, 6.26E-04)
(0.642, 5.81E-04)
(0.643, 5.40E-04)
(0.644, 5.02E-04)
(0.645, 4.66E-04)
(0.646, 4.33E-04)
(0.647, 4.03E-04)
(0.648, 3.75E-04)
(0.649, 3.48E-04)
(0.65, 3.24E-04)
(0.651, 3.01E-04)
(0.652, 2.80E-04)
(0.653, 2.61E-04)
(0.654, 2.43E-04)
(0.655, 2.26E-04)
(0.656, 2.11E-04)
(0.657, 1.96E-04)
(0.658, 1.83E-04)
(0.659, 1.70E-04)
(0.66, 1.59E-04)
(0.661, 1.48E-04)
(0.662, 1.38E-04)
(0.663, 1.28E-04)
(0.664, 1.20E-04)
(0.665, 1.12E-04)
(0.666, 1.04E-04)
(0.667, 9.71E-05)
(0.668, 9.06E-05)
(0.669, 8.45E-05)
(0.67, 7.89E-05)
(0.671, 7.36E-05)
(0.672, 6.87E-05)
(0.673, 6.41E-05)
(0.674, 5.98E-05)
(0.675, 5.58E-05)
(0.676, 5.21E-05)
(0.677, 4.87E-05)
(0.678, 4.54E-05)
(0.679, 4.24E-05)
(0.68, 3.96E-05)
(0.681, 3.69E-05)
(0.682, 3.45E-05)
(0.683, 3.22E-05)
(0.684, 3.00E-05)
(0.685, 2.80E-05)
(0.686, 2.61E-05)
(0.687, 2.44E-05)
(0.688, 2.28E-05)
(0.689, 2.12E-05)
(0.69, 1.98E-05)
(0.691, 1.85E-05)
(0.692, 1.72E-05)
(0.693, 1.60E-05)
(0.694, 1.50E-05)
(0.695, 1.39E-05)
(0.696, 1.30E-05)
(0.697, 1.21E-05)
(0.698, 1.13E-05)
(0.699, 1.05E-05)
(0.7, 9.76E-06)
(0.701, 9.08E-06)
(0.702, 8.45E-06)
(0.703, 7.86E-06)
(0.704, 7.31E-06)
(0.705, 6.80E-06)
(0.706, 6.32E-06)
(0.707, 5.87E-06)
(0.708, 5.46E-06)
(0.709, 5.07E-06)
(0.71, 4.71E-06)
(0.711, 4.37E-06)
(0.712, 4.06E-06)
(0.713, 3.77E-06)
(0.714, 3.50E-06)
(0.715, 3.25E-06)
(0.716, 3.01E-06)
(0.717, 2.80E-06)
(0.718, 2.60E-06)
(0.719, 2.41E-06)
(0.72, 2.24E-06)
(0.721, 2.08E-06)
(0.722, 1.93E-06)
(0.723, 1.79E-06)
(0.724, 1.67E-06)
(0.725, 1.55E-06)
(0.726, 1.44E-06)
(0.727, 1.34E-06)
(0.728, 1.24E-06)
(0.729, 1.15E-06)
(0.73, 1.07E-06)
(0.731, 9.99E-07)
(0.732, 9.29E-07)
(0.733, 8.64E-07)
(0.734, 8.04E-07)
(0.735, 7.49E-07)
(0.736, 6.97E-07)
(0.737, 6.49E-07)
(0.738, 6.04E-07)
(0.739, 5.63E-07)
(0.74, 5.24E-07)
(0.741, 4.89E-07)
(0.742, 4.56E-07)
(0.743, 4.25E-07)
(0.744, 3.96E-07)
(0.745, 3.70E-07)
(0.746, 3.46E-07)
(0.747, 3.23E-07)
(0.748, 3.02E-07)
(0.749, 2.82E-07)
(0.75, 2.64E-07)
(0.751, 2.47E-07)
(0.752, 2.31E-07)
(0.753, 2.16E-07)
(0.754, 2.03E-07)
(0.755, 1.90E-07)
(0.756, 1.78E-07)
(0.757, 1.67E-07)
(0.758, 1.57E-07)
(0.759, 1.47E-07)
(0.76, 1.38E-07)
(0.761, 1.29E-07)
(0.762, 1.22E-07)
(0.763, 1.14E-07)
(0.764, 1.07E-07)
(0.765, 1.01E-07)
(0.766, 9.48E-08)
(0.767, 8.91E-08)
(0.768, 8.38E-08)
(0.769, 7.88E-08)
(0.77, 7.41E-08)
(0.771, 6.97E-08)
(0.772, 6.56E-08)
(0.773, 6.17E-08)
(0.774, 5.80E-08)
(0.775, 5.46E-08)
(0.776, 5.13E-08)
(0.777, 4.82E-08)
(0.778, 4.54E-08)
(0.779, 4.26E-08)
(0.78, 4.01E-08)
(0.781, 3.77E-08)
(0.782, 3.54E-08)
(0.783, 3.32E-08)
(0.784, 3.12E-08)
(0.785, 2.93E-08)
(0.786, 2.75E-08)
(0.787, 2.58E-08)
(0.788, 2.42E-08)
(0.789, 2.26E-08)
(0.79, 2.12E-08)
(0.791, 1.98E-08)
(0.792, 1.86E-08)
(0.793, 1.74E-08)
(0.794, 1.62E-08)
(0.795, 1.51E-08)
(0.796, 1.41E-08)
(0.797, 1.32E-08)
(0.798, 1.23E-08)
(0.799, 1.15E-08)
(0.8, 1.07E-08)
(0.801, 9.93E-09)
(0.802, 9.23E-09)
(0.803, 8.58E-09)
(0.804, 7.97E-09)
(0.805, 7.40E-09)
(0.806, 6.87E-09)
(0.807, 6.37E-09)
(0.808, 5.91E-09)
(0.809, 5.47E-09)
(0.81, 5.07E-09)
(0.811, 4.69E-09)
(0.812, 4.34E-09)
(0.813, 4.02E-09)
(0.814, 3.72E-09)
(0.815, 3.45E-09)
(0.816, 3.20E-09)
(0.817, 2.96E-09)
(0.818, 2.75E-09)
(0.819, 2.55E-09)
(0.82, 2.36E-09)
(0.821, 2.19E-09)
(0.822, 2.03E-09)
(0.823, 1.89E-09)
(0.824, 1.75E-09)
(0.825, 1.63E-09)
(0.826, 1.51E-09)
(0.827, 1.40E-09)
(0.828, 1.30E-09)
(0.829, 1.21E-09)
(0.83, 1.13E-09)
(0.831, 1.05E-09)
(0.832, 9.75E-10)
(0.833, 9.07E-10)
(0.834, 8.44E-10)
(0.835, 7.86E-10)
(0.836, 7.31E-10)
(0.837, 6.81E-10)
(0.838, 6.34E-10)
(0.839, 5.91E-10)
(0.84, 5.51E-10)
(0.841, 5.14E-10)
(0.842, 4.79E-10)
(0.843, 4.47E-10)
(0.844, 4.17E-10)
(0.845, 3.89E-10)
(0.846, 3.63E-10)
(0.847, 3.39E-10)
(0.848, 3.17E-10)
(0.849, 2.96E-10)
(0.85, 2.76E-10)
(0.851, 2.58E-10)
(0.852, 2.42E-10)
(0.853, 2.26E-10)
(0.854, 2.12E-10)
(0.855, 1.98E-10)
(0.856, 1.86E-10)
(0.857, 1.74E-10)
(0.858, 1.64E-10)
(0.859, 1.54E-10)
(0.86, 1.44E-10)
(0.861, 1.36E-10)
(0.862, 1.28E-10)
(0.863, 1.20E-10)
(0.864, 1.13E-10)
(0.865, 1.07E-10)
(0.866, 1.00E-10)
(0.867, 9.47E-11)
(0.868, 8.94E-11)
(0.869, 8.43E-11)
(0.87, 7.96E-11)
(0.871, 7.52E-11)
(0.872, 7.11E-11)
(0.873, 6.72E-11)
(0.874, 6.35E-11)
(0.875, 6.01E-11)
(0.876, 5.68E-11)
(0.877, 5.37E-11)
(0.878, 5.08E-11)
(0.879, 4.81E-11)
(0.88, 4.55E-11)
(0.881, 4.31E-11)
(0.882, 4.08E-11)
(0.883, 3.86E-11)
(0.884, 3.66E-11)
(0.885, 3.46E-11)
(0.886, 3.28E-11)
(0.887, 3.10E-11)
(0.888, 2.93E-11)
(0.889, 2.78E-11)
(0.89, 2.63E-11)
(0.891, 2.48E-11)
(0.892, 2.35E-11)
(0.893, 2.22E-11)
(0.894, 2.10E-11)
(0.895, 1.98E-11)
(0.896, 1.87E-11)
(0.897, 1.76E-11)
(0.898, 1.66E-11)
(0.899, 1.57E-11)
(0.9, 1.47E-11)
(0.901, 1.39E-11)
(0.902, 1.31E-11)
(0.903, 1.23E-11)
(0.904, 1.15E-11)
(0.905, 1.08E-11)
(0.906, 1.02E-11)
(0.907, 9.54E-12)
(0.908, 8.95E-12)
(0.909, 8.39E-12)
(0.91, 7.86E-12)
(0.911, 7.36E-12)
(0.912, 6.88E-12)
(0.913, 6.44E-12)
(0.914, 6.02E-12)
(0.915, 5.63E-12)
(0.916, 5.25E-12)
(0.917, 4.91E-12)
(0.918, 4.58E-12)
(0.919, 4.27E-12)
(0.92, 3.98E-12)
(0.921, 3.71E-12)
(0.922, 3.46E-12)
(0.923, 3.22E-12)
(0.924, 3.00E-12)
(0.925, 2.79E-12)
(0.926, 2.59E-12)
(0.927, 2.41E-12)
(0.928, 2.24E-12)
(0.929, 2.09E-12)
(0.93, 1.94E-12)
(0.931, 1.80E-12)
(0.932, 1.67E-12)
(0.933, 1.56E-12)
(0.934, 1.45E-12)
(0.935, 1.34E-12)
(0.936, 1.25E-12)
(0.937, 1.16E-12)
(0.938, 1.08E-12)
(0.939, 1.00E-12)
(0.94, 9.33E-13)
(0.941, 8.68E-13)
(0.942, 8.08E-13)
(0.943, 7.52E-13)
(0.944, 7.01E-13)
(0.945, 6.53E-13)
(0.946, 6.09E-13)
(0.947, 5.68E-13)
(0.948, 5.31E-13)
(0.949, 4.96E-13)
(0.95, 4.64E-13)
(0.951, 4.34E-13)
(0.952, 4.06E-13)
(0.953, 3.81E-13)
(0.954, 3.57E-13)
(0.955, 3.35E-13)
(0.956, 3.15E-13)
(0.957, 2.96E-13)
(0.958, 2.78E-13)
(0.959, 2.61E-13)
(0.96, 2.46E-13)
(0.961, 2.32E-13)
(0.962, 2.18E-13)
(0.963, 2.06E-13)
(0.964, 1.94E-13)
(0.965, 1.83E-13)
(0.966, 1.73E-13)
(0.967, 1.63E-13)
(0.968, 1.54E-13)
(0.969, 1.46E-13)
(0.97, 1.38E-13)
(0.971, 1.30E-13)
(0.972, 1.23E-13)
(0.973, 1.17E-13)
(0.974, 1.11E-13)
(0.975, 1.05E-13)
(0.976, 9.92E-14)
(0.977, 9.40E-14)
(0.978, 8.91E-14)
(0.979, 8.44E-14)
(0.98, 8.00E-14)
(0.981, 7.59E-14)
(0.982, 7.20E-14)
(0.983, 6.83E-14)
(0.984, 6.47E-14)
(0.985, 6.14E-14)
(0.986, 5.83E-14)
(0.987, 5.53E-14)
(0.988, 5.25E-14)
(0.989, 4.98E-14)
(0.99, 4.72E-14)
(0.991, 4.48E-14)
(0.992, 4.25E-14)
(0.993, 4.04E-14)
(0.994, 3.83E-14)
(0.995, 3.64E-14)
(0.996, 3.45E-14)
(0.997, 3.27E-14)
(0.998, 3.10E-14)
(0.999, 2.95E-14)
(1, 2.79E-14)
(1.001, 2.65E-14)
(1.002, 2.51E-14)
(1.003, 2.38E-14)
(1.004, 2.26E-14)
(1.005, 2.14E-14)
(1.006, 2.03E-14)
(1.007, 1.92E-14)
(1.008, 1.82E-14)
(1.009, 1.73E-14)
(1.01, 1.63E-14)
(1.011, 1.55E-14)
(1.012, 1.46E-14)
(1.013, 1.39E-14)
(1.014, 1.31E-14)
(1.015, 1.24E-14)
(1.016, 1.17E-14)
(1.017, 1.11E-14)
(1.018, 1.05E-14)
(1.019, 9.94E-15)
(1.02, 9.39E-15)
(1.021, 8.88E-15)
(1.022, 8.39E-15)
(1.023, 7.93E-15)
(1.024, 7.49E-15)
(1.025, 7.08E-15)
(1.026, 6.68E-15)
(1.027, 6.31E-15)
(1.028, 5.96E-15)
(1.029, 5.63E-15)
(1.03, 5.31E-15)
(1.031, 5.01E-15)
(1.032, 4.73E-15)
(1.033, 4.46E-15)
(1.034, 4.21E-15)
(1.035, 3.98E-15)
(1.036, 3.75E-15)
(1.037, 3.54E-15)
(1.038, 3.34E-15)
(1.039, 3.15E-15)
(1.04, 2.97E-15)
(1.041, 2.81E-15)
(1.042, 2.65E-15)
(1.043, 2.50E-15)
(1.044, 2.36E-15)
(1.045, 2.23E-15)
(1.046, 2.10E-15)
(1.047, 1.99E-15)
(1.048, 1.87E-15)
(1.049, 1.77E-15)
(1.05, 1.67E-15)
(1.051, 1.58E-15)
(1.052, 1.49E-15)
(1.053, 1.41E-15)
(1.054, 1.33E-15)
(1.055, 1.26E-15)
(1.056, 1.19E-15)
(1.057, 1.13E-15)
(1.058, 1.07E-15)
(1.059, 1.01E-15)
(1.06, 9.55E-16)
(1.061, 9.04E-16)
(1.062, 8.56E-16)
(1.063, 8.11E-16)
(1.064, 7.68E-16)
(1.065, 7.27E-16)
(1.066, 6.89E-16)
(1.067, 6.52E-16)
(1.068, 6.18E-16)
(1.069, 5.86E-16)
(1.07, 5.55E-16)
(1.071, 5.26E-16)
(1.072, 4.98E-16)
(1.073, 4.72E-16)
(1.074, 4.48E-16)
(1.075, 4.24E-16)
(1.076, 4.02E-16)
(1.077, 3.81E-16)
(1.078, 3.61E-16)
(1.079, 3.43E-16)
(1.08, 3.25E-16)
(1.081, 3.08E-16)
(1.082, 2.92E-16)
(1.083, 2.76E-16)
(1.084, 2.62E-16)
(1.085, 2.48E-16)
(1.086, 2.35E-16)
(1.087, 2.22E-16)
(1.088, 2.11E-16)
(1.089, 1.99E-16)
(1.09, 1.89E-16)
(1.091, 1.78E-16)
(1.092, 1.69E-16)
(1.093, 1.60E-16)
(1.094, 1.51E-16)
(1.095, 1.43E-16)
(1.096, 1.35E-16)
(1.097, 1.27E-16)
(1.098, 1.20E-16)
(1.099, 1.13E-16)
(1.1, 1.07E-16)
(1.101, 1.01E-16)
(1.102, 9.50E-17)
(1.103, 8.95E-17)
(1.104, 8.43E-17)
(1.105, 7.94E-17)
(1.106, 7.47E-17)
(1.107, 7.03E-17)
(1.108, 6.61E-17)
(1.109, 6.21E-17)
(1.11, 5.83E-17)
(1.111, 5.47E-17)
(1.112, 5.14E-17)
(1.113, 4.82E-17)
(1.114, 4.52E-17)
(1.115, 4.23E-17)
(1.116, 3.96E-17)
(1.117, 3.71E-17)
(1.118, 3.47E-17)
(1.119, 3.24E-17)
(1.12, 3.02E-17)
(1.121, 2.82E-17)
(1.122, 2.63E-17)
(1.123, 2.45E-17)
(1.124, 2.29E-17)
(1.125, 2.13E-17)
(1.126, 1.98E-17)
(1.127, 1.84E-17)
(1.128, 1.71E-17)
(1.129, 1.59E-17)
(1.13, 1.47E-17)
(1.131, 1.36E-17)
(1.132, 1.26E-17)
(1.133, 1.17E-17)
(1.134, 1.08E-17)
(1.135, 1.00E-17)
(1.136, 9.31E-18)
(1.137, 8.63E-18)
(1.138, 8.02E-18)
(1.139, 7.45E-18)
(1.14, 6.92E-18)
(1.141, 6.43E-18)
(1.142, 5.98E-18)
(1.143, 5.57E-18)
(1.144, 5.19E-18)
(1.145, 4.83E-18)
(1.146, 4.50E-18)
(1.147, 4.20E-18)
(1.148, 3.92E-18)
(1.149, 3.66E-18)
(1.15, 3.42E-18)
(1.151, 3.19E-18)
(1.152, 2.98E-18)
(1.153, 2.79E-18)
(1.154, 2.61E-18)
(1.155, 2.44E-18)
(1.156, 2.28E-18)
(1.157, 2.14E-18)
(1.158, 2.00E-18)
(1.159, 1.88E-18)
(1.16, 1.76E-18)
(1.161, 1.65E-18)
(1.162, 1.55E-18)
(1.163, 1.45E-18)
(1.164, 1.36E-18)
(1.165, 1.28E-18)
(1.166, 1.20E-18)
(1.167, 1.13E-18)
(1.168, 1.06E-18)
(1.169, 9.98E-19)
(1.17, 9.38E-19)
(1.171, 8.82E-19)
(1.172, 8.30E-19)
(1.173, 7.81E-19)
(1.174, 7.35E-19)
(1.175, 6.93E-19)
(1.176, 6.54E-19)
(1.177, 6.17E-19)
(1.178, 5.83E-19)
(1.179, 5.51E-19)
(1.18, 5.22E-19)
(1.181, 4.94E-19)
(1.182, 4.68E-19)
(1.183, 4.44E-19)
(1.184, 4.21E-19)
(1.185, 4.00E-19)
(1.186, 3.79E-19)
(1.187, 3.61E-19)
(1.188, 3.43E-19)
(1.189, 3.26E-19)
(1.19, 3.10E-19)
(1.191, 2.95E-19)
(1.192, 2.81E-19)
(1.193, 2.68E-19)
(1.194, 2.55E-19)
(1.195, 2.43E-19)
(1.196, 2.31E-19)
(1.197, 2.20E-19)
(1.198, 2.10E-19)
(1.199, 2.00E-19)
(1.2, 1.91E-19)
(1.201, 1.82E-19)
(1.202, 1.73E-19)
(1.203, 1.65E-19)
(1.204, 1.58E-19)
(1.205, 1.50E-19)
(1.206, 1.43E-19)
(1.207, 1.36E-19)
(1.208, 1.30E-19)
(1.209, 1.24E-19)
(1.21, 1.18E-19)
(1.211, 1.12E-19)
(1.212, 1.07E-19)
(1.213, 1.01E-19)
(1.214, 9.65E-20)
(1.215, 9.17E-20)
(1.216, 8.71E-20)
(1.217, 8.28E-20)
(1.218, 7.85E-20)
(1.219, 7.45E-20)
(1.22, 7.07E-20)
(1.221, 6.70E-20)
(1.222, 6.34E-20)
(1.223, 6.00E-20)
(1.224, 5.68E-20)
(1.225, 5.36E-20)
(1.226, 5.07E-20)
(1.227, 4.78E-20)
(1.228, 4.51E-20)
(1.229, 4.25E-20)
(1.23, 4.00E-20)
(1.231, 3.76E-20)
(1.232, 3.53E-20)
(1.233, 3.32E-20)
(1.234, 3.11E-20)
(1.235, 2.91E-20)
(1.236, 2.73E-20)
(1.237, 2.55E-20)
(1.238, 2.38E-20)
(1.239, 2.22E-20)
(1.24, 2.07E-20)
(1.241, 1.92E-20)
(1.242, 1.79E-20)
(1.243, 1.66E-20)
(1.244, 1.54E-20)
(1.245, 1.43E-20)
(1.246, 1.33E-20)
(1.247, 1.23E-20)
(1.248, 1.15E-20)
(1.249, 1.07E-20)
(1.25, 9.91E-21)
(1.251, 9.22E-21)
(1.252, 8.58E-21)
(1.253, 7.99E-21)
(1.254, 7.45E-21)
(1.255, 6.94E-21)
(1.256, 6.47E-21)
(1.257, 6.03E-21)
(1.258, 5.63E-21)
(1.259, 5.25E-21)
(1.26, 4.90E-21)
(1.261, 4.58E-21)
(1.262, 4.27E-21)
(1.263, 3.99E-21)
(1.264, 3.73E-21)
(1.265, 3.49E-21)
(1.266, 3.26E-21)
(1.267, 3.05E-21)
(1.268, 2.85E-21)
(1.269, 2.67E-21)
(1.27, 2.50E-21)
(1.271, 2.34E-21)
(1.272, 2.19E-21)
(1.273, 2.05E-21)
(1.274, 1.92E-21)
(1.275, 1.80E-21)
(1.276, 1.68E-21)
(1.277, 1.58E-21)
(1.278, 1.48E-21)
(1.279, 1.38E-21)
(1.28, 1.30E-21)
(1.281, 1.22E-21)
(1.282, 1.14E-21)
(1.283, 1.07E-21)
(1.284, 1.00E-21)
(1.285, 9.39E-22)
(1.286, 8.80E-22)
(1.287, 8.25E-22)
(1.288, 7.74E-22)
(1.289, 7.26E-22)
(1.29, 6.81E-22)
(1.291, 6.39E-22)
(1.292, 6.00E-22)
(1.293, 5.63E-22)
(1.294, 5.28E-22)
(1.295, 4.95E-22)
(1.296, 4.65E-22)
(1.297, 4.36E-22)
(1.298, 4.09E-22)
(1.299, 3.84E-22)
(1.3, 3.61E-22)
(1.301, 3.38E-22)
(1.302, 3.18E-22)
(1.303, 2.98E-22)
(1.304, 2.80E-22)
(1.305, 2.63E-22)
(1.306, 2.47E-22)
(1.307, 2.31E-22)
(1.308, 2.17E-22)
(1.309, 2.04E-22)
(1.31, 1.91E-22)
(1.311, 1.80E-22)
(1.312, 1.69E-22)
(1.313, 1.58E-22)
(1.314, 1.49E-22)
(1.315, 1.40E-22)
(1.316, 1.31E-22)
(1.317, 1.23E-22)
(1.318, 1.15E-22)
(1.319, 1.08E-22)
(1.32, 1.02E-22)
(1.321, 9.56E-23)
(1.322, 8.98E-23)
(1.323, 8.44E-23)
(1.324, 7.93E-23)
(1.325, 7.46E-23)
(1.326, 7.02E-23)
(1.327, 6.61E-23)
(1.328, 6.22E-23)
(1.329, 5.86E-23)
(1.33, 5.52E-23)
(1.331, 5.20E-23)
(1.332, 4.91E-23)
(1.333, 4.63E-23)
(1.334, 4.37E-23)
(1.335, 4.13E-23)
(1.336, 3.90E-23)
(1.337, 3.68E-23)
(1.338, 3.48E-23)
(1.339, 3.29E-23)
(1.34, 3.11E-23)
(1.341, 2.94E-23)
(1.342, 2.78E-23)
(1.343, 2.63E-23)
(1.344, 2.49E-23)
(1.345, 2.36E-23)
(1.346, 2.24E-23)
(1.347, 2.12E-23)
(1.348, 2.01E-23)
(1.349, 1.90E-23)
(1.35, 1.81E-23)
(1.351, 1.71E-23)
(1.352, 1.62E-23)
(1.353, 1.54E-23)
(1.354, 1.46E-23)
(1.355, 1.39E-23)
(1.356, 1.31E-23)
(1.357, 1.25E-23)
(1.358, 1.18E-23)
(1.359, 1.12E-23)
(1.36, 1.07E-23)
(1.361, 1.01E-23)
(1.362, 9.59E-24)
(1.363, 9.09E-24)
(1.364, 8.63E-24)
(1.365, 8.18E-24)
(1.366, 7.76E-24)
(1.367, 7.35E-24)
(1.368, 6.97E-24)
(1.369, 6.60E-24)
(1.37, 6.25E-24)
(1.371, 5.92E-24)
(1.372, 5.60E-24)
(1.373, 5.30E-24)
(1.374, 5.02E-24)
(1.375, 4.74E-24)
(1.376, 4.48E-24)
(1.377, 4.23E-24)
(1.378, 4.00E-24)
(1.379, 3.77E-24)
(1.38, 3.56E-24)
(1.381, 3.35E-24)
(1.382, 3.15E-24)
(1.383, 2.97E-24)
(1.384, 2.79E-24)
(1.385, 2.62E-24)
(1.386, 2.46E-24)
(1.387, 2.31E-24)
(1.388, 2.16E-24)
(1.389, 2.02E-24)
(1.39, 1.89E-24)
(1.391, 1.77E-24)
(1.392, 1.65E-24)
(1.393, 1.54E-24)
(1.394, 1.44E-24)
(1.395, 1.34E-24)
(1.396, 1.25E-24)
(1.397, 1.16E-24)
(1.398, 1.08E-24)
(1.399, 9.99E-25)
(1.4, 9.26E-25)
(1.401, 8.58E-25)
(1.402, 7.94E-25)
(1.403, 7.35E-25)
(1.404, 6.81E-25)
(1.405, 6.31E-25)
(1.406, 5.85E-25)
(1.407, 5.42E-25)
(1.408, 5.03E-25)
(1.409, 4.67E-25)
(1.41, 4.33E-25)
(1.411, 4.02E-25)
(1.412, 3.73E-25)
(1.413, 3.47E-25)
(1.414, 3.22E-25)
(1.415, 2.99E-25)
(1.416, 2.78E-25)
(1.417, 2.59E-25)
(1.418, 2.41E-25)
(1.419, 2.24E-25)
(1.42, 2.08E-25)
(1.421, 1.94E-25)
(1.422, 1.80E-25)
(1.423, 1.68E-25)
(1.424, 1.56E-25)
(1.425, 1.46E-25)
(1.426, 1.36E-25)
(1.427, 1.27E-25)
(1.428, 1.18E-25)
(1.429, 1.10E-25)
(1.43, 1.02E-25)
(1.431, 9.56E-26)
(1.432, 8.92E-26)
(1.433, 8.32E-26)
(1.434, 7.76E-26)
(1.435, 7.25E-26)
(1.436, 6.76E-26)
(1.437, 6.32E-26)
(1.438, 5.90E-26)
(1.439, 5.51E-26)
(1.44, 5.15E-26)
(1.441, 4.81E-26)
(1.442, 4.49E-26)
(1.443, 4.20E-26)
(1.444, 3.93E-26)
(1.445, 3.67E-26)
(1.446, 3.43E-26)
(1.447, 3.21E-26)
(1.448, 3.00E-26)
(1.449, 2.81E-26)
(1.45, 2.63E-26)
(1.451, 2.46E-26)
(1.452, 2.30E-26)
(1.453, 2.15E-26)
(1.454, 2.01E-26)
(1.455, 1.88E-26)
(1.456, 1.76E-26)
(1.457, 1.65E-26)
(1.458, 1.55E-26)
(1.459, 1.45E-26)
(1.46, 1.35E-26)
(1.461, 1.27E-26)
(1.462, 1.19E-26)
(1.463, 1.11E-26)
(1.464, 1.04E-26)
(1.465, 9.74E-27)
(1.466, 9.12E-27)
(1.467, 8.54E-27)
(1.468, 7.99E-27)
(1.469, 7.48E-27)
(1.47, 7.00E-27)
(1.471, 6.56E-27)
(1.472, 6.14E-27)
(1.473, 5.74E-27)
(1.474, 5.38E-27)
(1.475, 5.03E-27)
(1.476, 4.71E-27)
(1.477, 4.41E-27)
(1.478, 4.13E-27)
(1.479, 3.86E-27)
(1.48, 3.61E-27)
(1.481, 3.38E-27)
(1.482, 3.17E-27)
(1.483, 2.96E-27)
(1.484, 2.77E-27)
(1.485, 2.59E-27)
(1.486, 2.43E-27)
(1.487, 2.27E-27)
(1.488, 2.13E-27)
(1.489, 1.99E-27)
(1.49, 1.86E-27)
(1.491, 1.74E-27)
(1.492, 1.63E-27)
(1.493, 1.52E-27)
(1.494, 1.43E-27)
(1.495, 1.34E-27)
(1.496, 1.25E-27)
(1.497, 1.17E-27)
(1.498, 1.10E-27)
(1.499, 1.03E-27)
(1.5, 9.60E-28)
(1.501, 9.00E-28)
(1.502, 8.43E-28)
(1.503, 7.89E-28)
(1.504, 7.39E-28)
(1.505, 6.93E-28)
(1.506, 6.49E-28)
(1.507, 6.08E-28)
(1.508, 5.70E-28)
(1.509, 5.35E-28)
(1.51, 5.01E-28)
(1.511, 4.70E-28)
(1.512, 4.41E-28)
(1.513, 4.13E-28)
(1.514, 3.87E-28)
(1.515, 3.63E-28)
(1.516, 3.41E-28)
(1.517, 3.20E-28)
(1.518, 3.00E-28)
(1.519, 2.81E-28)
(1.52, 2.64E-28)
(1.521, 2.48E-28)
(1.522, 2.32E-28)
(1.523, 2.18E-28)
(1.524, 2.04E-28)
(1.525, 1.92E-28)
(1.526, 1.80E-28)
(1.527, 1.69E-28)
(1.528, 1.59E-28)
(1.529, 1.49E-28)
(1.53, 1.40E-28)
(1.531, 1.31E-28)
(1.532, 1.23E-28)
(1.533, 1.16E-28)
(1.534, 1.09E-28)
(1.535, 1.02E-28)
(1.536, 9.57E-29)
(1.537, 8.98E-29)
(1.538, 8.43E-29)
(1.539, 7.92E-29)
(1.54, 7.44E-29)
(1.541, 6.98E-29)
(1.542, 6.56E-29)
(1.543, 6.16E-29)
(1.544, 5.78E-29)
(1.545, 5.43E-29)
(1.546, 5.10E-29)
(1.547, 4.79E-29)
(1.548, 4.50E-29)
(1.549, 4.23E-29)
(1.55, 3.97E-29)
(1.551, 3.73E-29)
(1.552, 3.51E-29)
(1.553, 3.29E-29)
(1.554, 3.10E-29)
(1.555, 2.91E-29)
(1.556, 2.73E-29)
(1.557, 2.57E-29)
(1.558, 2.41E-29)
(1.559, 2.27E-29)
(1.56, 2.13E-29)
(1.561, 2.00E-29)
(1.562, 1.88E-29)
(1.563, 1.77E-29)
(1.564, 1.66E-29)
(1.565, 1.56E-29)
(1.566, 1.47E-29)
(1.567, 1.38E-29)
(1.568, 1.29E-29)
(1.569, 1.22E-29)
(1.57, 1.14E-29)
(1.571, 1.07E-29)
(1.572, 1.01E-29)
(1.573, 9.46E-30)
(1.574, 8.88E-30)
(1.575, 8.33E-30)
(1.576, 7.82E-30)
(1.577, 7.33E-30)
(1.578, 6.88E-30)
(1.579, 6.45E-30)
(1.58, 6.04E-30)
(1.581, 5.67E-30)
(1.582, 5.31E-30)
(1.583, 4.97E-30)
(1.584, 4.66E-30)
(1.585, 4.37E-30)
(1.586, 4.09E-30)
(1.587, 3.83E-30)
(1.588, 3.58E-30)
(1.589, 3.36E-30)
(1.59, 3.14E-30)
(1.591, 2.94E-30)
(1.592, 2.75E-30)
(1.593, 2.57E-30)
(1.594, 2.41E-30)
(1.595, 2.25E-30)
(1.596, 2.11E-30)
(1.597, 1.97E-30)
(1.598, 1.84E-30)
(1.599, 1.72E-30)
(1.6, 1.61E-30)
(1.601, 1.51E-30)
(1.602, 1.41E-30)
(1.603, 1.32E-30)
(1.604, 1.23E-30)
(1.605, 1.15E-30)
(1.606, 1.08E-30)
(1.607, 1.00E-30)
(1.608, 9.38E-31)
(1.609, 8.76E-31)
(1.61, 8.18E-31)
(1.611, 7.64E-31)
(1.612, 7.13E-31)
(1.613, 6.66E-31)
(1.614, 6.21E-31)
(1.615, 5.80E-31)
(1.616, 5.41E-31)
(1.617, 5.04E-31)
(1.618, 4.70E-31)
(1.619, 4.38E-31)
(1.62, 4.09E-31)
(1.621, 3.81E-31)
(1.622, 3.55E-31)
(1.623, 3.30E-31)
(1.624, 3.08E-31)
(1.625, 2.86E-31)
(1.626, 2.66E-31)
(1.627, 2.48E-31)
(1.628, 2.31E-31)
(1.629, 2.14E-31)
(1.63, 1.99E-31)
(1.631, 1.85E-31)
(1.632, 1.72E-31)
(1.633, 1.60E-31)
(1.634, 1.48E-31)
(1.635, 1.37E-31)
(1.636, 1.27E-31)
(1.637, 1.18E-31)
(1.638, 1.09E-31)
(1.639, 1.01E-31)
(1.64, 9.37E-32)
(1.641, 8.67E-32)
(1.642, 8.02E-32)
(1.643, 7.41E-32)
(1.644, 6.84E-32)
(1.645, 6.31E-32)
(1.646, 5.82E-32)
(1.647, 5.36E-32)
(1.648, 4.94E-32)
(1.649, 4.55E-32)
(1.65, 4.18E-32)
(1.651, 3.85E-32)
(1.652, 3.54E-32)
(1.653, 3.26E-32)
(1.654, 3.00E-32)
(1.655, 2.76E-32)
(1.656, 2.54E-32)
(1.657, 2.34E-32)
(1.658, 2.16E-32)
(1.659, 1.99E-32)
(1.66, 1.84E-32)
(1.661, 1.69E-32)
(1.662, 1.56E-32)
(1.663, 1.44E-32)
(1.664, 1.33E-32)
(1.665, 1.23E-32)
(1.666, 1.13E-32)
(1.667, 1.05E-32)
(1.668, 9.68E-33)
(1.669, 8.95E-33)
(1.67, 8.27E-33)
(1.671, 7.65E-33)
(1.672, 7.07E-33)
(1.673, 6.54E-33)
(1.674, 6.05E-33)
(1.675, 5.59E-33)
(1.676, 5.18E-33)
(1.677, 4.79E-33)
(1.678, 4.43E-33)
(1.679, 4.10E-33)
(1.68, 3.80E-33)
(1.681, 3.52E-33)
(1.682, 3.26E-33)
(1.683, 3.02E-33)
(1.684, 2.79E-33)
(1.685, 2.59E-33)
(1.686, 2.40E-33)
(1.687, 2.22E-33)
(1.688, 2.06E-33)
(1.689, 1.90E-33)
(1.69, 1.76E-33)
(1.691, 1.63E-33)
(1.692, 1.51E-33)
(1.693, 1.40E-33)
(1.694, 1.30E-33)
(1.695, 1.20E-33)
(1.696, 1.12E-33)
(1.697, 1.03E-33)
(1.698, 9.57E-34)
(1.699, 8.87E-34)
(1.7, 8.21E-34)
(1.701, 7.60E-34)
(1.702, 7.04E-34)
(1.703, 6.52E-34)
(1.704, 6.03E-34)
(1.705, 5.58E-34)
(1.706, 5.16E-34)
(1.707, 4.78E-34)
(1.708, 4.42E-34)
(1.709, 4.08E-34)
(1.71, 3.77E-34)
(1.711, 3.48E-34)
(1.712, 3.21E-34)
(1.713, 2.97E-34)
(1.714, 2.74E-34)
(1.715, 2.52E-34)
(1.716, 2.32E-34)
(1.717, 2.14E-34)
(1.718, 1.97E-34)
(1.719, 1.81E-34)
(1.72, 1.66E-34)
(1.721, 1.52E-34)
(1.722, 1.40E-34)
(1.723, 1.28E-34)
(1.724, 1.17E-34)
(1.725, 1.07E-34)
(1.726, 9.76E-35)
(1.727, 8.90E-35)
(1.728, 8.10E-35)
(1.729, 7.36E-35)
(1.73, 6.68E-35)
(1.731, 6.04E-35)
(1.732, 5.45E-35)
(1.733, 4.89E-35)
(1.734, 4.37E-35)
(1.735, 3.89E-35)
(1.736, 3.45E-35)
(1.737, 3.03E-35)
(1.738, 2.65E-35)
(1.739, 2.29E-35)
(1.74, 1.96E-35)
(1.741, 1.65E-35)
(1.742, 1.36E-35)
(1.743, 1.09E-35)
(1.744, 8.45E-36)
(1.745, 6.17E-36)
(1.746, 4.07E-36)
(1.747, 2.14E-36)
(1.748, 3.63E-37)
(1.749, -1.26E-36)
(1.75, -2.78E-36)
(1.751, -4.19E-36)
(1.752, -5.49E-36)
(1.753, -6.67E-36)
(1.754, -7.75E-36)
(1.755, -8.71E-36)
(1.756, -9.58E-36)
(1.757, -1.04E-35)
(1.758, -1.11E-35)
(1.759, -1.17E-35)
(1.76, -1.22E-35)
(1.761, -1.27E-35)
(1.762, -1.31E-35)
(1.763, -1.34E-35)
(1.764, -1.37E-35)
(1.765, -1.39E-35)
(1.766, -1.41E-35)
(1.767, -1.42E-35)
(1.768, -1.43E-35)
(1.769, -1.43E-35)
(1.77, -1.42E-35)
(1.771, -1.42E-35)
(1.772, -1.41E-35)
(1.773, -1.40E-35)
(1.774, -1.38E-35)
(1.775, -1.36E-35)
(1.776, -1.34E-35)
(1.777, -1.31E-35)
(1.778, -1.28E-35)
(1.779, -1.24E-35)
(1.78, -1.21E-35)
(1.781, -1.17E-35)
(1.782, -1.13E-35)
(1.783, -1.09E-35)
(1.784, -1.05E-35)
(1.785, -1.00E-35)
(1.786, -9.61E-36)
(1.787, -9.17E-36)
(1.788, -8.72E-36)
(1.789, -8.28E-36)
(1.79, -7.85E-36)
(1.791, -7.42E-36)
(1.792, -7.00E-36)
(1.793, -6.59E-36)
(1.794, -6.19E-36)
(1.795, -5.80E-36)
(1.796, -5.43E-36)
(1.797, -5.07E-36)
(1.798, -4.73E-36)
(1.799, -4.40E-36)
(1.8, -4.09E-36)
(1.801, -3.80E-36)
(1.802, -3.53E-36)
(1.803, -3.28E-36)
(1.804, -3.05E-36)
(1.805, -2.83E-36)
(1.806, -2.63E-36)
(1.807, -2.44E-36)
(1.808, -2.26E-36)
(1.809, -2.10E-36)
(1.81, -1.95E-36)
(1.811, -1.81E-36)
(1.812, -1.68E-36)
(1.813, -1.55E-36)
(1.814, -1.44E-36)
(1.815, -1.33E-36)
(1.816, -1.23E-36)
(1.817, -1.14E-36)
(1.818, -1.05E-36)
(1.819, -9.73E-37)
(1.82, -8.98E-37)
(1.821, -8.28E-37)
(1.822, -7.63E-37)
(1.823, -7.03E-37)
(1.824, -6.47E-37)
(1.825, -5.95E-37)
(1.826, -5.46E-37)
(1.827, -5.01E-37)
(1.828, -4.60E-37)
(1.829, -4.21E-37)
(1.83, -3.85E-37)
(1.831, -3.52E-37)
(1.832, -3.22E-37)
(1.833, -2.93E-37)
(1.834, -2.67E-37)
(1.835, -2.42E-37)
(1.836, -2.20E-37)
(1.837, -1.99E-37)
(1.838, -1.79E-37)
(1.839, -1.61E-37)
(1.84, -1.44E-37)
(1.841, -1.28E-37)
(1.842, -1.14E-37)
(1.843, -1.01E-37)
(1.844, -8.85E-38)
(1.845, -7.72E-38)
(1.846, -6.68E-38)
(1.847, -5.71E-38)
(1.848, -4.79E-38)
(1.849, -3.94E-38)
(1.85, -3.13E-38)
(1.851, -2.37E-38)
(1.852, -1.66E-38)
(1.853, -9.93E-39)
(1.854, -3.72E-39)
(1.855, 2.06E-39)
(1.856, 7.43E-39)
(1.857, 1.24E-38)
(1.858, 1.70E-38)
(1.859, 2.11E-38)
(1.86, 2.50E-38)
(1.861, 2.84E-38)
(1.862, 3.16E-38)
(1.863, 3.44E-38)
(1.864, 3.69E-38)
(1.865, 3.92E-38)
(1.866, 4.13E-38)
(1.867, 4.31E-38)
(1.868, 4.47E-38)
(1.869, 4.61E-38)
(1.87, 4.73E-38)
(1.871, 4.83E-38)
(1.872, 4.90E-38)
(1.873, 4.96E-38)
(1.874, 5.00E-38)
(1.875, 5.02E-38)
(1.876, 5.02E-38)
(1.877, 5.01E-38)
(1.878, 4.99E-38)
(1.879, 4.95E-38)
(1.88, 4.91E-38)
(1.881, 4.85E-38)
(1.882, 4.78E-38)
(1.883, 4.70E-38)
(1.884, 4.62E-38)
(1.885, 4.52E-38)
(1.886, 4.42E-38)
(1.887, 4.31E-38)
(1.888, 4.18E-38)
(1.889, 4.05E-38)
(1.89, 3.91E-38)
(1.891, 3.77E-38)
(1.892, 3.62E-38)
(1.893, 3.47E-38)
(1.894, 3.31E-38)
(1.895, 3.15E-38)
(1.896, 2.99E-38)
(1.897, 2.83E-38)
(1.898, 2.67E-38)
(1.899, 2.51E-38)
(1.9, 2.35E-38)
(1.901, 2.20E-38)
(1.902, 2.04E-38)
(1.903, 1.89E-38)
(1.904, 1.74E-38)
(1.905, 1.59E-38)
(1.906, 1.45E-38)
(1.907, 1.31E-38)
(1.908, 1.18E-38)
(1.909, 1.05E-38)
(1.91, 9.33E-39)
(1.911, 8.21E-39)
(1.912, 7.15E-39)
(1.913, 6.16E-39)
(1.914, 5.24E-39)
(1.915, 4.38E-39)
(1.916, 3.60E-39)
(1.917, 2.88E-39)
(1.918, 2.21E-39)
(1.919, 1.58E-39)
(1.92, 9.98E-40)
(1.921, 4.53E-40)
(1.922, -5.33E-41)
(1.923, -5.21E-40)
(1.924, -9.53E-40)
(1.925, -1.35E-39)
(1.926, -1.71E-39)
(1.927, -2.04E-39)
(1.928, -2.34E-39)
(1.929, -2.61E-39)
(1.93, -2.85E-39)
(1.931, -3.07E-39)
(1.932, -3.26E-39)
(1.933, -3.43E-39)
(1.934, -3.59E-39)
(1.935, -3.74E-39)
(1.936, -3.88E-39)
(1.937, -4.00E-39)
(1.938, -4.11E-39)
(1.939, -4.20E-39)
(1.94, -4.27E-39)
(1.941, -4.33E-39)
(1.942, -4.37E-39)
(1.943, -4.39E-39)
(1.944, -4.40E-39)
(1.945, -4.39E-39)
(1.946, -4.37E-39)
(1.947, -4.34E-39)
(1.948, -4.30E-39)
(1.949, -4.25E-39)
(1.95, -4.19E-39)
(1.951, -4.12E-39)
(1.952, -4.04E-39)
(1.953, -3.96E-39)
(1.954, -3.87E-39)
(1.955, -3.78E-39)
(1.956, -3.68E-39)
(1.957, -3.57E-39)
(1.958, -3.45E-39)
(1.959, -3.33E-39)
(1.96, -3.20E-39)
(1.961, -3.07E-39)
(1.962, -2.94E-39)
(1.963, -2.80E-39)
(1.964, -2.66E-39)
(1.965, -2.51E-39)
(1.966, -2.36E-39)
(1.967, -2.21E-39)
(1.968, -2.06E-39)
(1.969, -1.90E-39)
(1.97, -1.75E-39)
(1.971, -1.59E-39)
(1.972, -1.44E-39)
(1.973, -1.28E-39)
(1.974, -1.12E-39)
(1.975, -9.65E-40)
(1.976, -8.08E-40)
(1.977, -6.51E-40)
(1.978, -4.94E-40)
(1.979, -3.38E-40)
(1.98, -1.82E-40)
(1.981, -2.62E-41)
(1.982, 1.29E-40)
(1.983, 2.85E-40)
(1.984, 4.41E-40)
(1.985, 5.97E-40)
(1.986, 7.53E-40)
(1.987, 9.11E-40)
(1.988, 1.07E-39)
(1.989, 1.23E-39)
(1.99, 1.40E-39)
(1.991, 1.56E-39)
(1.992, 1.73E-39)
(1.993, 1.91E-39)
(1.994, 2.09E-39)
(1.995, 2.27E-39)
(1.996, 2.46E-39)
(1.997, 2.66E-39)
(1.998, 2.87E-39)
(1.999, 3.09E-39)
(2, 3.31E-39)
(2.001, 3.55E-39)
(2.002, 3.79E-39)
(2.003, 4.05E-39)
(2.004, 4.33E-39)
(2.005, 4.62E-39)
(2.006, 4.92E-39)
(2.007, 5.24E-39)
(2.008, 5.57E-39)
(2.009, 5.92E-39)
(2.01, 6.29E-39)
(2.011, 6.68E-39)
(2.012, 7.09E-39)
(2.013, 7.51E-39)
(2.014, 7.96E-39)
(2.015, 8.43E-39)
(2.016, 8.91E-39)
(2.017, 9.42E-39)
(2.018, 9.95E-39)
(2.019, 1.05E-38)
(2.02, 1.11E-38)
(2.021, 1.17E-38)
(2.022, 1.23E-38)
(2.023, 1.29E-38)
(2.024, 1.36E-38)
(2.025, 1.42E-38)
(2.026, 1.49E-38)
(2.027, 1.55E-38)
(2.028, 1.62E-38)
(2.029, 1.69E-38)
(2.03, 1.75E-38)
(2.031, 1.82E-38)
(2.032, 1.89E-38)
(2.033, 1.95E-38)
(2.034, 2.01E-38)
(2.035, 2.07E-38)
(2.036, 2.13E-38)
(2.037, 2.18E-38)
(2.038, 2.22E-38)
(2.039, 2.26E-38)
(2.04, 2.29E-38)
(2.041, 2.31E-38)
(2.042, 2.32E-38)
(2.043, 2.32E-38)
(2.044, 2.31E-38)
(2.045, 2.29E-38)
(2.046, 2.25E-38)
(2.047, 2.20E-38)
(2.048, 2.12E-38)
(2.049, 2.01E-38)
(2.05, 1.88E-38)
(2.051, 1.72E-38)
(2.052, 1.53E-38)
(2.053, 1.30E-38)
(2.054, 1.03E-38)
(2.055, 7.15E-39)
(2.056, 3.54E-39)
(2.057, -5.70E-40)
(2.058, -5.25E-39)
(2.059, -1.05E-38)
(2.06, -1.65E-38)
(2.061, -2.31E-38)
(2.062, -3.04E-38)
(2.063, -3.84E-38)
(2.064, -4.73E-38)
(2.065, -5.69E-38)
(2.066, -6.75E-38)
(2.067, -7.89E-38)
(2.068, -9.13E-38)
(2.069, -1.05E-37)
(2.07, -1.19E-37)
(2.071, -1.35E-37)
(2.072, -1.51E-37)
(2.073, -1.69E-37)
(2.074, -1.88E-37)
(2.075, -2.09E-37)
(2.076, -2.30E-37)
(2.077, -2.53E-37)
(2.078, -2.77E-37)
(2.079, -3.03E-37)
(2.08, -3.30E-37)
(2.081, -3.58E-37)
(2.082, -3.88E-37)
(2.083, -4.19E-37)
(2.084, -4.51E-37)
(2.085, -4.85E-37)
(2.086, -5.20E-37)
(2.087, -5.57E-37)
(2.088, -5.95E-37)
(2.089, -6.34E-37)
(2.09, -6.74E-37)
(2.091, -7.16E-37)
(2.092, -7.58E-37)
(2.093, -8.02E-37)
(2.094, -8.47E-37)
(2.095, -8.94E-37)
(2.096, -9.41E-37)
(2.097, -9.88E-37)
(2.098, -1.04E-36)
(2.099, -1.08E-36)
(2.1, -1.13E-36)
(2.101, -1.18E-36)
(2.102, -1.23E-36)
(2.103, -1.27E-36)
(2.104, -1.31E-36)
(2.105, -1.35E-36)
(2.106, -1.39E-36)
(2.107, -1.43E-36)
(2.108, -1.46E-36)
(2.109, -1.49E-36)
(2.11, -1.52E-36)
(2.111, -1.55E-36)
(2.112, -1.57E-36)
(2.113, -1.58E-36)
(2.114, -1.59E-36)
(2.115, -1.60E-36)
(2.116, -1.60E-36)
(2.117, -1.60E-36)
(2.118, -1.59E-36)
(2.119, -1.58E-36)
(2.12, -1.56E-36)
(2.121, -1.53E-36)
(2.122, -1.49E-36)
(2.123, -1.43E-36)
(2.124, -1.34E-36)
(2.125, -1.23E-36)
(2.126, -1.07E-36)
(2.127, -8.82E-37)
(2.128, -6.48E-37)
(2.129, -3.66E-37)
(2.13, -2.92E-38)
(2.131, 3.67E-37)
(2.132, 8.27E-37)
(2.133, 1.35E-36)
(2.134, 1.96E-36)
(2.135, 2.64E-36)
(2.136, 3.40E-36)
(2.137, 4.25E-36)
(2.138, 5.18E-36)
(2.139, 6.20E-36)
(2.14, 7.30E-36)
(2.141, 8.50E-36)
(2.142, 9.79E-36)
(2.143, 1.12E-35)
(2.144, 1.27E-35)
(2.145, 1.43E-35)
(2.146, 1.60E-35)
(2.147, 1.78E-35)
(2.148, 1.98E-35)
(2.149, 2.18E-35)
(2.15, 2.40E-35)
(2.151, 2.63E-35)
(2.152, 2.87E-35)
(2.153, 3.13E-35)
(2.154, 3.40E-35)
(2.155, 3.68E-35)
(2.156, 3.97E-35)
(2.157, 4.28E-35)
(2.158, 4.60E-35)
(2.159, 4.94E-35)
(2.16, 5.28E-35)
(2.161, 5.64E-35)
(2.162, 6.01E-35)
(2.163, 6.40E-35)
(2.164, 6.79E-35)
(2.165, 7.20E-35)
(2.166, 7.61E-35)
(2.167, 8.03E-35)
(2.168, 8.46E-35)
(2.169, 8.90E-35)
(2.17, 9.35E-35)
(2.171, 9.82E-35)
(2.172, 1.03E-34)
(2.173, 1.07E-34)
(2.174, 1.12E-34)
(2.175, 1.17E-34)
(2.176, 1.22E-34)
(2.177, 1.27E-34)
(2.178, 1.32E-34)
(2.179, 1.36E-34)
(2.18, 1.40E-34)
(2.181, 1.44E-34)
(2.182, 1.48E-34)
(2.183, 1.52E-34)
(2.184, 1.55E-34)
(2.185, 1.59E-34)
(2.186, 1.62E-34)
(2.187, 1.64E-34)
(2.188, 1.66E-34)
(2.189, 1.68E-34)
(2.19, 1.69E-34)
(2.191, 1.70E-34)
(2.192, 1.70E-34)
(2.193, 1.69E-34)
(2.194, 1.69E-34)
(2.195, 1.68E-34)
(2.196, 1.68E-34)
(2.197, 1.67E-34)
(2.198, 1.66E-34)
(2.199, 1.66E-34)
(2.2, 1.65E-34)
(2.201, 1.64E-34)
(2.202, 1.64E-34)
(2.203, 1.60E-34)
(2.204, 1.50E-34)
(2.205, 1.33E-34)
(2.206, 1.09E-34)
(2.207, 6.92E-35)
(2.208, -1.07E-36)
(2.209, -1.08E-34)
(2.21, -2.57E-34)
(2.211, -4.55E-34)
(2.212, -7.09E-34)
(2.213, -1.02E-33)
(2.214, -1.41E-33)
(2.215, -1.86E-33)
(2.216, -2.39E-33)
(2.217, -3.01E-33)
(2.218, -3.73E-33)
(2.219, -4.54E-33)
(2.22, -5.45E-33)
(2.221, -6.47E-33)
(2.222, -7.59E-33)
(2.223, -8.80E-33)
(2.224, -1.01E-32)
(2.225, -1.15E-32)
(2.226, -1.30E-32)
(2.227, -1.46E-32)
(2.228, -1.63E-32)
(2.229, -1.81E-32)
(2.23, -2.00E-32)
(2.231, -2.20E-32)
(2.232, -2.41E-32)
(2.233, -2.63E-32)
(2.234, -2.86E-32)
(2.235, -3.10E-32)
(2.236, -3.35E-32)
(2.237, -3.61E-32)
(2.238, -3.88E-32)
(2.239, -4.16E-32)
(2.24, -4.45E-32)
(2.241, -4.74E-32)
(2.242, -5.05E-32)
(2.243, -5.36E-32)
(2.244, -5.68E-32)
(2.245, -6.01E-32)
(2.246, -6.34E-32)
(2.247, -6.68E-32)
(2.248, -7.03E-32)
(2.249, -7.38E-32)
(2.25, -7.74E-32)
(2.251, -8.11E-32)
(2.252, -8.48E-32)
(2.253, -8.86E-32)
(2.254, -9.24E-32)
(2.255, -9.62E-32)
(2.256, -1.00E-31)
(2.257, -1.04E-31)
(2.258, -1.08E-31)
(2.259, -1.12E-31)
(2.26, -1.16E-31)
(2.261, -1.19E-31)
(2.262, -1.23E-31)
(2.263, -1.27E-31)
(2.264, -1.31E-31)
(2.265, -1.34E-31)
(2.266, -1.38E-31)
(2.267, -1.42E-31)
(2.268, -1.45E-31)
(2.269, -1.49E-31)
(2.27, -1.52E-31)
(2.271, -1.55E-31)
(2.272, -1.58E-31)
(2.273, -1.62E-31)
(2.274, -1.65E-31)
(2.275, -1.68E-31)
(2.276, -1.70E-31)
(2.277, -1.73E-31)
(2.278, -1.75E-31)
(2.279, -1.77E-31)
(2.28, -1.79E-31)
(2.281, -1.81E-31)
(2.282, -1.83E-31)
(2.283, -1.84E-31)
(2.284, -1.86E-31)
(2.285, -1.87E-31)
(2.286, -1.88E-31)
(2.287, -1.89E-31)
(2.288, -1.90E-31)
(2.289, -1.91E-31)
(2.29, -1.91E-31)
(2.291, -1.92E-31)
(2.292, -1.92E-31)
(2.293, -1.93E-31)
(2.294, -1.93E-31)
(2.295, -1.93E-31)
(2.296, -1.94E-31)
(2.297, -1.94E-31)
(2.298, -1.94E-31)
(2.299, -1.95E-31)
(2.3, -1.95E-31)
(2.301, -1.95E-31)
(2.302, -1.95E-31)
(2.303, -1.95E-31)
(2.304, -1.95E-31)
(2.305, -1.95E-31)
(2.306, -1.95E-31)
(2.307, -1.95E-31)
(2.308, -1.90E-31)
(2.309, 2.44E-31)
(2.31, 1.55E-30)
(2.311, 3.83E-30)
(2.312, 7.20E-30)
(2.313, 1.23E-29)
(2.314, 2.12E-29)
(2.315, 3.52E-29)
(2.316, 5.51E-29)
(2.317, 8.18E-29)
(2.318, 1.16E-28)
(2.319, 1.60E-28)
(2.32, 2.12E-28)
(2.321, 2.76E-28)
(2.322, 3.50E-28)
(2.323, 4.37E-28)
(2.324, 5.37E-28)
(2.325, 6.51E-28)
(2.326, 7.80E-28)
(2.327, 9.24E-28)
(2.328, 1.08E-27)
(2.329, 1.26E-27)
(2.33, 1.45E-27)
(2.331, 1.65E-27)
(2.332, 1.87E-27)
(2.333, 2.10E-27)
(2.334, 2.34E-27)
(2.335, 2.60E-27)
(2.336, 2.88E-27)
(2.337, 3.17E-27)
(2.338, 3.47E-27)
(2.339, 3.79E-27)
(2.34, 4.13E-27)
(2.341, 4.48E-27)
(2.342, 4.84E-27)
(2.343, 5.22E-27)
(2.344, 5.62E-27)
(2.345, 6.02E-27)
(2.346, 6.45E-27)
(2.347, 6.88E-27)
(2.348, 7.33E-27)
(2.349, 7.80E-27)
(2.35, 8.27E-27)
(2.351, 8.76E-27)
(2.352, 9.26E-27)
(2.353, 9.77E-27)
(2.354, 1.03E-26)
(2.355, 1.08E-26)
(2.356, 1.14E-26)
(2.357, 1.19E-26)
(2.358, 1.25E-26)
(2.359, 1.31E-26)
(2.36, 1.36E-26)
(2.361, 1.42E-26)
(2.362, 1.48E-26)
(2.363, 1.54E-26)
(2.364, 1.60E-26)
(2.365, 1.66E-26)
(2.366, 1.72E-26)
(2.367, 1.79E-26)
(2.368, 1.85E-26)
(2.369, 1.91E-26)
(2.37, 1.97E-26)
(2.371, 2.03E-26)
(2.372, 2.10E-26)
(2.373, 2.16E-26)
(2.374, 2.22E-26)
(2.375, 2.28E-26)
(2.376, 2.34E-26)
(2.377, 2.39E-26)
(2.378, 2.45E-26)
(2.379, 2.51E-26)
(2.38, 2.57E-26)
(2.381, 2.62E-26)
(2.382, 2.67E-26)
(2.383, 2.72E-26)
(2.384, 2.77E-26)
(2.385, 2.82E-26)
(2.386, 2.87E-26)
(2.387, 2.92E-26)
(2.388, 2.96E-26)
(2.389, 3.00E-26)
(2.39, 3.04E-26)
(2.391, 3.07E-26)
(2.392, 3.10E-26)
(2.393, 3.13E-26)
(2.394, 3.16E-26)
(2.395, 3.19E-26)
(2.396, 3.21E-26)
(2.397, 3.23E-26)
(2.398, 3.25E-26)
(2.399, 3.27E-26)
(2.4, 3.29E-26)
(2.401, 3.29E-26)
(2.402, 3.30E-26)
(2.403, 3.31E-26)
(2.404, 3.31E-26)
(2.405, 3.32E-26)
(2.406, 3.32E-26)
(2.407, 3.33E-26)
(2.408, 3.33E-26)
(2.409, 3.33E-26)
(2.41, 3.33E-26)
(2.411, 3.34E-26)
(2.412, 3.34E-26)
(2.413, 3.34E-26)
(2.414, 3.34E-26)
(2.415, 3.34E-26)
(2.416, 3.34E-26)
(2.417, 3.34E-26)
(2.418, 3.34E-26)
(2.419, 3.34E-26)
(2.42, 3.34E-26)
(2.421, -6.57E-24)
(2.422, -3.93E-23)
(2.423, -1.11E-22)
(2.424, -2.27E-22)
(2.425, -4.27E-22)
(2.426, -7.98E-22)
(2.427, -1.39E-21)
(2.428, -2.24E-21)
(2.429, -3.38E-21)
(2.43, -4.86E-21)
(2.431, -6.72E-21)
(2.432, -8.98E-21)
(2.433, -1.17E-20)
(2.434, -1.49E-20)
(2.435, -1.86E-20)
(2.436, -2.28E-20)
(2.437, -2.77E-20)
(2.438, -3.31E-20)
(2.439, -3.92E-20)
(2.44, -4.60E-20)
(2.441, -5.34E-20)
(2.442, -6.14E-20)
(2.443, -6.99E-20)
(2.444, -7.90E-20)
(2.445, -8.87E-20)
(2.446, -9.90E-20)
(2.447, -1.10E-19)
(2.448, -1.21E-19)
(2.449, -1.33E-19)
(2.45, -1.46E-19)
(2.451, -1.59E-19)
(2.452, -1.73E-19)
(2.453, -1.88E-19)
(2.454, -2.03E-19)
(2.455, -2.19E-19)
(2.456, -2.35E-19)
(2.457, -2.52E-19)
(2.458, -2.69E-19)
(2.459, -2.87E-19)
(2.46, -3.06E-19)
(2.461, -3.25E-19)
(2.462, -3.45E-19)
(2.463, -3.65E-19)
(2.464, -3.86E-19)
(2.465, -4.07E-19)
(2.466, -4.28E-19)
(2.467, -4.51E-19)
(2.468, -4.73E-19)
(2.469, -4.96E-19)
(2.47, -5.20E-19)
(2.471, -5.44E-19)
(2.472, -5.68E-19)
(2.473, -5.93E-19)
(2.474, -6.18E-19)
(2.475, -6.43E-19)
(2.476, -6.69E-19)
(2.477, -6.95E-19)
(2.478, -7.22E-19)
(2.479, -7.48E-19)
(2.48, -7.75E-19)
(2.481, -8.02E-19)
(2.482, -8.29E-19)
(2.483, -8.57E-19)
(2.484, -8.84E-19)
(2.485, -9.12E-19)
(2.486, -9.40E-19)
(2.487, -9.68E-19)
(2.488, -9.96E-19)
(2.489, -1.02E-18)
(2.49, -1.05E-18)
(2.491, -1.08E-18)
(2.492, -1.11E-18)
(2.493, -1.13E-18)
(2.494, -1.16E-18)
(2.495, -1.19E-18)
(2.496, -1.22E-18)
(2.497, -1.24E-18)
(2.498, -1.27E-18)
(2.499, -1.30E-18)
(2.5, -1.32E-18)
(2.501, -1.35E-18)
(2.502, -1.37E-18)
(2.503, -1.40E-18)
(2.504, -1.42E-18)
(2.505, -1.45E-18)
(2.506, -1.47E-18)
(2.507, -1.49E-18)
(2.508, -1.51E-18)
(2.509, -1.53E-18)
(2.51, -1.56E-18)
(2.511, -1.58E-18)
(2.512, -1.60E-18)
(2.513, -1.62E-18)
(2.514, -1.64E-18)
(2.515, -1.66E-18)
(2.516, -1.68E-18)
(2.517, -1.70E-18)
(2.518, -1.71E-18)
(2.519, -1.72E-18)
(2.52, -1.74E-18)
(2.521, -1.76E-18)
(2.522, -1.77E-18)
(2.523, -1.79E-18)
(2.524, -1.81E-18)
(2.525, -1.82E-18)
(2.526, -1.83E-18)
(2.527, -1.83E-18)
(2.528, -1.84E-18)
(2.529, -1.84E-18)
(2.53, -1.84E-18)
(2.531, -1.84E-18)
(2.532, -1.85E-18)
(2.533, -1.85E-18)
(2.534, -1.85E-18)
(2.535, -1.85E-18)
(2.536, -1.86E-18)
(2.537, -1.85E-18)
(2.538, -1.86E-18)
(2.539, -1.88E-18)
(2.54, -1.88E-18)
(2.541, -1.88E-18)
(2.542, -1.86E-18)
(2.543, -1.86E-18)
(2.544, -1.86E-18)
(2.545, -1.86E-18)
(2.546, 4.48E-06)
(2.547, 1.87E-05)
(2.548, 4.38E-05)
(2.549, 9.40E-05)
(2.55, 0.000191705)
(2.551, 0.000346718)
(2.552, 0.000569645)
(2.553, 0.000870969)
(2.554, 0.00125893)
(2.555, 0.00174183)
(2.556, 0.00232821)
(2.557, 0.00302684)
(2.558, 0.00384671)
(2.559, 0.00479711)
(2.56, 0.00588753)
(2.561, 0.00712772)
(2.562, 0.00852659)
(2.563, 0.0100896)
(2.564, 0.0118185)
(2.565, 0.0137017)
(2.566, 0.015729)
(2.567, 0.0178987)
(2.568, 0.0202124)
(2.569, 0.0226722)
(2.57, 0.0252799)
(2.571, 0.0280371)
(2.572, 0.030945)
(2.573, 0.0340047)
(2.574, 0.0372169)
(2.575, 0.0405821)
(2.576, 0.0441008)
(2.577, 0.0477731)
(2.578, 0.0515991)
(2.579, 0.0555785)
(2.58, 0.0597109)
(2.581, 0.0639962)
(2.582, 0.068434)
(2.583, 0.0730237)
(2.584, 0.0777649)
(2.585, 0.0826569)
(2.586, 0.0876989)
(2.587, 0.09289)
(2.588, 0.0982295)
(2.589, 0.103716)
(2.59, 0.109349)
(2.591, 0.115126)
(2.592, 0.121047)
(2.593, 0.127109)
(2.594, 0.133312)
(2.595, 0.139653)
(2.596, 0.146131)
(2.597, 0.152744)
(2.598, 0.15949)
(2.599, 0.166367)
(2.6, 0.173373)
(2.601, 0.180506)
(2.602, 0.187763)
(2.603, 0.195143)
(2.604, 0.202642)
(2.605, 0.210258)
(2.606, 0.217989)
(2.607, 0.225831)
(2.608, 0.233783)
(2.609, 0.241841)
(2.61, 0.250002)
(2.611, 0.258263)
(2.612, 0.266622)
(2.613, 0.275075)
(2.614, 0.283618)
(2.615, 0.292249)
(2.616, 0.300964)
(2.617, 0.30976)
(2.618, 0.318633)
(2.619, 0.32758)
(2.62, 0.336598)
(2.621, 0.345682)
(2.622, 0.354829)
(2.623, 0.364035)
(2.624, 0.373297)
(2.625, 0.382611)
(2.626, 0.391972)
(2.627, 0.401378)
(2.628, 0.410823)
(2.629, 0.420305)
(2.63, 0.429818)
(2.631, 0.43936)
(2.632, 0.448926)
(2.633, 0.458511)
(2.634, 0.468112)
(2.635, 0.477724)
(2.636, 0.487343)
(2.637, 0.496966)
(2.638, 0.506587)
(2.639, 0.516202)
(2.64, 0.525808)
(2.641, 0.5354)
(2.642, 0.544974)
(2.643, 0.554526)
(2.644, 0.56405)
(2.645, 0.573544)
(2.646, 0.583002)
(2.647, 0.592421)
(2.648, 0.601796)
(2.649, 0.611124)
(2.65, 0.620399)
(2.651, 0.629619)
(2.652, 0.638778)
(2.653, 0.647873)
(2.654, 0.6569)
(2.655, 0.665855)
(2.656, 0.674734)
(2.657, 0.683533)
(2.658, 0.692248)
(2.659, 0.700877)
(2.66, 0.709414)
(2.661, 0.717857)
(2.662, 0.726202)
(2.663, 0.734445)
(2.664, 0.742584)
(2.665, 0.750615)
(2.666, 0.758536)
(2.667, 0.766343)
(2.668, 0.774034)
(2.669, 0.781605)
(2.67, 0.789055)
(2.671, 0.796381)
(2.672, 0.803579)
(2.673, 0.810647)
(2.674, 0.817584)
(2.675, 0.824386)
(2.676, 0.83105)
(2.677, 0.837576)
(2.678, 0.843961)
(2.679, 0.850203)
(2.68, 0.856302)
(2.681, 0.86226)
(2.682, 0.868077)
(2.683, 0.873751)
(2.684, 0.879279)
(2.685, 0.88466)
(2.686, 0.889892)
(2.687, 0.894974)
(2.688, 0.899904)
(2.689, 0.904683)
(2.69, 0.909309)
(2.691, 0.913783)
(2.692, 0.918104)
(2.693, 0.922273)
(2.694, 0.926291)
(2.695, 0.930159)
(2.696, 0.933879)
(2.697, 0.937451)
(2.698, 0.940878)
(2.699, 0.944161)
(2.7, 0.947298)
(2.701, 0.95029)
(2.702, 0.953139)
(2.703, 0.955851)
(2.704, 0.958428)
(2.705, 0.960875)
(2.706, 0.963196)
(2.707, 0.965395)
(2.708, 0.967476)
(2.709, 0.969444)
(2.71, 0.971302)
(2.711, 0.973055)
(2.712, 0.974708)
(2.713, 0.976264)
(2.714, 0.977728)
(2.715, 0.979104)
(2.716, 0.980396)
(2.717, 0.981608)
(2.718, 0.982744)
(2.719, 0.983808)
(2.72, 0.984805)
(2.721, 0.985737)
(2.722, 0.986608)
(2.723, 0.987422)
(2.724, 0.988182)
(2.725, 0.988892)
(2.726, 0.989554)
(2.727, 0.990172)
(2.728, 0.990747)
(2.729, 0.991284)
(2.73, 0.991784)
(2.731, 0.992251)
(2.732, 0.992685)
(2.733, 0.99309)
(2.734, 0.993468)
(2.735, 0.99382)
(2.736, 0.994148)
(2.737, 0.994454)
(2.738, 0.99474)
(2.739, 0.995007)
(2.74, 0.995257)
(2.741, 0.995491)
(2.742, 0.995709)
(2.743, 0.995914)
(2.744, 0.996107)
(2.745, 0.996287)
(2.746, 0.996457)
(2.747, 0.996617)
(2.748, 0.996767)
(2.749, 0.996909)
(2.75, 0.997043)
(2.751, 0.99717)
(2.752, 0.99729)
(2.753, 0.997404)
(2.754, 0.997512)
(2.755, 0.997615)
(2.756, 0.997712)
(2.757, 0.997806)
(2.758, 0.997894)
(2.759, 0.997979)
(2.76, 0.998059)
(2.761, 0.998136)
(2.762, 0.99821)
(2.763, 0.99828)
(2.764, 0.998347)
(2.765, 0.998411)
(2.766, 0.998473)
(2.767, 0.998532)
(2.768, 0.998589)
(2.769, 0.998644)
(2.77, 0.998696)
(2.771, 0.998746)
(2.772, 0.998794)
(2.773, 0.998839)
(2.774, 0.998882)
(2.775, 0.998923)
(2.776, 0.998961)
(2.777, 0.998996)
(2.778, 0.999029)
(2.779, 0.999061)
(2.78, 0.999091)
(2.781, 0.99912)
(2.782, 0.999148)
(2.783, 0.999175)
(2.784, 0.999199)
(2.785, 0.999221)
(2.786, 0.99924)
(2.787, 0.999257)
(2.788, 0.999273)
(2.789, 0.999286)
(2.79, 0.999297)
(2.791, 0.999307)
(2.792, 0.999317)
(2.793, 0.999326)
(2.794, 0.999335)
(2.795, 0.999342)
(2.796, 0.999347)
(2.797, 0.999349)
(2.798, 0.999349)
(2.799, 0.999349)
(2.8, 0.999349)
(2.801, 0.999349)
(2.802, 0.999349)
(2.803, 0.999349)
(2.804, 0.999349)
(2.805, 0.999349)
(2.806, 0.999348)
(2.807, 0.999346)
(2.808, 0.999336)
(2.809, 0.999304)
(2.81, 0.999225)
(2.811, 0.999085)
(2.812, 0.998873)
(2.813, 0.99858)
(2.814, 0.998197)
(2.815, 0.997717)
(2.816, 0.997129)
(2.817, 0.996427)
(2.818, 0.995599)
(2.819, 0.994637)
(2.82, 0.993531)
(2.821, 0.99227)
(2.822, 0.990846)
(2.823, 0.989247)
(2.824, 0.987471)
(2.825, 0.985533)
(2.826, 0.983448)
(2.827, 0.981217)
(2.828, 0.978838)
(2.829, 0.976309)
(2.83, 0.973628)
(2.831, 0.970793)
(2.832, 0.967805)
(2.833, 0.964661)
(2.834, 0.961363)
(2.835, 0.957908)
(2.836, 0.954298)
(2.837, 0.950532)
(2.838, 0.946612)
(2.839, 0.942539)
(2.84, 0.938312)
(2.841, 0.933933)
(2.842, 0.929402)
(2.843, 0.92472)
(2.844, 0.919889)
(2.845, 0.914908)
(2.846, 0.909778)
(2.847, 0.904502)
(2.848, 0.899079)
(2.849, 0.89351)
(2.85, 0.887798)
(2.851, 0.881944)
(2.852, 0.875949)
(2.853, 0.869814)
(2.854, 0.863542)
(2.855, 0.857134)
(2.856, 0.850591)
(2.857, 0.843916)
(2.858, 0.837111)
(2.859, 0.830177)
(2.86, 0.823117)
(2.861, 0.815933)
(2.862, 0.808627)
(2.863, 0.801202)
(2.864, 0.79366)
(2.865, 0.786003)
(2.866, 0.778234)
(2.867, 0.770355)
(2.868, 0.76237)
(2.869, 0.754281)
(2.87, 0.746091)
(2.871, 0.737803)
(2.872, 0.729419)
(2.873, 0.720944)
(2.874, 0.712379)
(2.875, 0.703729)
(2.876, 0.694996)
(2.877, 0.686184)
(2.878, 0.677296)
(2.879, 0.668335)
(2.88, 0.659306)
(2.881, 0.650211)
(2.882, 0.641055)
(2.883, 0.631841)
(2.884, 0.622572)
(2.885, 0.613253)
(2.886, 0.603887)
(2.887, 0.594479)
(2.888, 0.585032)
(2.889, 0.57555)
(2.89, 0.566037)
(2.891, 0.556497)
(2.892, 0.546935)
(2.893, 0.537354)
(2.894, 0.527759)
(2.895, 0.518153)
(2.896, 0.508542)
(2.897, 0.498928)
(2.898, 0.489317)
(2.899, 0.479713)
(2.9, 0.470119)
(2.901, 0.46054)
(2.902, 0.450981)
(2.903, 0.441445)
(2.904, 0.431937)
(2.905, 0.422461)
(2.906, 0.413021)
(2.907, 0.403621)
(2.908, 0.394266)
(2.909, 0.384959)
(2.91, 0.375705)
(2.911, 0.366507)
(2.912, 0.35737)
(2.913, 0.348298)
(2.914, 0.339294)
(2.915, 0.330363)
(2.916, 0.321508)
(2.917, 0.312733)
(2.918, 0.304041)
(2.919, 0.295437)
(2.92, 0.286923)
(2.921, 0.278504)
(2.922, 0.270181)
(2.923, 0.26196)
(2.924, 0.253843)
(2.925, 0.245832)
(2.926, 0.237932)
(2.927, 0.230145)
(2.928, 0.222475)
(2.929, 0.214923)
(2.93, 0.207491)
(2.931, 0.200183)
(2.932, 0.193001)
(2.933, 0.185946)
(2.934, 0.179021)
(2.935, 0.172228)
(2.936, 0.165569)
(2.937, 0.159046)
(2.938, 0.152661)
(2.939, 0.146416)
(2.94, 0.140312)
(2.941, 0.134351)
(2.942, 0.128535)
(2.943, 0.122866)
(2.944, 0.11734)
(2.945, 0.111957)
(2.946, 0.106716)
(2.947, 0.101619)
(2.948, 0.0966692)
(2.949, 0.0918669)
(2.95, 0.0872139)
(2.951, 0.0827114)
(2.952, 0.0783604)
(2.953, 0.0741615)
(2.954, 0.070115)
(2.955, 0.0662205)
(2.956, 0.0624732)
(2.957, 0.0588681)
(2.958, 0.0554042)
(2.959, 0.0520826)
(2.96, 0.0489033)
(2.961, 0.0458668)
(2.962, 0.0429758)
(2.963, 0.0402312)
(2.964, 0.0376295)
(2.965, 0.0351673)
(2.966, 0.0328407)
(2.967, 0.0306453)
(2.968, 0.0285769)
(2.969, 0.0266307)
(2.97, 0.0248079)
(2.971, 0.0231088)
(2.972, 0.0215278)
(2.973, 0.020057)
(2.974, 0.0186888)
(2.975, 0.0174165)
(2.976, 0.0162333)
(2.977, 0.0151332)
(2.978, 0.0141104)
(2.979, 0.0131596)
(2.98, 0.0122758)
(2.981, 0.0114543)
(2.982, 0.0106905)
(2.983, 0.00998048)
(2.984, 0.0093203)
(2.985, 0.0087064)
(2.986, 0.00813544)
(2.987, 0.00760437)
(2.988, 0.00711032)
(2.989, 0.00665049)
(2.99, 0.00622221)
(2.991, 0.00582319)
(2.992, 0.00545143)
(2.993, 0.00510505)
(2.994, 0.00478232)
(2.995, 0.0044816)
(2.996, 0.00420138)
(2.997, 0.00394026)
(2.998, 0.00369691)
(2.999, 0.00347011)
(3, 0.00325871)
(3.001, 0.00306166)
(3.002, 2.88E-03)
(3.003, 2.71E-03)
(3.004, 2.55E-03)
(3.005, 2.40E-03)
(3.006, 2.26E-03)
(3.007, 2.13E-03)
(3.008, 2.01E-03)
(3.009, 1.90E-03)
(3.01, 1.79E-03)
(3.011, 1.69E-03)
(3.012, 1.60E-03)
(3.013, 1.52E-03)
(3.014, 1.44E-03)
(3.015, 1.36E-03)
(3.016, 1.30E-03)
(3.017, 1.23E-03)
(3.018, 1.17E-03)
(3.019, 1.12E-03)
(3.02, 1.07E-03)
(3.021, 1.02E-03)
(3.022, 9.73E-04)
(3.023, 9.31E-04)
(3.024, 8.91E-04)
(3.025, 0.000854309)
(3.026, 0.000819667)
(3.027, 0.000787104)
(3.028, 0.000756452)
(3.029, 0.000727552)
(3.03, 0.000700258)
(3.031, 0.000674436)
(3.032, 0.000649958)
(3.033, 0.000626705)
(3.034, 0.00060457)
(3.035, 0.000583452)
(3.036, 0.000563263)
(3.037, 0.000543918)
(3.038, 0.000525345)
(3.039, 0.000507474)
(3.04, 0.000490248)
(3.041, 0.000473612)
(3.042, 0.000457519)
(3.043, 0.000441928)
(3.044, 0.000426802)
(3.045, 0.000412106)
(3.046, 0.000397812)
(3.047, 0.000383892)
(3.048, 0.000370324)
(3.049, 0.000357084)
(3.05, 0.000344156)
(3.051, 0.000331524)
(3.052, 0.000319177)
(3.053, 0.000307105)
(3.054, 0.000295301)
(3.055, 0.000283759)
(3.056, 0.000272476)
(3.057, 0.000261452)
(3.058, 0.000250686)
(3.059, 0.000240179)
(3.06, 0.000229929)
(3.061, 0.00021994)
(3.062, 0.000210214)
(3.063, 0.000200747)
(3.064, 0.000191527)
(3.065, 0.000182543)
(3.066, 0.000173795)
(3.067, 0.000165288)
(3.068, 0.000157024)
(3.069, 0.000148981)
(3.07, 0.000141146)
(3.071, 0.000133535)
(3.072, 0.000126158)
(3.073, 0.000119026)
(3.074, 0.000112147)
(3.075, 0.000105526)
(3.076, 9.92E-05)
(3.077, 9.31E-05)
(3.078, 8.72E-05)
(3.079, 8.17E-05)
(3.08, 7.64E-05)
(3.081, 7.13E-05)
(3.082, 6.65E-05)
(3.083, 6.19E-05)
(3.084, 5.76E-05)
(3.085, 5.35E-05)
(3.086, 4.97E-05)
(3.087, 4.61E-05)
(3.088, 4.26E-05)
(3.089, 3.95E-05)
(3.09, 3.65E-05)
(3.091, 3.38E-05)
(3.092, 3.12E-05)
(3.093, 2.89E-05)
(3.094, 2.67E-05)
(3.095, 2.47E-05)
(3.096, 2.29E-05)
(3.097, 2.11E-05)
(3.098, 1.96E-05)
(3.099, 1.81E-05)
(3.1, 1.67E-05)
(3.101, 1.55E-05)
(3.102, 1.44E-05)
(3.103, 1.33E-05)
(3.104, 1.23E-05)
(3.105, 1.14E-05)
(3.106, 1.06E-05)
(3.107, 9.81E-06)
(3.108, 9.10E-06)
(3.109, 8.44E-06)
(3.11, 7.83E-06)
(3.111, 7.27E-06)
(3.112, 6.75E-06)
(3.113, 6.27E-06)
(3.114, 5.82E-06)
(3.115, 5.41E-06)
(3.116, 5.03E-06)
(3.117, 4.68E-06)
(3.118, 4.35E-06)
(3.119, 4.05E-06)
(3.12, 3.76E-06)
(3.121, 3.50E-06)
(3.122, 3.26E-06)
(3.123, 3.04E-06)
(3.124, 2.83E-06)
(3.125, 2.64E-06)
(3.126, 2.46E-06)
(3.127, 2.29E-06)
(3.128, 2.14E-06)
(3.129, 1.99E-06)
(3.13, 1.86E-06)
(3.131, 1.73E-06)
(3.132, 1.62E-06)
(3.133, 1.51E-06)
(3.134, 1.41E-06)
(3.135, 1.32E-06)
(3.136, 1.23E-06)
(3.137, 1.15E-06)
(3.138, 1.08E-06)
(3.139, 1.01E-06)
(3.14, 9.41E-07)
(3.141, 8.81E-07)
(3.142, 8.24E-07)
(3.143, 7.72E-07)
(3.144, 7.23E-07)
(3.145, 6.78E-07)
(3.146, 6.35E-07)
(3.147, 5.96E-07)
(3.148, 5.59E-07)
(3.149, 5.25E-07)
(3.15, 4.93E-07)
(3.151, 4.63E-07)
(3.152, 4.35E-07)
(3.153, 4.09E-07)
(3.154, 3.84E-07)
(3.155, 3.61E-07)
(3.156, 3.40E-07)
(3.157, 3.20E-07)
(3.158, 3.02E-07)
(3.159, 2.84E-07)
(3.16, 2.68E-07)
(3.161, 2.53E-07)
(3.162, 2.39E-07)
(3.163, 2.25E-07)
(3.164, 2.13E-07)
(3.165, 2.01E-07)
(3.166, 1.90E-07)
(3.167, 1.80E-07)
(3.168, 1.71E-07)
(3.169, 1.62E-07)
(3.17, 1.54E-07)
(3.171, 1.46E-07)
(3.172, 1.39E-07)
(3.173, 1.32E-07)
(3.174, 1.26E-07)
(3.175, 1.20E-07)
(3.176, 1.14E-07)
(3.177, 1.09E-07)
(3.178, 1.04E-07)
(3.179, 9.94E-08)
(3.18, 9.52E-08)
(3.181, 9.11E-08)
(3.182, 8.73E-08)
(3.183, 8.37E-08)
(3.184, 8.03E-08)
(3.185, 7.71E-08)
(3.186, 7.41E-08)
(3.187, 7.12E-08)
(3.188, 6.85E-08)
(3.189, 6.59E-08)
(3.19, 6.34E-08)
(3.191, 6.10E-08)
(3.192, 5.88E-08)
(3.193, 5.67E-08)
(3.194, 5.46E-08)
(3.195, 5.27E-08)
(3.196, 5.08E-08)
(3.197, 4.90E-08)
(3.198, 4.72E-08)
(3.199, 4.56E-08)
(3.2, 4.40E-08)
(3.201, 4.24E-08)
(3.202, 4.09E-08)
(3.203, 3.95E-08)
(3.204, 3.81E-08)
(3.205, 3.68E-08)
(3.206, 3.55E-08)
(3.207, 3.42E-08)
(3.208, 3.30E-08)
(3.209, 3.18E-08)
(3.21, 3.06E-08)
(3.211, 2.95E-08)
(3.212, 2.84E-08)
(3.213, 2.74E-08)
(3.214, 2.64E-08)
(3.215, 2.54E-08)
(3.216, 2.44E-08)
(3.217, 2.35E-08)
(3.218, 2.26E-08)
(3.219, 2.17E-08)
(3.22, 2.08E-08)
(3.221, 2.00E-08)
(3.222, 1.91E-08)
(3.223, 1.83E-08)
(3.224, 1.76E-08)
(3.225, 1.68E-08)
(3.226, 1.61E-08)
(3.227, 1.54E-08)
(3.228, 1.47E-08)
(3.229, 1.40E-08)
(3.23, 1.34E-08)
(3.231, 1.28E-08)
(3.232, 1.22E-08)
(3.233, 1.16E-08)
(3.234, 1.10E-08)
(3.235, 1.05E-08)
(3.236, 9.97E-09)
(3.237, 9.47E-09)
(3.238, 8.98E-09)
(3.239, 8.52E-09)
(3.24, 8.07E-09)
(3.241, 7.64E-09)
(3.242, 7.24E-09)
(3.243, 6.85E-09)
(3.244, 6.48E-09)
(3.245, 6.13E-09)
(3.246, 5.80E-09)
(3.247, 5.49E-09)
(3.248, 5.20E-09)
(3.249, 4.93E-09)
(3.25, 4.68E-09)
(3.251, 4.44E-09)
(3.252, 4.23E-09)
(3.253, 4.03E-09)
(3.254, 3.85E-09)
(3.255, 3.68E-09)
(3.256, 3.53E-09)
(3.257, 3.39E-09)
(3.258, 3.25E-09)
(3.259, 3.13E-09)
(3.26, 3.02E-09)
(3.261, 2.93E-09)
(3.262, 2.84E-09)
(3.263, 2.77E-09)
(3.264, 2.70E-09)
(3.265, 2.64E-09)
(3.266, 2.59E-09)
(3.267, 2.55E-09)
(3.268, 2.51E-09)
(3.269, 2.47E-09)
(3.27, 2.44E-09)
(3.271, 2.42E-09)
(3.272, 2.39E-09)
(3.273, 2.39E-09)
(3.274, 2.38E-09)
(3.275, 2.37E-09)
(3.276, 2.37E-09)
(3.277, 2.36E-09)
(3.278, 2.36E-09)
(3.279, 2.36E-09)
(3.28, 2.36E-09)
(3.281, 2.36E-09)
(3.282, 2.36E-09)
(3.283, 2.36E-09)
(3.284, 2.36E-09)
(3.285, 2.36E-09)
(3.286, 2.36E-09)
(3.287, 2.36E-09)
(3.288, 2.36E-09)
(3.289, 2.36E-09)
(3.29, 2.67E-06)
(3.291, 1.50E-05)
(3.292, 6.12E-05)
(3.293, 0.000165563)
(3.294, 0.000336921)
(3.295, 0.000582523)
(3.296, 0.00090984)
(3.297, 0.00132658)
(3.298, 0.00184069)
(3.299, 0.00246032)
(3.3, 0.00319387)
(3.301, 0.00404992)
(3.302, 0.00503726)
(3.303, 0.0061649)
(3.304, 0.00744197)
(3.305, 0.00887782)
(3.306, 0.0104784)
(3.307, 0.0122335)
(3.308, 0.0141246)
(3.309, 0.0161476)
(3.31, 0.0183042)
(3.311, 0.0205959)
(3.312, 0.0230239)
(3.313, 0.0255894)
(3.314, 0.0282931)
(3.315, 0.0311358)
(3.316, 0.0341178)
(3.317, 0.0372392)
(3.318, 0.0404999)
(3.319, 0.0438998)
(3.32, 0.0474383)
(3.321, 0.0511147)
(3.322, 0.0549284)
(3.323, 0.0588786)
(3.324, 0.0629649)
(3.325, 0.0671869)
(3.326, 0.0715441)
(3.327, 0.0760358)
(3.328, 0.0806615)
(3.329, 0.0854203)
(3.33, 0.0903114)
(3.331, 0.0953339)
(3.332, 0.100487)
(3.333, 0.105769)
(3.334, 0.111179)
(3.335, 0.116716)
(3.336, 0.122378)
(3.337, 0.128165)
(3.338, 0.134074)
(3.339, 0.140104)
(3.34, 0.146254)
(3.341, 0.152523)
(3.342, 0.158907)
(3.343, 0.165406)
(3.344, 0.172017)
(3.345, 0.178739)
(3.346, 0.185569)
(3.347, 0.192506)
(3.348, 0.199547)
(3.349, 0.20669)
(3.35, 0.213933)
(3.351, 0.221274)
(3.352, 0.228709)
(3.353, 0.236237)
(3.354, 0.243855)
(3.355, 0.25156)
(3.356, 0.25935)
(3.357, 0.267222)
(3.358, 0.275173)
(3.359, 0.283201)
(3.36, 0.291303)
(3.361, 0.299475)
(3.362, 0.307715)
(3.363, 0.31602)
(3.364, 0.324387)
(3.365, 0.332813)
(3.366, 0.341294)
(3.367, 0.349828)
(3.368, 0.358411)
(3.369, 0.367041)
(3.37, 0.375713)
(3.371, 0.384426)
(3.372, 0.393175)
(3.373, 0.401957)
(3.374, 0.410769)
(3.375, 0.419607)
(3.376, 0.428469)
(3.377, 0.437351)
(3.378, 0.44625)
(3.379, 0.455161)
(3.38, 0.464083)
(3.381, 0.473011)
(3.382, 0.481943)
(3.383, 0.490874)
(3.384, 0.499802)
(3.385, 0.508723)
(3.386, 0.517634)
(3.387, 0.526532)
(3.388, 0.535413)
(3.389, 0.544274)
(3.39, 0.553112)
(3.391, 0.561924)
(3.392, 0.570706)
(3.393, 0.579455)
(3.394, 0.588169)
(3.395, 0.596844)
(3.396, 0.605476)
(3.397, 0.614064)
(3.398, 0.622604)
(3.399, 0.631094)
(3.4, 0.639529)
(3.401, 0.647908)
(3.402, 0.656228)
(3.403, 0.664486)
(3.404, 0.67268)
(3.405, 0.680806)
(3.406, 0.688862)
(3.407, 0.696845)
(3.408, 0.704754)
(3.409, 0.712586)
(3.41, 0.720339)
(3.411, 0.728009)
(3.412, 0.735596)
(3.413, 0.743097)
(3.414, 0.750509)
(3.415, 0.757832)
(3.416, 0.765063)
(3.417, 0.772199)
(3.418, 0.779239)
(3.419, 0.786182)
(3.42, 0.793026)
(3.421, 0.799768)
(3.422, 0.806408)
(3.423, 0.812944)
(3.424, 0.819375)
(3.425, 0.8257)
(3.426, 0.831917)
(3.427, 0.838024)
(3.428, 0.844021)
(3.429, 0.849906)
(3.43, 0.855677)
(3.431, 0.861333)
(3.432, 0.866872)
(3.433, 0.872294)
(3.434, 0.877597)
(3.435, 0.882781)
(3.436, 0.887846)
(3.437, 0.892796)
(3.438, 0.897631)
(3.439, 0.902349)
(3.44, 0.906947)
(3.441, 0.911424)
(3.442, 0.915776)
(3.443, 0.920003)
(3.444, 0.924102)
(3.445, 0.928072)
(3.446, 0.931912)
(3.447, 0.935621)
(3.448, 0.939202)
(3.449, 0.942659)
(3.45, 0.945996)
(3.451, 0.949209)
(3.452, 0.952295)
(3.453, 0.955254)
(3.454, 0.958084)
(3.455, 0.960786)
(3.456, 0.963356)
(3.457, 0.965793)
(3.458, 0.968098)
(3.459, 0.970276)
(3.46, 0.972329)
(3.461, 0.974262)
(3.462, 0.976079)
(3.463, 0.977784)
(3.464, 0.979381)
(3.465, 0.980867)
(3.466, 0.982242)
(3.467, 0.983514)
(3.468, 0.984691)
(3.469, 0.985779)
(3.47, 0.986786)
(3.471, 0.987716)
(3.472, 0.988575)
(3.473, 0.98937)
(3.474, 0.990103)
(3.475, 0.990781)
(3.476, 0.991407)
(3.477, 0.991986)
(3.478, 0.99252)
(3.479, 0.993013)
(3.48, 0.993468)
(3.481, 0.993889)
(3.482, 0.994277)
(3.483, 0.994635)
(3.484, 0.994966)
(3.485, 0.995272)
(3.486, 0.995554)
(3.487, 0.995815)
(3.488, 0.996056)
(3.489, 0.996278)
(3.49, 0.996484)
(3.491, 0.996674)
(3.492, 0.99685)
(3.493, 0.997013)
(3.494, 0.997163)
(3.495, 0.997302)
(3.496, 0.99743)
(3.497, 0.997548)
(3.498, 0.997657)
(3.499, 0.997758)
(3.5, 0.997852)
(3.501, 0.997938)
(3.502, 0.998018)
(3.503, 0.998092)
(3.504, 0.99816)
(3.505, 0.998224)
(3.506, 0.998283)
(3.507, 0.998337)
(3.508, 0.998387)
(3.509, 0.998434)
(3.51, 0.998477)
(3.511, 0.998516)
(3.512, 0.998553)
(3.513, 0.998587)
(3.514, 0.998619)
(3.515, 0.998648)
(3.516, 0.998675)
(3.517, 0.9987)
(3.518, 0.998724)
(3.519, 0.998746)
(3.52, 0.998767)
(3.521, 0.998786)
(3.522, 0.998804)
(3.523, 0.99882)
(3.524, 0.998833)
(3.525, 0.998846)
(3.526, 0.998857)
(3.527, 0.998866)
(3.528, 0.998874)
(3.529, 0.998882)
(3.53, 0.998888)
(3.531, 0.998894)
(3.532, 0.998899)
(3.533, 0.998903)
(3.534, 0.998906)
(3.535, 0.998907)
(3.536, 0.998907)
(3.537, 0.998907)
(3.538, 0.998907)
(3.539, 0.998907)
(3.54, 0.998907)
(3.541, 0.998907)
(3.542, 0.998907)
(3.543, 0.998907)
(3.544, 0.998907)
(3.545, 0.998903)
(3.546, 0.998891)
(3.547, 0.998868)
(3.548, 0.998816)
(3.549, 0.998718)
(3.55, 0.998565)
(3.551, 0.998347)
(3.552, 0.998056)
(3.553, 0.997685)
(3.554, 0.997228)
(3.555, 0.996677)
(3.556, 0.996024)
(3.557, 0.995262)
(3.558, 0.994381)
(3.559, 0.993375)
(3.56, 0.992235)
(3.561, 0.990955)
(3.562, 0.989532)
(3.563, 0.987968)
(3.564, 0.986279)
(3.565, 0.984466)
(3.566, 0.982532)
(3.567, 0.980473)
(3.568, 0.978288)
(3.569, 0.975977)
(3.57, 0.973538)
(3.571, 0.97097)
(3.572, 0.968274)
(3.573, 0.965447)
(3.574, 0.962491)
(3.575, 0.959404)
(3.576, 0.956188)
(3.577, 0.952843)
(3.578, 0.949368)
(3.579, 0.945764)
(3.58, 0.942032)
(3.581, 0.938171)
(3.582, 0.934182)
(3.583, 0.930065)
(3.584, 0.925821)
(3.585, 0.921451)
(3.586, 0.916955)
(3.587, 0.912333)
(3.588, 0.907587)
(3.589, 0.902717)
(3.59, 0.897725)
(3.591, 0.892611)
(3.592, 0.887376)
(3.593, 0.882022)
(3.594, 0.87655)
(3.595, 0.870961)
(3.596, 0.865256)
(3.597, 0.859437)
(3.598, 0.853505)
(3.599, 0.847462)
(3.6, 0.841309)
(3.601, 0.835049)
(3.602, 0.828682)
(3.603, 0.822211)
(3.604, 0.815638)
(3.605, 0.808964)
(3.606, 0.802191)
(3.607, 0.795322)
(3.608, 0.788359)
(3.609, 0.781303)
(3.61, 0.774157)
(3.611, 0.766924)
(3.612, 0.759604)
(3.613, 0.752202)
(3.614, 0.744719)
(3.615, 0.737158)
(3.616, 0.729521)
(3.617, 0.72181)
(3.618, 0.714029)
(3.619, 0.70618)
(3.62, 0.698265)
(3.621, 0.690287)
(3.622, 0.682249)
(3.623, 0.674154)
(3.624, 0.666004)
(3.625, 0.657803)
(3.626, 0.649553)
(3.627, 0.641256)
(3.628, 0.632917)
(3.629, 0.624537)
(3.63, 0.61612)
(3.631, 0.607669)
(3.632, 0.599186)
(3.633, 0.590675)
(3.634, 0.582139)
(3.635, 0.57358)
(3.636, 0.565002)
(3.637, 0.556408)
(3.638, 0.5478)
(3.639, 0.539182)
(3.64, 0.530557)
(3.641, 0.521928)
(3.642, 0.513297)
(3.643, 0.504669)
(3.644, 0.496045)
(3.645, 0.487429)
(3.646, 0.478823)
(3.647, 0.470232)
(3.648, 0.461657)
(3.649, 0.453102)
(3.65, 0.444569)
(3.651, 0.436062)
(3.652, 0.427583)
(3.653, 0.419135)
(3.654, 0.410721)
(3.655, 0.402343)
(3.656, 0.394005)
(3.657, 0.385709)
(3.658, 0.377458)
(3.659, 0.369254)
(3.66, 0.361101)
(3.661, 0.352999)
(3.662, 0.344953)
(3.663, 0.336964)
(3.664, 0.329034)
(3.665, 0.321167)
(3.666, 0.313365)
(3.667, 0.305629)
(3.668, 0.297962)
(3.669, 0.290367)
(3.67, 0.282844)
(3.671, 0.275397)
(3.672, 0.268027)
(3.673, 0.260737)
(3.674, 0.253527)
(3.675, 0.246401)
(3.676, 0.239359)
(3.677, 0.232404)
(3.678, 0.225538)
(3.679, 0.218761)
(3.68, 0.212076)
(3.681, 0.205484)
(3.682, 0.198987)
(3.683, 0.192585)
(3.684, 0.186281)
(3.685, 0.180076)
(3.686, 0.173971)
(3.687, 0.167967)
(3.688, 0.162067)
(3.689, 0.156271)
(3.69, 0.15058)
(3.691, 0.144997)
(3.692, 0.139521)
(3.693, 0.134156)
(3.694, 0.1289)
(3.695, 0.123752)
(3.696, 0.118709)
(3.697, 0.113774)
(3.698, 0.108948)
(3.699, 0.104233)
(3.7, 0.0996303)
(3.701, 0.0951416)
(3.702, 0.0907683)
(3.703, 0.0865115)
(3.704, 0.0823726)
(3.705, 0.0783525)
(3.706, 0.0744519)
(3.707, 0.0706717)
(3.708, 0.0670124)
(3.709, 0.0634742)
(3.71, 0.0600574)
(3.711, 0.0567619)
(3.712, 0.0535875)
(3.713, 0.0505336)
(3.714, 0.0475994)
(3.715, 0.0447849)
(3.716, 0.0420928)
(3.717, 0.0395216)
(3.718, 0.0370664)
(3.719, 0.0347253)
(3.72, 0.0324971)
(3.721, 0.0303802)
(3.722, 0.0283725)
(3.723, 0.0264715)
(3.724, 0.0246744)
(3.725, 0.0229782)
(3.726, 0.0213798)
(3.727, 0.0198756)
(3.728, 0.0184622)
(3.729, 0.0171358)
(3.73, 0.0158929)
(3.731, 0.0147297)
(3.732, 0.0136425)
(3.733, 0.0126299)
(3.734, 0.0116908)
(3.735, 0.0108218)
(3.736, 0.0100178)
(3.737, 0.00927401)
(3.738, 0.00858596)
(3.739, 0.00794956)
(3.74, 0.00736098)
(3.741, 0.00681665)
(3.742, 0.00631329)
(3.743, 0.00584781)
(3.744, 0.00541738)
(3.745, 0.00501937)
(3.746, 0.00465133)
(3.747, 0.00431098)
(3.748, 0.00399622)
(3.749, 0.0037051)
(3.75, 0.00343581)
(3.751, 0.00318671)
(3.752, 0.00295625)
(3.753, 0.00274303)
(3.754, 0.00254573)
(3.755, 0.00236314)
(3.756, 0.00219416)
(3.757, 0.00203774)
(3.758, 0.00189294)
(3.759, 0.00175888)
(3.76, 0.00163475)
(3.761, 0.0015198)
(3.762, 0.00141334)
(3.763, 0.00131472)
(3.764, 0.00122336)
(3.765, 0.00113872)
(3.766, 0.00106029)
(3.767, 0.0009876)
(3.768, 0.000920235)
(3.769, 0.000857794)
(3.77, 8.00E-04)
(3.771, 7.46E-04)
(3.772, 6.97E-04)
(3.773, 6.50E-04)
(3.774, 6.08E-04)
(3.775, 5.68E-04)
(3.776, 5.31E-04)
(3.777, 4.97E-04)
(3.778, 4.65E-04)
(3.779, 4.35E-04)
(3.78, 4.08E-04)
(3.781, 3.83E-04)
(3.782, 3.59E-04)
(3.783, 3.37E-04)
(3.784, 3.17E-04)
(3.785, 2.98E-04)
(3.786, 2.80E-04)
(3.787, 2.64E-04)
(3.788, 2.48E-04)
(3.789, 2.34E-04)
(3.79, 2.21E-04)
(3.791, 2.09E-04)
(3.792, 1.97E-04)
(3.793, 1.87E-04)
(3.794, 1.77E-04)
(3.795, 1.68E-04)
(3.796, 1.59E-04)
(3.797, 1.52E-04)
(3.798, 1.44E-04)
(3.799, 1.37E-04)
(3.8, 1.31E-04)
(3.801, 1.25E-04)
(3.802, 1.19E-04)
(3.803, 1.14E-04)
(3.804, 1.09E-04)
(3.805, 1.04E-04)
(3.806, 9.99E-05)
(3.807, 9.57E-05)
(3.808, 9.18E-05)
(3.809, 8.82E-05)
(3.81, 8.47E-05)
(3.811, 8.14E-05)
(3.812, 7.83E-05)
(3.813, 7.53E-05)
(3.814, 7.25E-05)
(3.815, 6.98E-05)
(3.816, 6.73E-05)
(3.817, 6.48E-05)
(3.818, 6.25E-05)
(3.819, 6.02E-05)
(3.82, 5.80E-05)
(3.821, 5.60E-05)
(3.822, 5.40E-05)
(3.823, 5.20E-05)
(3.824, 5.02E-05)
(3.825, 4.84E-05)
(3.826, 4.67E-05)
(3.827, 4.50E-05)
(3.828, 4.34E-05)
(3.829, 4.18E-05)
(3.83, 4.03E-05)
(3.831, 3.88E-05)
(3.832, 3.74E-05)
(3.833, 3.60E-05)
(3.834, 3.47E-05)
(3.835, 3.33E-05)
(3.836, 3.21E-05)
(3.837, 3.08E-05)
(3.838, 2.96E-05)
(3.839, 2.84E-05)
(3.84, 2.72E-05)
(3.841, 2.61E-05)
(3.842, 2.50E-05)
(3.843, 2.39E-05)
(3.844, 2.29E-05)
(3.845, 2.18E-05)
(3.846, 2.08E-05)
(3.847, 1.98E-05)
(3.848, 1.89E-05)
(3.849, 1.80E-05)
(3.85, 1.71E-05)
(3.851, 1.62E-05)
(3.852, 1.53E-05)
(3.853, 1.45E-05)
(3.854, 1.37E-05)
(3.855, 1.30E-05)
(3.856, 1.22E-05)
(3.857, 1.15E-05)
(3.858, 1.08E-05)
(3.859, 1.02E-05)
(3.86, 9.53E-06)
(3.861, 8.93E-06)
(3.862, 8.35E-06)
(3.863, 7.79E-06)
(3.864, 7.27E-06)
(3.865, 6.77E-06)
(3.866, 6.30E-06)
(3.867, 5.85E-06)
(3.868, 5.43E-06)
(3.869, 5.04E-06)
(3.87, 4.66E-06)
(3.871, 4.31E-06)
(3.872, 3.99E-06)
(3.873, 3.68E-06)
(3.874, 3.39E-06)
(3.875, 3.13E-06)
(3.876, 2.88E-06)
(3.877, 2.66E-06)
(3.878, 2.45E-06)
(3.879, 2.26E-06)
(3.88, 2.08E-06)
(3.881, 1.92E-06)
(3.882, 1.77E-06)
(3.883, 1.63E-06)
(3.884, 1.50E-06)
(3.885, 1.39E-06)
(3.886, 1.28E-06)
(3.887, 1.18E-06)
(3.888, 1.09E-06)
(3.889, 1.00E-06)
(3.89, 9.24E-07)
(3.891, 8.52E-07)
(3.892, 7.86E-07)
(3.893, 7.25E-07)
(3.894, 6.69E-07)
(3.895, 6.18E-07)
(3.896, 5.70E-07)
(3.897, 5.27E-07)
(3.898, 4.86E-07)
(3.899, 4.49E-07)
(3.9, 4.15E-07)
(3.901, 3.83E-07)
(3.902, 3.54E-07)
(3.903, 3.27E-07)
(3.904, 3.02E-07)
(3.905, 2.80E-07)
(3.906, 2.59E-07)
(3.907, 2.39E-07)
(3.908, 2.21E-07)
(3.909, 2.05E-07)
(3.91, 1.89E-07)
(3.911, 1.75E-07)
(3.912, 1.62E-07)
(3.913, 1.50E-07)
(3.914, 1.39E-07)
(3.915, 1.29E-07)
(3.916, 1.20E-07)
(3.917, 1.11E-07)
(3.918, 1.03E-07)
(3.919, 9.53E-08)
(3.92, 8.84E-08)
(3.921, 8.20E-08)
(3.922, 7.61E-08)
(3.923, 7.06E-08)
(3.924, 6.56E-08)
(3.925, 6.09E-08)
(3.926, 5.66E-08)
(3.927, 5.26E-08)
(3.928, 4.89E-08)
(3.929, 4.55E-08)
(3.93, 4.23E-08)
(3.931, 3.94E-08)
(3.932, 3.66E-08)
(3.933, 3.41E-08)
(3.934, 3.18E-08)
(3.935, 2.96E-08)
(3.936, 2.76E-08)
(3.937, 2.57E-08)
(3.938, 2.40E-08)
(3.939, 2.24E-08)
(3.94, 2.09E-08)
(3.941, 1.95E-08)
(3.942, 1.82E-08)
(3.943, 1.70E-08)
(3.944, 1.59E-08)
(3.945, 1.49E-08)
(3.946, 1.39E-08)
(3.947, 1.31E-08)
(3.948, 1.22E-08)
(3.949, 1.15E-08)
(3.95, 1.08E-08)
(3.951, 1.01E-08)
(3.952, 9.48E-09)
(3.953, 8.91E-09)
(3.954, 8.38E-09)
(3.955, 7.89E-09)
(3.956, 7.43E-09)
(3.957, 7.00E-09)
(3.958, 6.60E-09)
(3.959, 6.23E-09)
(3.96, 5.89E-09)
(3.961, 5.56E-09)
(3.962, 5.26E-09)
(3.963, 4.98E-09)
(3.964, 4.71E-09)
(3.965, 4.46E-09)
(3.966, 4.23E-09)
(3.967, 4.01E-09)
(3.968, 3.80E-09)
(3.969, 3.61E-09)
(3.97, 3.43E-09)
(3.971, 3.25E-09)
(3.972, 3.09E-09)
(3.973, 2.93E-09)
(3.974, 2.79E-09)
(3.975, 2.65E-09)
(3.976, 2.52E-09)
(3.977, 2.39E-09)
(3.978, 2.27E-09)
(3.979, 2.16E-09)
(3.98, 2.05E-09)
(3.981, 1.94E-09)
(3.982, 1.85E-09)
(3.983, 1.75E-09)
(3.984, 1.66E-09)
(3.985, 1.58E-09)
(3.986, 1.49E-09)
(3.987, 1.41E-09)
(3.988, 1.34E-09)
(3.989, 1.27E-09)
(3.99, 1.20E-09)
(3.991, 1.13E-09)
(3.992, 1.07E-09)
(3.993, 1.01E-09)
(3.994, 9.53E-10)
(3.995, 8.98E-10)
(3.996, 8.46E-10)
(3.997, 7.96E-10)
(3.998, 7.49E-10)
(3.999, 7.04E-10)
(4, 6.61E-10)
(4.001, 6.20E-10)
(4.002, 5.81E-10)
(4.003, 5.43E-10)
(4.004, 5.08E-10)
(4.005, 4.75E-10)
(4.006, 4.43E-10)
(4.007, 4.14E-10)
(4.008, 3.85E-10)
(4.009, 3.59E-10)
(4.01, 3.34E-10)
(4.011, 3.11E-10)
(4.012, 2.89E-10)
(4.013, 2.68E-10)
(4.014, 2.49E-10)
(4.015, 2.30E-10)
(4.016, 2.13E-10)
(4.017, 1.98E-10)
(4.018, 1.83E-10)
(4.019, 1.69E-10)
(4.02, 1.57E-10)
(4.021, 1.45E-10)
(4.022, 1.34E-10)
(4.023, 1.25E-10)
(4.024, 1.15E-10)
(4.025, 1.07E-10)
(4.026, 9.91E-11)
(4.027, 9.19E-11)
(4.028, 8.52E-11)
(4.029, 7.91E-11)
(4.03, 7.34E-11)
(4.031, 6.81E-11)
(4.032, 6.33E-11)
(4.033, 5.88E-11)
(4.034, 5.47E-11)
(4.035, 5.08E-11)
(4.036, 4.73E-11)
(4.037, 4.40E-11)
(4.038, 4.10E-11)
(4.039, 3.82E-11)
(4.04, 3.56E-11)
(4.041, 3.31E-11)
(4.042, 3.09E-11)
(4.043, 2.88E-11)
(4.044, 2.69E-11)
(4.045, 2.51E-11)
(4.046, 2.35E-11)
(4.047, 2.20E-11)
(4.048, 2.05E-11)
(4.049, 1.92E-11)
(4.05, 1.80E-11)
(4.051, 1.69E-11)
(4.052, 1.58E-11)
(4.053, 1.48E-11)
(4.054, 1.39E-11)
(4.055, 1.31E-11)
(4.056, 1.23E-11)
(4.057, 1.15E-11)
(4.058, 1.09E-11)
(4.059, 1.02E-11)
(4.06, 9.64E-12)
(4.061, 9.09E-12)
(4.062, 8.58E-12)
(4.063, 8.11E-12)
(4.064, 7.67E-12)
(4.065, 7.25E-12)
(4.066, 6.87E-12)
(4.067, 6.50E-12)
(4.068, 6.16E-12)
(4.069, 5.84E-12)
(4.07, 5.55E-12)
(4.071, 5.26E-12)
(4.072, 5.00E-12)
(4.073, 4.75E-12)
(4.074, 4.51E-12)
(4.075, 4.29E-12)
(4.076, 4.07E-12)
(4.077, 3.87E-12)
(4.078, 3.68E-12)
(4.079, 3.50E-12)
(4.08, 3.33E-12)
(4.081, 3.16E-12)
(4.082, 3.01E-12)
(4.083, 2.86E-12)
(4.084, 2.71E-12)
(4.085, 2.58E-12)
(4.086, 2.45E-12)
(4.087, 2.32E-12)
(4.088, 2.20E-12)
(4.089, 2.09E-12)
(4.09, 1.98E-12)
(4.091, 1.87E-12)
(4.092, 1.77E-12)
(4.093, 1.67E-12)
(4.094, 1.58E-12)
(4.095, 1.49E-12)
(4.096, 1.41E-12)
(4.097, 1.33E-12)
(4.098, 1.25E-12)
(4.099, 1.18E-12)
(4.1, 1.11E-12)
(4.101, 1.04E-12)
(4.102, 9.77E-13)
(4.103, 9.15E-13)
(4.104, 8.57E-13)
(4.105, 8.02E-13)
(4.106, 7.50E-13)
(4.107, 7.00E-13)
(4.108, 6.53E-13)
(4.109, 6.08E-13)
(4.11, 5.66E-13)
(4.111, 5.27E-13)
(4.112, 4.90E-13)
(4.113, 4.55E-13)
(4.114, 4.22E-13)
(4.115, 3.91E-13)
(4.116, 3.62E-13)
(4.117, 3.35E-13)
(4.118, 3.10E-13)
(4.119, 2.87E-13)
(4.12, 2.65E-13)
(4.121, 2.45E-13)
(4.122, 2.26E-13)
(4.123, 2.09E-13)
(4.124, 1.94E-13)
(4.125, 1.79E-13)
(4.126, 1.66E-13)
(4.127, 1.53E-13)
(4.128, 1.42E-13)
(4.129, 1.31E-13)
(4.13, 1.22E-13)
(4.131, 1.13E-13)
(4.132, 1.05E-13)
(4.133, 9.71E-14)
(4.134, 9.01E-14)
(4.135, 8.36E-14)
(4.136, 7.77E-14)
(4.137, 7.22E-14)
(4.138, 6.71E-14)
(4.139, 6.24E-14)
(4.14, 5.81E-14)
(4.141, 5.40E-14)
(4.142, 5.03E-14)
(4.143, 4.69E-14)
(4.144, 4.37E-14)
(4.145, 4.08E-14)
(4.146, 3.80E-14)
(4.147, 3.55E-14)
(4.148, 3.32E-14)
(4.149, 3.10E-14)
(4.15, 2.90E-14)
(4.151, 2.71E-14)
(4.152, 2.54E-14)
(4.153, 2.38E-14)
(4.154, 2.23E-14)
(4.155, 2.09E-14)
(4.156, 1.96E-14)
(4.157, 1.84E-14)
(4.158, 1.73E-14)
(4.159, 1.63E-14)
(4.16, 1.53E-14)
(4.161, 1.44E-14)
(4.162, 1.36E-14)
(4.163, 1.29E-14)
(4.164, 1.21E-14)
(4.165, 1.15E-14)
(4.166, 1.09E-14)
(4.167, 1.03E-14)
(4.168, 9.74E-15)
(4.169, 9.23E-15)
(4.17, 8.75E-15)
(4.171, 8.31E-15)
(4.172, 7.89E-15)
(4.173, 7.50E-15)
(4.174, 7.12E-15)
(4.175, 6.77E-15)
(4.176, 6.44E-15)
(4.177, 6.13E-15)
(4.178, 5.83E-15)
(4.179, 5.55E-15)
(4.18, 5.28E-15)
(4.181, 5.02E-15)
(4.182, 4.78E-15)
(4.183, 4.54E-15)
(4.184, 4.32E-15)
(4.185, 4.11E-15)
(4.186, 3.91E-15)
(4.187, 3.71E-15)
(4.188, 3.52E-15)
(4.189, 3.34E-15)
(4.19, 3.17E-15)
(4.191, 3.01E-15)
(4.192, 2.85E-15)
(4.193, 2.70E-15)
(4.194, 2.55E-15)
(4.195, 2.41E-15)
(4.196, 2.28E-15)
(4.197, 2.15E-15)
(4.198, 2.03E-15)
(4.199, 1.91E-15)
(4.2, 1.80E-15)
(4.201, 1.70E-15)
(4.202, 1.59E-15)
(4.203, 1.49E-15)
(4.204, 1.40E-15)
(4.205, 1.31E-15)
(4.206, 1.23E-15)
(4.207, 1.15E-15)
(4.208, 1.07E-15)
(4.209, 9.97E-16)
(4.21, 9.29E-16)
(4.211, 8.64E-16)
(4.212, 8.03E-16)
(4.213, 7.45E-16)
(4.214, 6.91E-16)
(4.215, 6.41E-16)
(4.216, 5.93E-16)
(4.217, 5.48E-16)
(4.218, 5.07E-16)
(4.219, 4.68E-16)
(4.22, 4.31E-16)
(4.221, 3.97E-16)
(4.222, 3.66E-16)
(4.223, 3.38E-16)
(4.224, 3.11E-16)
(4.225, 2.87E-16)
(4.226, 2.65E-16)
(4.227, 2.44E-16)
(4.228, 2.25E-16)
(4.229, 2.08E-16)
(4.23, 1.92E-16)
(4.231, 1.77E-16)
(4.232, 1.64E-16)
(4.233, 1.51E-16)
(4.234, 1.40E-16)
(4.235, 1.29E-16)
(4.236, 1.19E-16)
(4.237, 1.10E-16)
(4.238, 1.02E-16)
(4.239, 9.45E-17)
(4.24, 8.74E-17)
(4.241, 8.10E-17)
(4.242, 7.50E-17)
(4.243, 6.95E-17)
(4.244, 6.44E-17)
(4.245, 5.97E-17)
(4.246, 5.53E-17)
(4.247, 5.13E-17)
(4.248, 4.76E-17)
(4.249, 4.41E-17)
(4.25, 4.10E-17)
(4.251, 3.80E-17)
(4.252, 3.53E-17)
(4.253, 3.28E-17)
(4.254, 3.04E-17)
(4.255, 2.82E-17)
(4.256, 2.62E-17)
(4.257, 2.44E-17)
(4.258, 2.26E-17)
(4.259, 2.10E-17)
(4.26, 1.95E-17)
(4.261, 1.82E-17)
(4.262, 1.69E-17)
(4.263, 1.57E-17)
(4.264, 1.46E-17)
(4.265, 1.35E-17)
(4.266, 1.25E-17)
(4.267, 1.16E-17)
(4.268, 1.08E-17)
(4.269, 1.00E-17)
(4.27, 9.31E-18)
(4.271, 8.63E-18)
(4.272, 8.01E-18)
(4.273, 7.42E-18)
(4.274, 6.88E-18)
(4.275, 6.37E-18)
(4.276, 5.89E-18)
(4.277, 5.44E-18)
(4.278, 5.03E-18)
(4.279, 4.63E-18)
(4.28, 4.27E-18)
(4.281, 3.92E-18)
(4.282, 3.60E-18)
(4.283, 3.29E-18)
(4.284, 3.00E-18)
(4.285, 2.73E-18)
(4.286, 2.47E-18)
(4.287, 2.23E-18)
(4.288, 1.99E-18)
(4.289, 1.78E-18)
(4.29, 1.57E-18)
(4.291, 1.37E-18)
(4.292, 1.19E-18)
(4.293, 1.01E-18)
(4.294, 8.45E-19)
(4.295, 6.86E-19)
(4.296, 5.34E-19)
(4.297, 3.91E-19)
(4.298, 2.54E-19)
(4.299, 1.24E-19)
(4.3, 2.23E-22)
(4.301, -1.18E-19)
(4.302, -2.30E-19)
(4.303, -3.36E-19)
(4.304, -4.37E-19)
(4.305, -5.33E-19)
(4.306, -6.24E-19)
(4.307, -7.10E-19)
(4.308, -7.91E-19)
(4.309, -8.68E-19)
(4.31, -9.39E-19)
(4.311, -1.01E-18)
(4.312, -1.07E-18)
(4.313, -1.13E-18)
(4.314, -1.18E-18)
(4.315, -1.24E-18)
(4.316, -1.28E-18)
(4.317, -1.33E-18)
(4.318, -1.37E-18)
(4.319, -1.41E-18)
(4.32, -1.45E-18)
(4.321, -1.48E-18)
(4.322, -1.51E-18)
(4.323, -1.54E-18)
(4.324, -1.56E-18)
(4.325, -1.58E-18)
(4.326, -1.60E-18)
(4.327, -1.62E-18)
(4.328, -1.64E-18)
(4.329, -1.65E-18)
(4.33, -1.66E-18)
(4.331, -1.67E-18)
(4.332, -1.68E-18)
(4.333, -1.69E-18)
(4.334, -1.70E-18)
(4.335, -1.71E-18)
(4.336, -1.71E-18)
(4.337, -1.71E-18)
(4.338, -1.71E-18)
(4.339, -1.71E-18)
(4.34, -1.71E-18)
(4.341, -1.71E-18)
(4.342, -1.71E-18)
(4.343, -1.72E-18)
(4.344, -1.72E-18)
(4.345, -1.72E-18)
(4.346, -1.72E-18)
(4.347, -1.72E-18)
(4.348, -1.72E-18)
(4.349, -1.73E-18)
(4.35, -1.73E-18)
(4.351, -1.74E-18)
(4.352, -1.75E-18)
(4.353, -1.75E-18)
(4.354, -1.74E-18)
(4.355, -1.73E-18)
(4.356, -1.73E-18)
(4.357, 4.42E-08)
(4.358, 7.01E-07)
(4.359, 3.22E-06)
(4.36, 1.02E-05)
(4.361, 2.59E-05)
(4.362, 5.88E-05)
(4.363, 0.000120369)
(4.364, 0.000220288)
(4.365, 0.000367183)
(4.366, 0.000567763)
(4.367, 0.000827806)
(4.368, 0.00115302)
(4.369, 0.0015493)
(4.37, 0.00202267)
(4.371, 0.00257937)
(4.372, 0.00322578)
(4.373, 0.00396849)
(4.374, 0.00481424)
(4.375, 0.00576947)
(4.376, 0.006839)
(4.377, 0.008025)
(4.378, 0.00932096)
(4.379, 0.0107187)
(4.38, 0.0122161)
(4.381, 0.013814)
(4.382, 0.015514)
(4.383, 0.0173176)
(4.384, 0.019226)
(4.385, 0.0212403)
(4.386, 0.0233613)
(4.387, 0.0255897)
(4.388, 0.0279261)
(4.389, 0.030371)
(4.39, 0.0329246)
(4.391, 0.0355872)
(4.392, 0.0383588)
(4.393, 0.0412395)
(4.394, 0.0442293)
(4.395, 0.0473282)
(4.396, 0.0505364)
(4.397, 0.0538538)
(4.398, 0.0572805)
(4.399, 0.0608164)
(4.4, 0.0644615)
(4.401, 0.0682157)
(4.402, 0.0720787)
(4.403, 0.0760504)
(4.404, 0.0801306)
(4.405, 0.0843188)
(4.406, 0.0886148)
(4.407, 0.093018)
(4.408, 0.0975282)
(4.409, 0.102145)
(4.41, 0.106867)
(4.411, 0.111695)
(4.412, 0.116627)
(4.413, 0.121663)
(4.414, 0.126802)
(4.415, 0.132044)
(4.416, 0.137388)
(4.417, 0.142832)
(4.418, 0.148377)
(4.419, 0.154021)
(4.42, 0.159762)
(4.421, 0.165601)
(4.422, 0.171537)
(4.423, 0.177567)
(4.424, 0.183691)
(4.425, 0.189908)
(4.426, 0.196216)
(4.427, 0.202615)
(4.428, 0.209103)
(4.429, 0.215678)
(4.43, 0.22234)
(4.431, 0.229086)
(4.432, 0.235916)
(4.433, 0.242827)
(4.434, 0.249819)
(4.435, 0.25689)
(4.436, 0.264037)
(4.437, 0.27126)
(4.438, 0.278556)
(4.439, 0.285924)
(4.44, 0.293362)
(4.441, 0.300867)
(4.442, 0.308439)
(4.443, 0.316074)
(4.444, 0.323772)
(4.445, 0.331529)
(4.446, 0.339345)
(4.447, 0.347216)
(4.448, 0.35514)
(4.449, 0.363116)
(4.45, 0.371141)
(4.451, 0.379212)
(4.452, 0.387328)
(4.453, 0.395486)
(4.454, 0.403683)
(4.455, 0.411917)
(4.456, 0.420185)
(4.457, 0.428486)
(4.458, 0.436816)
(4.459, 0.445173)
(4.46, 0.453554)
(4.461, 0.461956)
(4.462, 0.470377)
(4.463, 0.478815)
(4.464, 0.487265)
(4.465, 0.495727)
(4.466, 0.504195)
(4.467, 0.512669)
(4.468, 0.521145)
(4.469, 0.52962)
(4.47, 0.538092)
(4.471, 0.546557)
(4.472, 0.555012)
(4.473, 0.563455)
(4.474, 0.571883)
(4.475, 0.580293)
(4.476, 0.588681)
(4.477, 0.597046)
(4.478, 0.605383)
(4.479, 0.613691)
(4.48, 0.621966)
(4.481, 0.630205)
(4.482, 0.638405)
(4.483, 0.646564)
(4.484, 0.654678)
(4.485, 0.662745)
(4.486, 0.670762)
(4.487, 0.678725)
(4.488, 0.686633)
(4.489, 0.694482)
(4.49, 0.70227)
(4.491, 0.709993)
(4.492, 0.71765)
(4.493, 0.725237)
(4.494, 0.732752)
(4.495, 0.740193)
(4.496, 0.747556)
(4.497, 0.754839)
(4.498, 0.76204)
(4.499, 0.769156)
(4.5, 0.776186)
(4.501, 0.783126)
(4.502, 0.789974)
(4.503, 0.796729)
(4.504, 0.803388)
(4.505, 0.809949)
(4.506, 0.81641)
(4.507, 0.822769)
(4.508, 0.829024)
(4.509, 0.835174)
(4.51, 0.841215)
(4.511, 0.847146)
(4.512, 0.852966)
(4.513, 0.858674)
(4.514, 0.864269)
(4.515, 0.869748)
(4.516, 0.875109)
(4.517, 0.880352)
(4.518, 0.885476)
(4.519, 0.890483)
(4.52, 0.89537)
(4.521, 0.900136)
(4.522, 0.90478)
(4.523, 0.909299)
(4.524, 0.913691)
(4.525, 0.917956)
(4.526, 0.922093)
(4.527, 0.9261)
(4.528, 0.929976)
(4.529, 0.933723)
(4.53, 0.93734)
(4.531, 0.940829)
(4.532, 0.944188)
(4.533, 0.947417)
(4.534, 0.950515)
(4.535, 0.953485)
(4.536, 0.956327)
(4.537, 0.959041)
(4.538, 0.961628)
(4.539, 0.964091)
(4.54, 0.96643)
(4.541, 0.968649)
(4.542, 0.970749)
(4.543, 0.972733)
(4.544, 0.974603)
(4.545, 0.976363)
(4.546, 0.978016)
(4.547, 0.979567)
(4.548, 0.981021)
(4.549, 0.982382)
(4.55, 0.983654)
(4.551, 0.984841)
(4.552, 0.985943)
(4.553, 0.986966)
(4.554, 0.987915)
(4.555, 0.988795)
(4.556, 0.98961)
(4.557, 0.990365)
(4.558, 0.991065)
(4.559, 0.991712)
(4.56, 0.992312)
(4.561, 0.992867)
(4.562, 0.993382)
(4.563, 0.993858)
(4.564, 0.994299)
(4.565, 0.994707)
(4.566, 0.995086)
(4.567, 0.995436)
(4.568, 0.99576)
(4.569, 0.996061)
(4.57, 0.99634)
(4.571, 0.996598)
(4.572, 0.996837)
(4.573, 0.997059)
(4.574, 0.997264)
(4.575, 0.997455)
(4.576, 0.997632)
(4.577, 0.997796)
(4.578, 0.997948)
(4.579, 0.998089)
(4.58, 0.99822)
(4.581, 0.998342)
(4.582, 0.998455)
(4.583, 0.99856)
(4.584, 0.998657)
(4.585, 0.998748)
(4.586, 0.998832)
(4.587, 0.99891)
(4.588, 0.998982)
(4.589, 0.999049)
(4.59, 0.999112)
(4.591, 0.99917)
(4.592, 0.999224)
(4.593, 0.999274)
(4.594, 0.999321)
(4.595, 0.999364)
(4.596, 0.999405)
(4.597, 0.999442)
(4.598, 0.999477)
(4.599, 0.999509)
(4.6, 0.99954)
(4.601, 0.999568)
(4.602, 0.999594)
(4.603, 0.999618)
(4.604, 0.99964)
(4.605, 0.999661)
(4.606, 0.999681)
(4.607, 0.999699)
(4.608, 0.999716)
(4.609, 0.999732)
(4.61, 0.999746)
(4.611, 0.99976)
(4.612, 0.999773)
(4.613, 0.999785)
(4.614, 0.999796)
(4.615, 0.999806)
(4.616, 0.999816)
(4.617, 0.999826)
(4.618, 0.999834)
(4.619, 0.999842)
(4.62, 0.99985)
(4.621, 0.999857)
(4.622, 0.999864)
(4.623, 0.99987)
(4.624, 0.999876)
(4.625, 0.999882)
(4.626, 0.999887)
(4.627, 0.999892)
(4.628, 0.999897)
(4.629, 0.999902)
(4.63, 0.999906)
(4.631, 0.99991)
(4.632, 0.999914)
(4.633, 0.999918)
(4.634, 0.999921)
(4.635, 0.999925)
(4.636, 0.999928)
(4.637, 0.999931)
(4.638, 0.999934)
(4.639, 0.999937)
(4.64, 0.999939)
(4.641, 0.999942)
(4.642, 0.999944)
(4.643, 0.999947)
(4.644, 0.999949)
(4.645, 0.999951)
(4.646, 0.999953)
(4.647, 0.999955)
(4.648, 0.999957)
(4.649, 0.999959)
(4.65, 0.999961)
(4.651, 0.999963)
(4.652, 0.999965)
(4.653, 0.999966)
(4.654, 0.999968)
(4.655, 0.999969)
(4.656, 0.999971)
(4.657, 0.999972)
(4.658, 0.999974)
(4.659, 0.999975)
(4.66, 0.999976)
(4.661, 0.999978)
(4.662, 0.999979)
(4.663, 0.99998)
(4.664, 0.999981)
(4.665, 0.999982)
(4.666, 0.999983)
(4.667, 0.999984)
(4.668, 0.999985)
(4.669, 0.999986)
(4.67, 0.999987)
(4.671, 0.999987)
(4.672, 0.999988)
(4.673, 0.999989)
(4.674, 0.999989)
(4.675, 0.99999)
(4.676, 0.999991)
(4.677, 0.999991)
(4.678, 0.999992)
(4.679, 0.999992)
(4.68, 0.999993)
(4.681, 0.999993)
(4.682, 0.999994)
(4.683, 0.999994)
(4.684, 0.999995)
(4.685, 0.999995)
(4.686, 0.999995)
(4.687, 0.999996)
(4.688, 0.999996)
(4.689, 0.999996)
(4.69, 0.999997)
(4.691, 0.999997)
(4.692, 0.999997)
(4.693, 0.999997)
(4.694, 0.999998)
(4.695, 0.999998)
(4.696, 0.999998)
(4.697, 0.999998)
(4.698, 0.999998)
(4.699, 0.999998)
(4.7, 0.999998)
(4.701, 0.999999)
(4.702, 0.999999)
(4.703, 0.999999)
(4.704, 0.999999)
(4.705, 0.999999)
(4.706, 0.999999)
(4.707, 0.999999)
(4.708, 0.999999)
(4.709, 0.999999)
(4.71, 0.999999)
(4.711, 0.999999)
(4.712, 0.999999)
(4.713, 0.999999)
(4.714, 0.999999)
(4.715, 1)
(4.716, 1)
(4.717, 1)
(4.718, 1)
(4.719, 1)
(4.72, 1)
(4.721, 1)
(4.722, 1)
(4.723, 1)
(4.724, 1)
(4.725, 1)
(4.726, 1)
(4.727, 1)
(4.728, 1)
(4.729, 1)
(4.73, 1)
(4.731, 1)
(4.732, 1)
(4.733, 1)
(4.734, 1)
(4.735, 1)
(4.736, 1)
(4.737, 1)
(4.738, 1)
(4.739, 1)
(4.74, 1)
(4.741, 1)
(4.742, 1)
(4.743, 1)
(4.744, 1)
(4.745, 1)
(4.746, 1)
(4.747, 1)
(4.748, 1)
(4.749, 1)
(4.75, 1)
(4.751, 1)
(4.752, 1)
(4.753, 1)
(4.754, 1)
(4.755, 1)
(4.756, 1)
(4.757, 1)
(4.758, 1)
(4.759, 1)
(4.76, 1)
(4.761, 1)
(4.762, 1)
(4.763, 1)
(4.764, 1)
(4.765, 1)
(4.766, 1)
(4.767, 1)
(4.768, 1)
(4.769, 1)
(4.77, 1)
(4.771, 1)
(4.772, 1)
(4.773, 1)
(4.774, 1)
(4.775, 1)
(4.776, 1)
(4.777, 1)
(4.778, 1)
(4.779, 1)
(4.78, 1)
(4.781, 1)
(4.782, 1)
(4.783, 1)
(4.784, 1)
(4.785, 1)
(4.786, 1)
(4.787, 1)
(4.788, 1)
(4.789, 1)
(4.79, 1)
(4.791, 1)
(4.792, 1)
(4.793, 1)
(4.794, 1)
(4.795, 1)
(4.796, 1)
(4.797, 1)
(4.798, 1)
(4.799, 1)
(4.8, 1)
(4.801, 1)
(4.802, 1)
(4.803, 1)
(4.804, 1)
(4.805, 1)
(4.806, 1)
(4.807, 1)
(4.808, 1)
(4.809, 1)
(4.81, 1)
(4.811, 1)
(4.812, 1)
(4.813, 1)
(4.814, 1)
(4.815, 1)
(4.816, 1)
(4.817, 1)
(4.818, 1)
(4.819, 1)
(4.82, 1)
(4.821, 1)
(4.822, 1)
(4.823, 1)
(4.824, 1)
(4.825, 1)
(4.826, 1)
(4.827, 1)
(4.828, 1)
(4.829, 1)
(4.83, 1)
(4.831, 1)
(4.832, 1)
(4.833, 1)
(4.834, 1)
(4.835, 1)
(4.836, 1)
(4.837, 1)
(4.838, 1)
(4.839, 1)
(4.84, 1)
(4.841, 1)
(4.842, 1)
(4.843, 1)
(4.844, 1)
(4.845, 1)
(4.846, 1)
(4.847, 1)
(4.848, 0.999998)
(4.849, 0.999992)
(4.85, 0.999978)
(4.851, 0.999947)
(4.852, 0.999888)
(4.853, 0.999791)
(4.854, 0.999649)
(4.855, 0.999456)
(4.856, 0.999206)
(4.857, 0.998894)
(4.858, 0.998515)
(4.859, 0.998063)
(4.86, 0.997533)
(4.861, 0.996918)
(4.862, 0.996212)
(4.863, 0.995411)
(4.864, 0.994506)
(4.865, 0.993496)
(4.866, 0.992379)
(4.867, 0.991164)
(4.868, 0.989856)
(4.869, 0.988456)
(4.87, 0.986965)
(4.871, 0.985379)
(4.872, 0.983699)
(4.873, 0.981923)
(4.874, 0.98005)
(4.875, 0.978079)
(4.876, 0.976009)
(4.877, 0.973841)
(4.878, 0.971573)
(4.879, 0.969205)
(4.88, 0.966736)
(4.881, 0.964168)
(4.882, 0.961499)
(4.883, 0.958729)
(4.884, 0.955858)
(4.885, 0.952885)
(4.886, 0.949812)
(4.887, 0.946636)
(4.888, 0.943359)
(4.889, 0.93998)
(4.89, 0.936499)
(4.891, 0.932917)
(4.892, 0.929232)
(4.893, 0.925446)
(4.894, 0.921559)
(4.895, 0.91757)
(4.896, 0.913481)
(4.897, 0.90929)
(4.898, 0.905)
(4.899, 0.900609)
(4.9, 0.896119)
(4.901, 0.891531)
(4.902, 0.886843)
(4.903, 0.882058)
(4.904, 0.877176)
(4.905, 0.872197)
(4.906, 0.867122)
(4.907, 0.861953)
(4.908, 0.85669)
(4.909, 0.851333)
(4.91, 0.845884)
(4.911, 0.840344)
(4.912, 0.834714)
(4.913, 0.828994)
(4.914, 0.823187)
(4.915, 0.817293)
(4.916, 0.811313)
(4.917, 0.805249)
(4.918, 0.799101)
(4.919, 0.792873)
(4.92, 0.786563)
(4.921, 0.780175)
(4.922, 0.77371)
(4.923, 0.767169)
(4.924, 0.760553)
(4.925, 0.753865)
(4.926, 0.747105)
(4.927, 0.740277)
(4.928, 0.73338)
(4.929, 0.726417)
(4.93, 0.719391)
(4.931, 0.712301)
(4.932, 0.705152)
(4.933, 0.697943)
(4.934, 0.690678)
(4.935, 0.683358)
(4.936, 0.675985)
(4.937, 0.668561)
(4.938, 0.661089)
(4.939, 0.653569)
(4.94, 0.646005)
(4.941, 0.638399)
(4.942, 0.630752)
(4.943, 0.623067)
(4.944, 0.615345)
(4.945, 0.60759)
(4.946, 0.599803)
(4.947, 0.591987)
(4.948, 0.584144)
(4.949, 0.576276)
(4.95, 0.568385)
(4.951, 0.560474)
(4.952, 0.552546)
(4.953, 0.544602)
(4.954, 0.536644)
(4.955, 0.528676)
(4.956, 0.5207)
(4.957, 0.512717)
(4.958, 0.504731)
(4.959, 0.496743)
(4.96, 0.488757)
(4.961, 0.480774)
(4.962, 0.472798)
(4.963, 0.464829)
(4.964, 0.456871)
(4.965, 0.448927)
(4.966, 0.440998)
(4.967, 0.433087)
(4.968, 0.425196)
(4.969, 0.417328)
(4.97, 0.409484)
(4.971, 0.401668)
(4.972, 0.393882)
(4.973, 0.386128)
(4.974, 0.378408)
(4.975, 0.370724)
(4.976, 0.363079)
(4.977, 0.355475)
(4.978, 0.347914)
(4.979, 0.340398)
(4.98, 0.33293)
(4.981, 0.325512)
(4.982, 0.318145)
(4.983, 0.310832)
(4.984, 0.303575)
(4.985, 0.296375)
(4.986, 0.289235)
(4.987, 0.282157)
(4.988, 0.275142)
(4.989, 0.268193)
(4.99, 0.26131)
(4.991, 0.254497)
(4.992, 0.247754)
(4.993, 0.241084)
(4.994, 0.234488)
(4.995, 0.227968)
(4.996, 0.221524)
(4.997, 0.21516)
(4.998, 0.208875)
(4.999, 0.202672)
(5, 0.196553)
(5.001, 0.190517)
(5.002, 0.184568)
(5.003, 0.178705)
(5.004, 0.172931)
(5.005, 0.167246)
(5.006, 0.161651)
(5.007, 0.156149)
(5.008, 0.150739)
(5.009, 0.145422)
(5.01, 0.1402)
(5.011, 0.135074)
(5.012, 0.130043)
(5.013, 0.125109)
(5.014, 0.120271)
(5.015, 0.115532)
(5.016, 0.110893)
(5.017, 0.106353)
(5.018, 0.101916)
(5.019, 0.0975807)
(5.02, 0.0933479)
(5.021, 0.0892163)
(5.022, 0.085186)
(5.023, 0.0812585)
(5.024, 0.0774348)
(5.025, 0.0737159)
(5.026, 0.0701011)
(5.027, 0.0665899)
(5.028, 0.0631835)
(5.029, 0.0598825)
(5.03, 0.0566881)
(5.031, 0.0536009)
(5.032, 0.0506214)
(5.033, 0.0477501)
(5.034, 0.0449869)
(5.035, 0.0423326)
(5.036, 0.0397872)
(5.037, 0.0373497)
(5.038, 0.0350179)
(5.039, 0.0327889)
(5.04, 0.0306619)
(5.041, 0.0286383)
(5.042, 0.0267176)
(5.043, 0.0248976)
(5.044, 0.023176)
(5.045, 0.0215513)
(5.046, 0.0200219)
(5.047, 0.018585)
(5.048, 0.0172368)
(5.049, 0.0159737)
(5.05, 0.014792)
(5.051, 0.013688)
(5.052, 0.0126581)
(5.053, 0.0116985)
(5.054, 0.0108064)
(5.055, 0.00997979)
(5.056, 0.00921564)
(5.057, 0.00850945)
(5.058, 0.00785701)
(5.059, 0.0072544)
(5.06, 0.00669796)
(5.061, 0.00618428)
(5.062, 0.00571017)
(5.063, 0.00527266)
(5.064, 0.00486898)
(5.065, 0.00449658)
(5.066, 0.00415306)
(5.067, 0.0038362)
(5.068, 0.00354396)
(5.069, 0.00327441)
(5.07, 0.00302579)
(5.071, 0.00279647)
(5.072, 0.00258493)
(5.073, 0.00238978)
(5.074, 0.00220974)
(5.075, 0.00204364)
(5.076, 0.00189036)
(5.077, 0.00174893)
(5.078, 0.0016184)
(5.079, 0.00149792)
(5.08, 0.00138671)
(5.081, 0.00128404)
(5.082, 0.00118925)
(5.083, 0.00110171)
(5.084, 0.00102088)
(5.085, 0.000946215)
(5.086, 0.000877247)
(5.087, 0.000813531)
(5.088, 0.00075466)
(5.089, 0.00070026)
(5.09, 0.000649986)
(5.091, 0.000603518)
(5.092, 0.000560564)
(5.093, 0.000520849)
(5.094, 0.000484115)
(5.095, 0.000450127)
(5.096, 0.000418679)
(5.097, 3.90E-04)
(5.098, 3.63E-04)
(5.099, 3.38E-04)
(5.1, 3.15E-04)
(5.101, 2.93E-04)
(5.102, 2.73E-04)
(5.103, 2.55E-04)
(5.104, 2.38E-04)
(5.105, 2.22E-04)
(5.106, 2.08E-04)
(5.107, 1.94E-04)
(5.108, 1.82E-04)
(5.109, 1.70E-04)
(5.11, 1.59E-04)
(5.111, 1.49E-04)
(5.112, 1.40E-04)
(5.113, 1.31E-04)
(5.114, 1.23E-04)
(5.115, 1.16E-04)
(5.116, 1.09E-04)
(5.117, 1.03E-04)
(5.118, 9.68E-05)
(5.119, 9.12E-05)
(5.12, 8.61E-05)
(5.121, 8.13E-05)
(5.122, 7.68E-05)
(5.123, 7.27E-05)
(5.124, 6.88E-05)
(5.125, 6.51E-05)
(5.126, 6.17E-05)
(5.127, 5.85E-05)
(5.128, 5.55E-05)
(5.129, 5.27E-05)
(5.13, 5.00E-05)
(5.131, 4.76E-05)
(5.132, 4.52E-05)
(5.133, 4.30E-05)
(5.134, 4.09E-05)
(5.135, 3.90E-05)
(5.136, 3.71E-05)
(5.137, 3.53E-05)
(5.138, 3.37E-05)
(5.139, 3.21E-05)
(5.14, 3.06E-05)
(5.141, 2.92E-05)
(5.142, 2.78E-05)
(5.143, 2.65E-05)
(5.144, 2.53E-05)
(5.145, 2.41E-05)
(5.146, 2.30E-05)
(5.147, 2.19E-05)
(5.148, 2.09E-05)
(5.149, 2.00E-05)
(5.15, 1.90E-05)
(5.151, 1.82E-05)
(5.152, 1.73E-05)
(5.153, 1.65E-05)
(5.154, 1.57E-05)
(5.155, 1.50E-05)
(5.156, 1.43E-05)
(5.157, 1.36E-05)
(5.158, 1.29E-05)
(5.159, 1.23E-05)
(5.16, 1.16E-05)
(5.161, 1.11E-05)
(5.162, 1.05E-05)
(5.163, 9.94E-06)
(5.164, 9.42E-06)
(5.165, 8.91E-06)
(5.166, 8.43E-06)
(5.167, 7.96E-06)
(5.168, 7.52E-06)
(5.169, 7.09E-06)
(5.17, 6.68E-06)
(5.171, 6.28E-06)
(5.172, 5.91E-06)
(5.173, 5.55E-06)
(5.174, 5.21E-06)
(5.175, 4.88E-06)
(5.176, 4.56E-06)
(5.177, 4.27E-06)
(5.178, 3.98E-06)
(5.179, 3.71E-06)
(5.18, 3.46E-06)
(5.181, 3.22E-06)
(5.182, 3.00E-06)
(5.183, 2.78E-06)
(5.184, 2.58E-06)
(5.185, 2.40E-06)
(5.186, 2.22E-06)
(5.187, 2.06E-06)
(5.188, 1.90E-06)
(5.189, 1.76E-06)
(5.19, 1.62E-06)
(5.191, 1.50E-06)
(5.192, 1.38E-06)
(5.193, 1.27E-06)
(5.194, 1.17E-06)
(5.195, 1.08E-06)
(5.196, 9.99E-07)
(5.197, 9.21E-07)
(5.198, 8.49E-07)
(5.199, 7.82E-07)
(5.2, 7.21E-07)
(5.201, 6.65E-07)
(5.202, 6.13E-07)
(5.203, 5.66E-07)
(5.204, 5.22E-07)
(5.205, 4.81E-07)
(5.206, 4.44E-07)
(5.207, 4.10E-07)
(5.208, 3.78E-07)
(5.209, 3.49E-07)
(5.21, 3.23E-07)
(5.211, 2.98E-07)
(5.212, 2.75E-07)
(5.213, 2.54E-07)
(5.214, 2.35E-07)
(5.215, 2.17E-07)
(5.216, 2.01E-07)
(5.217, 1.86E-07)
(5.218, 1.72E-07)
(5.219, 1.59E-07)
(5.22, 1.48E-07)
(5.221, 1.37E-07)
(5.222, 1.27E-07)
(5.223, 1.17E-07)
(5.224, 1.09E-07)
(5.225, 1.01E-07)
(5.226, 9.37E-08)
(5.227, 8.70E-08)
(5.228, 8.08E-08)
(5.229, 7.50E-08)
(5.23, 6.97E-08)
(5.231, 6.48E-08)
(5.232, 6.02E-08)
(5.233, 5.60E-08)
(5.234, 5.21E-08)
(5.235, 4.85E-08)
(5.236, 4.52E-08)
(5.237, 4.21E-08)
(5.238, 3.92E-08)
(5.239, 3.66E-08)
(5.24, 3.41E-08)
(5.241, 3.18E-08)
(5.242, 2.97E-08)
(5.243, 2.77E-08)
(5.244, 2.59E-08)
(5.245, 2.42E-08)
(5.246, 2.27E-08)
(5.247, 2.12E-08)
(5.248, 1.99E-08)
(5.249, 1.86E-08)
(5.25, 1.75E-08)
(5.251, 1.64E-08)
(5.252, 1.54E-08)
(5.253, 1.45E-08)
(5.254, 1.36E-08)
(5.255, 1.28E-08)
(5.256, 1.20E-08)
(5.257, 1.13E-08)
(5.258, 1.06E-08)
(5.259, 1.00E-08)
(5.26, 9.45E-09)
(5.261, 8.91E-09)
(5.262, 8.40E-09)
(5.263, 7.92E-09)
(5.264, 7.47E-09)
(5.265, 7.05E-09)
(5.266, 6.65E-09)
(5.267, 6.28E-09)
(5.268, 5.93E-09)
(5.269, 5.59E-09)
(5.27, 5.28E-09)
(5.271, 4.98E-09)
(5.272, 4.70E-09)
(5.273, 4.44E-09)
(5.274, 4.18E-09)
(5.275, 3.95E-09)
(5.276, 3.72E-09)
(5.277, 3.51E-09)
(5.278, 3.31E-09)
(5.279, 3.11E-09)
(5.28, 2.93E-09)
(5.281, 2.76E-09)
(5.282, 2.60E-09)
(5.283, 2.44E-09)
(5.284, 2.30E-09)
(5.285, 2.16E-09)
(5.286, 2.03E-09)
(5.287, 1.90E-09)
(5.288, 1.78E-09)
(5.289, 1.67E-09)
(5.29, 1.57E-09)
(5.291, 1.47E-09)
(5.292, 1.37E-09)
(5.293, 1.28E-09)
(5.294, 1.20E-09)
(5.295, 1.12E-09)
(5.296, 1.04E-09)
(5.297, 9.74E-10)
(5.298, 9.07E-10)
(5.299, 8.45E-10)
(5.3, 7.86E-10)
(5.301, 7.31E-10)
(5.302, 6.79E-10)
(5.303, 6.31E-10)
(5.304, 5.85E-10)
(5.305, 5.43E-10)
(5.306, 5.03E-10)
(5.307, 4.66E-10)
(5.308, 4.32E-10)
(5.309, 4.00E-10)
(5.31, 3.70E-10)
(5.311, 3.42E-10)
(5.312, 3.16E-10)
(5.313, 2.92E-10)
(5.314, 2.70E-10)
(5.315, 2.49E-10)
(5.316, 2.31E-10)
(5.317, 2.13E-10)
(5.318, 1.97E-10)
(5.319, 1.82E-10)
(5.32, 1.69E-10)
(5.321, 1.56E-10)
(5.322, 1.44E-10)
(5.323, 1.33E-10)
(5.324, 1.24E-10)
(5.325, 1.14E-10)
(5.326, 1.06E-10)
(5.327, 9.81E-11)
(5.328, 9.10E-11)
(5.329, 8.43E-11)
(5.33, 7.82E-11)
(5.331, 7.26E-11)
(5.332, 6.73E-11)
(5.333, 6.25E-11)
(5.334, 5.81E-11)
(5.335, 5.40E-11)
(5.336, 5.01E-11)
(5.337, 4.66E-11)
(5.338, 4.34E-11)
(5.339, 4.04E-11)
(5.34, 3.76E-11)
(5.341, 3.50E-11)
(5.342, 3.27E-11)
(5.343, 3.04E-11)
(5.344, 2.84E-11)
(5.345, 2.65E-11)
(5.346, 2.48E-11)
(5.347, 2.31E-11)
(5.348, 2.16E-11)
(5.349, 2.02E-11)
(5.35, 1.89E-11)
(5.351, 1.77E-11)
(5.352, 1.66E-11)
(5.353, 1.56E-11)
(5.354, 1.46E-11)
(5.355, 1.37E-11)
(5.356, 1.29E-11)
(5.357, 1.21E-11)
(5.358, 1.14E-11)
(5.359, 1.07E-11)
(5.36, 1.01E-11)
(5.361, 9.54E-12)
(5.362, 8.99E-12)
(5.363, 8.48E-12)
(5.364, 8.00E-12)
(5.365, 7.56E-12)
(5.366, 7.13E-12)
(5.367, 6.74E-12)
(5.368, 6.37E-12)
(5.369, 6.02E-12)
(5.37, 5.69E-12)
(5.371, 5.38E-12)
(5.372, 5.09E-12)
(5.373, 4.81E-12)
(5.374, 4.55E-12)
(5.375, 4.30E-12)
(5.376, 4.06E-12)
(5.377, 3.84E-12)
(5.378, 3.63E-12)
(5.379, 3.43E-12)
(5.38, 3.24E-12)
(5.381, 3.06E-12)
(5.382, 2.89E-12)
(5.383, 2.73E-12)
(5.384, 2.57E-12)
(5.385, 2.43E-12)
(5.386, 2.29E-12)
(5.387, 2.15E-12)
(5.388, 2.03E-12)
(5.389, 1.91E-12)
(5.39, 1.80E-12)
(5.391, 1.69E-12)
(5.392, 1.59E-12)
(5.393, 1.49E-12)
(5.394, 1.40E-12)
(5.395, 1.31E-12)
(5.396, 1.23E-12)
(5.397, 1.15E-12)
(5.398, 1.07E-12)
(5.399, 1.00E-12)
(5.4, 9.37E-13)
(5.401, 8.74E-13)
(5.402, 8.15E-13)
(5.403, 7.60E-13)
(5.404, 7.07E-13)
(5.405, 6.58E-13)
(5.406, 6.12E-13)
(5.407, 5.68E-13)
(5.408, 5.28E-13)
(5.409, 4.89E-13)
(5.41, 4.54E-13)
(5.411, 4.20E-13)
(5.412, 3.89E-13)
(5.413, 3.60E-13)
(5.414, 3.33E-13)
(5.415, 3.08E-13)
(5.416, 2.85E-13)
(5.417, 2.63E-13)
(5.418, 2.43E-13)
(5.419, 2.24E-13)
(5.42, 2.07E-13)
(5.421, 1.91E-13)
(5.422, 1.77E-13)
(5.423, 1.63E-13)
(5.424, 1.51E-13)
(5.425, 1.40E-13)
(5.426, 1.29E-13)
(5.427, 1.19E-13)
(5.428, 1.10E-13)
(5.429, 1.02E-13)
(5.43, 9.44E-14)
(5.431, 8.74E-14)
(5.432, 8.09E-14)
(5.433, 7.49E-14)
(5.434, 6.94E-14)
(5.435, 6.43E-14)
(5.436, 5.96E-14)
(5.437, 5.53E-14)
(5.438, 5.13E-14)
(5.439, 4.76E-14)
(5.44, 4.42E-14)
(5.441, 4.11E-14)
(5.442, 3.82E-14)
(5.443, 3.55E-14)
(5.444, 3.30E-14)
(5.445, 3.07E-14)
(5.446, 2.86E-14)
(5.447, 2.66E-14)
(5.448, 2.48E-14)
(5.449, 2.31E-14)
(5.45, 2.16E-14)
(5.451, 2.01E-14)
(5.452, 1.88E-14)
(5.453, 1.75E-14)
(5.454, 1.64E-14)
(5.455, 1.53E-14)
(5.456, 1.43E-14)
(5.457, 1.34E-14)
(5.458, 1.26E-14)
(5.459, 1.18E-14)
(5.46, 1.10E-14)
(5.461, 1.04E-14)
(5.462, 9.74E-15)
(5.463, 9.15E-15)
(5.464, 8.60E-15)
(5.465, 8.09E-15)
(5.466, 7.61E-15)
(5.467, 7.17E-15)
(5.468, 6.75E-15)
(5.469, 6.36E-15)
(5.47, 5.99E-15)
(5.471, 5.65E-15)
(5.472, 5.33E-15)
(5.473, 5.02E-15)
(5.474, 4.74E-15)
(5.475, 4.47E-15)
(5.476, 4.22E-15)
(5.477, 3.98E-15)
(5.478, 3.76E-15)
(5.479, 3.55E-15)
(5.48, 3.35E-15)
(5.481, 3.16E-15)
(5.482, 2.98E-15)
(5.483, 2.81E-15)
(5.484, 2.65E-15)
(5.485, 2.50E-15)
(5.486, 2.36E-15)
(5.487, 2.22E-15)
(5.488, 2.09E-15)
(5.489, 1.97E-15)
(5.49, 1.85E-15)
(5.491, 1.74E-15)
(5.492, 1.64E-15)
(5.493, 1.54E-15)
(5.494, 1.44E-15)
(5.495, 1.35E-15)
(5.496, 1.27E-15)
(5.497, 1.19E-15)
(5.498, 1.11E-15)
(5.499, 1.04E-15)
(5.5, 9.76E-16)
(5.501, 9.11E-16)
(5.502, 8.51E-16)
(5.503, 7.94E-16)
(5.504, 7.40E-16)
(5.505, 6.89E-16)
(5.506, 6.41E-16)
(5.507, 5.96E-16)
(5.508, 5.53E-16)
(5.509, 5.13E-16)
(5.51, 4.76E-16)
(5.511, 4.41E-16)
(5.512, 4.08E-16)
(5.513, 3.78E-16)
(5.514, 3.49E-16)
(5.515, 3.22E-16)
(5.516, 2.97E-16)
(5.517, 2.74E-16)
(5.518, 2.53E-16)
(5.519, 2.32E-16)
(5.52, 2.14E-16)
(5.521, 1.97E-16)
(5.522, 1.81E-16)
(5.523, 1.66E-16)
(5.524, 1.53E-16)
(5.525, 1.40E-16)
(5.526, 1.29E-16)
(5.527, 1.18E-16)
(5.528, 1.09E-16)
(5.529, 9.97E-17)
(5.53, 9.15E-17)
(5.531, 8.39E-17)
(5.532, 7.70E-17)
(5.533, 7.06E-17)
(5.534, 6.47E-17)
(5.535, 5.92E-17)
(5.536, 5.42E-17)
(5.537, 4.96E-17)
(5.538, 4.54E-17)
(5.539, 4.15E-17)
(5.54, 3.79E-17)
(5.541, 3.46E-17)
(5.542, 3.16E-17)
(5.543, 2.88E-17)
(5.544, 2.62E-17)
(5.545, 2.39E-17)
(5.546, 2.17E-17)
(5.547, 1.97E-17)
(5.548, 1.78E-17)
(5.549, 1.61E-17)
(5.55, 1.46E-17)
(5.551, 1.31E-17)
(5.552, 1.18E-17)
(5.553, 1.06E-17)
(5.554, 9.45E-18)
(5.555, 8.41E-18)
(5.556, 7.46E-18)
(5.557, 6.58E-18)
(5.558, 5.77E-18)
(5.559, 5.03E-18)
(5.56, 4.34E-18)
(5.561, 3.70E-18)
(5.562, 3.10E-18)
(5.563, 2.56E-18)
(5.564, 2.06E-18)
(5.565, 1.60E-18)
(5.566, 1.18E-18)
(5.567, 8.00E-19)
(5.568, 4.50E-19)
(5.569, 1.30E-19)
(5.57, -1.63E-19)
(5.571, -4.31E-19)
(5.572, -6.76E-19)
(5.573, -9.00E-19)
(5.574, -1.11E-18)
(5.575, -1.31E-18)
(5.576, -1.49E-18)
(5.577, -1.66E-18)
(5.578, -1.80E-18)
(5.579, -1.94E-18)
(5.58, -2.06E-18)
(5.581, -2.17E-18)
(5.582, -2.27E-18)
(5.583, -2.35E-18)
(5.584, -2.43E-18)
(5.585, -2.51E-18)
(5.586, -2.57E-18)
(5.587, -2.63E-18)
(5.588, -2.68E-18)
(5.589, -2.73E-18)
(5.59, -2.75E-18)
(5.591, -2.76E-18)
(5.592, -2.77E-18)
(5.593, -2.78E-18)
(5.594, -2.79E-18)
(5.595, -2.80E-18)
(5.596, -2.81E-18)
(5.597, -2.82E-18)
(5.598, -2.82E-18)
(5.599, -2.83E-18)
(5.6, -2.83E-18)
(5.601, -2.84E-18)
(5.602, -2.84E-18)
(5.603, -2.85E-18)
(5.604, -2.85E-18)
(5.605, -2.85E-18)
(5.606, -2.86E-18)
(5.607, -2.87E-18)
(5.608, -2.88E-18)
(5.609, -2.88E-18)
(5.61, -2.89E-18)
(5.611, -2.89E-18)
(5.612, -2.90E-18)
(5.613, -2.89E-18)
(5.614, -2.89E-18)
(5.615, -2.91E-18)
(5.616, 9.15E-08)
(5.617, 1.80E-06)
(5.618, 6.57E-06)
(5.619, 1.47E-05)
(5.62, 2.66E-05)
(5.621, 4.27E-05)
(5.622, 6.32E-05)
(5.623, 8.86E-05)
(5.624, 0.000119383)
(5.625, 0.000159665)
(5.626, 0.000216658)
(5.627, 0.000293957)
(5.628, 0.000394595)
(5.629, 0.000521676)
(5.63, 0.000677991)
(5.631, 0.000866029)
(5.632, 0.00108806)
(5.633, 0.0013469)
(5.634, 0.00164561)
(5.635, 0.00198734)
(5.636, 0.00237541)
(5.637, 0.00281322)
(5.638, 0.00330421)
(5.639, 0.00385193)
(5.64, 0.00445638)
(5.641, 0.00511457)
(5.642, 0.00582715)
(5.643, 0.0065958)
(5.644, 0.00742092)
(5.645, 0.00830324)
(5.646, 0.00924445)
(5.647, 0.0102462)
(5.648, 0.0113101)
(5.649, 0.0124377)
(5.65, 0.0136305)
(5.651, 0.0148901)
(5.652, 0.0162177)
(5.653, 0.0176147)
(5.654, 0.0190825)
(5.655, 0.0206221)
(5.656, 0.0222348)
(5.657, 0.0239217)
(5.658, 0.025684)
(5.659, 0.0275227)
(5.66, 0.029439)
(5.661, 0.0314337)
(5.662, 0.0335079)
(5.663, 0.0356623)
(5.664, 0.0378979)
(5.665, 0.0402153)
(5.666, 0.0426152)
(5.667, 0.0450982)
(5.668, 0.0476649)
(5.669, 0.0503158)
(5.67, 0.0530513)
(5.671, 0.0558717)
(5.672, 0.0587774)
(5.673, 0.0617688)
(5.674, 0.064846)
(5.675, 0.0680094)
(5.676, 0.0712589)
(5.677, 0.0745948)
(5.678, 0.0780169)
(5.679, 0.0815252)
(5.68, 0.0851196)
(5.681, 0.0887999)
(5.682, 0.0925658)
(5.683, 0.096417)
(5.684, 0.100353)
(5.685, 0.104373)
(5.686, 0.108477)
(5.687, 0.112664)
(5.688, 0.116934)
(5.689, 0.121285)
(5.69, 0.125717)
(5.691, 0.13023)
(5.692, 0.134822)
(5.693, 0.139493)
(5.694, 0.144242)
(5.695, 0.149068)
(5.696, 0.15397)
(5.697, 0.158947)
(5.698, 0.163997)
(5.699, 0.169121)
(5.7, 0.174317)
(5.701, 0.179584)
(5.702, 0.184921)
(5.703, 0.190327)
(5.704, 0.1958)
(5.705, 0.201341)
(5.706, 0.206947)
(5.707, 0.212617)
(5.708, 0.218351)
(5.709, 0.224147)
(5.71, 0.230003)
(5.711, 0.23592)
(5.712, 0.241896)
(5.713, 0.247928)
(5.714, 0.254018)
(5.715, 0.260162)
(5.716, 0.26636)
(5.717, 0.272611)
(5.718, 0.278913)
(5.719, 0.285266)
(5.72, 0.291667)
(5.721, 0.298116)
(5.722, 0.304612)
(5.723, 0.311152)
(5.724, 0.317736)
(5.725, 0.324363)
(5.726, 0.331032)
(5.727, 0.33774)
(5.728, 0.344487)
(5.729, 0.351271)
(5.73, 0.358092)
(5.731, 0.364947)
(5.732, 0.371836)
(5.733, 0.378757)
(5.734, 0.385708)
(5.735, 0.392689)
(5.736, 0.399698)
(5.737, 0.406733)
(5.738, 0.413794)
(5.739, 0.420878)
(5.74, 0.427985)
(5.741, 0.435112)
(5.742, 0.442259)
(5.743, 0.449423)
(5.744, 0.456604)
(5.745, 0.463799)
(5.746, 0.471008)
(5.747, 0.478228)
(5.748, 0.485458)
(5.749, 0.492696)
(5.75, 0.499941)
(5.751, 0.507191)
(5.752, 0.514444)
(5.753, 0.521699)
(5.754, 0.528954)
(5.755, 0.536207)
(5.756, 0.543457)
(5.757, 0.550701)
(5.758, 0.557938)
(5.759, 0.565166)
(5.76, 0.572384)
(5.761, 0.579588)
(5.762, 0.586779)
(5.763, 0.593953)
(5.764, 0.601109)
(5.765, 0.608245)
(5.766, 0.615359)
(5.767, 0.622448)
(5.768, 0.629512)
(5.769, 0.636548)
(5.77, 0.643554)
(5.771, 0.650528)
(5.772, 0.657469)
(5.773, 0.664373)
(5.774, 0.671241)
(5.775, 0.678069)
(5.776, 0.684855)
(5.777, 0.691598)
(5.778, 0.698297)
(5.779, 0.704948)
(5.78, 0.711551)
(5.781, 0.718103)
(5.782, 0.724603)
(5.783, 0.731049)
(5.784, 0.737439)
(5.785, 0.743771)
(5.786, 0.750044)
(5.787, 0.756255)
(5.788, 0.762403)
(5.789, 0.768487)
(5.79, 0.774505)
(5.791, 0.780456)
(5.792, 0.786337)
(5.793, 0.792147)
(5.794, 0.797886)
(5.795, 0.80355)
(5.796, 0.809139)
(5.797, 0.81465)
(5.798, 0.820084)
(5.799, 0.825437)
(5.8, 0.830709)
(5.801, 0.835899)
(5.802, 0.841004)
(5.803, 0.846024)
(5.804, 0.85096)
(5.805, 0.855813)
(5.806, 0.860582)
(5.807, 0.865265)
(5.808, 0.86986)
(5.809, 0.874366)
(5.81, 0.87878)
(5.811, 0.883103)
(5.812, 0.887332)
(5.813, 0.891466)
(5.814, 0.895505)
(5.815, 0.899447)
(5.816, 0.903292)
(5.817, 0.907038)
(5.818, 0.910686)
(5.819, 0.914235)
(5.82, 0.917685)
(5.821, 0.921036)
(5.822, 0.924288)
(5.823, 0.927441)
(5.824, 0.930497)
(5.825, 0.933455)
(5.826, 0.936316)
(5.827, 0.939082)
(5.828, 0.941752)
(5.829, 0.944326)
(5.83, 0.946802)
(5.831, 0.949182)
(5.832, 0.951469)
(5.833, 0.953665)
(5.834, 0.955772)
(5.835, 0.957793)
(5.836, 0.95973)
(5.837, 0.961586)
(5.838, 0.963363)
(5.839, 0.965064)
(5.84, 0.96669)
(5.841, 0.968245)
(5.842, 0.969731)
(5.843, 0.971151)
(5.844, 0.972506)
(5.845, 0.9738)
(5.846, 0.975034)
(5.847, 0.976212)
(5.848, 0.977335)
(5.849, 0.978405)
(5.85, 0.979426)
(5.851, 0.980398)
(5.852, 0.981325)
(5.853, 0.982208)
(5.854, 0.983049)
(5.855, 0.983849)
(5.856, 0.984612)
(5.857, 0.985339)
(5.858, 0.98603)
(5.859, 0.986689)
(5.86, 0.987316)
(5.861, 0.987913)
(5.862, 0.988481)
(5.863, 0.989022)
(5.864, 0.989538)
(5.865, 0.990028)
(5.866, 0.990496)
(5.867, 0.990941)
(5.868, 0.991365)
(5.869, 0.991768)
(5.87, 0.992153)
(5.871, 0.992519)
(5.872, 0.992868)
(5.873, 0.993201)
(5.874, 0.993518)
(5.875, 0.99382)
(5.876, 0.994108)
(5.877, 0.994383)
(5.878, 0.994644)
(5.879, 0.994894)
(5.88, 0.995132)
(5.881, 0.995359)
(5.882, 0.995575)
(5.883, 0.995782)
(5.884, 0.995979)
(5.885, 0.996167)
(5.886, 0.996347)
(5.887, 0.996518)
(5.888, 0.996681)
(5.889, 0.996837)
(5.89, 0.996986)
(5.891, 0.997128)
(5.892, 0.997264)
(5.893, 0.997393)
(5.894, 0.997517)
(5.895, 0.997635)
(5.896, 0.997747)
(5.897, 0.997855)
(5.898, 0.997958)
(5.899, 0.998056)
(5.9, 0.998149)
(5.901, 0.998238)
(5.902, 0.998324)
(5.903, 0.998405)
(5.904, 0.998482)
(5.905, 0.998557)
(5.906, 0.998627)
(5.907, 0.998695)
(5.908, 0.998759)
(5.909, 0.99882)
(5.91, 0.998878)
(5.911, 0.998934)
(5.912, 0.998987)
(5.913, 0.999038)
(5.914, 0.999086)
(5.915, 0.999132)
(5.916, 0.999176)
(5.917, 0.999218)
(5.918, 0.999257)
(5.919, 0.999295)
(5.92, 0.999331)
(5.921, 0.999366)
(5.922, 0.999398)
(5.923, 0.999429)
(5.924, 0.999459)
(5.925, 0.999487)
(5.926, 0.999513)
(5.927, 0.999539)
(5.928, 0.999563)
(5.929, 0.999586)
(5.93, 0.999608)
(5.931, 0.999628)
(5.932, 0.999648)
(5.933, 0.999667)
(5.934, 0.999684)
(5.935, 0.999701)
(5.936, 0.999717)
(5.937, 0.999732)
(5.938, 0.999747)
(5.939, 0.99976)
(5.94, 0.999773)
(5.941, 0.999785)
(5.942, 0.999797)
(5.943, 0.999808)
(5.944, 0.999818)
(5.945, 0.999828)
(5.946, 0.999837)
(5.947, 0.999846)
(5.948, 0.999855)
(5.949, 0.999863)
(5.95, 0.99987)
(5.951, 0.999877)
(5.952, 0.999884)
(5.953, 0.99989)
(5.954, 0.999896)
(5.955, 0.999902)
(5.956, 0.999907)
(5.957, 0.999912)
(5.958, 0.999917)
(5.959, 0.999922)
(5.96, 0.999926)
(5.961, 0.99993)
(5.962, 0.999934)
(5.963, 0.999938)
(5.964, 0.999941)
(5.965, 0.999944)
(5.966, 0.999947)
(5.967, 0.99995)
(5.968, 0.999953)
(5.969, 0.999956)
(5.97, 0.999958)
(5.971, 0.99996)
(5.972, 0.999963)
(5.973, 0.999965)
(5.974, 0.999967)
(5.975, 0.999969)
(5.976, 0.99997)
(5.977, 0.999972)
(5.978, 0.999974)
(5.979, 0.999975)
(5.98, 0.999976)
(5.981, 0.999978)
(5.982, 0.999979)
(5.983, 0.99998)
(5.984, 0.999981)
(5.985, 0.999982)
(5.986, 0.999983)
(5.987, 0.999984)
(5.988, 0.999985)
(5.989, 0.999986)
(5.99, 0.999987)
(5.991, 0.999987)
(5.992, 0.999988)
(5.993, 0.999989)
(5.994, 0.999989)
(5.995, 0.99999)
(5.996, 0.999991)
(5.997, 0.999991)
(5.998, 0.999992)
(5.999, 0.999992)
(6, 0.999993)
(6.001, 0.999993)
(6.002, 0.999993)
(6.003, 0.999994)
(6.004, 0.999994)
(6.005, 0.999994)
(6.006, 0.999995)
(6.007, 0.999995)
(6.008, 0.999995)
(6.009, 0.999996)
(6.01, 0.999996)
(6.011, 0.999996)
(6.012, 0.999996)
(6.013, 0.999997)
(6.014, 0.999997)
(6.015, 0.999997)
(6.016, 0.999997)
(6.017, 0.999997)
(6.018, 0.999997)
(6.019, 0.999998)
(6.02, 0.999998)
(6.021, 0.999998)
(6.022, 0.999998)
(6.023, 0.999998)
(6.024, 0.999998)
(6.025, 0.999998)
(6.026, 0.999998)
(6.027, 0.999998)
(6.028, 0.999999)
(6.029, 0.999999)
(6.03, 0.999999)
(6.031, 0.999999)
(6.032, 0.999999)
(6.033, 0.999999)
(6.034, 0.999999)
(6.035, 0.999999)
(6.036, 0.999999)
(6.037, 0.999999)
(6.038, 0.999999)
(6.039, 0.999999)
(6.04, 0.999999)
(6.041, 0.999999)
(6.042, 0.999999)
(6.043, 0.999999)
(6.044, 0.999999)
(6.045, 0.999999)
(6.046, 1)
(6.047, 1)
(6.048, 1)
(6.049, 1)
(6.05, 1)
(6.051, 1)
(6.052, 1)
(6.053, 1)
(6.054, 1)
(6.055, 1)
(6.056, 1)
(6.057, 1)
(6.058, 1)
(6.059, 1)
(6.06, 1)
(6.061, 1)
(6.062, 1)
(6.063, 1)
(6.064, 1)
(6.065, 1)
(6.066, 1)
(6.067, 1)
(6.068, 1)
(6.069, 1)
(6.07, 1)
(6.071, 1)
(6.072, 1)
(6.073, 1)
(6.074, 1)
(6.075, 1)
(6.076, 1)
(6.077, 1)
(6.078, 1)
(6.079, 1)
(6.08, 1)
(6.081, 1)
(6.082, 1)
(6.083, 1)
(6.084, 1)
(6.085, 1)
(6.086, 1)
(6.087, 1)
(6.088, 1)
(6.089, 1)
(6.09, 1)
(6.091, 1)
(6.092, 1)
(6.093, 1)
(6.094, 1)
(6.095, 1)
(6.096, 1)
(6.097, 1)
(6.098, 1)
(6.099, 1)
(6.1, 1)
(6.101, 1)
(6.102, 1)
(6.103, 1)
(6.104, 1)
(6.105, 1)
(6.106, 1)
(6.107, 1)
(6.108, 1)
(6.109, 1)
(6.11, 1)
(6.111, 1)
(6.112, 1)
(6.113, 1)
(6.114, 1)
(6.115, 1)
(6.116, 1)
(6.117, 1)
(6.118, 1)
(6.119, 1)
(6.12, 1)
(6.121, 1)
(6.122, 1)
(6.123, 1)
(6.124, 1)
(6.125, 1)
(6.126, 1)
(6.127, 1)
(6.128, 1)
(6.129, 1)
(6.13, 1)
(6.131, 1)
(6.132, 1)
(6.133, 1)
(6.134, 1)
(6.135, 1)
(6.136, 1)
(6.137, 1)
(6.138, 1)
(6.139, 1)
(6.14, 1)
(6.141, 1)
(6.142, 1)
(6.143, 1)
(6.144, 1)
(6.145, 1)
(6.146, 1)
(6.147, 1)
(6.148, 1)
(6.149, 1)
(6.15, 1)
(6.151, 1)
(6.152, 1)
(6.153, 1)
(6.154, 1)
(6.155, 1)
(6.156, 1)
(6.157, 1)
(6.158, 1)
(6.159, 1)
(6.16, 1)
(6.161, 1)
(6.162, 1)
(6.163, 1)
(6.164, 1)
(6.165, 1)
(6.166, 1)
(6.167, 1)
(6.168, 1)
(6.169, 1)
(6.17, 1)
(6.171, 1)
(6.172, 1)
(6.173, 1)
(6.174, 1)
(6.175, 1)
(6.176, 1)
(6.177, 1)
(6.178, 1)
(6.179, 1)
(6.18, 1)
(6.181, 1)
(6.182, 1)
(6.183, 1)
(6.184, 1)
(6.185, 1)
(6.186, 1)
(6.187, 1)
(6.188, 1)
(6.189, 1)
(6.19, 1)
(6.191, 1)
(6.192, 1)
(6.193, 1)
(6.194, 1)
(6.195, 1)
(6.196, 1)
(6.197, 1)
(6.198, 1)
(6.199, 1)
(6.2, 1)
(6.201, 1)
(6.202, 1)
(6.203, 1)
(6.204, 1)
(6.205, 1)
(6.206, 1)
(6.207, 1)
(6.208, 1)
(6.209, 1)
(6.21, 1)
(6.211, 1)
(6.212, 1)
(6.213, 1)
(6.214, 1)
(6.215, 1)
(6.216, 1)
(6.217, 1)
(6.218, 1)
(6.219, 1)
(6.22, 1)
(6.221, 1)
(6.222, 1)
(6.223, 1)
(6.224, 1)
(6.225, 1)
(6.226, 1)
(6.227, 1)
(6.228, 1)
(6.229, 1)
(6.23, 1)
(6.231, 1)
(6.232, 1)
(6.233, 1)
(6.234, 1)
(6.235, 1)
(6.236, 1)
(6.237, 1)
(6.238, 1)
(6.239, 1)
(6.24, 1)
(6.241, 1)
(6.242, 1)
(6.243, 1)
(6.244, 1)
(6.245, 1)
(6.246, 1)
(6.247, 1)
(6.248, 1)
(6.249, 1)
(6.25, 1)
(6.251, 1)
(6.252, 1)
(6.253, 1)
(6.254, 1)
(6.255, 1)
(6.256, 1)
(6.257, 1)
(6.258, 1)
(6.259, 1)
(6.26, 1)
(6.261, 1)
(6.262, 1)
(6.263, 1)
(6.264, 1)
(6.265, 1)
(6.266, 1)
(6.267, 1)
(6.268, 1)
(6.269, 1)
(6.27, 1)
(6.271, 1)
(6.272, 1)
(6.273, 1)
(6.274, 1)
(6.275, 1)
(6.276, 1)
(6.277, 1)
(6.278, 1)
(6.279, 1)
(6.28, 1)
(6.281, 1)
(6.282, 1)
(6.283, 1)
};
\addlegendentry{monolithic limiter}
\addplot[color=crimson, line width = 0.25mm, dotted]
coordinates{
(0, 1)
(0.001, 1)
(0.002, 1)
(0.003, 1)
(0.004, 1)
(0.005, 1)
(0.006, 1)
(0.007, 1)
(0.008, 1)
(0.009, 1)
(0.01, 1)
(0.011, 1)
(0.012, 1)
(0.013, 1)
(0.014, 1)
(0.015, 1)
(0.016, 1)
(0.017, 1)
(0.018, 1)
(0.019, 1)
(0.02, 1)
(0.021, 1)
(0.022, 1)
(0.023, 1)
(0.024, 1)
(0.025, 1)
(0.026, 1)
(0.027, 1)
(0.028, 1)
(0.029, 1)
(0.03, 1)
(0.031, 1)
(0.032, 1)
(0.033, 1)
(0.034, 1)
(0.035, 1)
(0.036, 1)
(0.037, 1)
(0.038, 1)
(0.039, 1)
(0.04, 1)
(0.041, 1)
(0.042, 1)
(0.043, 1)
(0.044, 1)
(0.045, 1)
(0.046, 1)
(0.047, 1)
(0.048, 1)
(0.049, 1)
(0.05, 1)
(0.051, 1)
(0.052, 1)
(0.053, 1)
(0.054, 1)
(0.055, 1)
(0.056, 1)
(0.057, 1)
(0.058, 1)
(0.059, 1)
(0.06, 1)
(0.061, 1)
(0.062, 1)
(0.063, 1)
(0.064, 1)
(0.065, 1)
(0.066, 1)
(0.067, 1)
(0.068, 1)
(0.069, 1)
(0.07, 1)
(0.071, 1)
(0.072, 1)
(0.073, 1)
(0.074, 1)
(0.075, 1)
(0.076, 1)
(0.077, 1)
(0.078, 1)
(0.079, 1)
(0.08, 1)
(0.081, 1)
(0.082, 1)
(0.083, 1)
(0.084, 1)
(0.085, 1)
(0.086, 1)
(0.087, 1)
(0.088, 1)
(0.089, 1)
(0.09, 1)
(0.091, 1)
(0.092, 1)
(0.093, 1)
(0.094, 1)
(0.095, 1)
(0.096, 1)
(0.097, 1)
(0.098, 1)
(0.099, 1)
(0.1, 1)
(0.101, 1)
(0.102, 1)
(0.103, 1)
(0.104, 1)
(0.105, 1)
(0.106, 1)
(0.107, 1)
(0.108, 1)
(0.109, 1)
(0.11, 1)
(0.111, 1)
(0.112, 1)
(0.113, 1)
(0.114, 1)
(0.115, 1)
(0.116, 1)
(0.117, 1)
(0.118, 1)
(0.119, 1)
(0.12, 1)
(0.121, 1)
(0.122, 1)
(0.123, 1)
(0.124, 1)
(0.125, 1)
(0.126, 1)
(0.127, 1)
(0.128, 1)
(0.129, 1)
(0.13, 1)
(0.131, 1)
(0.132, 1)
(0.133, 1)
(0.134, 1)
(0.135, 1)
(0.136, 1)
(0.137, 1)
(0.138, 1)
(0.139, 1)
(0.14, 1)
(0.141, 1)
(0.142, 1)
(0.143, 1)
(0.144, 1)
(0.145, 1)
(0.146, 1)
(0.147, 1)
(0.148, 1)
(0.149, 1)
(0.15, 1)
(0.151, 1)
(0.152, 1)
(0.153, 1)
(0.154, 1)
(0.155, 1)
(0.156, 1)
(0.157, 1)
(0.158, 1)
(0.159, 1)
(0.16, 1)
(0.161, 1)
(0.162, 1)
(0.163, 1)
(0.164, 1)
(0.165, 1)
(0.166, 1)
(0.167, 1)
(0.168, 1)
(0.169, 1)
(0.17, 1)
(0.171, 1)
(0.172, 1)
(0.173, 1)
(0.174, 1)
(0.175, 1)
(0.176, 1)
(0.177, 1)
(0.178, 1)
(0.179, 1)
(0.18, 1)
(0.181, 1)
(0.182, 1)
(0.183, 1)
(0.184, 1)
(0.185, 1)
(0.186, 1)
(0.187, 1)
(0.188, 1)
(0.189, 1)
(0.19, 1)
(0.191, 1)
(0.192, 1)
(0.193, 1)
(0.194, 1)
(0.195, 1)
(0.196, 1)
(0.197, 1)
(0.198, 1)
(0.199, 1)
(0.2, 1)
(0.201, 1)
(0.202, 1)
(0.203, 1)
(0.204, 1)
(0.205, 1)
(0.206, 1)
(0.207, 1)
(0.208, 1)
(0.209, 1)
(0.21, 1)
(0.211, 1)
(0.212, 1)
(0.213, 1)
(0.214, 1)
(0.215, 1)
(0.216, 1)
(0.217, 1)
(0.218, 1)
(0.219, 1)
(0.22, 1)
(0.221, 1)
(0.222, 1)
(0.223, 1)
(0.224, 1)
(0.225, 1)
(0.226, 1)
(0.227, 1)
(0.228, 1)
(0.229, 1)
(0.23, 1)
(0.231, 1)
(0.232, 1)
(0.233, 1)
(0.234, 1)
(0.235, 1)
(0.236, 1)
(0.237, 1)
(0.238, 1)
(0.239, 1)
(0.24, 1)
(0.241, 1)
(0.242, 1)
(0.243, 1)
(0.244, 1)
(0.245, 1)
(0.246, 1)
(0.247, 1)
(0.248, 1)
(0.249, 1)
(0.25, 1)
(0.251, 1)
(0.252, 1)
(0.253, 1)
(0.254, 1)
(0.255, 1)
(0.256, 1)
(0.257, 1)
(0.258, 1)
(0.259, 1)
(0.26, 1)
(0.261, 1)
(0.262, 0.999999)
(0.263, 0.999999)
(0.264, 0.999999)
(0.265, 0.999999)
(0.266, 0.999999)
(0.267, 0.999999)
(0.268, 0.999999)
(0.269, 0.999999)
(0.27, 0.999999)
(0.271, 0.999999)
(0.272, 0.999999)
(0.273, 0.999999)
(0.274, 0.999998)
(0.275, 0.999998)
(0.276, 0.999998)
(0.277, 0.999998)
(0.278, 0.999998)
(0.279, 0.999998)
(0.28, 0.999997)
(0.281, 0.999997)
(0.282, 0.999997)
(0.283, 0.999997)
(0.284, 0.999997)
(0.285, 0.999996)
(0.286, 0.999996)
(0.287, 0.999996)
(0.288, 0.999995)
(0.289, 0.999995)
(0.29, 0.999994)
(0.291, 0.999994)
(0.292, 0.999993)
(0.293, 0.999993)
(0.294, 0.999992)
(0.295, 0.999992)
(0.296, 0.999991)
(0.297, 0.99999)
(0.298, 0.99999)
(0.299, 0.999989)
(0.3, 0.999988)
(0.301, 0.999987)
(0.302, 0.999986)
(0.303, 0.999985)
(0.304, 0.999984)
(0.305, 0.999982)
(0.306, 0.999981)
(0.307, 0.99998)
(0.308, 0.999978)
(0.309, 0.999977)
(0.31, 0.999975)
(0.311, 0.999973)
(0.312, 0.999971)
(0.313, 0.999969)
(0.314, 0.999967)
(0.315, 0.999964)
(0.316, 0.999961)
(0.317, 0.999959)
(0.318, 0.999956)
(0.319, 0.999953)
(0.32, 0.999949)
(0.321, 0.999946)
(0.322, 0.999942)
(0.323, 0.999938)
(0.324, 0.999933)
(0.325, 0.999929)
(0.326, 0.999924)
(0.327, 0.999919)
(0.328, 0.999913)
(0.329, 0.999907)
(0.33, 0.999901)
(0.331, 0.999894)
(0.332, 0.999887)
(0.333, 0.999879)
(0.334, 0.999871)
(0.335, 0.999863)
(0.336, 0.999854)
(0.337, 0.999844)
(0.338, 0.999834)
(0.339, 0.999823)
(0.34, 0.999811)
(0.341, 0.999799)
(0.342, 0.999786)
(0.343, 0.999773)
(0.344, 0.999758)
(0.345, 0.999743)
(0.346, 0.999727)
(0.347, 0.99971)
(0.348, 0.999692)
(0.349, 0.999672)
(0.35, 0.999652)
(0.351, 0.999631)
(0.352, 0.999608)
(0.353, 0.999584)
(0.354, 0.999559)
(0.355, 0.999532)
(0.356, 0.999504)
(0.357, 0.999475)
(0.358, 0.999443)
(0.359, 0.999411)
(0.36, 0.999376)
(0.361, 0.999339)
(0.362, 0.999301)
(0.363, 0.99926)
(0.364, 0.999217)
(0.365, 0.999172)
(0.366, 0.999125)
(0.367, 0.999075)
(0.368, 0.999022)
(0.369, 0.998967)
(0.37, 0.998909)
(0.371, 0.998848)
(0.372, 0.998784)
(0.373, 0.998716)
(0.374, 0.998645)
(0.375, 0.998571)
(0.376, 0.998493)
(0.377, 0.998411)
(0.378, 0.998325)
(0.379, 0.998235)
(0.38, 0.998141)
(0.381, 0.998042)
(0.382, 0.997938)
(0.383, 0.997829)
(0.384, 0.997715)
(0.385, 0.997595)
(0.386, 0.99747)
(0.387, 0.997339)
(0.388, 0.997202)
(0.389, 0.997059)
(0.39, 0.996909)
(0.391, 0.996752)
(0.392, 0.996588)
(0.393, 0.996417)
(0.394, 0.996237)
(0.395, 0.99605)
(0.396, 0.995855)
(0.397, 0.995651)
(0.398, 0.995437)
(0.399, 0.995215)
(0.4, 0.994983)
(0.401, 0.99474)
(0.402, 0.994488)
(0.403, 0.994224)
(0.404, 0.99395)
(0.405, 0.993663)
(0.406, 0.993365)
(0.407, 0.993054)
(0.408, 0.99273)
(0.409, 0.992393)
(0.41, 0.992043)
(0.411, 0.991677)
(0.412, 0.991297)
(0.413, 0.990902)
(0.414, 0.990491)
(0.415, 0.990064)
(0.416, 0.989619)
(0.417, 0.989157)
(0.418, 0.988677)
(0.419, 0.988179)
(0.42, 0.987661)
(0.421, 0.987124)
(0.422, 0.986566)
(0.423, 0.985986)
(0.424, 0.985385)
(0.425, 0.984762)
(0.426, 0.984115)
(0.427, 0.983445)
(0.428, 0.98275)
(0.429, 0.98203)
(0.43, 0.981283)
(0.431, 0.98051)
(0.432, 0.979709)
(0.433, 0.97888)
(0.434, 0.978022)
(0.435, 0.977133)
(0.436, 0.976214)
(0.437, 0.975263)
(0.438, 0.974279)
(0.439, 0.973262)
(0.44, 0.97221)
(0.441, 0.971123)
(0.442, 0.97)
(0.443, 0.96884)
(0.444, 0.967642)
(0.445, 0.966404)
(0.446, 0.965126)
(0.447, 0.963808)
(0.448, 0.962447)
(0.449, 0.961043)
(0.45, 0.959594)
(0.451, 0.958101)
(0.452, 0.956561)
(0.453, 0.954974)
(0.454, 0.953338)
(0.455, 0.951653)
(0.456, 0.949917)
(0.457, 0.948129)
(0.458, 0.946289)
(0.459, 0.944394)
(0.46, 0.942444)
(0.461, 0.940437)
(0.462, 0.938373)
(0.463, 0.93625)
(0.464, 0.934068)
(0.465, 0.931824)
(0.466, 0.929518)
(0.467, 0.927148)
(0.468, 0.924713)
(0.469, 0.922213)
(0.47, 0.919646)
(0.471, 0.91701)
(0.472, 0.914304)
(0.473, 0.911528)
(0.474, 0.90868)
(0.475, 0.905759)
(0.476, 0.902763)
(0.477, 0.899692)
(0.478, 0.896544)
(0.479, 0.893318)
(0.48, 0.890012)
(0.481, 0.886627)
(0.482, 0.88316)
(0.483, 0.87961)
(0.484, 0.875976)
(0.485, 0.872258)
(0.486, 0.868453)
(0.487, 0.864561)
(0.488, 0.860581)
(0.489, 0.856511)
(0.49, 0.852351)
(0.491, 0.8481)
(0.492, 0.843756)
(0.493, 0.839318)
(0.494, 0.834786)
(0.495, 0.830159)
(0.496, 0.825435)
(0.497, 0.820614)
(0.498, 0.815695)
(0.499, 0.810677)
(0.5, 0.80556)
(0.501, 0.800341)
(0.502, 0.795022)
(0.503, 0.789601)
(0.504, 0.784077)
(0.505, 0.778449)
(0.506, 0.772718)
(0.507, 0.766883)
(0.508, 0.760942)
(0.509, 0.754897)
(0.51, 0.748746)
(0.511, 0.742488)
(0.512, 0.736124)
(0.513, 0.729654)
(0.514, 0.723076)
(0.515, 0.716392)
(0.516, 0.709601)
(0.517, 0.702702)
(0.518, 0.695696)
(0.519, 0.688583)
(0.52, 0.681363)
(0.521, 0.674037)
(0.522, 0.666603)
(0.523, 0.659064)
(0.524, 0.651419)
(0.525, 0.643668)
(0.526, 0.635813)
(0.527, 0.627854)
(0.528, 0.61979)
(0.529, 0.611624)
(0.53, 0.603355)
(0.531, 0.594984)
(0.532, 0.586514)
(0.533, 0.577945)
(0.534, 0.569279)
(0.535, 0.560517)
(0.536, 0.551658)
(0.537, 0.542703)
(0.538, 0.533655)
(0.539, 0.524516)
(0.54, 0.515288)
(0.541, 0.505973)
(0.542, 0.496573)
(0.543, 0.487083)
(0.544, 0.47751)
(0.545, 0.467853)
(0.546, 0.458118)
(0.547, 0.448309)
(0.548, 0.438429)
(0.549, 0.428483)
(0.55, 0.418477)
(0.551, 0.408416)
(0.552, 0.398244)
(0.553, 0.387995)
(0.554, 0.377681)
(0.555, 0.367312)
(0.556, 0.356896)
(0.557, 0.346443)
(0.558, 0.335963)
(0.559, 0.325466)
(0.56, 0.314962)
(0.561, 0.304424)
(0.562, 0.293811)
(0.563, 0.283183)
(0.564, 0.272557)
(0.565, 0.261948)
(0.566, 0.251372)
(0.567, 0.240844)
(0.568, 0.229687)
(0.569, 0.21821)
(0.57, 0.206899)
(0.571, 0.195752)
(0.572, 0.184773)
(0.573, 0.173985)
(0.574, 0.163402)
(0.575, 0.153034)
(0.576, 0.142898)
(0.577, 0.133002)
(0.578, 0.121366)
(0.579, 0.10979)
(0.58, 0.098781)
(0.581, 0.0883257)
(0.582, 0.0784109)
(0.583, 0.069025)
(0.584, 0.0601553)
(0.585, 0.0518068)
(0.586, 0.043982)
(0.587, 3.67E-02)
(0.588, 2.98E-02)
(0.589, 2.33E-02)
(0.59, 1.74E-02)
(0.591, 1.19E-02)
(0.592, 6.91E-03)
(0.593, 2.37E-03)
(0.594, 1.97E-07)
(0.595, 8.59E-08)
(0.596, 5.42E-08)
(0.597, 2.51E-08)
(0.598, 2.79E-10)
(0.599, 2.41E-10)
(0.6, 2.08E-10)
(0.601, 1.77E-10)
(0.602, 1.49E-10)
(0.603, 1.22E-10)
(0.604, 9.69E-11)
(0.605, 7.40E-11)
(0.606, 5.28E-11)
(0.607, 3.33E-11)
(0.608, 1.54E-11)
(0.609, 1.71E-13)
(0.61, 1.43E-13)
(0.611, 1.21E-13)
(0.612, 1.00E-13)
(0.613, 8.06E-14)
(0.614, 6.27E-14)
(0.615, 4.66E-14)
(0.616, 3.19E-14)
(0.617, 1.79E-14)
(0.618, 5.09E-15)
(0.619, -6.61E-15)
(0.62, -1.82E-14)
(0.621, -2.23E-14)
(0.622, -2.26E-14)
(0.623, -2.31E-14)
(0.624, -2.31E-14)
(0.625, -2.34E-14)
(0.626, -2.38E-14)
(0.627, -2.42E-14)
(0.628, -2.44E-14)
(0.629, -2.44E-14)
(0.63, -2.44E-14)
(0.631, -2.49E-14)
(0.632, -2.54E-14)
(0.633, -2.56E-14)
(0.634, -2.55E-14)
(0.635, -2.54E-14)
(0.636, -2.53E-14)
(0.637, -2.52E-14)
(0.638, -2.51E-14)
(0.639, -2.50E-14)
(0.64, -2.48E-14)
(0.641, -2.47E-14)
(0.642, -2.45E-14)
(0.643, -2.43E-14)
(0.644, -2.42E-14)
(0.645, -2.40E-14)
(0.646, -2.38E-14)
(0.647, -2.36E-14)
(0.648, -2.34E-14)
(0.649, -2.31E-14)
(0.65, -2.29E-14)
(0.651, -2.26E-14)
(0.652, -2.23E-14)
(0.653, -2.20E-14)
(0.654, -2.17E-14)
(0.655, -2.14E-14)
(0.656, -2.11E-14)
(0.657, -2.08E-14)
(0.658, -2.04E-14)
(0.659, -2.01E-14)
(0.66, -1.98E-14)
(0.661, -1.94E-14)
(0.662, -1.91E-14)
(0.663, -1.87E-14)
(0.664, -1.84E-14)
(0.665, -1.80E-14)
(0.666, -1.76E-14)
(0.667, -1.73E-14)
(0.668, -1.69E-14)
(0.669, -1.65E-14)
(0.67, -1.61E-14)
(0.671, -1.57E-14)
(0.672, -1.53E-14)
(0.673, -1.49E-14)
(0.674, -1.45E-14)
(0.675, -1.41E-14)
(0.676, -1.37E-14)
(0.677, -1.32E-14)
(0.678, -1.28E-14)
(0.679, -1.24E-14)
(0.68, -1.19E-14)
(0.681, -1.14E-14)
(0.682, -1.09E-14)
(0.683, -1.04E-14)
(0.684, -9.96E-15)
(0.685, -9.49E-15)
(0.686, -9.03E-15)
(0.687, -8.57E-15)
(0.688, -8.12E-15)
(0.689, -7.67E-15)
(0.69, -7.22E-15)
(0.691, -6.66E-15)
(0.692, -6.10E-15)
(0.693, -5.56E-15)
(0.694, -5.05E-15)
(0.695, -4.55E-15)
(0.696, -4.08E-15)
(0.697, -3.62E-15)
(0.698, -3.19E-15)
(0.699, -2.79E-15)
(0.7, -2.40E-15)
(0.701, -2.03E-15)
(0.702, -1.68E-15)
(0.703, -1.34E-15)
(0.704, -1.02E-15)
(0.705, -7.10E-16)
(0.706, -4.20E-16)
(0.707, -1.51E-16)
(0.708, 9.84E-17)
(0.709, 3.32E-16)
(0.71, 5.52E-16)
(0.711, 7.55E-16)
(0.712, 9.45E-16)
(0.713, 1.12E-15)
(0.714, 1.29E-15)
(0.715, 1.45E-15)
(0.716, 1.60E-15)
(0.717, 1.74E-15)
(0.718, 1.87E-15)
(0.719, 1.93E-15)
(0.72, 1.95E-15)
(0.721, 1.97E-15)
(0.722, 1.99E-15)
(0.723, 2.01E-15)
(0.724, 2.03E-15)
(0.725, 2.08E-15)
(0.726, 2.11E-15)
(0.727, 2.13E-15)
(0.728, 2.16E-15)
(0.729, 2.18E-15)
(0.73, 2.19E-15)
(0.731, 2.20E-15)
(0.732, 2.20E-15)
(0.733, 2.20E-15)
(0.734, 2.20E-15)
(0.735, 2.19E-15)
(0.736, 2.17E-15)
(0.737, 2.14E-15)
(0.738, 2.11E-15)
(0.739, 2.08E-15)
(0.74, 2.04E-15)
(0.741, 2.00E-15)
(0.742, 1.96E-15)
(0.743, 1.92E-15)
(0.744, 1.87E-15)
(0.745, 1.83E-15)
(0.746, 1.78E-15)
(0.747, 1.73E-15)
(0.748, 1.67E-15)
(0.749, 1.60E-15)
(0.75, 1.54E-15)
(0.751, 1.47E-15)
(0.752, 1.40E-15)
(0.753, 1.33E-15)
(0.754, 1.27E-15)
(0.755, 1.20E-15)
(0.756, 1.12E-15)
(0.757, 1.05E-15)
(0.758, 9.80E-16)
(0.759, 9.07E-16)
(0.76, 8.36E-16)
(0.761, 7.62E-16)
(0.762, 6.90E-16)
(0.763, 6.20E-16)
(0.764, 5.45E-16)
(0.765, 4.60E-16)
(0.766, 3.77E-16)
(0.767, 2.98E-16)
(0.768, 2.24E-16)
(0.769, 1.54E-16)
(0.77, 8.67E-17)
(0.771, 2.24E-17)
(0.772, -3.96E-17)
(0.773, -9.92E-17)
(0.774, -1.56E-16)
(0.775, -2.10E-16)
(0.776, -2.61E-16)
(0.777, -3.10E-16)
(0.778, -3.56E-16)
(0.779, -4.00E-16)
(0.78, -4.34E-16)
(0.781, -4.32E-16)
(0.782, -4.38E-16)
(0.783, -4.42E-16)
(0.784, -4.50E-16)
(0.785, -4.56E-16)
(0.786, -4.57E-16)
(0.787, -4.59E-16)
(0.788, -4.64E-16)
(0.789, -4.67E-16)
(0.79, -4.70E-16)
(0.791, -4.73E-16)
(0.792, -4.77E-16)
(0.793, -4.78E-16)
(0.794, -4.79E-16)
(0.795, -4.79E-16)
(0.796, -4.78E-16)
(0.797, -4.81E-16)
(0.798, -4.82E-16)
(0.799, -4.82E-16)
(0.8, -4.80E-16)
(0.801, -4.78E-16)
(0.802, -4.75E-16)
(0.803, -4.71E-16)
(0.804, -4.66E-16)
(0.805, -4.60E-16)
(0.806, -4.54E-16)
(0.807, -4.47E-16)
(0.808, -4.39E-16)
(0.809, -4.30E-16)
(0.81, -4.20E-16)
(0.811, -4.10E-16)
(0.812, -3.99E-16)
(0.813, -3.87E-16)
(0.814, -3.74E-16)
(0.815, -3.60E-16)
(0.816, -3.45E-16)
(0.817, -3.31E-16)
(0.818, -3.15E-16)
(0.819, -3.00E-16)
(0.82, -2.84E-16)
(0.821, -2.68E-16)
(0.822, -2.51E-16)
(0.823, -2.35E-16)
(0.824, -2.18E-16)
(0.825, -2.01E-16)
(0.826, -1.84E-16)
(0.827, -1.67E-16)
(0.828, -1.50E-16)
(0.829, -1.33E-16)
(0.83, -1.17E-16)
(0.831, -9.97E-17)
(0.832, -8.28E-17)
(0.833, -6.61E-17)
(0.834, -4.97E-17)
(0.835, -3.37E-17)
(0.836, -1.80E-17)
(0.837, -2.69E-18)
(0.838, 1.21E-17)
(0.839, 2.64E-17)
(0.84, 4.02E-17)
(0.841, 5.35E-17)
(0.842, 6.62E-17)
(0.843, 7.84E-17)
(0.844, 9.01E-17)
(0.845, 1.01E-16)
(0.846, 1.12E-16)
(0.847, 1.22E-16)
(0.848, 1.31E-16)
(0.849, 1.40E-16)
(0.85, 1.48E-16)
(0.851, 1.46E-16)
(0.852, 1.45E-16)
(0.853, 1.45E-16)
(0.854, 1.47E-16)
(0.855, 1.47E-16)
(0.856, 1.49E-16)
(0.857, 1.52E-16)
(0.858, 1.55E-16)
(0.859, 1.58E-16)
(0.86, 1.60E-16)
(0.861, 1.61E-16)
(0.862, 1.62E-16)
(0.863, 1.62E-16)
(0.864, 1.61E-16)
(0.865, 1.61E-16)
(0.866, 1.60E-16)
(0.867, 1.59E-16)
(0.868, 1.58E-16)
(0.869, 1.56E-16)
(0.87, 1.55E-16)
(0.871, 1.53E-16)
(0.872, 1.50E-16)
(0.873, 1.47E-16)
(0.874, 1.44E-16)
(0.875, 1.40E-16)
(0.876, 1.36E-16)
(0.877, 1.32E-16)
(0.878, 1.27E-16)
(0.879, 1.23E-16)
(0.88, 1.18E-16)
(0.881, 1.12E-16)
(0.882, 1.07E-16)
(0.883, 1.01E-16)
(0.884, 9.52E-17)
(0.885, 8.92E-17)
(0.886, 8.31E-17)
(0.887, 7.70E-17)
(0.888, 7.07E-17)
(0.889, 6.44E-17)
(0.89, 5.81E-17)
(0.891, 5.18E-17)
(0.892, 4.54E-17)
(0.893, 3.91E-17)
(0.894, 3.28E-17)
(0.895, 2.64E-17)
(0.896, 2.02E-17)
(0.897, 1.41E-17)
(0.898, 8.13E-18)
(0.899, 2.27E-18)
(0.9, -3.47E-18)
(0.901, -9.14E-18)
(0.902, -1.47E-17)
(0.903, -2.02E-17)
(0.904, -2.55E-17)
(0.905, -3.07E-17)
(0.906, -3.56E-17)
(0.907, -4.03E-17)
(0.908, -4.48E-17)
(0.909, -4.91E-17)
(0.91, -5.32E-17)
(0.911, -5.71E-17)
(0.912, -6.08E-17)
(0.913, -6.44E-17)
(0.914, -6.76E-17)
(0.915, -7.07E-17)
(0.916, -7.36E-17)
(0.917, -7.62E-17)
(0.918, -7.87E-17)
(0.919, -8.09E-17)
(0.92, -8.29E-17)
(0.921, -8.46E-17)
(0.922, -8.62E-17)
(0.923, -8.75E-17)
(0.924, -8.86E-17)
(0.925, -8.94E-17)
(0.926, -9.01E-17)
(0.927, -9.05E-17)
(0.928, -9.07E-17)
(0.929, -9.07E-17)
(0.93, -9.05E-17)
(0.931, -9.01E-17)
(0.932, -8.96E-17)
(0.933, -8.88E-17)
(0.934, -8.78E-17)
(0.935, -8.67E-17)
(0.936, -8.54E-17)
(0.937, -8.39E-17)
(0.938, -8.23E-17)
(0.939, -8.05E-17)
(0.94, -7.85E-17)
(0.941, -7.64E-17)
(0.942, -7.42E-17)
(0.943, -7.19E-17)
(0.944, -6.95E-17)
(0.945, -6.70E-17)
(0.946, -6.44E-17)
(0.947, -6.15E-17)
(0.948, -5.78E-17)
(0.949, -5.40E-17)
(0.95, -5.02E-17)
(0.951, -4.66E-17)
(0.952, -4.34E-17)
(0.953, -4.02E-17)
(0.954, -3.70E-17)
(0.955, -3.39E-17)
(0.956, -3.07E-17)
(0.957, -2.75E-17)
(0.958, -2.44E-17)
(0.959, -2.14E-17)
(0.96, -1.84E-17)
(0.961, -1.54E-17)
(0.962, -1.24E-17)
(0.963, -9.54E-18)
(0.964, -6.85E-18)
(0.965, -4.26E-18)
(0.966, -1.60E-18)
(0.967, 1.00E-18)
(0.968, 3.66E-18)
(0.969, 6.35E-18)
(0.97, 9.02E-18)
(0.971, 1.17E-17)
(0.972, 1.43E-17)
(0.973, 1.68E-17)
(0.974, 1.93E-17)
(0.975, 2.16E-17)
(0.976, 2.38E-17)
(0.977, 2.58E-17)
(0.978, 2.78E-17)
(0.979, 2.97E-17)
(0.98, 3.16E-17)
(0.981, 3.32E-17)
(0.982, 3.48E-17)
(0.983, 3.62E-17)
(0.984, 3.75E-17)
(0.985, 3.87E-17)
(0.986, 3.98E-17)
(0.987, 4.07E-17)
(0.988, 4.15E-17)
(0.989, 4.22E-17)
(0.99, 4.27E-17)
(0.991, 4.31E-17)
(0.992, 4.34E-17)
(0.993, 4.35E-17)
(0.994, 4.35E-17)
(0.995, 4.34E-17)
(0.996, 4.32E-17)
(0.997, 4.30E-17)
(0.998, 4.25E-17)
(0.999, 4.20E-17)
(1, 4.13E-17)
(1.001, 4.05E-17)
(1.002, 3.96E-17)
(1.003, 3.86E-17)
(1.004, 3.76E-17)
(1.005, 3.65E-17)
(1.006, 3.53E-17)
(1.007, 3.43E-17)
(1.008, 3.30E-17)
(1.009, 3.19E-17)
(1.01, 3.04E-17)
(1.011, 2.88E-17)
(1.012, 2.71E-17)
(1.013, 2.54E-17)
(1.014, 2.36E-17)
(1.015, 2.17E-17)
(1.016, 1.98E-17)
(1.017, 1.78E-17)
(1.018, 1.58E-17)
(1.019, 1.37E-17)
(1.02, 1.17E-17)
(1.021, 9.54E-18)
(1.022, 7.40E-18)
(1.023, 5.23E-18)
(1.024, 3.05E-18)
(1.025, 8.45E-19)
(1.026, -1.37E-18)
(1.027, -3.59E-18)
(1.028, -5.82E-18)
(1.029, -8.05E-18)
(1.03, -1.03E-17)
(1.031, -1.25E-17)
(1.032, -1.47E-17)
(1.033, -1.68E-17)
(1.034, -1.90E-17)
(1.035, -2.11E-17)
(1.036, -2.32E-17)
(1.037, -2.52E-17)
(1.038, -2.72E-17)
(1.039, -2.92E-17)
(1.04, -3.12E-17)
(1.041, -3.31E-17)
(1.042, -3.49E-17)
(1.043, -3.67E-17)
(1.044, -3.84E-17)
(1.045, -4.01E-17)
(1.046, -4.17E-17)
(1.047, -4.32E-17)
(1.048, -4.46E-17)
(1.049, -4.60E-17)
(1.05, -4.72E-17)
(1.051, -4.84E-17)
(1.052, -4.95E-17)
(1.053, -5.04E-17)
(1.054, -5.13E-17)
(1.055, -5.21E-17)
(1.056, -5.27E-17)
(1.057, -5.32E-17)
(1.058, -5.36E-17)
(1.059, -5.40E-17)
(1.06, -5.43E-17)
(1.061, -5.45E-17)
(1.062, -5.46E-17)
(1.063, -5.45E-17)
(1.064, -5.44E-17)
(1.065, -5.42E-17)
(1.066, -5.39E-17)
(1.067, -5.34E-17)
(1.068, -5.29E-17)
(1.069, -5.23E-17)
(1.07, -5.15E-17)
(1.071, -5.08E-17)
(1.072, -4.99E-17)
(1.073, -4.90E-17)
(1.074, -4.80E-17)
(1.075, -4.70E-17)
(1.076, -4.59E-17)
(1.077, -4.48E-17)
(1.078, -4.36E-17)
(1.079, -4.22E-17)
(1.08, -4.08E-17)
(1.081, -3.93E-17)
(1.082, -3.78E-17)
(1.083, -3.62E-17)
(1.084, -3.45E-17)
(1.085, -3.28E-17)
(1.086, -3.10E-17)
(1.087, -2.92E-17)
(1.088, -2.73E-17)
(1.089, -2.54E-17)
(1.09, -2.35E-17)
(1.091, -2.15E-17)
(1.092, -1.95E-17)
(1.093, -1.75E-17)
(1.094, -1.54E-17)
(1.095, -1.33E-17)
(1.096, -1.12E-17)
(1.097, -9.13E-18)
(1.098, -7.00E-18)
(1.099, -4.87E-18)
(1.1, -2.73E-18)
(1.101, -5.89E-19)
(1.102, 1.67E-18)
(1.103, 3.92E-18)
(1.104, 6.11E-18)
(1.105, 8.21E-18)
(1.106, 1.03E-17)
(1.107, 1.24E-17)
(1.108, 1.44E-17)
(1.109, 1.64E-17)
(1.11, 1.84E-17)
(1.111, 2.04E-17)
(1.112, 2.23E-17)
(1.113, 2.41E-17)
(1.114, 2.59E-17)
(1.115, 2.76E-17)
(1.116, 2.93E-17)
(1.117, 3.10E-17)
(1.118, 3.26E-17)
(1.119, 3.41E-17)
(1.12, 3.56E-17)
(1.121, 3.71E-17)
(1.122, 3.85E-17)
(1.123, 3.89E-17)
(1.124, 4.01E-17)
(1.125, 4.11E-17)
(1.126, 4.22E-17)
(1.127, 4.29E-17)
(1.128, 4.39E-17)
(1.129, 4.45E-17)
(1.13, 4.49E-17)
(1.131, 4.55E-17)
(1.132, 4.60E-17)
(1.133, 4.61E-17)
(1.134, 4.65E-17)
(1.135, 4.65E-17)
(1.136, 4.67E-17)
(1.137, 4.67E-17)
(1.138, 4.68E-17)
(1.139, 4.67E-17)
(1.14, 4.66E-17)
(1.141, 4.64E-17)
(1.142, 4.61E-17)
(1.143, 4.58E-17)
(1.144, 4.54E-17)
(1.145, 4.49E-17)
(1.146, 4.43E-17)
(1.147, 4.37E-17)
(1.148, 4.29E-17)
(1.149, 4.21E-17)
(1.15, 4.13E-17)
(1.151, 4.04E-17)
(1.152, 3.95E-17)
(1.153, 3.85E-17)
(1.154, 3.75E-17)
(1.155, 3.65E-17)
(1.156, 3.53E-17)
(1.157, 3.43E-17)
(1.158, 3.31E-17)
(1.159, 3.19E-17)
(1.16, 3.07E-17)
(1.161, 2.94E-17)
(1.162, 2.80E-17)
(1.163, 2.66E-17)
(1.164, 2.51E-17)
(1.165, 2.36E-17)
(1.166, 2.20E-17)
(1.167, 2.04E-17)
(1.168, 1.88E-17)
(1.169, 1.72E-17)
(1.17, 1.55E-17)
(1.171, 1.38E-17)
(1.172, 1.19E-17)
(1.173, 1.00E-17)
(1.174, 7.87E-18)
(1.175, 5.87E-18)
(1.176, 3.93E-18)
(1.177, 1.89E-18)
(1.178, 4.74E-20)
(1.179, -1.81E-18)
(1.18, -3.51E-18)
(1.181, -5.14E-18)
(1.182, -6.76E-18)
(1.183, -8.37E-18)
(1.184, -9.99E-18)
(1.185, -1.16E-17)
(1.186, -1.32E-17)
(1.187, -1.48E-17)
(1.188, -1.63E-17)
(1.189, -1.77E-17)
(1.19, -1.92E-17)
(1.191, -2.05E-17)
(1.192, -2.17E-17)
(1.193, -2.30E-17)
(1.194, -2.41E-17)
(1.195, -2.53E-17)
(1.196, -2.64E-17)
(1.197, -2.74E-17)
(1.198, -2.84E-17)
(1.199, -2.93E-17)
(1.2, -3.02E-17)
(1.201, -3.11E-17)
(1.202, -3.20E-17)
(1.203, -3.28E-17)
(1.204, -3.29E-17)
(1.205, -3.28E-17)
(1.206, -3.29E-17)
(1.207, -3.27E-17)
(1.208, -3.27E-17)
(1.209, -3.27E-17)
(1.21, -3.26E-17)
(1.211, -3.25E-17)
(1.212, -3.25E-17)
(1.213, -3.23E-17)
(1.214, -3.21E-17)
(1.215, -3.18E-17)
(1.216, -3.18E-17)
(1.217, -3.16E-17)
(1.218, -3.15E-17)
(1.219, -3.14E-17)
(1.22, -3.10E-17)
(1.221, -3.08E-17)
(1.222, -3.04E-17)
(1.223, -3.01E-17)
(1.224, -2.97E-17)
(1.225, -2.93E-17)
(1.226, -2.89E-17)
(1.227, -2.84E-17)
(1.228, -2.79E-17)
(1.229, -2.74E-17)
(1.23, -2.68E-17)
(1.231, -2.62E-17)
(1.232, -2.56E-17)
(1.233, -2.49E-17)
(1.234, -2.43E-17)
(1.235, -2.36E-17)
(1.236, -2.29E-17)
(1.237, -2.21E-17)
(1.238, -2.14E-17)
(1.239, -2.06E-17)
(1.24, -1.98E-17)
(1.241, -1.90E-17)
(1.242, -1.81E-17)
(1.243, -1.73E-17)
(1.244, -1.64E-17)
(1.245, -1.55E-17)
(1.246, -1.46E-17)
(1.247, -1.37E-17)
(1.248, -1.27E-17)
(1.249, -1.18E-17)
(1.25, -1.08E-17)
(1.251, -9.83E-18)
(1.252, -8.85E-18)
(1.253, -7.85E-18)
(1.254, -6.80E-18)
(1.255, -5.72E-18)
(1.256, -4.56E-18)
(1.257, -3.37E-18)
(1.258, -2.23E-18)
(1.259, -1.04E-18)
(1.26, 1.07E-19)
(1.261, 1.21E-18)
(1.262, 2.30E-18)
(1.263, 3.38E-18)
(1.264, 4.43E-18)
(1.265, 5.46E-18)
(1.266, 6.42E-18)
(1.267, 7.34E-18)
(1.268, 8.24E-18)
(1.269, 9.07E-18)
(1.27, 9.85E-18)
(1.271, 1.06E-17)
(1.272, 1.13E-17)
(1.273, 1.20E-17)
(1.274, 1.26E-17)
(1.275, 1.33E-17)
(1.276, 1.39E-17)
(1.277, 1.45E-17)
(1.278, 1.51E-17)
(1.279, 1.57E-17)
(1.28, 1.62E-17)
(1.281, 1.68E-17)
(1.282, 1.73E-17)
(1.283, 1.77E-17)
(1.284, 1.82E-17)
(1.285, 1.86E-17)
(1.286, 1.89E-17)
(1.287, 1.88E-17)
(1.288, 1.87E-17)
(1.289, 1.86E-17)
(1.29, 1.84E-17)
(1.291, 1.83E-17)
(1.292, 1.81E-17)
(1.293, 1.79E-17)
(1.294, 1.78E-17)
(1.295, 1.76E-17)
(1.296, 1.75E-17)
(1.297, 1.73E-17)
(1.298, 1.72E-17)
(1.299, 1.69E-17)
(1.3, 1.67E-17)
(1.301, 1.66E-17)
(1.302, 1.64E-17)
(1.303, 1.62E-17)
(1.304, 1.59E-17)
(1.305, 1.57E-17)
(1.306, 1.54E-17)
(1.307, 1.50E-17)
(1.308, 1.47E-17)
(1.309, 1.43E-17)
(1.31, 1.40E-17)
(1.311, 1.36E-17)
(1.312, 1.31E-17)
(1.313, 1.27E-17)
(1.314, 1.22E-17)
(1.315, 1.18E-17)
(1.316, 1.13E-17)
(1.317, 1.08E-17)
(1.318, 1.04E-17)
(1.319, 9.86E-18)
(1.32, 9.35E-18)
(1.321, 8.83E-18)
(1.322, 8.28E-18)
(1.323, 7.72E-18)
(1.324, 7.15E-18)
(1.325, 6.59E-18)
(1.326, 5.99E-18)
(1.327, 5.39E-18)
(1.328, 4.78E-18)
(1.329, 4.17E-18)
(1.33, 3.55E-18)
(1.331, 2.93E-18)
(1.332, 2.32E-18)
(1.333, 1.70E-18)
(1.334, 1.09E-18)
(1.335, 4.79E-19)
(1.336, -1.26E-19)
(1.337, -7.26E-19)
(1.338, -1.33E-18)
(1.339, -1.98E-18)
(1.34, -2.61E-18)
(1.341, -3.23E-18)
(1.342, -3.83E-18)
(1.343, -4.40E-18)
(1.344, -4.96E-18)
(1.345, -5.49E-18)
(1.346, -5.97E-18)
(1.347, -6.45E-18)
(1.348, -6.89E-18)
(1.349, -7.33E-18)
(1.35, -7.75E-18)
(1.351, -8.14E-18)
(1.352, -8.50E-18)
(1.353, -8.85E-18)
(1.354, -9.18E-18)
(1.355, -9.49E-18)
(1.356, -9.78E-18)
(1.357, -1.01E-17)
(1.358, -1.03E-17)
(1.359, -1.05E-17)
(1.36, -1.08E-17)
(1.361, -1.09E-17)
(1.362, -1.11E-17)
(1.363, -1.13E-17)
(1.364, -1.12E-17)
(1.365, -1.12E-17)
(1.366, -1.11E-17)
(1.367, -1.10E-17)
(1.368, -1.10E-17)
(1.369, -1.09E-17)
(1.37, -1.09E-17)
(1.371, -1.08E-17)
(1.372, -1.06E-17)
(1.373, -1.05E-17)
(1.374, -1.04E-17)
(1.375, -1.03E-17)
(1.376, -1.01E-17)
(1.377, -9.88E-18)
(1.378, -9.70E-18)
(1.379, -9.48E-18)
(1.38, -9.26E-18)
(1.381, -9.03E-18)
(1.382, -8.77E-18)
(1.383, -8.48E-18)
(1.384, -8.18E-18)
(1.385, -7.85E-18)
(1.386, -7.52E-18)
(1.387, -7.18E-18)
(1.388, -6.83E-18)
(1.389, -6.51E-18)
(1.39, -6.19E-18)
(1.391, -5.84E-18)
(1.392, -5.50E-18)
(1.393, -5.18E-18)
(1.394, -4.85E-18)
(1.395, -4.51E-18)
(1.396, -4.18E-18)
(1.397, -3.83E-18)
(1.398, -3.45E-18)
(1.399, -3.08E-18)
(1.4, -2.69E-18)
(1.401, -2.30E-18)
(1.402, -1.91E-18)
(1.403, -1.51E-18)
(1.404, -1.12E-18)
(1.405, -7.31E-19)
(1.406, -3.44E-19)
(1.407, 4.34E-20)
(1.408, 4.31E-19)
(1.409, 8.13E-19)
(1.41, 1.19E-18)
(1.411, 1.58E-18)
(1.412, 1.96E-18)
(1.413, 2.33E-18)
(1.414, 2.69E-18)
(1.415, 3.04E-18)
(1.416, 3.36E-18)
(1.417, 3.67E-18)
(1.418, 3.96E-18)
(1.419, 4.23E-18)
(1.42, 4.50E-18)
(1.421, 4.74E-18)
(1.422, 4.98E-18)
(1.423, 5.19E-18)
(1.424, 5.40E-18)
(1.425, 5.59E-18)
(1.426, 5.76E-18)
(1.427, 5.92E-18)
(1.428, 6.06E-18)
(1.429, 6.19E-18)
(1.43, 6.30E-18)
(1.431, 6.40E-18)
(1.432, 6.48E-18)
(1.433, 6.55E-18)
(1.434, 6.60E-18)
(1.435, 6.63E-18)
(1.436, 6.65E-18)
(1.437, 6.66E-18)
(1.438, 6.64E-18)
(1.439, 6.50E-18)
(1.44, 6.41E-18)
(1.441, 6.31E-18)
(1.442, 6.17E-18)
(1.443, 6.04E-18)
(1.444, 5.94E-18)
(1.445, 5.84E-18)
(1.446, 5.72E-18)
(1.447, 5.59E-18)
(1.448, 5.44E-18)
(1.449, 5.28E-18)
(1.45, 5.12E-18)
(1.451, 4.94E-18)
(1.452, 4.75E-18)
(1.453, 4.55E-18)
(1.454, 4.35E-18)
(1.455, 4.13E-18)
(1.456, 3.91E-18)
(1.457, 3.66E-18)
(1.458, 3.42E-18)
(1.459, 3.17E-18)
(1.46, 2.92E-18)
(1.461, 2.67E-18)
(1.462, 2.41E-18)
(1.463, 2.15E-18)
(1.464, 1.89E-18)
(1.465, 1.62E-18)
(1.466, 1.36E-18)
(1.467, 1.09E-18)
(1.468, 8.33E-19)
(1.469, 5.74E-19)
(1.47, 3.17E-19)
(1.471, 6.25E-20)
(1.472, -1.89E-19)
(1.473, -4.37E-19)
(1.474, -6.96E-19)
(1.475, -9.40E-19)
(1.476, -1.17E-18)
(1.477, -1.40E-18)
(1.478, -1.62E-18)
(1.479, -1.83E-18)
(1.48, -2.04E-18)
(1.481, -2.24E-18)
(1.482, -2.43E-18)
(1.483, -2.61E-18)
(1.484, -2.78E-18)
(1.485, -2.95E-18)
(1.486, -3.10E-18)
(1.487, -3.24E-18)
(1.488, -3.38E-18)
(1.489, -3.50E-18)
(1.49, -3.61E-18)
(1.491, -3.71E-18)
(1.492, -3.80E-18)
(1.493, -3.88E-18)
(1.494, -3.94E-18)
(1.495, -4.00E-18)
(1.496, -4.04E-18)
(1.497, -4.07E-18)
(1.498, -4.09E-18)
(1.499, -4.10E-18)
(1.5, -4.10E-18)
(1.501, -4.08E-18)
(1.502, -4.06E-18)
(1.503, -4.02E-18)
(1.504, -3.97E-18)
(1.505, -3.91E-18)
(1.506, -3.84E-18)
(1.507, -3.76E-18)
(1.508, -3.67E-18)
(1.509, -3.56E-18)
(1.51, -3.45E-18)
(1.511, -3.33E-18)
(1.512, -3.21E-18)
(1.513, -3.07E-18)
(1.514, -2.93E-18)
(1.515, -2.77E-18)
(1.516, -2.62E-18)
(1.517, -2.45E-18)
(1.518, -2.28E-18)
(1.519, -2.10E-18)
(1.52, -1.92E-18)
(1.521, -1.73E-18)
(1.522, -1.54E-18)
(1.523, -1.35E-18)
(1.524, -1.15E-18)
(1.525, -9.52E-19)
(1.526, -7.51E-19)
(1.527, -5.48E-19)
(1.528, -3.45E-19)
(1.529, -1.41E-19)
(1.53, 6.22E-20)
(1.531, 2.65E-19)
(1.532, 4.66E-19)
(1.533, 6.65E-19)
(1.534, 8.63E-19)
(1.535, 1.06E-18)
(1.536, 1.25E-18)
(1.537, 1.43E-18)
(1.538, 1.62E-18)
(1.539, 1.79E-18)
(1.54, 1.96E-18)
(1.541, 2.13E-18)
(1.542, 2.29E-18)
(1.543, 2.45E-18)
(1.544, 2.60E-18)
(1.545, 2.74E-18)
(1.546, 2.87E-18)
(1.547, 3.00E-18)
(1.548, 3.12E-18)
(1.549, 3.23E-18)
(1.55, 3.34E-18)
(1.551, 3.44E-18)
(1.552, 3.52E-18)
(1.553, 3.61E-18)
(1.554, 3.68E-18)
(1.555, 3.74E-18)
(1.556, 3.80E-18)
(1.557, 3.85E-18)
(1.558, 3.88E-18)
(1.559, 3.92E-18)
(1.56, 3.94E-18)
(1.561, 3.95E-18)
(1.562, 3.96E-18)
(1.563, 3.95E-18)
(1.564, 3.94E-18)
(1.565, 3.92E-18)
(1.566, 3.89E-18)
(1.567, 3.85E-18)
(1.568, 3.81E-18)
(1.569, 3.76E-18)
(1.57, 3.70E-18)
(1.571, 3.63E-18)
(1.572, 3.56E-18)
(1.573, 3.48E-18)
(1.574, 3.40E-18)
(1.575, 3.31E-18)
(1.576, 3.22E-18)
(1.577, 3.12E-18)
(1.578, 3.02E-18)
(1.579, 2.91E-18)
(1.58, 2.80E-18)
(1.581, 2.68E-18)
(1.582, 2.57E-18)
(1.583, 2.45E-18)
(1.584, 2.33E-18)
(1.585, 2.22E-18)
(1.586, 2.10E-18)
(1.587, 1.98E-18)
(1.588, 1.87E-18)
(1.589, 1.75E-18)
(1.59, 1.65E-18)
(1.591, 1.54E-18)
(1.592, 1.44E-18)
(1.593, 1.34E-18)
(1.594, 1.25E-18)
(1.595, 1.17E-18)
(1.596, 1.09E-18)
(1.597, 1.02E-18)
(1.598, 9.65E-19)
(1.599, 9.17E-19)
(1.6, 8.80E-19)
(1.601, 8.56E-19)
(1.602, 8.44E-19)
(1.603, 8.47E-19)
(1.604, 8.65E-19)
(1.605, 8.99E-19)
(1.606, 9.51E-19)
(1.607, 1.02E-18)
(1.608, 1.11E-18)
(1.609, 1.22E-18)
(1.61, 1.35E-18)
(1.611, 1.51E-18)
(1.612, 1.69E-18)
(1.613, 1.90E-18)
(1.614, 2.13E-18)
(1.615, 2.40E-18)
(1.616, 2.69E-18)
(1.617, 3.02E-18)
(1.618, 3.38E-18)
(1.619, 3.78E-18)
(1.62, 4.22E-18)
(1.621, 4.69E-18)
(1.622, 5.21E-18)
(1.623, 5.77E-18)
(1.624, 6.38E-18)
(1.625, 7.03E-18)
(1.626, 7.74E-18)
(1.627, 8.50E-18)
(1.628, 9.31E-18)
(1.629, 1.02E-17)
(1.63, 1.11E-17)
(1.631, 1.21E-17)
(1.632, 1.32E-17)
(1.633, 1.43E-17)
(1.634, 1.56E-17)
(1.635, 1.69E-17)
(1.636, 1.83E-17)
(1.637, 1.97E-17)
(1.638, 2.13E-17)
(1.639, 2.30E-17)
(1.64, 2.47E-17)
(1.641, 2.66E-17)
(1.642, 2.86E-17)
(1.643, 3.07E-17)
(1.644, 3.30E-17)
(1.645, 3.54E-17)
(1.646, 3.79E-17)
(1.647, 4.06E-17)
(1.648, 4.34E-17)
(1.649, 4.64E-17)
(1.65, 4.96E-17)
(1.651, 5.30E-17)
(1.652, 5.66E-17)
(1.653, 6.03E-17)
(1.654, 6.44E-17)
(1.655, 6.86E-17)
(1.656, 7.31E-17)
(1.657, 7.79E-17)
(1.658, 8.29E-17)
(1.659, 8.83E-17)
(1.66, 9.39E-17)
(1.661, 9.99E-17)
(1.662, 1.06E-16)
(1.663, 1.13E-16)
(1.664, 1.20E-16)
(1.665, 1.28E-16)
(1.666, 1.36E-16)
(1.667, 1.44E-16)
(1.668, 1.53E-16)
(1.669, 1.62E-16)
(1.67, 1.72E-16)
(1.671, 1.83E-16)
(1.672, 1.94E-16)
(1.673, 2.06E-16)
(1.674, 2.19E-16)
(1.675, 2.32E-16)
(1.676, 2.46E-16)
(1.677, 2.61E-16)
(1.678, 2.77E-16)
(1.679, 2.94E-16)
(1.68, 3.12E-16)
(1.681, 3.31E-16)
(1.682, 3.50E-16)
(1.683, 3.72E-16)
(1.684, 3.94E-16)
(1.685, 4.18E-16)
(1.686, 4.43E-16)
(1.687, 4.69E-16)
(1.688, 4.98E-16)
(1.689, 5.27E-16)
(1.69, 5.59E-16)
(1.691, 5.92E-16)
(1.692, 6.28E-16)
(1.693, 6.65E-16)
(1.694, 7.05E-16)
(1.695, 7.47E-16)
(1.696, 7.91E-16)
(1.697, 8.39E-16)
(1.698, 8.89E-16)
(1.699, 9.41E-16)
(1.7, 9.97E-16)
(1.701, 1.06E-15)
(1.702, 1.12E-15)
(1.703, 1.19E-15)
(1.704, 1.26E-15)
(1.705, 1.33E-15)
(1.706, 1.41E-15)
(1.707, 1.49E-15)
(1.708, 1.58E-15)
(1.709, 1.67E-15)
(1.71, 1.77E-15)
(1.711, 1.88E-15)
(1.712, 1.99E-15)
(1.713, 2.10E-15)
(1.714, 2.23E-15)
(1.715, 2.36E-15)
(1.716, 2.50E-15)
(1.717, 2.65E-15)
(1.718, 2.80E-15)
(1.719, 2.96E-15)
(1.72, 3.14E-15)
(1.721, 3.32E-15)
(1.722, 3.52E-15)
(1.723, 3.72E-15)
(1.724, 3.94E-15)
(1.725, 4.17E-15)
(1.726, 4.41E-15)
(1.727, 4.67E-15)
(1.728, 4.94E-15)
(1.729, 5.23E-15)
(1.73, 5.53E-15)
(1.731, 5.85E-15)
(1.732, 6.19E-15)
(1.733, 6.55E-15)
(1.734, 6.93E-15)
(1.735, 7.33E-15)
(1.736, 7.76E-15)
(1.737, 8.21E-15)
(1.738, 8.68E-15)
(1.739, 9.18E-15)
(1.74, 9.71E-15)
(1.741, 1.03E-14)
(1.742, 1.09E-14)
(1.743, 1.15E-14)
(1.744, 1.21E-14)
(1.745, 1.28E-14)
(1.746, 1.36E-14)
(1.747, 1.44E-14)
(1.748, 1.52E-14)
(1.749, 1.60E-14)
(1.75, 1.70E-14)
(1.751, 1.79E-14)
(1.752, 1.89E-14)
(1.753, 2.00E-14)
(1.754, 2.12E-14)
(1.755, 2.24E-14)
(1.756, 2.36E-14)
(1.757, 2.50E-14)
(1.758, 2.64E-14)
(1.759, 2.79E-14)
(1.76, 2.95E-14)
(1.761, 3.11E-14)
(1.762, 3.29E-14)
(1.763, 3.48E-14)
(1.764, 3.67E-14)
(1.765, 3.88E-14)
(1.766, 4.10E-14)
(1.767, 4.33E-14)
(1.768, 4.57E-14)
(1.769, 4.83E-14)
(1.77, 5.10E-14)
(1.771, 5.39E-14)
(1.772, 5.69E-14)
(1.773, 6.01E-14)
(1.774, 6.34E-14)
(1.775, 6.70E-14)
(1.776, 7.07E-14)
(1.777, 7.46E-14)
(1.778, 7.88E-14)
(1.779, 8.32E-14)
(1.78, 8.78E-14)
(1.781, 9.27E-14)
(1.782, 9.78E-14)
(1.783, 1.03E-13)
(1.784, 1.09E-13)
(1.785, 1.15E-13)
(1.786, 1.21E-13)
(1.787, 1.28E-13)
(1.788, 1.35E-13)
(1.789, 1.43E-13)
(1.79, 1.50E-13)
(1.791, 1.59E-13)
(1.792, 1.67E-13)
(1.793, 1.77E-13)
(1.794, 1.86E-13)
(1.795, 1.97E-13)
(1.796, 2.07E-13)
(1.797, 2.19E-13)
(1.798, 2.31E-13)
(1.799, 2.43E-13)
(1.8, 2.57E-13)
(1.801, 2.71E-13)
(1.802, 2.85E-13)
(1.803, 3.01E-13)
(1.804, 3.17E-13)
(1.805, 3.35E-13)
(1.806, 3.53E-13)
(1.807, 3.72E-13)
(1.808, 3.92E-13)
(1.809, 4.13E-13)
(1.81, 4.36E-13)
(1.811, 4.59E-13)
(1.812, 4.84E-13)
(1.813, 5.10E-13)
(1.814, 5.38E-13)
(1.815, 5.67E-13)
(1.816, 5.97E-13)
(1.817, 6.29E-13)
(1.818, 6.63E-13)
(1.819, 6.99E-13)
(1.82, 7.36E-13)
(1.821, 7.75E-13)
(1.822, 8.17E-13)
(1.823, 8.61E-13)
(1.824, 9.07E-13)
(1.825, 9.55E-13)
(1.826, 1.01E-12)
(1.827, 1.06E-12)
(1.828, 1.12E-12)
(1.829, 1.18E-12)
(1.83, 1.24E-12)
(1.831, 1.30E-12)
(1.832, 1.37E-12)
(1.833, 1.45E-12)
(1.834, 1.52E-12)
(1.835, 1.60E-12)
(1.836, 1.69E-12)
(1.837, 1.78E-12)
(1.838, 1.87E-12)
(1.839, 1.97E-12)
(1.84, 2.07E-12)
(1.841, 2.18E-12)
(1.842, 2.29E-12)
(1.843, 2.42E-12)
(1.844, 2.54E-12)
(1.845, 2.67E-12)
(1.846, 2.81E-12)
(1.847, 2.96E-12)
(1.848, 3.12E-12)
(1.849, 3.28E-12)
(1.85, 3.45E-12)
(1.851, 3.63E-12)
(1.852, 3.82E-12)
(1.853, 4.02E-12)
(1.854, 4.23E-12)
(1.855, 4.45E-12)
(1.856, 4.68E-12)
(1.857, 4.92E-12)
(1.858, 5.17E-12)
(1.859, 5.44E-12)
(1.86, 5.72E-12)
(1.861, 6.02E-12)
(1.862, 6.33E-12)
(1.863, 6.65E-12)
(1.864, 7.00E-12)
(1.865, 7.35E-12)
(1.866, 7.73E-12)
(1.867, 8.13E-12)
(1.868, 8.55E-12)
(1.869, 8.98E-12)
(1.87, 9.44E-12)
(1.871, 9.93E-12)
(1.872, 1.04E-11)
(1.873, 1.10E-11)
(1.874, 1.15E-11)
(1.875, 1.21E-11)
(1.876, 1.27E-11)
(1.877, 1.34E-11)
(1.878, 1.41E-11)
(1.879, 1.48E-11)
(1.88, 1.55E-11)
(1.881, 1.63E-11)
(1.882, 1.71E-11)
(1.883, 1.80E-11)
(1.884, 1.89E-11)
(1.885, 1.98E-11)
(1.886, 2.08E-11)
(1.887, 2.19E-11)
(1.888, 2.30E-11)
(1.889, 2.42E-11)
(1.89, 2.54E-11)
(1.891, 2.66E-11)
(1.892, 2.80E-11)
(1.893, 2.94E-11)
(1.894, 3.08E-11)
(1.895, 3.24E-11)
(1.896, 3.40E-11)
(1.897, 3.57E-11)
(1.898, 3.75E-11)
(1.899, 3.93E-11)
(1.9, 4.13E-11)
(1.901, 4.33E-11)
(1.902, 4.55E-11)
(1.903, 4.77E-11)
(1.904, 5.01E-11)
(1.905, 5.26E-11)
(1.906, 5.52E-11)
(1.907, 5.79E-11)
(1.908, 6.08E-11)
(1.909, 6.38E-11)
(1.91, 6.69E-11)
(1.911, 7.02E-11)
(1.912, 7.36E-11)
(1.913, 7.73E-11)
(1.914, 8.10E-11)
(1.915, 8.50E-11)
(1.916, 8.92E-11)
(1.917, 9.35E-11)
(1.918, 9.81E-11)
(1.919, 1.03E-10)
(1.92, 1.08E-10)
(1.921, 1.13E-10)
(1.922, 1.19E-10)
(1.923, 1.24E-10)
(1.924, 1.30E-10)
(1.925, 1.37E-10)
(1.926, 1.43E-10)
(1.927, 1.50E-10)
(1.928, 1.58E-10)
(1.929, 1.65E-10)
(1.93, 1.73E-10)
(1.931, 1.82E-10)
(1.932, 1.90E-10)
(1.933, 1.99E-10)
(1.934, 2.09E-10)
(1.935, 2.19E-10)
(1.936, 2.30E-10)
(1.937, 2.41E-10)
(1.938, 2.52E-10)
(1.939, 2.64E-10)
(1.94, 2.77E-10)
(1.941, 2.90E-10)
(1.942, 3.04E-10)
(1.943, 3.18E-10)
(1.944, 3.33E-10)
(1.945, 3.49E-10)
(1.946, 3.66E-10)
(1.947, 3.83E-10)
(1.948, 4.01E-10)
(1.949, 4.20E-10)
(1.95, 4.40E-10)
(1.951, 4.61E-10)
(1.952, 4.83E-10)
(1.953, 5.06E-10)
(1.954, 5.30E-10)
(1.955, 5.54E-10)
(1.956, 5.81E-10)
(1.957, 6.08E-10)
(1.958, 6.36E-10)
(1.959, 6.66E-10)
(1.96, 6.97E-10)
(1.961, 7.30E-10)
(1.962, 7.64E-10)
(1.963, 8.00E-10)
(1.964, 8.37E-10)
(1.965, 8.76E-10)
(1.966, 9.17E-10)
(1.967, 9.59E-10)
(1.968, 1.00E-09)
(1.969, 1.05E-09)
(1.97, 1.10E-09)
(1.971, 1.15E-09)
(1.972, 1.20E-09)
(1.973, 1.26E-09)
(1.974, 1.32E-09)
(1.975, 1.38E-09)
(1.976, 1.44E-09)
(1.977, 1.51E-09)
(1.978, 1.58E-09)
(1.979, 1.65E-09)
(1.98, 1.72E-09)
(1.981, 1.80E-09)
(1.982, 1.89E-09)
(1.983, 1.97E-09)
(1.984, 2.06E-09)
(1.985, 2.16E-09)
(1.986, 2.26E-09)
(1.987, 2.36E-09)
(1.988, 2.47E-09)
(1.989, 2.58E-09)
(1.99, 2.69E-09)
(1.991, 2.82E-09)
(1.992, 2.94E-09)
(1.993, 3.08E-09)
(1.994, 3.22E-09)
(1.995, 3.36E-09)
(1.996, 3.51E-09)
(1.997, 3.67E-09)
(1.998, 3.84E-09)
(1.999, 4.01E-09)
(2, 4.19E-09)
(2.001, 4.38E-09)
(2.002, 4.57E-09)
(2.003, 4.78E-09)
(2.004, 4.99E-09)
(2.005, 5.21E-09)
(2.006, 5.45E-09)
(2.007, 5.69E-09)
(2.008, 5.94E-09)
(2.009, 6.21E-09)
(2.01, 6.48E-09)
(2.011, 6.77E-09)
(2.012, 7.07E-09)
(2.013, 7.39E-09)
(2.014, 7.71E-09)
(2.015, 8.05E-09)
(2.016, 8.41E-09)
(2.017, 8.78E-09)
(2.018, 9.17E-09)
(2.019, 9.57E-09)
(2.02, 9.99E-09)
(2.021, 1.04E-08)
(2.022, 1.09E-08)
(2.023, 1.14E-08)
(2.024, 1.19E-08)
(2.025, 1.24E-08)
(2.026, 1.29E-08)
(2.027, 1.35E-08)
(2.028, 1.41E-08)
(2.029, 1.47E-08)
(2.03, 1.53E-08)
(2.031, 1.60E-08)
(2.032, 1.67E-08)
(2.033, 1.74E-08)
(2.034, 1.82E-08)
(2.035, 1.90E-08)
(2.036, 1.98E-08)
(2.037, 2.06E-08)
(2.038, 2.15E-08)
(2.039, 2.24E-08)
(2.04, 2.34E-08)
(2.041, 2.44E-08)
(2.042, 2.55E-08)
(2.043, 2.65E-08)
(2.044, 2.77E-08)
(2.045, 2.89E-08)
(2.046, 3.01E-08)
(2.047, 3.14E-08)
(2.048, 3.27E-08)
(2.049, 3.41E-08)
(2.05, 3.56E-08)
(2.051, 3.71E-08)
(2.052, 3.87E-08)
(2.053, 4.03E-08)
(2.054, 4.20E-08)
(2.055, 4.38E-08)
(2.056, 4.56E-08)
(2.057, 4.76E-08)
(2.058, 4.96E-08)
(2.059, 5.17E-08)
(2.06, 5.38E-08)
(2.061, 5.61E-08)
(2.062, 5.84E-08)
(2.063, 6.09E-08)
(2.064, 6.35E-08)
(2.065, 6.61E-08)
(2.066, 6.89E-08)
(2.067, 7.17E-08)
(2.068, 7.47E-08)
(2.069, 7.78E-08)
(2.07, 8.11E-08)
(2.071, 8.45E-08)
(2.072, 8.80E-08)
(2.073, 9.16E-08)
(2.074, 9.54E-08)
(2.075, 9.94E-08)
(2.076, 1.03E-07)
(2.077, 1.08E-07)
(2.078, 1.12E-07)
(2.079, 1.17E-07)
(2.08, 1.22E-07)
(2.081, 1.27E-07)
(2.082, 1.32E-07)
(2.083, 1.37E-07)
(2.084, 1.43E-07)
(2.085, 1.49E-07)
(2.086, 1.55E-07)
(2.087, 1.61E-07)
(2.088, 1.68E-07)
(2.089, 1.74E-07)
(2.09, 1.82E-07)
(2.091, 1.89E-07)
(2.092, 1.97E-07)
(2.093, 2.05E-07)
(2.094, 2.13E-07)
(2.095, 2.21E-07)
(2.096, 2.30E-07)
(2.097, 2.40E-07)
(2.098, 2.49E-07)
(2.099, 2.59E-07)
(2.1, 2.70E-07)
(2.101, 2.81E-07)
(2.102, 2.92E-07)
(2.103, 3.03E-07)
(2.104, 3.16E-07)
(2.105, 3.28E-07)
(2.106, 3.41E-07)
(2.107, 3.55E-07)
(2.108, 3.69E-07)
(2.109, 3.84E-07)
(2.11, 3.99E-07)
(2.111, 4.15E-07)
(2.112, 4.31E-07)
(2.113, 4.48E-07)
(2.114, 4.66E-07)
(2.115, 4.84E-07)
(2.116, 5.04E-07)
(2.117, 5.23E-07)
(2.118, 5.44E-07)
(2.119, 5.65E-07)
(2.12, 5.88E-07)
(2.121, 6.11E-07)
(2.122, 6.35E-07)
(2.123, 6.59E-07)
(2.124, 6.85E-07)
(2.125, 7.12E-07)
(2.126, 7.40E-07)
(2.127, 7.68E-07)
(2.128, 7.98E-07)
(2.129, 8.29E-07)
(2.13, 8.61E-07)
(2.131, 8.95E-07)
(2.132, 9.29E-07)
(2.133, 9.65E-07)
(2.134, 1.00E-06)
(2.135, 1.04E-06)
(2.136, 1.08E-06)
(2.137, 1.12E-06)
(2.138, 1.17E-06)
(2.139, 1.21E-06)
(2.14, 1.26E-06)
(2.141, 1.31E-06)
(2.142, 1.35E-06)
(2.143, 1.41E-06)
(2.144, 1.46E-06)
(2.145, 1.52E-06)
(2.146, 1.57E-06)
(2.147, 1.63E-06)
(2.148, 1.70E-06)
(2.149, 1.76E-06)
(2.15, 1.83E-06)
(2.151, 1.89E-06)
(2.152, 1.97E-06)
(2.153, 2.04E-06)
(2.154, 2.12E-06)
(2.155, 2.20E-06)
(2.156, 2.28E-06)
(2.157, 2.36E-06)
(2.158, 2.45E-06)
(2.159, 2.55E-06)
(2.16, 2.64E-06)
(2.161, 2.74E-06)
(2.162, 2.84E-06)
(2.163, 2.95E-06)
(2.164, 3.06E-06)
(2.165, 3.17E-06)
(2.166, 3.29E-06)
(2.167, 3.41E-06)
(2.168, 3.54E-06)
(2.169, 3.67E-06)
(2.17, 3.80E-06)
(2.171, 3.94E-06)
(2.172, 4.09E-06)
(2.173, 4.24E-06)
(2.174, 4.39E-06)
(2.175, 4.55E-06)
(2.176, 4.72E-06)
(2.177, 4.89E-06)
(2.178, 5.07E-06)
(2.179, 5.25E-06)
(2.18, 5.45E-06)
(2.181, 5.64E-06)
(2.182, 5.85E-06)
(2.183, 6.06E-06)
(2.184, 6.28E-06)
(2.185, 6.51E-06)
(2.186, 6.74E-06)
(2.187, 6.99E-06)
(2.188, 7.24E-06)
(2.189, 7.50E-06)
(2.19, 7.77E-06)
(2.191, 8.05E-06)
(2.192, 8.34E-06)
(2.193, 8.63E-06)
(2.194, 8.94E-06)
(2.195, 9.26E-06)
(2.196, 9.59E-06)
(2.197, 9.93E-06)
(2.198, 1.03E-05)
(2.199, 1.07E-05)
(2.2, 1.10E-05)
(2.201, 1.14E-05)
(2.202, 1.18E-05)
(2.203, 1.22E-05)
(2.204, 1.27E-05)
(2.205, 1.31E-05)
(2.206, 1.36E-05)
(2.207, 1.41E-05)
(2.208, 1.46E-05)
(2.209, 1.51E-05)
(2.21, 1.56E-05)
(2.211, 1.61E-05)
(2.212, 1.67E-05)
(2.213, 1.73E-05)
(2.214, 1.79E-05)
(2.215, 1.85E-05)
(2.216, 1.91E-05)
(2.217, 1.98E-05)
(2.218, 2.05E-05)
(2.219, 2.12E-05)
(2.22, 2.19E-05)
(2.221, 2.27E-05)
(2.222, 2.35E-05)
(2.223, 2.43E-05)
(2.224, 2.51E-05)
(2.225, 2.60E-05)
(2.226, 2.69E-05)
(2.227, 2.78E-05)
(2.228, 2.87E-05)
(2.229, 2.97E-05)
(2.23, 3.07E-05)
(2.231, 3.18E-05)
(2.232, 3.28E-05)
(2.233, 3.39E-05)
(2.234, 3.51E-05)
(2.235, 3.63E-05)
(2.236, 3.75E-05)
(2.237, 3.88E-05)
(2.238, 4.01E-05)
(2.239, 4.14E-05)
(2.24, 4.28E-05)
(2.241, 4.42E-05)
(2.242, 4.57E-05)
(2.243, 4.73E-05)
(2.244, 4.88E-05)
(2.245, 5.05E-05)
(2.246, 5.21E-05)
(2.247, 5.39E-05)
(2.248, 5.57E-05)
(2.249, 5.75E-05)
(2.25, 5.94E-05)
(2.251, 6.14E-05)
(2.252, 6.34E-05)
(2.253, 6.55E-05)
(2.254, 6.76E-05)
(2.255, 6.98E-05)
(2.256, 7.21E-05)
(2.257, 7.45E-05)
(2.258, 7.69E-05)
(2.259, 7.94E-05)
(2.26, 8.20E-05)
(2.261, 8.47E-05)
(2.262, 8.75E-05)
(2.263, 9.03E-05)
(2.264, 9.32E-05)
(2.265, 9.62E-05)
(2.266, 9.93E-05)
(2.267, 1.03E-04)
(2.268, 1.06E-04)
(2.269, 1.09E-04)
(2.27, 1.13E-04)
(2.271, 1.16E-04)
(2.272, 1.20E-04)
(2.273, 1.24E-04)
(2.274, 1.28E-04)
(2.275, 1.32E-04)
(2.276, 1.36E-04)
(2.277, 1.41E-04)
(2.278, 1.45E-04)
(2.279, 1.50E-04)
(2.28, 1.54E-04)
(2.281, 1.59E-04)
(2.282, 1.64E-04)
(2.283, 1.69E-04)
(2.284, 1.75E-04)
(2.285, 1.80E-04)
(2.286, 1.86E-04)
(2.287, 1.92E-04)
(2.288, 1.98E-04)
(2.289, 2.04E-04)
(2.29, 2.10E-04)
(2.291, 2.17E-04)
(2.292, 2.23E-04)
(2.293, 2.30E-04)
(2.294, 2.37E-04)
(2.295, 2.45E-04)
(2.296, 2.52E-04)
(2.297, 2.60E-04)
(2.298, 2.68E-04)
(2.299, 2.76E-04)
(2.3, 2.85E-04)
(2.301, 2.94E-04)
(2.302, 3.02E-04)
(2.303, 3.12E-04)
(2.304, 3.21E-04)
(2.305, 3.31E-04)
(2.306, 3.41E-04)
(2.307, 3.51E-04)
(2.308, 3.62E-04)
(2.309, 3.73E-04)
(2.31, 3.84E-04)
(2.311, 3.96E-04)
(2.312, 4.08E-04)
(2.313, 4.20E-04)
(2.314, 4.32E-04)
(2.315, 4.45E-04)
(2.316, 4.59E-04)
(2.317, 4.72E-04)
(2.318, 4.86E-04)
(2.319, 5.01E-04)
(2.32, 5.16E-04)
(2.321, 5.31E-04)
(2.322, 5.47E-04)
(2.323, 5.63E-04)
(2.324, 5.80E-04)
(2.325, 5.97E-04)
(2.326, 6.14E-04)
(2.327, 6.32E-04)
(2.328, 6.51E-04)
(2.329, 6.70E-04)
(2.33, 6.89E-04)
(2.331, 7.09E-04)
(2.332, 7.30E-04)
(2.333, 7.51E-04)
(2.334, 7.73E-04)
(2.335, 7.95E-04)
(2.336, 8.18E-04)
(2.337, 8.42E-04)
(2.338, 8.66E-04)
(2.339, 8.91E-04)
(2.34, 9.17E-04)
(2.341, 9.43E-04)
(2.342, 9.70E-04)
(2.343, 9.97E-04)
(2.344, 1.03E-03)
(2.345, 1.06E-03)
(2.346, 1.08E-03)
(2.347, 1.12E-03)
(2.348, 1.15E-03)
(2.349, 1.18E-03)
(2.35, 1.21E-03)
(2.351, 1.25E-03)
(2.352, 1.28E-03)
(2.353, 1.32E-03)
(2.354, 1.35E-03)
(2.355, 1.39E-03)
(2.356, 1.43E-03)
(2.357, 1.47E-03)
(2.358, 1.51E-03)
(2.359, 1.55E-03)
(2.36, 1.60E-03)
(2.361, 1.64E-03)
(2.362, 1.69E-03)
(2.363, 1.73E-03)
(2.364, 1.78E-03)
(2.365, 1.83E-03)
(2.366, 1.88E-03)
(2.367, 1.93E-03)
(2.368, 1.98E-03)
(2.369, 2.04E-03)
(2.37, 2.09E-03)
(2.371, 2.15E-03)
(2.372, 2.21E-03)
(2.373, 2.27E-03)
(2.374, 2.33E-03)
(2.375, 2.39E-03)
(2.376, 2.46E-03)
(2.377, 2.52E-03)
(2.378, 2.59E-03)
(2.379, 2.66E-03)
(2.38, 2.73E-03)
(2.381, 2.80E-03)
(2.382, 2.88E-03)
(2.383, 2.95E-03)
(2.384, 3.03E-03)
(2.385, 3.11E-03)
(2.386, 3.19E-03)
(2.387, 3.28E-03)
(2.388, 3.37E-03)
(2.389, 3.45E-03)
(2.39, 3.54E-03)
(2.391, 3.64E-03)
(2.392, 3.73E-03)
(2.393, 3.83E-03)
(2.394, 3.93E-03)
(2.395, 4.03E-03)
(2.396, 4.13E-03)
(2.397, 4.24E-03)
(2.398, 4.35E-03)
(2.399, 4.46E-03)
(2.4, 4.58E-03)
(2.401, 4.69E-03)
(2.402, 4.81E-03)
(2.403, 4.94E-03)
(2.404, 5.06E-03)
(2.405, 5.19E-03)
(2.406, 5.32E-03)
(2.407, 5.46E-03)
(2.408, 5.60E-03)
(2.409, 5.74E-03)
(2.41, 5.88E-03)
(2.411, 6.03E-03)
(2.412, 6.18E-03)
(2.413, 6.33E-03)
(2.414, 6.49E-03)
(2.415, 6.65E-03)
(2.416, 6.82E-03)
(2.417, 6.99E-03)
(2.418, 7.16E-03)
(2.419, 7.34E-03)
(2.42, 7.52E-03)
(2.421, 7.70E-03)
(2.422, 7.89E-03)
(2.423, 8.09E-03)
(2.424, 8.28E-03)
(2.425, 8.49E-03)
(2.426, 8.69E-03)
(2.427, 8.90E-03)
(2.428, 9.12E-03)
(2.429, 9.34E-03)
(2.43, 9.56E-03)
(2.431, 9.79E-03)
(2.432, 1.00E-02)
(2.433, 1.03E-02)
(2.434, 1.05E-02)
(2.435, 1.08E-02)
(2.436, 1.10E-02)
(2.437, 1.13E-02)
(2.438, 1.16E-02)
(2.439, 1.18E-02)
(2.44, 1.21E-02)
(2.441, 1.24E-02)
(2.442, 1.27E-02)
(2.443, 1.30E-02)
(2.444, 1.33E-02)
(2.445, 1.36E-02)
(2.446, 1.39E-02)
(2.447, 1.42E-02)
(2.448, 1.46E-02)
(2.449, 1.49E-02)
(2.45, 1.52E-02)
(2.451, 1.56E-02)
(2.452, 1.59E-02)
(2.453, 0.016315)
(2.454, 0.0166879)
(2.455, 0.0170684)
(2.456, 0.0174567)
(2.457, 0.0178529)
(2.458, 0.0182572)
(2.459, 0.0186696)
(2.46, 0.0190903)
(2.461, 0.0195196)
(2.462, 0.0199574)
(2.463, 0.0204039)
(2.464, 0.0208594)
(2.465, 0.0213239)
(2.466, 0.0217976)
(2.467, 0.0222807)
(2.468, 0.0227732)
(2.469, 0.0232754)
(2.47, 0.0237875)
(2.471, 0.0243095)
(2.472, 0.0248417)
(2.473, 0.0253841)
(2.474, 0.0259371)
(2.475, 0.0265007)
(2.476, 0.0270751)
(2.477, 0.0276604)
(2.478, 0.028257)
(2.479, 0.0288648)
(2.48, 0.0294842)
(2.481, 0.0301152)
(2.482, 0.0307581)
(2.483, 0.0314131)
(2.484, 0.0320802)
(2.485, 0.0327598)
(2.486, 0.033452)
(2.487, 0.034157)
(2.488, 0.034875)
(2.489, 0.0356062)
(2.49, 0.0363507)
(2.491, 0.0371088)
(2.492, 0.0378806)
(2.493, 0.0386665)
(2.494, 0.0394665)
(2.495, 0.0402808)
(2.496, 0.0411098)
(2.497, 0.0419535)
(2.498, 0.0428122)
(2.499, 0.0436862)
(2.5, 0.0445755)
(2.501, 0.0454805)
(2.502, 0.0464013)
(2.503, 0.0473381)
(2.504, 0.0482913)
(2.505, 0.0492609)
(2.506, 0.0502473)
(2.507, 0.0512505)
(2.508, 0.052271)
(2.509, 0.0533088)
(2.51, 0.0543643)
(2.511, 0.0554376)
(2.512, 0.056529)
(2.513, 0.0576387)
(2.514, 0.0587669)
(2.515, 0.0599138)
(2.516, 0.0610798)
(2.517, 0.062265)
(2.518, 0.0634697)
(2.519, 0.0646941)
(2.52, 0.0659385)
(2.521, 0.067203)
(2.522, 0.068488)
(2.523, 0.0697936)
(2.524, 0.0711202)
(2.525, 0.0724679)
(2.526, 0.073837)
(2.527, 0.0752277)
(2.528, 0.0766403)
(2.529, 0.0780751)
(2.53, 0.0795322)
(2.531, 0.0810119)
(2.532, 0.0825146)
(2.533, 0.0840403)
(2.534, 0.0855894)
(2.535, 0.0871621)
(2.536, 0.0887587)
(2.537, 0.0903793)
(2.538, 0.0920243)
(2.539, 0.0936939)
(2.54, 0.0953884)
(2.541, 0.0971079)
(2.542, 0.0988528)
(2.543, 0.100623)
(2.544, 0.10242)
(2.545, 0.104242)
(2.546, 0.106091)
(2.547, 0.107966)
(2.548, 0.109868)
(2.549, 0.111797)
(2.55, 0.113753)
(2.551, 0.115737)
(2.552, 0.117749)
(2.553, 0.119789)
(2.554, 0.121856)
(2.555, 0.123953)
(2.556, 0.126078)
(2.557, 0.128232)
(2.558, 0.130415)
(2.559, 0.132628)
(2.56, 0.13487)
(2.561, 0.137142)
(2.562, 0.139444)
(2.563, 0.141776)
(2.564, 0.144139)
(2.565, 0.146533)
(2.566, 0.148957)
(2.567, 0.151413)
(2.568, 0.153899)
(2.569, 0.156418)
(2.57, 0.158968)
(2.571, 0.16155)
(2.572, 0.164164)
(2.573, 0.166811)
(2.574, 0.16949)
(2.575, 0.172202)
(2.576, 0.174946)
(2.577, 0.177724)
(2.578, 0.180534)
(2.579, 0.183378)
(2.58, 0.186256)
(2.581, 0.189167)
(2.582, 0.192112)
(2.583, 0.195092)
(2.584, 0.198105)
(2.585, 0.201152)
(2.586, 0.204234)
(2.587, 0.20735)
(2.588, 0.210501)
(2.589, 0.213687)
(2.59, 0.216907)
(2.591, 0.220163)
(2.592, 0.223453)
(2.593, 0.226779)
(2.594, 0.23014)
(2.595, 0.233536)
(2.596, 0.236967)
(2.597, 0.240434)
(2.598, 0.243936)
(2.599, 0.247474)
(2.6, 0.251048)
(2.601, 0.254656)
(2.602, 0.258301)
(2.603, 0.261981)
(2.604, 0.265697)
(2.605, 0.269449)
(2.606, 0.273236)
(2.607, 0.277058)
(2.608, 0.280917)
(2.609, 0.284811)
(2.61, 0.28874)
(2.611, 0.292705)
(2.612, 0.296705)
(2.613, 0.300741)
(2.614, 0.304812)
(2.615, 0.308917)
(2.616, 0.313058)
(2.617, 0.317234)
(2.618, 0.321445)
(2.619, 0.325691)
(2.62, 0.329971)
(2.621, 0.334285)
(2.622, 0.338634)
(2.623, 0.343016)
(2.624, 0.347433)
(2.625, 0.351883)
(2.626, 0.356367)
(2.627, 0.360884)
(2.628, 0.365434)
(2.629, 0.370017)
(2.63, 0.374632)
(2.631, 0.37928)
(2.632, 0.383959)
(2.633, 0.38867)
(2.634, 0.393413)
(2.635, 0.398186)
(2.636, 0.402991)
(2.637, 0.407825)
(2.638, 0.41269)
(2.639, 0.417585)
(2.64, 0.422508)
(2.641, 0.427461)
(2.642, 0.432442)
(2.643, 0.437451)
(2.644, 0.442488)
(2.645, 0.447552)
(2.646, 0.452642)
(2.647, 0.457759)
(2.648, 0.462901)
(2.649, 0.468069)
(2.65, 0.473262)
(2.651, 0.478478)
(2.652, 0.483719)
(2.653, 0.488982)
(2.654, 0.494268)
(2.655, 0.499576)
(2.656, 0.504905)
(2.657, 0.510255)
(2.658, 0.515625)
(2.659, 0.521014)
(2.66, 0.526422)
(2.661, 0.531848)
(2.662, 0.537291)
(2.663, 0.542752)
(2.664, 0.548228)
(2.665, 0.553719)
(2.666, 0.559225)
(2.667, 0.564744)
(2.668, 0.570277)
(2.669, 0.575821)
(2.67, 0.581377)
(2.671, 0.586944)
(2.672, 0.59252)
(2.673, 0.598105)
(2.674, 0.603698)
(2.675, 0.609298)
(2.676, 0.614904)
(2.677, 0.620515)
(2.678, 0.626131)
(2.679, 0.631751)
(2.68, 0.637373)
(2.681, 0.642996)
(2.682, 0.64862)
(2.683, 0.654244)
(2.684, 0.659866)
(2.685, 0.665486)
(2.686, 0.671102)
(2.687, 0.676714)
(2.688, 0.682321)
(2.689, 0.687921)
(2.69, 0.693513)
(2.691, 0.699097)
(2.692, 0.70467)
(2.693, 0.710233)
(2.694, 0.715784)
(2.695, 0.721322)
(2.696, 0.726846)
(2.697, 0.732354)
(2.698, 0.737845)
(2.699, 0.743319)
(2.7, 0.748774)
(2.701, 0.754209)
(2.702, 0.759623)
(2.703, 0.765014)
(2.704, 0.770381)
(2.705, 0.775723)
(2.706, 0.781039)
(2.707, 0.786328)
(2.708, 0.791588)
(2.709, 0.796818)
(2.71, 0.802018)
(2.711, 0.807185)
(2.712, 0.812319)
(2.713, 0.817418)
(2.714, 0.822481)
(2.715, 0.827507)
(2.716, 0.832494)
(2.717, 0.837441)
(2.718, 0.842346)
(2.719, 0.847208)
(2.72, 0.852024)
(2.721, 0.856795)
(2.722, 0.861519)
(2.723, 0.866192)
(2.724, 0.870813)
(2.725, 0.875389)
(2.726, 0.87992)
(2.727, 0.884398)
(2.728, 0.888821)
(2.729, 0.893184)
(2.73, 0.897493)
(2.731, 0.90176)
(2.732, 0.905966)
(2.733, 0.910108)
(2.734, 0.914179)
(2.735, 0.918173)
(2.736, 0.922088)
(2.737, 0.925929)
(2.738, 0.929688)
(2.739, 0.933356)
(2.74, 0.936932)
(2.741, 0.940415)
(2.742, 0.943955)
(2.743, 0.947475)
(2.744, 0.950874)
(2.745, 0.954145)
(2.746, 0.957277)
(2.747, 0.960733)
(2.748, 0.964136)
(2.749, 0.967295)
(2.75, 0.970205)
(2.751, 0.972902)
(2.752, 0.975345)
(2.753, 0.977638)
(2.754, 0.979766)
(2.755, 0.981735)
(2.756, 0.98345)
(2.757, 0.98503)
(2.758, 0.986486)
(2.759, 0.98782)
(2.76, 0.98903)
(2.761, 0.990123)
(2.762, 0.991099)
(2.763, 0.99196)
(2.764, 0.99153)
(2.765, 0.991086)
(2.766, 0.990625)
(2.767, 0.990276)
(2.768, 0.989873)
(2.769, 0.989509)
(2.77, 0.989212)
(2.771, 0.988828)
(2.772, 0.98872)
(2.773, 0.98852)
(2.774, 0.988229)
(2.775, 0.98785)
(2.776, 0.9874)
(2.777, 0.98688)
(2.778, 0.98628)
(2.779, 0.985605)
(2.78, 0.984856)
(2.781, 0.984176)
(2.782, 0.983449)
(2.783, 0.982674)
(2.784, 0.981841)
(2.785, 0.980942)
(2.786, 0.980017)
(2.787, 0.978989)
(2.788, 0.97792)
(2.789, 0.976678)
(2.79, 0.975355)
(2.791, 0.973973)
(2.792, 0.972533)
(2.793, 0.970988)
(2.794, 0.969375)
(2.795, 0.967698)
(2.796, 0.965956)
(2.797, 0.964151)
(2.798, 0.962282)
(2.799, 0.960347)
(2.8, 0.958346)
(2.801, 0.956279)
(2.802, 0.954146)
(2.803, 0.951949)
(2.804, 0.949686)
(2.805, 0.947359)
(2.806, 0.944968)
(2.807, 0.942516)
(2.808, 0.940004)
(2.809, 0.937433)
(2.81, 0.934802)
(2.811, 0.932114)
(2.812, 0.929369)
(2.813, 0.926568)
(2.814, 0.923712)
(2.815, 0.920801)
(2.816, 0.917837)
(2.817, 0.914819)
(2.818, 0.911749)
(2.819, 0.908627)
(2.82, 0.905455)
(2.821, 0.902233)
(2.822, 0.898963)
(2.823, 0.895644)
(2.824, 0.892277)
(2.825, 0.888865)
(2.826, 0.885406)
(2.827, 0.881902)
(2.828, 0.878355)
(2.829, 0.874764)
(2.83, 0.87113)
(2.831, 0.867454)
(2.832, 0.863737)
(2.833, 0.85998)
(2.834, 0.856183)
(2.835, 0.852346)
(2.836, 0.848472)
(2.837, 0.84456)
(2.838, 0.840612)
(2.839, 0.836627)
(2.84, 0.832607)
(2.841, 0.828552)
(2.842, 0.824463)
(2.843, 0.82034)
(2.844, 0.816185)
(2.845, 0.811998)
(2.846, 0.807779)
(2.847, 0.80353)
(2.848, 0.799251)
(2.849, 0.794942)
(2.85, 0.790604)
(2.851, 0.786238)
(2.852, 0.781845)
(2.853, 0.777424)
(2.854, 0.772977)
(2.855, 0.768504)
(2.856, 0.764006)
(2.857, 0.759483)
(2.858, 0.754936)
(2.859, 0.750365)
(2.86, 0.745772)
(2.861, 0.741155)
(2.862, 0.736517)
(2.863, 0.731858)
(2.864, 0.727177)
(2.865, 0.722476)
(2.866, 0.717755)
(2.867, 0.713014)
(2.868, 0.708255)
(2.869, 0.703477)
(2.87, 0.69868)
(2.871, 0.693866)
(2.872, 0.689035)
(2.873, 0.684187)
(2.874, 0.679322)
(2.875, 0.674441)
(2.876, 0.669545)
(2.877, 0.664633)
(2.878, 0.659706)
(2.879, 0.654764)
(2.88, 0.649808)
(2.881, 0.644839)
(2.882, 0.639855)
(2.883, 0.634858)
(2.884, 0.629848)
(2.885, 0.624825)
(2.886, 0.619789)
(2.887, 0.614741)
(2.888, 0.609681)
(2.889, 0.604609)
(2.89, 0.599525)
(2.891, 0.59443)
(2.892, 0.589323)
(2.893, 0.584205)
(2.894, 0.579076)
(2.895, 0.573936)
(2.896, 0.568785)
(2.897, 0.563623)
(2.898, 0.558451)
(2.899, 0.553269)
(2.9, 0.548076)
(2.901, 0.542872)
(2.902, 0.537659)
(2.903, 0.532435)
(2.904, 0.527201)
(2.905, 0.521957)
(2.906, 0.516702)
(2.907, 0.511438)
(2.908, 0.506163)
(2.909, 0.500879)
(2.91, 0.495584)
(2.911, 0.490279)
(2.912, 0.484964)
(2.913, 0.479639)
(2.914, 0.474303)
(2.915, 0.468958)
(2.916, 0.463602)
(2.917, 0.458236)
(2.918, 0.45286)
(2.919, 0.447473)
(2.92, 0.442076)
(2.921, 0.436669)
(2.922, 0.431251)
(2.923, 0.425823)
(2.924, 0.420385)
(2.925, 0.414936)
(2.926, 0.409477)
(2.927, 0.404007)
(2.928, 0.398527)
(2.929, 0.393037)
(2.93, 0.387536)
(2.931, 0.382024)
(2.932, 0.376503)
(2.933, 0.370971)
(2.934, 0.365429)
(2.935, 0.359878)
(2.936, 0.354316)
(2.937, 0.348744)
(2.938, 0.343163)
(2.939, 0.337573)
(2.94, 0.331973)
(2.941, 0.326363)
(2.942, 0.320745)
(2.943, 0.315118)
(2.944, 0.309482)
(2.945, 0.303838)
(2.946, 0.298186)
(2.947, 0.292526)
(2.948, 0.286859)
(2.949, 0.281186)
(2.95, 0.275507)
(2.951, 0.269822)
(2.952, 0.264133)
(2.953, 0.258438)
(2.954, 0.252738)
(2.955, 0.247034)
(2.956, 0.241326)
(2.957, 0.235612)
(2.958, 0.229896)
(2.959, 0.224177)
(2.96, 0.218455)
(2.961, 0.212733)
(2.962, 0.207012)
(2.963, 0.201293)
(2.964, 0.195579)
(2.965, 0.189872)
(2.966, 0.184174)
(2.967, 0.178489)
(2.968, 0.172814)
(2.969, 0.16714)
(2.97, 0.161466)
(2.971, 0.155805)
(2.972, 0.150106)
(2.973, 0.144408)
(2.974, 0.13872)
(2.975, 0.133039)
(2.976, 0.127372)
(2.977, 0.121733)
(2.978, 0.116132)
(2.979, 0.110577)
(2.98, 0.105076)
(2.981, 0.0996381)
(2.982, 0.0942706)
(2.983, 0.0889814)
(2.984, 0.0837777)
(2.985, 0.0785263)
(2.986, 0.0731467)
(2.987, 0.0677527)
(2.988, 0.0613956)
(2.989, 0.0553535)
(2.99, 0.0496227)
(2.991, 0.0439766)
(2.992, 0.0386619)
(2.993, 0.0336765)
(2.994, 0.0290095)
(2.995, 0.0246504)
(2.996, 0.0205887)
(2.997, 0.0168137)
(2.998, 0.0133154)
(2.999, 0.0100833)
(3, 0.0071071)
(3.001, 0.00437708)
(3.002, 1.89E-03)
(3.003, 8.03E-05)
(3.004, 7.40E-05)
(3.005, 7.36E-05)
(3.006, 7.35E-05)
(3.007, 7.33E-05)
(3.008, 7.29E-05)
(3.009, 7.30E-05)
(3.01, 7.33E-05)
(3.011, 7.37E-05)
(3.012, 7.44E-05)
(3.013, 7.52E-05)
(3.014, 7.61E-05)
(3.015, 7.71E-05)
(3.016, 7.82E-05)
(3.017, 7.98E-05)
(3.018, 8.19E-05)
(3.019, 8.36E-05)
(3.02, 8.56E-05)
(3.021, 8.78E-05)
(3.022, 8.92E-05)
(3.023, 9.47E-05)
(3.024, 1.01E-04)
(3.025, 0.000107046)
(3.026, 0.000113943)
(3.027, 0.000121348)
(3.028, 0.000129277)
(3.029, 0.000137751)
(3.03, 0.000146794)
(3.031, 0.000156422)
(3.032, 0.000166658)
(3.033, 0.000177527)
(3.034, 0.000189091)
(3.035, 0.000201521)
(3.036, 0.000215135)
(3.037, 0.000230038)
(3.038, 0.000247407)
(3.039, 0.000265886)
(3.04, 0.000285418)
(3.041, 0.000306351)
(3.042, 0.000328534)
(3.043, 0.000351779)
(3.044, 0.000376104)
(3.045, 0.000401528)
(3.046, 0.000428068)
(3.047, 0.00045574)
(3.048, 0.000484562)
(3.049, 0.000514549)
(3.05, 0.000545715)
(3.051, 0.000578074)
(3.052, 0.000611619)
(3.053, 0.000646342)
(3.054, 0.000682244)
(3.055, 0.000719297)
(3.056, 0.000757506)
(3.057, 0.000796863)
(3.058, 0.000837361)
(3.059, 0.000879001)
(3.06, 0.000921787)
(3.061, 0.000965717)
(3.062, 0.00101079)
(3.063, 0.00105701)
(3.064, 0.00110438)
(3.065, 0.00115289)
(3.066, 0.00120255)
(3.067, 0.00125336)
(3.068, 0.00130531)
(3.069, 0.00135841)
(3.07, 0.00141266)
(3.071, 0.00146806)
(3.072, 0.00152461)
(3.073, 0.00158231)
(3.074, 0.00164117)
(3.075, 0.00170119)
(3.076, 0.00176237)
(3.077, 0.00182472)
(3.078, 0.00188824)
(3.079, 0.00195295)
(3.08, 0.00201883)
(3.081, 0.00208591)
(3.082, 0.00215418)
(3.083, 0.00222366)
(3.084, 0.00229434)
(3.085, 0.00236625)
(3.086, 0.00243939)
(3.087, 0.00251376)
(3.088, 0.00258939)
(3.089, 0.00266627)
(3.09, 0.00274443)
(3.091, 0.00282386)
(3.092, 0.0029046)
(3.093, 0.00298664)
(3.094, 0.00307001)
(3.095, 0.00315472)
(3.096, 0.00324078)
(3.097, 0.00332822)
(3.098, 0.00341704)
(3.099, 0.00350727)
(3.1, 0.00359893)
(3.101, 0.00369203)
(3.102, 0.00378659)
(3.103, 0.00388264)
(3.104, 0.00398021)
(3.105, 0.0040793)
(3.106, 0.00417995)
(3.107, 0.00428217)
(3.108, 0.00438601)
(3.109, 0.00449147)
(3.11, 0.0045986)
(3.111, 0.00470741)
(3.112, 0.00481794)
(3.113, 0.00493022)
(3.114, 0.00504427)
(3.115, 0.00516013)
(3.116, 0.00527784)
(3.117, 0.00539742)
(3.118, 0.00551891)
(3.119, 0.00564235)
(3.12, 0.00576777)
(3.121, 0.00589521)
(3.122, 0.00602471)
(3.123, 0.00615632)
(3.124, 0.00629006)
(3.125, 0.00642598)
(3.126, 0.00656413)
(3.127, 0.00670455)
(3.128, 0.00684728)
(3.129, 0.00699237)
(3.13, 0.00713986)
(3.131, 0.00728981)
(3.132, 0.00744226)
(3.133, 0.00759726)
(3.134, 0.00775487)
(3.135, 0.00791513)
(3.136, 0.0080781)
(3.137, 0.00824383)
(3.138, 0.00841238)
(3.139, 0.0085838)
(3.14, 0.00875816)
(3.141, 0.0089355)
(3.142, 0.00911589)
(3.143, 0.00929939)
(3.144, 0.00948606)
(3.145, 0.00967596)
(3.146, 0.00986916)
(3.147, 0.0100657)
(3.148, 0.0102657)
(3.149, 0.0104692)
(3.15, 0.0106762)
(3.151, 0.0108869)
(3.152, 0.0111013)
(3.153, 0.0113194)
(3.154, 0.0115414)
(3.155, 0.0117673)
(3.156, 0.0119972)
(3.157, 0.0122312)
(3.158, 0.0124693)
(3.159, 0.0127116)
(3.16, 0.0129582)
(3.161, 0.0132092)
(3.162, 0.0134646)
(3.163, 0.0137246)
(3.164, 0.0139892)
(3.165, 0.0142586)
(3.166, 0.0145327)
(3.167, 0.0148117)
(3.168, 0.0150956)
(3.169, 0.0153846)
(3.17, 0.0156787)
(3.171, 0.0159781)
(3.172, 0.0162828)
(3.173, 0.0165929)
(3.174, 0.0169085)
(3.175, 0.0172297)
(3.176, 0.0175565)
(3.177, 0.0178892)
(3.178, 0.0182278)
(3.179, 0.0185724)
(3.18, 0.018923)
(3.181, 0.0192798)
(3.182, 0.0196429)
(3.183, 0.0200125)
(3.184, 0.0203885)
(3.185, 0.0207711)
(3.186, 0.0211604)
(3.187, 0.0215565)
(3.188, 0.0219595)
(3.189, 0.0223696)
(3.19, 0.0227868)
(3.191, 0.0232112)
(3.192, 0.0236431)
(3.193, 0.0240823)
(3.194, 0.0245292)
(3.195, 0.0249838)
(3.196, 0.0254462)
(3.197, 0.0259166)
(3.198, 0.026395)
(3.199, 0.0268815)
(3.2, 0.0273764)
(3.201, 0.0278797)
(3.202, 0.0283916)
(3.203, 0.0289121)
(3.204, 0.0294414)
(3.205, 0.0299796)
(3.206, 0.0305269)
(3.207, 0.0310833)
(3.208, 0.031649)
(3.209, 0.0322242)
(3.21, 0.032809)
(3.211, 0.0334034)
(3.212, 0.0340077)
(3.213, 0.0346219)
(3.214, 0.0352463)
(3.215, 0.0358808)
(3.216, 0.0365258)
(3.217, 0.0371813)
(3.218, 0.0378474)
(3.219, 0.0385243)
(3.22, 0.0392122)
(3.221, 0.0399112)
(3.222, 0.0406213)
(3.223, 0.0413429)
(3.224, 0.042076)
(3.225, 0.0428207)
(3.226, 0.0435772)
(3.227, 0.0443458)
(3.228, 0.0451264)
(3.229, 0.0459193)
(3.23, 0.0467246)
(3.231, 0.0475425)
(3.232, 0.0483731)
(3.233, 0.0492165)
(3.234, 0.0500731)
(3.235, 0.0509428)
(3.236, 0.0518258)
(3.237, 0.0527224)
(3.238, 0.0536326)
(3.239, 0.0545567)
(3.24, 0.0554947)
(3.241, 0.0564469)
(3.242, 0.0574134)
(3.243, 0.0583944)
(3.244, 0.05939)
(3.245, 0.0604004)
(3.246, 0.0614258)
(3.247, 0.0624664)
(3.248, 0.0635222)
(3.249, 0.0645935)
(3.25, 0.0656804)
(3.251, 0.0667832)
(3.252, 0.0679019)
(3.253, 0.0690367)
(3.254, 0.0701879)
(3.255, 0.0713555)
(3.256, 0.0725398)
(3.257, 0.0737409)
(3.258, 0.074959)
(3.259, 0.0761943)
(3.26, 0.0774469)
(3.261, 0.078717)
(3.262, 0.0800049)
(3.263, 0.0813105)
(3.264, 0.0826342)
(3.265, 0.0839761)
(3.266, 0.0853363)
(3.267, 0.0867151)
(3.268, 0.0881126)
(3.269, 0.089529)
(3.27, 0.0909645)
(3.271, 0.0924191)
(3.272, 0.0938932)
(3.273, 0.0953869)
(3.274, 0.0969003)
(3.275, 0.0984336)
(3.276, 0.099987)
(3.277, 0.101561)
(3.278, 0.103155)
(3.279, 0.104769)
(3.28, 0.106405)
(3.281, 0.108061)
(3.282, 0.109738)
(3.283, 0.111437)
(3.284, 0.113157)
(3.285, 0.114899)
(3.286, 0.116662)
(3.287, 0.118448)
(3.288, 0.120255)
(3.289, 0.122084)
(3.29, 0.123936)
(3.291, 0.125811)
(3.292, 0.127708)
(3.293, 0.129628)
(3.294, 0.131571)
(3.295, 0.133537)
(3.296, 0.135526)
(3.297, 0.137539)
(3.298, 0.139576)
(3.299, 0.141636)
(3.3, 0.14372)
(3.301, 0.145828)
(3.302, 0.14796)
(3.303, 0.150116)
(3.304, 0.152297)
(3.305, 0.154502)
(3.306, 0.156732)
(3.307, 0.158986)
(3.308, 0.161266)
(3.309, 0.16357)
(3.31, 0.1659)
(3.311, 0.168255)
(3.312, 0.170635)
(3.313, 0.17304)
(3.314, 0.175472)
(3.315, 0.177928)
(3.316, 0.180411)
(3.317, 0.182919)
(3.318, 0.185453)
(3.319, 0.188014)
(3.32, 0.1906)
(3.321, 0.193212)
(3.322, 0.195851)
(3.323, 0.198516)
(3.324, 0.201207)
(3.325, 0.203925)
(3.326, 0.20667)
(3.327, 0.20944)
(3.328, 0.212238)
(3.329, 0.215062)
(3.33, 0.217912)
(3.331, 0.22079)
(3.332, 0.223694)
(3.333, 0.226625)
(3.334, 0.229582)
(3.335, 0.232567)
(3.336, 0.235578)
(3.337, 0.238616)
(3.338, 0.241681)
(3.339, 0.244772)
(3.34, 0.24789)
(3.341, 0.251036)
(3.342, 0.254207)
(3.343, 0.257406)
(3.344, 0.260631)
(3.345, 0.263883)
(3.346, 0.267161)
(3.347, 0.270466)
(3.348, 0.273798)
(3.349, 0.277156)
(3.35, 0.28054)
(3.351, 0.28395)
(3.352, 0.287387)
(3.353, 0.290849)
(3.354, 0.294338)
(3.355, 0.297853)
(3.356, 0.301393)
(3.357, 0.304959)
(3.358, 0.30855)
(3.359, 0.312167)
(3.36, 0.315809)
(3.361, 0.319477)
(3.362, 0.323169)
(3.363, 0.326886)
(3.364, 0.330627)
(3.365, 0.334393)
(3.366, 0.338184)
(3.367, 0.341998)
(3.368, 0.345836)
(3.369, 0.349698)
(3.37, 0.353584)
(3.371, 0.357493)
(3.372, 0.361424)
(3.373, 0.365379)
(3.374, 0.369356)
(3.375, 0.373355)
(3.376, 0.377377)
(3.377, 0.38142)
(3.378, 0.385485)
(3.379, 0.38957)
(3.38, 0.393677)
(3.381, 0.397805)
(3.382, 0.401952)
(3.383, 0.40612)
(3.384, 0.410308)
(3.385, 0.414515)
(3.386, 0.41874)
(3.387, 0.422985)
(3.388, 0.427248)
(3.389, 0.431529)
(3.39, 0.435827)
(3.391, 0.440143)
(3.392, 0.444475)
(3.393, 0.448824)
(3.394, 0.453189)
(3.395, 0.45757)
(3.396, 0.461966)
(3.397, 0.466376)
(3.398, 0.470801)
(3.399, 0.47524)
(3.4, 0.479693)
(3.401, 0.484158)
(3.402, 0.488636)
(3.403, 0.493126)
(3.404, 0.497628)
(3.405, 0.50214)
(3.406, 0.506664)
(3.407, 0.511197)
(3.408, 0.515741)
(3.409, 0.520293)
(3.41, 0.524854)
(3.411, 0.529423)
(3.412, 0.533999)
(3.413, 0.538582)
(3.414, 0.543172)
(3.415, 0.547768)
(3.416, 0.552369)
(3.417, 0.556975)
(3.418, 0.561584)
(3.419, 0.566198)
(3.42, 0.570814)
(3.421, 0.575433)
(3.422, 0.580054)
(3.423, 0.584675)
(3.424, 0.589298)
(3.425, 0.59392)
(3.426, 0.598541)
(3.427, 0.603162)
(3.428, 0.60778)
(3.429, 0.612395)
(3.43, 0.617008)
(3.431, 0.621616)
(3.432, 0.62622)
(3.433, 0.630818)
(3.434, 0.635411)
(3.435, 0.639997)
(3.436, 0.644575)
(3.437, 0.649146)
(3.438, 0.653708)
(3.439, 0.658261)
(3.44, 0.662804)
(3.441, 0.667335)
(3.442, 0.671856)
(3.443, 0.676364)
(3.444, 0.680859)
(3.445, 0.685341)
(3.446, 0.689808)
(3.447, 0.694261)
(3.448, 0.698697)
(3.449, 0.703117)
(3.45, 0.70752)
(3.451, 0.711904)
(3.452, 0.71627)
(3.453, 0.720617)
(3.454, 0.724943)
(3.455, 0.729249)
(3.456, 0.733532)
(3.457, 0.737793)
(3.458, 0.74203)
(3.459, 0.746244)
(3.46, 0.750432)
(3.461, 0.754595)
(3.462, 0.758732)
(3.463, 0.762841)
(3.464, 0.766923)
(3.465, 0.770976)
(3.466, 0.775001)
(3.467, 0.778995)
(3.468, 0.782958)
(3.469, 0.78689)
(3.47, 0.790789)
(3.471, 0.794654)
(3.472, 0.798484)
(3.473, 0.802278)
(3.474, 0.806035)
(3.475, 0.809757)
(3.476, 0.813442)
(3.477, 0.817087)
(3.478, 0.820692)
(3.479, 0.824255)
(3.48, 0.827788)
(3.481, 0.831283)
(3.482, 0.834736)
(3.483, 0.838145)
(3.484, 0.84151)
(3.485, 0.844827)
(3.486, 0.848094)
(3.487, 0.851309)
(3.488, 0.854471)
(3.489, 0.857577)
(3.49, 0.860634)
(3.491, 0.86364)
(3.492, 0.866589)
(3.493, 0.869477)
(3.494, 0.872303)
(3.495, 0.875132)
(3.496, 0.878033)
(3.497, 0.880837)
(3.498, 0.883557)
(3.499, 0.886188)
(3.5, 0.888725)
(3.501, 0.891165)
(3.502, 0.893519)
(3.503, 0.895795)
(3.504, 0.897973)
(3.505, 0.90005)
(3.506, 0.902316)
(3.507, 0.90444)
(3.508, 0.906427)
(3.509, 0.908282)
(3.51, 0.909999)
(3.511, 0.911511)
(3.512, 0.91287)
(3.513, 0.914141)
(3.514, 0.915325)
(3.515, 0.916432)
(3.516, 0.917453)
(3.517, 0.918387)
(3.518, 0.919235)
(3.519, 0.919999)
(3.52, 0.92068)
(3.521, 0.921265)
(3.522, 0.921104)
(3.523, 0.921002)
(3.524, 0.920949)
(3.525, 0.920837)
(3.526, 0.920663)
(3.527, 0.920812)
(3.528, 0.920896)
(3.529, 0.920916)
(3.53, 0.920873)
(3.531, 0.920769)
(3.532, 0.920605)
(3.533, 0.920381)
(3.534, 0.920099)
(3.535, 0.919758)
(3.536, 0.91936)
(3.537, 0.91891)
(3.538, 0.918424)
(3.539, 0.917896)
(3.54, 0.91733)
(3.541, 0.916721)
(3.542, 0.916045)
(3.543, 0.915287)
(3.544, 0.914474)
(3.545, 0.913607)
(3.546, 0.912683)
(3.547, 0.911709)
(3.548, 0.910687)
(3.549, 0.909624)
(3.55, 0.90851)
(3.551, 0.907346)
(3.552, 0.906098)
(3.553, 0.904794)
(3.554, 0.903435)
(3.555, 0.902021)
(3.556, 0.900551)
(3.557, 0.899026)
(3.558, 0.897445)
(3.559, 0.895809)
(3.56, 0.894118)
(3.561, 0.892373)
(3.562, 0.890573)
(3.563, 0.888718)
(3.564, 0.886809)
(3.565, 0.884845)
(3.566, 0.882826)
(3.567, 0.880752)
(3.568, 0.878622)
(3.569, 0.876438)
(3.57, 0.874201)
(3.571, 0.871909)
(3.572, 0.869564)
(3.573, 0.867166)
(3.574, 0.864715)
(3.575, 0.86221)
(3.576, 0.859653)
(3.577, 0.857043)
(3.578, 0.854381)
(3.579, 0.851667)
(3.58, 0.848901)
(3.581, 0.846083)
(3.582, 0.843214)
(3.583, 0.840294)
(3.584, 0.837323)
(3.585, 0.834302)
(3.586, 0.831231)
(3.587, 0.82811)
(3.588, 0.824939)
(3.589, 0.821719)
(3.59, 0.81845)
(3.591, 0.815132)
(3.592, 0.811767)
(3.593, 0.808353)
(3.594, 0.804892)
(3.595, 0.801383)
(3.596, 0.797828)
(3.597, 0.794226)
(3.598, 0.790579)
(3.599, 0.786886)
(3.6, 0.783147)
(3.601, 0.779364)
(3.602, 0.775536)
(3.603, 0.771665)
(3.604, 0.76775)
(3.605, 0.763792)
(3.606, 0.759791)
(3.607, 0.755748)
(3.608, 0.751664)
(3.609, 0.747539)
(3.61, 0.743373)
(3.611, 0.739167)
(3.612, 0.734922)
(3.613, 0.730637)
(3.614, 0.726314)
(3.615, 0.721954)
(3.616, 0.717556)
(3.617, 0.713121)
(3.618, 0.70865)
(3.619, 0.704143)
(3.62, 0.699602)
(3.621, 0.695026)
(3.622, 0.690417)
(3.623, 0.685774)
(3.624, 0.681099)
(3.625, 0.676393)
(3.626, 0.671655)
(3.627, 0.666887)
(3.628, 0.662089)
(3.629, 0.657262)
(3.63, 0.652407)
(3.631, 0.647525)
(3.632, 0.642615)
(3.633, 0.637679)
(3.634, 0.632718)
(3.635, 0.627732)
(3.636, 0.622722)
(3.637, 0.617688)
(3.638, 0.612633)
(3.639, 0.607555)
(3.64, 0.602457)
(3.641, 0.597338)
(3.642, 0.5922)
(3.643, 0.587044)
(3.644, 0.581869)
(3.645, 0.576678)
(3.646, 0.57147)
(3.647, 0.566247)
(3.648, 0.561009)
(3.649, 0.555757)
(3.65, 0.550492)
(3.651, 0.545214)
(3.652, 0.539925)
(3.653, 0.534625)
(3.654, 0.529315)
(3.655, 0.523996)
(3.656, 0.518669)
(3.657, 0.513334)
(3.658, 0.507992)
(3.659, 0.502644)
(3.66, 0.497291)
(3.661, 0.491933)
(3.662, 0.486571)
(3.663, 0.481206)
(3.664, 0.475839)
(3.665, 0.47047)
(3.666, 0.4651)
(3.667, 0.45973)
(3.668, 0.454361)
(3.669, 0.448993)
(3.67, 0.443627)
(3.671, 0.438264)
(3.672, 0.432904)
(3.673, 0.427548)
(3.674, 0.422197)
(3.675, 0.416851)
(3.676, 0.411511)
(3.677, 0.406178)
(3.678, 0.400852)
(3.679, 0.395533)
(3.68, 0.390223)
(3.681, 0.384922)
(3.682, 0.379631)
(3.683, 0.37435)
(3.684, 0.369079)
(3.685, 0.36382)
(3.686, 0.358572)
(3.687, 0.353337)
(3.688, 0.348114)
(3.689, 0.342905)
(3.69, 0.337709)
(3.691, 0.332528)
(3.692, 0.327361)
(3.693, 0.322209)
(3.694, 0.317072)
(3.695, 0.311951)
(3.696, 0.306847)
(3.697, 0.301759)
(3.698, 0.296688)
(3.699, 0.291635)
(3.7, 0.286599)
(3.701, 0.281581)
(3.702, 0.276582)
(3.703, 0.271601)
(3.704, 0.26664)
(3.705, 0.261697)
(3.706, 0.256775)
(3.707, 0.251872)
(3.708, 0.246989)
(3.709, 0.242127)
(3.71, 0.237285)
(3.711, 0.232465)
(3.712, 0.227665)
(3.713, 0.222886)
(3.714, 0.218129)
(3.715, 0.213393)
(3.716, 0.20868)
(3.717, 0.203989)
(3.718, 0.199321)
(3.719, 0.194675)
(3.72, 0.190051)
(3.721, 0.185451)
(3.722, 0.180874)
(3.723, 0.176321)
(3.724, 0.171791)
(3.725, 0.167285)
(3.726, 0.162804)
(3.727, 0.158344)
(3.728, 0.153907)
(3.729, 0.149494)
(3.73, 0.145107)
(3.731, 0.140747)
(3.732, 0.136414)
(3.733, 0.13211)
(3.734, 0.12783)
(3.735, 0.123567)
(3.736, 0.119329)
(3.737, 0.11512)
(3.738, 0.110943)
(3.739, 0.106801)
(3.74, 0.10266)
(3.741, 0.0985452)
(3.742, 0.0944611)
(3.743, 0.0904078)
(3.744, 0.0863851)
(3.745, 0.0824036)
(3.746, 0.0784683)
(3.747, 0.0745838)
(3.748, 0.0707555)
(3.749, 0.0669884)
(3.75, 0.0631671)
(3.751, 0.0592347)
(3.752, 0.0554011)
(3.753, 0.0516694)
(3.754, 0.048042)
(3.755, 0.0444123)
(3.756, 0.0401688)
(3.757, 0.0361458)
(3.758, 0.0323386)
(3.759, 0.028724)
(3.76, 0.0252043)
(3.761, 0.0219109)
(3.762, 0.0188356)
(3.763, 0.0159703)
(3.764, 0.0133071)
(3.765, 0.010838)
(3.766, 0.0085553)
(3.767, 0.006457)
(3.768, 0.0045393)
(3.769, 0.0027934)
(3.77, 1.21E-03)
(3.771, 3.40E-09)
(3.772, 8.53E-10)
(3.773, 9.40E-10)
(3.774, 1.05E-09)
(3.775, 9.76E-10)
(3.776, 1.18E-09)
(3.777, 1.42E-09)
(3.778, 1.69E-09)
(3.779, 1.95E-09)
(3.78, 2.28E-09)
(3.781, 2.70E-09)
(3.782, 3.11E-09)
(3.783, 2.16E-09)
(3.784, 2.46E-09)
(3.785, 2.52E-09)
(3.786, 2.86E-09)
(3.787, 3.23E-09)
(3.788, 3.64E-09)
(3.789, 4.04E-09)
(3.79, 4.21E-09)
(3.791, 4.67E-09)
(3.792, 6.92E-09)
(3.793, 9.34E-09)
(3.794, 1.20E-08)
(3.795, 1.47E-08)
(3.796, 1.78E-08)
(3.797, 2.10E-08)
(3.798, 2.45E-08)
(3.799, 2.82E-08)
(3.8, 3.22E-08)
(3.801, 3.64E-08)
(3.802, 4.09E-08)
(3.803, 4.57E-08)
(3.804, 5.10E-08)
(3.805, 5.65E-08)
(3.806, 6.24E-08)
(3.807, 6.86E-08)
(3.808, 7.64E-08)
(3.809, 8.46E-08)
(3.81, 9.32E-08)
(3.811, 1.02E-07)
(3.812, 1.12E-07)
(3.813, 1.23E-07)
(3.814, 1.34E-07)
(3.815, 1.45E-07)
(3.816, 1.57E-07)
(3.817, 1.70E-07)
(3.818, 1.83E-07)
(3.819, 1.96E-07)
(3.82, 2.11E-07)
(3.821, 2.25E-07)
(3.822, 2.41E-07)
(3.823, 2.57E-07)
(3.824, 2.73E-07)
(3.825, 2.90E-07)
(3.826, 3.08E-07)
(3.827, 3.26E-07)
(3.828, 3.45E-07)
(3.829, 3.64E-07)
(3.83, 3.84E-07)
(3.831, 4.05E-07)
(3.832, 4.26E-07)
(3.833, 4.48E-07)
(3.834, 4.70E-07)
(3.835, 4.94E-07)
(3.836, 5.17E-07)
(3.837, 5.42E-07)
(3.838, 5.67E-07)
(3.839, 5.93E-07)
(3.84, 6.19E-07)
(3.841, 6.46E-07)
(3.842, 6.74E-07)
(3.843, 7.03E-07)
(3.844, 7.32E-07)
(3.845, 7.62E-07)
(3.846, 7.93E-07)
(3.847, 8.25E-07)
(3.848, 8.57E-07)
(3.849, 8.91E-07)
(3.85, 9.25E-07)
(3.851, 9.60E-07)
(3.852, 9.96E-07)
(3.853, 1.03E-06)
(3.854, 1.07E-06)
(3.855, 1.11E-06)
(3.856, 1.15E-06)
(3.857, 1.19E-06)
(3.858, 1.23E-06)
(3.859, 1.27E-06)
(3.86, 1.32E-06)
(3.861, 1.36E-06)
(3.862, 1.41E-06)
(3.863, 1.46E-06)
(3.864, 1.50E-06)
(3.865, 1.55E-06)
(3.866, 1.60E-06)
(3.867, 1.66E-06)
(3.868, 1.71E-06)
(3.869, 1.77E-06)
(3.87, 1.82E-06)
(3.871, 1.88E-06)
(3.872, 1.94E-06)
(3.873, 2.00E-06)
(3.874, 2.06E-06)
(3.875, 2.13E-06)
(3.876, 2.19E-06)
(3.877, 2.26E-06)
(3.878, 2.33E-06)
(3.879, 2.40E-06)
(3.88, 2.47E-06)
(3.881, 2.55E-06)
(3.882, 2.63E-06)
(3.883, 2.71E-06)
(3.884, 2.79E-06)
(3.885, 2.87E-06)
(3.886, 2.96E-06)
(3.887, 3.05E-06)
(3.888, 3.14E-06)
(3.889, 3.23E-06)
(3.89, 3.33E-06)
(3.891, 3.42E-06)
(3.892, 3.53E-06)
(3.893, 3.63E-06)
(3.894, 3.74E-06)
(3.895, 3.85E-06)
(3.896, 3.96E-06)
(3.897, 4.07E-06)
(3.898, 4.19E-06)
(3.899, 4.32E-06)
(3.9, 4.44E-06)
(3.901, 4.57E-06)
(3.902, 4.70E-06)
(3.903, 4.84E-06)
(3.904, 4.98E-06)
(3.905, 5.13E-06)
(3.906, 5.27E-06)
(3.907, 5.43E-06)
(3.908, 5.58E-06)
(3.909, 5.75E-06)
(3.91, 5.91E-06)
(3.911, 6.08E-06)
(3.912, 6.26E-06)
(3.913, 6.44E-06)
(3.914, 6.62E-06)
(3.915, 6.81E-06)
(3.916, 7.01E-06)
(3.917, 7.21E-06)
(3.918, 7.42E-06)
(3.919, 7.63E-06)
(3.92, 7.85E-06)
(3.921, 8.07E-06)
(3.922, 8.30E-06)
(3.923, 8.54E-06)
(3.924, 8.78E-06)
(3.925, 9.03E-06)
(3.926, 9.29E-06)
(3.927, 9.56E-06)
(3.928, 9.83E-06)
(3.929, 1.01E-05)
(3.93, 1.04E-05)
(3.931, 1.07E-05)
(3.932, 1.10E-05)
(3.933, 1.13E-05)
(3.934, 1.16E-05)
(3.935, 1.20E-05)
(3.936, 1.23E-05)
(3.937, 1.26E-05)
(3.938, 1.30E-05)
(3.939, 1.34E-05)
(3.94, 1.37E-05)
(3.941, 1.41E-05)
(3.942, 1.45E-05)
(3.943, 1.49E-05)
(3.944, 1.54E-05)
(3.945, 1.58E-05)
(3.946, 1.62E-05)
(3.947, 1.67E-05)
(3.948, 1.72E-05)
(3.949, 1.76E-05)
(3.95, 1.81E-05)
(3.951, 1.86E-05)
(3.952, 1.92E-05)
(3.953, 1.97E-05)
(3.954, 2.02E-05)
(3.955, 2.08E-05)
(3.956, 2.14E-05)
(3.957, 2.20E-05)
(3.958, 2.26E-05)
(3.959, 2.32E-05)
(3.96, 2.39E-05)
(3.961, 2.45E-05)
(3.962, 2.52E-05)
(3.963, 2.59E-05)
(3.964, 2.66E-05)
(3.965, 2.74E-05)
(3.966, 2.81E-05)
(3.967, 2.89E-05)
(3.968, 2.97E-05)
(3.969, 3.05E-05)
(3.97, 3.13E-05)
(3.971, 3.22E-05)
(3.972, 3.31E-05)
(3.973, 3.40E-05)
(3.974, 3.49E-05)
(3.975, 3.59E-05)
(3.976, 3.68E-05)
(3.977, 3.78E-05)
(3.978, 3.89E-05)
(3.979, 3.99E-05)
(3.98, 4.10E-05)
(3.981, 4.21E-05)
(3.982, 4.33E-05)
(3.983, 4.44E-05)
(3.984, 4.56E-05)
(3.985, 4.69E-05)
(3.986, 4.81E-05)
(3.987, 4.94E-05)
(3.988, 5.08E-05)
(3.989, 5.21E-05)
(3.99, 5.35E-05)
(3.991, 5.50E-05)
(3.992, 5.65E-05)
(3.993, 5.80E-05)
(3.994, 5.95E-05)
(3.995, 6.11E-05)
(3.996, 6.27E-05)
(3.997, 6.44E-05)
(3.998, 6.61E-05)
(3.999, 6.79E-05)
(4, 6.97E-05)
(4.001, 7.15E-05)
(4.002, 7.34E-05)
(4.003, 7.54E-05)
(4.004, 7.74E-05)
(4.005, 7.94E-05)
(4.006, 8.15E-05)
(4.007, 8.37E-05)
(4.008, 8.59E-05)
(4.009, 8.81E-05)
(4.01, 9.05E-05)
(4.011, 9.28E-05)
(4.012, 9.53E-05)
(4.013, 9.78E-05)
(4.014, 1.00E-04)
(4.015, 1.03E-04)
(4.016, 0.000105616)
(4.017, 0.000108369)
(4.018, 0.00011119)
(4.019, 0.000114081)
(4.02, 0.000117045)
(4.021, 0.000120081)
(4.022, 0.000123193)
(4.023, 0.000126381)
(4.024, 0.000129649)
(4.025, 0.000132996)
(4.026, 0.000136426)
(4.027, 0.000139941)
(4.028, 0.000143542)
(4.029, 0.000147231)
(4.03, 0.00015101)
(4.031, 0.000154882)
(4.032, 0.000158848)
(4.033, 0.000162911)
(4.034, 0.000167073)
(4.035, 0.000171336)
(4.036, 0.000175703)
(4.037, 0.000180176)
(4.038, 0.000184757)
(4.039, 0.000189448)
(4.04, 0.000194253)
(4.041, 0.000199174)
(4.042, 0.000204214)
(4.043, 0.000209375)
(4.044, 0.00021466)
(4.045, 0.000220071)
(4.046, 0.000225613)
(4.047, 0.000231287)
(4.048, 0.000237096)
(4.049, 0.000243044)
(4.05, 0.000249134)
(4.051, 0.000255369)
(4.052, 0.000261752)
(4.053, 0.000268286)
(4.054, 0.000274976)
(4.055, 0.000281823)
(4.056, 0.000288833)
(4.057, 0.000296007)
(4.058, 0.000303351)
(4.059, 0.000310868)
(4.06, 0.000318561)
(4.061, 3.26E-04)
(4.062, 3.34E-04)
(4.063, 3.43E-04)
(4.064, 3.51E-04)
(4.065, 3.60E-04)
(4.066, 3.69E-04)
(4.067, 3.78E-04)
(4.068, 3.87E-04)
(4.069, 3.96E-04)
(4.07, 4.06E-04)
(4.071, 4.16E-04)
(4.072, 4.26E-04)
(4.073, 4.37E-04)
(4.074, 4.47E-04)
(4.075, 4.58E-04)
(4.076, 4.69E-04)
(4.077, 4.80E-04)
(4.078, 4.92E-04)
(4.079, 5.04E-04)
(4.08, 5.16E-04)
(4.081, 5.29E-04)
(4.082, 5.41E-04)
(4.083, 5.54E-04)
(4.084, 5.68E-04)
(4.085, 5.81E-04)
(4.086, 5.95E-04)
(4.087, 6.09E-04)
(4.088, 6.24E-04)
(4.089, 6.39E-04)
(4.09, 6.54E-04)
(4.091, 6.70E-04)
(4.092, 6.85E-04)
(4.093, 7.02E-04)
(4.094, 7.18E-04)
(4.095, 7.35E-04)
(4.096, 7.53E-04)
(4.097, 7.70E-04)
(4.098, 7.89E-04)
(4.099, 8.07E-04)
(4.1, 8.26E-04)
(4.101, 8.45E-04)
(4.102, 8.65E-04)
(4.103, 8.86E-04)
(4.104, 9.06E-04)
(4.105, 9.27E-04)
(4.106, 9.49E-04)
(4.107, 9.71E-04)
(4.108, 9.94E-04)
(4.109, 1.02E-03)
(4.11, 1.04E-03)
(4.111, 1.06E-03)
(4.112, 1.09E-03)
(4.113, 1.11E-03)
(4.114, 1.14E-03)
(4.115, 1.17E-03)
(4.116, 1.19E-03)
(4.117, 1.22E-03)
(4.118, 1.25E-03)
(4.119, 1.28E-03)
(4.12, 1.31E-03)
(4.121, 1.34E-03)
(4.122, 1.37E-03)
(4.123, 1.40E-03)
(4.124, 1.43E-03)
(4.125, 1.46E-03)
(4.126, 1.49E-03)
(4.127, 1.53E-03)
(4.128, 1.56E-03)
(4.129, 1.60E-03)
(4.13, 1.63E-03)
(4.131, 1.67E-03)
(4.132, 1.71E-03)
(4.133, 1.75E-03)
(4.134, 1.79E-03)
(4.135, 1.83E-03)
(4.136, 1.87E-03)
(4.137, 1.91E-03)
(4.138, 1.95E-03)
(4.139, 1.99E-03)
(4.14, 2.04E-03)
(4.141, 2.08E-03)
(4.142, 2.13E-03)
(4.143, 2.18E-03)
(4.144, 2.23E-03)
(4.145, 2.27E-03)
(4.146, 2.32E-03)
(4.147, 2.38E-03)
(4.148, 2.43E-03)
(4.149, 2.48E-03)
(4.15, 2.54E-03)
(4.151, 2.59E-03)
(4.152, 2.65E-03)
(4.153, 2.71E-03)
(4.154, 2.76E-03)
(4.155, 2.82E-03)
(4.156, 2.89E-03)
(4.157, 2.95E-03)
(4.158, 3.01E-03)
(4.159, 3.08E-03)
(4.16, 3.14E-03)
(4.161, 3.21E-03)
(4.162, 3.28E-03)
(4.163, 3.35E-03)
(4.164, 3.42E-03)
(4.165, 3.50E-03)
(4.166, 3.57E-03)
(4.167, 3.65E-03)
(4.168, 3.72E-03)
(4.169, 3.80E-03)
(4.17, 3.88E-03)
(4.171, 3.97E-03)
(4.172, 4.05E-03)
(4.173, 4.14E-03)
(4.174, 4.22E-03)
(4.175, 4.31E-03)
(4.176, 4.40E-03)
(4.177, 4.50E-03)
(4.178, 4.59E-03)
(4.179, 4.69E-03)
(4.18, 4.78E-03)
(4.181, 4.88E-03)
(4.182, 4.99E-03)
(4.183, 5.09E-03)
(4.184, 5.20E-03)
(4.185, 5.30E-03)
(4.186, 5.41E-03)
(4.187, 5.53E-03)
(4.188, 5.64E-03)
(4.189, 5.76E-03)
(4.19, 5.87E-03)
(4.191, 6.00E-03)
(4.192, 6.12E-03)
(4.193, 6.24E-03)
(4.194, 6.37E-03)
(4.195, 6.50E-03)
(4.196, 6.63E-03)
(4.197, 6.77E-03)
(4.198, 6.91E-03)
(4.199, 7.05E-03)
(4.2, 7.19E-03)
(4.201, 7.33E-03)
(4.202, 7.48E-03)
(4.203, 7.63E-03)
(4.204, 7.79E-03)
(4.205, 7.94E-03)
(4.206, 8.10E-03)
(4.207, 8.26E-03)
(4.208, 8.43E-03)
(4.209, 8.60E-03)
(4.21, 8.77E-03)
(4.211, 8.94E-03)
(4.212, 9.12E-03)
(4.213, 9.30E-03)
(4.214, 9.48E-03)
(4.215, 9.67E-03)
(4.216, 9.86E-03)
(4.217, 1.01E-02)
(4.218, 0.0102537)
(4.219, 0.0104547)
(4.22, 0.0106593)
(4.221, 0.0108675)
(4.222, 0.0110795)
(4.223, 0.0112952)
(4.224, 0.0115147)
(4.225, 0.011738)
(4.226, 0.0119653)
(4.227, 0.0121966)
(4.228, 0.012432)
(4.229, 0.0126715)
(4.23, 0.0129151)
(4.231, 0.013163)
(4.232, 0.0134152)
(4.233, 0.0136717)
(4.234, 0.0139327)
(4.235, 0.0141982)
(4.236, 0.0144683)
(4.237, 0.014743)
(4.238, 0.0150224)
(4.239, 0.0153066)
(4.24, 0.0155957)
(4.241, 0.0158897)
(4.242, 0.0161886)
(4.243, 0.0164926)
(4.244, 0.0168018)
(4.245, 0.0171161)
(4.246, 0.0174358)
(4.247, 0.0177608)
(4.248, 0.0180913)
(4.249, 0.0184273)
(4.25, 0.0187688)
(4.251, 0.0191161)
(4.252, 0.0194691)
(4.253, 0.019828)
(4.254, 0.0201927)
(4.255, 0.0205635)
(4.256, 0.0209404)
(4.257, 0.0213234)
(4.258, 0.0217127)
(4.259, 0.0221084)
(4.26, 0.0225104)
(4.261, 0.022919)
(4.262, 0.0233343)
(4.263, 0.0237562)
(4.264, 0.0241849)
(4.265, 0.0246205)
(4.266, 0.025063)
(4.267, 0.0255127)
(4.268, 0.0259695)
(4.269, 0.0264335)
(4.27, 0.0269049)
(4.271, 0.0273838)
(4.272, 0.0278702)
(4.273, 0.0283643)
(4.274, 0.0288661)
(4.275, 0.0293758)
(4.276, 0.0298934)
(4.277, 0.0304191)
(4.278, 0.030953)
(4.279, 0.0314951)
(4.28, 0.0320456)
(4.281, 0.0326045)
(4.282, 0.0331721)
(4.283, 0.0337483)
(4.284, 0.0343333)
(4.285, 0.0349273)
(4.286, 0.0355303)
(4.287, 0.0361424)
(4.288, 0.0367637)
(4.289, 0.0373944)
(4.29, 0.0380346)
(4.291, 0.0386844)
(4.292, 0.0393438)
(4.293, 0.0400131)
(4.294, 0.0406924)
(4.295, 0.0413816)
(4.296, 0.0420811)
(4.297, 0.0427909)
(4.298, 0.0435111)
(4.299, 0.0442418)
(4.3, 0.0449832)
(4.301, 0.0457353)
(4.302, 0.0464984)
(4.303, 0.0472725)
(4.304, 0.0480578)
(4.305, 0.0488544)
(4.306, 0.0496624)
(4.307, 0.0504819)
(4.308, 0.0513132)
(4.309, 0.0521562)
(4.31, 0.0530111)
(4.311, 0.0538782)
(4.312, 0.0547574)
(4.313, 0.055649)
(4.314, 0.056553)
(4.315, 0.0574696)
(4.316, 0.058399)
(4.317, 0.0593412)
(4.318, 0.0602965)
(4.319, 0.0612648)
(4.32, 0.0622465)
(4.321, 0.0632416)
(4.322, 0.0642503)
(4.323, 0.0652726)
(4.324, 0.0663088)
(4.325, 0.067359)
(4.326, 0.0684233)
(4.327, 0.0695019)
(4.328, 0.0705948)
(4.329, 0.0717024)
(4.33, 0.0728246)
(4.331, 0.0739616)
(4.332, 0.0751137)
(4.333, 0.0762808)
(4.334, 0.0774633)
(4.335, 0.0786611)
(4.336, 0.0798745)
(4.337, 0.0811036)
(4.338, 0.0823486)
(4.339, 0.0836096)
(4.34, 0.0848867)
(4.341, 0.0861801)
(4.342, 0.08749)
(4.343, 0.0888164)
(4.344, 0.0901596)
(4.345, 0.0915197)
(4.346, 0.0928968)
(4.347, 0.0942911)
(4.348, 0.0957028)
(4.349, 0.0971319)
(4.35, 0.0985787)
(4.351, 0.100043)
(4.352, 0.101526)
(4.353, 0.103026)
(4.354, 0.104545)
(4.355, 0.106082)
(4.356, 0.107638)
(4.357, 0.109212)
(4.358, 0.110805)
(4.359, 0.112417)
(4.36, 0.114049)
(4.361, 0.115699)
(4.362, 0.117369)
(4.363, 0.119059)
(4.364, 0.120768)
(4.365, 0.122497)
(4.366, 0.124246)
(4.367, 0.126015)
(4.368, 0.127804)
(4.369, 0.129614)
(4.37, 0.131445)
(4.371, 0.133296)
(4.372, 0.135168)
(4.373, 0.137061)
(4.374, 0.138975)
(4.375, 0.14091)
(4.376, 0.142867)
(4.377, 0.144845)
(4.378, 0.146846)
(4.379, 0.148867)
(4.38, 0.150911)
(4.381, 0.152977)
(4.382, 0.155065)
(4.383, 0.157176)
(4.384, 0.159309)
(4.385, 0.161465)
(4.386, 0.163643)
(4.387, 0.165844)
(4.388, 0.168068)
(4.389, 0.170316)
(4.39, 0.172587)
(4.391, 0.174881)
(4.392, 0.177198)
(4.393, 0.179539)
(4.394, 0.181904)
(4.395, 0.184293)
(4.396, 0.186705)
(4.397, 0.189142)
(4.398, 0.191603)
(4.399, 0.194088)
(4.4, 0.196597)
(4.401, 0.199131)
(4.402, 0.20169)
(4.403, 0.204273)
(4.404, 0.206881)
(4.405, 0.209514)
(4.406, 0.212172)
(4.407, 0.214855)
(4.408, 0.217563)
(4.409, 0.220296)
(4.41, 0.223055)
(4.411, 0.225839)
(4.412, 0.228648)
(4.413, 0.231483)
(4.414, 0.234344)
(4.415, 0.23723)
(4.416, 0.240142)
(4.417, 0.24308)
(4.418, 0.246044)
(4.419, 0.249034)
(4.42, 0.25205)
(4.421, 0.255092)
(4.422, 0.258159)
(4.423, 0.261253)
(4.424, 0.264374)
(4.425, 0.26752)
(4.426, 0.270693)
(4.427, 0.273892)
(4.428, 0.277117)
(4.429, 0.280369)
(4.43, 0.283647)
(4.431, 0.286951)
(4.432, 0.290282)
(4.433, 0.293639)
(4.434, 0.297023)
(4.435, 0.300433)
(4.436, 0.303869)
(4.437, 0.307332)
(4.438, 0.310821)
(4.439, 0.314337)
(4.44, 0.317879)
(4.441, 0.321447)
(4.442, 0.325042)
(4.443, 0.328663)
(4.444, 0.33231)
(4.445, 0.335983)
(4.446, 0.339683)
(4.447, 0.343408)
(4.448, 0.34716)
(4.449, 0.350938)
(4.45, 0.354741)
(4.451, 0.358571)
(4.452, 0.362426)
(4.453, 0.366307)
(4.454, 0.370213)
(4.455, 0.374145)
(4.456, 0.378103)
(4.457, 0.382086)
(4.458, 0.386094)
(4.459, 0.390127)
(4.46, 0.394185)
(4.461, 0.398268)
(4.462, 0.402376)
(4.463, 0.406508)
(4.464, 0.410665)
(4.465, 0.414846)
(4.466, 0.419052)
(4.467, 0.423281)
(4.468, 0.427535)
(4.469, 0.431812)
(4.47, 0.436112)
(4.471, 0.440436)
(4.472, 0.444783)
(4.473, 0.449153)
(4.474, 0.453546)
(4.475, 0.457962)
(4.476, 0.4624)
(4.477, 0.46686)
(4.478, 0.471342)
(4.479, 0.475845)
(4.48, 0.48037)
(4.481, 0.484917)
(4.482, 0.489484)
(4.483, 0.494072)
(4.484, 0.498681)
(4.485, 0.50331)
(4.486, 0.507958)
(4.487, 0.512627)
(4.488, 0.517314)
(4.489, 0.522021)
(4.49, 0.526747)
(4.491, 0.531491)
(4.492, 0.536253)
(4.493, 0.541033)
(4.494, 0.545831)
(4.495, 0.550646)
(4.496, 0.555478)
(4.497, 0.560326)
(4.498, 0.56519)
(4.499, 0.57007)
(4.5, 0.574966)
(4.501, 0.579876)
(4.502, 0.584802)
(4.503, 0.589741)
(4.504, 0.594695)
(4.505, 0.599661)
(4.506, 0.604642)
(4.507, 0.609634)
(4.508, 0.614639)
(4.509, 0.619656)
(4.51, 0.624684)
(4.511, 0.629723)
(4.512, 0.634773)
(4.513, 0.639832)
(4.514, 0.644902)
(4.515, 0.64998)
(4.516, 0.655067)
(4.517, 0.660162)
(4.518, 0.665265)
(4.519, 0.670375)
(4.52, 0.675491)
(4.521, 0.680614)
(4.522, 0.685742)
(4.523, 0.690876)
(4.524, 0.696014)
(4.525, 0.701156)
(4.526, 0.706301)
(4.527, 0.71145)
(4.528, 0.716601)
(4.529, 0.721754)
(4.53, 0.726908)
(4.531, 0.732063)
(4.532, 0.737218)
(4.533, 0.742372)
(4.534, 0.747525)
(4.535, 0.752677)
(4.536, 0.757826)
(4.537, 0.762972)
(4.538, 0.768114)
(4.539, 0.773253)
(4.54, 0.778387)
(4.541, 0.783515)
(4.542, 0.788638)
(4.543, 0.793755)
(4.544, 0.798865)
(4.545, 0.803966)
(4.546, 0.809059)
(4.547, 0.814143)
(4.548, 0.819216)
(4.549, 0.824277)
(4.55, 0.829326)
(4.551, 0.834361)
(4.552, 0.83938)
(4.553, 0.844387)
(4.554, 0.849379)
(4.555, 0.854362)
(4.556, 0.859326)
(4.557, 0.864278)
(4.558, 0.869216)
(4.559, 0.874155)
(4.56, 0.879074)
(4.561, 0.88397)
(4.562, 0.888848)
(4.563, 0.8937)
(4.564, 0.898518)
(4.565, 0.903293)
(4.566, 0.908021)
(4.567, 0.912696)
(4.568, 0.91731)
(4.569, 0.921912)
(4.57, 0.926543)
(4.571, 0.931222)
(4.572, 0.935793)
(4.573, 0.940407)
(4.574, 0.945143)
(4.575, 0.950238)
(4.576, 0.955094)
(4.577, 0.959792)
(4.578, 0.964334)
(4.579, 0.968718)
(4.58, 0.972829)
(4.581, 0.976683)
(4.582, 0.980288)
(4.583, 0.983643)
(4.584, 0.986755)
(4.585, 0.989631)
(4.586, 0.992274)
(4.587, 0.994695)
(4.588, 0.996902)
(4.589, 0.998907)
(4.59, 0.99997)
(4.591, 0.999979)
(4.592, 0.999977)
(4.593, 0.999975)
(4.594, 0.999974)
(4.595, 0.999973)
(4.596, 0.999972)
(4.597, 0.999969)
(4.598, 0.999966)
(4.599, 0.999963)
(4.6, 0.999961)
(4.601, 0.999959)
(4.602, 0.999964)
(4.603, 0.999966)
(4.604, 0.999963)
(4.605, 0.999959)
(4.606, 0.999957)
(4.607, 0.999953)
(4.608, 0.99995)
(4.609, 0.999946)
(4.61, 0.999936)
(4.611, 0.999918)
(4.612, 0.999898)
(4.613, 0.999874)
(4.614, 0.999849)
(4.615, 0.999822)
(4.616, 0.999793)
(4.617, 0.999762)
(4.618, 0.999729)
(4.619, 0.999694)
(4.62, 0.999656)
(4.621, 0.999616)
(4.622, 0.999572)
(4.623, 0.999525)
(4.624, 0.999473)
(4.625, 0.999415)
(4.626, 0.999353)
(4.627, 0.999287)
(4.628, 0.999217)
(4.629, 0.999142)
(4.63, 0.999063)
(4.631, 0.998981)
(4.632, 0.998895)
(4.633, 0.998804)
(4.634, 0.99871)
(4.635, 0.998613)
(4.636, 0.998511)
(4.637, 0.998406)
(4.638, 0.998296)
(4.639, 0.998183)
(4.64, 0.998066)
(4.641, 0.997945)
(4.642, 0.99782)
(4.643, 0.997691)
(4.644, 0.997558)
(4.645, 0.997421)
(4.646, 0.997281)
(4.647, 0.997137)
(4.648, 0.996989)
(4.649, 0.996837)
(4.65, 0.996681)
(4.651, 0.996522)
(4.652, 0.996359)
(4.653, 0.996192)
(4.654, 0.996021)
(4.655, 0.995847)
(4.656, 0.995669)
(4.657, 0.995487)
(4.658, 0.995302)
(4.659, 0.995113)
(4.66, 0.99492)
(4.661, 0.994723)
(4.662, 0.994523)
(4.663, 0.994319)
(4.664, 0.994112)
(4.665, 0.993901)
(4.666, 0.993686)
(4.667, 0.993468)
(4.668, 0.993246)
(4.669, 0.99302)
(4.67, 0.992791)
(4.671, 0.992558)
(4.672, 0.992322)
(4.673, 0.992082)
(4.674, 0.991838)
(4.675, 0.991591)
(4.676, 0.991341)
(4.677, 0.991087)
(4.678, 0.990829)
(4.679, 0.990568)
(4.68, 0.990303)
(4.681, 0.990035)
(4.682, 0.989763)
(4.683, 0.989487)
(4.684, 0.989208)
(4.685, 0.988926)
(4.686, 0.98864)
(4.687, 0.98835)
(4.688, 0.988057)
(4.689, 0.987761)
(4.69, 0.98746)
(4.691, 0.987157)
(4.692, 0.98685)
(4.693, 0.986539)
(4.694, 0.986224)
(4.695, 0.985906)
(4.696, 0.985585)
(4.697, 0.98526)
(4.698, 0.984931)
(4.699, 0.984599)
(4.7, 0.984263)
(4.701, 0.983924)
(4.702, 0.983581)
(4.703, 0.983234)
(4.704, 0.982884)
(4.705, 0.98253)
(4.706, 0.982172)
(4.707, 0.981811)
(4.708, 0.981446)
(4.709, 0.981077)
(4.71, 0.980704)
(4.711, 0.980328)
(4.712, 0.979948)
(4.713, 0.979564)
(4.714, 0.979177)
(4.715, 0.978785)
(4.716, 0.97839)
(4.717, 0.97799)
(4.718, 0.977587)
(4.719, 0.97718)
(4.72, 0.976769)
(4.721, 0.976354)
(4.722, 0.975935)
(4.723, 0.975512)
(4.724, 0.975084)
(4.725, 0.974653)
(4.726, 0.974217)
(4.727, 0.973778)
(4.728, 0.973334)
(4.729, 0.972885)
(4.73, 0.972433)
(4.731, 0.971976)
(4.732, 0.971515)
(4.733, 0.971049)
(4.734, 0.970579)
(4.735, 0.970104)
(4.736, 0.969625)
(4.737, 0.969141)
(4.738, 0.968653)
(4.739, 0.96816)
(4.74, 0.967662)
(4.741, 0.967159)
(4.742, 0.966652)
(4.743, 0.966139)
(4.744, 0.965622)
(4.745, 0.9651)
(4.746, 0.964572)
(4.747, 0.96404)
(4.748, 0.963502)
(4.749, 0.962959)
(4.75, 0.962411)
(4.751, 0.961857)
(4.752, 0.961298)
(4.753, 0.960734)
(4.754, 0.960164)
(4.755, 0.959588)
(4.756, 0.959007)
(4.757, 0.958419)
(4.758, 0.957826)
(4.759, 0.957228)
(4.76, 0.956623)
(4.761, 0.956012)
(4.762, 0.955395)
(4.763, 0.954772)
(4.764, 0.954142)
(4.765, 0.953507)
(4.766, 0.952865)
(4.767, 0.952216)
(4.768, 0.951561)
(4.769, 0.950899)
(4.77, 0.95023)
(4.771, 0.949555)
(4.772, 0.948872)
(4.773, 0.948183)
(4.774, 0.947486)
(4.775, 0.946783)
(4.776, 0.946072)
(4.777, 0.945353)
(4.778, 0.944628)
(4.779, 0.943894)
(4.78, 0.943153)
(4.781, 0.942405)
(4.782, 0.941648)
(4.783, 0.940884)
(4.784, 0.940112)
(4.785, 0.939331)
(4.786, 0.938543)
(4.787, 0.937746)
(4.788, 0.93694)
(4.789, 0.936127)
(4.79, 0.935304)
(4.791, 0.934473)
(4.792, 0.933633)
(4.793, 0.932784)
(4.794, 0.931926)
(4.795, 0.931059)
(4.796, 0.930183)
(4.797, 0.929297)
(4.798, 0.928402)
(4.799, 0.927498)
(4.8, 0.926584)
(4.801, 0.92566)
(4.802, 0.924726)
(4.803, 0.923782)
(4.804, 0.922828)
(4.805, 0.921864)
(4.806, 0.920889)
(4.807, 0.919904)
(4.808, 0.918909)
(4.809, 0.917903)
(4.81, 0.916886)
(4.811, 0.915858)
(4.812, 0.914819)
(4.813, 0.913769)
(4.814, 0.912708)
(4.815, 0.911635)
(4.816, 0.910551)
(4.817, 0.909455)
(4.818, 0.908347)
(4.819, 0.907228)
(4.82, 0.906097)
(4.821, 0.904953)
(4.822, 0.903798)
(4.823, 0.90263)
(4.824, 0.90145)
(4.825, 0.900257)
(4.826, 0.899051)
(4.827, 0.897832)
(4.828, 0.896601)
(4.829, 0.895357)
(4.83, 0.894099)
(4.831, 0.892828)
(4.832, 0.891543)
(4.833, 0.890246)
(4.834, 0.888934)
(4.835, 0.887608)
(4.836, 0.886269)
(4.837, 0.884915)
(4.838, 0.883548)
(4.839, 0.882166)
(4.84, 0.880769)
(4.841, 0.879358)
(4.842, 0.877933)
(4.843, 0.876492)
(4.844, 0.875037)
(4.845, 0.873567)
(4.846, 0.872081)
(4.847, 0.87058)
(4.848, 0.869064)
(4.849, 0.867532)
(4.85, 0.865984)
(4.851, 0.864421)
(4.852, 0.862841)
(4.853, 0.861246)
(4.854, 0.859634)
(4.855, 0.858006)
(4.856, 0.856362)
(4.857, 0.854701)
(4.858, 0.853024)
(4.859, 0.85133)
(4.86, 0.849618)
(4.861, 0.84789)
(4.862, 0.846145)
(4.863, 0.844382)
(4.864, 0.842602)
(4.865, 0.840804)
(4.866, 0.838989)
(4.867, 0.837156)
(4.868, 0.835305)
(4.869, 0.833437)
(4.87, 0.83155)
(4.871, 0.829645)
(4.872, 0.827721)
(4.873, 0.825779)
(4.874, 0.823819)
(4.875, 0.82184)
(4.876, 0.819842)
(4.877, 0.817825)
(4.878, 0.81579)
(4.879, 0.813735)
(4.88, 0.811661)
(4.881, 0.809567)
(4.882, 0.807455)
(4.883, 0.805322)
(4.884, 0.80317)
(4.885, 0.800999)
(4.886, 0.798807)
(4.887, 0.796596)
(4.888, 0.794365)
(4.889, 0.792113)
(4.89, 0.789842)
(4.891, 0.78755)
(4.892, 0.785237)
(4.893, 0.782905)
(4.894, 0.780551)
(4.895, 0.778177)
(4.896, 0.775782)
(4.897, 0.773367)
(4.898, 0.77093)
(4.899, 0.768473)
(4.9, 0.765994)
(4.901, 0.763495)
(4.902, 0.760974)
(4.903, 0.758432)
(4.904, 0.755869)
(4.905, 0.753284)
(4.906, 0.750678)
(4.907, 0.74805)
(4.908, 0.745401)
(4.909, 0.74273)
(4.91, 0.740037)
(4.911, 0.737322)
(4.912, 0.734586)
(4.913, 0.731828)
(4.914, 0.729048)
(4.915, 0.726246)
(4.916, 0.723423)
(4.917, 0.720577)
(4.918, 0.717709)
(4.919, 0.714819)
(4.92, 0.711907)
(4.921, 0.708973)
(4.922, 0.706016)
(4.923, 0.703038)
(4.924, 0.700037)
(4.925, 0.697014)
(4.926, 0.693969)
(4.927, 0.690902)
(4.928, 0.687812)
(4.929, 0.684701)
(4.93, 0.681567)
(4.931, 0.678411)
(4.932, 0.675233)
(4.933, 0.672032)
(4.934, 0.668809)
(4.935, 0.665565)
(4.936, 0.662298)
(4.937, 0.659009)
(4.938, 0.655698)
(4.939, 0.652365)
(4.94, 0.64901)
(4.941, 0.645633)
(4.942, 0.642234)
(4.943, 0.638814)
(4.944, 0.635371)
(4.945, 0.631907)
(4.946, 0.628422)
(4.947, 0.624914)
(4.948, 0.621386)
(4.949, 0.617835)
(4.95, 0.614264)
(4.951, 0.610671)
(4.952, 0.607057)
(4.953, 0.603422)
(4.954, 0.599766)
(4.955, 0.596089)
(4.956, 0.592391)
(4.957, 0.588673)
(4.958, 0.584934)
(4.959, 0.581174)
(4.96, 0.577395)
(4.961, 0.573595)
(4.962, 0.569775)
(4.963, 0.565935)
(4.964, 0.562076)
(4.965, 0.558197)
(4.966, 0.554298)
(4.967, 0.55038)
(4.968, 0.546443)
(4.969, 0.542487)
(4.97, 0.538512)
(4.971, 0.534519)
(4.972, 0.530507)
(4.973, 0.526477)
(4.974, 0.522429)
(4.975, 0.518363)
(4.976, 0.514279)
(4.977, 0.510178)
(4.978, 0.50606)
(4.979, 0.501924)
(4.98, 0.497772)
(4.981, 0.493603)
(4.982, 0.489418)
(4.983, 0.485216)
(4.984, 0.480999)
(4.985, 0.476766)
(4.986, 0.472518)
(4.987, 0.468255)
(4.988, 0.463976)
(4.989, 0.459684)
(4.99, 0.455376)
(4.991, 0.451055)
(4.992, 0.44672)
(4.993, 0.442371)
(4.994, 0.438009)
(4.995, 0.433634)
(4.996, 0.429247)
(4.997, 0.424847)
(4.998, 0.420435)
(4.999, 0.416011)
(5, 0.411576)
(5.001, 0.40713)
(5.002, 0.402673)
(5.003, 0.398206)
(5.004, 0.393728)
(5.005, 0.389241)
(5.006, 0.384744)
(5.007, 0.380239)
(5.008, 0.375724)
(5.009, 0.371201)
(5.01, 0.36667)
(5.011, 0.362131)
(5.012, 0.357585)
(5.013, 0.353032)
(5.014, 0.348473)
(5.015, 0.343907)
(5.016, 0.339336)
(5.017, 0.334759)
(5.018, 0.330177)
(5.019, 0.32559)
(5.02, 0.320999)
(5.021, 0.316405)
(5.022, 0.311807)
(5.023, 0.307205)
(5.024, 0.302602)
(5.025, 0.297996)
(5.026, 0.293388)
(5.027, 0.288779)
(5.028, 0.284169)
(5.029, 0.279558)
(5.03, 0.274947)
(5.031, 0.270337)
(5.032, 0.265727)
(5.033, 0.261119)
(5.034, 0.256512)
(5.035, 0.251908)
(5.036, 0.247306)
(5.037, 0.242707)
(5.038, 0.238111)
(5.039, 0.233519)
(5.04, 0.228931)
(5.041, 0.224348)
(5.042, 0.21977)
(5.043, 0.215199)
(5.044, 0.210633)
(5.045, 0.206075)
(5.046, 0.201524)
(5.047, 0.19698)
(5.048, 0.192445)
(5.049, 0.187918)
(5.05, 0.1834)
(5.051, 0.178891)
(5.052, 0.174391)
(5.053, 0.1699)
(5.054, 0.16542)
(5.055, 0.16095)
(5.056, 0.156492)
(5.057, 0.152048)
(5.058, 0.147617)
(5.059, 0.143202)
(5.06, 0.138803)
(5.061, 0.134422)
(5.062, 0.13006)
(5.063, 0.125712)
(5.064, 0.121377)
(5.065, 0.117059)
(5.066, 0.112738)
(5.067, 0.108426)
(5.068, 0.104126)
(5.069, 0.0998356)
(5.07, 0.0955642)
(5.071, 0.091319)
(5.072, 0.0871044)
(5.073, 0.0829266)
(5.074, 0.0787925)
(5.075, 0.0747078)
(5.076, 0.0706779)
(5.077, 0.0667083)
(5.078, 0.0628043)
(5.079, 0.0587968)
(5.08, 0.0548102)
(5.081, 0.0509043)
(5.082, 0.0463301)
(5.083, 0.0419259)
(5.084, 0.0376729)
(5.085, 0.033455)
(5.086, 0.0294612)
(5.087, 0.025708)
(5.088, 0.0221726)
(5.089, 0.0188689)
(5.09, 0.015789)
(5.091, 0.0129249)
(5.092, 0.0102686)
(5.093, 0.00781265)
(5.094, 0.00554998)
(5.095, 0.00347282)
(5.096, 0.00158009)
(5.097, 1.71E-07)
(5.098, 4.61E-08)
(5.099, 5.16E-08)
(5.1, 4.89E-08)
(5.101, 5.52E-08)
(5.102, 6.36E-08)
(5.103, 5.98E-08)
(5.104, 7.01E-08)
(5.105, 7.95E-08)
(5.106, 9.60E-08)
(5.107, 1.15E-07)
(5.108, 1.30E-07)
(5.109, 1.55E-07)
(5.11, 1.80E-07)
(5.111, 2.08E-07)
(5.112, 2.33E-07)
(5.113, 2.68E-07)
(5.114, 2.26E-07)
(5.115, 2.59E-07)
(5.116, 2.65E-07)
(5.117, 3.02E-07)
(5.118, 3.33E-07)
(5.119, 3.54E-07)
(5.12, 4.00E-07)
(5.121, 5.90E-07)
(5.122, 7.94E-07)
(5.123, 1.01E-06)
(5.124, 1.25E-06)
(5.125, 1.50E-06)
(5.126, 1.77E-06)
(5.127, 2.06E-06)
(5.128, 2.37E-06)
(5.129, 2.70E-06)
(5.13, 3.05E-06)
(5.131, 3.43E-06)
(5.132, 3.83E-06)
(5.133, 4.27E-06)
(5.134, 4.74E-06)
(5.135, 5.25E-06)
(5.136, 5.84E-06)
(5.137, 6.46E-06)
(5.138, 7.12E-06)
(5.139, 7.82E-06)
(5.14, 8.57E-06)
(5.141, 9.37E-06)
(5.142, 1.02E-05)
(5.143, 1.11E-05)
(5.144, 1.20E-05)
(5.145, 1.30E-05)
(5.146, 1.40E-05)
(5.147, 1.51E-05)
(5.148, 1.62E-05)
(5.149, 1.73E-05)
(5.15, 1.85E-05)
(5.151, 1.98E-05)
(5.152, 2.10E-05)
(5.153, 2.24E-05)
(5.154, 2.37E-05)
(5.155, 2.51E-05)
(5.156, 2.65E-05)
(5.157, 2.80E-05)
(5.158, 2.95E-05)
(5.159, 3.11E-05)
(5.16, 3.27E-05)
(5.161, 3.43E-05)
(5.162, 3.60E-05)
(5.163, 3.77E-05)
(5.164, 3.95E-05)
(5.165, 4.13E-05)
(5.166, 4.31E-05)
(5.167, 4.50E-05)
(5.168, 4.69E-05)
(5.169, 4.89E-05)
(5.17, 5.08E-05)
(5.171, 5.29E-05)
(5.172, 5.49E-05)
(5.173, 5.70E-05)
(5.174, 5.91E-05)
(5.175, 6.13E-05)
(5.176, 6.35E-05)
(5.177, 6.57E-05)
(5.178, 6.80E-05)
(5.179, 7.03E-05)
(5.18, 7.26E-05)
(5.181, 7.50E-05)
(5.182, 7.74E-05)
(5.183, 7.98E-05)
(5.184, 8.23E-05)
(5.185, 8.48E-05)
(5.186, 8.74E-05)
(5.187, 8.99E-05)
(5.188, 9.25E-05)
(5.189, 9.52E-05)
(5.19, 9.79E-05)
(5.191, 1.01E-04)
(5.192, 1.03E-04)
(5.193, 1.06E-04)
(5.194, 1.09E-04)
(5.195, 1.12E-04)
(5.196, 1.15E-04)
(5.197, 1.18E-04)
(5.198, 1.20E-04)
(5.199, 1.23E-04)
(5.2, 1.26E-04)
(5.201, 1.29E-04)
(5.202, 1.33E-04)
(5.203, 1.36E-04)
(5.204, 1.39E-04)
(5.205, 1.42E-04)
(5.206, 1.45E-04)
(5.207, 1.49E-04)
(5.208, 1.52E-04)
(5.209, 1.55E-04)
(5.21, 1.59E-04)
(5.211, 1.62E-04)
(5.212, 1.65E-04)
(5.213, 1.69E-04)
(5.214, 1.73E-04)
(5.215, 1.76E-04)
(5.216, 1.80E-04)
(5.217, 1.83E-04)
(5.218, 1.87E-04)
(5.219, 1.91E-04)
(5.22, 1.95E-04)
(5.221, 1.99E-04)
(5.222, 2.03E-04)
(5.223, 2.07E-04)
(5.224, 2.11E-04)
(5.225, 2.15E-04)
(5.226, 2.19E-04)
(5.227, 2.23E-04)
(5.228, 2.27E-04)
(5.229, 2.32E-04)
(5.23, 2.36E-04)
(5.231, 2.40E-04)
(5.232, 2.45E-04)
(5.233, 2.50E-04)
(5.234, 2.54E-04)
(5.235, 2.59E-04)
(5.236, 2.64E-04)
(5.237, 2.68E-04)
(5.238, 2.73E-04)
(5.239, 2.78E-04)
(5.24, 2.83E-04)
(5.241, 2.88E-04)
(5.242, 2.94E-04)
(5.243, 2.99E-04)
(5.244, 3.04E-04)
(5.245, 3.10E-04)
(5.246, 3.15E-04)
(5.247, 3.21E-04)
(5.248, 3.27E-04)
(5.249, 3.32E-04)
(5.25, 3.38E-04)
(5.251, 3.44E-04)
(5.252, 3.50E-04)
(5.253, 3.57E-04)
(5.254, 3.63E-04)
(5.255, 3.69E-04)
(5.256, 3.76E-04)
(5.257, 3.83E-04)
(5.258, 3.89E-04)
(5.259, 3.96E-04)
(5.26, 4.03E-04)
(5.261, 4.10E-04)
(5.262, 4.17E-04)
(5.263, 4.25E-04)
(5.264, 4.32E-04)
(5.265, 4.40E-04)
(5.266, 4.47E-04)
(5.267, 4.55E-04)
(5.268, 4.63E-04)
(5.269, 4.71E-04)
(5.27, 4.80E-04)
(5.271, 4.88E-04)
(5.272, 4.97E-04)
(5.273, 5.05E-04)
(5.274, 5.14E-04)
(5.275, 5.23E-04)
(5.276, 5.33E-04)
(5.277, 5.42E-04)
(5.278, 5.51E-04)
(5.279, 5.61E-04)
(5.28, 5.71E-04)
(5.281, 5.81E-04)
(5.282, 5.91E-04)
(5.283, 6.02E-04)
(5.284, 6.12E-04)
(5.285, 6.23E-04)
(5.286, 6.34E-04)
(5.287, 6.45E-04)
(5.288, 6.57E-04)
(5.289, 6.68E-04)
(5.29, 6.80E-04)
(5.291, 6.92E-04)
(5.292, 7.05E-04)
(5.293, 7.17E-04)
(5.294, 7.30E-04)
(5.295, 7.43E-04)
(5.296, 7.56E-04)
(5.297, 7.69E-04)
(5.298, 7.83E-04)
(5.299, 7.97E-04)
(5.3, 8.11E-04)
(5.301, 8.25E-04)
(5.302, 8.40E-04)
(5.303, 8.55E-04)
(5.304, 8.70E-04)
(5.305, 8.86E-04)
(5.306, 9.01E-04)
(5.307, 9.17E-04)
(5.308, 9.34E-04)
(5.309, 9.50E-04)
(5.31, 9.67E-04)
(5.311, 9.85E-04)
(5.312, 1.00E-03)
(5.313, 1.02E-03)
(5.314, 1.04E-03)
(5.315, 1.06E-03)
(5.316, 1.08E-03)
(5.317, 1.09E-03)
(5.318, 1.11E-03)
(5.319, 1.13E-03)
(5.32, 1.15E-03)
(5.321, 1.17E-03)
(5.322, 1.20E-03)
(5.323, 1.22E-03)
(5.324, 1.24E-03)
(5.325, 1.26E-03)
(5.326, 1.28E-03)
(5.327, 1.31E-03)
(5.328, 1.33E-03)
(5.329, 1.35E-03)
(5.33, 1.38E-03)
(5.331, 1.40E-03)
(5.332, 1.43E-03)
(5.333, 1.45E-03)
(5.334, 1.48E-03)
(5.335, 1.50E-03)
(5.336, 1.53E-03)
(5.337, 1.56E-03)
(5.338, 1.59E-03)
(5.339, 1.61E-03)
(5.34, 1.64E-03)
(5.341, 1.67E-03)
(5.342, 1.70E-03)
(5.343, 1.73E-03)
(5.344, 1.76E-03)
(5.345, 1.79E-03)
(5.346, 1.82E-03)
(5.347, 1.86E-03)
(5.348, 1.89E-03)
(5.349, 1.92E-03)
(5.35, 1.96E-03)
(5.351, 1.99E-03)
(5.352, 2.03E-03)
(5.353, 2.06E-03)
(5.354, 2.10E-03)
(5.355, 2.14E-03)
(5.356, 2.17E-03)
(5.357, 2.21E-03)
(5.358, 2.25E-03)
(5.359, 2.29E-03)
(5.36, 2.33E-03)
(5.361, 2.37E-03)
(5.362, 2.41E-03)
(5.363, 2.45E-03)
(5.364, 2.50E-03)
(5.365, 2.54E-03)
(5.366, 2.59E-03)
(5.367, 2.63E-03)
(5.368, 2.68E-03)
(5.369, 2.72E-03)
(5.37, 2.77E-03)
(5.371, 2.82E-03)
(5.372, 2.87E-03)
(5.373, 2.92E-03)
(5.374, 2.97E-03)
(5.375, 3.02E-03)
(5.376, 3.07E-03)
(5.377, 3.12E-03)
(5.378, 3.18E-03)
(5.379, 3.23E-03)
(5.38, 3.29E-03)
(5.381, 3.35E-03)
(5.382, 3.40E-03)
(5.383, 3.46E-03)
(5.384, 3.52E-03)
(5.385, 3.58E-03)
(5.386, 3.64E-03)
(5.387, 3.71E-03)
(5.388, 3.77E-03)
(5.389, 3.83E-03)
(5.39, 3.90E-03)
(5.391, 3.97E-03)
(5.392, 4.03E-03)
(5.393, 4.10E-03)
(5.394, 4.17E-03)
(5.395, 4.24E-03)
(5.396, 4.32E-03)
(5.397, 4.39E-03)
(5.398, 4.46E-03)
(5.399, 4.54E-03)
(5.4, 4.62E-03)
(5.401, 4.69E-03)
(5.402, 4.77E-03)
(5.403, 4.85E-03)
(5.404, 4.93E-03)
(5.405, 5.02E-03)
(5.406, 5.10E-03)
(5.407, 5.19E-03)
(5.408, 5.27E-03)
(5.409, 5.36E-03)
(5.41, 5.45E-03)
(5.411, 5.54E-03)
(5.412, 5.64E-03)
(5.413, 5.73E-03)
(5.414, 5.83E-03)
(5.415, 5.92E-03)
(5.416, 6.02E-03)
(5.417, 6.12E-03)
(5.418, 6.22E-03)
(5.419, 6.32E-03)
(5.42, 6.43E-03)
(5.421, 6.54E-03)
(5.422, 6.64E-03)
(5.423, 6.75E-03)
(5.424, 6.86E-03)
(5.425, 6.98E-03)
(5.426, 7.09E-03)
(5.427, 7.21E-03)
(5.428, 7.33E-03)
(5.429, 7.45E-03)
(5.43, 7.57E-03)
(5.431, 7.69E-03)
(5.432, 7.82E-03)
(5.433, 7.94E-03)
(5.434, 8.07E-03)
(5.435, 8.20E-03)
(5.436, 8.34E-03)
(5.437, 8.47E-03)
(5.438, 8.61E-03)
(5.439, 8.75E-03)
(5.44, 8.89E-03)
(5.441, 9.03E-03)
(5.442, 9.18E-03)
(5.443, 9.33E-03)
(5.444, 9.48E-03)
(5.445, 9.63E-03)
(5.446, 9.78E-03)
(5.447, 9.94E-03)
(5.448, 1.01E-02)
(5.449, 1.03E-02)
(5.45, 1.04E-02)
(5.451, 1.06E-02)
(5.452, 1.08E-02)
(5.453, 1.09E-02)
(5.454, 1.11E-02)
(5.455, 1.13E-02)
(5.456, 1.15E-02)
(5.457, 1.16E-02)
(5.458, 1.18E-02)
(5.459, 1.20E-02)
(5.46, 1.22E-02)
(5.461, 1.24E-02)
(5.462, 1.26E-02)
(5.463, 1.28E-02)
(5.464, 1.30E-02)
(5.465, 1.32E-02)
(5.466, 1.34E-02)
(5.467, 1.36E-02)
(5.468, 1.38E-02)
(5.469, 1.40E-02)
(5.47, 1.43E-02)
(5.471, 1.45E-02)
(5.472, 1.47E-02)
(5.473, 1.49E-02)
(5.474, 1.52E-02)
(5.475, 0.0153906)
(5.476, 0.0156282)
(5.477, 0.0158693)
(5.478, 0.0161137)
(5.479, 0.0163615)
(5.48, 0.0166129)
(5.481, 0.0168677)
(5.482, 0.0171261)
(5.483, 0.0173882)
(5.484, 0.0176539)
(5.485, 0.0179233)
(5.486, 0.0181964)
(5.487, 0.0184733)
(5.488, 0.0187541)
(5.489, 0.0190387)
(5.49, 0.0193272)
(5.491, 0.0196198)
(5.492, 0.0199163)
(5.493, 0.020217)
(5.494, 0.0205217)
(5.495, 0.0208306)
(5.496, 0.0211438)
(5.497, 0.0214612)
(5.498, 0.0217829)
(5.499, 0.022109)
(5.5, 0.0224395)
(5.501, 0.0227744)
(5.502, 0.0231139)
(5.503, 0.023458)
(5.504, 0.0238067)
(5.505, 0.0241601)
(5.506, 0.0245182)
(5.507, 0.0248811)
(5.508, 0.0252489)
(5.509, 0.0256215)
(5.51, 0.0259991)
(5.511, 0.0263818)
(5.512, 0.0267694)
(5.513, 0.0271623)
(5.514, 0.0275603)
(5.515, 0.0279635)
(5.516, 0.028372)
(5.517, 0.0287859)
(5.518, 0.0292052)
(5.519, 0.02963)
(5.52, 0.0300603)
(5.521, 0.0304963)
(5.522, 0.0309378)
(5.523, 0.0313851)
(5.524, 0.0318382)
(5.525, 0.0322972)
(5.526, 0.032762)
(5.527, 0.0332328)
(5.528, 0.0337097)
(5.529, 0.0341926)
(5.53, 0.0346817)
(5.531, 0.0351771)
(5.532, 0.0356787)
(5.533, 0.0361867)
(5.534, 0.0367012)
(5.535, 0.0372221)
(5.536, 0.0377496)
(5.537, 0.0382837)
(5.538, 0.0388246)
(5.539, 0.0393722)
(5.54, 0.0399266)
(5.541, 0.040488)
(5.542, 0.0410563)
(5.543, 0.0416317)
(5.544, 0.0422142)
(5.545, 0.0428039)
(5.546, 0.0434008)
(5.547, 0.0440051)
(5.548, 0.0446169)
(5.549, 0.0452361)
(5.55, 0.0458628)
(5.551, 0.0464972)
(5.552, 0.0471393)
(5.553, 0.0477892)
(5.554, 0.0484469)
(5.555, 0.0491126)
(5.556, 0.0497862)
(5.557, 0.050468)
(5.558, 0.0511579)
(5.559, 0.0518561)
(5.56, 0.0525626)
(5.561, 0.0532774)
(5.562, 0.0540008)
(5.563, 0.0547327)
(5.564, 0.0554732)
(5.565, 0.0562225)
(5.566, 0.0569805)
(5.567, 0.0577475)
(5.568, 0.0585233)
(5.569, 0.0593082)
(5.57, 0.0601023)
(5.571, 0.0609055)
(5.572, 0.061718)
(5.573, 0.0625399)
(5.574, 0.0633712)
(5.575, 0.064212)
(5.576, 0.0650625)
(5.577, 0.0659227)
(5.578, 0.0667926)
(5.579, 0.0676724)
(5.58, 0.0685621)
(5.581, 0.0694619)
(5.582, 0.0703718)
(5.583, 0.0712919)
(5.584, 0.0722223)
(5.585, 0.0731631)
(5.586, 0.0741143)
(5.587, 0.0750761)
(5.588, 0.0760485)
(5.589, 0.0770317)
(5.59, 0.0780256)
(5.591, 0.0790305)
(5.592, 0.0800463)
(5.593, 0.0810732)
(5.594, 0.0821112)
(5.595, 0.0831605)
(5.596, 0.0842212)
(5.597, 0.0852932)
(5.598, 0.0863768)
(5.599, 0.0874719)
(5.6, 0.0885788)
(5.601, 0.0896974)
(5.602, 0.0908279)
(5.603, 0.0919703)
(5.604, 0.0931248)
(5.605, 0.0942914)
(5.606, 0.0954702)
(5.607, 0.0966614)
(5.608, 0.0978649)
(5.609, 0.0990809)
(5.61, 0.10031)
(5.611, 0.101551)
(5.612, 0.102805)
(5.613, 0.104072)
(5.614, 0.105351)
(5.615, 0.106644)
(5.616, 0.10795)
(5.617, 0.109269)
(5.618, 0.110601)
(5.619, 0.111947)
(5.62, 0.113306)
(5.621, 0.114679)
(5.622, 0.116066)
(5.623, 0.117466)
(5.624, 0.118879)
(5.625, 0.120307)
(5.626, 0.121749)
(5.627, 0.123205)
(5.628, 0.124675)
(5.629, 0.126159)
(5.63, 0.127658)
(5.631, 0.129171)
(5.632, 0.130698)
(5.633, 0.13224)
(5.634, 0.133797)
(5.635, 0.135368)
(5.636, 0.136955)
(5.637, 0.138556)
(5.638, 0.140172)
(5.639, 0.141803)
(5.64, 0.14345)
(5.641, 0.145111)
(5.642, 0.146788)
(5.643, 0.148481)
(5.644, 0.150189)
(5.645, 0.151912)
(5.646, 0.153651)
(5.647, 0.155406)
(5.648, 0.157177)
(5.649, 0.158963)
(5.65, 0.160766)
(5.651, 0.162584)
(5.652, 0.164419)
(5.653, 0.166269)
(5.654, 0.168136)
(5.655, 0.170019)
(5.656, 0.171919)
(5.657, 0.173835)
(5.658, 0.175768)
(5.659, 0.177717)
(5.66, 0.179683)
(5.661, 0.181666)
(5.662, 0.183665)
(5.663, 0.185681)
(5.664, 0.187714)
(5.665, 0.189765)
(5.666, 0.191832)
(5.667, 0.193916)
(5.668, 0.196018)
(5.669, 0.198136)
(5.67, 0.200272)
(5.671, 0.202426)
(5.672, 0.204596)
(5.673, 0.206785)
(5.674, 0.20899)
(5.675, 0.211214)
(5.676, 0.213455)
(5.677, 0.215713)
(5.678, 0.217989)
(5.679, 0.220283)
(5.68, 0.222595)
(5.681, 0.224925)
(5.682, 0.227272)
(5.683, 0.229638)
(5.684, 0.232021)
(5.685, 0.234423)
(5.686, 0.236842)
(5.687, 0.23928)
(5.688, 0.241735)
(5.689, 0.244209)
(5.69, 0.246701)
(5.691, 0.249211)
(5.692, 0.25174)
(5.693, 0.254286)
(5.694, 0.256851)
(5.695, 0.259434)
(5.696, 0.262036)
(5.697, 0.264656)
(5.698, 0.267294)
(5.699, 0.269951)
(5.7, 0.272626)
(5.701, 0.275319)
(5.702, 0.278031)
(5.703, 0.280761)
(5.704, 0.283509)
(5.705, 0.286276)
(5.706, 0.289062)
(5.707, 0.291866)
(5.708, 0.294688)
(5.709, 0.297529)
(5.71, 0.300388)
(5.711, 0.303265)
(5.712, 0.306161)
(5.713, 0.309075)
(5.714, 0.312008)
(5.715, 0.314958)
(5.716, 0.317928)
(5.717, 0.320915)
(5.718, 0.323921)
(5.719, 0.326945)
(5.72, 0.329987)
(5.721, 0.333047)
(5.722, 0.336126)
(5.723, 0.339223)
(5.724, 0.342337)
(5.725, 0.34547)
(5.726, 0.348621)
(5.727, 0.351789)
(5.728, 0.354976)
(5.729, 0.35818)
(5.73, 0.361402)
(5.731, 0.364642)
(5.732, 0.3679)
(5.733, 0.371175)
(5.734, 0.374467)
(5.735, 0.377777)
(5.736, 0.381105)
(5.737, 0.38445)
(5.738, 0.387812)
(5.739, 0.391191)
(5.74, 0.394587)
(5.741, 0.398001)
(5.742, 0.401431)
(5.743, 0.404878)
(5.744, 0.408342)
(5.745, 0.411822)
(5.746, 0.415319)
(5.747, 0.418832)
(5.748, 0.422362)
(5.749, 0.425908)
(5.75, 0.42947)
(5.751, 0.433048)
(5.752, 0.436642)
(5.753, 0.440252)
(5.754, 0.443877)
(5.755, 0.447518)
(5.756, 0.451174)
(5.757, 0.454845)
(5.758, 0.458532)
(5.759, 0.462234)
(5.76, 0.46595)
(5.761, 0.469681)
(5.762, 0.473427)
(5.763, 0.477187)
(5.764, 0.480961)
(5.765, 0.484749)
(5.766, 0.488551)
(5.767, 0.492368)
(5.768, 0.496197)
(5.769, 0.50004)
(5.77, 0.503896)
(5.771, 0.507766)
(5.772, 0.511648)
(5.773, 0.515543)
(5.774, 0.519451)
(5.775, 0.52337)
(5.776, 0.527302)
(5.777, 0.531246)
(5.778, 0.535202)
(5.779, 0.539169)
(5.78, 0.543148)
(5.781, 0.547137)
(5.782, 0.551138)
(5.783, 0.555149)
(5.784, 0.559171)
(5.785, 0.563203)
(5.786, 0.567246)
(5.787, 0.571297)
(5.788, 0.575359)
(5.789, 0.57943)
(5.79, 0.58351)
(5.791, 0.587599)
(5.792, 0.591696)
(5.793, 0.595802)
(5.794, 0.599916)
(5.795, 0.604038)
(5.796, 0.608168)
(5.797, 0.612305)
(5.798, 0.616448)
(5.799, 0.620599)
(5.8, 0.624757)
(5.801, 0.62892)
(5.802, 0.63309)
(5.803, 0.637265)
(5.804, 0.641446)
(5.805, 0.645632)
(5.806, 0.649823)
(5.807, 0.654019)
(5.808, 0.658219)
(5.809, 0.662423)
(5.81, 0.66663)
(5.811, 0.670841)
(5.812, 0.675055)
(5.813, 0.679272)
(5.814, 0.683491)
(5.815, 0.687713)
(5.816, 0.691936)
(5.817, 0.696161)
(5.818, 0.700387)
(5.819, 0.704614)
(5.82, 0.708842)
(5.821, 0.713069)
(5.822, 0.717297)
(5.823, 0.721524)
(5.824, 0.725751)
(5.825, 0.729976)
(5.826, 0.7342)
(5.827, 0.738422)
(5.828, 0.742642)
(5.829, 0.74686)
(5.83, 0.751074)
(5.831, 0.755285)
(5.832, 0.759493)
(5.833, 0.763697)
(5.834, 0.767897)
(5.835, 0.772092)
(5.836, 0.776283)
(5.837, 0.780468)
(5.838, 0.784647)
(5.839, 0.78882)
(5.84, 0.792987)
(5.841, 0.797146)
(5.842, 0.801297)
(5.843, 0.805441)
(5.844, 0.809578)
(5.845, 0.813706)
(5.846, 0.817825)
(5.847, 0.821934)
(5.848, 0.826036)
(5.849, 0.830129)
(5.85, 0.834212)
(5.851, 0.838284)
(5.852, 0.842344)
(5.853, 0.846393)
(5.854, 0.850429)
(5.855, 0.85445)
(5.856, 0.858456)
(5.857, 0.862446)
(5.858, 0.866429)
(5.859, 0.870408)
(5.86, 0.874376)
(5.861, 0.878329)
(5.862, 0.882265)
(5.863, 0.886183)
(5.864, 0.890079)
(5.865, 0.89395)
(5.866, 0.897795)
(5.867, 0.901609)
(5.868, 0.905422)
(5.869, 0.909214)
(5.87, 0.912979)
(5.871, 0.916713)
(5.872, 0.92041)
(5.873, 0.924068)
(5.874, 0.927926)
(5.875, 0.931835)
(5.876, 0.935667)
(5.877, 0.939427)
(5.878, 0.943108)
(5.879, 0.946704)
(5.88, 0.950215)
(5.881, 0.953635)
(5.882, 0.956961)
(5.883, 0.96046)
(5.884, 0.964326)
(5.885, 0.967993)
(5.886, 0.971464)
(5.887, 0.974744)
(5.888, 0.97784)
(5.889, 0.980755)
(5.89, 0.983495)
(5.891, 0.986057)
(5.892, 0.988477)
(5.893, 0.990738)
(5.894, 0.992819)
(5.895, 0.994729)
(5.896, 0.996476)
(5.897, 0.998068)
(5.898, 0.999511)
(5.899, 1)
(5.9, 1)
(5.901, 1)
(5.902, 1)
(5.903, 1)
(5.904, 1)
(5.905, 1)
(5.906, 1)
(5.907, 1)
(5.908, 1)
(5.909, 1)
(5.91, 1)
(5.911, 1)
(5.912, 1)
(5.913, 1)
(5.914, 1)
(5.915, 1)
(5.916, 1)
(5.917, 1)
(5.918, 1)
(5.919, 1)
(5.92, 1)
(5.921, 1)
(5.922, 1)
(5.923, 1)
(5.924, 1)
(5.925, 1)
(5.926, 1)
(5.927, 1)
(5.928, 1)
(5.929, 1)
(5.93, 1)
(5.931, 1)
(5.932, 1)
(5.933, 1)
(5.934, 1)
(5.935, 1)
(5.936, 1)
(5.937, 1)
(5.938, 1)
(5.939, 1)
(5.94, 1)
(5.941, 1)
(5.942, 1)
(5.943, 1)
(5.944, 1)
(5.945, 1)
(5.946, 1)
(5.947, 1)
(5.948, 1)
(5.949, 1)
(5.95, 1)
(5.951, 1)
(5.952, 1)
(5.953, 1)
(5.954, 1)
(5.955, 1)
(5.956, 1)
(5.957, 1)
(5.958, 1)
(5.959, 1)
(5.96, 1)
(5.961, 1)
(5.962, 1)
(5.963, 1)
(5.964, 1)
(5.965, 1)
(5.966, 1)
(5.967, 1)
(5.968, 1)
(5.969, 1)
(5.97, 1)
(5.971, 1)
(5.972, 1)
(5.973, 1)
(5.974, 1)
(5.975, 1)
(5.976, 1)
(5.977, 1)
(5.978, 1)
(5.979, 1)
(5.98, 1)
(5.981, 1)
(5.982, 1)
(5.983, 1)
(5.984, 1)
(5.985, 1)
(5.986, 1)
(5.987, 1)
(5.988, 1)
(5.989, 1)
(5.99, 1)
(5.991, 1)
(5.992, 1)
(5.993, 1)
(5.994, 1)
(5.995, 1)
(5.996, 1)
(5.997, 1)
(5.998, 1)
(5.999, 1)
(6, 1)
(6.001, 1)
(6.002, 1)
(6.003, 1)
(6.004, 1)
(6.005, 1)
(6.006, 1)
(6.007, 1)
(6.008, 1)
(6.009, 1)
(6.01, 1)
(6.011, 1)
(6.012, 1)
(6.013, 1)
(6.014, 1)
(6.015, 1)
(6.016, 1)
(6.017, 1)
(6.018, 1)
(6.019, 1)
(6.02, 1)
(6.021, 1)
(6.022, 1)
(6.023, 1)
(6.024, 1)
(6.025, 1)
(6.026, 1)
(6.027, 1)
(6.028, 1)
(6.029, 1)
(6.03, 1)
(6.031, 1)
(6.032, 1)
(6.033, 1)
(6.034, 1)
(6.035, 1)
(6.036, 1)
(6.037, 1)
(6.038, 1)
(6.039, 1)
(6.04, 1)
(6.041, 1)
(6.042, 1)
(6.043, 1)
(6.044, 1)
(6.045, 1)
(6.046, 1)
(6.047, 1)
(6.048, 0.999999)
(6.049, 0.999999)
(6.05, 0.999999)
(6.051, 0.999999)
(6.052, 0.999999)
(6.053, 0.999999)
(6.054, 0.999999)
(6.055, 0.999999)
(6.056, 0.999999)
(6.057, 0.999999)
(6.058, 0.999999)
(6.059, 0.999999)
(6.06, 0.999999)
(6.061, 0.999999)
(6.062, 0.999999)
(6.063, 0.999999)
(6.064, 0.999999)
(6.065, 0.999999)
(6.066, 0.999999)
(6.067, 0.999999)
(6.068, 0.999999)
(6.069, 0.999999)
(6.07, 0.999999)
(6.071, 0.999999)
(6.072, 0.999999)
(6.073, 0.999999)
(6.074, 0.999999)
(6.075, 0.999999)
(6.076, 0.999999)
(6.077, 0.999999)
(6.078, 0.999999)
(6.079, 0.999999)
(6.08, 0.999999)
(6.081, 0.999999)
(6.082, 0.999999)
(6.083, 0.999999)
(6.084, 0.999999)
(6.085, 0.999999)
(6.086, 0.999999)
(6.087, 0.999999)
(6.088, 0.999999)
(6.089, 0.999999)
(6.09, 0.999998)
(6.091, 0.999998)
(6.092, 0.999998)
(6.093, 0.999998)
(6.094, 0.999998)
(6.095, 0.999998)
(6.096, 0.999998)
(6.097, 0.999998)
(6.098, 0.999998)
(6.099, 0.999998)
(6.1, 0.999998)
(6.101, 0.999998)
(6.102, 0.999998)
(6.103, 0.999998)
(6.104, 0.999998)
(6.105, 0.999998)
(6.106, 0.999998)
(6.107, 0.999998)
(6.108, 0.999998)
(6.109, 0.999997)
(6.11, 0.999997)
(6.111, 0.999997)
(6.112, 0.999997)
(6.113, 0.999997)
(6.114, 0.999997)
(6.115, 0.999997)
(6.116, 0.999997)
(6.117, 0.999997)
(6.118, 0.999997)
(6.119, 0.999997)
(6.12, 0.999997)
(6.121, 0.999997)
(6.122, 0.999997)
(6.123, 0.999996)
(6.124, 0.999996)
(6.125, 0.999996)
(6.126, 0.999996)
(6.127, 0.999996)
(6.128, 0.999996)
(6.129, 0.999996)
(6.13, 0.999996)
(6.131, 0.999996)
(6.132, 0.999996)
(6.133, 0.999995)
(6.134, 0.999995)
(6.135, 0.999995)
(6.136, 0.999995)
(6.137, 0.999995)
(6.138, 0.999995)
(6.139, 0.999995)
(6.14, 0.999995)
(6.141, 0.999994)
(6.142, 0.999994)
(6.143, 0.999994)
(6.144, 0.999994)
(6.145, 0.999994)
(6.146, 0.999994)
(6.147, 0.999993)
(6.148, 0.999993)
(6.149, 0.999993)
(6.15, 0.999993)
(6.151, 0.999993)
(6.152, 0.999993)
(6.153, 0.999992)
(6.154, 0.999992)
(6.155, 0.999992)
(6.156, 0.999992)
(6.157, 0.999992)
(6.158, 0.999991)
(6.159, 0.999991)
(6.16, 0.999991)
(6.161, 0.999991)
(6.162, 0.999991)
(6.163, 0.99999)
(6.164, 0.99999)
(6.165, 0.99999)
(6.166, 0.99999)
(6.167, 0.999989)
(6.168, 0.999989)
(6.169, 0.999989)
(6.17, 0.999988)
(6.171, 0.999988)
(6.172, 0.999988)
(6.173, 0.999988)
(6.174, 0.999987)
(6.175, 0.999987)
(6.176, 0.999987)
(6.177, 0.999986)
(6.178, 0.999986)
(6.179, 0.999986)
(6.18, 0.999985)
(6.181, 0.999985)
(6.182, 0.999985)
(6.183, 0.999984)
(6.184, 0.999984)
(6.185, 0.999983)
(6.186, 0.999983)
(6.187, 0.999983)
(6.188, 0.999982)
(6.189, 0.999982)
(6.19, 0.999981)
(6.191, 0.999981)
(6.192, 0.99998)
(6.193, 0.99998)
(6.194, 0.999979)
(6.195, 0.999979)
(6.196, 0.999978)
(6.197, 0.999978)
(6.198, 0.999977)
(6.199, 0.999977)
(6.2, 0.999976)
(6.201, 0.999976)
(6.202, 0.999975)
(6.203, 0.999974)
(6.204, 0.999974)
(6.205, 0.999973)
(6.206, 0.999973)
(6.207, 0.999972)
(6.208, 0.999971)
(6.209, 0.999971)
(6.21, 0.99997)
(6.211, 0.999969)
(6.212, 0.999968)
(6.213, 0.999968)
(6.214, 0.999967)
(6.215, 0.999966)
(6.216, 0.999965)
(6.217, 0.999964)
(6.218, 0.999964)
(6.219, 0.999963)
(6.22, 0.999962)
(6.221, 0.999961)
(6.222, 0.99996)
(6.223, 0.999959)
(6.224, 0.999958)
(6.225, 0.999957)
(6.226, 0.999956)
(6.227, 0.999955)
(6.228, 0.999954)
(6.229, 0.999953)
(6.23, 0.999952)
(6.231, 0.999951)
(6.232, 0.99995)
(6.233, 0.999949)
(6.234, 0.999947)
(6.235, 0.999946)
(6.236, 0.999945)
(6.237, 0.999944)
(6.238, 0.999942)
(6.239, 0.999941)
(6.24, 0.99994)
(6.241, 0.999938)
(6.242, 0.999937)
(6.243, 0.999935)
(6.244, 0.999934)
(6.245, 0.999932)
(6.246, 0.999931)
(6.247, 0.999929)
(6.248, 0.999928)
(6.249, 0.999926)
(6.25, 0.999924)
(6.251, 0.999923)
(6.252, 0.999921)
(6.253, 0.999919)
(6.254, 0.999917)
(6.255, 0.999915)
(6.256, 0.999914)
(6.257, 0.999912)
(6.258, 0.99991)
(6.259, 0.999908)
(6.26, 0.999906)
(6.261, 0.999903)
(6.262, 0.999901)
(6.263, 0.999899)
(6.264, 0.999897)
(6.265, 0.999894)
(6.266, 0.999892)
(6.267, 0.99989)
(6.268, 0.999887)
(6.269, 0.999885)
(6.27, 0.999882)
(6.271, 0.99988)
(6.272, 0.999877)
(6.273, 0.999874)
(6.274, 0.999871)
(6.275, 0.999869)
(6.276, 0.999866)
(6.277, 0.999863)
(6.278, 0.99986)
(6.279, 0.999857)
(6.28, 0.999854)
(6.281, 0.99985)
(6.282, 0.999847)
(6.283, 0.999844)
};
\addlegendentry{linear Zalesak's limiter}
\end{axis}
\end{tikzpicture}


==> graphs/rotating_shapes/rotating_shapes_point2.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
	width=\textwidth,
    height=\axisdefaultheight,
    xlabel = time (sec), ylabel = {$u (t,0.5,0.25,0.5)$},
    legend cell align ={left},
    legend style={nodes={scale=1, transform shape},at={(0.5,1.45)},anchor=north},
    xtick={0,1,2,3,4,5,6}]
\addplot[color=amethyst, line width = 0.4mm, solid]
coordinates{
(0.0,1)
(0.52360,1)
(0.52360,0)
(2.63623,0)
(2.63623,1)
(2.89094,1)
(2.89094,0)
(3.39225,0)
(3.39225,1)
(3.64695,1)
(3.64695,0)
(4.46173,0)
(4.46173,1)
(4.96304,1)
(4.96304,0)
(5.75959,0)
(5.75959,1)
(6.28319,1)
};
\addlegendentry{ideal solution}
\addplot[color=dark_green, line width = 0.25mm, solid]
coordinates{
(0, 1)
(0.001, 1)
(0.002, 1)
(0.003, 1)
(0.004, 1)
(0.005, 1)
(0.006, 1)
(0.007, 1)
(0.008, 1)
(0.009, 1)
(0.01, 1)
(0.011, 1)
(0.012, 1)
(0.013, 1)
(0.014, 1)
(0.015, 1)
(0.016, 1)
(0.017, 1)
(0.018, 1)
(0.019, 1)
(0.02, 1)
(0.021, 1)
(0.022, 1)
(0.023, 1)
(0.024, 1)
(0.025, 1)
(0.026, 1)
(0.027, 1)
(0.028, 1)
(0.029, 1)
(0.03, 1)
(0.031, 1)
(0.032, 1)
(0.033, 1)
(0.034, 1)
(0.035, 1)
(0.036, 1)
(0.037, 1)
(0.038, 1)
(0.039, 1)
(0.04, 1)
(0.041, 1)
(0.042, 1)
(0.043, 1)
(0.044, 1)
(0.045, 1)
(0.046, 1)
(0.047, 1)
(0.048, 1)
(0.049, 1)
(0.05, 1)
(0.051, 1)
(0.052, 1)
(0.053, 1)
(0.054, 1)
(0.055, 1)
(0.056, 1)
(0.057, 1)
(0.058, 1)
(0.059, 1)
(0.06, 1)
(0.061, 1)
(0.062, 1)
(0.063, 1)
(0.064, 1)
(0.065, 1)
(0.066, 1)
(0.067, 1)
(0.068, 1)
(0.069, 1)
(0.07, 1)
(0.071, 1)
(0.072, 1)
(0.073, 1)
(0.074, 1)
(0.075, 1)
(0.076, 1)
(0.077, 1)
(0.078, 1)
(0.079, 1)
(0.08, 1)
(0.081, 1)
(0.082, 1)
(0.083, 1)
(0.084, 1)
(0.085, 1)
(0.086, 1)
(0.087, 1)
(0.088, 1)
(0.089, 1)
(0.09, 1)
(0.091, 1)
(0.092, 1)
(0.093, 1)
(0.094, 1)
(0.095, 1)
(0.096, 1)
(0.097, 1)
(0.098, 1)
(0.099, 1)
(0.1, 1)
(0.101, 1)
(0.102, 1)
(0.103, 1)
(0.104, 1)
(0.105, 1)
(0.106, 1)
(0.107, 1)
(0.108, 1)
(0.109, 1)
(0.11, 1)
(0.111, 1)
(0.112, 1)
(0.113, 1)
(0.114, 1)
(0.115, 1)
(0.116, 1)
(0.117, 1)
(0.118, 1)
(0.119, 1)
(0.12, 1)
(0.121, 1)
(0.122, 1)
(0.123, 1)
(0.124, 1)
(0.125, 1)
(0.126, 1)
(0.127, 1)
(0.128, 1)
(0.129, 1)
(0.13, 1)
(0.131, 1)
(0.132, 1)
(0.133, 1)
(0.134, 1)
(0.135, 1)
(0.136, 1)
(0.137, 1)
(0.138, 1)
(0.139, 1)
(0.14, 1)
(0.141, 1)
(0.142, 1)
(0.143, 1)
(0.144, 1)
(0.145, 1)
(0.146, 1)
(0.147, 1)
(0.148, 1)
(0.149, 1)
(0.15, 1)
(0.151, 1)
(0.152, 1)
(0.153, 1)
(0.154, 1)
(0.155, 1)
(0.156, 1)
(0.157, 1)
(0.158, 1)
(0.159, 1)
(0.16, 1)
(0.161, 1)
(0.162, 1)
(0.163, 1)
(0.164, 1)
(0.165, 1)
(0.166, 1)
(0.167, 1)
(0.168, 1)
(0.169, 1)
(0.17, 1)
(0.171, 1)
(0.172, 1)
(0.173, 1)
(0.174, 1)
(0.175, 1)
(0.176, 1)
(0.177, 1)
(0.178, 1)
(0.179, 1)
(0.18, 1)
(0.181, 1)
(0.182, 1)
(0.183, 1)
(0.184, 1)
(0.185, 1)
(0.186, 1)
(0.187, 1)
(0.188, 1)
(0.189, 1)
(0.19, 1)
(0.191, 1)
(0.192, 1)
(0.193, 1)
(0.194, 1)
(0.195, 1)
(0.196, 1)
(0.197, 1)
(0.198, 1)
(0.199, 1)
(0.2, 1)
(0.201, 1)
(0.202, 1)
(0.203, 1)
(0.204, 1)
(0.205, 1)
(0.206, 1)
(0.207, 1)
(0.208, 1)
(0.209, 1)
(0.21, 1)
(0.211, 1)
(0.212, 1)
(0.213, 1)
(0.214, 1)
(0.215, 1)
(0.216, 1)
(0.217, 1)
(0.218, 1)
(0.219, 1)
(0.22, 1)
(0.221, 1)
(0.222, 1)
(0.223, 1)
(0.224, 1)
(0.225, 1)
(0.226, 1)
(0.227, 1)
(0.228, 1)
(0.229, 1)
(0.23, 1)
(0.231, 1)
(0.232, 1)
(0.233, 1)
(0.234, 1)
(0.235, 1)
(0.236, 1)
(0.237, 1)
(0.238, 1)
(0.239, 1)
(0.24, 1)
(0.241, 1)
(0.242, 1)
(0.243, 1)
(0.244, 1)
(0.245, 1)
(0.246, 1)
(0.247, 1)
(0.248, 1)
(0.249, 1)
(0.25, 1)
(0.251, 1)
(0.252, 1)
(0.253, 1)
(0.254, 1)
(0.255, 1)
(0.256, 1)
(0.257, 1)
(0.258, 1)
(0.259, 1)
(0.26, 1)
(0.261, 1)
(0.262, 1)
(0.263, 1)
(0.264, 1)
(0.265, 1)
(0.266, 1)
(0.267, 1)
(0.268, 1)
(0.269, 1)
(0.27, 1)
(0.271, 1)
(0.272, 1)
(0.273, 1)
(0.274, 1)
(0.275, 1)
(0.276, 1)
(0.277, 1)
(0.278, 1)
(0.279, 1)
(0.28, 1)
(0.281, 1)
(0.282, 1)
(0.283, 1)
(0.284, 1)
(0.285, 1)
(0.286, 1)
(0.287, 1)
(0.288, 1)
(0.289, 1)
(0.29, 1)
(0.291, 1)
(0.292, 1)
(0.293, 1)
(0.294, 1)
(0.295, 1)
(0.296, 1)
(0.297, 1)
(0.298, 1)
(0.299, 1)
(0.3, 1)
(0.301, 1)
(0.302, 1)
(0.303, 1)
(0.304, 1)
(0.305, 1)
(0.306, 1)
(0.307, 1)
(0.308, 1)
(0.309, 1)
(0.31, 1)
(0.311, 1)
(0.312, 1)
(0.313, 1)
(0.314, 1)
(0.315, 1)
(0.316, 1)
(0.317, 1)
(0.318, 1)
(0.319, 1)
(0.32, 1)
(0.321, 1)
(0.322, 1)
(0.323, 1)
(0.324, 1)
(0.325, 1)
(0.326, 1)
(0.327, 1)
(0.328, 1)
(0.329, 1)
(0.33, 1)
(0.331, 1)
(0.332, 1)
(0.333, 1)
(0.334, 1)
(0.335, 1)
(0.336, 1)
(0.337, 1)
(0.338, 1)
(0.339, 1)
(0.34, 1)
(0.341, 1)
(0.342, 1)
(0.343, 1)
(0.344, 1)
(0.345, 1)
(0.346, 1)
(0.347, 1)
(0.348, 1)
(0.349, 1)
(0.35, 1)
(0.351, 1)
(0.352, 1)
(0.353, 1)
(0.354, 1)
(0.355, 1)
(0.356, 1)
(0.357, 1)
(0.358, 1)
(0.359, 1)
(0.36, 1)
(0.361, 1)
(0.362, 1)
(0.363, 1)
(0.364, 1)
(0.365, 1)
(0.366, 1)
(0.367, 1)
(0.368, 1)
(0.369, 1)
(0.37, 1)
(0.371, 1)
(0.372, 1)
(0.373, 1)
(0.374, 1)
(0.375, 1)
(0.376, 1)
(0.377, 1)
(0.378, 1)
(0.379, 1)
(0.38, 1)
(0.381, 1)
(0.382, 1)
(0.383, 1)
(0.384, 1)
(0.385, 1)
(0.386, 1)
(0.387, 1)
(0.388, 1)
(0.389, 1)
(0.39, 1)
(0.391, 1)
(0.392, 1)
(0.393, 1)
(0.394, 1)
(0.395, 1)
(0.396, 1)
(0.397, 1)
(0.398, 1)
(0.399, 1)
(0.4, 1)
(0.401, 1)
(0.402, 1)
(0.403, 1)
(0.404, 1)
(0.405, 1)
(0.406, 1)
(0.407, 1)
(0.408, 1)
(0.409, 1)
(0.41, 1)
(0.411, 1)
(0.412, 1)
(0.413, 0.999999)
(0.414, 0.999999)
(0.415, 0.999999)
(0.416, 0.999999)
(0.417, 0.999999)
(0.418, 0.999999)
(0.419, 0.999999)
(0.42, 0.999998)
(0.421, 0.999998)
(0.422, 0.999998)
(0.423, 0.999997)
(0.424, 0.999997)
(0.425, 0.999996)
(0.426, 0.999995)
(0.427, 0.999995)
(0.428, 0.999994)
(0.429, 0.999992)
(0.43, 0.999991)
(0.431, 0.99999)
(0.432, 0.999988)
(0.433, 0.999985)
(0.434, 0.999983)
(0.435, 0.99998)
(0.436, 0.999976)
(0.437, 0.999972)
(0.438, 0.999966)
(0.439, 0.99996)
(0.44, 0.999953)
(0.441, 0.999944)
(0.442, 0.999934)
(0.443, 0.999921)
(0.444, 0.999907)
(0.445, 0.99989)
(0.446, 0.999871)
(0.447, 0.999848)
(0.448, 0.999823)
(0.449, 0.999794)
(0.45, 0.99976)
(0.451, 0.999723)
(0.452, 0.99968)
(0.453, 0.999627)
(0.454, 0.99956)
(0.455, 0.999478)
(0.456, 0.999377)
(0.457, 0.999253)
(0.458, 0.999103)
(0.459, 0.998923)
(0.46, 0.998709)
(0.461, 0.998457)
(0.462, 0.998163)
(0.463, 0.99782)
(0.464, 0.997424)
(0.465, 0.996969)
(0.466, 0.996449)
(0.467, 0.99586)
(0.468, 0.995197)
(0.469, 0.994453)
(0.47, 0.993622)
(0.471, 0.992698)
(0.472, 0.991675)
(0.473, 0.990547)
(0.474, 0.989305)
(0.475, 0.987943)
(0.476, 0.986455)
(0.477, 0.984834)
(0.478, 0.983073)
(0.479, 0.981166)
(0.48, 0.979104)
(0.481, 0.976879)
(0.482, 0.974485)
(0.483, 0.971914)
(0.484, 0.969159)
(0.485, 0.96621)
(0.486, 0.963062)
(0.487, 0.959705)
(0.488, 0.956133)
(0.489, 0.952338)
(0.49, 0.948312)
(0.491, 0.944048)
(0.492, 0.93954)
(0.493, 0.93478)
(0.494, 0.929761)
(0.495, 0.924477)
(0.496, 0.918922)
(0.497, 0.91309)
(0.498, 0.906976)
(0.499, 0.900574)
(0.5, 0.89388)
(0.501, 0.886891)
(0.502, 0.879602)
(0.503, 0.87201)
(0.504, 0.864112)
(0.505, 0.855906)
(0.506, 0.847391)
(0.507, 0.838566)
(0.508, 0.829432)
(0.509, 0.819987)
(0.51, 0.810234)
(0.511, 0.800175)
(0.512, 0.789814)
(0.513, 0.779153)
(0.514, 0.7682)
(0.515, 0.756962)
(0.516, 0.745439)
(0.517, 0.733642)
(0.518, 0.721579)
(0.519, 0.709256)
(0.52, 0.696685)
(0.521, 0.683878)
(0.522, 0.670848)
(0.523, 0.6576)
(0.524, 0.644154)
(0.525, 0.630521)
(0.526, 0.616716)
(0.527, 0.602756)
(0.528, 0.588659)
(0.529, 0.574443)
(0.53, 0.560117)
(0.531, 0.545696)
(0.532, 0.531244)
(0.533, 0.516781)
(0.534, 0.502316)
(0.535, 0.487864)
(0.536, 0.473436)
(0.537, 0.459047)
(0.538, 0.44472)
(0.539, 0.430468)
(0.54, 0.416265)
(0.541, 0.402129)
(0.542, 0.38807)
(0.543, 0.374098)
(0.544, 0.360226)
(0.545, 0.346465)
(0.546, 0.332829)
(0.547, 0.319416)
(0.548, 0.306137)
(0.549, 0.292976)
(0.55, 0.279961)
(0.551, 0.267104)
(0.552, 0.254422)
(0.553, 0.241925)
(0.554, 0.229614)
(0.555, 0.217529)
(0.556, 0.205762)
(0.557, 0.194219)
(0.558, 0.182893)
(0.559, 0.171808)
(0.56, 0.160987)
(0.561, 0.150446)
(0.562, 0.140034)
(0.563, 0.129446)
(0.564, 0.119269)
(0.565, 0.109523)
(0.566, 0.100198)
(0.567, 0.0912854)
(0.568, 0.0827923)
(0.569, 0.0747534)
(0.57, 0.0671344)
(0.571, 0.0598817)
(0.572, 0.0525291)
(0.573, 0.0457658)
(0.574, 0.0395641)
(0.575, 0.0338953)
(0.576, 0.0287322)
(0.577, 0.0240496)
(0.578, 0.0199657)
(0.579, 0.0163079)
(0.58, 0.0130467)
(0.581, 0.0101515)
(0.582, 0.00761664)
(0.583, 0.00541831)
(0.584, 0.00351956)
(0.585, 0.00190138)
(0.586, 0.000541612)
(0.587, 6.07E-08)
(0.588, 5.17E-08)
(0.589, 4.41E-08)
(0.59, 3.81E-08)
(0.591, 3.65E-08)
(0.592, 3.50E-08)
(0.593, 3.24E-08)
(0.594, 2.44E-08)
(0.595, 2.57E-08)
(0.596, 2.74E-08)
(0.597, 2.91E-08)
(0.598, 3.05E-08)
(0.599, 3.09E-08)
(0.6, 3.01E-08)
(0.601, 2.66E-08)
(0.602, 2.77E-08)
(0.603, 2.91E-08)
(0.604, 3.43E-08)
(0.605, 3.99E-08)
(0.606, 4.66E-08)
(0.607, 5.38E-08)
(0.608, 6.11E-08)
(0.609, 6.78E-08)
(0.61, 7.36E-08)
(0.611, 7.98E-08)
(0.612, 8.60E-08)
(0.613, 9.25E-08)
(0.614, 9.91E-08)
(0.615, 1.06E-07)
(0.616, 1.13E-07)
(0.617, 1.20E-07)
(0.618, 1.30E-07)
(0.619, 1.38E-07)
(0.62, 1.50E-07)
(0.621, 1.60E-07)
(0.622, 1.70E-07)
(0.623, 1.79E-07)
(0.624, 1.88E-07)
(0.625, 1.95E-07)
(0.626, 2.01E-07)
(0.627, 2.06E-07)
(0.628, 2.10E-07)
(0.629, 2.15E-07)
(0.63, 2.24E-07)
(0.631, 2.33E-07)
(0.632, 2.42E-07)
(0.633, 2.49E-07)
(0.634, 2.56E-07)
(0.635, 2.61E-07)
(0.636, 2.65E-07)
(0.637, 2.67E-07)
(0.638, 2.60E-07)
(0.639, 2.51E-07)
(0.64, 2.41E-07)
(0.641, 2.30E-07)
(0.642, 2.24E-07)
(0.643, 2.18E-07)
(0.644, 2.12E-07)
(0.645, 2.05E-07)
(0.646, 1.98E-07)
(0.647, 1.91E-07)
(0.648, 1.84E-07)
(0.649, 1.74E-07)
(0.65, 1.63E-07)
(0.651, 1.52E-07)
(0.652, 1.40E-07)
(0.653, 1.27E-07)
(0.654, 1.14E-07)
(0.655, 1.02E-07)
(0.656, 9.07E-08)
(0.657, 7.96E-08)
(0.658, 6.93E-08)
(0.659, 6.33E-08)
(0.66, 5.81E-08)
(0.661, 5.19E-08)
(0.662, 4.35E-08)
(0.663, 3.59E-08)
(0.664, 2.87E-08)
(0.665, 2.21E-08)
(0.666, 1.58E-08)
(0.667, 9.96E-09)
(0.668, 4.97E-09)
(0.669, 5.63E-10)
(0.67, 2.12E-13)
(0.671, 1.56E-13)
(0.672, 1.11E-13)
(0.673, 7.89E-14)
(0.674, 5.20E-14)
(0.675, 2.84E-14)
(0.676, 9.71E-15)
(0.677, 4.68E-15)
(0.678, 1.83E-15)
(0.679, 1.81E-15)
(0.68, 1.83E-15)
(0.681, 1.82E-15)
(0.682, 1.81E-15)
(0.683, 1.79E-15)
(0.684, 1.78E-15)
(0.685, 1.78E-15)
(0.686, 1.79E-15)
(0.687, 1.82E-15)
(0.688, 1.87E-15)
(0.689, 1.55E-15)
(0.69, 1.60E-15)
(0.691, 1.45E-15)
(0.692, 1.48E-15)
(0.693, 1.56E-15)
(0.694, 1.62E-15)
(0.695, 2.09E-15)
(0.696, 2.57E-15)
(0.697, 3.07E-15)
(0.698, 3.59E-15)
(0.699, 4.13E-15)
(0.7, 4.66E-15)
(0.701, 5.23E-15)
(0.702, 5.83E-15)
(0.703, 6.44E-15)
(0.704, 7.08E-15)
(0.705, 7.73E-15)
(0.706, 8.42E-15)
(0.707, 9.14E-15)
(0.708, 9.89E-15)
(0.709, 1.06E-14)
(0.71, 1.14E-14)
(0.711, 1.22E-14)
(0.712, 1.29E-14)
(0.713, 1.43E-14)
(0.714, 1.57E-14)
(0.715, 1.72E-14)
(0.716, 1.87E-14)
(0.717, 2.02E-14)
(0.718, 2.18E-14)
(0.719, 2.34E-14)
(0.72, 2.49E-14)
(0.721, 2.63E-14)
(0.722, 2.77E-14)
(0.723, 2.90E-14)
(0.724, 3.04E-14)
(0.725, 3.16E-14)
(0.726, 3.28E-14)
(0.727, 3.38E-14)
(0.728, 3.50E-14)
(0.729, 3.68E-14)
(0.73, 3.85E-14)
(0.731, 3.99E-14)
(0.732, 4.13E-14)
(0.733, 4.26E-14)
(0.734, 4.37E-14)
(0.735, 4.47E-14)
(0.736, 4.55E-14)
(0.737, 4.61E-14)
(0.738, 4.58E-14)
(0.739, 4.53E-14)
(0.74, 4.45E-14)
(0.741, 4.35E-14)
(0.742, 4.24E-14)
(0.743, 4.13E-14)
(0.744, 4.02E-14)
(0.745, 3.91E-14)
(0.746, 3.79E-14)
(0.747, 3.64E-14)
(0.748, 3.41E-14)
(0.749, 3.17E-14)
(0.75, 2.94E-14)
(0.751, 2.70E-14)
(0.752, 2.46E-14)
(0.753, 2.22E-14)
(0.754, 1.99E-14)
(0.755, 1.78E-14)
(0.756, 1.58E-14)
(0.757, 1.39E-14)
(0.758, 1.20E-14)
(0.759, 1.02E-14)
(0.76, 8.56E-15)
(0.761, 7.00E-15)
(0.762, 5.52E-15)
(0.763, 4.13E-15)
(0.764, 2.83E-15)
(0.765, 1.61E-15)
(0.766, 7.42E-16)
(0.767, 6.87E-16)
(0.768, 6.49E-16)
(0.769, 5.95E-16)
(0.77, 5.79E-16)
(0.771, 5.45E-16)
(0.772, 5.29E-16)
(0.773, 5.24E-16)
(0.774, 4.80E-16)
(0.775, 4.51E-16)
(0.776, 4.18E-16)
(0.777, 3.98E-16)
(0.778, 3.73E-16)
(0.779, 3.47E-16)
(0.78, 3.26E-16)
(0.781, 3.12E-16)
(0.782, 2.88E-16)
(0.783, 2.88E-16)
(0.784, 2.68E-16)
(0.785, 2.40E-16)
(0.786, 2.33E-16)
(0.787, 2.51E-16)
(0.788, 2.00E-16)
(0.789, 1.87E-16)
(0.79, 2.05E-16)
(0.791, 2.05E-16)
(0.792, 1.93E-16)
(0.793, 1.88E-16)
(0.794, 1.74E-16)
(0.795, 1.74E-16)
(0.796, 1.76E-16)
(0.797, 1.65E-16)
(0.798, 1.71E-16)
(0.799, 1.66E-16)
(0.8, 1.64E-16)
(0.801, 1.50E-16)
(0.802, 1.41E-16)
(0.803, 1.44E-16)
(0.804, 1.46E-16)
(0.805, 1.51E-16)
(0.806, 1.28E-16)
(0.807, 1.28E-16)
(0.808, 1.26E-16)
(0.809, 1.28E-16)
(0.81, 1.19E-16)
(0.811, 1.17E-16)
(0.812, 1.13E-16)
(0.813, 1.37E-16)
(0.814, 1.16E-16)
(0.815, 1.23E-16)
(0.816, 1.19E-16)
(0.817, 1.24E-16)
(0.818, 1.24E-16)
(0.819, 1.26E-16)
(0.82, 1.28E-16)
(0.821, 1.24E-16)
(0.822, 1.28E-16)
(0.823, 1.22E-16)
(0.824, 1.22E-16)
(0.825, 1.25E-16)
(0.826, 1.28E-16)
(0.827, 1.31E-16)
(0.828, 1.34E-16)
(0.829, 1.37E-16)
(0.83, 1.41E-16)
(0.831, 1.45E-16)
(0.832, 1.28E-16)
(0.833, 1.51E-16)
(0.834, 1.66E-16)
(0.835, 1.75E-16)
(0.836, 1.78E-16)
(0.837, 1.82E-16)
(0.838, 1.89E-16)
(0.839, 1.97E-16)
(0.84, 2.08E-16)
(0.841, 2.20E-16)
(0.842, 2.30E-16)
(0.843, 2.37E-16)
(0.844, 2.42E-16)
(0.845, 2.46E-16)
(0.846, 2.50E-16)
(0.847, 2.53E-16)
(0.848, 2.55E-16)
(0.849, 2.57E-16)
(0.85, 2.58E-16)
(0.851, 2.48E-16)
(0.852, 2.44E-16)
(0.853, 2.41E-16)
(0.854, 2.37E-16)
(0.855, 2.33E-16)
(0.856, 2.28E-16)
(0.857, 2.22E-16)
(0.858, 2.13E-16)
(0.859, 2.01E-16)
(0.86, 1.89E-16)
(0.861, 1.77E-16)
(0.862, 1.65E-16)
(0.863, 1.55E-16)
(0.864, 1.44E-16)
(0.865, 1.33E-16)
(0.866, 1.24E-16)
(0.867, 1.14E-16)
(0.868, 1.04E-16)
(0.869, 9.42E-17)
(0.87, 8.45E-17)
(0.871, 7.56E-17)
(0.872, 6.69E-17)
(0.873, 5.83E-17)
(0.874, 4.96E-17)
(0.875, 4.10E-17)
(0.876, 3.27E-17)
(0.877, 2.47E-17)
(0.878, 1.74E-17)
(0.879, 1.07E-17)
(0.88, 3.77E-18)
(0.881, 3.66E-18)
(0.882, 3.93E-18)
(0.883, 3.24E-18)
(0.884, 3.81E-18)
(0.885, 4.04E-18)
(0.886, 4.79E-18)
(0.887, 5.08E-18)
(0.888, 5.72E-18)
(0.889, 6.43E-18)
(0.89, 6.86E-18)
(0.891, 6.80E-18)
(0.892, 6.44E-18)
(0.893, 5.64E-18)
(0.894, 5.03E-18)
(0.895, 6.44E-18)
(0.896, 5.88E-18)
(0.897, 5.54E-18)
(0.898, 6.72E-18)
(0.899, 6.43E-18)
(0.9, 6.26E-18)
(0.901, 6.77E-18)
(0.902, 6.66E-18)
(0.903, 6.35E-18)
(0.904, 6.66E-18)
(0.905, 5.50E-18)
(0.906, 5.32E-18)
(0.907, 4.62E-18)
(0.908, 4.67E-18)
(0.909, 4.45E-18)
(0.91, 4.16E-18)
(0.911, 3.81E-18)
(0.912, 3.86E-18)
(0.913, 3.89E-18)
(0.914, 3.90E-18)
(0.915, 3.98E-18)
(0.916, 4.06E-18)
(0.917, 4.18E-18)
(0.918, 4.35E-18)
(0.919, 3.11E-18)
(0.92, 1.96E-18)
(0.921, 3.06E-18)
(0.922, 2.87E-18)
(0.923, 3.28E-18)
(0.924, 3.33E-18)
(0.925, 3.53E-18)
(0.926, 3.66E-18)
(0.927, 3.74E-18)
(0.928, 3.80E-18)
(0.929, 3.78E-18)
(0.93, 3.89E-18)
(0.931, 4.34E-18)
(0.932, 4.68E-18)
(0.933, 4.94E-18)
(0.934, 5.24E-18)
(0.935, 5.56E-18)
(0.936, 5.94E-18)
(0.937, 6.28E-18)
(0.938, 6.70E-18)
(0.939, 7.08E-18)
(0.94, 7.32E-18)
(0.941, 7.31E-18)
(0.942, 7.29E-18)
(0.943, 7.27E-18)
(0.944, 7.23E-18)
(0.945, 7.17E-18)
(0.946, 6.97E-18)
(0.947, 7.01E-18)
(0.948, 7.17E-18)
(0.949, 6.91E-18)
(0.95, 6.92E-18)
(0.951, 7.14E-18)
(0.952, 6.82E-18)
(0.953, 6.49E-18)
(0.954, 6.70E-18)
(0.955, 6.86E-18)
(0.956, 6.92E-18)
(0.957, 6.95E-18)
(0.958, 6.82E-18)
(0.959, 6.54E-18)
(0.96, 6.25E-18)
(0.961, 5.92E-18)
(0.962, 5.57E-18)
(0.963, 5.19E-18)
(0.964, 4.80E-18)
(0.965, 4.44E-18)
(0.966, 4.10E-18)
(0.967, 3.79E-18)
(0.968, 3.46E-18)
(0.969, 3.12E-18)
(0.97, 2.81E-18)
(0.971, 2.47E-18)
(0.972, 2.12E-18)
(0.973, 1.77E-18)
(0.974, 1.43E-18)
(0.975, 1.12E-18)
(0.976, 8.02E-19)
(0.977, 4.86E-19)
(0.978, 1.64E-19)
(0.979, 1.34E-19)
(0.98, 1.34E-19)
(0.981, 1.25E-19)
(0.982, 1.12E-19)
(0.983, 9.81E-20)
(0.984, 9.57E-20)
(0.985, 9.50E-20)
(0.986, 9.35E-20)
(0.987, 7.18E-20)
(0.988, 6.61E-20)
(0.989, 7.55E-20)
(0.99, 7.06E-20)
(0.991, 6.94E-20)
(0.992, 6.79E-20)
(0.993, 6.50E-20)
(0.994, 6.42E-20)
(0.995, 6.64E-20)
(0.996, 7.94E-20)
(0.997, 7.52E-20)
(0.998, 1.28E-19)
(0.999, 1.74E-19)
(1, 2.42E-19)
(1.001, 3.94E-19)
(1.002, 5.00E-19)
(1.003, 6.18E-19)
(1.004, 7.25E-19)
(1.005, 8.28E-19)
(1.006, 9.43E-19)
(1.007, 1.07E-18)
(1.008, 1.05E-18)
(1.009, 9.53E-19)
(1.01, 8.75E-19)
(1.011, 7.95E-19)
(1.012, 7.20E-19)
(1.013, 6.51E-19)
(1.014, 5.83E-19)
(1.015, 5.28E-19)
(1.016, 4.76E-19)
(1.017, 4.27E-19)
(1.018, 3.76E-19)
(1.019, 3.32E-19)
(1.02, 3.00E-19)
(1.021, 2.71E-19)
(1.022, 2.61E-19)
(1.023, 2.36E-19)
(1.024, 2.22E-19)
(1.025, 2.03E-19)
(1.026, 1.92E-19)
(1.027, 1.79E-19)
(1.028, 1.61E-19)
(1.029, 1.42E-19)
(1.03, 1.21E-19)
(1.031, 1.06E-19)
(1.032, 8.61E-20)
(1.033, 6.67E-20)
(1.034, 5.76E-20)
(1.035, 4.65E-20)
(1.036, 3.06E-20)
(1.037, 1.88E-20)
(1.038, 2.38E-20)
(1.039, 2.67E-20)
(1.04, 1.76E-20)
(1.041, 2.77E-20)
(1.042, 1.76E-20)
(1.043, 1.97E-20)
(1.044, 2.94E-20)
(1.045, 1.25E-20)
(1.046, 1.89E-20)
(1.047, 1.01E-20)
(1.048, 1.41E-20)
(1.049, 9.06E-21)
(1.05, 1.09E-20)
(1.051, 8.79E-21)
(1.052, 2.01E-20)
(1.053, 1.46E-20)
(1.054, 1.44E-20)
(1.055, 1.14E-20)
(1.056, 1.34E-20)
(1.057, 1.18E-20)
(1.058, 1.19E-20)
(1.059, 1.36E-20)
(1.06, 1.60E-20)
(1.061, 1.54E-20)
(1.062, 1.65E-20)
(1.063, 1.54E-20)
(1.064, 1.98E-20)
(1.065, 1.75E-20)
(1.066, 2.47E-20)
(1.067, 2.11E-20)
(1.068, 2.85E-20)
(1.069, 2.63E-20)
(1.07, 6.32E-20)
(1.071, 6.06E-20)
(1.072, 6.09E-20)
(1.073, 7.06E-20)
(1.074, 7.90E-20)
(1.075, 8.87E-20)
(1.076, 9.74E-20)
(1.077, 1.05E-19)
(1.078, 7.90E-20)
(1.079, 1.26E-19)
(1.08, 1.18E-19)
(1.081, 1.28E-19)
(1.082, 1.40E-19)
(1.083, 1.65E-19)
(1.084, 1.73E-19)
(1.085, 1.81E-19)
(1.086, 1.90E-19)
(1.087, 2.02E-19)
(1.088, 2.19E-19)
(1.089, 2.45E-19)
(1.09, 2.35E-19)
(1.091, 2.17E-19)
(1.092, 3.05E-19)
(1.093, 3.26E-19)
(1.094, 3.24E-19)
(1.095, 3.59E-19)
(1.096, 3.71E-19)
(1.097, 3.98E-19)
(1.098, 4.05E-19)
(1.099, 3.19E-19)
(1.1, 2.70E-19)
(1.101, 5.80E-19)
(1.102, 5.12E-19)
(1.103, 5.51E-19)
(1.104, 5.43E-19)
(1.105, 5.56E-19)
(1.106, 5.49E-19)
(1.107, 5.59E-19)
(1.108, 5.49E-19)
(1.109, 5.55E-19)
(1.11, 5.40E-19)
(1.111, 5.39E-19)
(1.112, 5.33E-19)
(1.113, 5.22E-19)
(1.114, 5.23E-19)
(1.115, 4.89E-19)
(1.116, 4.87E-19)
(1.117, 4.46E-19)
(1.118, 4.12E-19)
(1.119, 3.32E-19)
(1.12, 2.06E-19)
(1.121, 5.86E-20)
(1.122, 9.02E-20)
(1.123, 7.12E-20)
(1.124, 7.34E-20)
(1.125, 7.84E-20)
(1.126, 8.95E-20)
(1.127, 1.36E-19)
(1.128, 1.57E-19)
(1.129, 1.65E-19)
(1.13, 1.72E-19)
(1.131, 1.84E-19)
(1.132, 1.96E-19)
(1.133, 2.06E-19)
(1.134, 2.25E-19)
(1.135, 1.91E-19)
(1.136, 2.34E-19)
(1.137, 2.67E-19)
(1.138, 2.90E-19)
(1.139, 3.13E-19)
(1.14, 3.64E-19)
(1.141, 2.29E-19)
(1.142, 1.82E-19)
(1.143, 2.22E-19)
(1.144, 2.66E-19)
(1.145, 3.12E-19)
(1.146, 3.59E-19)
(1.147, 4.21E-19)
(1.148, 4.78E-19)
(1.149, 5.40E-19)
(1.15, 6.02E-19)
(1.151, 6.65E-19)
(1.152, 7.28E-19)
(1.153, 7.93E-19)
(1.154, 8.57E-19)
(1.155, 9.22E-19)
(1.156, 9.79E-19)
(1.157, 1.03E-18)
(1.158, 1.08E-18)
(1.159, 1.14E-18)
(1.16, 1.84E-18)
(1.161, 1.61E-18)
(1.162, 1.50E-18)
(1.163, 1.50E-18)
(1.164, 1.61E-18)
(1.165, 1.44E-18)
(1.166, 2.80E-19)
(1.167, 2.91E-19)
(1.168, 3.95E-19)
(1.169, 4.32E-19)
(1.17, 4.81E-19)
(1.171, 5.25E-19)
(1.172, 5.68E-19)
(1.173, 6.06E-19)
(1.174, 6.41E-19)
(1.175, 6.74E-19)
(1.176, 7.03E-19)
(1.177, 7.27E-19)
(1.178, 7.48E-19)
(1.179, 7.63E-19)
(1.18, 7.79E-19)
(1.181, 7.90E-19)
(1.182, 9.05E-19)
(1.183, 8.57E-19)
(1.184, 9.61E-19)
(1.185, 1.06E-18)
(1.186, 1.33E-18)
(1.187, 1.59E-18)
(1.188, 1.56E-18)
(1.189, 1.49E-18)
(1.19, 1.40E-18)
(1.191, 1.32E-18)
(1.192, 1.23E-18)
(1.193, 1.14E-18)
(1.194, 1.06E-18)
(1.195, 9.75E-19)
(1.196, 8.97E-19)
(1.197, 8.15E-19)
(1.198, 7.43E-19)
(1.199, 6.75E-19)
(1.2, 6.07E-19)
(1.201, 5.12E-19)
(1.202, 4.69E-19)
(1.203, 4.24E-19)
(1.204, 3.59E-19)
(1.205, 2.82E-19)
(1.206, 1.65E-19)
(1.207, 1.65E-19)
(1.208, 1.41E-19)
(1.209, 1.35E-19)
(1.21, 1.26E-19)
(1.211, 1.20E-19)
(1.212, 1.14E-19)
(1.213, 1.07E-19)
(1.214, 1.00E-19)
(1.215, 9.69E-20)
(1.216, 9.33E-20)
(1.217, 9.58E-20)
(1.218, 9.42E-20)
(1.219, 9.38E-20)
(1.22, 9.96E-20)
(1.221, 9.50E-20)
(1.222, 1.06E-19)
(1.223, 9.65E-20)
(1.224, 7.95E-20)
(1.225, 6.33E-20)
(1.226, 9.92E-20)
(1.227, 1.15E-19)
(1.228, 1.12E-19)
(1.229, 1.13E-19)
(1.23, 1.10E-19)
(1.231, 1.06E-19)
(1.232, 1.16E-19)
(1.233, 1.04E-19)
(1.234, 1.08E-19)
(1.235, 1.01E-19)
(1.236, 1.01E-19)
(1.237, 9.62E-20)
(1.238, 9.54E-20)
(1.239, 1.01E-19)
(1.24, 9.87E-20)
(1.241, 8.82E-20)
(1.242, 8.41E-20)
(1.243, 6.73E-20)
(1.244, 6.73E-20)
(1.245, 6.19E-20)
(1.246, 6.41E-20)
(1.247, 1.26E-19)
(1.248, 1.49E-19)
(1.249, 2.31E-20)
(1.25, 3.10E-20)
(1.251, 2.90E-20)
(1.252, 2.97E-20)
(1.253, 3.30E-20)
(1.254, 3.36E-20)
(1.255, 3.73E-20)
(1.256, 4.14E-20)
(1.257, 4.41E-20)
(1.258, 4.70E-20)
(1.259, 4.74E-20)
(1.26, 5.01E-20)
(1.261, 5.03E-20)
(1.262, 5.35E-20)
(1.263, 5.39E-20)
(1.264, 5.97E-20)
(1.265, 6.06E-20)
(1.266, 6.38E-20)
(1.267, 5.74E-20)
(1.268, 5.72E-20)
(1.269, 5.67E-20)
(1.27, 5.48E-20)
(1.271, 5.83E-20)
(1.272, 6.92E-20)
(1.273, 1.08E-19)
(1.274, 1.57E-19)
(1.275, 1.92E-19)
(1.276, 2.06E-19)
(1.277, 2.15E-19)
(1.278, 2.20E-19)
(1.279, 2.28E-19)
(1.28, 2.37E-19)
(1.281, 2.49E-19)
(1.282, 2.62E-19)
(1.283, 2.79E-19)
(1.284, 2.94E-19)
(1.285, 3.10E-19)
(1.286, 3.25E-19)
(1.287, 3.42E-19)
(1.288, 3.61E-19)
(1.289, 3.84E-19)
(1.29, 4.11E-19)
(1.291, 4.42E-19)
(1.292, 4.74E-19)
(1.293, 5.09E-19)
(1.294, 5.39E-19)
(1.295, 5.69E-19)
(1.296, 5.95E-19)
(1.297, 6.23E-19)
(1.298, 6.51E-19)
(1.299, 6.82E-19)
(1.3, 7.21E-19)
(1.301, 7.59E-19)
(1.302, 7.98E-19)
(1.303, 8.38E-19)
(1.304, 8.77E-19)
(1.305, 9.15E-19)
(1.306, 9.48E-19)
(1.307, 9.87E-19)
(1.308, 1.02E-18)
(1.309, 1.07E-18)
(1.31, 1.11E-18)
(1.311, 1.17E-18)
(1.312, 1.22E-18)
(1.313, 1.25E-18)
(1.314, 1.28E-18)
(1.315, 1.31E-18)
(1.316, 1.35E-18)
(1.317, 1.37E-18)
(1.318, 1.40E-18)
(1.319, 1.43E-18)
(1.32, 1.46E-18)
(1.321, 1.49E-18)
(1.322, 1.53E-18)
(1.323, 1.56E-18)
(1.324, 1.60E-18)
(1.325, 1.64E-18)
(1.326, 1.66E-18)
(1.327, 1.68E-18)
(1.328, 1.69E-18)
(1.329, 1.69E-18)
(1.33, 1.69E-18)
(1.331, 1.69E-18)
(1.332, 1.67E-18)
(1.333, 1.64E-18)
(1.334, 1.61E-18)
(1.335, 1.59E-18)
(1.336, 1.61E-18)
(1.337, 1.59E-18)
(1.338, 1.58E-18)
(1.339, 1.57E-18)
(1.34, 1.65E-18)
(1.341, 1.57E-18)
(1.342, 1.57E-18)
(1.343, 1.52E-18)
(1.344, 1.50E-18)
(1.345, 1.43E-18)
(1.346, 1.37E-18)
(1.347, 1.31E-18)
(1.348, 1.26E-18)
(1.349, 1.13E-18)
(1.35, 1.05E-18)
(1.351, 9.86E-19)
(1.352, 9.13E-19)
(1.353, 8.57E-19)
(1.354, 7.92E-19)
(1.355, 7.49E-19)
(1.356, 6.54E-19)
(1.357, 6.44E-19)
(1.358, 5.85E-19)
(1.359, 5.76E-19)
(1.36, 5.25E-19)
(1.361, 4.85E-19)
(1.362, 4.34E-19)
(1.363, 3.93E-19)
(1.364, 3.55E-19)
(1.365, 2.95E-19)
(1.366, 2.57E-19)
(1.367, 2.21E-19)
(1.368, 2.08E-19)
(1.369, 2.13E-19)
(1.37, 2.04E-19)
(1.371, 2.06E-19)
(1.372, 1.94E-19)
(1.373, 1.90E-19)
(1.374, 1.51E-19)
(1.375, 1.38E-19)
(1.376, 1.77E-19)
(1.377, 1.37E-19)
(1.378, 1.17E-19)
(1.379, 9.67E-20)
(1.38, 6.88E-20)
(1.381, 5.11E-20)
(1.382, 8.00E-20)
(1.383, 4.88E-20)
(1.384, 8.87E-20)
(1.385, 4.29E-20)
(1.386, 7.73E-20)
(1.387, 5.29E-20)
(1.388, 7.49E-20)
(1.389, 6.94E-20)
(1.39, 4.57E-20)
(1.391, 5.10E-20)
(1.392, 4.05E-20)
(1.393, 4.98E-20)
(1.394, 3.21E-20)
(1.395, 4.62E-20)
(1.396, 3.24E-20)
(1.397, 3.98E-20)
(1.398, 3.43E-20)
(1.399, 3.75E-20)
(1.4, 3.49E-20)
(1.401, 3.26E-20)
(1.402, 2.79E-20)
(1.403, 3.07E-20)
(1.404, 3.51E-20)
(1.405, 3.21E-20)
(1.406, 2.35E-20)
(1.407, 2.06E-20)
(1.408, 2.42E-20)
(1.409, 1.56E-20)
(1.41, 1.79E-20)
(1.411, 1.57E-20)
(1.412, 1.60E-20)
(1.413, 7.05E-21)
(1.414, 2.27E-20)
(1.415, 5.27E-20)
(1.416, 7.07E-20)
(1.417, 7.56E-20)
(1.418, 8.89E-20)
(1.419, 9.57E-20)
(1.42, 9.73E-20)
(1.421, 9.61E-20)
(1.422, 9.49E-20)
(1.423, 7.00E-20)
(1.424, 1.98E-20)
(1.425, 1.38E-20)
(1.426, 1.68E-20)
(1.427, 2.07E-20)
(1.428, 2.95E-20)
(1.429, 3.76E-20)
(1.43, 3.67E-20)
(1.431, 3.32E-20)
(1.432, 3.35E-20)
(1.433, 3.48E-20)
(1.434, 3.73E-20)
(1.435, 3.87E-20)
(1.436, 1.44E-20)
(1.437, 8.61E-21)
(1.438, 5.95E-21)
(1.439, 8.81E-21)
(1.44, 6.51E-21)
(1.441, 6.08E-21)
(1.442, 5.44E-21)
(1.443, 5.61E-21)
(1.444, 4.74E-21)
(1.445, 5.51E-21)
(1.446, 5.10E-21)
(1.447, 4.74E-21)
(1.448, 6.52E-21)
(1.449, 4.62E-21)
(1.45, 5.53E-21)
(1.451, 5.04E-21)
(1.452, 4.77E-21)
(1.453, 7.65E-21)
(1.454, 6.15E-21)
(1.455, 5.45E-21)
(1.456, 4.88E-21)
(1.457, 6.09E-21)
(1.458, 6.80E-21)
(1.459, 1.13E-20)
(1.46, 1.89E-20)
(1.461, 2.89E-20)
(1.462, 3.47E-20)
(1.463, 4.35E-20)
(1.464, 5.16E-20)
(1.465, 5.94E-20)
(1.466, 6.54E-20)
(1.467, 6.95E-20)
(1.468, 7.22E-20)
(1.469, 7.27E-20)
(1.47, 7.65E-20)
(1.471, 7.88E-20)
(1.472, 8.11E-20)
(1.473, 8.51E-20)
(1.474, 8.51E-20)
(1.475, 8.44E-20)
(1.476, 8.39E-20)
(1.477, 8.24E-20)
(1.478, 8.25E-20)
(1.479, 8.13E-20)
(1.48, 7.67E-20)
(1.481, 7.61E-20)
(1.482, 7.25E-20)
(1.483, 6.96E-20)
(1.484, 7.19E-20)
(1.485, 6.93E-20)
(1.486, 6.64E-20)
(1.487, 6.33E-20)
(1.488, 6.08E-20)
(1.489, 6.01E-20)
(1.49, 5.93E-20)
(1.491, 5.89E-20)
(1.492, 5.82E-20)
(1.493, 5.77E-20)
(1.494, 5.73E-20)
(1.495, 5.60E-20)
(1.496, 5.56E-20)
(1.497, 5.48E-20)
(1.498, 5.43E-20)
(1.499, 5.40E-20)
(1.5, 5.32E-20)
(1.501, 5.24E-20)
(1.502, 5.03E-20)
(1.503, 5.00E-20)
(1.504, 4.95E-20)
(1.505, 4.93E-20)
(1.506, 4.85E-20)
(1.507, 4.94E-20)
(1.508, 5.01E-20)
(1.509, 5.06E-20)
(1.51, 5.09E-20)
(1.511, 5.12E-20)
(1.512, 5.15E-20)
(1.513, 5.18E-20)
(1.514, 5.20E-20)
(1.515, 5.25E-20)
(1.516, 4.96E-20)
(1.517, 4.98E-20)
(1.518, 4.72E-20)
(1.519, 4.49E-20)
(1.52, 4.20E-20)
(1.521, 3.81E-20)
(1.522, 3.37E-20)
(1.523, 2.98E-20)
(1.524, 2.70E-20)
(1.525, 2.45E-20)
(1.526, 2.39E-20)
(1.527, 2.42E-20)
(1.528, 2.26E-20)
(1.529, 1.98E-20)
(1.53, 1.64E-20)
(1.531, 1.32E-20)
(1.532, 1.16E-20)
(1.533, 9.67E-21)
(1.534, 8.25E-21)
(1.535, 6.70E-21)
(1.536, 5.80E-21)
(1.537, 5.00E-21)
(1.538, 4.47E-21)
(1.539, 3.44E-21)
(1.54, 2.97E-21)
(1.541, 3.08E-21)
(1.542, 3.05E-21)
(1.543, 3.53E-21)
(1.544, 3.75E-21)
(1.545, 4.26E-21)
(1.546, 4.86E-21)
(1.547, 6.25E-21)
(1.548, 7.38E-21)
(1.549, 7.89E-21)
(1.55, 8.34E-21)
(1.551, 8.06E-21)
(1.552, 7.94E-21)
(1.553, 7.79E-21)
(1.554, 7.13E-21)
(1.555, 6.86E-21)
(1.556, 6.54E-21)
(1.557, 6.30E-21)
(1.558, 6.27E-21)
(1.559, 6.14E-21)
(1.56, 5.75E-21)
(1.561, 5.26E-21)
(1.562, 4.63E-21)
(1.563, 3.85E-21)
(1.564, 2.60E-21)
(1.565, 1.82E-21)
(1.566, 1.85E-21)
(1.567, 1.68E-21)
(1.568, 1.54E-21)
(1.569, 1.55E-21)
(1.57, 1.61E-21)
(1.571, 1.70E-21)
(1.572, 1.95E-21)
(1.573, 2.23E-21)
(1.574, 2.53E-21)
(1.575, 2.94E-21)
(1.576, 3.28E-21)
(1.577, 3.58E-21)
(1.578, 3.94E-21)
(1.579, 4.30E-21)
(1.58, 4.65E-21)
(1.581, 4.96E-21)
(1.582, 5.30E-21)
(1.583, 5.62E-21)
(1.584, 5.95E-21)
(1.585, 6.14E-21)
(1.586, 6.34E-21)
(1.587, 6.56E-21)
(1.588, 6.70E-21)
(1.589, 6.85E-21)
(1.59, 6.86E-21)
(1.591, 6.85E-21)
(1.592, 6.75E-21)
(1.593, 6.52E-21)
(1.594, 6.16E-21)
(1.595, 5.73E-21)
(1.596, 5.34E-21)
(1.597, 4.88E-21)
(1.598, 4.41E-21)
(1.599, 3.91E-21)
(1.6, 3.39E-21)
(1.601, 2.84E-21)
(1.602, 2.26E-21)
(1.603, 1.67E-21)
(1.604, 1.02E-21)
(1.605, 3.95E-22)
(1.606, 2.18E-22)
(1.607, 2.14E-22)
(1.608, 2.06E-22)
(1.609, 1.99E-22)
(1.61, 1.92E-22)
(1.611, 1.86E-22)
(1.612, 1.76E-22)
(1.613, 1.68E-22)
(1.614, 1.47E-22)
(1.615, 1.38E-22)
(1.616, 1.34E-22)
(1.617, 1.33E-22)
(1.618, 1.30E-22)
(1.619, 1.27E-22)
(1.62, 1.18E-22)
(1.621, 9.10E-23)
(1.622, 7.29E-23)
(1.623, 5.98E-23)
(1.624, 5.54E-23)
(1.625, 5.53E-23)
(1.626, 5.06E-23)
(1.627, 5.12E-23)
(1.628, 5.17E-23)
(1.629, 3.41E-23)
(1.63, 3.55E-23)
(1.631, 3.12E-23)
(1.632, 2.68E-23)
(1.633, 2.96E-23)
(1.634, 2.67E-23)
(1.635, 3.12E-23)
(1.636, 3.67E-23)
(1.637, 4.30E-23)
(1.638, 4.78E-23)
(1.639, 5.59E-23)
(1.64, 5.75E-23)
(1.641, 5.99E-23)
(1.642, 6.81E-23)
(1.643, 8.86E-23)
(1.644, 1.28E-22)
(1.645, 1.94E-22)
(1.646, 2.62E-22)
(1.647, 2.59E-22)
(1.648, 2.60E-22)
(1.649, 2.63E-22)
(1.65, 2.58E-22)
(1.651, 2.37E-22)
(1.652, 2.17E-22)
(1.653, 1.91E-22)
(1.654, 1.69E-22)
(1.655, 1.43E-22)
(1.656, 1.24E-22)
(1.657, 1.02E-22)
(1.658, 7.70E-23)
(1.659, 5.78E-23)
(1.66, 5.19E-23)
(1.661, 6.13E-23)
(1.662, 6.08E-23)
(1.663, 1.71E-23)
(1.664, 1.85E-23)
(1.665, 1.72E-23)
(1.666, 1.75E-23)
(1.667, 1.86E-23)
(1.668, 2.10E-23)
(1.669, 1.68E-23)
(1.67, 1.79E-23)
(1.671, 1.75E-23)
(1.672, 1.77E-23)
(1.673, 1.95E-23)
(1.674, 2.08E-23)
(1.675, 1.76E-23)
(1.676, 1.92E-23)
(1.677, 2.54E-23)
(1.678, 1.77E-23)
(1.679, 1.80E-23)
(1.68, 1.78E-23)
(1.681, 1.77E-23)
(1.682, 1.74E-23)
(1.683, 1.72E-23)
(1.684, 1.69E-23)
(1.685, 1.68E-23)
(1.686, 1.64E-23)
(1.687, 1.66E-23)
(1.688, 1.63E-23)
(1.689, 1.68E-23)
(1.69, 1.62E-23)
(1.691, 1.63E-23)
(1.692, 1.60E-23)
(1.693, 1.59E-23)
(1.694, 1.54E-23)
(1.695, 1.49E-23)
(1.696, 1.46E-23)
(1.697, 1.41E-23)
(1.698, 1.37E-23)
(1.699, 1.32E-23)
(1.7, 1.26E-23)
(1.701, 1.23E-23)
(1.702, 1.19E-23)
(1.703, 1.14E-23)
(1.704, 1.11E-23)
(1.705, 1.09E-23)
(1.706, 1.03E-23)
(1.707, 9.92E-24)
(1.708, 9.61E-24)
(1.709, 9.29E-24)
(1.71, 9.05E-24)
(1.711, 8.68E-24)
(1.712, 8.40E-24)
(1.713, 8.28E-24)
(1.714, 7.97E-24)
(1.715, 7.80E-24)
(1.716, 7.54E-24)
(1.717, 7.32E-24)
(1.718, 7.17E-24)
(1.719, 6.98E-24)
(1.72, 6.70E-24)
(1.721, 6.50E-24)
(1.722, 6.32E-24)
(1.723, 6.13E-24)
(1.724, 5.91E-24)
(1.725, 5.68E-24)
(1.726, 5.53E-24)
(1.727, 5.35E-24)
(1.728, 5.12E-24)
(1.729, 4.97E-24)
(1.73, 4.79E-24)
(1.731, 4.65E-24)
(1.732, 4.47E-24)
(1.733, 4.31E-24)
(1.734, 4.18E-24)
(1.735, 4.02E-24)
(1.736, 3.92E-24)
(1.737, 3.77E-24)
(1.738, 3.64E-24)
(1.739, 3.48E-24)
(1.74, 3.70E-24)
(1.741, 3.35E-24)
(1.742, 3.06E-24)
(1.743, 2.97E-24)
(1.744, 2.87E-24)
(1.745, 2.83E-24)
(1.746, 3.80E-24)
(1.747, 5.66E-24)
(1.748, 7.68E-24)
(1.749, 1.02E-23)
(1.75, 1.05E-23)
(1.751, 1.09E-23)
(1.752, 1.04E-23)
(1.753, 9.73E-24)
(1.754, 9.36E-24)
(1.755, 8.92E-24)
(1.756, 8.35E-24)
(1.757, 7.79E-24)
(1.758, 7.13E-24)
(1.759, 6.37E-24)
(1.76, 5.53E-24)
(1.761, 4.69E-24)
(1.762, 3.83E-24)
(1.763, 3.03E-24)
(1.764, 2.19E-24)
(1.765, 1.37E-24)
(1.766, 1.15E-24)
(1.767, 1.08E-24)
(1.768, 1.08E-24)
(1.769, 9.69E-25)
(1.77, 9.95E-25)
(1.771, 1.22E-24)
(1.772, 1.42E-24)
(1.773, 1.46E-24)
(1.774, 1.47E-24)
(1.775, 1.61E-24)
(1.776, 9.73E-25)
(1.777, 6.17E-25)
(1.778, 5.66E-25)
(1.779, 4.17E-25)
(1.78, 4.07E-25)
(1.781, 3.58E-25)
(1.782, 3.60E-25)
(1.783, 2.87E-25)
(1.784, 2.56E-25)
(1.785, 1.80E-25)
(1.786, 1.86E-25)
(1.787, 1.45E-25)
(1.788, 1.77E-25)
(1.789, 1.48E-25)
(1.79, 1.31E-25)
(1.791, 5.00E-26)
(1.792, 6.70E-26)
(1.793, 2.19E-26)
(1.794, 2.32E-26)
(1.795, 9.12E-27)
(1.796, -3.01E-26)
(1.797, -2.12E-26)
(1.798, -2.22E-26)
(1.799, -2.96E-26)
(1.8, -3.51E-26)
(1.801, -3.26E-26)
(1.802, -6.97E-26)
(1.803, -6.35E-26)
(1.804, -6.75E-26)
(1.805, -1.05E-25)
(1.806, -9.44E-26)
(1.807, -1.01E-25)
(1.808, -1.30E-25)
(1.809, -1.54E-25)
(1.81, -1.59E-25)
(1.811, -1.71E-25)
(1.812, -1.72E-25)
(1.813, -1.77E-25)
(1.814, -1.13E-25)
(1.815, -1.69E-25)
(1.816, -1.48E-25)
(1.817, -1.65E-25)
(1.818, -1.66E-25)
(1.819, -1.66E-25)
(1.82, -1.77E-25)
(1.821, -1.85E-25)
(1.822, -1.78E-25)
(1.823, -2.08E-25)
(1.824, -2.29E-25)
(1.825, -2.41E-25)
(1.826, -2.35E-25)
(1.827, -2.67E-25)
(1.828, -2.48E-25)
(1.829, -2.49E-25)
(1.83, -2.53E-25)
(1.831, -2.76E-25)
(1.832, -2.90E-25)
(1.833, -2.70E-25)
(1.834, -2.68E-25)
(1.835, -2.65E-25)
(1.836, -2.69E-25)
(1.837, -2.25E-25)
(1.838, -1.87E-25)
(1.839, -1.22E-25)
(1.84, -3.76E-26)
(1.841, 2.62E-26)
(1.842, 1.24E-25)
(1.843, 2.03E-25)
(1.844, 3.04E-25)
(1.845, 3.71E-25)
(1.846, 4.21E-25)
(1.847, 4.73E-25)
(1.848, 5.78E-25)
(1.849, 6.65E-25)
(1.85, 6.79E-25)
(1.851, 6.79E-25)
(1.852, 6.95E-25)
(1.853, 6.94E-25)
(1.854, 7.34E-25)
(1.855, 7.34E-25)
(1.856, 7.73E-25)
(1.857, 7.66E-25)
(1.858, 8.05E-25)
(1.859, 8.10E-25)
(1.86, 7.91E-25)
(1.861, 7.83E-25)
(1.862, 7.76E-25)
(1.863, 7.71E-25)
(1.864, 7.53E-25)
(1.865, 7.61E-25)
(1.866, 7.39E-25)
(1.867, 7.40E-25)
(1.868, 7.16E-25)
(1.869, 7.22E-25)
(1.87, 6.93E-25)
(1.871, 7.05E-25)
(1.872, 6.76E-25)
(1.873, 6.78E-25)
(1.874, 6.48E-25)
(1.875, 6.53E-25)
(1.876, 6.18E-25)
(1.877, 5.85E-25)
(1.878, 5.70E-25)
(1.879, 5.30E-25)
(1.88, 5.23E-25)
(1.881, 5.07E-25)
(1.882, 4.96E-25)
(1.883, 4.82E-25)
(1.884, 4.43E-25)
(1.885, 4.32E-25)
(1.886, 4.13E-25)
(1.887, 3.78E-25)
(1.888, 3.61E-25)
(1.889, 3.39E-25)
(1.89, 3.39E-25)
(1.891, 3.40E-25)
(1.892, 3.41E-25)
(1.893, 3.43E-25)
(1.894, 3.20E-25)
(1.895, 3.23E-25)
(1.896, 2.94E-25)
(1.897, 2.81E-25)
(1.898, 2.76E-25)
(1.899, 2.64E-25)
(1.9, 2.56E-25)
(1.901, 2.49E-25)
(1.902, 2.40E-25)
(1.903, 2.26E-25)
(1.904, 2.13E-25)
(1.905, 1.84E-25)
(1.906, 1.62E-25)
(1.907, 1.38E-25)
(1.908, 1.25E-25)
(1.909, 1.11E-25)
(1.91, 9.38E-26)
(1.911, 6.89E-26)
(1.912, 4.98E-26)
(1.913, 1.23E-26)
(1.914, -1.04E-26)
(1.915, -3.05E-26)
(1.916, -5.05E-26)
(1.917, -7.09E-26)
(1.918, -8.76E-26)
(1.919, -1.07E-25)
(1.92, -1.21E-25)
(1.921, -1.37E-25)
(1.922, -1.49E-25)
(1.923, -1.56E-25)
(1.924, -1.72E-25)
(1.925, -1.86E-25)
(1.926, -1.96E-25)
(1.927, -2.08E-25)
(1.928, -2.13E-25)
(1.929, -2.19E-25)
(1.93, -2.29E-25)
(1.931, -2.39E-25)
(1.932, -2.45E-25)
(1.933, -2.37E-25)
(1.934, -2.26E-25)
(1.935, -2.14E-25)
(1.936, -2.09E-25)
(1.937, -1.94E-25)
(1.938, -1.98E-25)
(1.939, -1.82E-25)
(1.94, -1.81E-25)
(1.941, -1.73E-25)
(1.942, -1.75E-25)
(1.943, -1.62E-25)
(1.944, -1.64E-25)
(1.945, -1.52E-25)
(1.946, -1.45E-25)
(1.947, -1.29E-25)
(1.948, -1.28E-25)
(1.949, -1.17E-25)
(1.95, -1.16E-25)
(1.951, -1.03E-25)
(1.952, -1.01E-25)
(1.953, -8.48E-26)
(1.954, -7.67E-26)
(1.955, -6.13E-26)
(1.956, -5.89E-26)
(1.957, -4.11E-26)
(1.958, -3.04E-26)
(1.959, -1.35E-26)
(1.96, 2.04E-27)
(1.961, 6.83E-27)
(1.962, 2.20E-26)
(1.963, 3.42E-26)
(1.964, 5.08E-26)
(1.965, 6.22E-26)
(1.966, 7.63E-26)
(1.967, 8.77E-26)
(1.968, 1.02E-25)
(1.969, 1.14E-25)
(1.97, 1.29E-25)
(1.971, 1.42E-25)
(1.972, 1.50E-25)
(1.973, 1.58E-25)
(1.974, 1.67E-25)
(1.975, 1.56E-25)
(1.976, 1.53E-25)
(1.977, 1.50E-25)
(1.978, 1.43E-25)
(1.979, 1.38E-25)
(1.98, 1.37E-25)
(1.981, 1.31E-25)
(1.982, 1.29E-25)
(1.983, 1.30E-25)
(1.984, 1.31E-25)
(1.985, 1.31E-25)
(1.986, 1.30E-25)
(1.987, 1.30E-25)
(1.988, 1.30E-25)
(1.989, 1.37E-25)
(1.99, 1.44E-25)
(1.991, 1.49E-25)
(1.992, 1.55E-25)
(1.993, 1.59E-25)
(1.994, 1.64E-25)
(1.995, 1.67E-25)
(1.996, 1.68E-25)
(1.997, 1.69E-25)
(1.998, 1.71E-25)
(1.999, 1.70E-25)
(2, 1.70E-25)
(2.001, 1.68E-25)
(2.002, 1.63E-25)
(2.003, 1.58E-25)
(2.004, 1.51E-25)
(2.005, 1.46E-25)
(2.006, 1.42E-25)
(2.007, 1.36E-25)
(2.008, 1.31E-25)
(2.009, 1.22E-25)
(2.01, 1.12E-25)
(2.011, 1.04E-25)
(2.012, 9.54E-26)
(2.013, 8.97E-26)
(2.014, 8.34E-26)
(2.015, 7.68E-26)
(2.016, 6.98E-26)
(2.017, 6.36E-26)
(2.018, 5.78E-26)
(2.019, 5.20E-26)
(2.02, 4.56E-26)
(2.021, 3.79E-26)
(2.022, 2.82E-26)
(2.023, 1.90E-26)
(2.024, 8.66E-27)
(2.025, 8.06E-28)
(2.026, -3.47E-27)
(2.027, -1.29E-26)
(2.028, -2.65E-26)
(2.029, -3.42E-26)
(2.03, -4.70E-26)
(2.031, -5.63E-26)
(2.032, -4.41E-26)
(2.033, -3.50E-26)
(2.034, -2.64E-26)
(2.035, -1.66E-26)
(2.036, -4.88E-27)
(2.037, 9.36E-27)
(2.038, 2.61E-26)
(2.039, 4.36E-26)
(2.04, 6.13E-26)
(2.041, 8.54E-26)
(2.042, 1.08E-25)
(2.043, 1.17E-25)
(2.044, 1.03E-25)
(2.045, 9.58E-26)
(2.046, 1.05E-25)
(2.047, 1.10E-25)
(2.048, 1.13E-25)
(2.049, 1.22E-25)
(2.05, 1.57E-25)
(2.051, 2.22E-25)
(2.052, 2.80E-25)
(2.053, 3.18E-25)
(2.054, 3.91E-25)
(2.055, 4.84E-25)
(2.056, 5.94E-25)
(2.057, 7.23E-25)
(2.058, 8.13E-25)
(2.059, 9.78E-25)
(2.06, 1.18E-24)
(2.061, 1.41E-24)
(2.062, 1.74E-24)
(2.063, 2.20E-24)
(2.064, 2.71E-24)
(2.065, 3.42E-24)
(2.066, 4.31E-24)
(2.067, 5.34E-24)
(2.068, 6.59E-24)
(2.069, 7.79E-24)
(2.07, 9.11E-24)
(2.071, 1.06E-23)
(2.072, 1.23E-23)
(2.073, 1.41E-23)
(2.074, 1.61E-23)
(2.075, 1.82E-23)
(2.076, 2.00E-23)
(2.077, 2.18E-23)
(2.078, 2.35E-23)
(2.079, 2.50E-23)
(2.08, 2.58E-23)
(2.081, 2.73E-23)
(2.082, 2.86E-23)
(2.083, 3.05E-23)
(2.084, 3.06E-23)
(2.085, 3.06E-23)
(2.086, 3.09E-23)
(2.087, 3.19E-23)
(2.088, 3.23E-23)
(2.089, 3.06E-23)
(2.09, 2.88E-23)
(2.091, 2.77E-23)
(2.092, 2.83E-23)
(2.093, 2.91E-23)
(2.094, 2.94E-23)
(2.095, 2.75E-23)
(2.096, 2.68E-23)
(2.097, 2.75E-23)
(2.098, 3.09E-23)
(2.099, 3.59E-23)
(2.1, 4.13E-23)
(2.101, 4.95E-23)
(2.102, 5.51E-23)
(2.103, 5.96E-23)
(2.104, 7.05E-23)
(2.105, 7.91E-23)
(2.106, 8.79E-23)
(2.107, 1.04E-22)
(2.108, 1.19E-22)
(2.109, 1.40E-22)
(2.11, 1.62E-22)
(2.111, 1.83E-22)
(2.112, 2.14E-22)
(2.113, 2.59E-22)
(2.114, 3.22E-22)
(2.115, 4.22E-22)
(2.116, 5.15E-22)
(2.117, 6.46E-22)
(2.118, 8.00E-22)
(2.119, 9.75E-22)
(2.12, 1.18E-21)
(2.121, 1.41E-21)
(2.122, 1.67E-21)
(2.123, 1.97E-21)
(2.124, 2.29E-21)
(2.125, 2.66E-21)
(2.126, 3.07E-21)
(2.127, 3.55E-21)
(2.128, 3.97E-21)
(2.129, 4.52E-21)
(2.13, 4.94E-21)
(2.131, 5.04E-21)
(2.132, 4.82E-21)
(2.133, 4.95E-21)
(2.134, 5.30E-21)
(2.135, 6.03E-21)
(2.136, 6.61E-21)
(2.137, 7.27E-21)
(2.138, 7.93E-21)
(2.139, 8.57E-21)
(2.14, 9.17E-21)
(2.141, 9.54E-21)
(2.142, 9.22E-21)
(2.143, 9.27E-21)
(2.144, 9.19E-21)
(2.145, 9.13E-21)
(2.146, 9.08E-21)
(2.147, 8.92E-21)
(2.148, 8.50E-21)
(2.149, 8.12E-21)
(2.15, 7.43E-21)
(2.151, 6.91E-21)
(2.152, 7.30E-21)
(2.153, 8.55E-21)
(2.154, 9.72E-21)
(2.155, 1.14E-20)
(2.156, 1.34E-20)
(2.157, 1.53E-20)
(2.158, 1.80E-20)
(2.159, 2.11E-20)
(2.16, 2.44E-20)
(2.161, 2.82E-20)
(2.162, 3.37E-20)
(2.163, 4.10E-20)
(2.164, 5.34E-20)
(2.165, 7.32E-20)
(2.166, 9.25E-20)
(2.167, 1.18E-19)
(2.168, 1.43E-19)
(2.169, 1.70E-19)
(2.17, 2.03E-19)
(2.171, 2.60E-19)
(2.172, 3.56E-19)
(2.173, 5.20E-19)
(2.174, 7.92E-19)
(2.175, 9.77E-19)
(2.176, 1.18E-18)
(2.177, 1.28E-18)
(2.178, 1.37E-18)
(2.179, 1.42E-18)
(2.18, 1.48E-18)
(2.181, 1.56E-18)
(2.182, 1.56E-18)
(2.183, 1.61E-18)
(2.184, 1.64E-18)
(2.185, 1.76E-18)
(2.186, 1.98E-18)
(2.187, 2.48E-18)
(2.188, 2.86E-18)
(2.189, 3.28E-18)
(2.19, 3.61E-18)
(2.191, 4.15E-18)
(2.192, 4.55E-18)
(2.193, 5.08E-18)
(2.194, 5.59E-18)
(2.195, 6.14E-18)
(2.196, 6.66E-18)
(2.197, 7.15E-18)
(2.198, 7.60E-18)
(2.199, 7.60E-18)
(2.2, 7.83E-18)
(2.201, 8.02E-18)
(2.202, 8.16E-18)
(2.203, 8.35E-18)
(2.204, 8.55E-18)
(2.205, 8.70E-18)
(2.206, 8.76E-18)
(2.207, 8.50E-18)
(2.208, 8.46E-18)
(2.209, 9.17E-18)
(2.21, 1.04E-17)
(2.211, 1.11E-17)
(2.212, 1.31E-17)
(2.213, 1.42E-17)
(2.214, 1.67E-17)
(2.215, 1.87E-17)
(2.216, 2.16E-17)
(2.217, 2.45E-17)
(2.218, 2.84E-17)
(2.219, 3.43E-17)
(2.22, 4.44E-17)
(2.221, 5.71E-17)
(2.222, 7.15E-17)
(2.223, 8.35E-17)
(2.224, 8.71E-17)
(2.225, 9.75E-17)
(2.226, 1.05E-16)
(2.227, 1.15E-16)
(2.228, 1.23E-16)
(2.229, 1.32E-16)
(2.23, 1.68E-16)
(2.231, 1.92E-16)
(2.232, 2.46E-16)
(2.233, 2.97E-16)
(2.234, 3.66E-16)
(2.235, 4.51E-16)
(2.236, 5.43E-16)
(2.237, 6.56E-16)
(2.238, 7.94E-16)
(2.239, 9.57E-16)
(2.24, 1.14E-15)
(2.241, 1.35E-15)
(2.242, 1.67E-15)
(2.243, 2.11E-15)
(2.244, 2.68E-15)
(2.245, 3.40E-15)
(2.246, 4.28E-15)
(2.247, 5.31E-15)
(2.248, 6.56E-15)
(2.249, 8.04E-15)
(2.25, 9.75E-15)
(2.251, 1.17E-14)
(2.252, 1.39E-14)
(2.253, 1.64E-14)
(2.254, 1.91E-14)
(2.255, 2.19E-14)
(2.256, 2.49E-14)
(2.257, 2.78E-14)
(2.258, 3.09E-14)
(2.259, 3.40E-14)
(2.26, 3.70E-14)
(2.261, 4.02E-14)
(2.262, 4.35E-14)
(2.263, 4.67E-14)
(2.264, 4.99E-14)
(2.265, 5.31E-14)
(2.266, 5.61E-14)
(2.267, 5.89E-14)
(2.268, 6.15E-14)
(2.269, 6.39E-14)
(2.27, 6.61E-14)
(2.271, 6.81E-14)
(2.272, 6.99E-14)
(2.273, 7.19E-14)
(2.274, 7.41E-14)
(2.275, 7.69E-14)
(2.276, 7.96E-14)
(2.277, 8.16E-14)
(2.278, 8.51E-14)
(2.279, 9.00E-14)
(2.28, 9.70E-14)
(2.281, 1.07E-13)
(2.282, 1.20E-13)
(2.283, 1.36E-13)
(2.284, 1.54E-13)
(2.285, 1.76E-13)
(2.286, 1.99E-13)
(2.287, 2.25E-13)
(2.288, 2.52E-13)
(2.289, 2.86E-13)
(2.29, 3.20E-13)
(2.291, 3.56E-13)
(2.292, 3.93E-13)
(2.293, 4.28E-13)
(2.294, 4.58E-13)
(2.295, 4.86E-13)
(2.296, 5.10E-13)
(2.297, 5.32E-13)
(2.298, 5.55E-13)
(2.299, 5.77E-13)
(2.3, 6.00E-13)
(2.301, 6.15E-13)
(2.302, 6.24E-13)
(2.303, 6.30E-13)
(2.304, 6.57E-13)
(2.305, 6.41E-13)
(2.306, 6.18E-13)
(2.307, 5.99E-13)
(2.308, 5.85E-13)
(2.309, 5.79E-13)
(2.31, 5.78E-13)
(2.311, 5.74E-13)
(2.312, 5.72E-13)
(2.313, 5.81E-13)
(2.314, 5.69E-13)
(2.315, 5.63E-13)
(2.316, 5.88E-13)
(2.317, 7.53E-13)
(2.318, 8.96E-13)
(2.319, 1.13E-12)
(2.32, 1.36E-12)
(2.321, 1.64E-12)
(2.322, 1.93E-12)
(2.323, 2.26E-12)
(2.324, 2.65E-12)
(2.325, 3.03E-12)
(2.326, 3.54E-12)
(2.327, 4.34E-12)
(2.328, 5.42E-12)
(2.329, 6.74E-12)
(2.33, 8.36E-12)
(2.331, 1.03E-11)
(2.332, 1.26E-11)
(2.333, 1.55E-11)
(2.334, 1.86E-11)
(2.335, 2.21E-11)
(2.336, 2.62E-11)
(2.337, 3.09E-11)
(2.338, 3.58E-11)
(2.339, 4.05E-11)
(2.34, 4.54E-11)
(2.341, 5.00E-11)
(2.342, 5.45E-11)
(2.343, 5.91E-11)
(2.344, 6.35E-11)
(2.345, 6.78E-11)
(2.346, 7.21E-11)
(2.347, 7.57E-11)
(2.348, 7.90E-11)
(2.349, 8.18E-11)
(2.35, 8.35E-11)
(2.351, 8.29E-11)
(2.352, 8.38E-11)
(2.353, 8.38E-11)
(2.354, 8.52E-11)
(2.355, 8.68E-11)
(2.356, 8.87E-11)
(2.357, 9.09E-11)
(2.358, 9.32E-11)
(2.359, 9.59E-11)
(2.36, 9.84E-11)
(2.361, 1.01E-10)
(2.362, 1.05E-10)
(2.363, 1.11E-10)
(2.364, 1.34E-10)
(2.365, 1.57E-10)
(2.366, 1.86E-10)
(2.367, 2.19E-10)
(2.368, 2.59E-10)
(2.369, 3.04E-10)
(2.37, 3.58E-10)
(2.371, 4.21E-10)
(2.372, 4.94E-10)
(2.373, 5.81E-10)
(2.374, 6.85E-10)
(2.375, 8.09E-10)
(2.376, 9.56E-10)
(2.377, 1.13E-09)
(2.378, 1.33E-09)
(2.379, 1.56E-09)
(2.38, 1.84E-09)
(2.381, 2.16E-09)
(2.382, 2.54E-09)
(2.383, 2.98E-09)
(2.384, 3.49E-09)
(2.385, 4.09E-09)
(2.386, 4.80E-09)
(2.387, 5.62E-09)
(2.388, 6.59E-09)
(2.389, 7.76E-09)
(2.39, 9.14E-09)
(2.391, 1.08E-08)
(2.392, 1.27E-08)
(2.393, 1.51E-08)
(2.394, 1.78E-08)
(2.395, 2.09E-08)
(2.396, 2.47E-08)
(2.397, 2.90E-08)
(2.398, 3.41E-08)
(2.399, 4.01E-08)
(2.4, 4.73E-08)
(2.401, 5.58E-08)
(2.402, 6.60E-08)
(2.403, 7.80E-08)
(2.404, 9.21E-08)
(2.405, 1.09E-07)
(2.406, 1.28E-07)
(2.407, 1.50E-07)
(2.408, 1.77E-07)
(2.409, 2.07E-07)
(2.41, 2.42E-07)
(2.411, 2.82E-07)
(2.412, 3.28E-07)
(2.413, 3.80E-07)
(2.414, 4.45E-07)
(2.415, 5.25E-07)
(2.416, 6.22E-07)
(2.417, 7.39E-07)
(2.418, 8.78E-07)
(2.419, 1.04E-06)
(2.42, 1.24E-06)
(2.421, 1.48E-06)
(2.422, 1.76E-06)
(2.423, 2.09E-06)
(2.424, 2.47E-06)
(2.425, 2.92E-06)
(2.426, 3.43E-06)
(2.427, 4.03E-06)
(2.428, 4.73E-06)
(2.429, 5.52E-06)
(2.43, 6.42E-06)
(2.431, 7.45E-06)
(2.432, 8.61E-06)
(2.433, 9.92E-06)
(2.434, 1.14E-05)
(2.435, 1.30E-05)
(2.436, 1.49E-05)
(2.437, 1.69E-05)
(2.438, 1.92E-05)
(2.439, 2.18E-05)
(2.44, 2.46E-05)
(2.441, 2.77E-05)
(2.442, 3.11E-05)
(2.443, 3.49E-05)
(2.444, 3.91E-05)
(2.445, 4.37E-05)
(2.446, 4.88E-05)
(2.447, 5.44E-05)
(2.448, 6.04E-05)
(2.449, 6.70E-05)
(2.45, 7.42E-05)
(2.451, 8.21E-05)
(2.452, 9.07E-05)
(2.453, 0.000100085)
(2.454, 0.000110278)
(2.455, 0.00012136)
(2.456, 0.000133395)
(2.457, 0.000146455)
(2.458, 0.000160613)
(2.459, 0.000175948)
(2.46, 0.000192544)
(2.461, 0.000210488)
(2.462, 0.000229875)
(2.463, 0.000250804)
(2.464, 0.000273378)
(2.465, 0.000297714)
(2.466, 0.000323924)
(2.467, 0.000352131)
(2.468, 0.000382463)
(2.469, 0.000415058)
(2.47, 0.000450058)
(2.471, 0.000487613)
(2.472, 0.000527882)
(2.473, 0.000571031)
(2.474, 0.000617235)
(2.475, 0.000666675)
(2.476, 0.000719544)
(2.477, 0.000776043)
(2.478, 0.000836381)
(2.479, 0.000900779)
(2.48, 0.000969467)
(2.481, 0.00104268)
(2.482, 0.00112068)
(2.483, 0.00120373)
(2.484, 0.00129208)
(2.485, 0.00138604)
(2.486, 0.0014859)
(2.487, 0.00159196)
(2.488, 0.00170456)
(2.489, 0.00182401)
(2.49, 0.00195068)
(2.491, 0.00208492)
(2.492, 0.00222712)
(2.493, 0.00237765)
(2.494, 0.00253692)
(2.495, 0.00270535)
(2.496, 0.00288339)
(2.497, 0.00307147)
(2.498, 0.00327006)
(2.499, 0.00347964)
(2.5, 0.00370072)
(2.501, 0.0039338)
(2.502, 0.00417942)
(2.503, 0.00443812)
(2.504, 0.00471048)
(2.505, 0.00499707)
(2.506, 0.00529849)
(2.507, 0.00561537)
(2.508, 0.00594834)
(2.509, 0.00629805)
(2.51, 0.00666518)
(2.511, 0.00705042)
(2.512, 0.00745448)
(2.513, 0.00787809)
(2.514, 0.00832199)
(2.515, 0.00878696)
(2.516, 0.00927377)
(2.517, 0.00978323)
(2.518, 0.0103162)
(2.519, 0.0108734)
(2.52, 0.0114558)
(2.521, 0.0120643)
(2.522, 0.0126997)
(2.523, 0.0133629)
(2.524, 0.0140549)
(2.525, 0.0147767)
(2.526, 0.0155292)
(2.527, 0.0163133)
(2.528, 0.0171301)
(2.529, 0.0179806)
(2.53, 0.0188658)
(2.531, 0.0197867)
(2.532, 0.0207445)
(2.533, 0.0217401)
(2.534, 0.0227747)
(2.535, 0.0238494)
(2.536, 0.0249653)
(2.537, 0.0261234)
(2.538, 0.0273249)
(2.539, 0.028571)
(2.54, 0.0298629)
(2.541, 0.0312015)
(2.542, 0.0325882)
(2.543, 0.0340241)
(2.544, 0.0355103)
(2.545, 0.0370481)
(2.546, 0.0386386)
(2.547, 0.0402829)
(2.548, 0.0419824)
(2.549, 0.0437381)
(2.55, 0.0455512)
(2.551, 0.0474228)
(2.552, 0.0493543)
(2.553, 0.0513467)
(2.554, 0.0534011)
(2.555, 0.0555187)
(2.556, 0.0577007)
(2.557, 0.0599482)
(2.558, 0.0622622)
(2.559, 0.0646439)
(2.56, 0.0670944)
(2.561, 0.0696146)
(2.562, 0.0722057)
(2.563, 0.0748686)
(2.564, 0.0776043)
(2.565, 0.0804139)
(2.566, 0.0832982)
(2.567, 0.0862581)
(2.568, 0.0892946)
(2.569, 0.0924085)
(2.57, 0.0956006)
(2.571, 0.0988716)
(2.572, 0.102222)
(2.573, 0.105654)
(2.574, 0.109166)
(2.575, 0.11276)
(2.576, 0.116436)
(2.577, 0.120196)
(2.578, 0.124038)
(2.579, 0.127965)
(2.58, 0.131975)
(2.581, 0.13607)
(2.582, 0.14025)
(2.583, 0.144516)
(2.584, 0.148866)
(2.585, 0.153302)
(2.586, 0.157823)
(2.587, 0.16243)
(2.588, 0.167122)
(2.589, 0.171899)
(2.59, 0.176762)
(2.591, 0.18171)
(2.592, 0.186742)
(2.593, 0.191859)
(2.594, 0.197059)
(2.595, 0.202343)
(2.596, 0.207709)
(2.597, 0.213158)
(2.598, 0.218688)
(2.599, 0.224298)
(2.6, 0.229989)
(2.601, 0.235758)
(2.602, 0.241605)
(2.603, 0.247529)
(2.604, 0.253529)
(2.605, 0.259603)
(2.606, 0.26575)
(2.607, 0.271969)
(2.608, 0.27826)
(2.609, 0.28462)
(2.61, 0.291048)
(2.611, 0.297544)
(2.612, 0.304105)
(2.613, 0.310731)
(2.614, 0.317421)
(2.615, 0.324173)
(2.616, 0.330987)
(2.617, 0.337859)
(2.618, 0.344789)
(2.619, 0.351773)
(2.62, 0.35881)
(2.621, 0.365898)
(2.622, 0.373034)
(2.623, 0.380216)
(2.624, 0.38744)
(2.625, 0.394702)
(2.626, 0.402001)
(2.627, 0.409334)
(2.628, 0.416698)
(2.629, 0.424091)
(2.63, 0.431511)
(2.631, 0.438955)
(2.632, 0.446421)
(2.633, 0.453906)
(2.634, 0.461407)
(2.635, 0.468922)
(2.636, 0.476448)
(2.637, 0.483983)
(2.638, 0.491523)
(2.639, 0.499067)
(2.64, 0.506611)
(2.641, 0.514152)
(2.642, 0.521688)
(2.643, 0.529216)
(2.644, 0.536734)
(2.645, 0.544237)
(2.646, 0.551725)
(2.647, 0.559194)
(2.648, 0.566642)
(2.649, 0.574066)
(2.65, 0.581463)
(2.651, 0.588831)
(2.652, 0.596168)
(2.653, 0.60347)
(2.654, 0.610736)
(2.655, 0.617964)
(2.656, 0.625149)
(2.657, 0.632292)
(2.658, 0.639388)
(2.659, 0.646437)
(2.66, 0.653434)
(2.661, 0.66038)
(2.662, 0.667272)
(2.663, 0.674108)
(2.664, 0.680886)
(2.665, 0.687604)
(2.666, 0.694261)
(2.667, 0.700854)
(2.668, 0.707381)
(2.669, 0.713842)
(2.67, 0.720234)
(2.671, 0.726566)
(2.672, 0.732823)
(2.673, 0.739005)
(2.674, 0.745109)
(2.675, 0.751135)
(2.676, 0.75708)
(2.677, 0.762944)
(2.678, 0.768725)
(2.679, 0.774423)
(2.68, 0.780035)
(2.681, 0.785453)
(2.682, 0.790782)
(2.683, 0.796023)
(2.684, 0.801176)
(2.685, 0.80624)
(2.686, 0.811216)
(2.687, 0.816103)
(2.688, 0.820901)
(2.689, 0.82561)
(2.69, 0.830228)
(2.691, 0.834758)
(2.692, 0.8392)
(2.693, 0.843553)
(2.694, 0.847844)
(2.695, 0.852052)
(2.696, 0.856177)
(2.697, 0.860221)
(2.698, 0.864185)
(2.699, 0.868069)
(2.7, 0.87187)
(2.701, 0.875589)
(2.702, 0.879228)
(2.703, 0.882786)
(2.704, 0.886267)
(2.705, 0.88967)
(2.706, 0.892998)
(2.707, 0.896251)
(2.708, 0.899423)
(2.709, 0.902519)
(2.71, 0.905538)
(2.711, 0.908482)
(2.712, 0.91135)
(2.713, 0.914121)
(2.714, 0.916823)
(2.715, 0.91946)
(2.716, 0.922032)
(2.717, 0.924539)
(2.718, 0.926982)
(2.719, 0.929359)
(2.72, 0.931669)
(2.721, 0.933911)
(2.722, 0.936086)
(2.723, 0.938195)
(2.724, 0.940231)
(2.725, 0.942203)
(2.726, 0.94411)
(2.727, 0.945945)
(2.728, 0.94771)
(2.729, 0.949507)
(2.73, 0.951282)
(2.731, 0.952971)
(2.732, 0.954582)
(2.733, 0.956109)
(2.734, 0.957554)
(2.735, 0.958922)
(2.736, 0.960214)
(2.737, 0.961475)
(2.738, 0.962666)
(2.739, 0.963785)
(2.74, 0.964837)
(2.741, 0.965838)
(2.742, 0.966783)
(2.743, 0.967677)
(2.744, 0.968522)
(2.745, 0.969318)
(2.746, 0.970002)
(2.747, 0.970615)
(2.748, 0.971186)
(2.749, 0.97172)
(2.75, 0.972217)
(2.751, 0.972669)
(2.752, 0.973085)
(2.753, 0.973465)
(2.754, 0.973815)
(2.755, 0.974136)
(2.756, 0.974446)
(2.757, 0.974722)
(2.758, 0.974983)
(2.759, 0.97523)
(2.76, 0.975477)
(2.761, 0.975716)
(2.762, 0.975982)
(2.763, 0.976232)
(2.764, 0.976471)
(2.765, 0.976702)
(2.766, 0.976926)
(2.767, 0.977136)
(2.768, 0.977323)
(2.769, 0.977485)
(2.77, 0.977621)
(2.771, 0.977731)
(2.772, 0.977811)
(2.773, 0.97798)
(2.774, 0.978122)
(2.775, 0.978229)
(2.776, 0.978297)
(2.777, 0.978328)
(2.778, 0.978319)
(2.779, 0.978335)
(2.78, 0.978315)
(2.781, 0.978257)
(2.782, 0.978165)
(2.783, 0.978043)
(2.784, 0.977889)
(2.785, 0.9777)
(2.786, 0.977474)
(2.787, 0.977209)
(2.788, 0.976736)
(2.789, 0.976191)
(2.79, 0.97557)
(2.791, 0.974871)
(2.792, 0.9741)
(2.793, 0.973258)
(2.794, 0.972345)
(2.795, 0.971348)
(2.796, 0.970274)
(2.797, 0.969127)
(2.798, 0.967842)
(2.799, 0.966467)
(2.8, 0.965004)
(2.801, 0.96345)
(2.802, 0.961806)
(2.803, 0.960115)
(2.804, 0.958346)
(2.805, 0.956504)
(2.806, 0.954589)
(2.807, 0.952605)
(2.808, 0.95055)
(2.809, 0.948426)
(2.81, 0.946235)
(2.811, 0.943979)
(2.812, 0.941659)
(2.813, 0.939275)
(2.814, 0.936845)
(2.815, 0.934359)
(2.816, 0.931819)
(2.817, 0.929226)
(2.818, 0.926581)
(2.819, 0.923873)
(2.82, 0.92111)
(2.821, 0.918289)
(2.822, 0.915411)
(2.823, 0.912475)
(2.824, 0.909473)
(2.825, 0.906414)
(2.826, 0.903295)
(2.827, 0.900111)
(2.828, 0.896864)
(2.829, 0.893549)
(2.83, 0.890163)
(2.831, 0.886705)
(2.832, 0.883173)
(2.833, 0.879564)
(2.834, 0.875876)
(2.835, 0.872109)
(2.836, 0.86826)
(2.837, 0.864328)
(2.838, 0.86031)
(2.839, 0.856206)
(2.84, 0.852015)
(2.841, 0.847735)
(2.842, 0.843365)
(2.843, 0.838904)
(2.844, 0.834349)
(2.845, 0.829697)
(2.846, 0.824952)
(2.847, 0.820114)
(2.848, 0.815184)
(2.849, 0.810163)
(2.85, 0.805053)
(2.851, 0.799854)
(2.852, 0.794568)
(2.853, 0.789201)
(2.854, 0.783757)
(2.855, 0.778239)
(2.856, 0.77265)
(2.857, 0.766991)
(2.858, 0.761264)
(2.859, 0.755472)
(2.86, 0.749618)
(2.861, 0.743704)
(2.862, 0.737732)
(2.863, 0.731706)
(2.864, 0.725629)
(2.865, 0.719501)
(2.866, 0.713325)
(2.867, 0.707104)
(2.868, 0.700841)
(2.869, 0.694538)
(2.87, 0.688197)
(2.871, 0.68182)
(2.872, 0.675408)
(2.873, 0.668964)
(2.874, 0.662489)
(2.875, 0.655982)
(2.876, 0.649446)
(2.877, 0.64288)
(2.878, 0.636286)
(2.879, 0.629663)
(2.88, 0.623013)
(2.881, 0.61633)
(2.882, 0.609615)
(2.883, 0.602867)
(2.884, 0.596088)
(2.885, 0.589277)
(2.886, 0.582435)
(2.887, 0.575563)
(2.888, 0.568661)
(2.889, 0.56173)
(2.89, 0.554771)
(2.891, 0.547784)
(2.892, 0.54077)
(2.893, 0.533731)
(2.894, 0.526668)
(2.895, 0.519582)
(2.896, 0.512475)
(2.897, 0.505349)
(2.898, 0.498205)
(2.899, 0.491047)
(2.9, 0.483875)
(2.901, 0.47669)
(2.902, 0.469496)
(2.903, 0.462298)
(2.904, 0.455097)
(2.905, 0.447897)
(2.906, 0.440703)
(2.907, 0.43352)
(2.908, 0.426351)
(2.909, 0.419199)
(2.91, 0.412067)
(2.911, 0.404959)
(2.912, 0.397876)
(2.913, 0.390823)
(2.914, 0.383802)
(2.915, 0.376816)
(2.916, 0.369869)
(2.917, 0.362962)
(2.918, 0.356099)
(2.919, 0.349283)
(2.92, 0.342516)
(2.921, 0.3358)
(2.922, 0.329139)
(2.923, 0.322535)
(2.924, 0.315989)
(2.925, 0.309505)
(2.926, 0.303083)
(2.927, 0.296727)
(2.928, 0.290438)
(2.929, 0.284217)
(2.93, 0.278067)
(2.931, 0.271988)
(2.932, 0.265983)
(2.933, 0.260051)
(2.934, 0.254194)
(2.935, 0.248413)
(2.936, 0.242709)
(2.937, 0.237082)
(2.938, 0.231534)
(2.939, 0.226063)
(2.94, 0.220672)
(2.941, 0.215359)
(2.942, 0.210126)
(2.943, 0.204972)
(2.944, 0.199898)
(2.945, 0.194902)
(2.946, 0.189987)
(2.947, 0.18515)
(2.948, 0.180392)
(2.949, 0.175713)
(2.95, 0.171112)
(2.951, 0.16659)
(2.952, 0.162145)
(2.953, 0.157778)
(2.954, 0.153488)
(2.955, 0.149274)
(2.956, 0.145136)
(2.957, 0.141074)
(2.958, 0.137087)
(2.959, 0.133174)
(2.96, 0.129336)
(2.961, 0.125572)
(2.962, 0.121881)
(2.963, 0.118263)
(2.964, 0.114717)
(2.965, 0.111244)
(2.966, 0.107842)
(2.967, 0.104511)
(2.968, 0.101251)
(2.969, 0.0980618)
(2.97, 0.0949422)
(2.971, 0.091892)
(2.972, 0.088911)
(2.973, 0.0859987)
(2.974, 0.0831546)
(2.975, 0.0803785)
(2.976, 0.0776696)
(2.977, 0.0750277)
(2.978, 0.0724522)
(2.979, 0.0699426)
(2.98, 0.0674985)
(2.981, 0.0651193)
(2.982, 0.0628043)
(2.983, 0.0605532)
(2.984, 0.0583651)
(2.985, 0.0562395)
(2.986, 0.0541756)
(2.987, 0.0521727)
(2.988, 0.05023)
(2.989, 0.0483467)
(2.99, 0.0465221)
(2.991, 0.0447554)
(2.992, 0.0430455)
(2.993, 0.0413915)
(2.994, 0.0397922)
(2.995, 0.0382467)
(2.996, 0.0367539)
(2.997, 0.0353126)
(2.998, 0.0339219)
(2.999, 0.0325802)
(3, 0.0312869)
(3.001, 0.0300407)
(3.002, 0.0288404)
(3.003, 0.0276848)
(3.004, 0.0265727)
(3.005, 0.0255027)
(3.006, 0.0244736)
(3.007, 0.0234835)
(3.008, 0.0225314)
(3.009, 0.0216166)
(3.01, 0.0207378)
(3.011, 0.0198936)
(3.012, 0.0190829)
(3.013, 0.0183044)
(3.014, 0.0175568)
(3.015, 0.0168389)
(3.016, 0.0161486)
(3.017, 0.0154858)
(3.018, 0.0148491)
(3.019, 0.0142376)
(3.02, 0.0136536)
(3.021, 0.0130925)
(3.022, 0.0125541)
(3.023, 0.0120358)
(3.024, 0.0115357)
(3.025, 0.0110543)
(3.026, 0.0105906)
(3.027, 0.0101441)
(3.028, 0.00971391)
(3.029, 0.00929907)
(3.03, 0.00889913)
(3.031, 0.0085132)
(3.032, 0.00814095)
(3.033, 0.00778141)
(3.034, 0.00743521)
(3.035, 0.00710146)
(3.036, 0.00677732)
(3.037, 0.00646498)
(3.038, 0.00616409)
(3.039, 0.00587175)
(3.04, 0.0055891)
(3.041, 0.00531537)
(3.042, 0.00503346)
(3.043, 0.00476276)
(3.044, 0.00450453)
(3.045, 0.00426133)
(3.046, 0.00402979)
(3.047, 0.00381018)
(3.048, 0.00360281)
(3.049, 0.00340697)
(3.05, 0.00322258)
(3.051, 0.00304862)
(3.052, 0.00288506)
(3.053, 0.00274273)
(3.054, 0.00260954)
(3.055, 0.00248658)
(3.056, 0.00237087)
(3.057, 0.00226109)
(3.058, 0.00215633)
(3.059, 0.00205882)
(3.06, 0.00197029)
(3.061, 0.00188833)
(3.062, 0.00181403)
(3.063, 0.00174627)
(3.064, 0.00168221)
(3.065, 0.0016235)
(3.066, 0.00157095)
(3.067, 0.00152251)
(3.068, 0.00147674)
(3.069, 0.00143791)
(3.07, 0.00140223)
(3.071, 0.00136888)
(3.072, 0.00133821)
(3.073, 0.00130878)
(3.074, 0.00128172)
(3.075, 0.00125592)
(3.076, 0.00123119)
(3.077, 0.00120719)
(3.078, 0.00118366)
(3.079, 0.00116744)
(3.08, 0.00115214)
(3.081, 0.00113542)
(3.082, 0.001118)
(3.083, 0.00110055)
(3.084, 0.00107732)
(3.085, 0.00104346)
(3.086, 0.00100916)
(3.087, 0.000974318)
(3.088, 0.000941024)
(3.089, 0.000908431)
(3.09, 0.000876485)
(3.091, 0.000845683)
(3.092, 0.000815637)
(3.093, 0.000785308)
(3.094, 0.000753955)
(3.095, 0.000723309)
(3.096, 0.000693421)
(3.097, 0.000664469)
(3.098, 0.000636312)
(3.099, 0.000609073)
(3.1, 0.000582898)
(3.101, 0.000557597)
(3.102, 0.000533211)
(3.103, 0.000507408)
(3.104, 0.000482034)
(3.105, 0.000457914)
(3.106, 0.00043502)
(3.107, 0.000413331)
(3.108, 0.000389704)
(3.109, 0.000366906)
(3.11, 0.000345411)
(3.111, 0.000324742)
(3.112, 0.000304952)
(3.113, 0.000286154)
(3.114, 0.000267699)
(3.115, 0.000250009)
(3.116, 0.00023307)
(3.117, 0.00021695)
(3.118, 0.000201908)
(3.119, 0.000187517)
(3.12, 0.000173935)
(3.121, 0.000161213)
(3.122, 0.000149325)
(3.123, 0.000138222)
(3.124, 0.000127971)
(3.125, 0.000118437)
(3.126, 0.000109556)
(3.127, 0.000106464)
(3.128, 0.000106463)
(3.129, 0.000106491)
(3.13, 0.000106538)
(3.131, 0.000106588)
(3.132, 0.000106652)
(3.133, 0.000106731)
(3.134, 0.000106808)
(3.135, 0.000106912)
(3.136, 0.000107019)
(3.137, 0.000106781)
(3.138, 0.00010668)
(3.139, 0.000106753)
(3.14, 0.000106853)
(3.141, 0.000106976)
(3.142, 0.000107118)
(3.143, 0.000107213)
(3.144, 0.000107342)
(3.145, 0.00010751)
(3.146, 0.000107663)
(3.147, 0.000107812)
(3.148, 0.000107952)
(3.149, 0.000108082)
(3.15, 0.000108222)
(3.151, 0.000108371)
(3.152, 0.000108532)
(3.153, 0.000108712)
(3.154, 0.00010891)
(3.155, 0.000109112)
(3.156, 0.000109343)
(3.157, 0.000109619)
(3.158, 0.000109917)
(3.159, 0.000110263)
(3.16, 0.000110647)
(3.161, 0.000111082)
(3.162, 0.000111566)
(3.163, 0.000112091)
(3.164, 0.000112633)
(3.165, 0.000113175)
(3.166, 0.000113754)
(3.167, 0.000114364)
(3.168, 0.000114977)
(3.169, 0.000115643)
(3.17, 0.000116358)
(3.171, 0.000117148)
(3.172, 0.000118005)
(3.173, 0.000118928)
(3.174, 0.000119934)
(3.175, 0.000120992)
(3.176, 0.000122151)
(3.177, 0.000123738)
(3.178, 0.000125641)
(3.179, 0.000127879)
(3.18, 0.000130511)
(3.181, 0.000133817)
(3.182, 0.000137713)
(3.183, 0.000142194)
(3.184, 0.000146736)
(3.185, 0.000151868)
(3.186, 0.000157579)
(3.187, 0.000164109)
(3.188, 0.000171369)
(3.189, 0.000180743)
(3.19, 0.000191983)
(3.191, 0.000204496)
(3.192, 0.000218364)
(3.193, 0.000233626)
(3.194, 0.000250559)
(3.195, 0.000268998)
(3.196, 0.000288958)
(3.197, 0.000310622)
(3.198, 0.000334287)
(3.199, 0.000359892)
(3.2, 0.000387459)
(3.201, 0.000417277)
(3.202, 0.000449367)
(3.203, 0.000483897)
(3.204, 0.000521022)
(3.205, 0.000560783)
(3.206, 0.000602764)
(3.207, 0.000648835)
(3.208, 0.000698154)
(3.209, 0.000750904)
(3.21, 0.000807005)
(3.211, 0.00086692)
(3.212, 0.000930894)
(3.213, 0.000999192)
(3.214, 0.00107205)
(3.215, 0.00114958)
(3.216, 0.0012339)
(3.217, 0.00132367)
(3.218, 0.00141914)
(3.219, 0.00152066)
(3.22, 0.00162857)
(3.221, 0.00174239)
(3.222, 0.00186339)
(3.223, 0.00199192)
(3.224, 0.00212826)
(3.225, 0.00227251)
(3.226, 0.00242517)
(3.227, 0.00258635)
(3.228, 0.00275668)
(3.229, 0.00293644)
(3.23, 0.00312597)
(3.231, 0.0033257)
(3.232, 0.00353578)
(3.233, 0.00375659)
(3.234, 0.00398846)
(3.235, 0.00423168)
(3.236, 0.00448642)
(3.237, 0.00475337)
(3.238, 0.00503248)
(3.239, 0.00532451)
(3.24, 0.00563745)
(3.241, 0.005964)
(3.242, 0.00630441)
(3.243, 0.00665929)
(3.244, 0.00702913)
(3.245, 0.00741443)
(3.246, 0.00781572)
(3.247, 0.00823285)
(3.248, 0.00866622)
(3.249, 0.00911492)
(3.25, 0.00958162)
(3.251, 0.0100676)
(3.252, 0.0105728)
(3.253, 0.0110987)
(3.254, 0.0116461)
(3.255, 0.0122154)
(3.256, 0.0128076)
(3.257, 0.0134231)
(3.258, 0.014063)
(3.259, 0.0147279)
(3.26, 0.0154183)
(3.261, 0.0161337)
(3.262, 0.0168775)
(3.263, 0.0176557)
(3.264, 0.0184615)
(3.265, 0.0192974)
(3.266, 0.0202024)
(3.267, 0.0211504)
(3.268, 0.0221271)
(3.269, 0.0231388)
(3.27, 0.0241862)
(3.271, 0.0252699)
(3.272, 0.0263908)
(3.273, 0.0275493)
(3.274, 0.0287469)
(3.275, 0.0299848)
(3.276, 0.0312636)
(3.277, 0.0325801)
(3.278, 0.0339369)
(3.279, 0.0353351)
(3.28, 0.0367738)
(3.281, 0.0382638)
(3.282, 0.0397965)
(3.283, 0.0413716)
(3.284, 0.0429878)
(3.285, 0.0446391)
(3.286, 0.0463318)
(3.287, 0.0480664)
(3.288, 0.049846)
(3.289, 0.0516692)
(3.29, 0.0535451)
(3.291, 0.0554646)
(3.292, 0.0574312)
(3.293, 0.0594415)
(3.294, 0.0614993)
(3.295, 0.0636007)
(3.296, 0.0657461)
(3.297, 0.067936)
(3.298, 0.0701706)
(3.299, 0.0724545)
(3.3, 0.0747845)
(3.301, 0.0771613)
(3.302, 0.0796012)
(3.303, 0.0820893)
(3.304, 0.0846255)
(3.305, 0.0872147)
(3.306, 0.0898547)
(3.307, 0.0924519)
(3.308, 0.0951188)
(3.309, 0.097807)
(3.31, 0.100542)
(3.311, 0.103329)
(3.312, 0.106132)
(3.313, 0.108987)
(3.314, 0.111897)
(3.315, 0.114862)
(3.316, 0.117886)
(3.317, 0.120972)
(3.318, 0.124121)
(3.319, 0.127334)
(3.32, 0.130612)
(3.321, 0.133956)
(3.322, 0.137381)
(3.323, 0.140877)
(3.324, 0.144447)
(3.325, 0.148096)
(3.326, 0.151821)
(3.327, 0.155622)
(3.328, 0.159507)
(3.329, 0.163472)
(3.33, 0.167516)
(3.331, 0.17164)
(3.332, 0.175844)
(3.333, 0.180128)
(3.334, 0.184491)
(3.335, 0.188933)
(3.336, 0.193453)
(3.337, 0.198051)
(3.338, 0.202724)
(3.339, 0.207473)
(3.34, 0.212295)
(3.341, 0.217189)
(3.342, 0.222152)
(3.343, 0.227184)
(3.344, 0.232283)
(3.345, 0.237448)
(3.346, 0.242676)
(3.347, 0.247966)
(3.348, 0.253315)
(3.349, 0.258723)
(3.35, 0.264188)
(3.351, 0.269706)
(3.352, 0.275277)
(3.353, 0.280899)
(3.354, 0.28657)
(3.355, 0.292288)
(3.356, 0.298051)
(3.357, 0.303859)
(3.358, 0.309709)
(3.359, 0.315599)
(3.36, 0.321529)
(3.361, 0.327497)
(3.362, 0.333502)
(3.363, 0.339542)
(3.364, 0.345617)
(3.365, 0.351726)
(3.366, 0.357867)
(3.367, 0.36404)
(3.368, 0.370244)
(3.369, 0.376477)
(3.37, 0.382738)
(3.371, 0.389028)
(3.372, 0.395344)
(3.373, 0.401684)
(3.374, 0.408049)
(3.375, 0.414438)
(3.376, 0.420852)
(3.377, 0.427288)
(3.378, 0.433746)
(3.379, 0.440225)
(3.38, 0.446723)
(3.381, 0.453238)
(3.382, 0.45977)
(3.383, 0.466316)
(3.384, 0.472877)
(3.385, 0.479449)
(3.386, 0.486032)
(3.387, 0.492624)
(3.388, 0.499223)
(3.389, 0.505828)
(3.39, 0.512438)
(3.391, 0.51905)
(3.392, 0.525662)
(3.393, 0.532274)
(3.394, 0.538883)
(3.395, 0.545487)
(3.396, 0.552085)
(3.397, 0.558673)
(3.398, 0.565251)
(3.399, 0.571817)
(3.4, 0.578366)
(3.401, 0.584898)
(3.402, 0.591411)
(3.403, 0.597901)
(3.404, 0.604366)
(3.405, 0.610805)
(3.406, 0.617216)
(3.407, 0.623595)
(3.408, 0.62994)
(3.409, 0.636249)
(3.41, 0.642521)
(3.411, 0.648754)
(3.412, 0.654945)
(3.413, 0.661093)
(3.414, 0.667197)
(3.415, 0.673255)
(3.416, 0.679266)
(3.417, 0.685228)
(3.418, 0.69114)
(3.419, 0.697001)
(3.42, 0.702808)
(3.421, 0.708563)
(3.422, 0.714262)
(3.423, 0.719904)
(3.424, 0.72549)
(3.425, 0.731017)
(3.426, 0.736485)
(3.427, 0.741893)
(3.428, 0.74724)
(3.429, 0.752525)
(3.43, 0.757747)
(3.431, 0.762906)
(3.432, 0.768001)
(3.433, 0.773031)
(3.434, 0.777997)
(3.435, 0.782897)
(3.436, 0.787731)
(3.437, 0.792498)
(3.438, 0.797197)
(3.439, 0.801827)
(3.44, 0.80639)
(3.441, 0.810885)
(3.442, 0.815311)
(3.443, 0.819668)
(3.444, 0.823956)
(3.445, 0.828175)
(3.446, 0.832323)
(3.447, 0.836402)
(3.448, 0.840407)
(3.449, 0.84434)
(3.45, 0.848204)
(3.451, 0.852)
(3.452, 0.855713)
(3.453, 0.859353)
(3.454, 0.862924)
(3.455, 0.866424)
(3.456, 0.869855)
(3.457, 0.873215)
(3.458, 0.876503)
(3.459, 0.879721)
(3.46, 0.882864)
(3.461, 0.88594)
(3.462, 0.888944)
(3.463, 0.891874)
(3.464, 0.894738)
(3.465, 0.897527)
(3.466, 0.900244)
(3.467, 0.902886)
(3.468, 0.905455)
(3.469, 0.907949)
(3.47, 0.910371)
(3.471, 0.91272)
(3.472, 0.914997)
(3.473, 0.91719)
(3.474, 0.919314)
(3.475, 0.921359)
(3.476, 0.923337)
(3.477, 0.925249)
(3.478, 0.927008)
(3.479, 0.928702)
(3.48, 0.930334)
(3.481, 0.931877)
(3.482, 0.933357)
(3.483, 0.934773)
(3.484, 0.93614)
(3.485, 0.937465)
(3.486, 0.938734)
(3.487, 0.939962)
(3.488, 0.941159)
(3.489, 0.942341)
(3.49, 0.94347)
(3.491, 0.944527)
(3.492, 0.945546)
(3.493, 0.946529)
(3.494, 0.947479)
(3.495, 0.948347)
(3.496, 0.949188)
(3.497, 0.949978)
(3.498, 0.950687)
(3.499, 0.951338)
(3.5, 0.951944)
(3.501, 0.952523)
(3.502, 0.953056)
(3.503, 0.953559)
(3.504, 0.954026)
(3.505, 0.954448)
(3.506, 0.954838)
(3.507, 0.955202)
(3.508, 0.955541)
(3.509, 0.955854)
(3.51, 0.95614)
(3.511, 0.956373)
(3.512, 0.956573)
(3.513, 0.95675)
(3.514, 0.956896)
(3.515, 0.957015)
(3.516, 0.957097)
(3.517, 0.957145)
(3.518, 0.957262)
(3.519, 0.957348)
(3.52, 0.957419)
(3.521, 0.957503)
(3.522, 0.957572)
(3.523, 0.957616)
(3.524, 0.957606)
(3.525, 0.95757)
(3.526, 0.957535)
(3.527, 0.957473)
(3.528, 0.957368)
(3.529, 0.957211)
(3.53, 0.956994)
(3.531, 0.956744)
(3.532, 0.956469)
(3.533, 0.956145)
(3.534, 0.955781)
(3.535, 0.955272)
(3.536, 0.954672)
(3.537, 0.954008)
(3.538, 0.953274)
(3.539, 0.952449)
(3.54, 0.951547)
(3.541, 0.950512)
(3.542, 0.949368)
(3.543, 0.94812)
(3.544, 0.946762)
(3.545, 0.945409)
(3.546, 0.943983)
(3.547, 0.942473)
(3.548, 0.940884)
(3.549, 0.939198)
(3.55, 0.937431)
(3.551, 0.935577)
(3.552, 0.933642)
(3.553, 0.931644)
(3.554, 0.929567)
(3.555, 0.927415)
(3.556, 0.925211)
(3.557, 0.922955)
(3.558, 0.920633)
(3.559, 0.918247)
(3.56, 0.915803)
(3.561, 0.913326)
(3.562, 0.910786)
(3.563, 0.90819)
(3.564, 0.905539)
(3.565, 0.902819)
(3.566, 0.900046)
(3.567, 0.897222)
(3.568, 0.89435)
(3.569, 0.891417)
(3.57, 0.888432)
(3.571, 0.885395)
(3.572, 0.882305)
(3.573, 0.879166)
(3.574, 0.875976)
(3.575, 0.872736)
(3.576, 0.869438)
(3.577, 0.866081)
(3.578, 0.862667)
(3.579, 0.859195)
(3.58, 0.855667)
(3.581, 0.852079)
(3.582, 0.848434)
(3.583, 0.844736)
(3.584, 0.84098)
(3.585, 0.837154)
(3.586, 0.83326)
(3.587, 0.829292)
(3.588, 0.825252)
(3.589, 0.821136)
(3.59, 0.816948)
(3.591, 0.812678)
(3.592, 0.808324)
(3.593, 0.803886)
(3.594, 0.799359)
(3.595, 0.794743)
(3.596, 0.790047)
(3.597, 0.785259)
(3.598, 0.780328)
(3.599, 0.775309)
(3.6, 0.77019)
(3.601, 0.764971)
(3.602, 0.759654)
(3.603, 0.754237)
(3.604, 0.74874)
(3.605, 0.743169)
(3.606, 0.737509)
(3.607, 0.731758)
(3.608, 0.725926)
(3.609, 0.720016)
(3.61, 0.714)
(3.611, 0.707923)
(3.612, 0.701781)
(3.613, 0.69557)
(3.614, 0.6893)
(3.615, 0.682976)
(3.616, 0.676611)
(3.617, 0.670204)
(3.618, 0.663757)
(3.619, 0.657277)
(3.62, 0.650769)
(3.621, 0.644242)
(3.622, 0.637719)
(3.623, 0.631188)
(3.624, 0.624651)
(3.625, 0.618111)
(3.626, 0.611578)
(3.627, 0.605051)
(3.628, 0.598535)
(3.629, 0.592028)
(3.63, 0.585527)
(3.631, 0.57903)
(3.632, 0.572539)
(3.633, 0.566058)
(3.634, 0.559588)
(3.635, 0.553455)
(3.636, 0.547353)
(3.637, 0.541274)
(3.638, 0.535219)
(3.639, 0.529181)
(3.64, 0.52317)
(3.641, 0.517189)
(3.642, 0.511223)
(3.643, 0.505273)
(3.644, 0.499339)
(3.645, 0.493416)
(3.646, 0.487514)
(3.647, 0.481624)
(3.648, 0.475771)
(3.649, 0.469942)
(3.65, 0.464137)
(3.651, 0.458351)
(3.652, 0.45259)
(3.653, 0.446844)
(3.654, 0.441112)
(3.655, 0.435396)
(3.656, 0.429689)
(3.657, 0.424001)
(3.658, 0.4183)
(3.659, 0.41266)
(3.66, 0.407042)
(3.661, 0.401468)
(3.662, 0.395905)
(3.663, 0.390355)
(3.664, 0.384817)
(3.665, 0.379292)
(3.666, 0.373783)
(3.667, 0.368294)
(3.668, 0.363127)
(3.669, 0.357975)
(3.67, 0.352839)
(3.671, 0.34772)
(3.672, 0.342614)
(3.673, 0.337533)
(3.674, 0.332475)
(3.675, 0.327429)
(3.676, 0.322402)
(3.677, 0.3174)
(3.678, 0.3125)
(3.679, 0.307598)
(3.68, 0.30273)
(3.681, 0.297893)
(3.682, 0.293075)
(3.683, 0.288289)
(3.684, 0.283532)
(3.685, 0.278793)
(3.686, 0.274059)
(3.687, 0.269337)
(3.688, 0.264628)
(3.689, 0.259988)
(3.69, 0.255382)
(3.691, 0.250874)
(3.692, 0.246384)
(3.693, 0.241917)
(3.694, 0.237484)
(3.695, 0.233071)
(3.696, 0.228705)
(3.697, 0.224369)
(3.698, 0.220057)
(3.699, 0.215786)
(3.7, 0.211559)
(3.701, 0.207397)
(3.702, 0.20329)
(3.703, 0.199142)
(3.704, 0.194944)
(3.705, 0.190763)
(3.706, 0.186713)
(3.707, 0.182791)
(3.708, 0.179008)
(3.709, 0.175376)
(3.71, 0.171831)
(3.711, 0.168405)
(3.712, 0.165076)
(3.713, 0.161826)
(3.714, 0.158637)
(3.715, 0.155318)
(3.716, 0.152151)
(3.717, 0.149115)
(3.718, 0.146372)
(3.719, 0.143895)
(3.72, 0.141578)
(3.721, 0.139392)
(3.722, 0.137342)
(3.723, 0.135363)
(3.724, 0.133495)
(3.725, 0.131721)
(3.726, 0.130069)
(3.727, 0.128536)
(3.728, 0.127159)
(3.729, 0.125691)
(3.73, 0.124285)
(3.731, 0.122957)
(3.732, 0.1217)
(3.733, 0.120502)
(3.734, 0.119189)
(3.735, 0.117765)
(3.736, 0.116397)
(3.737, 0.115088)
(3.738, 0.113803)
(3.739, 0.112549)
(3.74, 0.111316)
(3.741, 0.110159)
(3.742, 0.10899)
(3.743, 0.107872)
(3.744, 0.106835)
(3.745, 0.105723)
(3.746, 0.104539)
(3.747, 0.103316)
(3.748, 0.102113)
(3.749, 0.100911)
(3.75, 0.0997095)
(3.751, 0.0985059)
(3.752, 0.0973396)
(3.753, 0.0962038)
(3.754, 0.0950748)
(3.755, 0.0939486)
(3.756, 0.0928289)
(3.757, 0.091708)
(3.758, 0.0905897)
(3.759, 0.0894688)
(3.76, 0.0883521)
(3.761, 0.0872282)
(3.762, 0.0861017)
(3.763, 0.0849648)
(3.764, 0.083904)
(3.765, 0.082776)
(3.766, 0.0816448)
(3.767, 0.0805136)
(3.768, 0.0793796)
(3.769, 0.0782414)
(3.77, 0.0771013)
(3.771, 0.0759605)
(3.772, 0.0748123)
(3.773, 0.0736618)
(3.774, 0.0725027)
(3.775, 0.071336)
(3.776, 0.0701718)
(3.777, 0.069003)
(3.778, 0.0677486)
(3.779, 0.0665055)
(3.78, 0.0652585)
(3.781, 0.0640215)
(3.782, 0.0627906)
(3.783, 0.0615636)
(3.784, 0.0603422)
(3.785, 0.0591256)
(3.786, 0.0579149)
(3.787, 0.0567094)
(3.788, 0.0555137)
(3.789, 0.0543366)
(3.79, 0.0531574)
(3.791, 0.0519891)
(3.792, 0.0508318)
(3.793, 0.049672)
(3.794, 0.0485228)
(3.795, 0.047386)
(3.796, 0.0462621)
(3.797, 0.0451546)
(3.798, 0.0440582)
(3.799, 0.0429748)
(3.8, 0.0419126)
(3.801, 0.0408454)
(3.802, 0.0397926)
(3.803, 0.0387628)
(3.804, 0.0377424)
(3.805, 0.0367435)
(3.806, 0.0357587)
(3.807, 0.0347925)
(3.808, 0.0338498)
(3.809, 0.0329267)
(3.81, 0.0320239)
(3.811, 0.0311413)
(3.812, 0.0302777)
(3.813, 0.0294353)
(3.814, 0.0286124)
(3.815, 0.0278102)
(3.816, 0.0270285)
(3.817, 0.0262676)
(3.818, 0.0255243)
(3.819, 0.0248008)
(3.82, 0.024096)
(3.821, 0.0234108)
(3.822, 0.0227449)
(3.823, 0.0221011)
(3.824, 0.0214746)
(3.825, 0.0208696)
(3.826, 0.0202832)
(3.827, 0.0197166)
(3.828, 0.0191658)
(3.829, 0.0186359)
(3.83, 0.018121)
(3.831, 0.017625)
(3.832, 0.0171437)
(3.833, 0.0166793)
(3.834, 0.0162296)
(3.835, 0.0157993)
(3.836, 0.01538)
(3.837, 0.0149761)
(3.838, 0.0145829)
(3.839, 0.014197)
(3.84, 0.0138259)
(3.841, 0.0134687)
(3.842, 0.0131236)
(3.843, 0.0127899)
(3.844, 0.0124712)
(3.845, 0.0121739)
(3.846, 0.0118893)
(3.847, 0.0116278)
(3.848, 0.0113679)
(3.849, 0.0111137)
(3.85, 0.0108645)
(3.851, 0.0106181)
(3.852, 0.01037)
(3.853, 0.010106)
(3.854, 0.00984389)
(3.855, 0.00958907)
(3.856, 0.00934247)
(3.857, 0.00910308)
(3.858, 0.00887154)
(3.859, 0.0086472)
(3.86, 0.00842991)
(3.861, 0.00821905)
(3.862, 0.00801526)
(3.863, 0.00781762)
(3.864, 0.00762941)
(3.865, 0.00744648)
(3.866, 0.00726895)
(3.867, 0.00709535)
(3.868, 0.00692674)
(3.869, 0.00676301)
(3.87, 0.00660557)
(3.871, 0.00645294)
(3.872, 0.00630428)
(3.873, 0.00615963)
(3.874, 0.00601847)
(3.875, 0.00588109)
(3.876, 0.00574823)
(3.877, 0.00561858)
(3.878, 0.00549225)
(3.879, 0.00537043)
(3.88, 0.00525203)
(3.881, 0.00513702)
(3.882, 0.00502526)
(3.883, 0.00491615)
(3.884, 0.00481028)
(3.885, 0.00470716)
(3.886, 0.00460529)
(3.887, 0.00450562)
(3.888, 0.00440555)
(3.889, 0.00430667)
(3.89, 0.00421149)
(3.891, 0.00411727)
(3.892, 0.00402506)
(3.893, 0.00393528)
(3.894, 0.00384649)
(3.895, 0.00376034)
(3.896, 0.00367627)
(3.897, 0.0035953)
(3.898, 0.00351621)
(3.899, 0.00343902)
(3.9, 0.0033641)
(3.901, 0.00329192)
(3.902, 0.0032217)
(3.903, 0.00315346)
(3.904, 0.00308742)
(3.905, 0.00302311)
(3.906, 0.00296043)
(3.907, 0.0028929)
(3.908, 0.00282117)
(3.909, 0.00274719)
(3.91, 0.0026738)
(3.911, 0.00260164)
(3.912, 0.00253084)
(3.913, 0.00246108)
(3.914, 0.00239301)
(3.915, 0.00232551)
(3.916, 0.00225871)
(3.917, 0.00219396)
(3.918, 0.00212995)
(3.919, 0.00206761)
(3.92, 0.00200598)
(3.921, 0.00194516)
(3.922, 0.00188502)
(3.923, 0.0018256)
(3.924, 0.00176716)
(3.925, 0.00170931)
(3.926, 0.0016522)
(3.927, 0.00159529)
(3.928, 0.00153919)
(3.929, 0.00148425)
(3.93, 0.00142972)
(3.931, 0.00137568)
(3.932, 0.00132195)
(3.933, 0.00127126)
(3.934, 0.00122369)
(3.935, 0.00117903)
(3.936, 0.00113703)
(3.937, 0.00109751)
(3.938, 0.00106027)
(3.939, 0.00102523)
(3.94, 0.00099225)
(3.941, 0.000961161)
(3.942, 0.000931807)
(3.943, 0.000904061)
(3.944, 0.000877831)
(3.945, 0.000866081)
(3.946, 0.000865103)
(3.947, 0.000862948)
(3.948, 0.000859218)
(3.949, 0.000854504)
(3.95, 0.000848806)
(3.951, 0.000842808)
(3.952, 0.000835961)
(3.953, 0.000828532)
(3.954, 0.000819882)
(3.955, 0.000810696)
(3.956, 0.000801296)
(3.957, 0.000791704)
(3.958, 0.000781748)
(3.959, 0.000771438)
(3.96, 0.000760739)
(3.961, 0.000749813)
(3.962, 0.000738792)
(3.963, 0.000727465)
(3.964, 0.000716082)
(3.965, 0.000704807)
(3.966, 0.000693147)
(3.967, 0.000681202)
(3.968, 0.000669175)
(3.969, 0.000656611)
(3.97, 0.000643598)
(3.971, 0.000629342)
(3.972, 0.000615081)
(3.973, 0.0006009)
(3.974, 0.000586924)
(3.975, 0.000572916)
(3.976, 0.00055892)
(3.977, 0.000544901)
(3.978, 0.000531422)
(3.979, 0.000516866)
(3.98, 0.000522777)
(3.981, 0.000525516)
(3.982, 0.000527006)
(3.983, 0.000527369)
(3.984, 0.000526671)
(3.985, 0.000525258)
(3.986, 0.000523494)
(3.987, 0.000520998)
(3.988, 0.000518058)
(3.989, 0.000514417)
(3.99, 0.000509842)
(3.991, 0.000504836)
(3.992, 0.000499138)
(3.993, 0.0004928)
(3.994, 0.000485909)
(3.995, 0.000478543)
(3.996, 0.0004708)
(3.997, 0.000462461)
(3.998, 0.000453613)
(3.999, 0.000443842)
(4, 0.000430149)
(4.001, 0.000415323)
(4.002, 0.000400909)
(4.003, 0.000386824)
(4.004, 0.000373148)
(4.005, 0.00036013)
(4.006, 0.000347351)
(4.007, 0.000339661)
(4.008, 0.000331693)
(4.009, 0.000324751)
(4.01, 0.000317797)
(4.011, 0.000310911)
(4.012, 0.000304134)
(4.013, 0.000297323)
(4.014, 0.000290705)
(4.015, 0.000284192)
(4.016, 0.000277755)
(4.017, 0.000271705)
(4.018, 0.000265933)
(4.019, 0.000260285)
(4.02, 0.000254832)
(4.021, 0.000249565)
(4.022, 0.000242133)
(4.023, 0.000234233)
(4.024, 0.000226657)
(4.025, 0.000219226)
(4.026, 0.000212031)
(4.027, 0.000205079)
(4.028, 0.000198371)
(4.029, 0.000192144)
(4.03, 0.000186404)
(4.031, 0.000180978)
(4.032, 0.000175885)
(4.033, 0.000171013)
(4.034, 0.000166372)
(4.035, 0.00016166)
(4.036, 0.000157172)
(4.037, 0.00015287)
(4.038, 0.000148893)
(4.039, 0.000145139)
(4.04, 0.000141595)
(4.041, 0.000138332)
(4.042, 0.000135117)
(4.043, 0.000132215)
(4.044, 0.000129562)
(4.045, 0.000127126)
(4.046, 0.000124884)
(4.047, 0.000122845)
(4.048, 0.000120982)
(4.049, 0.000119241)
(4.05, 0.000117565)
(4.051, 0.00011576)
(4.052, 0.000114053)
(4.053, 0.000112471)
(4.054, 0.00011092)
(4.055, 0.000109416)
(4.056, 0.000107971)
(4.057, 0.000106628)
(4.058, 0.000105268)
(4.059, 0.00010345)
(4.06, 0.000101723)
(4.061, 9.73E-05)
(4.062, 9.22E-05)
(4.063, 8.71E-05)
(4.064, 8.24E-05)
(4.065, 7.80E-05)
(4.066, 7.39E-05)
(4.067, 7.00E-05)
(4.068, 6.64E-05)
(4.069, 6.53E-05)
(4.07, 6.46E-05)
(4.071, 6.40E-05)
(4.072, 6.33E-05)
(4.073, 6.27E-05)
(4.074, 6.22E-05)
(4.075, 6.15E-05)
(4.076, 6.05E-05)
(4.077, 5.93E-05)
(4.078, 5.80E-05)
(4.079, 5.68E-05)
(4.08, 5.55E-05)
(4.081, 5.45E-05)
(4.082, 5.42E-05)
(4.083, 5.39E-05)
(4.084, 5.36E-05)
(4.085, 5.32E-05)
(4.086, 5.28E-05)
(4.087, 5.24E-05)
(4.088, 5.20E-05)
(4.089, 5.15E-05)
(4.09, 5.10E-05)
(4.091, 5.04E-05)
(4.092, 4.98E-05)
(4.093, 4.91E-05)
(4.094, 4.84E-05)
(4.095, 4.76E-05)
(4.096, 4.69E-05)
(4.097, 4.61E-05)
(4.098, 4.54E-05)
(4.099, 4.47E-05)
(4.1, 4.39E-05)
(4.101, 4.29E-05)
(4.102, 4.19E-05)
(4.103, 4.08E-05)
(4.104, 3.97E-05)
(4.105, 3.87E-05)
(4.106, 3.76E-05)
(4.107, 3.65E-05)
(4.108, 3.55E-05)
(4.109, 3.45E-05)
(4.11, 3.35E-05)
(4.111, 3.25E-05)
(4.112, 3.16E-05)
(4.113, 3.07E-05)
(4.114, 2.98E-05)
(4.115, 2.90E-05)
(4.116, 2.82E-05)
(4.117, 2.74E-05)
(4.118, 2.66E-05)
(4.119, 2.57E-05)
(4.12, 2.48E-05)
(4.121, 2.40E-05)
(4.122, 2.32E-05)
(4.123, 2.23E-05)
(4.124, 2.15E-05)
(4.125, 2.07E-05)
(4.126, 2.00E-05)
(4.127, 1.92E-05)
(4.128, 1.85E-05)
(4.129, 1.80E-05)
(4.13, 1.74E-05)
(4.131, 1.69E-05)
(4.132, 1.64E-05)
(4.133, 1.60E-05)
(4.134, 1.55E-05)
(4.135, 1.51E-05)
(4.136, 1.47E-05)
(4.137, 1.43E-05)
(4.138, 1.39E-05)
(4.139, 1.35E-05)
(4.14, 1.32E-05)
(4.141, 1.29E-05)
(4.142, 1.26E-05)
(4.143, 1.22E-05)
(4.144, 1.20E-05)
(4.145, 1.17E-05)
(4.146, 1.14E-05)
(4.147, 1.11E-05)
(4.148, 1.08E-05)
(4.149, 1.05E-05)
(4.15, 1.02E-05)
(4.151, 9.90E-06)
(4.152, 9.62E-06)
(4.153, 9.34E-06)
(4.154, 9.06E-06)
(4.155, 8.78E-06)
(4.156, 8.51E-06)
(4.157, 8.26E-06)
(4.158, 8.02E-06)
(4.159, 7.79E-06)
(4.16, 7.53E-06)
(4.161, 7.29E-06)
(4.162, 7.09E-06)
(4.163, 6.92E-06)
(4.164, 6.79E-06)
(4.165, 6.68E-06)
(4.166, 6.62E-06)
(4.167, 6.57E-06)
(4.168, 6.47E-06)
(4.169, 6.39E-06)
(4.17, 6.35E-06)
(4.171, 6.34E-06)
(4.172, 6.34E-06)
(4.173, 6.38E-06)
(4.174, 6.47E-06)
(4.175, 6.60E-06)
(4.176, 6.78E-06)
(4.177, 7.02E-06)
(4.178, 7.27E-06)
(4.179, 7.53E-06)
(4.18, 7.83E-06)
(4.181, 8.18E-06)
(4.182, 8.56E-06)
(4.183, 9.10E-06)
(4.184, 9.70E-06)
(4.185, 1.04E-05)
(4.186, 1.12E-05)
(4.187, 1.21E-05)
(4.188, 1.30E-05)
(4.189, 1.42E-05)
(4.19, 1.54E-05)
(4.191, 1.67E-05)
(4.192, 1.81E-05)
(4.193, 1.96E-05)
(4.194, 2.12E-05)
(4.195, 2.30E-05)
(4.196, 2.48E-05)
(4.197, 2.67E-05)
(4.198, 2.86E-05)
(4.199, 3.07E-05)
(4.2, 3.29E-05)
(4.201, 3.52E-05)
(4.202, 3.76E-05)
(4.203, 4.01E-05)
(4.204, 4.28E-05)
(4.205, 4.57E-05)
(4.206, 4.86E-05)
(4.207, 5.18E-05)
(4.208, 5.51E-05)
(4.209, 5.86E-05)
(4.21, 6.23E-05)
(4.211, 6.62E-05)
(4.212, 7.04E-05)
(4.213, 7.47E-05)
(4.214, 7.93E-05)
(4.215, 8.42E-05)
(4.216, 8.94E-05)
(4.217, 9.48E-05)
(4.218, 0.000100668)
(4.219, 0.000106837)
(4.22, 0.000113381)
(4.221, 0.000120326)
(4.222, 0.000127691)
(4.223, 0.000135515)
(4.224, 0.000143818)
(4.225, 0.000152625)
(4.226, 0.000161974)
(4.227, 0.00017189)
(4.228, 0.000182447)
(4.229, 0.000193637)
(4.23, 0.000205493)
(4.231, 0.000218054)
(4.232, 0.000231446)
(4.233, 0.000245612)
(4.234, 0.000260593)
(4.235, 0.000276424)
(4.236, 0.000293102)
(4.237, 0.000310716)
(4.238, 0.00032932)
(4.239, 0.000348964)
(4.24, 0.000369706)
(4.241, 0.000391597)
(4.242, 0.000414654)
(4.243, 0.000438979)
(4.244, 0.000464634)
(4.245, 0.000491681)
(4.246, 0.000520183)
(4.247, 0.000550207)
(4.248, 0.0005818)
(4.249, 0.000615055)
(4.25, 0.000649637)
(4.251, 0.000685996)
(4.252, 0.00072421)
(4.253, 0.000764364)
(4.254, 0.000806541)
(4.255, 0.000850831)
(4.256, 0.000897324)
(4.257, 0.000946123)
(4.258, 0.000997315)
(4.259, 0.001051)
(4.26, 0.00110729)
(4.261, 0.00116624)
(4.262, 0.001228)
(4.263, 0.0012927)
(4.264, 0.00136045)
(4.265, 0.00143138)
(4.266, 0.00150561)
(4.267, 0.00158328)
(4.268, 0.00166452)
(4.269, 0.00174948)
(4.27, 0.0018383)
(4.271, 0.00193115)
(4.272, 0.00202817)
(4.273, 0.00212951)
(4.274, 0.00223535)
(4.275, 0.00234586)
(4.276, 0.0024612)
(4.277, 0.00258157)
(4.278, 0.00270715)
(4.279, 0.00283813)
(4.28, 0.0029747)
(4.281, 0.00311707)
(4.282, 0.00326546)
(4.283, 0.00342006)
(4.284, 0.00358111)
(4.285, 0.00374882)
(4.286, 0.00392343)
(4.287, 0.00410519)
(4.288, 0.00429432)
(4.289, 0.00449109)
(4.29, 0.00469575)
(4.291, 0.00490857)
(4.292, 0.00512981)
(4.293, 0.00535974)
(4.294, 0.00559865)
(4.295, 0.00584683)
(4.296, 0.00610458)
(4.297, 0.00637219)
(4.298, 0.00664997)
(4.299, 0.00693823)
(4.3, 0.0072373)
(4.301, 0.0075475)
(4.302, 0.00786917)
(4.303, 0.00820265)
(4.304, 0.00854829)
(4.305, 0.00890644)
(4.306, 0.00927747)
(4.307, 0.00966173)
(4.308, 0.0100596)
(4.309, 0.0104715)
(4.31, 0.0108978)
(4.311, 0.0113388)
(4.312, 0.011795)
(4.313, 0.0122668)
(4.314, 0.0127546)
(4.315, 0.0132589)
(4.316, 0.01378)
(4.317, 0.0143183)
(4.318, 0.0148744)
(4.319, 0.0154487)
(4.32, 0.0160415)
(4.321, 0.0166535)
(4.322, 0.017285)
(4.323, 0.0179366)
(4.324, 0.0186087)
(4.325, 0.0193019)
(4.326, 0.0200165)
(4.327, 0.0207531)
(4.328, 0.0215121)
(4.329, 0.0222942)
(4.33, 0.0230998)
(4.331, 0.0239293)
(4.332, 0.0247835)
(4.333, 0.0256626)
(4.334, 0.0265674)
(4.335, 0.0274983)
(4.336, 0.0284558)
(4.337, 0.0294406)
(4.338, 0.0304531)
(4.339, 0.0314938)
(4.34, 0.0325634)
(4.341, 0.0336625)
(4.342, 0.0347914)
(4.343, 0.0359509)
(4.344, 0.0371414)
(4.345, 0.0383638)
(4.346, 0.0396183)
(4.347, 0.0409056)
(4.348, 0.0422262)
(4.349, 0.0435806)
(4.35, 0.0449693)
(4.351, 0.0463931)
(4.352, 0.0478525)
(4.353, 0.0493479)
(4.354, 0.05088)
(4.355, 0.0524493)
(4.356, 0.0540563)
(4.357, 0.0557015)
(4.358, 0.0573856)
(4.359, 0.059109)
(4.36, 0.0608722)
(4.361, 0.0626758)
(4.362, 0.0645213)
(4.363, 0.0664082)
(4.364, 0.0683371)
(4.365, 0.0703085)
(4.366, 0.0723229)
(4.367, 0.0743807)
(4.368, 0.0764825)
(4.369, 0.0786286)
(4.37, 0.0808195)
(4.371, 0.0830558)
(4.372, 0.0853377)
(4.373, 0.0876659)
(4.374, 0.0900406)
(4.375, 0.0924623)
(4.376, 0.0949313)
(4.377, 0.0974481)
(4.378, 0.100013)
(4.379, 0.102626)
(4.38, 0.105288)
(4.381, 0.107999)
(4.382, 0.11076)
(4.383, 0.11357)
(4.384, 0.11643)
(4.385, 0.11934)
(4.386, 0.122301)
(4.387, 0.125311)
(4.388, 0.128373)
(4.389, 0.131485)
(4.39, 0.134648)
(4.391, 0.137862)
(4.392, 0.141127)
(4.393, 0.144443)
(4.394, 0.147811)
(4.395, 0.15123)
(4.396, 0.154701)
(4.397, 0.158223)
(4.398, 0.161796)
(4.399, 0.165421)
(4.4, 0.169097)
(4.401, 0.172824)
(4.402, 0.176602)
(4.403, 0.180431)
(4.404, 0.184311)
(4.405, 0.188242)
(4.406, 0.192223)
(4.407, 0.196254)
(4.408, 0.200335)
(4.409, 0.204465)
(4.41, 0.208645)
(4.411, 0.212874)
(4.412, 0.217152)
(4.413, 0.221478)
(4.414, 0.225852)
(4.415, 0.230274)
(4.416, 0.234742)
(4.417, 0.239257)
(4.418, 0.243819)
(4.419, 0.248425)
(4.42, 0.253077)
(4.421, 0.257774)
(4.422, 0.262514)
(4.423, 0.267298)
(4.424, 0.272125)
(4.425, 0.276994)
(4.426, 0.281904)
(4.427, 0.286855)
(4.428, 0.291846)
(4.429, 0.296876)
(4.43, 0.301945)
(4.431, 0.307052)
(4.432, 0.312196)
(4.433, 0.317377)
(4.434, 0.322593)
(4.435, 0.327844)
(4.436, 0.333129)
(4.437, 0.338447)
(4.438, 0.343797)
(4.439, 0.349177)
(4.44, 0.354588)
(4.441, 0.360029)
(4.442, 0.365497)
(4.443, 0.370992)
(4.444, 0.376513)
(4.445, 0.38206)
(4.446, 0.38763)
(4.447, 0.393223)
(4.448, 0.398838)
(4.449, 0.404473)
(4.45, 0.41013)
(4.451, 0.415804)
(4.452, 0.421495)
(4.453, 0.427201)
(4.454, 0.432922)
(4.455, 0.438655)
(4.456, 0.444401)
(4.457, 0.450157)
(4.458, 0.455922)
(4.459, 0.461695)
(4.46, 0.467475)
(4.461, 0.473261)
(4.462, 0.47905)
(4.463, 0.484842)
(4.464, 0.490635)
(4.465, 0.496429)
(4.466, 0.502221)
(4.467, 0.508011)
(4.468, 0.513797)
(4.469, 0.519578)
(4.47, 0.525352)
(4.471, 0.531118)
(4.472, 0.536875)
(4.473, 0.542622)
(4.474, 0.548357)
(4.475, 0.55407)
(4.476, 0.559769)
(4.477, 0.565453)
(4.478, 0.571119)
(4.479, 0.576765)
(4.48, 0.582391)
(4.481, 0.587995)
(4.482, 0.593576)
(4.483, 0.599131)
(4.484, 0.604659)
(4.485, 0.61016)
(4.486, 0.61563)
(4.487, 0.621069)
(4.488, 0.62648)
(4.489, 0.631866)
(4.49, 0.637225)
(4.491, 0.642555)
(4.492, 0.647855)
(4.493, 0.653124)
(4.494, 0.658315)
(4.495, 0.663465)
(4.496, 0.668556)
(4.497, 0.673599)
(4.498, 0.678597)
(4.499, 0.683514)
(4.5, 0.688384)
(4.501, 0.693212)
(4.502, 0.697992)
(4.503, 0.702724)
(4.504, 0.707403)
(4.505, 0.71202)
(4.506, 0.716584)
(4.507, 0.721092)
(4.508, 0.725547)
(4.509, 0.729945)
(4.51, 0.734299)
(4.511, 0.7386)
(4.512, 0.74285)
(4.513, 0.747047)
(4.514, 0.75119)
(4.515, 0.755279)
(4.516, 0.759306)
(4.517, 0.763275)
(4.518, 0.767188)
(4.519, 0.77104)
(4.52, 0.774839)
(4.521, 0.778581)
(4.522, 0.782276)
(4.523, 0.785913)
(4.524, 0.789493)
(4.525, 0.793025)
(4.526, 0.796504)
(4.527, 0.799927)
(4.528, 0.803293)
(4.529, 0.806601)
(4.53, 0.809851)
(4.531, 0.813043)
(4.532, 0.816177)
(4.533, 0.819256)
(4.534, 0.82227)
(4.535, 0.825231)
(4.536, 0.828138)
(4.537, 0.830991)
(4.538, 0.833791)
(4.539, 0.836537)
(4.54, 0.839227)
(4.541, 0.84186)
(4.542, 0.84443)
(4.543, 0.846931)
(4.544, 0.849386)
(4.545, 0.851796)
(4.546, 0.854153)
(4.547, 0.856458)
(4.548, 0.858712)
(4.549, 0.860934)
(4.55, 0.863117)
(4.551, 0.865247)
(4.552, 0.867323)
(4.553, 0.869348)
(4.554, 0.871317)
(4.555, 0.873237)
(4.556, 0.87511)
(4.557, 0.876938)
(4.558, 0.878724)
(4.559, 0.880468)
(4.56, 0.882174)
(4.561, 0.883843)
(4.562, 0.885479)
(4.563, 0.887082)
(4.564, 0.888642)
(4.565, 0.890167)
(4.566, 0.891665)
(4.567, 0.893134)
(4.568, 0.894561)
(4.569, 0.895971)
(4.57, 0.897372)
(4.571, 0.898758)
(4.572, 0.900129)
(4.573, 0.901482)
(4.574, 0.902824)
(4.575, 0.904156)
(4.576, 0.905479)
(4.577, 0.906796)
(4.578, 0.908106)
(4.579, 0.90942)
(4.58, 0.910749)
(4.581, 0.912068)
(4.582, 0.913383)
(4.583, 0.914776)
(4.584, 0.916254)
(4.585, 0.917708)
(4.586, 0.919146)
(4.587, 0.920576)
(4.588, 0.921998)
(4.589, 0.923411)
(4.59, 0.924817)
(4.591, 0.926216)
(4.592, 0.927608)
(4.593, 0.928992)
(4.594, 0.93036)
(4.595, 0.931713)
(4.596, 0.933073)
(4.597, 0.93439)
(4.598, 0.935698)
(4.599, 0.936998)
(4.6, 0.938274)
(4.601, 0.939528)
(4.602, 0.940774)
(4.603, 0.942008)
(4.604, 0.943231)
(4.605, 0.944442)
(4.606, 0.945642)
(4.607, 0.94683)
(4.608, 0.948005)
(4.609, 0.949167)
(4.61, 0.950316)
(4.611, 0.951507)
(4.612, 0.95271)
(4.613, 0.953898)
(4.614, 0.955071)
(4.615, 0.956229)
(4.616, 0.957439)
(4.617, 0.958628)
(4.618, 0.959794)
(4.619, 0.960939)
(4.62, 0.962064)
(4.621, 0.96317)
(4.622, 0.964272)
(4.623, 0.965355)
(4.624, 0.96642)
(4.625, 0.967466)
(4.626, 0.968478)
(4.627, 0.969468)
(4.628, 0.97044)
(4.629, 0.971391)
(4.63, 0.972321)
(4.631, 0.97323)
(4.632, 0.974153)
(4.633, 0.975048)
(4.634, 0.975917)
(4.635, 0.976752)
(4.636, 0.977561)
(4.637, 0.978357)
(4.638, 0.97913)
(4.639, 0.97988)
(4.64, 0.98061)
(4.641, 0.981318)
(4.642, 0.982006)
(4.643, 0.982671)
(4.644, 0.983316)
(4.645, 0.983933)
(4.646, 0.984528)
(4.647, 0.985104)
(4.648, 0.985663)
(4.649, 0.986203)
(4.65, 0.986728)
(4.651, 0.987236)
(4.652, 0.98773)
(4.653, 0.988208)
(4.654, 0.98867)
(4.655, 0.989118)
(4.656, 0.989551)
(4.657, 0.98997)
(4.658, 0.990376)
(4.659, 0.990771)
(4.66, 0.991153)
(4.661, 0.991523)
(4.662, 0.991898)
(4.663, 0.992262)
(4.664, 0.992616)
(4.665, 0.992959)
(4.666, 0.993291)
(4.667, 0.993613)
(4.668, 0.993926)
(4.669, 0.994229)
(4.67, 0.994523)
(4.671, 0.994808)
(4.672, 0.995084)
(4.673, 0.995352)
(4.674, 0.995612)
(4.675, 0.995865)
(4.676, 0.99611)
(4.677, 0.996346)
(4.678, 0.996574)
(4.679, 0.996792)
(4.68, 0.997001)
(4.681, 0.9972)
(4.682, 0.997392)
(4.683, 0.997577)
(4.684, 0.997754)
(4.685, 0.997924)
(4.686, 0.99809)
(4.687, 0.998253)
(4.688, 0.998407)
(4.689, 0.998553)
(4.69, 0.998691)
(4.691, 0.998822)
(4.692, 0.998945)
(4.693, 0.999062)
(4.694, 0.999171)
(4.695, 0.999273)
(4.696, 0.999368)
(4.697, 0.999455)
(4.698, 0.999536)
(4.699, 0.999609)
(4.7, 0.999679)
(4.701, 0.999702)
(4.702, 0.999703)
(4.703, 0.999706)
(4.704, 0.999709)
(4.705, 0.999712)
(4.706, 0.999715)
(4.707, 0.999717)
(4.708, 0.999719)
(4.709, 0.999722)
(4.71, 0.999724)
(4.711, 0.999726)
(4.712, 0.999727)
(4.713, 0.999729)
(4.714, 0.999731)
(4.715, 0.999732)
(4.716, 0.999733)
(4.717, 0.999734)
(4.718, 0.999735)
(4.719, 0.999736)
(4.72, 0.999737)
(4.721, 0.999738)
(4.722, 0.999739)
(4.723, 0.99974)
(4.724, 0.99974)
(4.725, 0.99974)
(4.726, 0.999742)
(4.727, 0.999743)
(4.728, 0.999744)
(4.729, 0.999745)
(4.73, 0.999745)
(4.731, 0.999745)
(4.732, 0.999745)
(4.733, 0.999745)
(4.734, 0.999744)
(4.735, 0.999743)
(4.736, 0.999742)
(4.737, 0.999741)
(4.738, 0.999739)
(4.739, 0.999737)
(4.74, 0.999734)
(4.741, 0.999731)
(4.742, 0.999728)
(4.743, 0.999724)
(4.744, 0.999719)
(4.745, 0.999714)
(4.746, 0.999708)
(4.747, 0.999702)
(4.748, 0.999695)
(4.749, 0.999687)
(4.75, 0.999678)
(4.751, 0.999668)
(4.752, 0.999656)
(4.753, 0.999639)
(4.754, 0.999615)
(4.755, 0.999586)
(4.756, 0.999551)
(4.757, 0.999509)
(4.758, 0.999461)
(4.759, 0.999406)
(4.76, 0.999344)
(4.761, 0.999275)
(4.762, 0.999199)
(4.763, 0.999115)
(4.764, 0.999022)
(4.765, 0.998921)
(4.766, 0.99881)
(4.767, 0.998689)
(4.768, 0.998559)
(4.769, 0.998419)
(4.77, 0.99827)
(4.771, 0.998112)
(4.772, 0.997947)
(4.773, 0.997772)
(4.774, 0.997588)
(4.775, 0.997396)
(4.776, 0.997195)
(4.777, 0.996986)
(4.778, 0.996768)
(4.779, 0.996542)
(4.78, 0.996307)
(4.781, 0.996063)
(4.782, 0.995812)
(4.783, 0.995552)
(4.784, 0.995284)
(4.785, 0.995009)
(4.786, 0.994728)
(4.787, 0.99444)
(4.788, 0.994144)
(4.789, 0.993841)
(4.79, 0.99353)
(4.791, 0.993202)
(4.792, 0.992865)
(4.793, 0.99252)
(4.794, 0.992167)
(4.795, 0.991804)
(4.796, 0.991433)
(4.797, 0.991054)
(4.798, 0.990665)
(4.799, 0.99026)
(4.8, 0.989844)
(4.801, 0.989417)
(4.802, 0.988978)
(4.803, 0.988527)
(4.804, 0.988062)
(4.805, 0.987584)
(4.806, 0.987092)
(4.807, 0.986586)
(4.808, 0.986064)
(4.809, 0.985528)
(4.81, 0.984976)
(4.811, 0.984408)
(4.812, 0.983826)
(4.813, 0.983226)
(4.814, 0.982607)
(4.815, 0.98197)
(4.816, 0.981313)
(4.817, 0.980637)
(4.818, 0.979941)
(4.819, 0.979224)
(4.82, 0.978485)
(4.821, 0.977725)
(4.822, 0.976939)
(4.823, 0.976129)
(4.824, 0.975295)
(4.825, 0.974438)
(4.826, 0.973554)
(4.827, 0.972644)
(4.828, 0.971707)
(4.829, 0.970741)
(4.83, 0.969746)
(4.831, 0.968723)
(4.832, 0.96767)
(4.833, 0.966586)
(4.834, 0.965472)
(4.835, 0.964325)
(4.836, 0.963147)
(4.837, 0.961914)
(4.838, 0.960648)
(4.839, 0.959346)
(4.84, 0.958009)
(4.841, 0.956636)
(4.842, 0.955225)
(4.843, 0.953778)
(4.844, 0.952293)
(4.845, 0.95077)
(4.846, 0.949208)
(4.847, 0.947607)
(4.848, 0.945965)
(4.849, 0.944284)
(4.85, 0.942563)
(4.851, 0.940801)
(4.852, 0.938996)
(4.853, 0.937147)
(4.854, 0.93526)
(4.855, 0.93333)
(4.856, 0.931356)
(4.857, 0.929338)
(4.858, 0.927275)
(4.859, 0.925167)
(4.86, 0.923013)
(4.861, 0.920813)
(4.862, 0.918567)
(4.863, 0.916273)
(4.864, 0.913932)
(4.865, 0.91155)
(4.866, 0.909119)
(4.867, 0.906638)
(4.868, 0.904106)
(4.869, 0.901523)
(4.87, 0.898869)
(4.871, 0.896162)
(4.872, 0.893401)
(4.873, 0.890589)
(4.874, 0.887722)
(4.875, 0.884802)
(4.876, 0.881828)
(4.877, 0.878801)
(4.878, 0.875735)
(4.879, 0.872615)
(4.88, 0.869443)
(4.881, 0.866216)
(4.882, 0.862924)
(4.883, 0.859493)
(4.884, 0.856007)
(4.885, 0.852469)
(4.886, 0.848878)
(4.887, 0.84523)
(4.888, 0.841532)
(4.889, 0.837789)
(4.89, 0.833995)
(4.891, 0.830153)
(4.892, 0.826262)
(4.893, 0.822324)
(4.894, 0.818339)
(4.895, 0.81431)
(4.896, 0.810241)
(4.897, 0.80613)
(4.898, 0.80198)
(4.899, 0.79779)
(4.9, 0.793575)
(4.901, 0.789325)
(4.902, 0.785041)
(4.903, 0.780725)
(4.904, 0.776376)
(4.905, 0.771996)
(4.906, 0.767586)
(4.907, 0.763147)
(4.908, 0.758679)
(4.909, 0.754183)
(4.91, 0.749659)
(4.911, 0.745108)
(4.912, 0.74053)
(4.913, 0.735925)
(4.914, 0.731293)
(4.915, 0.726634)
(4.916, 0.721944)
(4.917, 0.71723)
(4.918, 0.712489)
(4.919, 0.707722)
(4.92, 0.70293)
(4.921, 0.698112)
(4.922, 0.693268)
(4.923, 0.688399)
(4.924, 0.683504)
(4.925, 0.678583)
(4.926, 0.673636)
(4.927, 0.668713)
(4.928, 0.663763)
(4.929, 0.658786)
(4.93, 0.653784)
(4.931, 0.648755)
(4.932, 0.643701)
(4.933, 0.638623)
(4.934, 0.63352)
(4.935, 0.628393)
(4.936, 0.623243)
(4.937, 0.618071)
(4.938, 0.612876)
(4.939, 0.607659)
(4.94, 0.602413)
(4.941, 0.597141)
(4.942, 0.591848)
(4.943, 0.586533)
(4.944, 0.581197)
(4.945, 0.575841)
(4.946, 0.570466)
(4.947, 0.565072)
(4.948, 0.559662)
(4.949, 0.554236)
(4.95, 0.548795)
(4.951, 0.54334)
(4.952, 0.537873)
(4.953, 0.532393)
(4.954, 0.526903)
(4.955, 0.521405)
(4.956, 0.515897)
(4.957, 0.51038)
(4.958, 0.504855)
(4.959, 0.499324)
(4.96, 0.493786)
(4.961, 0.488243)
(4.962, 0.482696)
(4.963, 0.477145)
(4.964, 0.471591)
(4.965, 0.466037)
(4.966, 0.460481)
(4.967, 0.454926)
(4.968, 0.449372)
(4.969, 0.44382)
(4.97, 0.438271)
(4.971, 0.432727)
(4.972, 0.427188)
(4.973, 0.421655)
(4.974, 0.416129)
(4.975, 0.410611)
(4.976, 0.405105)
(4.977, 0.39961)
(4.978, 0.39413)
(4.979, 0.388662)
(4.98, 0.383208)
(4.981, 0.377767)
(4.982, 0.372342)
(4.983, 0.366934)
(4.984, 0.361545)
(4.985, 0.356175)
(4.986, 0.350825)
(4.987, 0.345495)
(4.988, 0.340188)
(4.989, 0.334903)
(4.99, 0.329643)
(4.991, 0.324407)
(4.992, 0.319197)
(4.993, 0.314014)
(4.994, 0.30886)
(4.995, 0.303734)
(4.996, 0.29864)
(4.997, 0.293577)
(4.998, 0.288548)
(4.999, 0.283552)
(5, 0.278581)
(5.001, 0.273642)
(5.002, 0.268737)
(5.003, 0.263865)
(5.004, 0.259029)
(5.005, 0.254228)
(5.006, 0.249462)
(5.007, 0.244732)
(5.008, 0.240041)
(5.009, 0.235386)
(5.01, 0.230768)
(5.011, 0.226189)
(5.012, 0.221647)
(5.013, 0.217145)
(5.014, 0.212682)
(5.015, 0.208256)
(5.016, 0.20387)
(5.017, 0.199523)
(5.018, 0.195214)
(5.019, 0.190946)
(5.02, 0.186717)
(5.021, 0.182528)
(5.022, 0.178383)
(5.023, 0.174284)
(5.024, 0.170231)
(5.025, 0.166222)
(5.026, 0.162261)
(5.027, 0.158348)
(5.028, 0.154455)
(5.029, 0.15061)
(5.03, 0.146809)
(5.031, 0.143053)
(5.032, 0.139346)
(5.033, 0.135689)
(5.034, 0.132082)
(5.035, 0.128526)
(5.036, 0.125024)
(5.037, 0.121576)
(5.038, 0.118182)
(5.039, 0.114842)
(5.04, 0.111556)
(5.041, 0.108322)
(5.042, 0.10515)
(5.043, 0.102032)
(5.044, 0.0989725)
(5.045, 0.0959706)
(5.046, 0.0930283)
(5.047, 0.0901427)
(5.048, 0.0873157)
(5.049, 0.0845477)
(5.05, 0.0818473)
(5.051, 0.0792069)
(5.052, 0.0766242)
(5.053, 0.0741004)
(5.054, 0.0716366)
(5.055, 0.069233)
(5.056, 0.0668798)
(5.057, 0.0645721)
(5.058, 0.0623229)
(5.059, 0.0602053)
(5.06, 0.0581447)
(5.061, 0.0561542)
(5.062, 0.0542155)
(5.063, 0.0523218)
(5.064, 0.0504741)
(5.065, 0.0486729)
(5.066, 0.0469175)
(5.067, 0.0452077)
(5.068, 0.0435511)
(5.069, 0.0419428)
(5.07, 0.0403798)
(5.071, 0.0388769)
(5.072, 0.0374245)
(5.073, 0.0360176)
(5.074, 0.0346558)
(5.075, 0.0332775)
(5.076, 0.0319448)
(5.077, 0.0306567)
(5.078, 0.0294074)
(5.079, 0.0281858)
(5.08, 0.0269762)
(5.081, 0.0258172)
(5.082, 0.0246989)
(5.083, 0.0236271)
(5.084, 0.0225994)
(5.085, 0.0216129)
(5.086, 0.0206839)
(5.087, 0.0197692)
(5.088, 0.0188892)
(5.089, 0.0180454)
(5.09, 0.0172421)
(5.091, 0.0164862)
(5.092, 0.0157741)
(5.093, 0.0150807)
(5.094, 0.0144198)
(5.095, 0.0137869)
(5.096, 0.0131801)
(5.097, 0.0126095)
(5.098, 0.0120624)
(5.099, 0.011568)
(5.1, 0.0110971)
(5.101, 0.0106699)
(5.102, 0.0102778)
(5.103, 0.00989131)
(5.104, 0.0095283)
(5.105, 0.0091783)
(5.106, 0.00884262)
(5.107, 0.00851926)
(5.108, 0.00820717)
(5.109, 0.00788632)
(5.11, 0.00756228)
(5.111, 0.00724771)
(5.112, 0.00694326)
(5.113, 0.00664658)
(5.114, 0.00634802)
(5.115, 0.00604483)
(5.116, 0.005748)
(5.117, 0.00545591)
(5.118, 0.00517618)
(5.119, 0.004899)
(5.12, 0.00462692)
(5.121, 0.00436015)
(5.122, 0.00408403)
(5.123, 0.0037926)
(5.124, 0.00351598)
(5.125, 0.00324443)
(5.126, 0.00298277)
(5.127, 0.00273185)
(5.128, 0.00249257)
(5.129, 0.0022623)
(5.13, 0.00203553)
(5.131, 0.00181752)
(5.132, 0.00161122)
(5.133, 0.00141501)
(5.134, 0.00122871)
(5.135, 0.00105274)
(5.136, 0.00088781)
(5.137, 0.000733871)
(5.138, 0.000589893)
(5.139, 0.000449382)
(5.14, 0.000311794)
(5.141, 0.000225186)
(5.142, 0.000215668)
(5.143, 0.00020536)
(5.144, 0.000195491)
(5.145, 0.000185957)
(5.146, 0.000176863)
(5.147, 0.000168279)
(5.148, 0.000159886)
(5.149, 0.000151823)
(5.15, 0.000144134)
(5.151, 0.000136875)
(5.152, 0.000129813)
(5.153, 0.000122848)
(5.154, 0.000116023)
(5.155, 0.000109703)
(5.156, 0.00010365)
(5.157, 9.78E-05)
(5.158, 9.23E-05)
(5.159, 8.70E-05)
(5.16, 8.19E-05)
(5.161, 7.72E-05)
(5.162, 7.29E-05)
(5.163, 6.90E-05)
(5.164, 6.51E-05)
(5.165, 6.15E-05)
(5.166, 5.79E-05)
(5.167, 5.48E-05)
(5.168, 5.20E-05)
(5.169, 4.91E-05)
(5.17, 4.59E-05)
(5.171, 4.27E-05)
(5.172, 3.98E-05)
(5.173, 3.70E-05)
(5.174, 3.45E-05)
(5.175, 3.22E-05)
(5.176, 2.99E-05)
(5.177, 2.79E-05)
(5.178, 2.60E-05)
(5.179, 2.43E-05)
(5.18, 2.30E-05)
(5.181, 2.17E-05)
(5.182, 2.07E-05)
(5.183, 2.01E-05)
(5.184, 1.96E-05)
(5.185, 1.91E-05)
(5.186, 1.86E-05)
(5.187, 1.82E-05)
(5.188, 1.82E-05)
(5.189, 1.80E-05)
(5.19, 1.74E-05)
(5.191, 1.73E-05)
(5.192, 1.69E-05)
(5.193, 1.67E-05)
(5.194, 1.64E-05)
(5.195, 1.61E-05)
(5.196, 1.59E-05)
(5.197, 1.57E-05)
(5.198, 1.55E-05)
(5.199, 1.53E-05)
(5.2, 1.52E-05)
(5.201, 1.50E-05)
(5.202, 1.48E-05)
(5.203, 1.47E-05)
(5.204, 1.44E-05)
(5.205, 1.43E-05)
(5.206, 1.40E-05)
(5.207, 1.38E-05)
(5.208, 1.36E-05)
(5.209, 1.34E-05)
(5.21, 1.32E-05)
(5.211, 1.31E-05)
(5.212, 1.31E-05)
(5.213, 1.27E-05)
(5.214, 1.26E-05)
(5.215, 1.24E-05)
(5.216, 1.22E-05)
(5.217, 1.20E-05)
(5.218, 1.18E-05)
(5.219, 1.17E-05)
(5.22, 1.15E-05)
(5.221, 1.13E-05)
(5.222, 1.11E-05)
(5.223, 1.11E-05)
(5.224, 1.12E-05)
(5.225, 1.16E-05)
(5.226, 1.21E-05)
(5.227, 1.27E-05)
(5.228, 1.31E-05)
(5.229, 1.35E-05)
(5.23, 1.39E-05)
(5.231, 1.38E-05)
(5.232, 1.38E-05)
(5.233, 1.37E-05)
(5.234, 1.37E-05)
(5.235, 1.36E-05)
(5.236, 1.37E-05)
(5.237, 1.37E-05)
(5.238, 1.38E-05)
(5.239, 1.38E-05)
(5.24, 1.38E-05)
(5.241, 1.37E-05)
(5.242, 1.37E-05)
(5.243, 1.36E-05)
(5.244, 1.35E-05)
(5.245, 1.34E-05)
(5.246, 1.33E-05)
(5.247, 1.32E-05)
(5.248, 1.30E-05)
(5.249, 1.29E-05)
(5.25, 1.26E-05)
(5.251, 1.24E-05)
(5.252, 1.21E-05)
(5.253, 1.18E-05)
(5.254, 1.14E-05)
(5.255, 1.07E-05)
(5.256, 1.00E-05)
(5.257, 9.25E-06)
(5.258, 8.40E-06)
(5.259, 7.57E-06)
(5.26, 6.69E-06)
(5.261, 5.77E-06)
(5.262, 5.56E-06)
(5.263, 5.46E-06)
(5.264, 5.35E-06)
(5.265, 5.32E-06)
(5.266, 5.26E-06)
(5.267, 5.23E-06)
(5.268, 5.21E-06)
(5.269, 5.19E-06)
(5.27, 5.18E-06)
(5.271, 5.16E-06)
(5.272, 5.15E-06)
(5.273, 5.06E-06)
(5.274, 4.99E-06)
(5.275, 4.89E-06)
(5.276, 4.79E-06)
(5.277, 4.71E-06)
(5.278, 4.65E-06)
(5.279, 4.61E-06)
(5.28, 4.60E-06)
(5.281, 4.61E-06)
(5.282, 4.65E-06)
(5.283, 4.69E-06)
(5.284, 4.64E-06)
(5.285, 4.58E-06)
(5.286, 4.58E-06)
(5.287, 4.61E-06)
(5.288, 4.64E-06)
(5.289, 4.68E-06)
(5.29, 4.65E-06)
(5.291, 4.66E-06)
(5.292, 4.67E-06)
(5.293, 4.70E-06)
(5.294, 4.74E-06)
(5.295, 4.75E-06)
(5.296, 4.72E-06)
(5.297, 4.70E-06)
(5.298, 4.67E-06)
(5.299, 4.65E-06)
(5.3, 4.63E-06)
(5.301, 4.58E-06)
(5.302, 4.54E-06)
(5.303, 4.50E-06)
(5.304, 4.46E-06)
(5.305, 4.42E-06)
(5.306, 4.40E-06)
(5.307, 4.38E-06)
(5.308, 4.37E-06)
(5.309, 4.36E-06)
(5.31, 4.35E-06)
(5.311, 4.34E-06)
(5.312, 4.33E-06)
(5.313, 4.31E-06)
(5.314, 4.30E-06)
(5.315, 4.28E-06)
(5.316, 4.26E-06)
(5.317, 4.25E-06)
(5.318, 4.23E-06)
(5.319, 4.22E-06)
(5.32, 4.21E-06)
(5.321, 4.20E-06)
(5.322, 4.21E-06)
(5.323, 4.26E-06)
(5.324, 4.31E-06)
(5.325, 4.36E-06)
(5.326, 4.41E-06)
(5.327, 4.46E-06)
(5.328, 4.51E-06)
(5.329, 4.55E-06)
(5.33, 4.56E-06)
(5.331, 4.51E-06)
(5.332, 4.48E-06)
(5.333, 4.41E-06)
(5.334, 4.36E-06)
(5.335, 4.32E-06)
(5.336, 4.28E-06)
(5.337, 4.20E-06)
(5.338, 4.03E-06)
(5.339, 3.91E-06)
(5.34, 3.79E-06)
(5.341, 3.67E-06)
(5.342, 3.68E-06)
(5.343, 3.68E-06)
(5.344, 3.68E-06)
(5.345, 3.68E-06)
(5.346, 3.67E-06)
(5.347, 3.67E-06)
(5.348, 3.67E-06)
(5.349, 3.68E-06)
(5.35, 3.69E-06)
(5.351, 3.73E-06)
(5.352, 3.79E-06)
(5.353, 3.85E-06)
(5.354, 3.90E-06)
(5.355, 3.94E-06)
(5.356, 3.98E-06)
(5.357, 4.00E-06)
(5.358, 4.03E-06)
(5.359, 4.07E-06)
(5.36, 4.11E-06)
(5.361, 4.17E-06)
(5.362, 4.24E-06)
(5.363, 4.32E-06)
(5.364, 4.42E-06)
(5.365, 4.51E-06)
(5.366, 4.57E-06)
(5.367, 4.65E-06)
(5.368, 4.74E-06)
(5.369, 4.85E-06)
(5.37, 4.98E-06)
(5.371, 5.12E-06)
(5.372, 5.27E-06)
(5.373, 5.43E-06)
(5.374, 5.59E-06)
(5.375, 5.78E-06)
(5.376, 5.98E-06)
(5.377, 6.18E-06)
(5.378, 6.37E-06)
(5.379, 6.55E-06)
(5.38, 6.73E-06)
(5.381, 6.91E-06)
(5.382, 7.09E-06)
(5.383, 7.28E-06)
(5.384, 7.46E-06)
(5.385, 7.60E-06)
(5.386, 7.74E-06)
(5.387, 7.87E-06)
(5.388, 8.00E-06)
(5.389, 8.12E-06)
(5.39, 8.23E-06)
(5.391, 8.34E-06)
(5.392, 8.46E-06)
(5.393, 8.58E-06)
(5.394, 8.69E-06)
(5.395, 8.81E-06)
(5.396, 8.93E-06)
(5.397, 9.05E-06)
(5.398, 9.16E-06)
(5.399, 9.28E-06)
(5.4, 9.39E-06)
(5.401, 9.51E-06)
(5.402, 9.63E-06)
(5.403, 9.73E-06)
(5.404, 9.79E-06)
(5.405, 9.84E-06)
(5.406, 9.90E-06)
(5.407, 9.95E-06)
(5.408, 1.00E-05)
(5.409, 1.01E-05)
(5.41, 1.02E-05)
(5.411, 1.03E-05)
(5.412, 1.03E-05)
(5.413, 1.04E-05)
(5.414, 1.05E-05)
(5.415, 1.06E-05)
(5.416, 1.07E-05)
(5.417, 1.08E-05)
(5.418, 1.08E-05)
(5.419, 1.08E-05)
(5.42, 1.09E-05)
(5.421, 1.09E-05)
(5.422, 1.08E-05)
(5.423, 1.07E-05)
(5.424, 1.05E-05)
(5.425, 1.04E-05)
(5.426, 1.03E-05)
(5.427, 1.02E-05)
(5.428, 1.01E-05)
(5.429, 1.01E-05)
(5.43, 9.96E-06)
(5.431, 9.86E-06)
(5.432, 9.80E-06)
(5.433, 9.78E-06)
(5.434, 9.78E-06)
(5.435, 9.81E-06)
(5.436, 9.92E-06)
(5.437, 9.88E-06)
(5.438, 9.87E-06)
(5.439, 9.73E-06)
(5.44, 9.56E-06)
(5.441, 9.41E-06)
(5.442, 9.31E-06)
(5.443, 9.28E-06)
(5.444, 9.24E-06)
(5.445, 9.27E-06)
(5.446, 9.37E-06)
(5.447, 9.59E-06)
(5.448, 9.91E-06)
(5.449, 1.04E-05)
(5.45, 1.09E-05)
(5.451, 1.15E-05)
(5.452, 1.22E-05)
(5.453, 1.29E-05)
(5.454, 1.41E-05)
(5.455, 1.54E-05)
(5.456, 1.68E-05)
(5.457, 1.85E-05)
(5.458, 2.04E-05)
(5.459, 2.25E-05)
(5.46, 2.47E-05)
(5.461, 2.73E-05)
(5.462, 3.00E-05)
(5.463, 3.30E-05)
(5.464, 3.63E-05)
(5.465, 4.00E-05)
(5.466, 4.40E-05)
(5.467, 4.91E-05)
(5.468, 5.47E-05)
(5.469, 6.06E-05)
(5.47, 6.70E-05)
(5.471, 7.38E-05)
(5.472, 8.09E-05)
(5.473, 8.85E-05)
(5.474, 9.64E-05)
(5.475, 0.000104628)
(5.476, 0.000113868)
(5.477, 0.000123635)
(5.478, 0.000133925)
(5.479, 0.000144685)
(5.48, 0.000155844)
(5.481, 0.000167416)
(5.482, 0.000179369)
(5.483, 0.000191714)
(5.484, 0.000204517)
(5.485, 0.000217691)
(5.486, 0.000231349)
(5.487, 0.000245516)
(5.488, 0.000259997)
(5.489, 0.0002749)
(5.49, 0.000290493)
(5.491, 0.000306886)
(5.492, 0.000323846)
(5.493, 0.000341366)
(5.494, 0.000359494)
(5.495, 0.000378172)
(5.496, 0.000397507)
(5.497, 0.000417529)
(5.498, 0.000438265)
(5.499, 0.000459152)
(5.5, 0.000480843)
(5.501, 0.000503413)
(5.502, 0.000526925)
(5.503, 0.00055141)
(5.504, 0.000576917)
(5.505, 0.0006035)
(5.506, 0.000631218)
(5.507, 0.000660072)
(5.508, 0.000690174)
(5.509, 0.0007216)
(5.51, 0.000754404)
(5.511, 0.000788627)
(5.512, 0.000824337)
(5.513, 0.000861607)
(5.514, 0.000900551)
(5.515, 0.000941198)
(5.516, 0.000983602)
(5.517, 0.00102789)
(5.518, 0.00107415)
(5.519, 0.00112245)
(5.52, 0.00117289)
(5.521, 0.00122556)
(5.522, 0.00128068)
(5.523, 0.00133824)
(5.524, 0.00139833)
(5.525, 0.00146102)
(5.526, 0.00152642)
(5.527, 0.00159463)
(5.528, 0.00166569)
(5.529, 0.00173974)
(5.53, 0.00181689)
(5.531, 0.00189723)
(5.532, 0.00198089)
(5.533, 0.00206799)
(5.534, 0.00215861)
(5.535, 0.00225289)
(5.536, 0.00235094)
(5.537, 0.00245288)
(5.538, 0.00255882)
(5.539, 0.0026689)
(5.54, 0.00278322)
(5.541, 0.00290193)
(5.542, 0.00302512)
(5.543, 0.00315294)
(5.544, 0.00328556)
(5.545, 0.00342311)
(5.546, 0.00356564)
(5.547, 0.00371337)
(5.548, 0.00386646)
(5.549, 0.00402504)
(5.55, 0.00418928)
(5.551, 0.00435933)
(5.552, 0.00453535)
(5.553, 0.0047175)
(5.554, 0.00490595)
(5.555, 0.00510087)
(5.556, 0.00530246)
(5.557, 0.00551088)
(5.558, 0.00572634)
(5.559, 0.00594904)
(5.56, 0.00617918)
(5.561, 0.00641698)
(5.562, 0.00666263)
(5.563, 0.00691636)
(5.564, 0.00717838)
(5.565, 0.0074489)
(5.566, 0.00772816)
(5.567, 0.00801639)
(5.568, 0.00831382)
(5.569, 0.0086207)
(5.57, 0.00893727)
(5.571, 0.00926377)
(5.572, 0.00960046)
(5.573, 0.00994761)
(5.574, 0.0103055)
(5.575, 0.0106743)
(5.576, 0.0110544)
(5.577, 0.0114459)
(5.578, 0.0118494)
(5.579, 0.0122648)
(5.58, 0.0126927)
(5.581, 0.0131333)
(5.582, 0.0135868)
(5.583, 0.0140536)
(5.584, 0.0145339)
(5.585, 0.0150282)
(5.586, 0.0155366)
(5.587, 0.0160596)
(5.588, 0.0165974)
(5.589, 0.0171503)
(5.59, 0.0177188)
(5.591, 0.0183031)
(5.592, 0.0189035)
(5.593, 0.0195204)
(5.594, 0.0201541)
(5.595, 0.020805)
(5.596, 0.0214735)
(5.597, 0.0221598)
(5.598, 0.0228643)
(5.599, 0.0235874)
(5.6, 0.0243295)
(5.601, 0.0250908)
(5.602, 0.0258718)
(5.603, 0.0266729)
(5.604, 0.0274943)
(5.605, 0.0283365)
(5.606, 0.0291998)
(5.607, 0.0300846)
(5.608, 0.0309913)
(5.609, 0.0319202)
(5.61, 0.0328717)
(5.611, 0.0338462)
(5.612, 0.0348441)
(5.613, 0.0358658)
(5.614, 0.0369115)
(5.615, 0.0379818)
(5.616, 0.039077)
(5.617, 0.0401974)
(5.618, 0.0413435)
(5.619, 0.0425157)
(5.62, 0.0437143)
(5.621, 0.0449396)
(5.622, 0.0461922)
(5.623, 0.0474723)
(5.624, 0.0487804)
(5.625, 0.0501168)
(5.626, 0.0514819)
(5.627, 0.0528761)
(5.628, 0.0542998)
(5.629, 0.0557533)
(5.63, 0.057237)
(5.631, 0.0587513)
(5.632, 0.0602965)
(5.633, 0.0618731)
(5.634, 0.0634813)
(5.635, 0.0651215)
(5.636, 0.0667941)
(5.637, 0.0684995)
(5.638, 0.0702379)
(5.639, 0.0720098)
(5.64, 0.0738154)
(5.641, 0.0756551)
(5.642, 0.0775292)
(5.643, 0.0794381)
(5.644, 0.0813821)
(5.645, 0.0833614)
(5.646, 0.0853764)
(5.647, 0.0874274)
(5.648, 0.0895147)
(5.649, 0.0916385)
(5.65, 0.0937991)
(5.651, 0.0959968)
(5.652, 0.0982319)
(5.653, 0.100505)
(5.654, 0.102815)
(5.655, 0.105164)
(5.656, 0.107551)
(5.657, 0.109976)
(5.658, 0.112441)
(5.659, 0.114944)
(5.66, 0.117486)
(5.661, 0.120068)
(5.662, 0.122689)
(5.663, 0.125349)
(5.664, 0.12805)
(5.665, 0.13079)
(5.666, 0.13357)
(5.667, 0.136391)
(5.668, 0.139252)
(5.669, 0.142153)
(5.67, 0.145094)
(5.671, 0.148076)
(5.672, 0.151098)
(5.673, 0.154161)
(5.674, 0.157265)
(5.675, 0.160409)
(5.676, 0.163593)
(5.677, 0.166819)
(5.678, 0.170084)
(5.679, 0.17339)
(5.68, 0.176737)
(5.681, 0.180123)
(5.682, 0.18355)
(5.683, 0.187018)
(5.684, 0.190525)
(5.685, 0.194072)
(5.686, 0.197658)
(5.687, 0.201285)
(5.688, 0.20495)
(5.689, 0.208655)
(5.69, 0.212399)
(5.691, 0.216182)
(5.692, 0.220003)
(5.693, 0.223863)
(5.694, 0.227761)
(5.695, 0.231696)
(5.696, 0.235669)
(5.697, 0.239679)
(5.698, 0.243726)
(5.699, 0.247809)
(5.7, 0.251929)
(5.701, 0.256084)
(5.702, 0.260275)
(5.703, 0.264501)
(5.704, 0.268761)
(5.705, 0.273056)
(5.706, 0.277384)
(5.707, 0.281746)
(5.708, 0.286141)
(5.709, 0.290567)
(5.71, 0.295026)
(5.711, 0.299516)
(5.712, 0.304037)
(5.713, 0.308588)
(5.714, 0.313169)
(5.715, 0.317779)
(5.716, 0.322418)
(5.717, 0.327084)
(5.718, 0.331779)
(5.719, 0.336499)
(5.72, 0.341246)
(5.721, 0.346019)
(5.722, 0.350816)
(5.723, 0.355638)
(5.724, 0.360483)
(5.725, 0.365351)
(5.726, 0.370241)
(5.727, 0.375153)
(5.728, 0.380085)
(5.729, 0.385037)
(5.73, 0.390009)
(5.731, 0.394998)
(5.732, 0.400006)
(5.733, 0.40503)
(5.734, 0.41007)
(5.735, 0.415126)
(5.736, 0.420196)
(5.737, 0.42528)
(5.738, 0.430377)
(5.739, 0.435486)
(5.74, 0.440607)
(5.741, 0.44574)
(5.742, 0.450882)
(5.743, 0.456033)
(5.744, 0.461192)
(5.745, 0.466359)
(5.746, 0.471532)
(5.747, 0.476709)
(5.748, 0.481889)
(5.749, 0.487071)
(5.75, 0.492254)
(5.751, 0.497438)
(5.752, 0.502621)
(5.753, 0.507803)
(5.754, 0.512983)
(5.755, 0.51816)
(5.756, 0.523334)
(5.757, 0.528504)
(5.758, 0.53367)
(5.759, 0.538831)
(5.76, 0.543987)
(5.761, 0.549135)
(5.762, 0.554277)
(5.763, 0.55941)
(5.764, 0.564534)
(5.765, 0.569648)
(5.766, 0.574752)
(5.767, 0.579844)
(5.768, 0.584923)
(5.769, 0.58999)
(5.77, 0.595042)
(5.771, 0.60008)
(5.772, 0.605102)
(5.773, 0.610108)
(5.774, 0.615097)
(5.775, 0.620069)
(5.776, 0.625021)
(5.777, 0.629955)
(5.778, 0.634868)
(5.779, 0.639761)
(5.78, 0.644632)
(5.781, 0.649481)
(5.782, 0.654308)
(5.783, 0.659111)
(5.784, 0.66389)
(5.785, 0.668645)
(5.786, 0.673374)
(5.787, 0.678077)
(5.788, 0.682754)
(5.789, 0.687404)
(5.79, 0.692026)
(5.791, 0.69662)
(5.792, 0.701184)
(5.793, 0.705719)
(5.794, 0.710223)
(5.795, 0.714696)
(5.796, 0.719138)
(5.797, 0.723547)
(5.798, 0.727924)
(5.799, 0.732268)
(5.8, 0.736578)
(5.801, 0.740853)
(5.802, 0.745094)
(5.803, 0.7493)
(5.804, 0.75347)
(5.805, 0.757604)
(5.806, 0.761701)
(5.807, 0.765761)
(5.808, 0.769784)
(5.809, 0.77377)
(5.81, 0.777717)
(5.811, 0.781626)
(5.812, 0.785496)
(5.813, 0.789327)
(5.814, 0.793119)
(5.815, 0.796871)
(5.816, 0.800584)
(5.817, 0.804256)
(5.818, 0.807888)
(5.819, 0.81148)
(5.82, 0.815032)
(5.821, 0.818542)
(5.822, 0.822012)
(5.823, 0.82544)
(5.824, 0.828828)
(5.825, 0.832174)
(5.826, 0.83548)
(5.827, 0.838744)
(5.828, 0.841966)
(5.829, 0.845148)
(5.83, 0.848288)
(5.831, 0.851387)
(5.832, 0.854445)
(5.833, 0.857462)
(5.834, 0.860437)
(5.835, 0.863372)
(5.836, 0.866266)
(5.837, 0.869119)
(5.838, 0.871931)
(5.839, 0.874703)
(5.84, 0.877435)
(5.841, 0.880127)
(5.842, 0.882778)
(5.843, 0.88539)
(5.844, 0.887961)
(5.845, 0.890494)
(5.846, 0.892987)
(5.847, 0.895441)
(5.848, 0.897856)
(5.849, 0.900233)
(5.85, 0.902571)
(5.851, 0.904871)
(5.852, 0.907133)
(5.853, 0.909358)
(5.854, 0.911545)
(5.855, 0.913694)
(5.856, 0.915807)
(5.857, 0.917884)
(5.858, 0.919924)
(5.859, 0.921927)
(5.86, 0.923895)
(5.861, 0.925828)
(5.862, 0.927725)
(5.863, 0.929587)
(5.864, 0.931414)
(5.865, 0.933207)
(5.866, 0.934966)
(5.867, 0.936691)
(5.868, 0.938383)
(5.869, 0.940041)
(5.87, 0.941666)
(5.871, 0.943259)
(5.872, 0.94482)
(5.873, 0.946348)
(5.874, 0.947845)
(5.875, 0.94931)
(5.876, 0.950745)
(5.877, 0.952149)
(5.878, 0.953522)
(5.879, 0.954866)
(5.88, 0.95618)
(5.881, 0.957464)
(5.882, 0.95872)
(5.883, 0.959947)
(5.884, 0.961146)
(5.885, 0.962316)
(5.886, 0.96346)
(5.887, 0.964576)
(5.888, 0.965666)
(5.889, 0.966729)
(5.89, 0.967766)
(5.891, 0.968778)
(5.892, 0.969764)
(5.893, 0.970726)
(5.894, 0.971663)
(5.895, 0.972576)
(5.896, 0.973466)
(5.897, 0.974332)
(5.898, 0.975176)
(5.899, 0.975997)
(5.9, 0.976796)
(5.901, 0.977574)
(5.902, 0.978331)
(5.903, 0.979067)
(5.904, 0.979782)
(5.905, 0.980478)
(5.906, 0.981154)
(5.907, 0.981811)
(5.908, 0.98245)
(5.909, 0.98307)
(5.91, 0.983673)
(5.911, 0.984258)
(5.912, 0.984826)
(5.913, 0.985377)
(5.914, 0.985912)
(5.915, 0.986432)
(5.916, 0.986936)
(5.917, 0.987425)
(5.918, 0.987899)
(5.919, 0.988359)
(5.92, 0.988805)
(5.921, 0.989238)
(5.922, 0.989658)
(5.923, 0.990064)
(5.924, 0.990459)
(5.925, 0.990841)
(5.926, 0.991212)
(5.927, 0.991571)
(5.928, 0.991919)
(5.929, 0.992257)
(5.93, 0.992584)
(5.931, 0.9929)
(5.932, 0.993207)
(5.933, 0.993505)
(5.934, 0.993793)
(5.935, 0.994072)
(5.936, 0.994343)
(5.937, 0.994605)
(5.938, 0.994858)
(5.939, 0.995103)
(5.94, 0.99534)
(5.941, 0.995571)
(5.942, 0.995794)
(5.943, 0.996011)
(5.944, 0.996219)
(5.945, 0.996421)
(5.946, 0.996617)
(5.947, 0.996807)
(5.948, 0.996989)
(5.949, 0.997171)
(5.95, 0.997345)
(5.951, 0.997512)
(5.952, 0.997672)
(5.953, 0.997826)
(5.954, 0.997973)
(5.955, 0.998113)
(5.956, 0.998246)
(5.957, 0.998372)
(5.958, 0.998491)
(5.959, 0.998604)
(5.96, 0.998712)
(5.961, 0.998815)
(5.962, 0.998913)
(5.963, 0.999006)
(5.964, 0.999094)
(5.965, 0.999177)
(5.966, 0.999256)
(5.967, 0.999331)
(5.968, 0.999404)
(5.969, 0.999472)
(5.97, 0.999535)
(5.971, 0.999592)
(5.972, 0.999645)
(5.973, 0.999695)
(5.974, 0.99974)
(5.975, 0.999782)
(5.976, 0.999819)
(5.977, 0.999854)
(5.978, 0.999885)
(5.979, 0.999914)
(5.98, 0.999939)
(5.981, 0.999962)
(5.982, 0.999965)
(5.983, 0.999966)
(5.984, 0.999966)
(5.985, 0.999967)
(5.986, 0.999968)
(5.987, 0.999968)
(5.988, 0.999969)
(5.989, 0.99997)
(5.99, 0.999971)
(5.991, 0.999971)
(5.992, 0.999972)
(5.993, 0.999972)
(5.994, 0.999973)
(5.995, 0.999973)
(5.996, 0.999974)
(5.997, 0.999975)
(5.998, 0.999975)
(5.999, 0.999976)
(6, 0.999976)
(6.001, 0.999977)
(6.002, 0.999977)
(6.003, 0.999978)
(6.004, 0.999978)
(6.005, 0.999979)
(6.006, 0.999979)
(6.007, 0.99998)
(6.008, 0.99998)
(6.009, 0.999981)
(6.01, 0.999981)
(6.011, 0.999982)
(6.012, 0.999982)
(6.013, 0.999983)
(6.014, 0.999983)
(6.015, 0.999984)
(6.016, 0.999984)
(6.017, 0.999984)
(6.018, 0.999985)
(6.019, 0.999985)
(6.02, 0.999986)
(6.021, 0.999986)
(6.022, 0.999987)
(6.023, 0.999987)
(6.024, 0.999987)
(6.025, 0.999988)
(6.026, 0.999988)
(6.027, 0.999988)
(6.028, 0.999989)
(6.029, 0.999989)
(6.03, 0.999989)
(6.031, 0.99999)
(6.032, 0.99999)
(6.033, 0.99999)
(6.034, 0.999991)
(6.035, 0.999991)
(6.036, 0.999991)
(6.037, 0.999992)
(6.038, 0.999992)
(6.039, 0.999992)
(6.04, 0.999993)
(6.041, 0.999993)
(6.042, 0.999993)
(6.043, 0.999993)
(6.044, 0.999994)
(6.045, 0.999994)
(6.046, 0.999994)
(6.047, 0.999994)
(6.048, 0.999994)
(6.049, 0.999995)
(6.05, 0.999995)
(6.051, 0.999995)
(6.052, 0.999995)
(6.053, 0.999995)
(6.054, 0.999995)
(6.055, 0.999996)
(6.056, 0.999996)
(6.057, 0.999996)
(6.058, 0.999996)
(6.059, 0.999996)
(6.06, 0.999997)
(6.061, 0.999997)
(6.062, 0.999997)
(6.063, 0.999997)
(6.064, 0.999997)
(6.065, 0.999997)
(6.066, 0.999997)
(6.067, 0.999997)
(6.068, 0.999998)
(6.069, 0.999998)
(6.07, 0.999998)
(6.071, 0.999998)
(6.072, 0.999998)
(6.073, 0.999998)
(6.074, 0.999998)
(6.075, 0.999998)
(6.076, 0.999998)
(6.077, 0.999998)
(6.078, 0.999998)
(6.079, 0.999998)
(6.08, 0.999998)
(6.081, 0.999998)
(6.082, 0.999998)
(6.083, 0.999998)
(6.084, 0.999999)
(6.085, 0.999999)
(6.086, 0.999999)
(6.087, 0.999999)
(6.088, 0.999999)
(6.089, 0.999999)
(6.09, 0.999999)
(6.091, 0.999999)
(6.092, 0.999999)
(6.093, 0.999999)
(6.094, 0.999999)
(6.095, 0.999999)
(6.096, 0.999999)
(6.097, 0.999999)
(6.098, 0.999999)
(6.099, 0.999999)
(6.1, 0.999999)
(6.101, 0.999999)
(6.102, 0.999999)
(6.103, 0.999999)
(6.104, 0.999999)
(6.105, 0.999999)
(6.106, 0.999999)
(6.107, 0.999999)
(6.108, 0.999999)
(6.109, 0.999999)
(6.11, 0.999999)
(6.111, 0.999999)
(6.112, 0.999999)
(6.113, 0.999999)
(6.114, 0.999999)
(6.115, 0.999999)
(6.116, 0.999999)
(6.117, 0.999999)
(6.118, 0.999999)
(6.119, 0.999999)
(6.12, 0.999999)
(6.121, 0.999999)
(6.122, 0.999999)
(6.123, 0.999999)
(6.124, 0.999999)
(6.125, 0.999999)
(6.126, 0.999999)
(6.127, 0.999999)
(6.128, 0.999999)
(6.129, 0.999999)
(6.13, 0.999999)
(6.131, 0.999999)
(6.132, 0.999999)
(6.133, 0.999999)
(6.134, 0.999999)
(6.135, 0.999999)
(6.136, 0.999998)
(6.137, 0.999998)
(6.138, 0.999998)
(6.139, 0.999998)
(6.14, 0.999998)
(6.141, 0.999998)
(6.142, 0.999998)
(6.143, 0.999998)
(6.144, 0.999998)
(6.145, 0.999997)
(6.146, 0.999997)
(6.147, 0.999997)
(6.148, 0.999997)
(6.149, 0.999997)
(6.15, 0.999997)
(6.151, 0.999996)
(6.152, 0.999996)
(6.153, 0.999996)
(6.154, 0.999996)
(6.155, 0.999996)
(6.156, 0.999996)
(6.157, 0.999996)
(6.158, 0.999996)
(6.159, 0.999996)
(6.16, 0.999996)
(6.161, 0.999996)
(6.162, 0.999996)
(6.163, 0.999996)
(6.164, 0.999996)
(6.165, 0.999996)
(6.166, 0.999996)
(6.167, 0.999996)
(6.168, 0.999996)
(6.169, 0.999997)
(6.17, 0.999997)
(6.171, 0.999997)
(6.172, 0.999997)
(6.173, 0.999997)
(6.174, 0.999997)
(6.175, 0.999997)
(6.176, 0.999997)
(6.177, 0.999998)
(6.178, 0.999998)
(6.179, 0.999998)
(6.18, 0.999998)
(6.181, 0.999998)
(6.182, 0.999999)
(6.183, 0.999999)
(6.184, 0.999999)
(6.185, 0.999999)
(6.186, 0.999999)
(6.187, 0.999999)
(6.188, 0.999999)
(6.189, 1)
(6.19, 1)
(6.191, 1)
(6.192, 1)
(6.193, 1)
(6.194, 1)
(6.195, 1)
(6.196, 1)
(6.197, 1)
(6.198, 1)
(6.199, 1)
(6.2, 1)
(6.201, 1)
(6.202, 1)
(6.203, 1)
(6.204, 1)
(6.205, 1)
(6.206, 1)
(6.207, 1)
(6.208, 1)
(6.209, 1)
(6.21, 1)
(6.211, 1)
(6.212, 1)
(6.213, 1)
(6.214, 1)
(6.215, 1)
(6.216, 1)
(6.217, 1)
(6.218, 1)
(6.219, 1)
(6.22, 1)
(6.221, 1)
(6.222, 1)
(6.223, 1)
(6.224, 1)
(6.225, 1)
(6.226, 1)
(6.227, 1)
(6.228, 1)
(6.229, 1)
(6.23, 1)
(6.231, 1)
(6.232, 1)
(6.233, 1)
(6.234, 1)
(6.235, 1)
(6.236, 1)
(6.237, 1)
(6.238, 1)
(6.239, 1)
(6.24, 1)
(6.241, 1)
(6.242, 1)
(6.243, 1)
(6.244, 1)
(6.245, 1)
(6.246, 1)
(6.247, 1)
(6.248, 1)
(6.249, 1)
(6.25, 1)
(6.251, 1)
(6.252, 1)
(6.253, 1)
(6.254, 1)
(6.255, 1)
(6.256, 1)
(6.257, 1)
(6.258, 1)
(6.259, 1)
(6.26, 1)
(6.261, 1)
(6.262, 1)
(6.263, 1)
(6.264, 1)
(6.265, 1)
(6.266, 1)
(6.267, 1)
(6.268, 1)
(6.269, 1)
(6.27, 1)
(6.271, 1)
(6.272, 1)
(6.273, 1)
(6.274, 1)
(6.275, 1)
(6.276, 1)
(6.277, 1)
(6.278, 1)
(6.279, 1)
(6.28, 1)
(6.281, 1)
(6.282, 1)
(6.283, 1)
};
\addlegendentry{nonlinear Zalesak's limiter with $\text{tol} = 10^{-13}$}
\addplot[color=royal_blue, line width = 0.25mm, solid]
coordinates{
(0, 1)
(0.001, 1)
(0.002, 1)
(0.003, 1)
(0.004, 1)
(0.005, 1)
(0.006, 1)
(0.007, 1)
(0.008, 1)
(0.009, 1)
(0.01, 1)
(0.011, 1)
(0.012, 1)
(0.013, 1)
(0.014, 1)
(0.015, 1)
(0.016, 1)
(0.017, 1)
(0.018, 1)
(0.019, 1)
(0.02, 1)
(0.021, 1)
(0.022, 1)
(0.023, 1)
(0.024, 1)
(0.025, 1)
(0.026, 1)
(0.027, 1)
(0.028, 1)
(0.029, 1)
(0.03, 1)
(0.031, 1)
(0.032, 1)
(0.033, 1)
(0.034, 1)
(0.035, 1)
(0.036, 1)
(0.037, 1)
(0.038, 1)
(0.039, 1)
(0.04, 1)
(0.041, 1)
(0.042, 1)
(0.043, 1)
(0.044, 1)
(0.045, 1)
(0.046, 1)
(0.047, 1)
(0.048, 1)
(0.049, 1)
(0.05, 1)
(0.051, 1)
(0.052, 1)
(0.053, 1)
(0.054, 1)
(0.055, 1)
(0.056, 1)
(0.057, 1)
(0.058, 1)
(0.059, 1)
(0.06, 1)
(0.061, 1)
(0.062, 1)
(0.063, 1)
(0.064, 1)
(0.065, 1)
(0.066, 1)
(0.067, 1)
(0.068, 1)
(0.069, 1)
(0.07, 1)
(0.071, 1)
(0.072, 1)
(0.073, 1)
(0.074, 1)
(0.075, 1)
(0.076, 1)
(0.077, 1)
(0.078, 1)
(0.079, 1)
(0.08, 1)
(0.081, 1)
(0.082, 1)
(0.083, 1)
(0.084, 1)
(0.085, 1)
(0.086, 1)
(0.087, 1)
(0.088, 1)
(0.089, 1)
(0.09, 1)
(0.091, 1)
(0.092, 1)
(0.093, 1)
(0.094, 1)
(0.095, 1)
(0.096, 1)
(0.097, 1)
(0.098, 1)
(0.099, 1)
(0.1, 1)
(0.101, 1)
(0.102, 1)
(0.103, 1)
(0.104, 1)
(0.105, 1)
(0.106, 1)
(0.107, 1)
(0.108, 1)
(0.109, 1)
(0.11, 1)
(0.111, 1)
(0.112, 1)
(0.113, 1)
(0.114, 1)
(0.115, 1)
(0.116, 1)
(0.117, 1)
(0.118, 1)
(0.119, 1)
(0.12, 1)
(0.121, 1)
(0.122, 1)
(0.123, 1)
(0.124, 1)
(0.125, 1)
(0.126, 1)
(0.127, 1)
(0.128, 1)
(0.129, 1)
(0.13, 1)
(0.131, 1)
(0.132, 1)
(0.133, 1)
(0.134, 1)
(0.135, 1)
(0.136, 1)
(0.137, 1)
(0.138, 1)
(0.139, 1)
(0.14, 1)
(0.141, 1)
(0.142, 1)
(0.143, 1)
(0.144, 1)
(0.145, 1)
(0.146, 1)
(0.147, 1)
(0.148, 1)
(0.149, 1)
(0.15, 1)
(0.151, 1)
(0.152, 1)
(0.153, 1)
(0.154, 1)
(0.155, 1)
(0.156, 1)
(0.157, 1)
(0.158, 1)
(0.159, 1)
(0.16, 1)
(0.161, 1)
(0.162, 1)
(0.163, 1)
(0.164, 1)
(0.165, 1)
(0.166, 1)
(0.167, 1)
(0.168, 1)
(0.169, 1)
(0.17, 1)
(0.171, 1)
(0.172, 1)
(0.173, 1)
(0.174, 1)
(0.175, 1)
(0.176, 1)
(0.177, 1)
(0.178, 1)
(0.179, 1)
(0.18, 1)
(0.181, 1)
(0.182, 1)
(0.183, 1)
(0.184, 1)
(0.185, 1)
(0.186, 1)
(0.187, 1)
(0.188, 1)
(0.189, 1)
(0.19, 1)
(0.191, 1)
(0.192, 1)
(0.193, 1)
(0.194, 1)
(0.195, 1)
(0.196, 1)
(0.197, 1)
(0.198, 1)
(0.199, 1)
(0.2, 1)
(0.201, 1)
(0.202, 1)
(0.203, 1)
(0.204, 1)
(0.205, 1)
(0.206, 1)
(0.207, 1)
(0.208, 1)
(0.209, 1)
(0.21, 1)
(0.211, 1)
(0.212, 1)
(0.213, 1)
(0.214, 1)
(0.215, 1)
(0.216, 1)
(0.217, 1)
(0.218, 1)
(0.219, 1)
(0.22, 1)
(0.221, 1)
(0.222, 1)
(0.223, 1)
(0.224, 1)
(0.225, 1)
(0.226, 1)
(0.227, 1)
(0.228, 1)
(0.229, 1)
(0.23, 1)
(0.231, 1)
(0.232, 1)
(0.233, 1)
(0.234, 1)
(0.235, 1)
(0.236, 1)
(0.237, 1)
(0.238, 1)
(0.239, 1)
(0.24, 1)
(0.241, 1)
(0.242, 1)
(0.243, 1)
(0.244, 1)
(0.245, 1)
(0.246, 1)
(0.247, 1)
(0.248, 1)
(0.249, 1)
(0.25, 1)
(0.251, 1)
(0.252, 1)
(0.253, 1)
(0.254, 1)
(0.255, 1)
(0.256, 1)
(0.257, 1)
(0.258, 1)
(0.259, 1)
(0.26, 1)
(0.261, 1)
(0.262, 1)
(0.263, 1)
(0.264, 1)
(0.265, 1)
(0.266, 1)
(0.267, 1)
(0.268, 1)
(0.269, 1)
(0.27, 1)
(0.271, 1)
(0.272, 1)
(0.273, 1)
(0.274, 1)
(0.275, 1)
(0.276, 1)
(0.277, 1)
(0.278, 0.999999)
(0.279, 0.999999)
(0.28, 0.999999)
(0.281, 0.999999)
(0.282, 0.999999)
(0.283, 0.999999)
(0.284, 0.999999)
(0.285, 0.999999)
(0.286, 0.999999)
(0.287, 0.999999)
(0.288, 0.999999)
(0.289, 0.999998)
(0.29, 0.999998)
(0.291, 0.999998)
(0.292, 0.999998)
(0.293, 0.999998)
(0.294, 0.999998)
(0.295, 0.999997)
(0.296, 0.999997)
(0.297, 0.999997)
(0.298, 0.999997)
(0.299, 0.999996)
(0.3, 0.999996)
(0.301, 0.999995)
(0.302, 0.999995)
(0.303, 0.999995)
(0.304, 0.999994)
(0.305, 0.999994)
(0.306, 0.999993)
(0.307, 0.999992)
(0.308, 0.999992)
(0.309, 0.999991)
(0.31, 0.99999)
(0.311, 0.99999)
(0.312, 0.999989)
(0.313, 0.999988)
(0.314, 0.999987)
(0.315, 0.999986)
(0.316, 0.999984)
(0.317, 0.999983)
(0.318, 0.999982)
(0.319, 0.99998)
(0.32, 0.999978)
(0.321, 0.999977)
(0.322, 0.999975)
(0.323, 0.999973)
(0.324, 0.999971)
(0.325, 0.999968)
(0.326, 0.999966)
(0.327, 0.999963)
(0.328, 0.99996)
(0.329, 0.999957)
(0.33, 0.999954)
(0.331, 0.99995)
(0.332, 0.999946)
(0.333, 0.999942)
(0.334, 0.999938)
(0.335, 0.999933)
(0.336, 0.999928)
(0.337, 0.999923)
(0.338, 0.999917)
(0.339, 0.999911)
(0.34, 0.999905)
(0.341, 0.999898)
(0.342, 0.99989)
(0.343, 0.999882)
(0.344, 0.999874)
(0.345, 0.999865)
(0.346, 0.999855)
(0.347, 0.999845)
(0.348, 0.999834)
(0.349, 0.999823)
(0.35, 0.99981)
(0.351, 0.999797)
(0.352, 0.999783)
(0.353, 0.999768)
(0.354, 0.999753)
(0.355, 0.999736)
(0.356, 0.999718)
(0.357, 0.999699)
(0.358, 0.999679)
(0.359, 0.999658)
(0.36, 0.999635)
(0.361, 0.999612)
(0.362, 0.999586)
(0.363, 0.999559)
(0.364, 0.999531)
(0.365, 0.999501)
(0.366, 0.999469)
(0.367, 0.999435)
(0.368, 0.999399)
(0.369, 0.999362)
(0.37, 0.999322)
(0.371, 0.99928)
(0.372, 0.999235)
(0.373, 0.999188)
(0.374, 0.999138)
(0.375, 0.999086)
(0.376, 0.99903)
(0.377, 0.998972)
(0.378, 0.99891)
(0.379, 0.998845)
(0.38, 0.998777)
(0.381, 0.998705)
(0.382, 0.998629)
(0.383, 0.998549)
(0.384, 0.998464)
(0.385, 0.998376)
(0.386, 0.998283)
(0.387, 0.998185)
(0.388, 0.998081)
(0.389, 0.997973)
(0.39, 0.997859)
(0.391, 0.997739)
(0.392, 0.997614)
(0.393, 0.997482)
(0.394, 0.997343)
(0.395, 0.997198)
(0.396, 0.997045)
(0.397, 0.996886)
(0.398, 0.996718)
(0.399, 0.996542)
(0.4, 0.996358)
(0.401, 0.996165)
(0.402, 0.995964)
(0.403, 0.995752)
(0.404, 0.995531)
(0.405, 0.995299)
(0.406, 0.995057)
(0.407, 0.994804)
(0.408, 0.994539)
(0.409, 0.994263)
(0.41, 0.993973)
(0.411, 0.993671)
(0.412, 0.993356)
(0.413, 0.993027)
(0.414, 0.992683)
(0.415, 0.992324)
(0.416, 0.99195)
(0.417, 0.99156)
(0.418, 0.991153)
(0.419, 0.990729)
(0.42, 0.990287)
(0.421, 0.989827)
(0.422, 0.989348)
(0.423, 0.988849)
(0.424, 0.988329)
(0.425, 0.987788)
(0.426, 0.987226)
(0.427, 0.986641)
(0.428, 0.986032)
(0.429, 0.9854)
(0.43, 0.984742)
(0.431, 0.984059)
(0.432, 0.98335)
(0.433, 0.982613)
(0.434, 0.981848)
(0.435, 0.981054)
(0.436, 0.98023)
(0.437, 0.979376)
(0.438, 0.978489)
(0.439, 0.97757)
(0.44, 0.976617)
(0.441, 0.97563)
(0.442, 0.974607)
(0.443, 0.973547)
(0.444, 0.97245)
(0.445, 0.971314)
(0.446, 0.970138)
(0.447, 0.968922)
(0.448, 0.967663)
(0.449, 0.966362)
(0.45, 0.965016)
(0.451, 0.963625)
(0.452, 0.962187)
(0.453, 0.960702)
(0.454, 0.959167)
(0.455, 0.957583)
(0.456, 0.955947)
(0.457, 0.954259)
(0.458, 0.952517)
(0.459, 0.95072)
(0.46, 0.948866)
(0.461, 0.946955)
(0.462, 0.944985)
(0.463, 0.942954)
(0.464, 0.940863)
(0.465, 0.938708)
(0.466, 0.936489)
(0.467, 0.934204)
(0.468, 0.931852)
(0.469, 0.929432)
(0.47, 0.926943)
(0.471, 0.924382)
(0.472, 0.921749)
(0.473, 0.919042)
(0.474, 0.91626)
(0.475, 0.913402)
(0.476, 0.910466)
(0.477, 0.90745)
(0.478, 0.904354)
(0.479, 0.901176)
(0.48, 0.897914)
(0.481, 0.894568)
(0.482, 0.891135)
(0.483, 0.887615)
(0.484, 0.884007)
(0.485, 0.880309)
(0.486, 0.876519)
(0.487, 0.872636)
(0.488, 0.86866)
(0.489, 0.864588)
(0.49, 0.860421)
(0.491, 0.856155)
(0.492, 0.851791)
(0.493, 0.847327)
(0.494, 0.842762)
(0.495, 0.838094)
(0.496, 0.833324)
(0.497, 0.828449)
(0.498, 0.823468)
(0.499, 0.818381)
(0.5, 0.813187)
(0.501, 0.807885)
(0.502, 0.802474)
(0.503, 0.796952)
(0.504, 0.79132)
(0.505, 0.785577)
(0.506, 0.779721)
(0.507, 0.773753)
(0.508, 0.767671)
(0.509, 0.761475)
(0.51, 0.755164)
(0.511, 0.748738)
(0.512, 0.742197)
(0.513, 0.735541)
(0.514, 0.728768)
(0.515, 0.721879)
(0.516, 0.714874)
(0.517, 0.707752)
(0.518, 0.700514)
(0.519, 0.693159)
(0.52, 0.685688)
(0.521, 0.678101)
(0.522, 0.670398)
(0.523, 0.66258)
(0.524, 0.654647)
(0.525, 0.646598)
(0.526, 0.638436)
(0.527, 0.630159)
(0.528, 0.62177)
(0.529, 0.613268)
(0.53, 0.604657)
(0.531, 0.595936)
(0.532, 0.587108)
(0.533, 0.57817)
(0.534, 0.569126)
(0.535, 0.559975)
(0.536, 0.55072)
(0.537, 0.541364)
(0.538, 0.531908)
(0.539, 0.522355)
(0.54, 0.512703)
(0.541, 0.502952)
(0.542, 0.493107)
(0.543, 0.483169)
(0.544, 0.473143)
(0.545, 0.463034)
(0.546, 0.452845)
(0.547, 0.442583)
(0.548, 0.432252)
(0.549, 0.421835)
(0.55, 0.411301)
(0.551, 0.400689)
(0.552, 0.390005)
(0.553, 0.37926)
(0.554, 0.368464)
(0.555, 0.357626)
(0.556, 0.346758)
(0.557, 0.335869)
(0.558, 0.324972)
(0.559, 0.313984)
(0.56, 0.302949)
(0.561, 0.2919)
(0.562, 0.280852)
(0.563, 0.269824)
(0.564, 0.258832)
(0.565, 0.247884)
(0.566, 0.235821)
(0.567, 0.223918)
(0.568, 0.21219)
(0.569, 0.20062)
(0.57, 0.189235)
(0.571, 0.178051)
(0.572, 0.167082)
(0.573, 0.156341)
(0.574, 0.145843)
(0.575, 0.135047)
(0.576, 0.122566)
(0.577, 0.110683)
(0.578, 0.0993846)
(0.579, 0.0886581)
(0.58, 0.0784906)
(0.581, 0.0688697)
(0.582, 0.0597822)
(0.583, 0.0512466)
(0.584, 0.0432512)
(0.585, 0.0357743)
(0.586, 0.028671)
(0.587, 2.21E-02)
(0.588, 1.61E-02)
(0.589, 1.05E-02)
(0.59, 5.48E-03)
(0.591, 8.77E-04)
(0.592, 1.39E-07)
(0.593, 7.69E-08)
(0.594, 4.48E-08)
(0.595, 1.54E-08)
(0.596, 2.77E-10)
(0.597, 2.39E-10)
(0.598, 2.05E-10)
(0.599, 1.74E-10)
(0.6, 1.45E-10)
(0.601, 1.17E-10)
(0.602, 9.22E-11)
(0.603, 6.89E-11)
(0.604, 4.74E-11)
(0.605, 2.77E-11)
(0.606, 9.60E-12)
(0.607, 1.72E-13)
(0.608, 1.44E-13)
(0.609, 1.21E-13)
(0.61, 9.97E-14)
(0.611, 7.99E-14)
(0.612, 6.15E-14)
(0.613, 4.53E-14)
(0.614, 3.01E-14)
(0.615, 1.55E-14)
(0.616, 2.52E-15)
(0.617, -9.35E-15)
(0.618, -2.05E-14)
(0.619, -2.10E-14)
(0.62, -2.11E-14)
(0.621, -2.19E-14)
(0.622, -2.20E-14)
(0.623, -2.22E-14)
(0.624, -2.25E-14)
(0.625, -2.30E-14)
(0.626, -2.30E-14)
(0.627, -2.31E-14)
(0.628, -2.34E-14)
(0.629, -2.40E-14)
(0.63, -2.47E-14)
(0.631, -2.46E-14)
(0.632, -2.45E-14)
(0.633, -2.44E-14)
(0.634, -2.43E-14)
(0.635, -2.42E-14)
(0.636, -2.40E-14)
(0.637, -2.38E-14)
(0.638, -2.36E-14)
(0.639, -2.33E-14)
(0.64, -2.31E-14)
(0.641, -2.29E-14)
(0.642, -2.26E-14)
(0.643, -2.24E-14)
(0.644, -2.21E-14)
(0.645, -2.19E-14)
(0.646, -2.16E-14)
(0.647, -2.13E-14)
(0.648, -2.09E-14)
(0.649, -2.06E-14)
(0.65, -2.02E-14)
(0.651, -1.98E-14)
(0.652, -1.95E-14)
(0.653, -1.91E-14)
(0.654, -1.87E-14)
(0.655, -1.83E-14)
(0.656, -1.79E-14)
(0.657, -1.75E-14)
(0.658, -1.71E-14)
(0.659, -1.67E-14)
(0.66, -1.63E-14)
(0.661, -1.59E-14)
(0.662, -1.54E-14)
(0.663, -1.50E-14)
(0.664, -1.46E-14)
(0.665, -1.42E-14)
(0.666, -1.38E-14)
(0.667, -1.33E-14)
(0.668, -1.29E-14)
(0.669, -1.25E-14)
(0.67, -1.21E-14)
(0.671, -1.17E-14)
(0.672, -1.12E-14)
(0.673, -1.08E-14)
(0.674, -1.04E-14)
(0.675, -9.97E-15)
(0.676, -9.55E-15)
(0.677, -9.11E-15)
(0.678, -8.66E-15)
(0.679, -8.21E-15)
(0.68, -7.77E-15)
(0.681, -7.34E-15)
(0.682, -6.91E-15)
(0.683, -6.49E-15)
(0.684, -6.08E-15)
(0.685, -5.68E-15)
(0.686, -5.28E-15)
(0.687, -4.89E-15)
(0.688, -4.50E-15)
(0.689, -4.12E-15)
(0.69, -3.76E-15)
(0.691, -3.40E-15)
(0.692, -3.05E-15)
(0.693, -2.70E-15)
(0.694, -2.36E-15)
(0.695, -2.02E-15)
(0.696, -1.65E-15)
(0.697, -1.28E-15)
(0.698, -9.16E-16)
(0.699, -5.68E-16)
(0.7, -2.32E-16)
(0.701, 7.84E-17)
(0.702, 3.79E-16)
(0.703, 6.69E-16)
(0.704, 9.48E-16)
(0.705, 1.19E-15)
(0.706, 1.43E-15)
(0.707, 1.66E-15)
(0.708, 1.88E-15)
(0.709, 2.09E-15)
(0.71, 2.29E-15)
(0.711, 2.48E-15)
(0.712, 2.67E-15)
(0.713, 2.85E-15)
(0.714, 3.02E-15)
(0.715, 3.18E-15)
(0.716, 3.33E-15)
(0.717, 3.47E-15)
(0.718, 3.59E-15)
(0.719, 3.71E-15)
(0.72, 3.81E-15)
(0.721, 3.91E-15)
(0.722, 3.99E-15)
(0.723, 4.06E-15)
(0.724, 4.12E-15)
(0.725, 4.17E-15)
(0.726, 4.21E-15)
(0.727, 4.24E-15)
(0.728, 4.26E-15)
(0.729, 4.27E-15)
(0.73, 4.26E-15)
(0.731, 4.25E-15)
(0.732, 4.23E-15)
(0.733, 4.20E-15)
(0.734, 4.16E-15)
(0.735, 4.11E-15)
(0.736, 4.05E-15)
(0.737, 3.98E-15)
(0.738, 3.90E-15)
(0.739, 3.81E-15)
(0.74, 3.70E-15)
(0.741, 3.57E-15)
(0.742, 3.45E-15)
(0.743, 3.31E-15)
(0.744, 3.17E-15)
(0.745, 3.03E-15)
(0.746, 2.88E-15)
(0.747, 2.73E-15)
(0.748, 2.57E-15)
(0.749, 2.41E-15)
(0.75, 2.24E-15)
(0.751, 2.08E-15)
(0.752, 1.91E-15)
(0.753, 1.74E-15)
(0.754, 1.57E-15)
(0.755, 1.39E-15)
(0.756, 1.21E-15)
(0.757, 1.03E-15)
(0.758, 8.45E-16)
(0.759, 6.59E-16)
(0.76, 4.72E-16)
(0.761, 2.84E-16)
(0.762, 9.68E-17)
(0.763, -1.00E-16)
(0.764, -3.05E-16)
(0.765, -5.06E-16)
(0.766, -7.02E-16)
(0.767, -8.94E-16)
(0.768, -1.08E-15)
(0.769, -1.25E-15)
(0.77, -1.42E-15)
(0.771, -1.58E-15)
(0.772, -1.74E-15)
(0.773, -1.90E-15)
(0.774, -2.05E-15)
(0.775, -2.19E-15)
(0.776, -2.33E-15)
(0.777, -2.47E-15)
(0.778, -2.60E-15)
(0.779, -2.72E-15)
(0.78, -2.83E-15)
(0.781, -2.94E-15)
(0.782, -3.04E-15)
(0.783, -3.13E-15)
(0.784, -3.21E-15)
(0.785, -3.29E-15)
(0.786, -3.36E-15)
(0.787, -3.42E-15)
(0.788, -3.47E-15)
(0.789, -3.51E-15)
(0.79, -3.54E-15)
(0.791, -3.57E-15)
(0.792, -3.58E-15)
(0.793, -3.59E-15)
(0.794, -3.59E-15)
(0.795, -3.56E-15)
(0.796, -3.54E-15)
(0.797, -3.51E-15)
(0.798, -3.48E-15)
(0.799, -3.43E-15)
(0.8, -3.38E-15)
(0.801, -3.32E-15)
(0.802, -3.25E-15)
(0.803, -3.17E-15)
(0.804, -3.08E-15)
(0.805, -2.99E-15)
(0.806, -2.89E-15)
(0.807, -2.77E-15)
(0.808, -2.65E-15)
(0.809, -2.52E-15)
(0.81, -2.38E-15)
(0.811, -2.24E-15)
(0.812, -2.11E-15)
(0.813, -1.96E-15)
(0.814, -1.81E-15)
(0.815, -1.66E-15)
(0.816, -1.50E-15)
(0.817, -1.34E-15)
(0.818, -1.18E-15)
(0.819, -1.01E-15)
(0.82, -8.35E-16)
(0.821, -6.56E-16)
(0.822, -4.74E-16)
(0.823, -2.87E-16)
(0.824, -1.01E-16)
(0.825, 7.94E-17)
(0.826, 2.31E-16)
(0.827, 4.05E-16)
(0.828, 5.83E-16)
(0.829, 7.59E-16)
(0.83, 9.33E-16)
(0.831, 1.10E-15)
(0.832, 1.27E-15)
(0.833, 1.44E-15)
(0.834, 1.60E-15)
(0.835, 1.75E-15)
(0.836, 1.91E-15)
(0.837, 2.05E-15)
(0.838, 2.19E-15)
(0.839, 2.33E-15)
(0.84, 2.46E-15)
(0.841, 2.59E-15)
(0.842, 2.71E-15)
(0.843, 2.83E-15)
(0.844, 2.94E-15)
(0.845, 3.04E-15)
(0.846, 3.14E-15)
(0.847, 3.23E-15)
(0.848, 3.31E-15)
(0.849, 3.39E-15)
(0.85, 3.42E-15)
(0.851, 3.43E-15)
(0.852, 3.44E-15)
(0.853, 3.43E-15)
(0.854, 3.41E-15)
(0.855, 3.39E-15)
(0.856, 3.35E-15)
(0.857, 3.30E-15)
(0.858, 3.26E-15)
(0.859, 3.23E-15)
(0.86, 3.20E-15)
(0.861, 3.16E-15)
(0.862, 3.11E-15)
(0.863, 3.06E-15)
(0.864, 3.01E-15)
(0.865, 2.94E-15)
(0.866, 2.90E-15)
(0.867, 2.85E-15)
(0.868, 2.79E-15)
(0.869, 2.73E-15)
(0.87, 2.66E-15)
(0.871, 2.58E-15)
(0.872, 2.50E-15)
(0.873, 2.42E-15)
(0.874, 2.33E-15)
(0.875, 2.23E-15)
(0.876, 2.11E-15)
(0.877, 1.97E-15)
(0.878, 1.82E-15)
(0.879, 1.70E-15)
(0.88, 1.55E-15)
(0.881, 1.40E-15)
(0.882, 1.26E-15)
(0.883, 1.12E-15)
(0.884, 9.73E-16)
(0.885, 8.40E-16)
(0.886, 7.04E-16)
(0.887, 5.68E-16)
(0.888, 4.40E-16)
(0.889, 3.16E-16)
(0.89, 1.91E-16)
(0.891, 6.97E-17)
(0.892, -4.94E-17)
(0.893, -1.61E-16)
(0.894, -2.62E-16)
(0.895, -3.56E-16)
(0.896, -4.51E-16)
(0.897, -5.45E-16)
(0.898, -6.35E-16)
(0.899, -7.23E-16)
(0.9, -8.21E-16)
(0.901, -9.17E-16)
(0.902, -1.01E-15)
(0.903, -1.10E-15)
(0.904, -1.19E-15)
(0.905, -1.28E-15)
(0.906, -1.36E-15)
(0.907, -1.44E-15)
(0.908, -1.51E-15)
(0.909, -1.55E-15)
(0.91, -1.59E-15)
(0.911, -1.60E-15)
(0.912, -1.61E-15)
(0.913, -1.60E-15)
(0.914, -1.62E-15)
(0.915, -1.64E-15)
(0.916, -1.67E-15)
(0.917, -1.69E-15)
(0.918, -1.69E-15)
(0.919, -1.68E-15)
(0.92, -1.68E-15)
(0.921, -1.69E-15)
(0.922, -1.67E-15)
(0.923, -1.68E-15)
(0.924, -1.68E-15)
(0.925, -1.69E-15)
(0.926, -1.68E-15)
(0.927, -1.67E-15)
(0.928, -1.66E-15)
(0.929, -1.65E-15)
(0.93, -1.63E-15)
(0.931, -1.61E-15)
(0.932, -1.59E-15)
(0.933, -1.56E-15)
(0.934, -1.54E-15)
(0.935, -1.51E-15)
(0.936, -1.48E-15)
(0.937, -1.45E-15)
(0.938, -1.42E-15)
(0.939, -1.38E-15)
(0.94, -1.35E-15)
(0.941, -1.31E-15)
(0.942, -1.26E-15)
(0.943, -1.22E-15)
(0.944, -1.18E-15)
(0.945, -1.13E-15)
(0.946, -1.08E-15)
(0.947, -1.03E-15)
(0.948, -9.74E-16)
(0.949, -9.20E-16)
(0.95, -8.63E-16)
(0.951, -8.06E-16)
(0.952, -7.47E-16)
(0.953, -6.86E-16)
(0.954, -6.19E-16)
(0.955, -5.48E-16)
(0.956, -4.74E-16)
(0.957, -4.01E-16)
(0.958, -3.29E-16)
(0.959, -2.56E-16)
(0.96, -1.85E-16)
(0.961, -1.18E-16)
(0.962, -5.21E-17)
(0.963, 1.27E-17)
(0.964, 7.26E-17)
(0.965, 1.31E-16)
(0.966, 1.86E-16)
(0.967, 2.41E-16)
(0.968, 2.98E-16)
(0.969, 3.55E-16)
(0.97, 4.05E-16)
(0.971, 4.56E-16)
(0.972, 5.07E-16)
(0.973, 5.58E-16)
(0.974, 6.09E-16)
(0.975, 6.59E-16)
(0.976, 7.08E-16)
(0.977, 7.55E-16)
(0.978, 8.00E-16)
(0.979, 8.44E-16)
(0.98, 8.86E-16)
(0.981, 9.11E-16)
(0.982, 9.11E-16)
(0.983, 9.31E-16)
(0.984, 9.40E-16)
(0.985, 9.50E-16)
(0.986, 9.58E-16)
(0.987, 9.80E-16)
(0.988, 9.86E-16)
(0.989, 1.01E-15)
(0.99, 1.02E-15)
(0.991, 1.03E-15)
(0.992, 1.04E-15)
(0.993, 1.04E-15)
(0.994, 1.05E-15)
(0.995, 1.06E-15)
(0.996, 1.07E-15)
(0.997, 1.07E-15)
(0.998, 1.07E-15)
(0.999, 1.07E-15)
(1, 1.07E-15)
(1.001, 1.07E-15)
(1.002, 1.06E-15)
(1.003, 1.06E-15)
(1.004, 1.05E-15)
(1.005, 1.04E-15)
(1.006, 1.03E-15)
(1.007, 1.01E-15)
(1.008, 9.96E-16)
(1.009, 9.79E-16)
(1.01, 9.61E-16)
(1.011, 9.42E-16)
(1.012, 9.23E-16)
(1.013, 9.02E-16)
(1.014, 8.80E-16)
(1.015, 8.58E-16)
(1.016, 8.34E-16)
(1.017, 8.09E-16)
(1.018, 7.82E-16)
(1.019, 7.54E-16)
(1.02, 7.26E-16)
(1.021, 6.95E-16)
(1.022, 6.64E-16)
(1.023, 6.32E-16)
(1.024, 5.98E-16)
(1.025, 5.63E-16)
(1.026, 5.27E-16)
(1.027, 4.91E-16)
(1.028, 4.54E-16)
(1.029, 4.16E-16)
(1.03, 3.78E-16)
(1.031, 3.40E-16)
(1.032, 2.96E-16)
(1.033, 2.49E-16)
(1.034, 2.04E-16)
(1.035, 1.58E-16)
(1.036, 1.14E-16)
(1.037, 7.09E-17)
(1.038, 2.74E-17)
(1.039, -1.50E-17)
(1.04, -5.64E-17)
(1.041, -9.42E-17)
(1.042, -1.30E-16)
(1.043, -1.66E-16)
(1.044, -2.00E-16)
(1.045, -2.34E-16)
(1.046, -2.68E-16)
(1.047, -3.01E-16)
(1.048, -3.32E-16)
(1.049, -3.62E-16)
(1.05, -3.92E-16)
(1.051, -4.22E-16)
(1.052, -4.54E-16)
(1.053, -4.84E-16)
(1.054, -5.14E-16)
(1.055, -5.43E-16)
(1.056, -5.72E-16)
(1.057, -5.99E-16)
(1.058, -6.25E-16)
(1.059, -6.51E-16)
(1.06, -6.64E-16)
(1.061, -6.67E-16)
(1.062, -6.76E-16)
(1.063, -6.77E-16)
(1.064, -6.87E-16)
(1.065, -6.93E-16)
(1.066, -6.98E-16)
(1.067, -7.02E-16)
(1.068, -7.09E-16)
(1.069, -7.16E-16)
(1.07, -7.20E-16)
(1.071, -7.24E-16)
(1.072, -7.29E-16)
(1.073, -7.36E-16)
(1.074, -7.38E-16)
(1.075, -7.43E-16)
(1.076, -7.47E-16)
(1.077, -7.48E-16)
(1.078, -7.47E-16)
(1.079, -7.45E-16)
(1.08, -7.42E-16)
(1.081, -7.38E-16)
(1.082, -7.33E-16)
(1.083, -7.26E-16)
(1.084, -7.18E-16)
(1.085, -7.08E-16)
(1.086, -6.97E-16)
(1.087, -6.85E-16)
(1.088, -6.74E-16)
(1.089, -6.63E-16)
(1.09, -6.50E-16)
(1.091, -6.37E-16)
(1.092, -6.23E-16)
(1.093, -6.09E-16)
(1.094, -5.94E-16)
(1.095, -5.78E-16)
(1.096, -5.62E-16)
(1.097, -5.44E-16)
(1.098, -5.25E-16)
(1.099, -5.06E-16)
(1.1, -4.85E-16)
(1.101, -4.63E-16)
(1.102, -4.41E-16)
(1.103, -4.18E-16)
(1.104, -3.95E-16)
(1.105, -3.71E-16)
(1.106, -3.46E-16)
(1.107, -3.21E-16)
(1.108, -2.95E-16)
(1.109, -2.70E-16)
(1.11, -2.43E-16)
(1.111, -2.17E-16)
(1.112, -1.90E-16)
(1.113, -1.63E-16)
(1.114, -1.31E-16)
(1.115, -9.76E-17)
(1.116, -6.72E-17)
(1.117, -3.70E-17)
(1.118, -7.04E-18)
(1.119, 2.25E-17)
(1.12, 5.18E-17)
(1.121, 8.03E-17)
(1.122, 1.09E-16)
(1.123, 1.35E-16)
(1.124, 1.60E-16)
(1.125, 1.85E-16)
(1.126, 2.10E-16)
(1.127, 2.34E-16)
(1.128, 2.58E-16)
(1.129, 2.81E-16)
(1.13, 3.03E-16)
(1.131, 3.25E-16)
(1.132, 3.48E-16)
(1.133, 3.71E-16)
(1.134, 3.93E-16)
(1.135, 4.14E-16)
(1.136, 4.35E-16)
(1.137, 4.55E-16)
(1.138, 4.74E-16)
(1.139, 4.93E-16)
(1.14, 5.11E-16)
(1.141, 5.23E-16)
(1.142, 5.26E-16)
(1.143, 5.32E-16)
(1.144, 5.40E-16)
(1.145, 5.44E-16)
(1.146, 5.49E-16)
(1.147, 5.59E-16)
(1.148, 5.65E-16)
(1.149, 5.68E-16)
(1.15, 5.71E-16)
(1.151, 5.79E-16)
(1.152, 5.84E-16)
(1.153, 5.90E-16)
(1.154, 5.92E-16)
(1.155, 5.96E-16)
(1.156, 5.97E-16)
(1.157, 5.97E-16)
(1.158, 5.98E-16)
(1.159, 5.98E-16)
(1.16, 5.95E-16)
(1.161, 5.91E-16)
(1.162, 5.87E-16)
(1.163, 5.82E-16)
(1.164, 5.76E-16)
(1.165, 5.69E-16)
(1.166, 5.61E-16)
(1.167, 5.53E-16)
(1.168, 5.43E-16)
(1.169, 5.34E-16)
(1.17, 5.23E-16)
(1.171, 5.12E-16)
(1.172, 5.00E-16)
(1.173, 4.88E-16)
(1.174, 4.75E-16)
(1.175, 4.62E-16)
(1.176, 4.48E-16)
(1.177, 4.33E-16)
(1.178, 4.17E-16)
(1.179, 4.01E-16)
(1.18, 3.84E-16)
(1.181, 3.67E-16)
(1.182, 3.49E-16)
(1.183, 3.30E-16)
(1.184, 3.10E-16)
(1.185, 2.91E-16)
(1.186, 2.70E-16)
(1.187, 2.50E-16)
(1.188, 2.29E-16)
(1.189, 2.08E-16)
(1.19, 1.87E-16)
(1.191, 1.65E-16)
(1.192, 1.43E-16)
(1.193, 1.21E-16)
(1.194, 9.93E-17)
(1.195, 7.44E-17)
(1.196, 4.79E-17)
(1.197, 2.24E-17)
(1.198, -2.65E-18)
(1.199, -2.58E-17)
(1.2, -4.76E-17)
(1.201, -6.92E-17)
(1.202, -9.14E-17)
(1.203, -1.14E-16)
(1.204, -1.35E-16)
(1.205, -1.55E-16)
(1.206, -1.75E-16)
(1.207, -1.95E-16)
(1.208, -2.13E-16)
(1.209, -2.30E-16)
(1.21, -2.47E-16)
(1.211, -2.63E-16)
(1.212, -2.79E-16)
(1.213, -2.94E-16)
(1.214, -3.08E-16)
(1.215, -3.22E-16)
(1.216, -3.36E-16)
(1.217, -3.49E-16)
(1.218, -3.62E-16)
(1.219, -3.74E-16)
(1.22, -3.79E-16)
(1.221, -3.79E-16)
(1.222, -3.81E-16)
(1.223, -3.85E-16)
(1.224, -3.86E-16)
(1.225, -3.86E-16)
(1.226, -3.90E-16)
(1.227, -3.93E-16)
(1.228, -3.93E-16)
(1.229, -3.96E-16)
(1.23, -4.00E-16)
(1.231, -4.00E-16)
(1.232, -4.02E-16)
(1.233, -4.01E-16)
(1.234, -4.00E-16)
(1.235, -3.98E-16)
(1.236, -3.96E-16)
(1.237, -3.94E-16)
(1.238, -3.90E-16)
(1.239, -3.86E-16)
(1.24, -3.81E-16)
(1.241, -3.75E-16)
(1.242, -3.68E-16)
(1.243, -3.61E-16)
(1.244, -3.54E-16)
(1.245, -3.46E-16)
(1.246, -3.38E-16)
(1.247, -3.30E-16)
(1.248, -3.21E-16)
(1.249, -3.11E-16)
(1.25, -3.02E-16)
(1.251, -2.92E-16)
(1.252, -2.82E-16)
(1.253, -2.71E-16)
(1.254, -2.60E-16)
(1.255, -2.48E-16)
(1.256, -2.37E-16)
(1.257, -2.24E-16)
(1.258, -2.11E-16)
(1.259, -1.98E-16)
(1.26, -1.84E-16)
(1.261, -1.70E-16)
(1.262, -1.56E-16)
(1.263, -1.42E-16)
(1.264, -1.27E-16)
(1.265, -1.12E-16)
(1.266, -9.73E-17)
(1.267, -8.23E-17)
(1.268, -6.72E-17)
(1.269, -5.20E-17)
(1.27, -3.69E-17)
(1.271, -2.18E-17)
(1.272, -6.67E-18)
(1.273, 8.38E-18)
(1.274, 2.39E-17)
(1.275, 3.90E-17)
(1.276, 5.41E-17)
(1.277, 6.83E-17)
(1.278, 8.20E-17)
(1.279, 9.59E-17)
(1.28, 1.09E-16)
(1.281, 1.22E-16)
(1.282, 1.34E-16)
(1.283, 1.46E-16)
(1.284, 1.57E-16)
(1.285, 1.69E-16)
(1.286, 1.80E-16)
(1.287, 1.90E-16)
(1.288, 2.00E-16)
(1.289, 2.09E-16)
(1.29, 2.19E-16)
(1.291, 2.27E-16)
(1.292, 2.35E-16)
(1.293, 2.43E-16)
(1.294, 2.50E-16)
(1.295, 2.51E-16)
(1.296, 2.51E-16)
(1.297, 2.52E-16)
(1.298, 2.53E-16)
(1.299, 2.54E-16)
(1.3, 2.56E-16)
(1.301, 2.56E-16)
(1.302, 2.55E-16)
(1.303, 2.55E-16)
(1.304, 2.54E-16)
(1.305, 2.54E-16)
(1.306, 2.54E-16)
(1.307, 2.53E-16)
(1.308, 2.52E-16)
(1.309, 2.50E-16)
(1.31, 2.48E-16)
(1.311, 2.46E-16)
(1.312, 2.43E-16)
(1.313, 2.39E-16)
(1.314, 2.35E-16)
(1.315, 2.31E-16)
(1.316, 2.26E-16)
(1.317, 2.20E-16)
(1.318, 2.15E-16)
(1.319, 2.08E-16)
(1.32, 2.02E-16)
(1.321, 1.95E-16)
(1.322, 1.88E-16)
(1.323, 1.80E-16)
(1.324, 1.73E-16)
(1.325, 1.65E-16)
(1.326, 1.57E-16)
(1.327, 1.48E-16)
(1.328, 1.40E-16)
(1.329, 1.31E-16)
(1.33, 1.22E-16)
(1.331, 1.13E-16)
(1.332, 1.03E-16)
(1.333, 9.36E-17)
(1.334, 8.37E-17)
(1.335, 7.37E-17)
(1.336, 6.37E-17)
(1.337, 5.35E-17)
(1.338, 4.21E-17)
(1.339, 3.11E-17)
(1.34, 2.10E-17)
(1.341, 9.93E-18)
(1.342, 5.91E-19)
(1.343, -9.76E-18)
(1.344, -1.97E-17)
(1.345, -2.95E-17)
(1.346, -3.90E-17)
(1.347, -4.84E-17)
(1.348, -5.75E-17)
(1.349, -6.60E-17)
(1.35, -7.44E-17)
(1.351, -8.28E-17)
(1.352, -9.08E-17)
(1.353, -9.87E-17)
(1.354, -1.06E-16)
(1.355, -1.14E-16)
(1.356, -1.21E-16)
(1.357, -1.28E-16)
(1.358, -1.34E-16)
(1.359, -1.40E-16)
(1.36, -1.46E-16)
(1.361, -1.47E-16)
(1.362, -1.49E-16)
(1.363, -1.53E-16)
(1.364, -1.53E-16)
(1.365, -1.55E-16)
(1.366, -1.55E-16)
(1.367, -1.57E-16)
(1.368, -1.57E-16)
(1.369, -1.57E-16)
(1.37, -1.58E-16)
(1.371, -1.59E-16)
(1.372, -1.59E-16)
(1.373, -1.60E-16)
(1.374, -1.60E-16)
(1.375, -1.60E-16)
(1.376, -1.60E-16)
(1.377, -1.60E-16)
(1.378, -1.59E-16)
(1.379, -1.58E-16)
(1.38, -1.57E-16)
(1.381, -1.55E-16)
(1.382, -1.53E-16)
(1.383, -1.51E-16)
(1.384, -1.48E-16)
(1.385, -1.45E-16)
(1.386, -1.42E-16)
(1.387, -1.39E-16)
(1.388, -1.35E-16)
(1.389, -1.31E-16)
(1.39, -1.27E-16)
(1.391, -1.23E-16)
(1.392, -1.19E-16)
(1.393, -1.14E-16)
(1.394, -1.10E-16)
(1.395, -1.05E-16)
(1.396, -9.99E-17)
(1.397, -9.48E-17)
(1.398, -8.95E-17)
(1.399, -8.41E-17)
(1.4, -7.86E-17)
(1.401, -7.29E-17)
(1.402, -6.71E-17)
(1.403, -6.13E-17)
(1.404, -5.53E-17)
(1.405, -4.94E-17)
(1.406, -4.37E-17)
(1.407, -3.79E-17)
(1.408, -3.22E-17)
(1.409, -2.65E-17)
(1.41, -2.08E-17)
(1.411, -1.42E-17)
(1.412, -8.04E-18)
(1.413, -1.91E-18)
(1.414, 4.78E-18)
(1.415, 1.10E-17)
(1.416, 1.70E-17)
(1.417, 2.31E-17)
(1.418, 2.89E-17)
(1.419, 3.44E-17)
(1.42, 3.97E-17)
(1.421, 4.50E-17)
(1.422, 5.01E-17)
(1.423, 5.50E-17)
(1.424, 5.97E-17)
(1.425, 6.42E-17)
(1.426, 6.85E-17)
(1.427, 7.26E-17)
(1.428, 7.66E-17)
(1.429, 8.05E-17)
(1.43, 8.41E-17)
(1.431, 8.76E-17)
(1.432, 9.10E-17)
(1.433, 9.27E-17)
(1.434, 9.37E-17)
(1.435, 9.33E-17)
(1.436, 9.45E-17)
(1.437, 9.52E-17)
(1.438, 9.52E-17)
(1.439, 9.52E-17)
(1.44, 9.56E-17)
(1.441, 9.59E-17)
(1.442, 9.57E-17)
(1.443, 9.63E-17)
(1.444, 9.61E-17)
(1.445, 9.63E-17)
(1.446, 9.61E-17)
(1.447, 9.64E-17)
(1.448, 9.60E-17)
(1.449, 9.59E-17)
(1.45, 9.57E-17)
(1.451, 9.52E-17)
(1.452, 9.46E-17)
(1.453, 9.37E-17)
(1.454, 9.27E-17)
(1.455, 9.16E-17)
(1.456, 9.03E-17)
(1.457, 8.89E-17)
(1.458, 8.75E-17)
(1.459, 8.60E-17)
(1.46, 8.42E-17)
(1.461, 8.22E-17)
(1.462, 8.01E-17)
(1.463, 7.78E-17)
(1.464, 7.54E-17)
(1.465, 7.31E-17)
(1.466, 7.06E-17)
(1.467, 6.79E-17)
(1.468, 6.52E-17)
(1.469, 6.25E-17)
(1.47, 5.97E-17)
(1.471, 5.67E-17)
(1.472, 5.38E-17)
(1.473, 5.08E-17)
(1.474, 4.77E-17)
(1.475, 4.46E-17)
(1.476, 4.14E-17)
(1.477, 3.82E-17)
(1.478, 3.50E-17)
(1.479, 3.17E-17)
(1.48, 2.85E-17)
(1.481, 2.51E-17)
(1.482, 2.20E-17)
(1.483, 1.88E-17)
(1.484, 1.57E-17)
(1.485, 1.26E-17)
(1.486, 9.50E-18)
(1.487, 6.46E-18)
(1.488, 3.41E-18)
(1.489, 3.51E-19)
(1.49, -3.01E-18)
(1.491, -6.29E-18)
(1.492, -9.62E-18)
(1.493, -1.29E-17)
(1.494, -1.62E-17)
(1.495, -1.92E-17)
(1.496, -2.23E-17)
(1.497, -2.52E-17)
(1.498, -2.80E-17)
(1.499, -3.07E-17)
(1.5, -3.34E-17)
(1.501, -3.60E-17)
(1.502, -3.84E-17)
(1.503, -4.07E-17)
(1.504, -4.30E-17)
(1.505, -4.52E-17)
(1.506, -4.73E-17)
(1.507, -4.93E-17)
(1.508, -5.13E-17)
(1.509, -5.31E-17)
(1.51, -5.49E-17)
(1.511, -5.66E-17)
(1.512, -5.76E-17)
(1.513, -5.79E-17)
(1.514, -5.80E-17)
(1.515, -5.79E-17)
(1.516, -5.83E-17)
(1.517, -5.81E-17)
(1.518, -5.79E-17)
(1.519, -5.81E-17)
(1.52, -5.79E-17)
(1.521, -5.82E-17)
(1.522, -5.81E-17)
(1.523, -5.79E-17)
(1.524, -5.79E-17)
(1.525, -5.78E-17)
(1.526, -5.77E-17)
(1.527, -5.78E-17)
(1.528, -5.78E-17)
(1.529, -5.77E-17)
(1.53, -5.75E-17)
(1.531, -5.73E-17)
(1.532, -5.69E-17)
(1.533, -5.65E-17)
(1.534, -5.61E-17)
(1.535, -5.55E-17)
(1.536, -5.49E-17)
(1.537, -5.42E-17)
(1.538, -5.36E-17)
(1.539, -5.28E-17)
(1.54, -5.20E-17)
(1.541, -5.11E-17)
(1.542, -5.01E-17)
(1.543, -4.90E-17)
(1.544, -4.79E-17)
(1.545, -4.67E-17)
(1.546, -4.56E-17)
(1.547, -4.44E-17)
(1.548, -4.32E-17)
(1.549, -4.19E-17)
(1.55, -4.06E-17)
(1.551, -3.93E-17)
(1.552, -3.78E-17)
(1.553, -3.64E-17)
(1.554, -3.50E-17)
(1.555, -3.35E-17)
(1.556, -3.20E-17)
(1.557, -3.06E-17)
(1.558, -2.91E-17)
(1.559, -2.76E-17)
(1.56, -2.60E-17)
(1.561, -2.45E-17)
(1.562, -2.29E-17)
(1.563, -2.12E-17)
(1.564, -1.96E-17)
(1.565, -1.80E-17)
(1.566, -1.65E-17)
(1.567, -1.50E-17)
(1.568, -1.35E-17)
(1.569, -1.20E-17)
(1.57, -1.04E-17)
(1.571, -8.95E-18)
(1.572, -7.45E-18)
(1.573, -5.97E-18)
(1.574, -4.47E-18)
(1.575, -3.00E-18)
(1.576, -1.53E-18)
(1.577, 9.32E-20)
(1.578, 1.88E-18)
(1.579, 3.58E-18)
(1.58, 5.16E-18)
(1.581, 6.75E-18)
(1.582, 8.39E-18)
(1.583, 1.00E-17)
(1.584, 1.15E-17)
(1.585, 1.29E-17)
(1.586, 1.45E-17)
(1.587, 1.59E-17)
(1.588, 1.72E-17)
(1.589, 1.85E-17)
(1.59, 1.97E-17)
(1.591, 2.09E-17)
(1.592, 2.21E-17)
(1.593, 2.32E-17)
(1.594, 2.43E-17)
(1.595, 2.54E-17)
(1.596, 2.65E-17)
(1.597, 2.76E-17)
(1.598, 2.86E-17)
(1.599, 2.96E-17)
(1.6, 3.05E-17)
(1.601, 3.14E-17)
(1.602, 3.23E-17)
(1.603, 3.32E-17)
(1.604, 3.40E-17)
(1.605, 3.48E-17)
(1.606, 3.56E-17)
(1.607, 3.58E-17)
(1.608, 3.56E-17)
(1.609, 3.55E-17)
(1.61, 3.58E-17)
(1.611, 3.62E-17)
(1.612, 3.61E-17)
(1.613, 3.65E-17)
(1.614, 3.70E-17)
(1.615, 3.75E-17)
(1.616, 3.80E-17)
(1.617, 3.84E-17)
(1.618, 3.88E-17)
(1.619, 3.91E-17)
(1.62, 3.95E-17)
(1.621, 3.98E-17)
(1.622, 4.01E-17)
(1.623, 4.04E-17)
(1.624, 4.06E-17)
(1.625, 4.08E-17)
(1.626, 4.10E-17)
(1.627, 4.12E-17)
(1.628, 4.14E-17)
(1.629, 4.15E-17)
(1.63, 4.17E-17)
(1.631, 4.18E-17)
(1.632, 4.20E-17)
(1.633, 4.21E-17)
(1.634, 4.22E-17)
(1.635, 4.23E-17)
(1.636, 4.24E-17)
(1.637, 4.26E-17)
(1.638, 4.27E-17)
(1.639, 4.28E-17)
(1.64, 4.30E-17)
(1.641, 4.32E-17)
(1.642, 4.34E-17)
(1.643, 4.36E-17)
(1.644, 4.39E-17)
(1.645, 4.42E-17)
(1.646, 4.45E-17)
(1.647, 4.49E-17)
(1.648, 4.54E-17)
(1.649, 4.59E-17)
(1.65, 4.65E-17)
(1.651, 4.71E-17)
(1.652, 4.79E-17)
(1.653, 4.87E-17)
(1.654, 4.96E-17)
(1.655, 5.07E-17)
(1.656, 5.18E-17)
(1.657, 5.31E-17)
(1.658, 5.45E-17)
(1.659, 5.61E-17)
(1.66, 5.78E-17)
(1.661, 5.97E-17)
(1.662, 6.18E-17)
(1.663, 6.41E-17)
(1.664, 6.66E-17)
(1.665, 6.93E-17)
(1.666, 7.23E-17)
(1.667, 7.55E-17)
(1.668, 7.90E-17)
(1.669, 8.28E-17)
(1.67, 8.69E-17)
(1.671, 9.14E-17)
(1.672, 9.62E-17)
(1.673, 1.01E-16)
(1.674, 1.07E-16)
(1.675, 1.13E-16)
(1.676, 1.20E-16)
(1.677, 1.26E-16)
(1.678, 1.34E-16)
(1.679, 1.42E-16)
(1.68, 1.51E-16)
(1.681, 1.60E-16)
(1.682, 1.70E-16)
(1.683, 1.81E-16)
(1.684, 1.92E-16)
(1.685, 2.04E-16)
(1.686, 2.17E-16)
(1.687, 2.31E-16)
(1.688, 2.46E-16)
(1.689, 2.62E-16)
(1.69, 2.79E-16)
(1.691, 2.97E-16)
(1.692, 3.16E-16)
(1.693, 3.36E-16)
(1.694, 3.58E-16)
(1.695, 3.81E-16)
(1.696, 4.06E-16)
(1.697, 4.32E-16)
(1.698, 4.60E-16)
(1.699, 4.90E-16)
(1.7, 5.21E-16)
(1.701, 5.55E-16)
(1.702, 5.90E-16)
(1.703, 6.28E-16)
(1.704, 6.68E-16)
(1.705, 7.11E-16)
(1.706, 7.56E-16)
(1.707, 8.04E-16)
(1.708, 8.55E-16)
(1.709, 9.09E-16)
(1.71, 9.67E-16)
(1.711, 1.03E-15)
(1.712, 1.09E-15)
(1.713, 1.16E-15)
(1.714, 1.23E-15)
(1.715, 1.31E-15)
(1.716, 1.39E-15)
(1.717, 1.48E-15)
(1.718, 1.57E-15)
(1.719, 1.67E-15)
(1.72, 1.77E-15)
(1.721, 1.88E-15)
(1.722, 1.99E-15)
(1.723, 2.12E-15)
(1.724, 2.24E-15)
(1.725, 2.38E-15)
(1.726, 2.53E-15)
(1.727, 2.68E-15)
(1.728, 2.84E-15)
(1.729, 3.02E-15)
(1.73, 3.20E-15)
(1.731, 3.39E-15)
(1.732, 3.59E-15)
(1.733, 3.81E-15)
(1.734, 4.04E-15)
(1.735, 4.28E-15)
(1.736, 4.54E-15)
(1.737, 4.81E-15)
(1.738, 5.09E-15)
(1.739, 5.40E-15)
(1.74, 5.72E-15)
(1.741, 6.06E-15)
(1.742, 6.42E-15)
(1.743, 6.80E-15)
(1.744, 7.20E-15)
(1.745, 7.62E-15)
(1.746, 8.07E-15)
(1.747, 8.55E-15)
(1.748, 9.05E-15)
(1.749, 9.58E-15)
(1.75, 1.01E-14)
(1.751, 1.07E-14)
(1.752, 1.14E-14)
(1.753, 1.20E-14)
(1.754, 1.27E-14)
(1.755, 1.35E-14)
(1.756, 1.43E-14)
(1.757, 1.51E-14)
(1.758, 1.60E-14)
(1.759, 1.69E-14)
(1.76, 1.79E-14)
(1.761, 1.89E-14)
(1.762, 2.00E-14)
(1.763, 2.11E-14)
(1.764, 2.24E-14)
(1.765, 2.37E-14)
(1.766, 2.50E-14)
(1.767, 2.65E-14)
(1.768, 2.80E-14)
(1.769, 2.96E-14)
(1.77, 3.13E-14)
(1.771, 3.31E-14)
(1.772, 3.50E-14)
(1.773, 3.70E-14)
(1.774, 3.91E-14)
(1.775, 4.13E-14)
(1.776, 4.37E-14)
(1.777, 4.62E-14)
(1.778, 4.88E-14)
(1.779, 5.16E-14)
(1.78, 5.45E-14)
(1.781, 5.76E-14)
(1.782, 6.09E-14)
(1.783, 6.43E-14)
(1.784, 6.79E-14)
(1.785, 7.18E-14)
(1.786, 7.58E-14)
(1.787, 8.01E-14)
(1.788, 8.46E-14)
(1.789, 8.94E-14)
(1.79, 9.44E-14)
(1.791, 9.98E-14)
(1.792, 1.05E-13)
(1.793, 1.11E-13)
(1.794, 1.18E-13)
(1.795, 1.24E-13)
(1.796, 1.31E-13)
(1.797, 1.38E-13)
(1.798, 1.46E-13)
(1.799, 1.54E-13)
(1.8, 1.63E-13)
(1.801, 1.72E-13)
(1.802, 1.82E-13)
(1.803, 1.92E-13)
(1.804, 2.02E-13)
(1.805, 2.14E-13)
(1.806, 2.25E-13)
(1.807, 2.38E-13)
(1.808, 2.51E-13)
(1.809, 2.65E-13)
(1.81, 2.80E-13)
(1.811, 2.95E-13)
(1.812, 3.11E-13)
(1.813, 3.28E-13)
(1.814, 3.46E-13)
(1.815, 3.66E-13)
(1.816, 3.86E-13)
(1.817, 4.07E-13)
(1.818, 4.29E-13)
(1.819, 4.53E-13)
(1.82, 4.77E-13)
(1.821, 5.03E-13)
(1.822, 5.31E-13)
(1.823, 5.60E-13)
(1.824, 5.91E-13)
(1.825, 6.23E-13)
(1.826, 6.57E-13)
(1.827, 6.92E-13)
(1.828, 7.30E-13)
(1.829, 7.70E-13)
(1.83, 8.11E-13)
(1.831, 8.55E-13)
(1.832, 9.02E-13)
(1.833, 9.50E-13)
(1.834, 1.00E-12)
(1.835, 1.06E-12)
(1.836, 1.11E-12)
(1.837, 1.17E-12)
(1.838, 1.24E-12)
(1.839, 1.30E-12)
(1.84, 1.37E-12)
(1.841, 1.45E-12)
(1.842, 1.52E-12)
(1.843, 1.60E-12)
(1.844, 1.69E-12)
(1.845, 1.78E-12)
(1.846, 1.88E-12)
(1.847, 1.98E-12)
(1.848, 2.08E-12)
(1.849, 2.19E-12)
(1.85, 2.31E-12)
(1.851, 2.43E-12)
(1.852, 2.56E-12)
(1.853, 2.70E-12)
(1.854, 2.84E-12)
(1.855, 2.99E-12)
(1.856, 3.15E-12)
(1.857, 3.32E-12)
(1.858, 3.49E-12)
(1.859, 3.67E-12)
(1.86, 3.87E-12)
(1.861, 4.07E-12)
(1.862, 4.29E-12)
(1.863, 4.51E-12)
(1.864, 4.75E-12)
(1.865, 5.00E-12)
(1.866, 5.26E-12)
(1.867, 5.54E-12)
(1.868, 5.82E-12)
(1.869, 6.13E-12)
(1.87, 6.45E-12)
(1.871, 6.79E-12)
(1.872, 7.14E-12)
(1.873, 7.51E-12)
(1.874, 7.90E-12)
(1.875, 8.31E-12)
(1.876, 8.74E-12)
(1.877, 9.20E-12)
(1.878, 9.67E-12)
(1.879, 1.02E-11)
(1.88, 1.07E-11)
(1.881, 1.13E-11)
(1.882, 1.18E-11)
(1.883, 1.24E-11)
(1.884, 1.31E-11)
(1.885, 1.38E-11)
(1.886, 1.45E-11)
(1.887, 1.52E-11)
(1.888, 1.60E-11)
(1.889, 1.68E-11)
(1.89, 1.77E-11)
(1.891, 1.86E-11)
(1.892, 1.95E-11)
(1.893, 2.05E-11)
(1.894, 2.16E-11)
(1.895, 2.27E-11)
(1.896, 2.38E-11)
(1.897, 2.50E-11)
(1.898, 2.63E-11)
(1.899, 2.76E-11)
(1.9, 2.90E-11)
(1.901, 3.05E-11)
(1.902, 3.20E-11)
(1.903, 3.37E-11)
(1.904, 3.54E-11)
(1.905, 3.71E-11)
(1.906, 3.90E-11)
(1.907, 4.10E-11)
(1.908, 4.30E-11)
(1.909, 4.52E-11)
(1.91, 4.75E-11)
(1.911, 4.98E-11)
(1.912, 5.23E-11)
(1.913, 5.50E-11)
(1.914, 5.77E-11)
(1.915, 6.06E-11)
(1.916, 6.36E-11)
(1.917, 6.68E-11)
(1.918, 7.01E-11)
(1.919, 7.36E-11)
(1.92, 7.73E-11)
(1.921, 8.11E-11)
(1.922, 8.51E-11)
(1.923, 8.93E-11)
(1.924, 9.37E-11)
(1.925, 9.84E-11)
(1.926, 1.03E-10)
(1.927, 1.08E-10)
(1.928, 1.14E-10)
(1.929, 1.19E-10)
(1.93, 1.25E-10)
(1.931, 1.31E-10)
(1.932, 1.38E-10)
(1.933, 1.44E-10)
(1.934, 1.52E-10)
(1.935, 1.59E-10)
(1.936, 1.67E-10)
(1.937, 1.75E-10)
(1.938, 1.83E-10)
(1.939, 1.92E-10)
(1.94, 2.02E-10)
(1.941, 2.12E-10)
(1.942, 2.22E-10)
(1.943, 2.33E-10)
(1.944, 2.44E-10)
(1.945, 2.56E-10)
(1.946, 2.68E-10)
(1.947, 2.81E-10)
(1.948, 2.95E-10)
(1.949, 3.09E-10)
(1.95, 3.24E-10)
(1.951, 3.39E-10)
(1.952, 3.56E-10)
(1.953, 3.73E-10)
(1.954, 3.91E-10)
(1.955, 4.09E-10)
(1.956, 4.29E-10)
(1.957, 4.49E-10)
(1.958, 4.71E-10)
(1.959, 4.93E-10)
(1.96, 5.17E-10)
(1.961, 5.42E-10)
(1.962, 5.67E-10)
(1.963, 5.94E-10)
(1.964, 6.23E-10)
(1.965, 6.52E-10)
(1.966, 6.83E-10)
(1.967, 7.15E-10)
(1.968, 7.49E-10)
(1.969, 7.85E-10)
(1.97, 8.22E-10)
(1.971, 8.61E-10)
(1.972, 9.01E-10)
(1.973, 9.44E-10)
(1.974, 9.88E-10)
(1.975, 1.03E-09)
(1.976, 1.08E-09)
(1.977, 1.13E-09)
(1.978, 1.19E-09)
(1.979, 1.24E-09)
(1.98, 1.30E-09)
(1.981, 1.36E-09)
(1.982, 1.42E-09)
(1.983, 1.49E-09)
(1.984, 1.56E-09)
(1.985, 1.63E-09)
(1.986, 1.71E-09)
(1.987, 1.79E-09)
(1.988, 1.87E-09)
(1.989, 1.96E-09)
(1.99, 2.05E-09)
(1.991, 2.14E-09)
(1.992, 2.24E-09)
(1.993, 2.34E-09)
(1.994, 2.45E-09)
(1.995, 2.56E-09)
(1.996, 2.68E-09)
(1.997, 2.81E-09)
(1.998, 2.93E-09)
(1.999, 3.07E-09)
(2, 3.21E-09)
(2.001, 3.36E-09)
(2.002, 3.51E-09)
(2.003, 3.67E-09)
(2.004, 3.84E-09)
(2.005, 4.01E-09)
(2.006, 4.19E-09)
(2.007, 4.38E-09)
(2.008, 4.58E-09)
(2.009, 4.79E-09)
(2.01, 5.01E-09)
(2.011, 5.23E-09)
(2.012, 5.47E-09)
(2.013, 5.71E-09)
(2.014, 5.97E-09)
(2.015, 6.24E-09)
(2.016, 6.52E-09)
(2.017, 6.81E-09)
(2.018, 7.12E-09)
(2.019, 7.44E-09)
(2.02, 7.77E-09)
(2.021, 8.12E-09)
(2.022, 8.48E-09)
(2.023, 8.86E-09)
(2.024, 9.26E-09)
(2.025, 9.67E-09)
(2.026, 1.01E-08)
(2.027, 1.05E-08)
(2.028, 1.10E-08)
(2.029, 1.15E-08)
(2.03, 1.20E-08)
(2.031, 1.25E-08)
(2.032, 1.31E-08)
(2.033, 1.37E-08)
(2.034, 1.43E-08)
(2.035, 1.49E-08)
(2.036, 1.56E-08)
(2.037, 1.62E-08)
(2.038, 1.70E-08)
(2.039, 1.77E-08)
(2.04, 1.85E-08)
(2.041, 1.93E-08)
(2.042, 2.01E-08)
(2.043, 2.10E-08)
(2.044, 2.19E-08)
(2.045, 2.29E-08)
(2.046, 2.39E-08)
(2.047, 2.49E-08)
(2.048, 2.60E-08)
(2.049, 2.71E-08)
(2.05, 2.83E-08)
(2.051, 2.95E-08)
(2.052, 3.08E-08)
(2.053, 3.21E-08)
(2.054, 3.35E-08)
(2.055, 3.49E-08)
(2.056, 3.64E-08)
(2.057, 3.80E-08)
(2.058, 3.96E-08)
(2.059, 4.13E-08)
(2.06, 4.31E-08)
(2.061, 4.50E-08)
(2.062, 4.69E-08)
(2.063, 4.89E-08)
(2.064, 5.10E-08)
(2.065, 5.31E-08)
(2.066, 5.54E-08)
(2.067, 5.77E-08)
(2.068, 6.02E-08)
(2.069, 6.27E-08)
(2.07, 6.54E-08)
(2.071, 6.82E-08)
(2.072, 7.10E-08)
(2.073, 7.40E-08)
(2.074, 7.72E-08)
(2.075, 8.04E-08)
(2.076, 8.38E-08)
(2.077, 8.73E-08)
(2.078, 9.10E-08)
(2.079, 9.48E-08)
(2.08, 9.87E-08)
(2.081, 1.03E-07)
(2.082, 1.07E-07)
(2.083, 1.12E-07)
(2.084, 1.16E-07)
(2.085, 1.21E-07)
(2.086, 1.26E-07)
(2.087, 1.31E-07)
(2.088, 1.37E-07)
(2.089, 1.42E-07)
(2.09, 1.48E-07)
(2.091, 1.55E-07)
(2.092, 1.61E-07)
(2.093, 1.68E-07)
(2.094, 1.74E-07)
(2.095, 1.82E-07)
(2.096, 1.89E-07)
(2.097, 1.97E-07)
(2.098, 2.05E-07)
(2.099, 2.13E-07)
(2.1, 2.22E-07)
(2.101, 2.31E-07)
(2.102, 2.40E-07)
(2.103, 2.50E-07)
(2.104, 2.60E-07)
(2.105, 2.71E-07)
(2.106, 2.82E-07)
(2.107, 2.93E-07)
(2.108, 3.05E-07)
(2.109, 3.18E-07)
(2.11, 3.30E-07)
(2.111, 3.44E-07)
(2.112, 3.58E-07)
(2.113, 3.72E-07)
(2.114, 3.87E-07)
(2.115, 4.02E-07)
(2.116, 4.19E-07)
(2.117, 4.35E-07)
(2.118, 4.53E-07)
(2.119, 4.71E-07)
(2.12, 4.90E-07)
(2.121, 5.09E-07)
(2.122, 5.29E-07)
(2.123, 5.51E-07)
(2.124, 5.72E-07)
(2.125, 5.95E-07)
(2.126, 6.19E-07)
(2.127, 6.43E-07)
(2.128, 6.69E-07)
(2.129, 6.95E-07)
(2.13, 7.22E-07)
(2.131, 7.51E-07)
(2.132, 7.80E-07)
(2.133, 8.11E-07)
(2.134, 8.43E-07)
(2.135, 8.76E-07)
(2.136, 9.10E-07)
(2.137, 9.46E-07)
(2.138, 9.82E-07)
(2.139, 1.02E-06)
(2.14, 1.06E-06)
(2.141, 1.10E-06)
(2.142, 1.14E-06)
(2.143, 1.19E-06)
(2.144, 1.23E-06)
(2.145, 1.28E-06)
(2.146, 1.33E-06)
(2.147, 1.38E-06)
(2.148, 1.44E-06)
(2.149, 1.49E-06)
(2.15, 1.55E-06)
(2.151, 1.61E-06)
(2.152, 1.67E-06)
(2.153, 1.73E-06)
(2.154, 1.80E-06)
(2.155, 1.87E-06)
(2.156, 1.94E-06)
(2.157, 2.02E-06)
(2.158, 2.09E-06)
(2.159, 2.17E-06)
(2.16, 2.25E-06)
(2.161, 2.34E-06)
(2.162, 2.43E-06)
(2.163, 2.52E-06)
(2.164, 2.62E-06)
(2.165, 2.71E-06)
(2.166, 2.82E-06)
(2.167, 2.92E-06)
(2.168, 3.03E-06)
(2.169, 3.15E-06)
(2.17, 3.26E-06)
(2.171, 3.39E-06)
(2.172, 3.51E-06)
(2.173, 3.64E-06)
(2.174, 3.78E-06)
(2.175, 3.92E-06)
(2.176, 4.07E-06)
(2.177, 4.22E-06)
(2.178, 4.37E-06)
(2.179, 4.53E-06)
(2.18, 4.70E-06)
(2.181, 4.88E-06)
(2.182, 5.06E-06)
(2.183, 5.24E-06)
(2.184, 5.44E-06)
(2.185, 5.64E-06)
(2.186, 5.84E-06)
(2.187, 6.06E-06)
(2.188, 6.28E-06)
(2.189, 6.51E-06)
(2.19, 6.74E-06)
(2.191, 6.99E-06)
(2.192, 7.24E-06)
(2.193, 7.51E-06)
(2.194, 7.78E-06)
(2.195, 8.06E-06)
(2.196, 8.36E-06)
(2.197, 8.66E-06)
(2.198, 8.97E-06)
(2.199, 9.29E-06)
(2.2, 9.63E-06)
(2.201, 9.97E-06)
(2.202, 1.03E-05)
(2.203, 1.07E-05)
(2.204, 1.11E-05)
(2.205, 1.15E-05)
(2.206, 1.19E-05)
(2.207, 1.23E-05)
(2.208, 1.28E-05)
(2.209, 1.32E-05)
(2.21, 1.37E-05)
(2.211, 1.42E-05)
(2.212, 1.47E-05)
(2.213, 1.52E-05)
(2.214, 1.57E-05)
(2.215, 1.63E-05)
(2.216, 1.69E-05)
(2.217, 1.74E-05)
(2.218, 1.81E-05)
(2.219, 1.87E-05)
(2.22, 1.93E-05)
(2.221, 2.00E-05)
(2.222, 2.07E-05)
(2.223, 2.14E-05)
(2.224, 2.22E-05)
(2.225, 2.30E-05)
(2.226, 2.38E-05)
(2.227, 2.46E-05)
(2.228, 2.54E-05)
(2.229, 2.63E-05)
(2.23, 2.72E-05)
(2.231, 2.82E-05)
(2.232, 2.91E-05)
(2.233, 3.01E-05)
(2.234, 3.12E-05)
(2.235, 3.22E-05)
(2.236, 3.34E-05)
(2.237, 3.45E-05)
(2.238, 3.57E-05)
(2.239, 3.69E-05)
(2.24, 3.81E-05)
(2.241, 3.94E-05)
(2.242, 4.08E-05)
(2.243, 4.22E-05)
(2.244, 4.36E-05)
(2.245, 4.51E-05)
(2.246, 4.66E-05)
(2.247, 4.82E-05)
(2.248, 4.98E-05)
(2.249, 5.15E-05)
(2.25, 5.32E-05)
(2.251, 5.50E-05)
(2.252, 5.68E-05)
(2.253, 5.87E-05)
(2.254, 6.07E-05)
(2.255, 6.27E-05)
(2.256, 6.48E-05)
(2.257, 6.69E-05)
(2.258, 6.91E-05)
(2.259, 7.14E-05)
(2.26, 7.38E-05)
(2.261, 7.62E-05)
(2.262, 7.87E-05)
(2.263, 8.13E-05)
(2.264, 8.40E-05)
(2.265, 8.68E-05)
(2.266, 8.96E-05)
(2.267, 9.25E-05)
(2.268, 9.56E-05)
(2.269, 9.87E-05)
(2.27, 1.02E-04)
(2.271, 1.05E-04)
(2.272, 1.09E-04)
(2.273, 1.12E-04)
(2.274, 1.16E-04)
(2.275, 1.20E-04)
(2.276, 1.23E-04)
(2.277, 1.27E-04)
(2.278, 1.31E-04)
(2.279, 1.36E-04)
(2.28, 1.40E-04)
(2.281, 1.45E-04)
(2.282, 1.49E-04)
(2.283, 1.54E-04)
(2.284, 1.59E-04)
(2.285, 1.64E-04)
(2.286, 1.69E-04)
(2.287, 1.74E-04)
(2.288, 1.80E-04)
(2.289, 1.86E-04)
(2.29, 1.92E-04)
(2.291, 1.98E-04)
(2.292, 2.04E-04)
(2.293, 2.10E-04)
(2.294, 2.17E-04)
(2.295, 2.24E-04)
(2.296, 2.31E-04)
(2.297, 2.38E-04)
(2.298, 2.45E-04)
(2.299, 2.53E-04)
(2.3, 2.61E-04)
(2.301, 2.69E-04)
(2.302, 2.77E-04)
(2.303, 2.86E-04)
(2.304, 2.95E-04)
(2.305, 3.04E-04)
(2.306, 3.13E-04)
(2.307, 3.23E-04)
(2.308, 3.33E-04)
(2.309, 3.43E-04)
(2.31, 3.53E-04)
(2.311, 3.64E-04)
(2.312, 3.75E-04)
(2.313, 3.87E-04)
(2.314, 3.98E-04)
(2.315, 4.10E-04)
(2.316, 4.23E-04)
(2.317, 4.36E-04)
(2.318, 4.49E-04)
(2.319, 4.62E-04)
(2.32, 4.76E-04)
(2.321, 4.91E-04)
(2.322, 5.05E-04)
(2.323, 5.20E-04)
(2.324, 5.36E-04)
(2.325, 5.52E-04)
(2.326, 5.69E-04)
(2.327, 5.85E-04)
(2.328, 6.03E-04)
(2.329, 6.21E-04)
(2.33, 6.39E-04)
(2.331, 6.58E-04)
(2.332, 6.77E-04)
(2.333, 6.97E-04)
(2.334, 7.18E-04)
(2.335, 7.39E-04)
(2.336, 7.60E-04)
(2.337, 7.83E-04)
(2.338, 8.06E-04)
(2.339, 8.29E-04)
(2.34, 8.53E-04)
(2.341, 8.78E-04)
(2.342, 9.03E-04)
(2.343, 9.30E-04)
(2.344, 9.56E-04)
(2.345, 9.84E-04)
(2.346, 1.01E-03)
(2.347, 1.04E-03)
(2.348, 1.07E-03)
(2.349, 1.10E-03)
(2.35, 1.13E-03)
(2.351, 1.17E-03)
(2.352, 1.20E-03)
(2.353, 1.23E-03)
(2.354, 1.27E-03)
(2.355, 1.30E-03)
(2.356, 1.34E-03)
(2.357, 1.38E-03)
(2.358, 1.42E-03)
(2.359, 1.46E-03)
(2.36, 1.50E-03)
(2.361, 1.54E-03)
(2.362, 1.58E-03)
(2.363, 1.63E-03)
(2.364, 1.67E-03)
(2.365, 1.72E-03)
(2.366, 1.77E-03)
(2.367, 1.82E-03)
(2.368, 1.87E-03)
(2.369, 1.92E-03)
(2.37, 1.97E-03)
(2.371, 2.03E-03)
(2.372, 2.08E-03)
(2.373, 2.14E-03)
(2.374, 2.20E-03)
(2.375, 2.26E-03)
(2.376, 2.32E-03)
(2.377, 2.38E-03)
(2.378, 2.45E-03)
(2.379, 2.51E-03)
(2.38, 2.58E-03)
(2.381, 2.65E-03)
(2.382, 2.72E-03)
(2.383, 2.79E-03)
(2.384, 2.87E-03)
(2.385, 2.95E-03)
(2.386, 3.02E-03)
(2.387, 3.11E-03)
(2.388, 3.19E-03)
(2.389, 3.27E-03)
(2.39, 3.36E-03)
(2.391, 3.45E-03)
(2.392, 3.54E-03)
(2.393, 3.63E-03)
(2.394, 3.73E-03)
(2.395, 3.83E-03)
(2.396, 3.93E-03)
(2.397, 4.03E-03)
(2.398, 4.13E-03)
(2.399, 4.24E-03)
(2.4, 4.35E-03)
(2.401, 4.47E-03)
(2.402, 4.58E-03)
(2.403, 4.70E-03)
(2.404, 4.82E-03)
(2.405, 4.95E-03)
(2.406, 5.07E-03)
(2.407, 5.20E-03)
(2.408, 5.34E-03)
(2.409, 5.47E-03)
(2.41, 5.61E-03)
(2.411, 5.75E-03)
(2.412, 5.90E-03)
(2.413, 6.05E-03)
(2.414, 6.20E-03)
(2.415, 6.36E-03)
(2.416, 6.52E-03)
(2.417, 6.68E-03)
(2.418, 6.85E-03)
(2.419, 7.02E-03)
(2.42, 7.20E-03)
(2.421, 7.38E-03)
(2.422, 7.56E-03)
(2.423, 7.75E-03)
(2.424, 7.94E-03)
(2.425, 8.14E-03)
(2.426, 8.34E-03)
(2.427, 8.54E-03)
(2.428, 8.75E-03)
(2.429, 8.96E-03)
(2.43, 9.18E-03)
(2.431, 9.41E-03)
(2.432, 9.64E-03)
(2.433, 9.87E-03)
(2.434, 1.01E-02)
(2.435, 1.04E-02)
(2.436, 1.06E-02)
(2.437, 1.09E-02)
(2.438, 1.11E-02)
(2.439, 1.14E-02)
(2.44, 1.17E-02)
(2.441, 1.19E-02)
(2.442, 1.22E-02)
(2.443, 1.25E-02)
(2.444, 1.28E-02)
(2.445, 1.31E-02)
(2.446, 1.34E-02)
(2.447, 1.37E-02)
(2.448, 1.41E-02)
(2.449, 1.44E-02)
(2.45, 1.47E-02)
(2.451, 1.51E-02)
(2.452, 1.54E-02)
(2.453, 0.0157712)
(2.454, 0.0161362)
(2.455, 0.0165088)
(2.456, 0.0168891)
(2.457, 0.0172772)
(2.458, 0.0176733)
(2.459, 0.0180776)
(2.46, 0.0184901)
(2.461, 0.0189109)
(2.462, 0.0193404)
(2.463, 0.0197785)
(2.464, 0.0202255)
(2.465, 0.0206815)
(2.466, 0.0211466)
(2.467, 0.0216211)
(2.468, 0.022105)
(2.469, 0.0225985)
(2.47, 0.0231017)
(2.471, 0.023615)
(2.472, 0.0241383)
(2.473, 0.0246719)
(2.474, 0.0252159)
(2.475, 0.0257706)
(2.476, 0.026336)
(2.477, 0.0269124)
(2.478, 0.0274999)
(2.479, 0.0280987)
(2.48, 0.028709)
(2.481, 0.0293309)
(2.482, 0.0299647)
(2.483, 0.0306105)
(2.484, 0.0312685)
(2.485, 0.031939)
(2.486, 0.032622)
(2.487, 0.0333179)
(2.488, 0.0340267)
(2.489, 0.0347487)
(2.49, 0.035484)
(2.491, 0.036233)
(2.492, 0.0369957)
(2.493, 0.0377724)
(2.494, 0.0385633)
(2.495, 0.0393686)
(2.496, 0.0401885)
(2.497, 0.0410232)
(2.498, 0.0418729)
(2.499, 0.0427378)
(2.5, 0.0436183)
(2.501, 0.0445143)
(2.502, 0.0454263)
(2.503, 0.0463544)
(2.504, 0.0472988)
(2.505, 0.0482598)
(2.506, 0.0492375)
(2.507, 0.0502323)
(2.508, 0.0512443)
(2.509, 0.0522738)
(2.51, 0.0533209)
(2.511, 0.054386)
(2.512, 0.0554693)
(2.513, 0.0565709)
(2.514, 0.0576912)
(2.515, 0.0588304)
(2.516, 0.0599887)
(2.517, 0.0611663)
(2.518, 0.0623636)
(2.519, 0.0635807)
(2.52, 0.0648178)
(2.521, 0.0660753)
(2.522, 0.0673534)
(2.523, 0.0686523)
(2.524, 0.0699722)
(2.525, 0.0713135)
(2.526, 0.0726763)
(2.527, 0.074061)
(2.528, 0.0754677)
(2.529, 0.0768967)
(2.53, 0.0783483)
(2.531, 0.0798228)
(2.532, 0.0813203)
(2.533, 0.0828411)
(2.534, 0.0843855)
(2.535, 0.0859538)
(2.536, 0.0875461)
(2.537, 0.0891628)
(2.538, 0.0908041)
(2.539, 0.0924702)
(2.54, 0.0941615)
(2.541, 0.0958781)
(2.542, 0.0976203)
(2.543, 0.0993884)
(2.544, 0.101183)
(2.545, 0.103003)
(2.546, 0.10485)
(2.547, 0.106724)
(2.548, 0.108626)
(2.549, 0.110554)
(2.55, 0.11251)
(2.551, 0.114494)
(2.552, 0.116507)
(2.553, 0.118547)
(2.554, 0.120616)
(2.555, 0.122714)
(2.556, 0.124841)
(2.557, 0.126998)
(2.558, 0.129184)
(2.559, 0.131399)
(2.56, 0.133645)
(2.561, 0.135921)
(2.562, 0.138227)
(2.563, 0.140565)
(2.564, 0.142933)
(2.565, 0.145332)
(2.566, 0.147763)
(2.567, 0.150225)
(2.568, 0.152719)
(2.569, 0.155245)
(2.57, 0.157804)
(2.571, 0.160394)
(2.572, 0.163018)
(2.573, 0.165674)
(2.574, 0.168363)
(2.575, 0.171085)
(2.576, 0.173841)
(2.577, 0.176631)
(2.578, 0.179454)
(2.579, 0.182311)
(2.58, 0.185202)
(2.581, 0.188127)
(2.582, 0.191087)
(2.583, 0.194081)
(2.584, 0.19711)
(2.585, 0.200174)
(2.586, 0.203273)
(2.587, 0.206407)
(2.588, 0.209576)
(2.589, 0.212781)
(2.59, 0.216021)
(2.591, 0.219296)
(2.592, 0.222608)
(2.593, 0.225955)
(2.594, 0.229338)
(2.595, 0.232757)
(2.596, 0.236211)
(2.597, 0.239702)
(2.598, 0.24323)
(2.599, 0.246793)
(2.6, 0.250393)
(2.601, 0.254029)
(2.602, 0.257701)
(2.603, 0.261409)
(2.604, 0.265154)
(2.605, 0.268936)
(2.606, 0.272753)
(2.607, 0.276607)
(2.608, 0.280497)
(2.609, 0.284424)
(2.61, 0.288387)
(2.611, 0.292386)
(2.612, 0.296421)
(2.613, 0.300492)
(2.614, 0.304599)
(2.615, 0.308742)
(2.616, 0.312921)
(2.617, 0.317135)
(2.618, 0.321386)
(2.619, 0.325671)
(2.62, 0.329992)
(2.621, 0.334348)
(2.622, 0.338739)
(2.623, 0.343165)
(2.624, 0.347625)
(2.625, 0.35212)
(2.626, 0.356649)
(2.627, 0.361212)
(2.628, 0.365808)
(2.629, 0.370439)
(2.63, 0.375102)
(2.631, 0.379798)
(2.632, 0.384528)
(2.633, 0.389289)
(2.634, 0.394083)
(2.635, 0.398908)
(2.636, 0.403765)
(2.637, 0.408653)
(2.638, 0.413571)
(2.639, 0.41852)
(2.64, 0.423499)
(2.641, 0.428508)
(2.642, 0.433545)
(2.643, 0.438611)
(2.644, 0.443706)
(2.645, 0.448828)
(2.646, 0.453978)
(2.647, 0.459154)
(2.648, 0.464357)
(2.649, 0.469586)
(2.65, 0.47484)
(2.651, 0.480119)
(2.652, 0.485421)
(2.653, 0.490748)
(2.654, 0.496097)
(2.655, 0.501469)
(2.656, 0.506863)
(2.657, 0.512278)
(2.658, 0.517714)
(2.659, 0.523169)
(2.66, 0.528643)
(2.661, 0.534136)
(2.662, 0.539647)
(2.663, 0.545175)
(2.664, 0.550719)
(2.665, 0.556279)
(2.666, 0.561853)
(2.667, 0.567442)
(2.668, 0.573044)
(2.669, 0.578658)
(2.67, 0.584284)
(2.671, 0.58992)
(2.672, 0.595567)
(2.673, 0.601222)
(2.674, 0.606886)
(2.675, 0.612556)
(2.676, 0.618234)
(2.677, 0.623916)
(2.678, 0.629603)
(2.679, 0.635294)
(2.68, 0.640987)
(2.681, 0.646681)
(2.682, 0.652376)
(2.683, 0.658071)
(2.684, 0.663764)
(2.685, 0.669455)
(2.686, 0.675142)
(2.687, 0.680825)
(2.688, 0.686501)
(2.689, 0.692171)
(2.69, 0.697834)
(2.691, 0.703487)
(2.692, 0.70913)
(2.693, 0.714762)
(2.694, 0.720381)
(2.695, 0.725987)
(2.696, 0.731579)
(2.697, 0.737154)
(2.698, 0.742712)
(2.699, 0.748253)
(2.7, 0.753773)
(2.701, 0.759273)
(2.702, 0.764751)
(2.703, 0.770206)
(2.704, 0.775636)
(2.705, 0.78104)
(2.706, 0.786418)
(2.707, 0.791768)
(2.708, 0.797089)
(2.709, 0.802379)
(2.71, 0.807638)
(2.711, 0.812862)
(2.712, 0.818053)
(2.713, 0.823208)
(2.714, 0.828326)
(2.715, 0.833405)
(2.716, 0.838443)
(2.717, 0.843439)
(2.718, 0.848392)
(2.719, 0.853301)
(2.72, 0.858163)
(2.721, 0.862974)
(2.722, 0.867737)
(2.723, 0.872463)
(2.724, 0.877139)
(2.725, 0.881763)
(2.726, 0.886331)
(2.727, 0.890839)
(2.728, 0.895314)
(2.729, 0.899735)
(2.73, 0.904093)
(2.731, 0.908386)
(2.732, 0.912605)
(2.733, 0.916744)
(2.734, 0.920809)
(2.735, 0.924795)
(2.736, 0.928696)
(2.737, 0.932504)
(2.738, 0.936217)
(2.739, 0.939935)
(2.74, 0.943706)
(2.741, 0.947353)
(2.742, 0.950873)
(2.743, 0.954262)
(2.744, 0.957881)
(2.745, 0.961604)
(2.746, 0.965101)
(2.747, 0.968333)
(2.748, 0.971353)
(2.749, 0.974099)
(2.75, 0.97661)
(2.751, 0.978953)
(2.752, 0.981131)
(2.753, 0.98303)
(2.754, 0.984787)
(2.755, 0.986415)
(2.756, 0.987916)
(2.757, 0.989289)
(2.758, 0.990535)
(2.759, 0.991659)
(2.76, 0.992662)
(2.761, 0.992461)
(2.762, 0.992072)
(2.763, 0.991668)
(2.764, 0.991247)
(2.765, 0.990805)
(2.766, 0.990379)
(2.767, 0.990169)
(2.768, 0.989869)
(2.769, 0.989484)
(2.77, 0.989375)
(2.771, 0.989173)
(2.772, 0.988881)
(2.773, 0.988514)
(2.774, 0.988078)
(2.775, 0.987563)
(2.776, 0.986968)
(2.777, 0.986306)
(2.778, 0.985697)
(2.779, 0.985044)
(2.78, 0.98434)
(2.781, 0.983576)
(2.782, 0.982748)
(2.783, 0.981892)
(2.784, 0.980943)
(2.785, 0.979949)
(2.786, 0.978916)
(2.787, 0.977715)
(2.788, 0.976436)
(2.789, 0.9751)
(2.79, 0.973709)
(2.791, 0.97221)
(2.792, 0.970648)
(2.793, 0.969023)
(2.794, 0.967337)
(2.795, 0.965589)
(2.796, 0.963777)
(2.797, 0.961901)
(2.798, 0.95996)
(2.799, 0.957955)
(2.8, 0.955886)
(2.801, 0.953754)
(2.802, 0.951559)
(2.803, 0.949302)
(2.804, 0.946983)
(2.805, 0.944604)
(2.806, 0.942167)
(2.807, 0.939671)
(2.808, 0.937118)
(2.809, 0.93451)
(2.81, 0.931846)
(2.811, 0.929127)
(2.812, 0.926354)
(2.813, 0.923528)
(2.814, 0.920649)
(2.815, 0.917718)
(2.816, 0.914737)
(2.817, 0.911705)
(2.818, 0.908624)
(2.819, 0.905494)
(2.82, 0.902316)
(2.821, 0.899091)
(2.822, 0.89582)
(2.823, 0.892504)
(2.824, 0.889142)
(2.825, 0.885737)
(2.826, 0.882288)
(2.827, 0.878797)
(2.828, 0.875264)
(2.829, 0.87169)
(2.83, 0.868075)
(2.831, 0.864421)
(2.832, 0.860727)
(2.833, 0.856996)
(2.834, 0.853226)
(2.835, 0.84942)
(2.836, 0.845578)
(2.837, 0.8417)
(2.838, 0.837787)
(2.839, 0.833839)
(2.84, 0.829858)
(2.841, 0.825844)
(2.842, 0.821798)
(2.843, 0.81772)
(2.844, 0.81361)
(2.845, 0.80947)
(2.846, 0.8053)
(2.847, 0.801101)
(2.848, 0.796872)
(2.849, 0.792616)
(2.85, 0.788332)
(2.851, 0.78402)
(2.852, 0.779682)
(2.853, 0.775318)
(2.854, 0.770928)
(2.855, 0.766514)
(2.856, 0.762074)
(2.857, 0.757611)
(2.858, 0.753124)
(2.859, 0.748614)
(2.86, 0.744081)
(2.861, 0.739526)
(2.862, 0.734949)
(2.863, 0.730351)
(2.864, 0.725733)
(2.865, 0.721093)
(2.866, 0.716434)
(2.867, 0.711755)
(2.868, 0.707056)
(2.869, 0.702339)
(2.87, 0.697603)
(2.871, 0.692849)
(2.872, 0.688077)
(2.873, 0.683287)
(2.874, 0.67848)
(2.875, 0.673657)
(2.876, 0.668816)
(2.877, 0.663959)
(2.878, 0.659086)
(2.879, 0.654197)
(2.88, 0.649293)
(2.881, 0.644373)
(2.882, 0.639438)
(2.883, 0.634488)
(2.884, 0.629523)
(2.885, 0.624544)
(2.886, 0.619551)
(2.887, 0.614543)
(2.888, 0.609521)
(2.889, 0.604485)
(2.89, 0.599435)
(2.891, 0.594371)
(2.892, 0.589294)
(2.893, 0.584204)
(2.894, 0.5791)
(2.895, 0.573983)
(2.896, 0.568852)
(2.897, 0.563709)
(2.898, 0.558552)
(2.899, 0.553382)
(2.9, 0.548199)
(2.901, 0.543004)
(2.902, 0.537795)
(2.903, 0.532573)
(2.904, 0.527338)
(2.905, 0.522091)
(2.906, 0.51683)
(2.907, 0.511557)
(2.908, 0.50627)
(2.909, 0.500971)
(2.91, 0.495659)
(2.911, 0.490333)
(2.912, 0.484995)
(2.913, 0.479644)
(2.914, 0.47428)
(2.915, 0.468903)
(2.916, 0.463512)
(2.917, 0.458109)
(2.918, 0.452693)
(2.919, 0.447264)
(2.92, 0.441822)
(2.921, 0.436366)
(2.922, 0.430898)
(2.923, 0.425417)
(2.924, 0.419923)
(2.925, 0.414416)
(2.926, 0.408897)
(2.927, 0.403364)
(2.928, 0.397819)
(2.929, 0.392261)
(2.93, 0.386691)
(2.931, 0.381109)
(2.932, 0.375514)
(2.933, 0.369907)
(2.934, 0.364288)
(2.935, 0.358657)
(2.936, 0.353015)
(2.937, 0.347362)
(2.938, 0.341697)
(2.939, 0.336022)
(2.94, 0.330335)
(2.941, 0.324639)
(2.942, 0.318932)
(2.943, 0.313215)
(2.944, 0.307489)
(2.945, 0.301753)
(2.946, 0.296009)
(2.947, 0.290258)
(2.948, 0.284498)
(2.949, 0.278732)
(2.95, 0.27296)
(2.951, 0.267183)
(2.952, 0.261399)
(2.953, 0.25561)
(2.954, 0.249817)
(2.955, 0.244017)
(2.956, 0.238213)
(2.957, 0.232406)
(2.958, 0.226596)
(2.959, 0.220783)
(2.96, 0.21497)
(2.961, 0.209159)
(2.962, 0.20335)
(2.963, 0.197546)
(2.964, 0.19175)
(2.965, 0.185964)
(2.966, 0.180189)
(2.967, 0.174428)
(2.968, 0.168661)
(2.969, 0.162899)
(2.97, 0.157143)
(2.971, 0.151352)
(2.972, 0.145566)
(2.973, 0.139791)
(2.974, 0.134024)
(2.975, 0.128274)
(2.976, 0.122555)
(2.977, 0.116875)
(2.978, 0.111245)
(2.979, 0.105671)
(2.98, 0.100162)
(2.981, 0.0947266)
(2.982, 0.0893724)
(2.983, 0.0841064)
(2.984, 0.0787044)
(2.985, 0.07327)
(2.986, 0.0676414)
(2.987, 0.0612448)
(2.988, 0.0551672)
(2.989, 0.0493946)
(2.99, 0.0437149)
(2.991, 0.0383783)
(2.992, 0.0333742)
(2.993, 0.0286915)
(2.994, 0.0243195)
(2.995, 0.0202478)
(2.996, 0.0164658)
(2.997, 0.0129626)
(2.998, 0.00972795)
(2.999, 0.00675149)
(3, 0.00402379)
(3.001, 0.00154219)
(3.002, 7.31E-05)
(3.003, 6.77E-05)
(3.004, 6.76E-05)
(3.005, 6.73E-05)
(3.006, 6.72E-05)
(3.007, 6.70E-05)
(3.008, 6.71E-05)
(3.009, 6.73E-05)
(3.01, 6.78E-05)
(3.011, 6.86E-05)
(3.012, 6.93E-05)
(3.013, 7.01E-05)
(3.014, 7.09E-05)
(3.015, 7.19E-05)
(3.016, 7.35E-05)
(3.017, 7.50E-05)
(3.018, 7.65E-05)
(3.019, 7.83E-05)
(3.02, 8.03E-05)
(3.021, 8.16E-05)
(3.022, 8.67E-05)
(3.023, 9.23E-05)
(3.024, 9.82E-05)
(3.025, 0.000104678)
(3.026, 0.000111592)
(3.027, 0.000118993)
(3.028, 0.000126898)
(3.029, 0.000135331)
(3.03, 0.000144307)
(3.031, 0.000153846)
(3.032, 0.000163972)
(3.033, 0.000174764)
(3.034, 0.000186369)
(3.035, 0.000199086)
(3.036, 0.000212901)
(3.037, 0.000229057)
(3.038, 0.000246174)
(3.039, 0.00026431)
(3.04, 0.000283887)
(3.041, 0.000304466)
(3.042, 0.00032603)
(3.043, 0.000348598)
(3.044, 0.000372185)
(3.045, 0.00039681)
(3.046, 0.000422485)
(3.047, 0.000449228)
(3.048, 0.000477052)
(3.049, 0.000505972)
(3.05, 0.000535997)
(3.051, 0.000567121)
(3.052, 0.000599334)
(3.053, 0.000632638)
(3.054, 0.000667009)
(3.055, 0.000702452)
(3.056, 0.000738964)
(3.057, 0.000776534)
(3.058, 0.000815165)
(3.059, 0.000854859)
(3.06, 0.000895618)
(3.061, 0.00093744)
(3.062, 0.000980327)
(3.063, 0.00102428)
(3.064, 0.0010693)
(3.065, 0.00111539)
(3.066, 0.00116254)
(3.067, 0.00121077)
(3.068, 0.00126006)
(3.069, 0.00131042)
(3.07, 0.00136185)
(3.071, 0.00141436)
(3.072, 0.00146794)
(3.073, 0.00152261)
(3.074, 0.00157836)
(3.075, 0.0016352)
(3.076, 0.00169313)
(3.077, 0.00175216)
(3.078, 0.0018123)
(3.079, 0.00187354)
(3.08, 0.0019359)
(3.081, 0.00199939)
(3.082, 0.002064)
(3.083, 0.00212976)
(3.084, 0.00219666)
(3.085, 0.00226472)
(3.086, 0.00233395)
(3.087, 0.00240435)
(3.088, 0.00247594)
(3.089, 0.00254874)
(3.09, 0.00262274)
(3.091, 0.00269797)
(3.092, 0.00277444)
(3.093, 0.00285217)
(3.094, 0.00293116)
(3.095, 0.00301144)
(3.096, 0.00309302)
(3.097, 0.00317592)
(3.098, 0.00326016)
(3.099, 0.00334575)
(3.1, 0.00343271)
(3.101, 0.00352108)
(3.102, 0.00361086)
(3.103, 0.00370207)
(3.104, 0.00379475)
(3.105, 0.00388892)
(3.106, 0.0039846)
(3.107, 0.00408181)
(3.108, 0.00418058)
(3.109, 0.00428094)
(3.11, 0.00438292)
(3.111, 0.00448655)
(3.112, 0.00459185)
(3.113, 0.00469886)
(3.114, 0.0048076)
(3.115, 0.00491812)
(3.116, 0.00503044)
(3.117, 0.0051446)
(3.118, 0.00526063)
(3.119, 0.00537858)
(3.12, 0.00549847)
(3.121, 0.00562034)
(3.122, 0.00574425)
(3.123, 0.00587021)
(3.124, 0.00599829)
(3.125, 0.00612851)
(3.126, 0.00626093)
(3.127, 0.00639558)
(3.128, 0.00653251)
(3.129, 0.00667177)
(3.13, 0.00681341)
(3.131, 0.00695747)
(3.132, 0.007104)
(3.133, 0.00725305)
(3.134, 0.00740468)
(3.135, 0.00755893)
(3.136, 0.00771587)
(3.137, 0.00787553)
(3.138, 0.00803799)
(3.139, 0.00820329)
(3.14, 0.0083715)
(3.141, 0.00854266)
(3.142, 0.00871685)
(3.143, 0.00889412)
(3.144, 0.00907453)
(3.145, 0.00925815)
(3.146, 0.00944504)
(3.147, 0.00963526)
(3.148, 0.00982888)
(3.149, 0.010026)
(3.15, 0.0102266)
(3.151, 0.0104308)
(3.152, 0.0106387)
(3.153, 0.0108504)
(3.154, 0.0110658)
(3.155, 0.0112852)
(3.156, 0.0115085)
(3.157, 0.0117359)
(3.158, 0.0119673)
(3.159, 0.012203)
(3.16, 0.0124429)
(3.161, 0.0126872)
(3.162, 0.0129359)
(3.163, 0.0131892)
(3.164, 0.013447)
(3.165, 0.0137095)
(3.166, 0.0139768)
(3.167, 0.0142489)
(3.168, 0.0145259)
(3.169, 0.014808)
(3.17, 0.0150952)
(3.171, 0.0153876)
(3.172, 0.0156853)
(3.173, 0.0159883)
(3.174, 0.0162969)
(3.175, 0.016611)
(3.176, 0.0169308)
(3.177, 0.0172563)
(3.178, 0.0175878)
(3.179, 0.0179251)
(3.18, 0.0182686)
(3.181, 0.0186182)
(3.182, 0.018974)
(3.183, 0.0193362)
(3.184, 0.0197049)
(3.185, 0.0200802)
(3.186, 0.0204622)
(3.187, 0.0208509)
(3.188, 0.0212465)
(3.189, 0.0216492)
(3.19, 0.0220589)
(3.191, 0.0224759)
(3.192, 0.0229002)
(3.193, 0.023332)
(3.194, 0.0237714)
(3.195, 0.0242184)
(3.196, 0.0246732)
(3.197, 0.025136)
(3.198, 0.0256068)
(3.199, 0.0260857)
(3.2, 0.0265729)
(3.201, 0.0270686)
(3.202, 0.0275727)
(3.203, 0.0280856)
(3.204, 0.0286072)
(3.205, 0.0291377)
(3.206, 0.0296772)
(3.207, 0.0302259)
(3.208, 0.0307839)
(3.209, 0.0313513)
(3.21, 0.0319283)
(3.211, 0.032515)
(3.212, 0.0331115)
(3.213, 0.0337179)
(3.214, 0.0343345)
(3.215, 0.0349613)
(3.216, 0.0355985)
(3.217, 0.0362462)
(3.218, 0.0369046)
(3.219, 0.0375738)
(3.22, 0.0382539)
(3.221, 0.0389451)
(3.222, 0.0396476)
(3.223, 0.0403614)
(3.224, 0.0410868)
(3.225, 0.0418238)
(3.226, 0.0425727)
(3.227, 0.0433336)
(3.228, 0.0441066)
(3.229, 0.0448919)
(3.23, 0.0456897)
(3.231, 0.0465)
(3.232, 0.0473231)
(3.233, 0.0481592)
(3.234, 0.0490082)
(3.235, 0.0498706)
(3.236, 0.0507463)
(3.237, 0.0516356)
(3.238, 0.0525385)
(3.239, 0.0534554)
(3.24, 0.0543863)
(3.241, 0.0553314)
(3.242, 0.0562909)
(3.243, 0.0572649)
(3.244, 0.0582536)
(3.245, 0.0592572)
(3.246, 0.0602758)
(3.247, 0.0613096)
(3.248, 0.0623589)
(3.249, 0.0634236)
(3.25, 0.0645041)
(3.251, 0.0656004)
(3.252, 0.0667129)
(3.253, 0.0678415)
(3.254, 0.0689866)
(3.255, 0.0701482)
(3.256, 0.0713266)
(3.257, 0.0725219)
(3.258, 0.0737344)
(3.259, 0.0749641)
(3.26, 0.0762112)
(3.261, 0.077476)
(3.262, 0.0787586)
(3.263, 0.0800591)
(3.264, 0.0813779)
(3.265, 0.0827149)
(3.266, 0.0840705)
(3.267, 0.0854447)
(3.268, 0.0868378)
(3.269, 0.0882499)
(3.27, 0.0896812)
(3.271, 0.091132)
(3.272, 0.0926022)
(3.273, 0.0940923)
(3.274, 0.0956022)
(3.275, 0.0971322)
(3.276, 0.0986824)
(3.277, 0.100253)
(3.278, 0.101844)
(3.279, 0.103456)
(3.28, 0.105089)
(3.281, 0.106744)
(3.282, 0.108419)
(3.283, 0.110116)
(3.284, 0.111834)
(3.285, 0.113574)
(3.286, 0.115337)
(3.287, 0.117121)
(3.288, 0.118928)
(3.289, 0.120757)
(3.29, 0.122608)
(3.291, 0.124483)
(3.292, 0.12638)
(3.293, 0.1283)
(3.294, 0.130244)
(3.295, 0.132211)
(3.296, 0.134201)
(3.297, 0.136216)
(3.298, 0.138254)
(3.299, 0.140315)
(3.3, 0.142402)
(3.301, 0.144512)
(3.302, 0.146647)
(3.303, 0.148806)
(3.304, 0.15099)
(3.305, 0.153198)
(3.306, 0.155432)
(3.307, 0.157691)
(3.308, 0.159975)
(3.309, 0.162284)
(3.31, 0.164618)
(3.311, 0.166978)
(3.312, 0.169364)
(3.313, 0.171775)
(3.314, 0.174213)
(3.315, 0.176676)
(3.316, 0.179165)
(3.317, 0.18168)
(3.318, 0.184222)
(3.319, 0.18679)
(3.32, 0.189384)
(3.321, 0.192005)
(3.322, 0.194652)
(3.323, 0.197326)
(3.324, 0.200027)
(3.325, 0.202754)
(3.326, 0.205508)
(3.327, 0.20829)
(3.328, 0.211098)
(3.329, 0.213932)
(3.33, 0.216794)
(3.331, 0.219683)
(3.332, 0.222599)
(3.333, 0.225543)
(3.334, 0.228513)
(3.335, 0.23151)
(3.336, 0.234535)
(3.337, 0.237586)
(3.338, 0.240665)
(3.339, 0.243771)
(3.34, 0.246904)
(3.341, 0.250064)
(3.342, 0.253251)
(3.343, 0.256466)
(3.344, 0.259707)
(3.345, 0.262975)
(3.346, 0.26627)
(3.347, 0.269592)
(3.348, 0.272941)
(3.349, 0.276317)
(3.35, 0.279719)
(3.351, 0.283148)
(3.352, 0.286603)
(3.353, 0.290085)
(3.354, 0.293593)
(3.355, 0.297127)
(3.356, 0.300687)
(3.357, 0.304274)
(3.358, 0.307886)
(3.359, 0.311524)
(3.36, 0.315187)
(3.361, 0.318876)
(3.362, 0.32259)
(3.363, 0.326329)
(3.364, 0.330094)
(3.365, 0.333882)
(3.366, 0.337696)
(3.367, 0.341534)
(3.368, 0.345396)
(3.369, 0.349282)
(3.37, 0.353191)
(3.371, 0.357125)
(3.372, 0.361081)
(3.373, 0.365061)
(3.374, 0.369063)
(3.375, 0.373088)
(3.376, 0.377135)
(3.377, 0.381205)
(3.378, 0.385295)
(3.379, 0.389408)
(3.38, 0.393541)
(3.381, 0.397696)
(3.382, 0.401871)
(3.383, 0.406066)
(3.384, 0.410281)
(3.385, 0.414515)
(3.386, 0.418769)
(3.387, 0.423042)
(3.388, 0.427333)
(3.389, 0.431642)
(3.39, 0.435969)
(3.391, 0.440313)
(3.392, 0.444675)
(3.393, 0.449053)
(3.394, 0.453447)
(3.395, 0.457856)
(3.396, 0.462281)
(3.397, 0.466721)
(3.398, 0.471176)
(3.399, 0.475644)
(3.4, 0.480126)
(3.401, 0.484621)
(3.402, 0.489129)
(3.403, 0.493648)
(3.404, 0.49818)
(3.405, 0.502722)
(3.406, 0.507275)
(3.407, 0.511839)
(3.408, 0.516411)
(3.409, 0.520993)
(3.41, 0.525584)
(3.411, 0.530182)
(3.412, 0.534788)
(3.413, 0.539401)
(3.414, 0.54402)
(3.415, 0.548644)
(3.416, 0.553274)
(3.417, 0.557909)
(3.418, 0.562548)
(3.419, 0.56719)
(3.42, 0.571834)
(3.421, 0.576481)
(3.422, 0.58113)
(3.423, 0.585779)
(3.424, 0.590429)
(3.425, 0.595079)
(3.426, 0.599727)
(3.427, 0.604374)
(3.428, 0.609019)
(3.429, 0.613661)
(3.43, 0.618299)
(3.431, 0.622933)
(3.432, 0.627562)
(3.433, 0.632185)
(3.434, 0.636802)
(3.435, 0.641412)
(3.436, 0.646014)
(3.437, 0.650608)
(3.438, 0.655193)
(3.439, 0.659768)
(3.44, 0.664333)
(3.441, 0.668886)
(3.442, 0.673427)
(3.443, 0.677955)
(3.444, 0.68247)
(3.445, 0.686971)
(3.446, 0.691457)
(3.447, 0.695927)
(3.448, 0.700381)
(3.449, 0.704817)
(3.45, 0.709236)
(3.451, 0.713636)
(3.452, 0.718017)
(3.453, 0.722377)
(3.454, 0.726716)
(3.455, 0.731034)
(3.456, 0.735328)
(3.457, 0.7396)
(3.458, 0.743847)
(3.459, 0.74807)
(3.46, 0.752266)
(3.461, 0.756436)
(3.462, 0.760579)
(3.463, 0.764694)
(3.464, 0.768779)
(3.465, 0.772835)
(3.466, 0.776861)
(3.467, 0.780856)
(3.468, 0.784819)
(3.469, 0.788749)
(3.47, 0.792645)
(3.471, 0.796506)
(3.472, 0.800332)
(3.473, 0.80412)
(3.474, 0.807871)
(3.475, 0.811585)
(3.476, 0.815259)
(3.477, 0.818892)
(3.478, 0.822484)
(3.479, 0.826033)
(3.48, 0.82954)
(3.481, 0.833014)
(3.482, 0.836445)
(3.483, 0.839833)
(3.484, 0.843174)
(3.485, 0.846467)
(3.486, 0.84971)
(3.487, 0.852902)
(3.488, 0.85604)
(3.489, 0.859123)
(3.49, 0.862147)
(3.491, 0.86511)
(3.492, 0.86801)
(3.493, 0.87085)
(3.494, 0.873634)
(3.495, 0.876357)
(3.496, 0.879116)
(3.497, 0.881905)
(3.498, 0.884605)
(3.499, 0.887222)
(3.5, 0.889752)
(3.501, 0.892183)
(3.502, 0.894517)
(3.503, 0.896762)
(3.504, 0.898917)
(3.505, 0.900983)
(3.506, 0.902899)
(3.507, 0.904723)
(3.508, 0.906458)
(3.509, 0.908156)
(3.51, 0.909954)
(3.511, 0.911641)
(3.512, 0.913055)
(3.513, 0.914365)
(3.514, 0.915607)
(3.515, 0.916763)
(3.516, 0.917824)
(3.517, 0.9188)
(3.518, 0.919695)
(3.519, 0.920512)
(3.52, 0.92125)
(3.521, 0.921912)
(3.522, 0.922498)
(3.523, 0.923011)
(3.524, 0.923452)
(3.525, 0.923585)
(3.526, 0.923442)
(3.527, 0.923239)
(3.528, 0.923396)
(3.529, 0.923488)
(3.53, 0.923517)
(3.531, 0.923477)
(3.532, 0.923379)
(3.533, 0.923221)
(3.534, 0.923003)
(3.535, 0.922723)
(3.536, 0.922383)
(3.537, 0.921982)
(3.538, 0.921522)
(3.539, 0.920999)
(3.54, 0.920416)
(3.541, 0.919807)
(3.542, 0.919164)
(3.543, 0.918419)
(3.544, 0.917628)
(3.545, 0.916793)
(3.546, 0.915902)
(3.547, 0.91495)
(3.548, 0.913927)
(3.549, 0.91284)
(3.55, 0.911695)
(3.551, 0.910493)
(3.552, 0.909233)
(3.553, 0.907916)
(3.554, 0.906571)
(3.555, 0.905141)
(3.556, 0.903654)
(3.557, 0.902111)
(3.558, 0.90051)
(3.559, 0.898852)
(3.56, 0.897138)
(3.561, 0.895366)
(3.562, 0.893538)
(3.563, 0.891653)
(3.564, 0.889711)
(3.565, 0.887714)
(3.566, 0.885661)
(3.567, 0.883552)
(3.568, 0.881389)
(3.569, 0.87917)
(3.57, 0.876895)
(3.571, 0.874566)
(3.572, 0.872182)
(3.573, 0.869744)
(3.574, 0.867252)
(3.575, 0.864705)
(3.576, 0.862105)
(3.577, 0.859452)
(3.578, 0.856746)
(3.579, 0.853986)
(3.58, 0.851174)
(3.581, 0.84831)
(3.582, 0.845394)
(3.583, 0.842426)
(3.584, 0.839407)
(3.585, 0.836336)
(3.586, 0.833215)
(3.587, 0.830043)
(3.588, 0.826821)
(3.589, 0.82355)
(3.59, 0.820229)
(3.591, 0.816858)
(3.592, 0.813439)
(3.593, 0.809972)
(3.594, 0.806457)
(3.595, 0.802894)
(3.596, 0.799284)
(3.597, 0.795627)
(3.598, 0.791924)
(3.599, 0.788175)
(3.6, 0.784381)
(3.601, 0.780541)
(3.602, 0.776657)
(3.603, 0.772729)
(3.604, 0.768757)
(3.605, 0.764742)
(3.606, 0.760685)
(3.607, 0.756585)
(3.608, 0.752444)
(3.609, 0.748262)
(3.61, 0.744039)
(3.611, 0.739776)
(3.612, 0.735474)
(3.613, 0.731133)
(3.614, 0.726753)
(3.615, 0.722336)
(3.616, 0.717882)
(3.617, 0.713391)
(3.618, 0.708865)
(3.619, 0.704303)
(3.62, 0.699707)
(3.621, 0.695077)
(3.622, 0.690413)
(3.623, 0.685717)
(3.624, 0.680989)
(3.625, 0.67623)
(3.626, 0.67144)
(3.627, 0.666621)
(3.628, 0.661772)
(3.629, 0.656895)
(3.63, 0.65199)
(3.631, 0.647058)
(3.632, 0.6421)
(3.633, 0.637117)
(3.634, 0.632109)
(3.635, 0.627077)
(3.636, 0.622022)
(3.637, 0.616944)
(3.638, 0.611845)
(3.639, 0.606726)
(3.64, 0.601586)
(3.641, 0.596426)
(3.642, 0.591249)
(3.643, 0.586054)
(3.644, 0.580842)
(3.645, 0.575614)
(3.646, 0.57037)
(3.647, 0.565112)
(3.648, 0.559841)
(3.649, 0.554557)
(3.65, 0.54926)
(3.651, 0.543953)
(3.652, 0.538635)
(3.653, 0.533307)
(3.654, 0.527971)
(3.655, 0.522626)
(3.656, 0.517275)
(3.657, 0.511916)
(3.658, 0.506552)
(3.659, 0.501184)
(3.66, 0.49581)
(3.661, 0.490434)
(3.662, 0.485055)
(3.663, 0.479673)
(3.664, 0.474291)
(3.665, 0.468908)
(3.666, 0.463526)
(3.667, 0.458144)
(3.668, 0.452764)
(3.669, 0.447386)
(3.67, 0.442011)
(3.671, 0.43664)
(3.672, 0.431274)
(3.673, 0.425912)
(3.674, 0.420556)
(3.675, 0.415206)
(3.676, 0.409863)
(3.677, 0.404527)
(3.678, 0.3992)
(3.679, 0.393881)
(3.68, 0.388571)
(3.681, 0.383271)
(3.682, 0.377981)
(3.683, 0.372702)
(3.684, 0.367434)
(3.685, 0.362178)
(3.686, 0.356934)
(3.687, 0.351703)
(3.688, 0.346484)
(3.689, 0.34128)
(3.69, 0.336089)
(3.691, 0.330913)
(3.692, 0.325752)
(3.693, 0.320605)
(3.694, 0.315475)
(3.695, 0.31036)
(3.696, 0.305262)
(3.697, 0.30018)
(3.698, 0.295115)
(3.699, 0.290067)
(3.7, 0.285037)
(3.701, 0.280024)
(3.702, 0.27503)
(3.703, 0.270054)
(3.704, 0.265097)
(3.705, 0.260159)
(3.706, 0.255239)
(3.707, 0.25034)
(3.708, 0.245459)
(3.709, 0.240599)
(3.71, 0.235759)
(3.711, 0.230939)
(3.712, 0.226139)
(3.713, 0.221359)
(3.714, 0.216601)
(3.715, 0.211863)
(3.716, 0.207147)
(3.717, 0.202452)
(3.718, 0.197779)
(3.719, 0.193127)
(3.72, 0.188497)
(3.721, 0.18389)
(3.722, 0.179305)
(3.723, 0.174743)
(3.724, 0.170202)
(3.725, 0.165685)
(3.726, 0.161191)
(3.727, 0.156716)
(3.728, 0.152264)
(3.729, 0.147837)
(3.73, 0.143434)
(3.731, 0.139057)
(3.732, 0.134708)
(3.733, 0.130388)
(3.734, 0.126085)
(3.735, 0.121802)
(3.736, 0.117546)
(3.737, 0.11332)
(3.738, 0.109124)
(3.739, 0.104927)
(3.74, 0.100754)
(3.741, 0.0966103)
(3.742, 0.092491)
(3.743, 0.0884029)
(3.744, 0.0843547)
(3.745, 0.0803521)
(3.746, 0.0763989)
(3.747, 0.072501)
(3.748, 0.0686634)
(3.749, 0.0648908)
(3.75, 0.0609538)
(3.751, 0.0570363)
(3.752, 0.053221)
(3.753, 0.0495108)
(3.754, 0.0457361)
(3.755, 0.0413886)
(3.756, 0.0372655)
(3.757, 0.0333614)
(3.758, 0.0295986)
(3.759, 0.0259895)
(3.76, 0.0226113)
(3.761, 0.0194555)
(3.762, 0.016514)
(3.763, 0.0137786)
(3.764, 0.0112416)
(3.765, 0.00889493)
(3.766, 0.00673083)
(3.767, 0.00475149)
(3.768, 0.00294836)
(3.769, 0.00131272)
(3.77, 3.92E-08)
(3.771, 3.25E-08)
(3.772, 3.13E-08)
(3.773, 3.05E-08)
(3.774, 2.98E-08)
(3.775, 2.95E-08)
(3.776, 2.91E-08)
(3.777, 2.88E-08)
(3.778, 2.86E-08)
(3.779, 2.86E-08)
(3.78, 2.87E-08)
(3.781, 2.91E-08)
(3.782, 2.94E-08)
(3.783, 2.98E-08)
(3.784, 3.04E-08)
(3.785, 3.09E-08)
(3.786, 3.13E-08)
(3.787, 3.18E-08)
(3.788, 3.23E-08)
(3.789, 3.28E-08)
(3.79, 3.33E-08)
(3.791, 3.67E-08)
(3.792, 4.02E-08)
(3.793, 4.40E-08)
(3.794, 4.81E-08)
(3.795, 5.24E-08)
(3.796, 5.71E-08)
(3.797, 6.20E-08)
(3.798, 6.72E-08)
(3.799, 7.28E-08)
(3.8, 7.87E-08)
(3.801, 8.49E-08)
(3.802, 9.14E-08)
(3.803, 9.84E-08)
(3.804, 1.06E-07)
(3.805, 1.14E-07)
(3.806, 1.22E-07)
(3.807, 1.33E-07)
(3.808, 1.44E-07)
(3.809, 1.55E-07)
(3.81, 1.67E-07)
(3.811, 1.80E-07)
(3.812, 1.93E-07)
(3.813, 2.08E-07)
(3.814, 2.22E-07)
(3.815, 2.38E-07)
(3.816, 2.54E-07)
(3.817, 2.70E-07)
(3.818, 2.88E-07)
(3.819, 3.05E-07)
(3.82, 3.24E-07)
(3.821, 3.43E-07)
(3.822, 3.62E-07)
(3.823, 3.82E-07)
(3.824, 4.03E-07)
(3.825, 4.24E-07)
(3.826, 4.46E-07)
(3.827, 4.68E-07)
(3.828, 4.91E-07)
(3.829, 5.15E-07)
(3.83, 5.39E-07)
(3.831, 5.63E-07)
(3.832, 5.88E-07)
(3.833, 6.14E-07)
(3.834, 6.40E-07)
(3.835, 6.67E-07)
(3.836, 6.94E-07)
(3.837, 7.22E-07)
(3.838, 7.50E-07)
(3.839, 7.79E-07)
(3.84, 8.08E-07)
(3.841, 8.38E-07)
(3.842, 8.68E-07)
(3.843, 8.99E-07)
(3.844, 9.31E-07)
(3.845, 9.63E-07)
(3.846, 9.96E-07)
(3.847, 1.03E-06)
(3.848, 1.06E-06)
(3.849, 1.10E-06)
(3.85, 1.13E-06)
(3.851, 1.17E-06)
(3.852, 1.21E-06)
(3.853, 1.24E-06)
(3.854, 1.28E-06)
(3.855, 1.32E-06)
(3.856, 1.36E-06)
(3.857, 1.40E-06)
(3.858, 1.44E-06)
(3.859, 1.48E-06)
(3.86, 1.53E-06)
(3.861, 1.57E-06)
(3.862, 1.61E-06)
(3.863, 1.66E-06)
(3.864, 1.71E-06)
(3.865, 1.75E-06)
(3.866, 1.80E-06)
(3.867, 1.85E-06)
(3.868, 1.90E-06)
(3.869, 1.95E-06)
(3.87, 2.01E-06)
(3.871, 2.06E-06)
(3.872, 2.12E-06)
(3.873, 2.17E-06)
(3.874, 2.23E-06)
(3.875, 2.29E-06)
(3.876, 2.35E-06)
(3.877, 2.41E-06)
(3.878, 2.48E-06)
(3.879, 2.54E-06)
(3.88, 2.61E-06)
(3.881, 2.68E-06)
(3.882, 2.75E-06)
(3.883, 2.82E-06)
(3.884, 2.89E-06)
(3.885, 2.97E-06)
(3.886, 3.05E-06)
(3.887, 3.13E-06)
(3.888, 3.21E-06)
(3.889, 3.30E-06)
(3.89, 3.38E-06)
(3.891, 3.47E-06)
(3.892, 3.56E-06)
(3.893, 3.66E-06)
(3.894, 3.76E-06)
(3.895, 3.86E-06)
(3.896, 3.96E-06)
(3.897, 4.06E-06)
(3.898, 4.17E-06)
(3.899, 4.28E-06)
(3.9, 4.40E-06)
(3.901, 4.52E-06)
(3.902, 4.64E-06)
(3.903, 4.76E-06)
(3.904, 4.89E-06)
(3.905, 5.02E-06)
(3.906, 5.16E-06)
(3.907, 5.30E-06)
(3.908, 5.44E-06)
(3.909, 5.59E-06)
(3.91, 5.74E-06)
(3.911, 5.90E-06)
(3.912, 6.06E-06)
(3.913, 6.22E-06)
(3.914, 6.39E-06)
(3.915, 6.57E-06)
(3.916, 6.75E-06)
(3.917, 6.93E-06)
(3.918, 7.12E-06)
(3.919, 7.32E-06)
(3.92, 7.52E-06)
(3.921, 7.73E-06)
(3.922, 7.94E-06)
(3.923, 8.16E-06)
(3.924, 8.39E-06)
(3.925, 8.62E-06)
(3.926, 8.86E-06)
(3.927, 9.11E-06)
(3.928, 9.36E-06)
(3.929, 9.62E-06)
(3.93, 9.89E-06)
(3.931, 1.02E-05)
(3.932, 1.04E-05)
(3.933, 1.07E-05)
(3.934, 1.10E-05)
(3.935, 1.13E-05)
(3.936, 1.17E-05)
(3.937, 1.20E-05)
(3.938, 1.23E-05)
(3.939, 1.27E-05)
(3.94, 1.30E-05)
(3.941, 1.34E-05)
(3.942, 1.38E-05)
(3.943, 1.41E-05)
(3.944, 1.45E-05)
(3.945, 1.49E-05)
(3.946, 1.54E-05)
(3.947, 1.58E-05)
(3.948, 1.62E-05)
(3.949, 1.67E-05)
(3.95, 1.71E-05)
(3.951, 1.76E-05)
(3.952, 1.81E-05)
(3.953, 1.86E-05)
(3.954, 1.91E-05)
(3.955, 1.97E-05)
(3.956, 2.02E-05)
(3.957, 2.08E-05)
(3.958, 2.13E-05)
(3.959, 2.19E-05)
(3.96, 2.25E-05)
(3.961, 2.32E-05)
(3.962, 2.38E-05)
(3.963, 2.45E-05)
(3.964, 2.51E-05)
(3.965, 2.58E-05)
(3.966, 2.65E-05)
(3.967, 2.73E-05)
(3.968, 2.80E-05)
(3.969, 2.88E-05)
(3.97, 2.96E-05)
(3.971, 3.04E-05)
(3.972, 3.12E-05)
(3.973, 3.21E-05)
(3.974, 3.30E-05)
(3.975, 3.39E-05)
(3.976, 3.48E-05)
(3.977, 3.57E-05)
(3.978, 3.67E-05)
(3.979, 3.77E-05)
(3.98, 3.87E-05)
(3.981, 3.98E-05)
(3.982, 4.09E-05)
(3.983, 4.20E-05)
(3.984, 4.31E-05)
(3.985, 4.43E-05)
(3.986, 4.55E-05)
(3.987, 4.67E-05)
(3.988, 4.80E-05)
(3.989, 4.93E-05)
(3.99, 5.06E-05)
(3.991, 5.20E-05)
(3.992, 5.34E-05)
(3.993, 5.48E-05)
(3.994, 5.63E-05)
(3.995, 5.78E-05)
(3.996, 5.93E-05)
(3.997, 6.09E-05)
(3.998, 6.25E-05)
(3.999, 6.42E-05)
(4, 6.59E-05)
(4.001, 6.77E-05)
(4.002, 6.95E-05)
(4.003, 7.13E-05)
(4.004, 7.32E-05)
(4.005, 7.51E-05)
(4.006, 7.71E-05)
(4.007, 7.92E-05)
(4.008, 8.13E-05)
(4.009, 8.34E-05)
(4.01, 8.56E-05)
(4.011, 8.79E-05)
(4.012, 9.02E-05)
(4.013, 9.25E-05)
(4.014, 9.50E-05)
(4.015, 9.75E-05)
(4.016, 0.000100005)
(4.017, 0.000102621)
(4.018, 0.000105302)
(4.019, 0.00010805)
(4.02, 0.000110866)
(4.021, 0.000113753)
(4.022, 0.000116712)
(4.023, 0.000119744)
(4.024, 0.000122852)
(4.025, 0.000126036)
(4.026, 0.0001293)
(4.027, 0.000132645)
(4.028, 0.000136072)
(4.029, 0.000139584)
(4.03, 0.000143182)
(4.031, 0.00014687)
(4.032, 0.000150647)
(4.033, 0.000154518)
(4.034, 0.000158484)
(4.035, 0.000162547)
(4.036, 0.00016671)
(4.037, 0.000170974)
(4.038, 0.000175343)
(4.039, 0.000179818)
(4.04, 0.000184402)
(4.041, 0.000189098)
(4.042, 0.000193908)
(4.043, 0.000198835)
(4.044, 0.000203881)
(4.045, 0.00020905)
(4.046, 0.000214343)
(4.047, 0.000219764)
(4.048, 0.000225316)
(4.049, 0.000231002)
(4.05, 0.000236824)
(4.051, 0.000242787)
(4.052, 0.000248892)
(4.053, 0.000255144)
(4.054, 0.000261546)
(4.055, 0.0002681)
(4.056, 0.000274811)
(4.057, 0.000281682)
(4.058, 0.000288716)
(4.059, 0.000295918)
(4.06, 0.000303291)
(4.061, 3.11E-04)
(4.062, 3.19E-04)
(4.063, 3.26E-04)
(4.064, 3.35E-04)
(4.065, 3.43E-04)
(4.066, 3.51E-04)
(4.067, 3.60E-04)
(4.068, 3.69E-04)
(4.069, 3.78E-04)
(4.07, 3.87E-04)
(4.071, 3.97E-04)
(4.072, 4.07E-04)
(4.073, 4.17E-04)
(4.074, 4.27E-04)
(4.075, 4.37E-04)
(4.076, 4.48E-04)
(4.077, 4.59E-04)
(4.078, 4.70E-04)
(4.079, 4.81E-04)
(4.08, 4.93E-04)
(4.081, 5.05E-04)
(4.082, 5.17E-04)
(4.083, 5.30E-04)
(4.084, 5.43E-04)
(4.085, 5.56E-04)
(4.086, 5.69E-04)
(4.087, 5.83E-04)
(4.088, 5.97E-04)
(4.089, 6.11E-04)
(4.09, 6.26E-04)
(4.091, 6.41E-04)
(4.092, 6.56E-04)
(4.093, 6.72E-04)
(4.094, 6.88E-04)
(4.095, 7.05E-04)
(4.096, 7.21E-04)
(4.097, 7.39E-04)
(4.098, 7.56E-04)
(4.099, 7.74E-04)
(4.1, 7.92E-04)
(4.101, 8.11E-04)
(4.102, 8.30E-04)
(4.103, 8.50E-04)
(4.104, 8.70E-04)
(4.105, 8.90E-04)
(4.106, 9.11E-04)
(4.107, 9.33E-04)
(4.108, 9.55E-04)
(4.109, 9.77E-04)
(4.11, 1.00E-03)
(4.111, 1.02E-03)
(4.112, 1.05E-03)
(4.113, 1.07E-03)
(4.114, 1.10E-03)
(4.115, 1.12E-03)
(4.116, 1.15E-03)
(4.117, 1.17E-03)
(4.118, 1.20E-03)
(4.119, 1.23E-03)
(4.12, 1.26E-03)
(4.121, 1.29E-03)
(4.122, 1.32E-03)
(4.123, 1.35E-03)
(4.124, 1.38E-03)
(4.125, 1.41E-03)
(4.126, 1.44E-03)
(4.127, 1.47E-03)
(4.128, 1.51E-03)
(4.129, 1.54E-03)
(4.13, 1.58E-03)
(4.131, 1.61E-03)
(4.132, 1.65E-03)
(4.133, 1.69E-03)
(4.134, 1.72E-03)
(4.135, 1.76E-03)
(4.136, 1.80E-03)
(4.137, 1.84E-03)
(4.138, 1.89E-03)
(4.139, 1.93E-03)
(4.14, 1.97E-03)
(4.141, 2.02E-03)
(4.142, 2.06E-03)
(4.143, 2.11E-03)
(4.144, 2.15E-03)
(4.145, 2.20E-03)
(4.146, 2.25E-03)
(4.147, 2.30E-03)
(4.148, 2.35E-03)
(4.149, 2.40E-03)
(4.15, 2.46E-03)
(4.151, 2.51E-03)
(4.152, 2.57E-03)
(4.153, 2.62E-03)
(4.154, 2.68E-03)
(4.155, 2.74E-03)
(4.156, 2.80E-03)
(4.157, 2.86E-03)
(4.158, 2.92E-03)
(4.159, 2.98E-03)
(4.16, 3.05E-03)
(4.161, 3.12E-03)
(4.162, 3.18E-03)
(4.163, 3.25E-03)
(4.164, 3.32E-03)
(4.165, 3.39E-03)
(4.166, 3.47E-03)
(4.167, 3.54E-03)
(4.168, 3.62E-03)
(4.169, 3.70E-03)
(4.17, 3.77E-03)
(4.171, 3.86E-03)
(4.172, 3.94E-03)
(4.173, 4.02E-03)
(4.174, 4.11E-03)
(4.175, 4.19E-03)
(4.176, 4.28E-03)
(4.177, 4.37E-03)
(4.178, 4.47E-03)
(4.179, 4.56E-03)
(4.18, 4.66E-03)
(4.181, 4.76E-03)
(4.182, 4.86E-03)
(4.183, 4.96E-03)
(4.184, 5.06E-03)
(4.185, 5.17E-03)
(4.186, 5.27E-03)
(4.187, 5.38E-03)
(4.188, 5.50E-03)
(4.189, 5.61E-03)
(4.19, 5.73E-03)
(4.191, 5.85E-03)
(4.192, 5.97E-03)
(4.193, 6.09E-03)
(4.194, 6.21E-03)
(4.195, 6.34E-03)
(4.196, 6.47E-03)
(4.197, 6.61E-03)
(4.198, 6.74E-03)
(4.199, 6.88E-03)
(4.2, 7.02E-03)
(4.201, 7.16E-03)
(4.202, 7.31E-03)
(4.203, 7.46E-03)
(4.204, 7.61E-03)
(4.205, 7.76E-03)
(4.206, 7.92E-03)
(4.207, 8.08E-03)
(4.208, 8.24E-03)
(4.209, 8.40E-03)
(4.21, 8.57E-03)
(4.211, 8.75E-03)
(4.212, 8.92E-03)
(4.213, 9.10E-03)
(4.214, 9.28E-03)
(4.215, 9.46E-03)
(4.216, 9.65E-03)
(4.217, 9.84E-03)
(4.218, 0.0100372)
(4.219, 0.0102353)
(4.22, 0.0104371)
(4.221, 0.0106424)
(4.222, 0.0108515)
(4.223, 0.0110642)
(4.224, 0.0112808)
(4.225, 0.0115012)
(4.226, 0.0117255)
(4.227, 0.0119538)
(4.228, 0.0121861)
(4.229, 0.0124225)
(4.23, 0.012663)
(4.231, 0.0129078)
(4.232, 0.0131569)
(4.233, 0.0134103)
(4.234, 0.0136681)
(4.235, 0.0139304)
(4.236, 0.0141972)
(4.237, 0.0144687)
(4.238, 0.0147449)
(4.239, 0.0150258)
(4.24, 0.0153115)
(4.241, 0.0156021)
(4.242, 0.0158977)
(4.243, 0.0161984)
(4.244, 0.0165041)
(4.245, 0.0168151)
(4.246, 0.0171313)
(4.247, 0.0174529)
(4.248, 0.0177799)
(4.249, 0.0181124)
(4.25, 0.0184505)
(4.251, 0.0187942)
(4.252, 0.0191437)
(4.253, 0.019499)
(4.254, 0.0198602)
(4.255, 0.0202274)
(4.256, 0.0206007)
(4.257, 0.0209801)
(4.258, 0.0213658)
(4.259, 0.0217578)
(4.26, 0.0221562)
(4.261, 0.0225612)
(4.262, 0.0229727)
(4.263, 0.023391)
(4.264, 0.023816)
(4.265, 0.0242479)
(4.266, 0.0246867)
(4.267, 0.0251326)
(4.268, 0.0255857)
(4.269, 0.0260461)
(4.27, 0.0265137)
(4.271, 0.0269889)
(4.272, 0.0274716)
(4.273, 0.0279619)
(4.274, 0.02846)
(4.275, 0.0289659)
(4.276, 0.0294798)
(4.277, 0.0300017)
(4.278, 0.0305318)
(4.279, 0.0310702)
(4.28, 0.031617)
(4.281, 0.0321722)
(4.282, 0.032736)
(4.283, 0.0333085)
(4.284, 0.0338898)
(4.285, 0.0344801)
(4.286, 0.0350793)
(4.287, 0.0356877)
(4.288, 0.0363054)
(4.289, 0.0369324)
(4.29, 0.037569)
(4.291, 0.0382151)
(4.292, 0.0388709)
(4.293, 0.0395366)
(4.294, 0.0402123)
(4.295, 0.040898)
(4.296, 0.0415939)
(4.297, 0.0423002)
(4.298, 0.0430168)
(4.299, 0.0437441)
(4.3, 0.044482)
(4.301, 0.0452308)
(4.302, 0.0459905)
(4.303, 0.0467612)
(4.304, 0.0475432)
(4.305, 0.0483364)
(4.306, 0.0491412)
(4.307, 0.0499575)
(4.308, 0.0507855)
(4.309, 0.0516254)
(4.31, 0.0524772)
(4.311, 0.0533412)
(4.312, 0.0542174)
(4.313, 0.055106)
(4.314, 0.056007)
(4.315, 0.0569208)
(4.316, 0.0578473)
(4.317, 0.0587868)
(4.318, 0.0597393)
(4.319, 0.060705)
(4.32, 0.061684)
(4.321, 0.0626766)
(4.322, 0.0636827)
(4.323, 0.0647027)
(4.324, 0.0657365)
(4.325, 0.0667844)
(4.326, 0.0678464)
(4.327, 0.0689228)
(4.328, 0.0700137)
(4.329, 0.0711192)
(4.33, 0.0722395)
(4.331, 0.0733747)
(4.332, 0.0745249)
(4.333, 0.0756904)
(4.334, 0.0768712)
(4.335, 0.0780675)
(4.336, 0.0792794)
(4.337, 0.0805072)
(4.338, 0.0817509)
(4.339, 0.0830107)
(4.34, 0.0842868)
(4.341, 0.0855792)
(4.342, 0.0868882)
(4.343, 0.0882139)
(4.344, 0.0895564)
(4.345, 0.0909159)
(4.346, 0.0922926)
(4.347, 0.0936866)
(4.348, 0.095098)
(4.349, 0.096527)
(4.35, 0.0979738)
(4.351, 0.0994384)
(4.352, 0.100921)
(4.353, 0.102422)
(4.354, 0.103941)
(4.355, 0.105479)
(4.356, 0.107036)
(4.357, 0.108611)
(4.358, 0.110205)
(4.359, 0.111818)
(4.36, 0.113451)
(4.361, 0.115103)
(4.362, 0.116774)
(4.363, 0.118466)
(4.364, 0.120177)
(4.365, 0.121908)
(4.366, 0.123659)
(4.367, 0.125431)
(4.368, 0.127223)
(4.369, 0.129035)
(4.37, 0.130869)
(4.371, 0.132723)
(4.372, 0.134598)
(4.373, 0.136494)
(4.374, 0.138412)
(4.375, 0.140351)
(4.376, 0.142312)
(4.377, 0.144295)
(4.378, 0.146299)
(4.379, 0.148325)
(4.38, 0.150374)
(4.381, 0.152445)
(4.382, 0.154538)
(4.383, 0.156654)
(4.384, 0.158792)
(4.385, 0.160954)
(4.386, 0.163138)
(4.387, 0.165345)
(4.388, 0.167576)
(4.389, 0.16983)
(4.39, 0.172107)
(4.391, 0.174408)
(4.392, 0.176733)
(4.393, 0.179081)
(4.394, 0.181454)
(4.395, 0.18385)
(4.396, 0.186271)
(4.397, 0.188716)
(4.398, 0.191185)
(4.399, 0.193679)
(4.4, 0.196198)
(4.401, 0.198741)
(4.402, 0.201309)
(4.403, 0.203902)
(4.404, 0.20652)
(4.405, 0.209163)
(4.406, 0.211832)
(4.407, 0.214525)
(4.408, 0.217244)
(4.409, 0.219989)
(4.41, 0.222759)
(4.411, 0.225555)
(4.412, 0.228376)
(4.413, 0.231224)
(4.414, 0.234097)
(4.415, 0.236996)
(4.416, 0.239921)
(4.417, 0.242873)
(4.418, 0.24585)
(4.419, 0.248854)
(4.42, 0.251884)
(4.421, 0.25494)
(4.422, 0.258022)
(4.423, 0.261131)
(4.424, 0.264267)
(4.425, 0.267429)
(4.426, 0.270617)
(4.427, 0.273832)
(4.428, 0.277074)
(4.429, 0.280342)
(4.43, 0.283637)
(4.431, 0.286959)
(4.432, 0.290307)
(4.433, 0.293682)
(4.434, 0.297084)
(4.435, 0.300512)
(4.436, 0.303967)
(4.437, 0.307449)
(4.438, 0.310957)
(4.439, 0.314493)
(4.44, 0.318054)
(4.441, 0.321643)
(4.442, 0.325258)
(4.443, 0.328899)
(4.444, 0.332567)
(4.445, 0.336261)
(4.446, 0.339982)
(4.447, 0.34373)
(4.448, 0.347503)
(4.449, 0.351303)
(4.45, 0.355129)
(4.451, 0.358982)
(4.452, 0.36286)
(4.453, 0.366764)
(4.454, 0.370694)
(4.455, 0.37465)
(4.456, 0.378632)
(4.457, 0.382639)
(4.458, 0.386672)
(4.459, 0.39073)
(4.46, 0.394813)
(4.461, 0.398922)
(4.462, 0.403055)
(4.463, 0.407214)
(4.464, 0.411397)
(4.465, 0.415605)
(4.466, 0.419837)
(4.467, 0.424093)
(4.468, 0.428374)
(4.469, 0.432678)
(4.47, 0.437007)
(4.471, 0.441359)
(4.472, 0.445734)
(4.473, 0.450132)
(4.474, 0.454554)
(4.475, 0.458998)
(4.476, 0.463465)
(4.477, 0.467954)
(4.478, 0.472465)
(4.479, 0.476999)
(4.48, 0.481553)
(4.481, 0.48613)
(4.482, 0.490727)
(4.483, 0.495346)
(4.484, 0.499985)
(4.485, 0.504644)
(4.486, 0.509324)
(4.487, 0.514023)
(4.488, 0.518742)
(4.489, 0.52348)
(4.49, 0.528237)
(4.491, 0.533013)
(4.492, 0.537807)
(4.493, 0.542619)
(4.494, 0.547448)
(4.495, 0.552295)
(4.496, 0.557159)
(4.497, 0.562039)
(4.498, 0.566936)
(4.499, 0.571848)
(4.5, 0.576776)
(4.501, 0.581719)
(4.502, 0.586677)
(4.503, 0.591649)
(4.504, 0.596635)
(4.505, 0.601635)
(4.506, 0.606648)
(4.507, 0.611673)
(4.508, 0.616711)
(4.509, 0.62176)
(4.51, 0.626821)
(4.511, 0.631893)
(4.512, 0.636975)
(4.513, 0.642067)
(4.514, 0.647169)
(4.515, 0.65228)
(4.516, 0.657399)
(4.517, 0.662527)
(4.518, 0.667662)
(4.519, 0.672804)
(4.52, 0.677952)
(4.521, 0.683107)
(4.522, 0.688267)
(4.523, 0.693432)
(4.524, 0.698602)
(4.525, 0.703775)
(4.526, 0.708952)
(4.527, 0.714132)
(4.528, 0.719314)
(4.529, 0.724497)
(4.53, 0.729682)
(4.531, 0.734867)
(4.532, 0.740052)
(4.533, 0.745236)
(4.534, 0.750418)
(4.535, 0.755599)
(4.536, 0.760777)
(4.537, 0.765951)
(4.538, 0.771122)
(4.539, 0.776289)
(4.54, 0.78145)
(4.541, 0.786606)
(4.542, 0.791757)
(4.543, 0.7969)
(4.544, 0.802036)
(4.545, 0.807164)
(4.546, 0.812282)
(4.547, 0.81739)
(4.548, 0.822487)
(4.549, 0.827571)
(4.55, 0.832642)
(4.551, 0.837698)
(4.552, 0.842741)
(4.553, 0.847768)
(4.554, 0.852787)
(4.555, 0.857788)
(4.556, 0.862777)
(4.557, 0.867752)
(4.558, 0.872726)
(4.559, 0.877683)
(4.56, 0.882618)
(4.561, 0.887533)
(4.562, 0.892425)
(4.563, 0.897282)
(4.564, 0.902097)
(4.565, 0.906865)
(4.566, 0.911581)
(4.567, 0.916236)
(4.568, 0.920873)
(4.569, 0.925524)
(4.57, 0.930249)
(4.571, 0.934866)
(4.572, 0.939505)
(4.573, 0.944228)
(4.574, 0.949384)
(4.575, 0.954301)
(4.576, 0.959044)
(4.577, 0.963636)
(4.578, 0.968079)
(4.579, 0.972248)
(4.58, 0.976154)
(4.581, 0.979812)
(4.582, 0.983217)
(4.583, 0.986375)
(4.584, 0.989296)
(4.585, 0.991983)
(4.586, 0.994443)
(4.587, 0.996688)
(4.588, 0.998727)
(4.589, 0.999967)
(4.59, 0.999977)
(4.591, 0.999976)
(4.592, 0.999974)
(4.593, 0.999974)
(4.594, 0.999973)
(4.595, 0.999971)
(4.596, 0.999969)
(4.597, 0.999966)
(4.598, 0.999962)
(4.599, 0.99996)
(4.6, 0.999959)
(4.601, 0.999962)
(4.602, 0.999965)
(4.603, 0.999963)
(4.604, 0.999959)
(4.605, 0.999957)
(4.606, 0.999954)
(4.607, 0.999951)
(4.608, 0.999947)
(4.609, 0.999938)
(4.61, 0.999922)
(4.611, 0.999902)
(4.612, 0.99988)
(4.613, 0.999856)
(4.614, 0.99983)
(4.615, 0.999803)
(4.616, 0.999773)
(4.617, 0.999742)
(4.618, 0.999708)
(4.619, 0.999673)
(4.62, 0.999634)
(4.621, 0.999592)
(4.622, 0.999547)
(4.623, 0.999498)
(4.624, 0.999443)
(4.625, 0.999384)
(4.626, 0.999322)
(4.627, 0.999254)
(4.628, 0.999183)
(4.629, 0.999108)
(4.63, 0.999029)
(4.631, 0.998946)
(4.632, 0.99886)
(4.633, 0.99877)
(4.634, 0.998676)
(4.635, 0.998579)
(4.636, 0.998478)
(4.637, 0.998373)
(4.638, 0.998265)
(4.639, 0.998152)
(4.64, 0.998036)
(4.641, 0.997916)
(4.642, 0.997793)
(4.643, 0.997666)
(4.644, 0.997535)
(4.645, 0.9974)
(4.646, 0.997261)
(4.647, 0.997119)
(4.648, 0.996974)
(4.649, 0.996824)
(4.65, 0.996671)
(4.651, 0.996515)
(4.652, 0.996354)
(4.653, 0.996191)
(4.654, 0.996023)
(4.655, 0.995852)
(4.656, 0.995677)
(4.657, 0.995499)
(4.658, 0.995317)
(4.659, 0.995132)
(4.66, 0.994943)
(4.661, 0.994751)
(4.662, 0.994555)
(4.663, 0.994355)
(4.664, 0.994152)
(4.665, 0.993946)
(4.666, 0.993736)
(4.667, 0.993523)
(4.668, 0.993306)
(4.669, 0.993085)
(4.67, 0.992861)
(4.671, 0.992634)
(4.672, 0.992403)
(4.673, 0.992169)
(4.674, 0.991931)
(4.675, 0.99169)
(4.676, 0.991446)
(4.677, 0.991198)
(4.678, 0.990946)
(4.679, 0.990691)
(4.68, 0.990433)
(4.681, 0.990171)
(4.682, 0.989906)
(4.683, 0.989638)
(4.684, 0.989366)
(4.685, 0.98909)
(4.686, 0.988811)
(4.687, 0.988529)
(4.688, 0.988243)
(4.689, 0.987954)
(4.69, 0.987662)
(4.691, 0.987366)
(4.692, 0.987066)
(4.693, 0.986763)
(4.694, 0.986457)
(4.695, 0.986147)
(4.696, 0.985834)
(4.697, 0.985517)
(4.698, 0.985196)
(4.699, 0.984873)
(4.7, 0.984545)
(4.701, 0.984214)
(4.702, 0.98388)
(4.703, 0.983542)
(4.704, 0.983201)
(4.705, 0.982855)
(4.706, 0.982507)
(4.707, 0.982154)
(4.708, 0.981798)
(4.709, 0.981439)
(4.71, 0.981076)
(4.711, 0.980709)
(4.712, 0.980338)
(4.713, 0.979964)
(4.714, 0.979585)
(4.715, 0.979203)
(4.716, 0.978818)
(4.717, 0.978428)
(4.718, 0.978035)
(4.719, 0.977637)
(4.72, 0.977236)
(4.721, 0.976831)
(4.722, 0.976421)
(4.723, 0.976008)
(4.724, 0.975591)
(4.725, 0.97517)
(4.726, 0.974744)
(4.727, 0.974315)
(4.728, 0.973881)
(4.729, 0.973443)
(4.73, 0.973)
(4.731, 0.972554)
(4.732, 0.972103)
(4.733, 0.971647)
(4.734, 0.971187)
(4.735, 0.970723)
(4.736, 0.970254)
(4.737, 0.969781)
(4.738, 0.969303)
(4.739, 0.96882)
(4.74, 0.968332)
(4.741, 0.96784)
(4.742, 0.967343)
(4.743, 0.966841)
(4.744, 0.966334)
(4.745, 0.965822)
(4.746, 0.965305)
(4.747, 0.964783)
(4.748, 0.964256)
(4.749, 0.963723)
(4.75, 0.963185)
(4.751, 0.962642)
(4.752, 0.962093)
(4.753, 0.961539)
(4.754, 0.960979)
(4.755, 0.960414)
(4.756, 0.959843)
(4.757, 0.959266)
(4.758, 0.958683)
(4.759, 0.958094)
(4.76, 0.9575)
(4.761, 0.956899)
(4.762, 0.956292)
(4.763, 0.955679)
(4.764, 0.955059)
(4.765, 0.954434)
(4.766, 0.953801)
(4.767, 0.953163)
(4.768, 0.952517)
(4.769, 0.951865)
(4.77, 0.951206)
(4.771, 0.95054)
(4.772, 0.949868)
(4.773, 0.949188)
(4.774, 0.948501)
(4.775, 0.947807)
(4.776, 0.947105)
(4.777, 0.946396)
(4.778, 0.94568)
(4.779, 0.944956)
(4.78, 0.944224)
(4.781, 0.943484)
(4.782, 0.942737)
(4.783, 0.941982)
(4.784, 0.941218)
(4.785, 0.940447)
(4.786, 0.939667)
(4.787, 0.938878)
(4.788, 0.938082)
(4.789, 0.937276)
(4.79, 0.936462)
(4.791, 0.935639)
(4.792, 0.934808)
(4.793, 0.933967)
(4.794, 0.933117)
(4.795, 0.932258)
(4.796, 0.93139)
(4.797, 0.930512)
(4.798, 0.929625)
(4.799, 0.928728)
(4.8, 0.927821)
(4.801, 0.926904)
(4.802, 0.925978)
(4.803, 0.925041)
(4.804, 0.924094)
(4.805, 0.923137)
(4.806, 0.922169)
(4.807, 0.921191)
(4.808, 0.920202)
(4.809, 0.919203)
(4.81, 0.918192)
(4.811, 0.917171)
(4.812, 0.916138)
(4.813, 0.915094)
(4.814, 0.914039)
(4.815, 0.912972)
(4.816, 0.911893)
(4.817, 0.910803)
(4.818, 0.909701)
(4.819, 0.908587)
(4.82, 0.907461)
(4.821, 0.906323)
(4.822, 0.905172)
(4.823, 0.904009)
(4.824, 0.902833)
(4.825, 0.901644)
(4.826, 0.900443)
(4.827, 0.899229)
(4.828, 0.898002)
(4.829, 0.896761)
(4.83, 0.895507)
(4.831, 0.89424)
(4.832, 0.892959)
(4.833, 0.891664)
(4.834, 0.890356)
(4.835, 0.889033)
(4.836, 0.887697)
(4.837, 0.886346)
(4.838, 0.884981)
(4.839, 0.883601)
(4.84, 0.882207)
(4.841, 0.880798)
(4.842, 0.879374)
(4.843, 0.877935)
(4.844, 0.876481)
(4.845, 0.875012)
(4.846, 0.873528)
(4.847, 0.872028)
(4.848, 0.870512)
(4.849, 0.868981)
(4.85, 0.867434)
(4.851, 0.86587)
(4.852, 0.864291)
(4.853, 0.862696)
(4.854, 0.861084)
(4.855, 0.859455)
(4.856, 0.85781)
(4.857, 0.856148)
(4.858, 0.85447)
(4.859, 0.852774)
(4.86, 0.851061)
(4.861, 0.849331)
(4.862, 0.847584)
(4.863, 0.845819)
(4.864, 0.844037)
(4.865, 0.842237)
(4.866, 0.840419)
(4.867, 0.838583)
(4.868, 0.836728)
(4.869, 0.834856)
(4.87, 0.832966)
(4.871, 0.831057)
(4.872, 0.829129)
(4.873, 0.827183)
(4.874, 0.825218)
(4.875, 0.823234)
(4.876, 0.821231)
(4.877, 0.819209)
(4.878, 0.817168)
(4.879, 0.815107)
(4.88, 0.813027)
(4.881, 0.810928)
(4.882, 0.808808)
(4.883, 0.806669)
(4.884, 0.80451)
(4.885, 0.802332)
(4.886, 0.800133)
(4.887, 0.797914)
(4.888, 0.795674)
(4.889, 0.793415)
(4.89, 0.791134)
(4.891, 0.788834)
(4.892, 0.786512)
(4.893, 0.78417)
(4.894, 0.781807)
(4.895, 0.779424)
(4.896, 0.777019)
(4.897, 0.774593)
(4.898, 0.772146)
(4.899, 0.769678)
(4.9, 0.767188)
(4.901, 0.764677)
(4.902, 0.762145)
(4.903, 0.759591)
(4.904, 0.757015)
(4.905, 0.754418)
(4.906, 0.751799)
(4.907, 0.749158)
(4.908, 0.746496)
(4.909, 0.743811)
(4.91, 0.741105)
(4.911, 0.738376)
(4.912, 0.735625)
(4.913, 0.732853)
(4.914, 0.730058)
(4.915, 0.727241)
(4.916, 0.724401)
(4.917, 0.72154)
(4.918, 0.718656)
(4.919, 0.71575)
(4.92, 0.712821)
(4.921, 0.70987)
(4.922, 0.706897)
(4.923, 0.703901)
(4.924, 0.700882)
(4.925, 0.697842)
(4.926, 0.694778)
(4.927, 0.691693)
(4.928, 0.688584)
(4.929, 0.685454)
(4.93, 0.682301)
(4.931, 0.679125)
(4.932, 0.675927)
(4.933, 0.672706)
(4.934, 0.669463)
(4.935, 0.666198)
(4.936, 0.66291)
(4.937, 0.6596)
(4.938, 0.656268)
(4.939, 0.652913)
(4.94, 0.649536)
(4.941, 0.646137)
(4.942, 0.642716)
(4.943, 0.639273)
(4.944, 0.635808)
(4.945, 0.63232)
(4.946, 0.628811)
(4.947, 0.62528)
(4.948, 0.621728)
(4.949, 0.618153)
(4.95, 0.614558)
(4.951, 0.61094)
(4.952, 0.607301)
(4.953, 0.603641)
(4.954, 0.59996)
(4.955, 0.596257)
(4.956, 0.592534)
(4.957, 0.58879)
(4.958, 0.585025)
(4.959, 0.581239)
(4.96, 0.577433)
(4.961, 0.573606)
(4.962, 0.56976)
(4.963, 0.565893)
(4.964, 0.562006)
(4.965, 0.558099)
(4.966, 0.554173)
(4.967, 0.550227)
(4.968, 0.546262)
(4.969, 0.542278)
(4.97, 0.538275)
(4.971, 0.534253)
(4.972, 0.530213)
(4.973, 0.526154)
(4.974, 0.522077)
(4.975, 0.517982)
(4.976, 0.513869)
(4.977, 0.509739)
(4.978, 0.505591)
(4.979, 0.501426)
(4.98, 0.497244)
(4.981, 0.493045)
(4.982, 0.48883)
(4.983, 0.484599)
(4.984, 0.480351)
(4.985, 0.476088)
(4.986, 0.47181)
(4.987, 0.467516)
(4.988, 0.463207)
(4.989, 0.458884)
(4.99, 0.454546)
(4.991, 0.450194)
(4.992, 0.445829)
(4.993, 0.441449)
(4.994, 0.437057)
(4.995, 0.432651)
(4.996, 0.428233)
(4.997, 0.423802)
(4.998, 0.419359)
(4.999, 0.414905)
(5, 0.410439)
(5.001, 0.405962)
(5.002, 0.401475)
(5.003, 0.396976)
(5.004, 0.392468)
(5.005, 0.38795)
(5.006, 0.383423)
(5.007, 0.378886)
(5.008, 0.374341)
(5.009, 0.369788)
(5.01, 0.365227)
(5.011, 0.360657)
(5.012, 0.356081)
(5.013, 0.351498)
(5.014, 0.346909)
(5.015, 0.342313)
(5.016, 0.337712)
(5.017, 0.333105)
(5.018, 0.328493)
(5.019, 0.323877)
(5.02, 0.319257)
(5.021, 0.314633)
(5.022, 0.310006)
(5.023, 0.305376)
(5.024, 0.300744)
(5.025, 0.296109)
(5.026, 0.291473)
(5.027, 0.286836)
(5.028, 0.282198)
(5.029, 0.277559)
(5.03, 0.272921)
(5.031, 0.268284)
(5.032, 0.263647)
(5.033, 0.259012)
(5.034, 0.254379)
(5.035, 0.249748)
(5.036, 0.24512)
(5.037, 0.240495)
(5.038, 0.235873)
(5.039, 0.231256)
(5.04, 0.226643)
(5.041, 0.222036)
(5.042, 0.217434)
(5.043, 0.212838)
(5.044, 0.208249)
(5.045, 0.203668)
(5.046, 0.199094)
(5.047, 0.194528)
(5.048, 0.18997)
(5.049, 0.185421)
(5.05, 0.180881)
(5.051, 0.17635)
(5.052, 0.171828)
(5.053, 0.167316)
(5.054, 0.162815)
(5.055, 0.158326)
(5.056, 0.15385)
(5.057, 0.149387)
(5.058, 0.14494)
(5.059, 0.14051)
(5.06, 0.136096)
(5.061, 0.131702)
(5.062, 0.127322)
(5.063, 0.122954)
(5.064, 0.118603)
(5.065, 0.114254)
(5.066, 0.10991)
(5.067, 0.10558)
(5.068, 0.10126)
(5.069, 0.0969561)
(5.07, 0.0926786)
(5.071, 0.0884306)
(5.072, 0.0842187)
(5.073, 0.0800495)
(5.074, 0.0759291)
(5.075, 0.0718629)
(5.076, 0.0678565)
(5.077, 0.0639152)
(5.078, 0.0598877)
(5.079, 0.0558582)
(5.08, 0.0519159)
(5.081, 0.0474241)
(5.082, 0.0429545)
(5.083, 0.0386689)
(5.084, 0.0344199)
(5.085, 0.0303559)
(5.086, 0.0265372)
(5.087, 0.0229416)
(5.088, 0.0195753)
(5.089, 0.0164356)
(5.09, 0.0135145)
(5.091, 0.0108041)
(5.092, 0.00829662)
(5.093, 0.00598514)
(5.094, 0.00386176)
(5.095, 0.00192486)
(5.096, 0.000167834)
(5.097, 9.70E-08)
(5.098, 6.43E-08)
(5.099, 5.96E-08)
(5.1, 6.69E-08)
(5.101, 7.54E-08)
(5.102, 7.10E-08)
(5.103, 7.93E-08)
(5.104, 8.87E-08)
(5.105, 1.06E-07)
(5.106, 1.27E-07)
(5.107, 1.39E-07)
(5.108, 1.64E-07)
(5.109, 1.89E-07)
(5.11, 2.16E-07)
(5.111, 2.40E-07)
(5.112, 2.74E-07)
(5.113, 2.39E-07)
(5.114, 2.72E-07)
(5.115, 2.79E-07)
(5.116, 3.16E-07)
(5.117, 3.46E-07)
(5.118, 3.68E-07)
(5.119, 4.13E-07)
(5.12, 6.04E-07)
(5.121, 8.08E-07)
(5.122, 1.03E-06)
(5.123, 1.27E-06)
(5.124, 1.52E-06)
(5.125, 1.79E-06)
(5.126, 2.08E-06)
(5.127, 2.40E-06)
(5.128, 2.73E-06)
(5.129, 3.08E-06)
(5.13, 3.46E-06)
(5.131, 3.87E-06)
(5.132, 4.31E-06)
(5.133, 4.79E-06)
(5.134, 5.30E-06)
(5.135, 5.85E-06)
(5.136, 6.49E-06)
(5.137, 7.15E-06)
(5.138, 7.86E-06)
(5.139, 8.62E-06)
(5.14, 9.42E-06)
(5.141, 1.03E-05)
(5.142, 1.12E-05)
(5.143, 1.21E-05)
(5.144, 1.31E-05)
(5.145, 1.41E-05)
(5.146, 1.52E-05)
(5.147, 1.63E-05)
(5.148, 1.75E-05)
(5.149, 1.87E-05)
(5.15, 2.00E-05)
(5.151, 2.12E-05)
(5.152, 2.26E-05)
(5.153, 2.40E-05)
(5.154, 2.54E-05)
(5.155, 2.68E-05)
(5.156, 2.83E-05)
(5.157, 2.99E-05)
(5.158, 3.15E-05)
(5.159, 3.31E-05)
(5.16, 3.47E-05)
(5.161, 3.64E-05)
(5.162, 3.82E-05)
(5.163, 4.00E-05)
(5.164, 4.18E-05)
(5.165, 4.36E-05)
(5.166, 4.55E-05)
(5.167, 4.75E-05)
(5.168, 4.94E-05)
(5.169, 5.14E-05)
(5.17, 5.35E-05)
(5.171, 5.56E-05)
(5.172, 5.77E-05)
(5.173, 5.98E-05)
(5.174, 6.20E-05)
(5.175, 6.42E-05)
(5.176, 6.65E-05)
(5.177, 6.88E-05)
(5.178, 7.11E-05)
(5.179, 7.34E-05)
(5.18, 7.58E-05)
(5.181, 7.83E-05)
(5.182, 8.07E-05)
(5.183, 8.32E-05)
(5.184, 8.57E-05)
(5.185, 8.83E-05)
(5.186, 9.09E-05)
(5.187, 9.35E-05)
(5.188, 9.61E-05)
(5.189, 9.88E-05)
(5.19, 1.02E-04)
(5.191, 1.04E-04)
(5.192, 1.07E-04)
(5.193, 1.10E-04)
(5.194, 1.13E-04)
(5.195, 1.16E-04)
(5.196, 1.18E-04)
(5.197, 1.21E-04)
(5.198, 1.24E-04)
(5.199, 1.27E-04)
(5.2, 1.30E-04)
(5.201, 1.34E-04)
(5.202, 1.37E-04)
(5.203, 1.40E-04)
(5.204, 1.43E-04)
(5.205, 1.46E-04)
(5.206, 1.49E-04)
(5.207, 1.53E-04)
(5.208, 1.56E-04)
(5.209, 1.59E-04)
(5.21, 1.63E-04)
(5.211, 1.66E-04)
(5.212, 1.70E-04)
(5.213, 1.73E-04)
(5.214, 1.77E-04)
(5.215, 1.80E-04)
(5.216, 1.84E-04)
(5.217, 1.88E-04)
(5.218, 1.91E-04)
(5.219, 1.95E-04)
(5.22, 1.99E-04)
(5.221, 2.03E-04)
(5.222, 2.07E-04)
(5.223, 2.11E-04)
(5.224, 2.15E-04)
(5.225, 2.19E-04)
(5.226, 2.23E-04)
(5.227, 2.27E-04)
(5.228, 2.31E-04)
(5.229, 2.36E-04)
(5.23, 2.40E-04)
(5.231, 2.44E-04)
(5.232, 2.49E-04)
(5.233, 2.53E-04)
(5.234, 2.58E-04)
(5.235, 2.62E-04)
(5.236, 2.67E-04)
(5.237, 2.72E-04)
(5.238, 2.77E-04)
(5.239, 2.82E-04)
(5.24, 2.86E-04)
(5.241, 2.92E-04)
(5.242, 2.97E-04)
(5.243, 3.02E-04)
(5.244, 3.07E-04)
(5.245, 3.12E-04)
(5.246, 3.18E-04)
(5.247, 3.23E-04)
(5.248, 3.29E-04)
(5.249, 3.35E-04)
(5.25, 3.40E-04)
(5.251, 3.46E-04)
(5.252, 3.52E-04)
(5.253, 3.58E-04)
(5.254, 3.64E-04)
(5.255, 3.71E-04)
(5.256, 3.77E-04)
(5.257, 3.83E-04)
(5.258, 3.90E-04)
(5.259, 3.97E-04)
(5.26, 4.03E-04)
(5.261, 4.10E-04)
(5.262, 4.17E-04)
(5.263, 4.25E-04)
(5.264, 4.32E-04)
(5.265, 4.39E-04)
(5.266, 4.47E-04)
(5.267, 4.54E-04)
(5.268, 4.62E-04)
(5.269, 4.70E-04)
(5.27, 4.78E-04)
(5.271, 4.86E-04)
(5.272, 4.94E-04)
(5.273, 5.03E-04)
(5.274, 5.11E-04)
(5.275, 5.20E-04)
(5.276, 5.29E-04)
(5.277, 5.38E-04)
(5.278, 5.47E-04)
(5.279, 5.57E-04)
(5.28, 5.66E-04)
(5.281, 5.76E-04)
(5.282, 5.86E-04)
(5.283, 5.96E-04)
(5.284, 6.06E-04)
(5.285, 6.17E-04)
(5.286, 6.27E-04)
(5.287, 6.38E-04)
(5.288, 6.49E-04)
(5.289, 6.61E-04)
(5.29, 6.72E-04)
(5.291, 6.84E-04)
(5.292, 6.95E-04)
(5.293, 7.07E-04)
(5.294, 7.20E-04)
(5.295, 7.32E-04)
(5.296, 7.45E-04)
(5.297, 7.58E-04)
(5.298, 7.71E-04)
(5.299, 7.85E-04)
(5.3, 7.98E-04)
(5.301, 8.12E-04)
(5.302, 8.26E-04)
(5.303, 8.41E-04)
(5.304, 8.55E-04)
(5.305, 8.70E-04)
(5.306, 8.86E-04)
(5.307, 9.01E-04)
(5.308, 9.17E-04)
(5.309, 9.33E-04)
(5.31, 9.49E-04)
(5.311, 9.66E-04)
(5.312, 9.83E-04)
(5.313, 1.00E-03)
(5.314, 1.02E-03)
(5.315, 1.04E-03)
(5.316, 1.05E-03)
(5.317, 1.07E-03)
(5.318, 1.09E-03)
(5.319, 1.11E-03)
(5.32, 1.13E-03)
(5.321, 1.15E-03)
(5.322, 1.17E-03)
(5.323, 1.19E-03)
(5.324, 1.21E-03)
(5.325, 1.23E-03)
(5.326, 1.25E-03)
(5.327, 1.28E-03)
(5.328, 1.30E-03)
(5.329, 1.32E-03)
(5.33, 1.35E-03)
(5.331, 1.37E-03)
(5.332, 1.39E-03)
(5.333, 1.42E-03)
(5.334, 1.44E-03)
(5.335, 1.47E-03)
(5.336, 1.49E-03)
(5.337, 1.52E-03)
(5.338, 1.55E-03)
(5.339, 1.57E-03)
(5.34, 1.60E-03)
(5.341, 1.63E-03)
(5.342, 1.66E-03)
(5.343, 1.69E-03)
(5.344, 1.72E-03)
(5.345, 1.75E-03)
(5.346, 1.78E-03)
(5.347, 1.81E-03)
(5.348, 1.84E-03)
(5.349, 1.87E-03)
(5.35, 1.91E-03)
(5.351, 1.94E-03)
(5.352, 1.98E-03)
(5.353, 2.01E-03)
(5.354, 2.05E-03)
(5.355, 2.08E-03)
(5.356, 2.12E-03)
(5.357, 2.15E-03)
(5.358, 2.19E-03)
(5.359, 2.23E-03)
(5.36, 2.27E-03)
(5.361, 2.31E-03)
(5.362, 2.35E-03)
(5.363, 2.39E-03)
(5.364, 2.43E-03)
(5.365, 2.48E-03)
(5.366, 2.52E-03)
(5.367, 2.56E-03)
(5.368, 2.61E-03)
(5.369, 2.65E-03)
(5.37, 2.70E-03)
(5.371, 2.75E-03)
(5.372, 2.79E-03)
(5.373, 2.84E-03)
(5.374, 2.89E-03)
(5.375, 2.94E-03)
(5.376, 2.99E-03)
(5.377, 3.04E-03)
(5.378, 3.10E-03)
(5.379, 3.15E-03)
(5.38, 3.20E-03)
(5.381, 3.26E-03)
(5.382, 3.32E-03)
(5.383, 3.37E-03)
(5.384, 3.43E-03)
(5.385, 3.49E-03)
(5.386, 3.55E-03)
(5.387, 3.61E-03)
(5.388, 3.67E-03)
(5.389, 3.74E-03)
(5.39, 3.80E-03)
(5.391, 3.87E-03)
(5.392, 3.93E-03)
(5.393, 4.00E-03)
(5.394, 4.07E-03)
(5.395, 4.14E-03)
(5.396, 4.21E-03)
(5.397, 4.28E-03)
(5.398, 4.35E-03)
(5.399, 4.43E-03)
(5.4, 4.50E-03)
(5.401, 4.58E-03)
(5.402, 4.66E-03)
(5.403, 4.73E-03)
(5.404, 4.81E-03)
(5.405, 4.90E-03)
(5.406, 4.98E-03)
(5.407, 5.06E-03)
(5.408, 5.15E-03)
(5.409, 5.23E-03)
(5.41, 5.32E-03)
(5.411, 5.41E-03)
(5.412, 5.50E-03)
(5.413, 5.59E-03)
(5.414, 5.69E-03)
(5.415, 5.78E-03)
(5.416, 5.88E-03)
(5.417, 5.98E-03)
(5.418, 6.08E-03)
(5.419, 6.18E-03)
(5.42, 6.28E-03)
(5.421, 6.39E-03)
(5.422, 6.49E-03)
(5.423, 6.60E-03)
(5.424, 6.71E-03)
(5.425, 6.82E-03)
(5.426, 6.93E-03)
(5.427, 7.05E-03)
(5.428, 7.16E-03)
(5.429, 7.28E-03)
(5.43, 7.40E-03)
(5.431, 7.52E-03)
(5.432, 7.65E-03)
(5.433, 7.77E-03)
(5.434, 7.90E-03)
(5.435, 8.03E-03)
(5.436, 8.16E-03)
(5.437, 8.29E-03)
(5.438, 8.43E-03)
(5.439, 8.57E-03)
(5.44, 8.70E-03)
(5.441, 8.85E-03)
(5.442, 8.99E-03)
(5.443, 9.13E-03)
(5.444, 9.28E-03)
(5.445, 9.43E-03)
(5.446, 9.59E-03)
(5.447, 9.74E-03)
(5.448, 9.90E-03)
(5.449, 1.01E-02)
(5.45, 1.02E-02)
(5.451, 1.04E-02)
(5.452, 1.05E-02)
(5.453, 1.07E-02)
(5.454, 1.09E-02)
(5.455, 1.11E-02)
(5.456, 1.12E-02)
(5.457, 1.14E-02)
(5.458, 1.16E-02)
(5.459, 1.18E-02)
(5.46, 1.20E-02)
(5.461, 1.22E-02)
(5.462, 1.24E-02)
(5.463, 1.25E-02)
(5.464, 1.27E-02)
(5.465, 1.29E-02)
(5.466, 1.32E-02)
(5.467, 1.34E-02)
(5.468, 1.36E-02)
(5.469, 1.38E-02)
(5.47, 1.40E-02)
(5.471, 1.42E-02)
(5.472, 1.44E-02)
(5.473, 1.47E-02)
(5.474, 1.49E-02)
(5.475, 0.0151222)
(5.476, 0.0153573)
(5.477, 0.0155957)
(5.478, 0.0158375)
(5.479, 0.0160827)
(5.48, 0.0163314)
(5.481, 0.0165835)
(5.482, 0.0168393)
(5.483, 0.0170986)
(5.484, 0.0173616)
(5.485, 0.0176282)
(5.486, 0.0178986)
(5.487, 0.0181728)
(5.488, 0.0184507)
(5.489, 0.0187326)
(5.49, 0.0190183)
(5.491, 0.019308)
(5.492, 0.0196018)
(5.493, 0.0198996)
(5.494, 0.0202014)
(5.495, 0.0205075)
(5.496, 0.0208177)
(5.497, 0.0211322)
(5.498, 0.021451)
(5.499, 0.0217742)
(5.5, 0.0221017)
(5.501, 0.0224337)
(5.502, 0.0227703)
(5.503, 0.0231114)
(5.504, 0.0234571)
(5.505, 0.0238074)
(5.506, 0.0241625)
(5.507, 0.0245224)
(5.508, 0.0248871)
(5.509, 0.0252567)
(5.51, 0.0256312)
(5.511, 0.0260108)
(5.512, 0.0263954)
(5.513, 0.0267851)
(5.514, 0.0271799)
(5.515, 0.02758)
(5.516, 0.0279854)
(5.517, 0.0283962)
(5.518, 0.0288123)
(5.519, 0.0292339)
(5.52, 0.0296611)
(5.521, 0.0300938)
(5.522, 0.0305322)
(5.523, 0.0309762)
(5.524, 0.0314261)
(5.525, 0.0318818)
(5.526, 0.0323434)
(5.527, 0.0328109)
(5.528, 0.0332845)
(5.529, 0.0337642)
(5.53, 0.0342501)
(5.531, 0.0347421)
(5.532, 0.0352405)
(5.533, 0.0357452)
(5.534, 0.0362563)
(5.535, 0.0367739)
(5.536, 0.0372981)
(5.537, 0.0378289)
(5.538, 0.0383664)
(5.539, 0.0389107)
(5.54, 0.0394618)
(5.541, 0.0400198)
(5.542, 0.0405847)
(5.543, 0.0411568)
(5.544, 0.0417359)
(5.545, 0.0423223)
(5.546, 0.0429159)
(5.547, 0.0435168)
(5.548, 0.0441251)
(5.549, 0.044741)
(5.55, 0.0453643)
(5.551, 0.0459954)
(5.552, 0.0466341)
(5.553, 0.0472806)
(5.554, 0.047935)
(5.555, 0.0485973)
(5.556, 0.0492676)
(5.557, 0.049946)
(5.558, 0.0506325)
(5.559, 0.0513274)
(5.56, 0.0520305)
(5.561, 0.052742)
(5.562, 0.053462)
(5.563, 0.0541906)
(5.564, 0.0549278)
(5.565, 0.0556738)
(5.566, 0.0564285)
(5.567, 0.0571921)
(5.568, 0.0579647)
(5.569, 0.0587463)
(5.57, 0.0595371)
(5.571, 0.060337)
(5.572, 0.0611463)
(5.573, 0.0619649)
(5.574, 0.062793)
(5.575, 0.0636307)
(5.576, 0.0644779)
(5.577, 0.0653349)
(5.578, 0.0662017)
(5.579, 0.0670783)
(5.58, 0.0679649)
(5.581, 0.0688616)
(5.582, 0.0697684)
(5.583, 0.0706854)
(5.584, 0.0716128)
(5.585, 0.0725505)
(5.586, 0.0734988)
(5.587, 0.0744575)
(5.588, 0.075427)
(5.589, 0.0764072)
(5.59, 0.0773982)
(5.591, 0.0784002)
(5.592, 0.0794132)
(5.593, 0.0804372)
(5.594, 0.0814725)
(5.595, 0.082519)
(5.596, 0.0835769)
(5.597, 0.0846462)
(5.598, 0.0857271)
(5.599, 0.0868196)
(5.6, 0.0879239)
(5.601, 0.0890399)
(5.602, 0.0901679)
(5.603, 0.0913078)
(5.604, 0.0924598)
(5.605, 0.093624)
(5.606, 0.0948004)
(5.607, 0.0959892)
(5.608, 0.0971905)
(5.609, 0.0984042)
(5.61, 0.0996306)
(5.611, 0.10087)
(5.612, 0.102122)
(5.613, 0.103386)
(5.614, 0.104664)
(5.615, 0.105955)
(5.616, 0.107259)
(5.617, 0.108576)
(5.618, 0.109907)
(5.619, 0.111251)
(5.62, 0.112608)
(5.621, 0.113979)
(5.622, 0.115364)
(5.623, 0.116762)
(5.624, 0.118175)
(5.625, 0.119601)
(5.626, 0.121042)
(5.627, 0.122496)
(5.628, 0.123965)
(5.629, 0.125448)
(5.63, 0.126946)
(5.631, 0.128457)
(5.632, 0.129984)
(5.633, 0.131525)
(5.634, 0.133081)
(5.635, 0.134652)
(5.636, 0.136237)
(5.637, 0.137838)
(5.638, 0.139454)
(5.639, 0.141084)
(5.64, 0.142731)
(5.641, 0.144392)
(5.642, 0.146069)
(5.643, 0.147761)
(5.644, 0.149469)
(5.645, 0.151192)
(5.646, 0.152932)
(5.647, 0.154687)
(5.648, 0.156458)
(5.649, 0.158244)
(5.65, 0.160047)
(5.651, 0.161866)
(5.652, 0.163701)
(5.653, 0.165553)
(5.654, 0.167421)
(5.655, 0.169305)
(5.656, 0.171206)
(5.657, 0.173123)
(5.658, 0.175057)
(5.659, 0.177007)
(5.66, 0.178975)
(5.661, 0.180959)
(5.662, 0.18296)
(5.663, 0.184978)
(5.664, 0.187013)
(5.665, 0.189065)
(5.666, 0.191134)
(5.667, 0.193221)
(5.668, 0.195325)
(5.669, 0.197446)
(5.67, 0.199584)
(5.671, 0.20174)
(5.672, 0.203914)
(5.673, 0.206105)
(5.674, 0.208314)
(5.675, 0.21054)
(5.676, 0.212784)
(5.677, 0.215046)
(5.678, 0.217326)
(5.679, 0.219623)
(5.68, 0.221939)
(5.681, 0.224272)
(5.682, 0.226624)
(5.683, 0.228993)
(5.684, 0.231381)
(5.685, 0.233787)
(5.686, 0.236211)
(5.687, 0.238653)
(5.688, 0.241113)
(5.689, 0.243592)
(5.69, 0.246089)
(5.691, 0.248604)
(5.692, 0.251138)
(5.693, 0.25369)
(5.694, 0.25626)
(5.695, 0.258849)
(5.696, 0.261456)
(5.697, 0.264082)
(5.698, 0.266726)
(5.699, 0.269389)
(5.7, 0.272071)
(5.701, 0.27477)
(5.702, 0.277489)
(5.703, 0.280226)
(5.704, 0.282981)
(5.705, 0.285755)
(5.706, 0.288548)
(5.707, 0.291359)
(5.708, 0.294189)
(5.709, 0.297037)
(5.71, 0.299904)
(5.711, 0.302789)
(5.712, 0.305693)
(5.713, 0.308615)
(5.714, 0.311556)
(5.715, 0.314516)
(5.716, 0.317494)
(5.717, 0.32049)
(5.718, 0.323505)
(5.719, 0.326538)
(5.72, 0.329589)
(5.721, 0.332659)
(5.722, 0.335747)
(5.723, 0.338853)
(5.724, 0.341978)
(5.725, 0.34512)
(5.726, 0.348281)
(5.727, 0.35146)
(5.728, 0.354657)
(5.729, 0.357872)
(5.73, 0.361105)
(5.731, 0.364355)
(5.732, 0.367624)
(5.733, 0.37091)
(5.734, 0.374214)
(5.735, 0.377535)
(5.736, 0.380874)
(5.737, 0.384231)
(5.738, 0.387605)
(5.739, 0.390996)
(5.74, 0.394404)
(5.741, 0.39783)
(5.742, 0.401273)
(5.743, 0.404732)
(5.744, 0.408209)
(5.745, 0.411702)
(5.746, 0.415212)
(5.747, 0.418738)
(5.748, 0.422281)
(5.749, 0.425841)
(5.75, 0.429416)
(5.751, 0.433008)
(5.752, 0.436615)
(5.753, 0.440239)
(5.754, 0.443878)
(5.755, 0.447533)
(5.756, 0.451204)
(5.757, 0.45489)
(5.758, 0.458591)
(5.759, 0.462307)
(5.76, 0.466038)
(5.761, 0.469784)
(5.762, 0.473545)
(5.763, 0.47732)
(5.764, 0.48111)
(5.765, 0.484913)
(5.766, 0.488731)
(5.767, 0.492563)
(5.768, 0.496408)
(5.769, 0.500267)
(5.77, 0.504139)
(5.771, 0.508024)
(5.772, 0.511923)
(5.773, 0.515834)
(5.774, 0.519758)
(5.775, 0.523694)
(5.776, 0.527642)
(5.777, 0.531603)
(5.778, 0.535575)
(5.779, 0.539559)
(5.78, 0.543555)
(5.781, 0.547561)
(5.782, 0.551579)
(5.783, 0.555607)
(5.784, 0.559646)
(5.785, 0.563696)
(5.786, 0.567755)
(5.787, 0.571824)
(5.788, 0.575903)
(5.789, 0.579992)
(5.79, 0.584089)
(5.791, 0.588196)
(5.792, 0.592311)
(5.793, 0.596434)
(5.794, 0.600566)
(5.795, 0.604706)
(5.796, 0.608853)
(5.797, 0.613008)
(5.798, 0.61717)
(5.799, 0.621339)
(5.8, 0.625514)
(5.801, 0.629695)
(5.802, 0.633883)
(5.803, 0.638077)
(5.804, 0.642275)
(5.805, 0.646479)
(5.806, 0.650688)
(5.807, 0.654902)
(5.808, 0.65912)
(5.809, 0.663342)
(5.81, 0.667567)
(5.811, 0.671796)
(5.812, 0.676028)
(5.813, 0.680263)
(5.814, 0.6845)
(5.815, 0.68874)
(5.816, 0.692981)
(5.817, 0.697224)
(5.818, 0.701467)
(5.819, 0.705712)
(5.82, 0.709957)
(5.821, 0.714203)
(5.822, 0.718448)
(5.823, 0.722693)
(5.824, 0.726937)
(5.825, 0.73118)
(5.826, 0.735421)
(5.827, 0.73966)
(5.828, 0.743897)
(5.829, 0.748132)
(5.83, 0.752363)
(5.831, 0.756591)
(5.832, 0.760816)
(5.833, 0.765037)
(5.834, 0.769253)
(5.835, 0.773465)
(5.836, 0.777672)
(5.837, 0.781873)
(5.838, 0.786068)
(5.839, 0.790257)
(5.84, 0.794439)
(5.841, 0.798613)
(5.842, 0.80278)
(5.843, 0.80694)
(5.844, 0.811091)
(5.845, 0.815234)
(5.846, 0.819368)
(5.847, 0.823492)
(5.848, 0.82761)
(5.849, 0.831718)
(5.85, 0.835815)
(5.851, 0.8399)
(5.852, 0.843974)
(5.853, 0.848035)
(5.854, 0.852083)
(5.855, 0.856117)
(5.856, 0.860134)
(5.857, 0.864135)
(5.858, 0.868139)
(5.859, 0.872132)
(5.86, 0.876112)
(5.861, 0.880076)
(5.862, 0.884022)
(5.863, 0.887948)
(5.864, 0.89185)
(5.865, 0.895726)
(5.866, 0.899573)
(5.867, 0.903407)
(5.868, 0.90723)
(5.869, 0.911027)
(5.87, 0.914794)
(5.871, 0.918526)
(5.872, 0.92222)
(5.873, 0.925972)
(5.874, 0.929932)
(5.875, 0.933816)
(5.876, 0.937626)
(5.877, 0.941359)
(5.878, 0.945009)
(5.879, 0.948573)
(5.88, 0.952049)
(5.881, 0.95543)
(5.882, 0.958717)
(5.883, 0.962644)
(5.884, 0.966408)
(5.885, 0.969975)
(5.886, 0.973347)
(5.887, 0.976532)
(5.888, 0.979533)
(5.889, 0.982357)
(5.89, 0.985004)
(5.891, 0.987485)
(5.892, 0.98983)
(5.893, 0.991992)
(5.894, 0.993979)
(5.895, 0.995799)
(5.896, 0.997459)
(5.897, 0.998967)
(5.898, 1)
(5.899, 1)
(5.9, 1)
(5.901, 1)
(5.902, 1)
(5.903, 1)
(5.904, 1)
(5.905, 1)
(5.906, 1)
(5.907, 1)
(5.908, 1)
(5.909, 1)
(5.91, 1)
(5.911, 1)
(5.912, 1)
(5.913, 1)
(5.914, 1)
(5.915, 1)
(5.916, 1)
(5.917, 1)
(5.918, 1)
(5.919, 1)
(5.92, 1)
(5.921, 1)
(5.922, 1)
(5.923, 1)
(5.924, 1)
(5.925, 1)
(5.926, 1)
(5.927, 1)
(5.928, 1)
(5.929, 1)
(5.93, 1)
(5.931, 1)
(5.932, 1)
(5.933, 1)
(5.934, 1)
(5.935, 1)
(5.936, 1)
(5.937, 1)
(5.938, 1)
(5.939, 1)
(5.94, 1)
(5.941, 1)
(5.942, 1)
(5.943, 1)
(5.944, 1)
(5.945, 1)
(5.946, 1)
(5.947, 1)
(5.948, 1)
(5.949, 1)
(5.95, 1)
(5.951, 1)
(5.952, 1)
(5.953, 1)
(5.954, 1)
(5.955, 1)
(5.956, 1)
(5.957, 1)
(5.958, 1)
(5.959, 1)
(5.96, 1)
(5.961, 1)
(5.962, 1)
(5.963, 1)
(5.964, 1)
(5.965, 1)
(5.966, 1)
(5.967, 1)
(5.968, 1)
(5.969, 1)
(5.97, 1)
(5.971, 1)
(5.972, 1)
(5.973, 1)
(5.974, 1)
(5.975, 1)
(5.976, 1)
(5.977, 1)
(5.978, 1)
(5.979, 1)
(5.98, 1)
(5.981, 1)
(5.982, 1)
(5.983, 1)
(5.984, 1)
(5.985, 1)
(5.986, 1)
(5.987, 1)
(5.988, 1)
(5.989, 1)
(5.99, 1)
(5.991, 1)
(5.992, 1)
(5.993, 1)
(5.994, 1)
(5.995, 1)
(5.996, 1)
(5.997, 1)
(5.998, 1)
(5.999, 1)
(6, 1)
(6.001, 1)
(6.002, 1)
(6.003, 1)
(6.004, 1)
(6.005, 1)
(6.006, 1)
(6.007, 1)
(6.008, 1)
(6.009, 1)
(6.01, 1)
(6.011, 1)
(6.012, 1)
(6.013, 1)
(6.014, 1)
(6.015, 1)
(6.016, 1)
(6.017, 1)
(6.018, 1)
(6.019, 1)
(6.02, 1)
(6.021, 1)
(6.022, 1)
(6.023, 1)
(6.024, 1)
(6.025, 1)
(6.026, 1)
(6.027, 1)
(6.028, 1)
(6.029, 1)
(6.03, 1)
(6.031, 1)
(6.032, 1)
(6.033, 1)
(6.034, 1)
(6.035, 1)
(6.036, 1)
(6.037, 1)
(6.038, 1)
(6.039, 1)
(6.04, 1)
(6.041, 1)
(6.042, 1)
(6.043, 1)
(6.044, 1)
(6.045, 1)
(6.046, 1)
(6.047, 1)
(6.048, 1)
(6.049, 1)
(6.05, 1)
(6.051, 0.999999)
(6.052, 0.999999)
(6.053, 0.999999)
(6.054, 0.999999)
(6.055, 0.999999)
(6.056, 0.999999)
(6.057, 0.999999)
(6.058, 0.999999)
(6.059, 0.999999)
(6.06, 0.999999)
(6.061, 0.999999)
(6.062, 0.999999)
(6.063, 0.999999)
(6.064, 0.999999)
(6.065, 0.999999)
(6.066, 0.999999)
(6.067, 0.999999)
(6.068, 0.999999)
(6.069, 0.999999)
(6.07, 0.999999)
(6.071, 0.999999)
(6.072, 0.999999)
(6.073, 0.999999)
(6.074, 0.999999)
(6.075, 0.999999)
(6.076, 0.999999)
(6.077, 0.999999)
(6.078, 0.999999)
(6.079, 0.999999)
(6.08, 0.999999)
(6.081, 0.999999)
(6.082, 0.999999)
(6.083, 0.999999)
(6.084, 0.999999)
(6.085, 0.999999)
(6.086, 0.999999)
(6.087, 0.999999)
(6.088, 0.999999)
(6.089, 0.999999)
(6.09, 0.999999)
(6.091, 0.999999)
(6.092, 0.999998)
(6.093, 0.999998)
(6.094, 0.999998)
(6.095, 0.999998)
(6.096, 0.999998)
(6.097, 0.999998)
(6.098, 0.999998)
(6.099, 0.999998)
(6.1, 0.999998)
(6.101, 0.999998)
(6.102, 0.999998)
(6.103, 0.999998)
(6.104, 0.999998)
(6.105, 0.999998)
(6.106, 0.999998)
(6.107, 0.999998)
(6.108, 0.999998)
(6.109, 0.999998)
(6.11, 0.999998)
(6.111, 0.999998)
(6.112, 0.999997)
(6.113, 0.999997)
(6.114, 0.999997)
(6.115, 0.999997)
(6.116, 0.999997)
(6.117, 0.999997)
(6.118, 0.999997)
(6.119, 0.999997)
(6.12, 0.999997)
(6.121, 0.999997)
(6.122, 0.999997)
(6.123, 0.999997)
(6.124, 0.999997)
(6.125, 0.999996)
(6.126, 0.999996)
(6.127, 0.999996)
(6.128, 0.999996)
(6.129, 0.999996)
(6.13, 0.999996)
(6.131, 0.999996)
(6.132, 0.999996)
(6.133, 0.999996)
(6.134, 0.999996)
(6.135, 0.999995)
(6.136, 0.999995)
(6.137, 0.999995)
(6.138, 0.999995)
(6.139, 0.999995)
(6.14, 0.999995)
(6.141, 0.999995)
(6.142, 0.999995)
(6.143, 0.999994)
(6.144, 0.999994)
(6.145, 0.999994)
(6.146, 0.999994)
(6.147, 0.999994)
(6.148, 0.999994)
(6.149, 0.999993)
(6.15, 0.999993)
(6.151, 0.999993)
(6.152, 0.999993)
(6.153, 0.999993)
(6.154, 0.999993)
(6.155, 0.999992)
(6.156, 0.999992)
(6.157, 0.999992)
(6.158, 0.999992)
(6.159, 0.999992)
(6.16, 0.999991)
(6.161, 0.999991)
(6.162, 0.999991)
(6.163, 0.999991)
(6.164, 0.999991)
(6.165, 0.99999)
(6.166, 0.99999)
(6.167, 0.99999)
(6.168, 0.99999)
(6.169, 0.999989)
(6.17, 0.999989)
(6.171, 0.999989)
(6.172, 0.999988)
(6.173, 0.999988)
(6.174, 0.999988)
(6.175, 0.999988)
(6.176, 0.999987)
(6.177, 0.999987)
(6.178, 0.999987)
(6.179, 0.999986)
(6.18, 0.999986)
(6.181, 0.999986)
(6.182, 0.999985)
(6.183, 0.999985)
(6.184, 0.999985)
(6.185, 0.999984)
(6.186, 0.999984)
(6.187, 0.999983)
(6.188, 0.999983)
(6.189, 0.999983)
(6.19, 0.999982)
(6.191, 0.999982)
(6.192, 0.999981)
(6.193, 0.999981)
(6.194, 0.99998)
(6.195, 0.99998)
(6.196, 0.999979)
(6.197, 0.999979)
(6.198, 0.999978)
(6.199, 0.999978)
(6.2, 0.999977)
(6.201, 0.999977)
(6.202, 0.999976)
(6.203, 0.999976)
(6.204, 0.999975)
(6.205, 0.999974)
(6.206, 0.999974)
(6.207, 0.999973)
(6.208, 0.999973)
(6.209, 0.999972)
(6.21, 0.999971)
(6.211, 0.999971)
(6.212, 0.99997)
(6.213, 0.999969)
(6.214, 0.999968)
(6.215, 0.999968)
(6.216, 0.999967)
(6.217, 0.999966)
(6.218, 0.999965)
(6.219, 0.999964)
(6.22, 0.999964)
(6.221, 0.999963)
(6.222, 0.999962)
(6.223, 0.999961)
(6.224, 0.99996)
(6.225, 0.999959)
(6.226, 0.999958)
(6.227, 0.999957)
(6.228, 0.999956)
(6.229, 0.999955)
(6.23, 0.999954)
(6.231, 0.999953)
(6.232, 0.999952)
(6.233, 0.999951)
(6.234, 0.99995)
(6.235, 0.999948)
(6.236, 0.999947)
(6.237, 0.999946)
(6.238, 0.999945)
(6.239, 0.999944)
(6.24, 0.999942)
(6.241, 0.999941)
(6.242, 0.99994)
(6.243, 0.999938)
(6.244, 0.999937)
(6.245, 0.999935)
(6.246, 0.999934)
(6.247, 0.999932)
(6.248, 0.999931)
(6.249, 0.999929)
(6.25, 0.999928)
(6.251, 0.999926)
(6.252, 0.999924)
(6.253, 0.999922)
(6.254, 0.999921)
(6.255, 0.999919)
(6.256, 0.999917)
(6.257, 0.999915)
(6.258, 0.999913)
(6.259, 0.999911)
(6.26, 0.999909)
(6.261, 0.999907)
(6.262, 0.999905)
(6.263, 0.999903)
(6.264, 0.999901)
(6.265, 0.999899)
(6.266, 0.999896)
(6.267, 0.999894)
(6.268, 0.999892)
(6.269, 0.999889)
(6.27, 0.999887)
(6.271, 0.999884)
(6.272, 0.999882)
(6.273, 0.999879)
(6.274, 0.999876)
(6.275, 0.999874)
(6.276, 0.999871)
(6.277, 0.999868)
(6.278, 0.999865)
(6.279, 0.999862)
(6.28, 0.999859)
(6.281, 0.999856)
(6.282, 0.999853)
(6.283, 0.99985)
};
\addlegendentry{nonlinear Zalesak's limiter with $\text{tol} = 10^{-11}$}
\addplot[color=gold, line width = 0.25mm, solid]
coordinates{
(0, 1)
(0.001, 1)
(0.002, 1)
(0.003, 1)
(0.004, 1)
(0.005, 1)
(0.006, 1)
(0.007, 1)
(0.008, 1)
(0.009, 1)
(0.01, 1)
(0.011, 1)
(0.012, 1)
(0.013, 1)
(0.014, 1)
(0.015, 1)
(0.016, 1)
(0.017, 1)
(0.018, 1)
(0.019, 1)
(0.02, 1)
(0.021, 1)
(0.022, 1)
(0.023, 1)
(0.024, 1)
(0.025, 1)
(0.026, 1)
(0.027, 1)
(0.028, 1)
(0.029, 1)
(0.03, 1)
(0.031, 1)
(0.032, 1)
(0.033, 1)
(0.034, 1)
(0.035, 1)
(0.036, 1)
(0.037, 1)
(0.038, 1)
(0.039, 1)
(0.04, 1)
(0.041, 1)
(0.042, 1)
(0.043, 1)
(0.044, 1)
(0.045, 1)
(0.046, 1)
(0.047, 1)
(0.048, 1)
(0.049, 1)
(0.05, 1)
(0.051, 1)
(0.052, 1)
(0.053, 1)
(0.054, 1)
(0.055, 1)
(0.056, 1)
(0.057, 1)
(0.058, 1)
(0.059, 1)
(0.06, 1)
(0.061, 1)
(0.062, 1)
(0.063, 1)
(0.064, 1)
(0.065, 1)
(0.066, 1)
(0.067, 1)
(0.068, 1)
(0.069, 1)
(0.07, 1)
(0.071, 1)
(0.072, 1)
(0.073, 1)
(0.074, 1)
(0.075, 1)
(0.076, 1)
(0.077, 1)
(0.078, 1)
(0.079, 1)
(0.08, 1)
(0.081, 1)
(0.082, 1)
(0.083, 1)
(0.084, 1)
(0.085, 1)
(0.086, 1)
(0.087, 1)
(0.088, 1)
(0.089, 1)
(0.09, 1)
(0.091, 1)
(0.092, 1)
(0.093, 1)
(0.094, 1)
(0.095, 1)
(0.096, 1)
(0.097, 1)
(0.098, 1)
(0.099, 1)
(0.1, 1)
(0.101, 1)
(0.102, 1)
(0.103, 1)
(0.104, 1)
(0.105, 1)
(0.106, 1)
(0.107, 1)
(0.108, 1)
(0.109, 1)
(0.11, 1)
(0.111, 1)
(0.112, 1)
(0.113, 1)
(0.114, 1)
(0.115, 1)
(0.116, 1)
(0.117, 1)
(0.118, 1)
(0.119, 1)
(0.12, 1)
(0.121, 1)
(0.122, 1)
(0.123, 1)
(0.124, 1)
(0.125, 1)
(0.126, 1)
(0.127, 1)
(0.128, 1)
(0.129, 1)
(0.13, 1)
(0.131, 1)
(0.132, 1)
(0.133, 1)
(0.134, 1)
(0.135, 1)
(0.136, 1)
(0.137, 1)
(0.138, 1)
(0.139, 1)
(0.14, 1)
(0.141, 1)
(0.142, 1)
(0.143, 1)
(0.144, 1)
(0.145, 1)
(0.146, 1)
(0.147, 1)
(0.148, 1)
(0.149, 1)
(0.15, 1)
(0.151, 1)
(0.152, 1)
(0.153, 1)
(0.154, 1)
(0.155, 1)
(0.156, 1)
(0.157, 1)
(0.158, 1)
(0.159, 1)
(0.16, 1)
(0.161, 1)
(0.162, 1)
(0.163, 1)
(0.164, 1)
(0.165, 1)
(0.166, 1)
(0.167, 1)
(0.168, 1)
(0.169, 1)
(0.17, 1)
(0.171, 1)
(0.172, 1)
(0.173, 1)
(0.174, 1)
(0.175, 1)
(0.176, 1)
(0.177, 1)
(0.178, 1)
(0.179, 1)
(0.18, 1)
(0.181, 1)
(0.182, 1)
(0.183, 1)
(0.184, 1)
(0.185, 1)
(0.186, 1)
(0.187, 1)
(0.188, 1)
(0.189, 1)
(0.19, 1)
(0.191, 1)
(0.192, 1)
(0.193, 1)
(0.194, 1)
(0.195, 1)
(0.196, 1)
(0.197, 1)
(0.198, 1)
(0.199, 1)
(0.2, 1)
(0.201, 1)
(0.202, 1)
(0.203, 1)
(0.204, 1)
(0.205, 1)
(0.206, 1)
(0.207, 1)
(0.208, 1)
(0.209, 1)
(0.21, 1)
(0.211, 1)
(0.212, 1)
(0.213, 1)
(0.214, 1)
(0.215, 1)
(0.216, 1)
(0.217, 1)
(0.218, 1)
(0.219, 1)
(0.22, 1)
(0.221, 1)
(0.222, 1)
(0.223, 1)
(0.224, 1)
(0.225, 1)
(0.226, 1)
(0.227, 1)
(0.228, 1)
(0.229, 1)
(0.23, 1)
(0.231, 1)
(0.232, 1)
(0.233, 1)
(0.234, 1)
(0.235, 1)
(0.236, 1)
(0.237, 1)
(0.238, 1)
(0.239, 1)
(0.24, 1)
(0.241, 1)
(0.242, 1)
(0.243, 1)
(0.244, 1)
(0.245, 1)
(0.246, 1)
(0.247, 1)
(0.248, 1)
(0.249, 1)
(0.25, 1)
(0.251, 1)
(0.252, 1)
(0.253, 1)
(0.254, 1)
(0.255, 1)
(0.256, 1)
(0.257, 1)
(0.258, 1)
(0.259, 1)
(0.26, 1)
(0.261, 1)
(0.262, 1)
(0.263, 1)
(0.264, 1)
(0.265, 1)
(0.266, 1)
(0.267, 1)
(0.268, 1)
(0.269, 1)
(0.27, 1)
(0.271, 1)
(0.272, 1)
(0.273, 1)
(0.274, 1)
(0.275, 1)
(0.276, 1)
(0.277, 1)
(0.278, 1)
(0.279, 1)
(0.28, 1)
(0.281, 1)
(0.282, 1)
(0.283, 1)
(0.284, 1)
(0.285, 1)
(0.286, 1)
(0.287, 1)
(0.288, 1)
(0.289, 1)
(0.29, 1)
(0.291, 1)
(0.292, 1)
(0.293, 1)
(0.294, 1)
(0.295, 1)
(0.296, 1)
(0.297, 1)
(0.298, 1)
(0.299, 1)
(0.3, 1)
(0.301, 1)
(0.302, 1)
(0.303, 1)
(0.304, 1)
(0.305, 1)
(0.306, 1)
(0.307, 1)
(0.308, 1)
(0.309, 1)
(0.31, 1)
(0.311, 1)
(0.312, 1)
(0.313, 1)
(0.314, 1)
(0.315, 1)
(0.316, 1)
(0.317, 1)
(0.318, 1)
(0.319, 1)
(0.32, 1)
(0.321, 1)
(0.322, 1)
(0.323, 1)
(0.324, 1)
(0.325, 1)
(0.326, 1)
(0.327, 1)
(0.328, 1)
(0.329, 1)
(0.33, 1)
(0.331, 1)
(0.332, 1)
(0.333, 1)
(0.334, 1)
(0.335, 1)
(0.336, 1)
(0.337, 1)
(0.338, 1)
(0.339, 1)
(0.34, 1)
(0.341, 1)
(0.342, 1)
(0.343, 1)
(0.344, 1)
(0.345, 1)
(0.346, 1)
(0.347, 1)
(0.348, 1)
(0.349, 1)
(0.35, 1)
(0.351, 1)
(0.352, 1)
(0.353, 1)
(0.354, 1)
(0.355, 1)
(0.356, 1)
(0.357, 1)
(0.358, 1)
(0.359, 1)
(0.36, 1)
(0.361, 1)
(0.362, 1)
(0.363, 1)
(0.364, 1)
(0.365, 1)
(0.366, 1)
(0.367, 1)
(0.368, 1)
(0.369, 1)
(0.37, 1)
(0.371, 1)
(0.372, 1)
(0.373, 1)
(0.374, 1)
(0.375, 1)
(0.376, 1)
(0.377, 1)
(0.378, 1)
(0.379, 1)
(0.38, 1)
(0.381, 1)
(0.382, 1)
(0.383, 1)
(0.384, 1)
(0.385, 1)
(0.386, 1)
(0.387, 1)
(0.388, 1)
(0.389, 1)
(0.39, 1)
(0.391, 1)
(0.392, 1)
(0.393, 1)
(0.394, 1)
(0.395, 1)
(0.396, 1)
(0.397, 1)
(0.398, 1)
(0.399, 1)
(0.4, 1)
(0.401, 1)
(0.402, 1)
(0.403, 1)
(0.404, 1)
(0.405, 1)
(0.406, 1)
(0.407, 1)
(0.408, 1)
(0.409, 1)
(0.41, 1)
(0.411, 1)
(0.412, 1)
(0.413, 1)
(0.414, 1)
(0.415, 1)
(0.416, 1)
(0.417, 1)
(0.418, 1)
(0.419, 1)
(0.42, 1)
(0.421, 1)
(0.422, 1)
(0.423, 1)
(0.424, 1)
(0.425, 1)
(0.426, 1)
(0.427, 1)
(0.428, 1)
(0.429, 1)
(0.43, 1)
(0.431, 1)
(0.432, 1)
(0.433, 1)
(0.434, 1)
(0.435, 1)
(0.436, 1)
(0.437, 1)
(0.438, 1)
(0.439, 1)
(0.44, 1)
(0.441, 1)
(0.442, 1)
(0.443, 1)
(0.444, 1)
(0.445, 1)
(0.446, 1)
(0.447, 1)
(0.448, 1)
(0.449, 1)
(0.45, 1)
(0.451, 1)
(0.452, 1)
(0.453, 1)
(0.454, 1)
(0.455, 1)
(0.456, 1)
(0.457, 1)
(0.458, 1)
(0.459, 1)
(0.46, 1)
(0.461, 0.999991)
(0.462, 0.999965)
(0.463, 0.99992)
(0.464, 0.999852)
(0.465, 0.999761)
(0.466, 0.999621)
(0.467, 0.999392)
(0.468, 0.999059)
(0.469, 0.998605)
(0.47, 0.998013)
(0.471, 0.997267)
(0.472, 0.996352)
(0.473, 0.995252)
(0.474, 0.99395)
(0.475, 0.992432)
(0.476, 0.990683)
(0.477, 0.988694)
(0.478, 0.986451)
(0.479, 0.983937)
(0.48, 0.981138)
(0.481, 0.978068)
(0.482, 0.974746)
(0.483, 0.971169)
(0.484, 0.96734)
(0.485, 0.963256)
(0.486, 0.958914)
(0.487, 0.95431)
(0.488, 0.949442)
(0.489, 0.944307)
(0.49, 0.938902)
(0.491, 0.933227)
(0.492, 0.92728)
(0.493, 0.921061)
(0.494, 0.914569)
(0.495, 0.907805)
(0.496, 0.90077)
(0.497, 0.893464)
(0.498, 0.88589)
(0.499, 0.878048)
(0.5, 0.869939)
(0.501, 0.861567)
(0.502, 0.852933)
(0.503, 0.844041)
(0.504, 0.834894)
(0.505, 0.825496)
(0.506, 0.815852)
(0.507, 0.805966)
(0.508, 0.795843)
(0.509, 0.785491)
(0.51, 0.774916)
(0.511, 0.764123)
(0.512, 0.753121)
(0.513, 0.741916)
(0.514, 0.730517)
(0.515, 0.718931)
(0.516, 0.707167)
(0.517, 0.695233)
(0.518, 0.68314)
(0.519, 0.670897)
(0.52, 0.658514)
(0.521, 0.646)
(0.522, 0.633368)
(0.523, 0.620627)
(0.524, 0.607787)
(0.525, 0.59486)
(0.526, 0.581855)
(0.527, 0.568786)
(0.528, 0.555663)
(0.529, 0.542499)
(0.53, 0.529306)
(0.531, 0.516097)
(0.532, 0.502883)
(0.533, 0.489678)
(0.534, 0.476492)
(0.535, 0.463339)
(0.536, 0.450231)
(0.537, 0.437174)
(0.538, 0.424166)
(0.539, 0.411209)
(0.54, 0.398318)
(0.541, 0.38551)
(0.542, 0.3728)
(0.543, 0.360202)
(0.544, 0.34773)
(0.545, 0.335399)
(0.546, 0.32322)
(0.547, 0.311207)
(0.548, 0.299373)
(0.549, 0.287731)
(0.55, 0.276291)
(0.551, 0.265065)
(0.552, 0.254062)
(0.553, 0.24329)
(0.554, 0.232759)
(0.555, 0.222476)
(0.556, 0.212447)
(0.557, 0.202678)
(0.558, 0.193174)
(0.559, 0.183939)
(0.56, 0.174977)
(0.561, 0.166289)
(0.562, 0.157882)
(0.563, 0.149774)
(0.564, 0.141976)
(0.565, 0.134485)
(0.566, 0.127297)
(0.567, 0.120405)
(0.568, 0.113806)
(0.569, 0.107493)
(0.57, 0.101459)
(0.571, 0.095698)
(0.572, 0.0902027)
(0.573, 0.0849659)
(0.574, 0.0799804)
(0.575, 0.0752385)
(0.576, 0.0707327)
(0.577, 0.0664552)
(0.578, 0.0623983)
(0.579, 0.0585541)
(0.58, 0.0549145)
(0.581, 0.0514714)
(0.582, 0.0482166)
(0.583, 0.0451424)
(0.584, 0.0422409)
(0.585, 0.0395044)
(0.586, 0.0369254)
(0.587, 3.45E-02)
(0.588, 3.22E-02)
(0.589, 3.01E-02)
(0.59, 2.80E-02)
(0.591, 2.61E-02)
(0.592, 2.44E-02)
(0.593, 2.27E-02)
(0.594, 2.11E-02)
(0.595, 1.97E-02)
(0.596, 1.83E-02)
(0.597, 1.70E-02)
(0.598, 1.58E-02)
(0.599, 1.47E-02)
(0.6, 1.36E-02)
(0.601, 1.26E-02)
(0.602, 1.17E-02)
(0.603, 1.09E-02)
(0.604, 1.01E-02)
(0.605, 9.35E-03)
(0.606, 8.66E-03)
(0.607, 8.03E-03)
(0.608, 7.44E-03)
(0.609, 6.89E-03)
(0.61, 6.39E-03)
(0.611, 5.92E-03)
(0.612, 5.49E-03)
(0.613, 5.09E-03)
(0.614, 4.72E-03)
(0.615, 4.37E-03)
(0.616, 4.05E-03)
(0.617, 3.76E-03)
(0.618, 3.49E-03)
(0.619, 3.23E-03)
(0.62, 3.00E-03)
(0.621, 2.78E-03)
(0.622, 2.58E-03)
(0.623, 2.39E-03)
(0.624, 2.22E-03)
(0.625, 2.06E-03)
(0.626, 1.91E-03)
(0.627, 1.77E-03)
(0.628, 1.64E-03)
(0.629, 1.53E-03)
(0.63, 1.42E-03)
(0.631, 1.31E-03)
(0.632, 1.22E-03)
(0.633, 1.13E-03)
(0.634, 1.05E-03)
(0.635, 9.76E-04)
(0.636, 9.06E-04)
(0.637, 8.41E-04)
(0.638, 7.81E-04)
(0.639, 7.25E-04)
(0.64, 6.74E-04)
(0.641, 6.26E-04)
(0.642, 5.81E-04)
(0.643, 5.40E-04)
(0.644, 5.02E-04)
(0.645, 4.66E-04)
(0.646, 4.33E-04)
(0.647, 4.03E-04)
(0.648, 3.75E-04)
(0.649, 3.48E-04)
(0.65, 3.24E-04)
(0.651, 3.01E-04)
(0.652, 2.80E-04)
(0.653, 2.61E-04)
(0.654, 2.43E-04)
(0.655, 2.26E-04)
(0.656, 2.11E-04)
(0.657, 1.96E-04)
(0.658, 1.83E-04)
(0.659, 1.70E-04)
(0.66, 1.59E-04)
(0.661, 1.48E-04)
(0.662, 1.38E-04)
(0.663, 1.28E-04)
(0.664, 1.20E-04)
(0.665, 1.12E-04)
(0.666, 1.04E-04)
(0.667, 9.71E-05)
(0.668, 9.06E-05)
(0.669, 8.45E-05)
(0.67, 7.89E-05)
(0.671, 7.36E-05)
(0.672, 6.87E-05)
(0.673, 6.41E-05)
(0.674, 5.98E-05)
(0.675, 5.58E-05)
(0.676, 5.21E-05)
(0.677, 4.87E-05)
(0.678, 4.54E-05)
(0.679, 4.24E-05)
(0.68, 3.96E-05)
(0.681, 3.69E-05)
(0.682, 3.45E-05)
(0.683, 3.22E-05)
(0.684, 3.00E-05)
(0.685, 2.80E-05)
(0.686, 2.61E-05)
(0.687, 2.44E-05)
(0.688, 2.28E-05)
(0.689, 2.12E-05)
(0.69, 1.98E-05)
(0.691, 1.85E-05)
(0.692, 1.72E-05)
(0.693, 1.60E-05)
(0.694, 1.50E-05)
(0.695, 1.39E-05)
(0.696, 1.30E-05)
(0.697, 1.21E-05)
(0.698, 1.13E-05)
(0.699, 1.05E-05)
(0.7, 9.76E-06)
(0.701, 9.08E-06)
(0.702, 8.45E-06)
(0.703, 7.86E-06)
(0.704, 7.31E-06)
(0.705, 6.80E-06)
(0.706, 6.32E-06)
(0.707, 5.87E-06)
(0.708, 5.46E-06)
(0.709, 5.07E-06)
(0.71, 4.71E-06)
(0.711, 4.37E-06)
(0.712, 4.06E-06)
(0.713, 3.77E-06)
(0.714, 3.50E-06)
(0.715, 3.25E-06)
(0.716, 3.01E-06)
(0.717, 2.80E-06)
(0.718, 2.60E-06)
(0.719, 2.41E-06)
(0.72, 2.24E-06)
(0.721, 2.08E-06)
(0.722, 1.93E-06)
(0.723, 1.79E-06)
(0.724, 1.67E-06)
(0.725, 1.55E-06)
(0.726, 1.44E-06)
(0.727, 1.34E-06)
(0.728, 1.24E-06)
(0.729, 1.15E-06)
(0.73, 1.07E-06)
(0.731, 9.99E-07)
(0.732, 9.29E-07)
(0.733, 8.64E-07)
(0.734, 8.04E-07)
(0.735, 7.49E-07)
(0.736, 6.97E-07)
(0.737, 6.49E-07)
(0.738, 6.04E-07)
(0.739, 5.63E-07)
(0.74, 5.24E-07)
(0.741, 4.89E-07)
(0.742, 4.56E-07)
(0.743, 4.25E-07)
(0.744, 3.96E-07)
(0.745, 3.70E-07)
(0.746, 3.46E-07)
(0.747, 3.23E-07)
(0.748, 3.02E-07)
(0.749, 2.82E-07)
(0.75, 2.64E-07)
(0.751, 2.47E-07)
(0.752, 2.31E-07)
(0.753, 2.16E-07)
(0.754, 2.03E-07)
(0.755, 1.90E-07)
(0.756, 1.78E-07)
(0.757, 1.67E-07)
(0.758, 1.57E-07)
(0.759, 1.47E-07)
(0.76, 1.38E-07)
(0.761, 1.29E-07)
(0.762, 1.22E-07)
(0.763, 1.14E-07)
(0.764, 1.07E-07)
(0.765, 1.01E-07)
(0.766, 9.48E-08)
(0.767, 8.91E-08)
(0.768, 8.38E-08)
(0.769, 7.88E-08)
(0.77, 7.41E-08)
(0.771, 6.97E-08)
(0.772, 6.56E-08)
(0.773, 6.17E-08)
(0.774, 5.80E-08)
(0.775, 5.46E-08)
(0.776, 5.13E-08)
(0.777, 4.82E-08)
(0.778, 4.54E-08)
(0.779, 4.26E-08)
(0.78, 4.01E-08)
(0.781, 3.77E-08)
(0.782, 3.54E-08)
(0.783, 3.32E-08)
(0.784, 3.12E-08)
(0.785, 2.93E-08)
(0.786, 2.75E-08)
(0.787, 2.58E-08)
(0.788, 2.42E-08)
(0.789, 2.26E-08)
(0.79, 2.12E-08)
(0.791, 1.98E-08)
(0.792, 1.86E-08)
(0.793, 1.74E-08)
(0.794, 1.62E-08)
(0.795, 1.51E-08)
(0.796, 1.41E-08)
(0.797, 1.32E-08)
(0.798, 1.23E-08)
(0.799, 1.15E-08)
(0.8, 1.07E-08)
(0.801, 9.93E-09)
(0.802, 9.23E-09)
(0.803, 8.58E-09)
(0.804, 7.97E-09)
(0.805, 7.40E-09)
(0.806, 6.87E-09)
(0.807, 6.37E-09)
(0.808, 5.91E-09)
(0.809, 5.47E-09)
(0.81, 5.07E-09)
(0.811, 4.69E-09)
(0.812, 4.34E-09)
(0.813, 4.02E-09)
(0.814, 3.72E-09)
(0.815, 3.45E-09)
(0.816, 3.20E-09)
(0.817, 2.96E-09)
(0.818, 2.75E-09)
(0.819, 2.55E-09)
(0.82, 2.36E-09)
(0.821, 2.19E-09)
(0.822, 2.03E-09)
(0.823, 1.89E-09)
(0.824, 1.75E-09)
(0.825, 1.63E-09)
(0.826, 1.51E-09)
(0.827, 1.40E-09)
(0.828, 1.30E-09)
(0.829, 1.21E-09)
(0.83, 1.13E-09)
(0.831, 1.05E-09)
(0.832, 9.75E-10)
(0.833, 9.07E-10)
(0.834, 8.44E-10)
(0.835, 7.86E-10)
(0.836, 7.31E-10)
(0.837, 6.81E-10)
(0.838, 6.34E-10)
(0.839, 5.91E-10)
(0.84, 5.51E-10)
(0.841, 5.14E-10)
(0.842, 4.79E-10)
(0.843, 4.47E-10)
(0.844, 4.17E-10)
(0.845, 3.89E-10)
(0.846, 3.63E-10)
(0.847, 3.39E-10)
(0.848, 3.17E-10)
(0.849, 2.96E-10)
(0.85, 2.76E-10)
(0.851, 2.58E-10)
(0.852, 2.42E-10)
(0.853, 2.26E-10)
(0.854, 2.12E-10)
(0.855, 1.98E-10)
(0.856, 1.86E-10)
(0.857, 1.74E-10)
(0.858, 1.64E-10)
(0.859, 1.54E-10)
(0.86, 1.44E-10)
(0.861, 1.36E-10)
(0.862, 1.28E-10)
(0.863, 1.20E-10)
(0.864, 1.13E-10)
(0.865, 1.07E-10)
(0.866, 1.00E-10)
(0.867, 9.47E-11)
(0.868, 8.94E-11)
(0.869, 8.43E-11)
(0.87, 7.96E-11)
(0.871, 7.52E-11)
(0.872, 7.11E-11)
(0.873, 6.72E-11)
(0.874, 6.35E-11)
(0.875, 6.01E-11)
(0.876, 5.68E-11)
(0.877, 5.37E-11)
(0.878, 5.08E-11)
(0.879, 4.81E-11)
(0.88, 4.55E-11)
(0.881, 4.31E-11)
(0.882, 4.08E-11)
(0.883, 3.86E-11)
(0.884, 3.66E-11)
(0.885, 3.46E-11)
(0.886, 3.28E-11)
(0.887, 3.10E-11)
(0.888, 2.93E-11)
(0.889, 2.78E-11)
(0.89, 2.63E-11)
(0.891, 2.48E-11)
(0.892, 2.35E-11)
(0.893, 2.22E-11)
(0.894, 2.10E-11)
(0.895, 1.98E-11)
(0.896, 1.87E-11)
(0.897, 1.76E-11)
(0.898, 1.66E-11)
(0.899, 1.57E-11)
(0.9, 1.47E-11)
(0.901, 1.39E-11)
(0.902, 1.31E-11)
(0.903, 1.23E-11)
(0.904, 1.15E-11)
(0.905, 1.08E-11)
(0.906, 1.02E-11)
(0.907, 9.54E-12)
(0.908, 8.95E-12)
(0.909, 8.39E-12)
(0.91, 7.86E-12)
(0.911, 7.36E-12)
(0.912, 6.88E-12)
(0.913, 6.44E-12)
(0.914, 6.02E-12)
(0.915, 5.63E-12)
(0.916, 5.25E-12)
(0.917, 4.91E-12)
(0.918, 4.58E-12)
(0.919, 4.27E-12)
(0.92, 3.98E-12)
(0.921, 3.71E-12)
(0.922, 3.46E-12)
(0.923, 3.22E-12)
(0.924, 3.00E-12)
(0.925, 2.79E-12)
(0.926, 2.59E-12)
(0.927, 2.41E-12)
(0.928, 2.24E-12)
(0.929, 2.09E-12)
(0.93, 1.94E-12)
(0.931, 1.80E-12)
(0.932, 1.67E-12)
(0.933, 1.56E-12)
(0.934, 1.45E-12)
(0.935, 1.34E-12)
(0.936, 1.25E-12)
(0.937, 1.16E-12)
(0.938, 1.08E-12)
(0.939, 1.00E-12)
(0.94, 9.33E-13)
(0.941, 8.68E-13)
(0.942, 8.08E-13)
(0.943, 7.52E-13)
(0.944, 7.01E-13)
(0.945, 6.53E-13)
(0.946, 6.09E-13)
(0.947, 5.68E-13)
(0.948, 5.31E-13)
(0.949, 4.96E-13)
(0.95, 4.64E-13)
(0.951, 4.34E-13)
(0.952, 4.06E-13)
(0.953, 3.81E-13)
(0.954, 3.57E-13)
(0.955, 3.35E-13)
(0.956, 3.15E-13)
(0.957, 2.96E-13)
(0.958, 2.78E-13)
(0.959, 2.61E-13)
(0.96, 2.46E-13)
(0.961, 2.32E-13)
(0.962, 2.18E-13)
(0.963, 2.06E-13)
(0.964, 1.94E-13)
(0.965, 1.83E-13)
(0.966, 1.73E-13)
(0.967, 1.63E-13)
(0.968, 1.54E-13)
(0.969, 1.46E-13)
(0.97, 1.38E-13)
(0.971, 1.30E-13)
(0.972, 1.23E-13)
(0.973, 1.17E-13)
(0.974, 1.11E-13)
(0.975, 1.05E-13)
(0.976, 9.92E-14)
(0.977, 9.40E-14)
(0.978, 8.91E-14)
(0.979, 8.44E-14)
(0.98, 8.00E-14)
(0.981, 7.59E-14)
(0.982, 7.20E-14)
(0.983, 6.83E-14)
(0.984, 6.47E-14)
(0.985, 6.14E-14)
(0.986, 5.83E-14)
(0.987, 5.53E-14)
(0.988, 5.25E-14)
(0.989, 4.98E-14)
(0.99, 4.72E-14)
(0.991, 4.48E-14)
(0.992, 4.25E-14)
(0.993, 4.04E-14)
(0.994, 3.83E-14)
(0.995, 3.64E-14)
(0.996, 3.45E-14)
(0.997, 3.27E-14)
(0.998, 3.10E-14)
(0.999, 2.95E-14)
(1, 2.79E-14)
(1.001, 2.65E-14)
(1.002, 2.51E-14)
(1.003, 2.38E-14)
(1.004, 2.26E-14)
(1.005, 2.14E-14)
(1.006, 2.03E-14)
(1.007, 1.92E-14)
(1.008, 1.82E-14)
(1.009, 1.73E-14)
(1.01, 1.63E-14)
(1.011, 1.55E-14)
(1.012, 1.46E-14)
(1.013, 1.39E-14)
(1.014, 1.31E-14)
(1.015, 1.24E-14)
(1.016, 1.17E-14)
(1.017, 1.11E-14)
(1.018, 1.05E-14)
(1.019, 9.94E-15)
(1.02, 9.39E-15)
(1.021, 8.88E-15)
(1.022, 8.39E-15)
(1.023, 7.93E-15)
(1.024, 7.49E-15)
(1.025, 7.08E-15)
(1.026, 6.68E-15)
(1.027, 6.31E-15)
(1.028, 5.96E-15)
(1.029, 5.63E-15)
(1.03, 5.31E-15)
(1.031, 5.01E-15)
(1.032, 4.73E-15)
(1.033, 4.46E-15)
(1.034, 4.21E-15)
(1.035, 3.98E-15)
(1.036, 3.75E-15)
(1.037, 3.54E-15)
(1.038, 3.34E-15)
(1.039, 3.15E-15)
(1.04, 2.97E-15)
(1.041, 2.81E-15)
(1.042, 2.65E-15)
(1.043, 2.50E-15)
(1.044, 2.36E-15)
(1.045, 2.23E-15)
(1.046, 2.10E-15)
(1.047, 1.99E-15)
(1.048, 1.87E-15)
(1.049, 1.77E-15)
(1.05, 1.67E-15)
(1.051, 1.58E-15)
(1.052, 1.49E-15)
(1.053, 1.41E-15)
(1.054, 1.33E-15)
(1.055, 1.26E-15)
(1.056, 1.19E-15)
(1.057, 1.13E-15)
(1.058, 1.07E-15)
(1.059, 1.01E-15)
(1.06, 9.55E-16)
(1.061, 9.04E-16)
(1.062, 8.56E-16)
(1.063, 8.11E-16)
(1.064, 7.68E-16)
(1.065, 7.27E-16)
(1.066, 6.89E-16)
(1.067, 6.52E-16)
(1.068, 6.18E-16)
(1.069, 5.86E-16)
(1.07, 5.55E-16)
(1.071, 5.26E-16)
(1.072, 4.98E-16)
(1.073, 4.72E-16)
(1.074, 4.48E-16)
(1.075, 4.24E-16)
(1.076, 4.02E-16)
(1.077, 3.81E-16)
(1.078, 3.61E-16)
(1.079, 3.43E-16)
(1.08, 3.25E-16)
(1.081, 3.08E-16)
(1.082, 2.92E-16)
(1.083, 2.76E-16)
(1.084, 2.62E-16)
(1.085, 2.48E-16)
(1.086, 2.35E-16)
(1.087, 2.22E-16)
(1.088, 2.11E-16)
(1.089, 1.99E-16)
(1.09, 1.89E-16)
(1.091, 1.78E-16)
(1.092, 1.69E-16)
(1.093, 1.60E-16)
(1.094, 1.51E-16)
(1.095, 1.43E-16)
(1.096, 1.35E-16)
(1.097, 1.27E-16)
(1.098, 1.20E-16)
(1.099, 1.13E-16)
(1.1, 1.07E-16)
(1.101, 1.01E-16)
(1.102, 9.50E-17)
(1.103, 8.95E-17)
(1.104, 8.43E-17)
(1.105, 7.94E-17)
(1.106, 7.47E-17)
(1.107, 7.03E-17)
(1.108, 6.61E-17)
(1.109, 6.21E-17)
(1.11, 5.83E-17)
(1.111, 5.47E-17)
(1.112, 5.14E-17)
(1.113, 4.82E-17)
(1.114, 4.52E-17)
(1.115, 4.23E-17)
(1.116, 3.96E-17)
(1.117, 3.71E-17)
(1.118, 3.47E-17)
(1.119, 3.24E-17)
(1.12, 3.02E-17)
(1.121, 2.82E-17)
(1.122, 2.63E-17)
(1.123, 2.45E-17)
(1.124, 2.29E-17)
(1.125, 2.13E-17)
(1.126, 1.98E-17)
(1.127, 1.84E-17)
(1.128, 1.71E-17)
(1.129, 1.59E-17)
(1.13, 1.47E-17)
(1.131, 1.36E-17)
(1.132, 1.26E-17)
(1.133, 1.17E-17)
(1.134, 1.08E-17)
(1.135, 1.00E-17)
(1.136, 9.31E-18)
(1.137, 8.63E-18)
(1.138, 8.02E-18)
(1.139, 7.45E-18)
(1.14, 6.92E-18)
(1.141, 6.43E-18)
(1.142, 5.98E-18)
(1.143, 5.57E-18)
(1.144, 5.19E-18)
(1.145, 4.83E-18)
(1.146, 4.50E-18)
(1.147, 4.20E-18)
(1.148, 3.92E-18)
(1.149, 3.66E-18)
(1.15, 3.42E-18)
(1.151, 3.19E-18)
(1.152, 2.98E-18)
(1.153, 2.79E-18)
(1.154, 2.61E-18)
(1.155, 2.44E-18)
(1.156, 2.28E-18)
(1.157, 2.14E-18)
(1.158, 2.00E-18)
(1.159, 1.88E-18)
(1.16, 1.76E-18)
(1.161, 1.65E-18)
(1.162, 1.55E-18)
(1.163, 1.45E-18)
(1.164, 1.36E-18)
(1.165, 1.28E-18)
(1.166, 1.20E-18)
(1.167, 1.13E-18)
(1.168, 1.06E-18)
(1.169, 9.98E-19)
(1.17, 9.38E-19)
(1.171, 8.82E-19)
(1.172, 8.30E-19)
(1.173, 7.81E-19)
(1.174, 7.35E-19)
(1.175, 6.93E-19)
(1.176, 6.54E-19)
(1.177, 6.17E-19)
(1.178, 5.83E-19)
(1.179, 5.51E-19)
(1.18, 5.22E-19)
(1.181, 4.94E-19)
(1.182, 4.68E-19)
(1.183, 4.44E-19)
(1.184, 4.21E-19)
(1.185, 4.00E-19)
(1.186, 3.79E-19)
(1.187, 3.61E-19)
(1.188, 3.43E-19)
(1.189, 3.26E-19)
(1.19, 3.10E-19)
(1.191, 2.95E-19)
(1.192, 2.81E-19)
(1.193, 2.68E-19)
(1.194, 2.55E-19)
(1.195, 2.43E-19)
(1.196, 2.31E-19)
(1.197, 2.20E-19)
(1.198, 2.10E-19)
(1.199, 2.00E-19)
(1.2, 1.91E-19)
(1.201, 1.82E-19)
(1.202, 1.73E-19)
(1.203, 1.65E-19)
(1.204, 1.58E-19)
(1.205, 1.50E-19)
(1.206, 1.43E-19)
(1.207, 1.36E-19)
(1.208, 1.30E-19)
(1.209, 1.24E-19)
(1.21, 1.18E-19)
(1.211, 1.12E-19)
(1.212, 1.07E-19)
(1.213, 1.01E-19)
(1.214, 9.65E-20)
(1.215, 9.17E-20)
(1.216, 8.71E-20)
(1.217, 8.28E-20)
(1.218, 7.85E-20)
(1.219, 7.45E-20)
(1.22, 7.07E-20)
(1.221, 6.70E-20)
(1.222, 6.34E-20)
(1.223, 6.00E-20)
(1.224, 5.68E-20)
(1.225, 5.36E-20)
(1.226, 5.07E-20)
(1.227, 4.78E-20)
(1.228, 4.51E-20)
(1.229, 4.25E-20)
(1.23, 4.00E-20)
(1.231, 3.76E-20)
(1.232, 3.53E-20)
(1.233, 3.32E-20)
(1.234, 3.11E-20)
(1.235, 2.91E-20)
(1.236, 2.73E-20)
(1.237, 2.55E-20)
(1.238, 2.38E-20)
(1.239, 2.22E-20)
(1.24, 2.07E-20)
(1.241, 1.92E-20)
(1.242, 1.79E-20)
(1.243, 1.66E-20)
(1.244, 1.54E-20)
(1.245, 1.43E-20)
(1.246, 1.33E-20)
(1.247, 1.23E-20)
(1.248, 1.15E-20)
(1.249, 1.07E-20)
(1.25, 9.91E-21)
(1.251, 9.22E-21)
(1.252, 8.58E-21)
(1.253, 7.99E-21)
(1.254, 7.45E-21)
(1.255, 6.94E-21)
(1.256, 6.47E-21)
(1.257, 6.03E-21)
(1.258, 5.63E-21)
(1.259, 5.25E-21)
(1.26, 4.90E-21)
(1.261, 4.58E-21)
(1.262, 4.27E-21)
(1.263, 3.99E-21)
(1.264, 3.73E-21)
(1.265, 3.49E-21)
(1.266, 3.26E-21)
(1.267, 3.05E-21)
(1.268, 2.85E-21)
(1.269, 2.67E-21)
(1.27, 2.50E-21)
(1.271, 2.34E-21)
(1.272, 2.19E-21)
(1.273, 2.05E-21)
(1.274, 1.92E-21)
(1.275, 1.80E-21)
(1.276, 1.68E-21)
(1.277, 1.58E-21)
(1.278, 1.48E-21)
(1.279, 1.38E-21)
(1.28, 1.30E-21)
(1.281, 1.22E-21)
(1.282, 1.14E-21)
(1.283, 1.07E-21)
(1.284, 1.00E-21)
(1.285, 9.39E-22)
(1.286, 8.80E-22)
(1.287, 8.25E-22)
(1.288, 7.74E-22)
(1.289, 7.26E-22)
(1.29, 6.81E-22)
(1.291, 6.39E-22)
(1.292, 6.00E-22)
(1.293, 5.63E-22)
(1.294, 5.28E-22)
(1.295, 4.95E-22)
(1.296, 4.65E-22)
(1.297, 4.36E-22)
(1.298, 4.09E-22)
(1.299, 3.84E-22)
(1.3, 3.61E-22)
(1.301, 3.38E-22)
(1.302, 3.18E-22)
(1.303, 2.98E-22)
(1.304, 2.80E-22)
(1.305, 2.63E-22)
(1.306, 2.47E-22)
(1.307, 2.31E-22)
(1.308, 2.17E-22)
(1.309, 2.04E-22)
(1.31, 1.91E-22)
(1.311, 1.80E-22)
(1.312, 1.69E-22)
(1.313, 1.58E-22)
(1.314, 1.49E-22)
(1.315, 1.40E-22)
(1.316, 1.31E-22)
(1.317, 1.23E-22)
(1.318, 1.15E-22)
(1.319, 1.08E-22)
(1.32, 1.02E-22)
(1.321, 9.56E-23)
(1.322, 8.98E-23)
(1.323, 8.44E-23)
(1.324, 7.93E-23)
(1.325, 7.46E-23)
(1.326, 7.02E-23)
(1.327, 6.61E-23)
(1.328, 6.22E-23)
(1.329, 5.86E-23)
(1.33, 5.52E-23)
(1.331, 5.20E-23)
(1.332, 4.91E-23)
(1.333, 4.63E-23)
(1.334, 4.37E-23)
(1.335, 4.13E-23)
(1.336, 3.90E-23)
(1.337, 3.68E-23)
(1.338, 3.48E-23)
(1.339, 3.29E-23)
(1.34, 3.11E-23)
(1.341, 2.94E-23)
(1.342, 2.78E-23)
(1.343, 2.63E-23)
(1.344, 2.49E-23)
(1.345, 2.36E-23)
(1.346, 2.24E-23)
(1.347, 2.12E-23)
(1.348, 2.01E-23)
(1.349, 1.90E-23)
(1.35, 1.81E-23)
(1.351, 1.71E-23)
(1.352, 1.62E-23)
(1.353, 1.54E-23)
(1.354, 1.46E-23)
(1.355, 1.39E-23)
(1.356, 1.31E-23)
(1.357, 1.25E-23)
(1.358, 1.18E-23)
(1.359, 1.12E-23)
(1.36, 1.07E-23)
(1.361, 1.01E-23)
(1.362, 9.59E-24)
(1.363, 9.09E-24)
(1.364, 8.63E-24)
(1.365, 8.18E-24)
(1.366, 7.76E-24)
(1.367, 7.35E-24)
(1.368, 6.97E-24)
(1.369, 6.60E-24)
(1.37, 6.25E-24)
(1.371, 5.92E-24)
(1.372, 5.60E-24)
(1.373, 5.30E-24)
(1.374, 5.02E-24)
(1.375, 4.74E-24)
(1.376, 4.48E-24)
(1.377, 4.23E-24)
(1.378, 4.00E-24)
(1.379, 3.77E-24)
(1.38, 3.56E-24)
(1.381, 3.35E-24)
(1.382, 3.15E-24)
(1.383, 2.97E-24)
(1.384, 2.79E-24)
(1.385, 2.62E-24)
(1.386, 2.46E-24)
(1.387, 2.31E-24)
(1.388, 2.16E-24)
(1.389, 2.02E-24)
(1.39, 1.89E-24)
(1.391, 1.77E-24)
(1.392, 1.65E-24)
(1.393, 1.54E-24)
(1.394, 1.44E-24)
(1.395, 1.34E-24)
(1.396, 1.25E-24)
(1.397, 1.16E-24)
(1.398, 1.08E-24)
(1.399, 9.99E-25)
(1.4, 9.26E-25)
(1.401, 8.58E-25)
(1.402, 7.94E-25)
(1.403, 7.35E-25)
(1.404, 6.81E-25)
(1.405, 6.31E-25)
(1.406, 5.85E-25)
(1.407, 5.42E-25)
(1.408, 5.03E-25)
(1.409, 4.67E-25)
(1.41, 4.33E-25)
(1.411, 4.02E-25)
(1.412, 3.73E-25)
(1.413, 3.47E-25)
(1.414, 3.22E-25)
(1.415, 2.99E-25)
(1.416, 2.78E-25)
(1.417, 2.59E-25)
(1.418, 2.41E-25)
(1.419, 2.24E-25)
(1.42, 2.08E-25)
(1.421, 1.94E-25)
(1.422, 1.80E-25)
(1.423, 1.68E-25)
(1.424, 1.56E-25)
(1.425, 1.46E-25)
(1.426, 1.36E-25)
(1.427, 1.27E-25)
(1.428, 1.18E-25)
(1.429, 1.10E-25)
(1.43, 1.02E-25)
(1.431, 9.56E-26)
(1.432, 8.92E-26)
(1.433, 8.32E-26)
(1.434, 7.76E-26)
(1.435, 7.25E-26)
(1.436, 6.76E-26)
(1.437, 6.32E-26)
(1.438, 5.90E-26)
(1.439, 5.51E-26)
(1.44, 5.15E-26)
(1.441, 4.81E-26)
(1.442, 4.49E-26)
(1.443, 4.20E-26)
(1.444, 3.93E-26)
(1.445, 3.67E-26)
(1.446, 3.43E-26)
(1.447, 3.21E-26)
(1.448, 3.00E-26)
(1.449, 2.81E-26)
(1.45, 2.63E-26)
(1.451, 2.46E-26)
(1.452, 2.30E-26)
(1.453, 2.15E-26)
(1.454, 2.01E-26)
(1.455, 1.88E-26)
(1.456, 1.76E-26)
(1.457, 1.65E-26)
(1.458, 1.55E-26)
(1.459, 1.45E-26)
(1.46, 1.35E-26)
(1.461, 1.27E-26)
(1.462, 1.19E-26)
(1.463, 1.11E-26)
(1.464, 1.04E-26)
(1.465, 9.74E-27)
(1.466, 9.12E-27)
(1.467, 8.54E-27)
(1.468, 7.99E-27)
(1.469, 7.48E-27)
(1.47, 7.00E-27)
(1.471, 6.56E-27)
(1.472, 6.14E-27)
(1.473, 5.74E-27)
(1.474, 5.38E-27)
(1.475, 5.03E-27)
(1.476, 4.71E-27)
(1.477, 4.41E-27)
(1.478, 4.13E-27)
(1.479, 3.86E-27)
(1.48, 3.61E-27)
(1.481, 3.38E-27)
(1.482, 3.17E-27)
(1.483, 2.96E-27)
(1.484, 2.77E-27)
(1.485, 2.59E-27)
(1.486, 2.43E-27)
(1.487, 2.27E-27)
(1.488, 2.13E-27)
(1.489, 1.99E-27)
(1.49, 1.86E-27)
(1.491, 1.74E-27)
(1.492, 1.63E-27)
(1.493, 1.52E-27)
(1.494, 1.43E-27)
(1.495, 1.34E-27)
(1.496, 1.25E-27)
(1.497, 1.17E-27)
(1.498, 1.10E-27)
(1.499, 1.03E-27)
(1.5, 9.60E-28)
(1.501, 9.00E-28)
(1.502, 8.43E-28)
(1.503, 7.89E-28)
(1.504, 7.39E-28)
(1.505, 6.93E-28)
(1.506, 6.49E-28)
(1.507, 6.08E-28)
(1.508, 5.70E-28)
(1.509, 5.35E-28)
(1.51, 5.01E-28)
(1.511, 4.70E-28)
(1.512, 4.41E-28)
(1.513, 4.13E-28)
(1.514, 3.87E-28)
(1.515, 3.63E-28)
(1.516, 3.41E-28)
(1.517, 3.20E-28)
(1.518, 3.00E-28)
(1.519, 2.81E-28)
(1.52, 2.64E-28)
(1.521, 2.48E-28)
(1.522, 2.32E-28)
(1.523, 2.18E-28)
(1.524, 2.04E-28)
(1.525, 1.92E-28)
(1.526, 1.80E-28)
(1.527, 1.69E-28)
(1.528, 1.59E-28)
(1.529, 1.49E-28)
(1.53, 1.40E-28)
(1.531, 1.31E-28)
(1.532, 1.23E-28)
(1.533, 1.16E-28)
(1.534, 1.09E-28)
(1.535, 1.02E-28)
(1.536, 9.57E-29)
(1.537, 8.98E-29)
(1.538, 8.43E-29)
(1.539, 7.92E-29)
(1.54, 7.44E-29)
(1.541, 6.98E-29)
(1.542, 6.56E-29)
(1.543, 6.16E-29)
(1.544, 5.78E-29)
(1.545, 5.43E-29)
(1.546, 5.10E-29)
(1.547, 4.79E-29)
(1.548, 4.50E-29)
(1.549, 4.23E-29)
(1.55, 3.97E-29)
(1.551, 3.73E-29)
(1.552, 3.51E-29)
(1.553, 3.29E-29)
(1.554, 3.10E-29)
(1.555, 2.91E-29)
(1.556, 2.73E-29)
(1.557, 2.57E-29)
(1.558, 2.41E-29)
(1.559, 2.27E-29)
(1.56, 2.13E-29)
(1.561, 2.00E-29)
(1.562, 1.88E-29)
(1.563, 1.77E-29)
(1.564, 1.66E-29)
(1.565, 1.56E-29)
(1.566, 1.47E-29)
(1.567, 1.38E-29)
(1.568, 1.29E-29)
(1.569, 1.22E-29)
(1.57, 1.14E-29)
(1.571, 1.07E-29)
(1.572, 1.01E-29)
(1.573, 9.46E-30)
(1.574, 8.88E-30)
(1.575, 8.33E-30)
(1.576, 7.82E-30)
(1.577, 7.33E-30)
(1.578, 6.88E-30)
(1.579, 6.45E-30)
(1.58, 6.04E-30)
(1.581, 5.67E-30)
(1.582, 5.31E-30)
(1.583, 4.97E-30)
(1.584, 4.66E-30)
(1.585, 4.37E-30)
(1.586, 4.09E-30)
(1.587, 3.83E-30)
(1.588, 3.58E-30)
(1.589, 3.36E-30)
(1.59, 3.14E-30)
(1.591, 2.94E-30)
(1.592, 2.75E-30)
(1.593, 2.57E-30)
(1.594, 2.41E-30)
(1.595, 2.25E-30)
(1.596, 2.11E-30)
(1.597, 1.97E-30)
(1.598, 1.84E-30)
(1.599, 1.72E-30)
(1.6, 1.61E-30)
(1.601, 1.51E-30)
(1.602, 1.41E-30)
(1.603, 1.32E-30)
(1.604, 1.23E-30)
(1.605, 1.15E-30)
(1.606, 1.08E-30)
(1.607, 1.00E-30)
(1.608, 9.38E-31)
(1.609, 8.76E-31)
(1.61, 8.18E-31)
(1.611, 7.64E-31)
(1.612, 7.13E-31)
(1.613, 6.66E-31)
(1.614, 6.21E-31)
(1.615, 5.80E-31)
(1.616, 5.41E-31)
(1.617, 5.04E-31)
(1.618, 4.70E-31)
(1.619, 4.38E-31)
(1.62, 4.09E-31)
(1.621, 3.81E-31)
(1.622, 3.55E-31)
(1.623, 3.30E-31)
(1.624, 3.08E-31)
(1.625, 2.86E-31)
(1.626, 2.66E-31)
(1.627, 2.48E-31)
(1.628, 2.31E-31)
(1.629, 2.14E-31)
(1.63, 1.99E-31)
(1.631, 1.85E-31)
(1.632, 1.72E-31)
(1.633, 1.60E-31)
(1.634, 1.48E-31)
(1.635, 1.37E-31)
(1.636, 1.27E-31)
(1.637, 1.18E-31)
(1.638, 1.09E-31)
(1.639, 1.01E-31)
(1.64, 9.37E-32)
(1.641, 8.67E-32)
(1.642, 8.02E-32)
(1.643, 7.41E-32)
(1.644, 6.84E-32)
(1.645, 6.31E-32)
(1.646, 5.82E-32)
(1.647, 5.36E-32)
(1.648, 4.94E-32)
(1.649, 4.55E-32)
(1.65, 4.18E-32)
(1.651, 3.85E-32)
(1.652, 3.54E-32)
(1.653, 3.26E-32)
(1.654, 3.00E-32)
(1.655, 2.76E-32)
(1.656, 2.54E-32)
(1.657, 2.34E-32)
(1.658, 2.16E-32)
(1.659, 1.99E-32)
(1.66, 1.84E-32)
(1.661, 1.69E-32)
(1.662, 1.56E-32)
(1.663, 1.44E-32)
(1.664, 1.33E-32)
(1.665, 1.23E-32)
(1.666, 1.13E-32)
(1.667, 1.05E-32)
(1.668, 9.68E-33)
(1.669, 8.95E-33)
(1.67, 8.27E-33)
(1.671, 7.65E-33)
(1.672, 7.07E-33)
(1.673, 6.54E-33)
(1.674, 6.05E-33)
(1.675, 5.59E-33)
(1.676, 5.18E-33)
(1.677, 4.79E-33)
(1.678, 4.43E-33)
(1.679, 4.10E-33)
(1.68, 3.80E-33)
(1.681, 3.52E-33)
(1.682, 3.26E-33)
(1.683, 3.02E-33)
(1.684, 2.79E-33)
(1.685, 2.59E-33)
(1.686, 2.40E-33)
(1.687, 2.22E-33)
(1.688, 2.06E-33)
(1.689, 1.90E-33)
(1.69, 1.76E-33)
(1.691, 1.63E-33)
(1.692, 1.51E-33)
(1.693, 1.40E-33)
(1.694, 1.30E-33)
(1.695, 1.20E-33)
(1.696, 1.12E-33)
(1.697, 1.03E-33)
(1.698, 9.57E-34)
(1.699, 8.87E-34)
(1.7, 8.21E-34)
(1.701, 7.60E-34)
(1.702, 7.04E-34)
(1.703, 6.52E-34)
(1.704, 6.03E-34)
(1.705, 5.58E-34)
(1.706, 5.16E-34)
(1.707, 4.78E-34)
(1.708, 4.42E-34)
(1.709, 4.08E-34)
(1.71, 3.77E-34)
(1.711, 3.48E-34)
(1.712, 3.21E-34)
(1.713, 2.97E-34)
(1.714, 2.74E-34)
(1.715, 2.52E-34)
(1.716, 2.32E-34)
(1.717, 2.14E-34)
(1.718, 1.97E-34)
(1.719, 1.81E-34)
(1.72, 1.66E-34)
(1.721, 1.52E-34)
(1.722, 1.40E-34)
(1.723, 1.28E-34)
(1.724, 1.17E-34)
(1.725, 1.07E-34)
(1.726, 9.76E-35)
(1.727, 8.90E-35)
(1.728, 8.10E-35)
(1.729, 7.36E-35)
(1.73, 6.68E-35)
(1.731, 6.04E-35)
(1.732, 5.45E-35)
(1.733, 4.89E-35)
(1.734, 4.37E-35)
(1.735, 3.89E-35)
(1.736, 3.45E-35)
(1.737, 3.03E-35)
(1.738, 2.65E-35)
(1.739, 2.29E-35)
(1.74, 1.96E-35)
(1.741, 1.65E-35)
(1.742, 1.36E-35)
(1.743, 1.09E-35)
(1.744, 8.45E-36)
(1.745, 6.17E-36)
(1.746, 4.07E-36)
(1.747, 2.14E-36)
(1.748, 3.63E-37)
(1.749, -1.26E-36)
(1.75, -2.78E-36)
(1.751, -4.19E-36)
(1.752, -5.49E-36)
(1.753, -6.67E-36)
(1.754, -7.75E-36)
(1.755, -8.71E-36)
(1.756, -9.58E-36)
(1.757, -1.04E-35)
(1.758, -1.11E-35)
(1.759, -1.17E-35)
(1.76, -1.22E-35)
(1.761, -1.27E-35)
(1.762, -1.31E-35)
(1.763, -1.34E-35)
(1.764, -1.37E-35)
(1.765, -1.39E-35)
(1.766, -1.41E-35)
(1.767, -1.42E-35)
(1.768, -1.43E-35)
(1.769, -1.43E-35)
(1.77, -1.42E-35)
(1.771, -1.42E-35)
(1.772, -1.41E-35)
(1.773, -1.40E-35)
(1.774, -1.38E-35)
(1.775, -1.36E-35)
(1.776, -1.34E-35)
(1.777, -1.31E-35)
(1.778, -1.28E-35)
(1.779, -1.24E-35)
(1.78, -1.21E-35)
(1.781, -1.17E-35)
(1.782, -1.13E-35)
(1.783, -1.09E-35)
(1.784, -1.05E-35)
(1.785, -1.00E-35)
(1.786, -9.61E-36)
(1.787, -9.17E-36)
(1.788, -8.72E-36)
(1.789, -8.28E-36)
(1.79, -7.85E-36)
(1.791, -7.42E-36)
(1.792, -7.00E-36)
(1.793, -6.59E-36)
(1.794, -6.19E-36)
(1.795, -5.80E-36)
(1.796, -5.43E-36)
(1.797, -5.07E-36)
(1.798, -4.73E-36)
(1.799, -4.40E-36)
(1.8, -4.09E-36)
(1.801, -3.80E-36)
(1.802, -3.53E-36)
(1.803, -3.28E-36)
(1.804, -3.05E-36)
(1.805, -2.83E-36)
(1.806, -2.63E-36)
(1.807, -2.44E-36)
(1.808, -2.26E-36)
(1.809, -2.10E-36)
(1.81, -1.95E-36)
(1.811, -1.81E-36)
(1.812, -1.68E-36)
(1.813, -1.55E-36)
(1.814, -1.44E-36)
(1.815, -1.33E-36)
(1.816, -1.23E-36)
(1.817, -1.14E-36)
(1.818, -1.05E-36)
(1.819, -9.73E-37)
(1.82, -8.98E-37)
(1.821, -8.28E-37)
(1.822, -7.63E-37)
(1.823, -7.03E-37)
(1.824, -6.47E-37)
(1.825, -5.95E-37)
(1.826, -5.46E-37)
(1.827, -5.01E-37)
(1.828, -4.60E-37)
(1.829, -4.21E-37)
(1.83, -3.85E-37)
(1.831, -3.52E-37)
(1.832, -3.22E-37)
(1.833, -2.93E-37)
(1.834, -2.67E-37)
(1.835, -2.42E-37)
(1.836, -2.20E-37)
(1.837, -1.99E-37)
(1.838, -1.79E-37)
(1.839, -1.61E-37)
(1.84, -1.44E-37)
(1.841, -1.28E-37)
(1.842, -1.14E-37)
(1.843, -1.01E-37)
(1.844, -8.85E-38)
(1.845, -7.72E-38)
(1.846, -6.68E-38)
(1.847, -5.71E-38)
(1.848, -4.79E-38)
(1.849, -3.94E-38)
(1.85, -3.13E-38)
(1.851, -2.37E-38)
(1.852, -1.66E-38)
(1.853, -9.93E-39)
(1.854, -3.72E-39)
(1.855, 2.06E-39)
(1.856, 7.43E-39)
(1.857, 1.24E-38)
(1.858, 1.70E-38)
(1.859, 2.11E-38)
(1.86, 2.50E-38)
(1.861, 2.84E-38)
(1.862, 3.16E-38)
(1.863, 3.44E-38)
(1.864, 3.69E-38)
(1.865, 3.92E-38)
(1.866, 4.13E-38)
(1.867, 4.31E-38)
(1.868, 4.47E-38)
(1.869, 4.61E-38)
(1.87, 4.73E-38)
(1.871, 4.83E-38)
(1.872, 4.90E-38)
(1.873, 4.96E-38)
(1.874, 5.00E-38)
(1.875, 5.02E-38)
(1.876, 5.02E-38)
(1.877, 5.01E-38)
(1.878, 4.99E-38)
(1.879, 4.95E-38)
(1.88, 4.91E-38)
(1.881, 4.85E-38)
(1.882, 4.78E-38)
(1.883, 4.70E-38)
(1.884, 4.62E-38)
(1.885, 4.52E-38)
(1.886, 4.42E-38)
(1.887, 4.31E-38)
(1.888, 4.18E-38)
(1.889, 4.05E-38)
(1.89, 3.91E-38)
(1.891, 3.77E-38)
(1.892, 3.62E-38)
(1.893, 3.47E-38)
(1.894, 3.31E-38)
(1.895, 3.15E-38)
(1.896, 2.99E-38)
(1.897, 2.83E-38)
(1.898, 2.67E-38)
(1.899, 2.51E-38)
(1.9, 2.35E-38)
(1.901, 2.20E-38)
(1.902, 2.04E-38)
(1.903, 1.89E-38)
(1.904, 1.74E-38)
(1.905, 1.59E-38)
(1.906, 1.45E-38)
(1.907, 1.31E-38)
(1.908, 1.18E-38)
(1.909, 1.05E-38)
(1.91, 9.33E-39)
(1.911, 8.21E-39)
(1.912, 7.15E-39)
(1.913, 6.16E-39)
(1.914, 5.24E-39)
(1.915, 4.38E-39)
(1.916, 3.60E-39)
(1.917, 2.88E-39)
(1.918, 2.21E-39)
(1.919, 1.58E-39)
(1.92, 9.98E-40)
(1.921, 4.53E-40)
(1.922, -5.33E-41)
(1.923, -5.21E-40)
(1.924, -9.53E-40)
(1.925, -1.35E-39)
(1.926, -1.71E-39)
(1.927, -2.04E-39)
(1.928, -2.34E-39)
(1.929, -2.61E-39)
(1.93, -2.85E-39)
(1.931, -3.07E-39)
(1.932, -3.26E-39)
(1.933, -3.43E-39)
(1.934, -3.59E-39)
(1.935, -3.74E-39)
(1.936, -3.88E-39)
(1.937, -4.00E-39)
(1.938, -4.11E-39)
(1.939, -4.20E-39)
(1.94, -4.27E-39)
(1.941, -4.33E-39)
(1.942, -4.37E-39)
(1.943, -4.39E-39)
(1.944, -4.40E-39)
(1.945, -4.39E-39)
(1.946, -4.37E-39)
(1.947, -4.34E-39)
(1.948, -4.30E-39)
(1.949, -4.25E-39)
(1.95, -4.19E-39)
(1.951, -4.12E-39)
(1.952, -4.04E-39)
(1.953, -3.96E-39)
(1.954, -3.87E-39)
(1.955, -3.78E-39)
(1.956, -3.68E-39)
(1.957, -3.57E-39)
(1.958, -3.45E-39)
(1.959, -3.33E-39)
(1.96, -3.20E-39)
(1.961, -3.07E-39)
(1.962, -2.94E-39)
(1.963, -2.80E-39)
(1.964, -2.66E-39)
(1.965, -2.51E-39)
(1.966, -2.36E-39)
(1.967, -2.21E-39)
(1.968, -2.06E-39)
(1.969, -1.90E-39)
(1.97, -1.75E-39)
(1.971, -1.59E-39)
(1.972, -1.44E-39)
(1.973, -1.28E-39)
(1.974, -1.12E-39)
(1.975, -9.65E-40)
(1.976, -8.08E-40)
(1.977, -6.51E-40)
(1.978, -4.94E-40)
(1.979, -3.38E-40)
(1.98, -1.82E-40)
(1.981, -2.62E-41)
(1.982, 1.29E-40)
(1.983, 2.85E-40)
(1.984, 4.41E-40)
(1.985, 5.97E-40)
(1.986, 7.53E-40)
(1.987, 9.11E-40)
(1.988, 1.07E-39)
(1.989, 1.23E-39)
(1.99, 1.40E-39)
(1.991, 1.56E-39)
(1.992, 1.73E-39)
(1.993, 1.91E-39)
(1.994, 2.09E-39)
(1.995, 2.27E-39)
(1.996, 2.46E-39)
(1.997, 2.66E-39)
(1.998, 2.87E-39)
(1.999, 3.09E-39)
(2, 3.31E-39)
(2.001, 3.55E-39)
(2.002, 3.79E-39)
(2.003, 4.05E-39)
(2.004, 4.33E-39)
(2.005, 4.62E-39)
(2.006, 4.92E-39)
(2.007, 5.24E-39)
(2.008, 5.57E-39)
(2.009, 5.92E-39)
(2.01, 6.29E-39)
(2.011, 6.68E-39)
(2.012, 7.09E-39)
(2.013, 7.51E-39)
(2.014, 7.96E-39)
(2.015, 8.43E-39)
(2.016, 8.91E-39)
(2.017, 9.42E-39)
(2.018, 9.95E-39)
(2.019, 1.05E-38)
(2.02, 1.11E-38)
(2.021, 1.17E-38)
(2.022, 1.23E-38)
(2.023, 1.29E-38)
(2.024, 1.36E-38)
(2.025, 1.42E-38)
(2.026, 1.49E-38)
(2.027, 1.55E-38)
(2.028, 1.62E-38)
(2.029, 1.69E-38)
(2.03, 1.75E-38)
(2.031, 1.82E-38)
(2.032, 1.89E-38)
(2.033, 1.95E-38)
(2.034, 2.01E-38)
(2.035, 2.07E-38)
(2.036, 2.13E-38)
(2.037, 2.18E-38)
(2.038, 2.22E-38)
(2.039, 2.26E-38)
(2.04, 2.29E-38)
(2.041, 2.31E-38)
(2.042, 2.32E-38)
(2.043, 2.32E-38)
(2.044, 2.31E-38)
(2.045, 2.29E-38)
(2.046, 2.25E-38)
(2.047, 2.20E-38)
(2.048, 2.12E-38)
(2.049, 2.01E-38)
(2.05, 1.88E-38)
(2.051, 1.72E-38)
(2.052, 1.53E-38)
(2.053, 1.30E-38)
(2.054, 1.03E-38)
(2.055, 7.15E-39)
(2.056, 3.54E-39)
(2.057, -5.70E-40)
(2.058, -5.25E-39)
(2.059, -1.05E-38)
(2.06, -1.65E-38)
(2.061, -2.31E-38)
(2.062, -3.04E-38)
(2.063, -3.84E-38)
(2.064, -4.73E-38)
(2.065, -5.69E-38)
(2.066, -6.75E-38)
(2.067, -7.89E-38)
(2.068, -9.13E-38)
(2.069, -1.05E-37)
(2.07, -1.19E-37)
(2.071, -1.35E-37)
(2.072, -1.51E-37)
(2.073, -1.69E-37)
(2.074, -1.88E-37)
(2.075, -2.09E-37)
(2.076, -2.30E-37)
(2.077, -2.53E-37)
(2.078, -2.77E-37)
(2.079, -3.03E-37)
(2.08, -3.30E-37)
(2.081, -3.58E-37)
(2.082, -3.88E-37)
(2.083, -4.19E-37)
(2.084, -4.51E-37)
(2.085, -4.85E-37)
(2.086, -5.20E-37)
(2.087, -5.57E-37)
(2.088, -5.95E-37)
(2.089, -6.34E-37)
(2.09, -6.74E-37)
(2.091, -7.16E-37)
(2.092, -7.58E-37)
(2.093, -8.02E-37)
(2.094, -8.47E-37)
(2.095, -8.94E-37)
(2.096, -9.41E-37)
(2.097, -9.88E-37)
(2.098, -1.04E-36)
(2.099, -1.08E-36)
(2.1, -1.13E-36)
(2.101, -1.18E-36)
(2.102, -1.23E-36)
(2.103, -1.27E-36)
(2.104, -1.31E-36)
(2.105, -1.35E-36)
(2.106, -1.39E-36)
(2.107, -1.43E-36)
(2.108, -1.46E-36)
(2.109, -1.49E-36)
(2.11, -1.52E-36)
(2.111, -1.55E-36)
(2.112, -1.57E-36)
(2.113, -1.58E-36)
(2.114, -1.59E-36)
(2.115, -1.60E-36)
(2.116, -1.60E-36)
(2.117, -1.60E-36)
(2.118, -1.59E-36)
(2.119, -1.58E-36)
(2.12, -1.56E-36)
(2.121, -1.53E-36)
(2.122, -1.49E-36)
(2.123, -1.43E-36)
(2.124, -1.34E-36)
(2.125, -1.23E-36)
(2.126, -1.07E-36)
(2.127, -8.82E-37)
(2.128, -6.48E-37)
(2.129, -3.66E-37)
(2.13, -2.92E-38)
(2.131, 3.67E-37)
(2.132, 8.27E-37)
(2.133, 1.35E-36)
(2.134, 1.96E-36)
(2.135, 2.64E-36)
(2.136, 3.40E-36)
(2.137, 4.25E-36)
(2.138, 5.18E-36)
(2.139, 6.20E-36)
(2.14, 7.30E-36)
(2.141, 8.50E-36)
(2.142, 9.79E-36)
(2.143, 1.12E-35)
(2.144, 1.27E-35)
(2.145, 1.43E-35)
(2.146, 1.60E-35)
(2.147, 1.78E-35)
(2.148, 1.98E-35)
(2.149, 2.18E-35)
(2.15, 2.40E-35)
(2.151, 2.63E-35)
(2.152, 2.87E-35)
(2.153, 3.13E-35)
(2.154, 3.40E-35)
(2.155, 3.68E-35)
(2.156, 3.97E-35)
(2.157, 4.28E-35)
(2.158, 4.60E-35)
(2.159, 4.94E-35)
(2.16, 5.28E-35)
(2.161, 5.64E-35)
(2.162, 6.01E-35)
(2.163, 6.40E-35)
(2.164, 6.79E-35)
(2.165, 7.20E-35)
(2.166, 7.61E-35)
(2.167, 8.03E-35)
(2.168, 8.46E-35)
(2.169, 8.90E-35)
(2.17, 9.35E-35)
(2.171, 9.82E-35)
(2.172, 1.03E-34)
(2.173, 1.07E-34)
(2.174, 1.12E-34)
(2.175, 1.17E-34)
(2.176, 1.22E-34)
(2.177, 1.27E-34)
(2.178, 1.32E-34)
(2.179, 1.36E-34)
(2.18, 1.40E-34)
(2.181, 1.44E-34)
(2.182, 1.48E-34)
(2.183, 1.52E-34)
(2.184, 1.55E-34)
(2.185, 1.59E-34)
(2.186, 1.62E-34)
(2.187, 1.64E-34)
(2.188, 1.66E-34)
(2.189, 1.68E-34)
(2.19, 1.69E-34)
(2.191, 1.70E-34)
(2.192, 1.70E-34)
(2.193, 1.69E-34)
(2.194, 1.69E-34)
(2.195, 1.68E-34)
(2.196, 1.68E-34)
(2.197, 1.67E-34)
(2.198, 1.66E-34)
(2.199, 1.66E-34)
(2.2, 1.65E-34)
(2.201, 1.64E-34)
(2.202, 1.64E-34)
(2.203, 1.60E-34)
(2.204, 1.50E-34)
(2.205, 1.33E-34)
(2.206, 1.09E-34)
(2.207, 6.92E-35)
(2.208, -1.07E-36)
(2.209, -1.08E-34)
(2.21, -2.57E-34)
(2.211, -4.55E-34)
(2.212, -7.09E-34)
(2.213, -1.02E-33)
(2.214, -1.41E-33)
(2.215, -1.86E-33)
(2.216, -2.39E-33)
(2.217, -3.01E-33)
(2.218, -3.73E-33)
(2.219, -4.54E-33)
(2.22, -5.45E-33)
(2.221, -6.47E-33)
(2.222, -7.59E-33)
(2.223, -8.80E-33)
(2.224, -1.01E-32)
(2.225, -1.15E-32)
(2.226, -1.30E-32)
(2.227, -1.46E-32)
(2.228, -1.63E-32)
(2.229, -1.81E-32)
(2.23, -2.00E-32)
(2.231, -2.20E-32)
(2.232, -2.41E-32)
(2.233, -2.63E-32)
(2.234, -2.86E-32)
(2.235, -3.10E-32)
(2.236, -3.35E-32)
(2.237, -3.61E-32)
(2.238, -3.88E-32)
(2.239, -4.16E-32)
(2.24, -4.45E-32)
(2.241, -4.74E-32)
(2.242, -5.05E-32)
(2.243, -5.36E-32)
(2.244, -5.68E-32)
(2.245, -6.01E-32)
(2.246, -6.34E-32)
(2.247, -6.68E-32)
(2.248, -7.03E-32)
(2.249, -7.38E-32)
(2.25, -7.74E-32)
(2.251, -8.11E-32)
(2.252, -8.48E-32)
(2.253, -8.86E-32)
(2.254, -9.24E-32)
(2.255, -9.62E-32)
(2.256, -1.00E-31)
(2.257, -1.04E-31)
(2.258, -1.08E-31)
(2.259, -1.12E-31)
(2.26, -1.16E-31)
(2.261, -1.19E-31)
(2.262, -1.23E-31)
(2.263, -1.27E-31)
(2.264, -1.31E-31)
(2.265, -1.34E-31)
(2.266, -1.38E-31)
(2.267, -1.42E-31)
(2.268, -1.45E-31)
(2.269, -1.49E-31)
(2.27, -1.52E-31)
(2.271, -1.55E-31)
(2.272, -1.58E-31)
(2.273, -1.62E-31)
(2.274, -1.65E-31)
(2.275, -1.68E-31)
(2.276, -1.70E-31)
(2.277, -1.73E-31)
(2.278, -1.75E-31)
(2.279, -1.77E-31)
(2.28, -1.79E-31)
(2.281, -1.81E-31)
(2.282, -1.83E-31)
(2.283, -1.84E-31)
(2.284, -1.86E-31)
(2.285, -1.87E-31)
(2.286, -1.88E-31)
(2.287, -1.89E-31)
(2.288, -1.90E-31)
(2.289, -1.91E-31)
(2.29, -1.91E-31)
(2.291, -1.92E-31)
(2.292, -1.92E-31)
(2.293, -1.93E-31)
(2.294, -1.93E-31)
(2.295, -1.93E-31)
(2.296, -1.94E-31)
(2.297, -1.94E-31)
(2.298, -1.94E-31)
(2.299, -1.95E-31)
(2.3, -1.95E-31)
(2.301, -1.95E-31)
(2.302, -1.95E-31)
(2.303, -1.95E-31)
(2.304, -1.95E-31)
(2.305, -1.95E-31)
(2.306, -1.95E-31)
(2.307, -1.95E-31)
(2.308, -1.90E-31)
(2.309, 2.44E-31)
(2.31, 1.55E-30)
(2.311, 3.83E-30)
(2.312, 7.20E-30)
(2.313, 1.23E-29)
(2.314, 2.12E-29)
(2.315, 3.52E-29)
(2.316, 5.51E-29)
(2.317, 8.18E-29)
(2.318, 1.16E-28)
(2.319, 1.60E-28)
(2.32, 2.12E-28)
(2.321, 2.76E-28)
(2.322, 3.50E-28)
(2.323, 4.37E-28)
(2.324, 5.37E-28)
(2.325, 6.51E-28)
(2.326, 7.80E-28)
(2.327, 9.24E-28)
(2.328, 1.08E-27)
(2.329, 1.26E-27)
(2.33, 1.45E-27)
(2.331, 1.65E-27)
(2.332, 1.87E-27)
(2.333, 2.10E-27)
(2.334, 2.34E-27)
(2.335, 2.60E-27)
(2.336, 2.88E-27)
(2.337, 3.17E-27)
(2.338, 3.47E-27)
(2.339, 3.79E-27)
(2.34, 4.13E-27)
(2.341, 4.48E-27)
(2.342, 4.84E-27)
(2.343, 5.22E-27)
(2.344, 5.62E-27)
(2.345, 6.02E-27)
(2.346, 6.45E-27)
(2.347, 6.88E-27)
(2.348, 7.33E-27)
(2.349, 7.80E-27)
(2.35, 8.27E-27)
(2.351, 8.76E-27)
(2.352, 9.26E-27)
(2.353, 9.77E-27)
(2.354, 1.03E-26)
(2.355, 1.08E-26)
(2.356, 1.14E-26)
(2.357, 1.19E-26)
(2.358, 1.25E-26)
(2.359, 1.31E-26)
(2.36, 1.36E-26)
(2.361, 1.42E-26)
(2.362, 1.48E-26)
(2.363, 1.54E-26)
(2.364, 1.60E-26)
(2.365, 1.66E-26)
(2.366, 1.72E-26)
(2.367, 1.79E-26)
(2.368, 1.85E-26)
(2.369, 1.91E-26)
(2.37, 1.97E-26)
(2.371, 2.03E-26)
(2.372, 2.10E-26)
(2.373, 2.16E-26)
(2.374, 2.22E-26)
(2.375, 2.28E-26)
(2.376, 2.34E-26)
(2.377, 2.39E-26)
(2.378, 2.45E-26)
(2.379, 2.51E-26)
(2.38, 2.57E-26)
(2.381, 2.62E-26)
(2.382, 2.67E-26)
(2.383, 2.72E-26)
(2.384, 2.77E-26)
(2.385, 2.82E-26)
(2.386, 2.87E-26)
(2.387, 2.92E-26)
(2.388, 2.96E-26)
(2.389, 3.00E-26)
(2.39, 3.04E-26)
(2.391, 3.07E-26)
(2.392, 3.10E-26)
(2.393, 3.13E-26)
(2.394, 3.16E-26)
(2.395, 3.19E-26)
(2.396, 3.21E-26)
(2.397, 3.23E-26)
(2.398, 3.25E-26)
(2.399, 3.27E-26)
(2.4, 3.29E-26)
(2.401, 3.29E-26)
(2.402, 3.30E-26)
(2.403, 3.31E-26)
(2.404, 3.31E-26)
(2.405, 3.32E-26)
(2.406, 3.32E-26)
(2.407, 3.33E-26)
(2.408, 3.33E-26)
(2.409, 3.33E-26)
(2.41, 3.33E-26)
(2.411, 3.34E-26)
(2.412, 3.34E-26)
(2.413, 3.34E-26)
(2.414, 3.34E-26)
(2.415, 3.34E-26)
(2.416, 3.34E-26)
(2.417, 3.34E-26)
(2.418, 3.34E-26)
(2.419, 3.34E-26)
(2.42, 3.34E-26)
(2.421, -6.57E-24)
(2.422, -3.93E-23)
(2.423, -1.11E-22)
(2.424, -2.27E-22)
(2.425, -4.27E-22)
(2.426, -7.98E-22)
(2.427, -1.39E-21)
(2.428, -2.24E-21)
(2.429, -3.38E-21)
(2.43, -4.86E-21)
(2.431, -6.72E-21)
(2.432, -8.98E-21)
(2.433, -1.17E-20)
(2.434, -1.49E-20)
(2.435, -1.86E-20)
(2.436, -2.28E-20)
(2.437, -2.77E-20)
(2.438, -3.31E-20)
(2.439, -3.92E-20)
(2.44, -4.60E-20)
(2.441, -5.34E-20)
(2.442, -6.14E-20)
(2.443, -6.99E-20)
(2.444, -7.90E-20)
(2.445, -8.87E-20)
(2.446, -9.90E-20)
(2.447, -1.10E-19)
(2.448, -1.21E-19)
(2.449, -1.33E-19)
(2.45, -1.46E-19)
(2.451, -1.59E-19)
(2.452, -1.73E-19)
(2.453, -1.88E-19)
(2.454, -2.03E-19)
(2.455, -2.19E-19)
(2.456, -2.35E-19)
(2.457, -2.52E-19)
(2.458, -2.69E-19)
(2.459, -2.87E-19)
(2.46, -3.06E-19)
(2.461, -3.25E-19)
(2.462, -3.45E-19)
(2.463, -3.65E-19)
(2.464, -3.86E-19)
(2.465, -4.07E-19)
(2.466, -4.28E-19)
(2.467, -4.51E-19)
(2.468, -4.73E-19)
(2.469, -4.96E-19)
(2.47, -5.20E-19)
(2.471, -5.44E-19)
(2.472, -5.68E-19)
(2.473, -5.93E-19)
(2.474, -6.18E-19)
(2.475, -6.43E-19)
(2.476, -6.69E-19)
(2.477, -6.95E-19)
(2.478, -7.22E-19)
(2.479, -7.48E-19)
(2.48, -7.75E-19)
(2.481, -8.02E-19)
(2.482, -8.29E-19)
(2.483, -8.57E-19)
(2.484, -8.84E-19)
(2.485, -9.12E-19)
(2.486, -9.40E-19)
(2.487, -9.68E-19)
(2.488, -9.96E-19)
(2.489, -1.02E-18)
(2.49, -1.05E-18)
(2.491, -1.08E-18)
(2.492, -1.11E-18)
(2.493, -1.13E-18)
(2.494, -1.16E-18)
(2.495, -1.19E-18)
(2.496, -1.22E-18)
(2.497, -1.24E-18)
(2.498, -1.27E-18)
(2.499, -1.30E-18)
(2.5, -1.32E-18)
(2.501, -1.35E-18)
(2.502, -1.37E-18)
(2.503, -1.40E-18)
(2.504, -1.42E-18)
(2.505, -1.45E-18)
(2.506, -1.47E-18)
(2.507, -1.49E-18)
(2.508, -1.51E-18)
(2.509, -1.53E-18)
(2.51, -1.56E-18)
(2.511, -1.58E-18)
(2.512, -1.60E-18)
(2.513, -1.62E-18)
(2.514, -1.64E-18)
(2.515, -1.66E-18)
(2.516, -1.68E-18)
(2.517, -1.70E-18)
(2.518, -1.71E-18)
(2.519, -1.72E-18)
(2.52, -1.74E-18)
(2.521, -1.76E-18)
(2.522, -1.77E-18)
(2.523, -1.79E-18)
(2.524, -1.81E-18)
(2.525, -1.82E-18)
(2.526, -1.83E-18)
(2.527, -1.83E-18)
(2.528, -1.84E-18)
(2.529, -1.84E-18)
(2.53, -1.84E-18)
(2.531, -1.84E-18)
(2.532, -1.85E-18)
(2.533, -1.85E-18)
(2.534, -1.85E-18)
(2.535, -1.85E-18)
(2.536, -1.86E-18)
(2.537, -1.85E-18)
(2.538, -1.86E-18)
(2.539, -1.88E-18)
(2.54, -1.88E-18)
(2.541, -1.88E-18)
(2.542, -1.86E-18)
(2.543, -1.86E-18)
(2.544, -1.86E-18)
(2.545, -1.86E-18)
(2.546, 4.48E-06)
(2.547, 1.87E-05)
(2.548, 4.38E-05)
(2.549, 9.40E-05)
(2.55, 0.000191705)
(2.551, 0.000346718)
(2.552, 0.000569645)
(2.553, 0.000870969)
(2.554, 0.00125893)
(2.555, 0.00174183)
(2.556, 0.00232821)
(2.557, 0.00302684)
(2.558, 0.00384671)
(2.559, 0.00479711)
(2.56, 0.00588753)
(2.561, 0.00712772)
(2.562, 0.00852659)
(2.563, 0.0100896)
(2.564, 0.0118185)
(2.565, 0.0137017)
(2.566, 0.015729)
(2.567, 0.0178987)
(2.568, 0.0202124)
(2.569, 0.0226722)
(2.57, 0.0252799)
(2.571, 0.0280371)
(2.572, 0.030945)
(2.573, 0.0340047)
(2.574, 0.0372169)
(2.575, 0.0405821)
(2.576, 0.0441008)
(2.577, 0.0477731)
(2.578, 0.0515991)
(2.579, 0.0555785)
(2.58, 0.0597109)
(2.581, 0.0639962)
(2.582, 0.068434)
(2.583, 0.0730237)
(2.584, 0.0777649)
(2.585, 0.0826569)
(2.586, 0.0876989)
(2.587, 0.09289)
(2.588, 0.0982295)
(2.589, 0.103716)
(2.59, 0.109349)
(2.591, 0.115126)
(2.592, 0.121047)
(2.593, 0.127109)
(2.594, 0.133312)
(2.595, 0.139653)
(2.596, 0.146131)
(2.597, 0.152744)
(2.598, 0.15949)
(2.599, 0.166367)
(2.6, 0.173373)
(2.601, 0.180506)
(2.602, 0.187763)
(2.603, 0.195143)
(2.604, 0.202642)
(2.605, 0.210258)
(2.606, 0.217989)
(2.607, 0.225831)
(2.608, 0.233783)
(2.609, 0.241841)
(2.61, 0.250002)
(2.611, 0.258263)
(2.612, 0.266622)
(2.613, 0.275075)
(2.614, 0.283618)
(2.615, 0.292249)
(2.616, 0.300964)
(2.617, 0.30976)
(2.618, 0.318633)
(2.619, 0.32758)
(2.62, 0.336598)
(2.621, 0.345682)
(2.622, 0.354829)
(2.623, 0.364035)
(2.624, 0.373297)
(2.625, 0.382611)
(2.626, 0.391972)
(2.627, 0.401378)
(2.628, 0.410823)
(2.629, 0.420305)
(2.63, 0.429818)
(2.631, 0.43936)
(2.632, 0.448926)
(2.633, 0.458511)
(2.634, 0.468112)
(2.635, 0.477724)
(2.636, 0.487343)
(2.637, 0.496966)
(2.638, 0.506587)
(2.639, 0.516202)
(2.64, 0.525808)
(2.641, 0.5354)
(2.642, 0.544974)
(2.643, 0.554526)
(2.644, 0.56405)
(2.645, 0.573544)
(2.646, 0.583002)
(2.647, 0.592421)
(2.648, 0.601796)
(2.649, 0.611124)
(2.65, 0.620399)
(2.651, 0.629619)
(2.652, 0.638778)
(2.653, 0.647873)
(2.654, 0.6569)
(2.655, 0.665855)
(2.656, 0.674734)
(2.657, 0.683533)
(2.658, 0.692248)
(2.659, 0.700877)
(2.66, 0.709414)
(2.661, 0.717857)
(2.662, 0.726202)
(2.663, 0.734445)
(2.664, 0.742584)
(2.665, 0.750615)
(2.666, 0.758536)
(2.667, 0.766343)
(2.668, 0.774034)
(2.669, 0.781605)
(2.67, 0.789055)
(2.671, 0.796381)
(2.672, 0.803579)
(2.673, 0.810647)
(2.674, 0.817584)
(2.675, 0.824386)
(2.676, 0.83105)
(2.677, 0.837576)
(2.678, 0.843961)
(2.679, 0.850203)
(2.68, 0.856302)
(2.681, 0.86226)
(2.682, 0.868077)
(2.683, 0.873751)
(2.684, 0.879279)
(2.685, 0.88466)
(2.686, 0.889892)
(2.687, 0.894974)
(2.688, 0.899904)
(2.689, 0.904683)
(2.69, 0.909309)
(2.691, 0.913783)
(2.692, 0.918104)
(2.693, 0.922273)
(2.694, 0.926291)
(2.695, 0.930159)
(2.696, 0.933879)
(2.697, 0.937451)
(2.698, 0.940878)
(2.699, 0.944161)
(2.7, 0.947298)
(2.701, 0.95029)
(2.702, 0.953139)
(2.703, 0.955851)
(2.704, 0.958428)
(2.705, 0.960875)
(2.706, 0.963196)
(2.707, 0.965395)
(2.708, 0.967476)
(2.709, 0.969444)
(2.71, 0.971302)
(2.711, 0.973055)
(2.712, 0.974708)
(2.713, 0.976264)
(2.714, 0.977728)
(2.715, 0.979104)
(2.716, 0.980396)
(2.717, 0.981608)
(2.718, 0.982744)
(2.719, 0.983808)
(2.72, 0.984805)
(2.721, 0.985737)
(2.722, 0.986608)
(2.723, 0.987422)
(2.724, 0.988182)
(2.725, 0.988892)
(2.726, 0.989554)
(2.727, 0.990172)
(2.728, 0.990747)
(2.729, 0.991284)
(2.73, 0.991784)
(2.731, 0.992251)
(2.732, 0.992685)
(2.733, 0.99309)
(2.734, 0.993468)
(2.735, 0.99382)
(2.736, 0.994148)
(2.737, 0.994454)
(2.738, 0.99474)
(2.739, 0.995007)
(2.74, 0.995257)
(2.741, 0.995491)
(2.742, 0.995709)
(2.743, 0.995914)
(2.744, 0.996107)
(2.745, 0.996287)
(2.746, 0.996457)
(2.747, 0.996617)
(2.748, 0.996767)
(2.749, 0.996909)
(2.75, 0.997043)
(2.751, 0.99717)
(2.752, 0.99729)
(2.753, 0.997404)
(2.754, 0.997512)
(2.755, 0.997615)
(2.756, 0.997712)
(2.757, 0.997806)
(2.758, 0.997894)
(2.759, 0.997979)
(2.76, 0.998059)
(2.761, 0.998136)
(2.762, 0.99821)
(2.763, 0.99828)
(2.764, 0.998347)
(2.765, 0.998411)
(2.766, 0.998473)
(2.767, 0.998532)
(2.768, 0.998589)
(2.769, 0.998644)
(2.77, 0.998696)
(2.771, 0.998746)
(2.772, 0.998794)
(2.773, 0.998839)
(2.774, 0.998882)
(2.775, 0.998923)
(2.776, 0.998961)
(2.777, 0.998996)
(2.778, 0.999029)
(2.779, 0.999061)
(2.78, 0.999091)
(2.781, 0.99912)
(2.782, 0.999148)
(2.783, 0.999175)
(2.784, 0.999199)
(2.785, 0.999221)
(2.786, 0.99924)
(2.787, 0.999257)
(2.788, 0.999273)
(2.789, 0.999286)
(2.79, 0.999297)
(2.791, 0.999307)
(2.792, 0.999317)
(2.793, 0.999326)
(2.794, 0.999335)
(2.795, 0.999342)
(2.796, 0.999347)
(2.797, 0.999349)
(2.798, 0.999349)
(2.799, 0.999349)
(2.8, 0.999349)
(2.801, 0.999349)
(2.802, 0.999349)
(2.803, 0.999349)
(2.804, 0.999349)
(2.805, 0.999349)
(2.806, 0.999348)
(2.807, 0.999346)
(2.808, 0.999336)
(2.809, 0.999304)
(2.81, 0.999225)
(2.811, 0.999085)
(2.812, 0.998873)
(2.813, 0.99858)
(2.814, 0.998197)
(2.815, 0.997717)
(2.816, 0.997129)
(2.817, 0.996427)
(2.818, 0.995599)
(2.819, 0.994637)
(2.82, 0.993531)
(2.821, 0.99227)
(2.822, 0.990846)
(2.823, 0.989247)
(2.824, 0.987471)
(2.825, 0.985533)
(2.826, 0.983448)
(2.827, 0.981217)
(2.828, 0.978838)
(2.829, 0.976309)
(2.83, 0.973628)
(2.831, 0.970793)
(2.832, 0.967805)
(2.833, 0.964661)
(2.834, 0.961363)
(2.835, 0.957908)
(2.836, 0.954298)
(2.837, 0.950532)
(2.838, 0.946612)
(2.839, 0.942539)
(2.84, 0.938312)
(2.841, 0.933933)
(2.842, 0.929402)
(2.843, 0.92472)
(2.844, 0.919889)
(2.845, 0.914908)
(2.846, 0.909778)
(2.847, 0.904502)
(2.848, 0.899079)
(2.849, 0.89351)
(2.85, 0.887798)
(2.851, 0.881944)
(2.852, 0.875949)
(2.853, 0.869814)
(2.854, 0.863542)
(2.855, 0.857134)
(2.856, 0.850591)
(2.857, 0.843916)
(2.858, 0.837111)
(2.859, 0.830177)
(2.86, 0.823117)
(2.861, 0.815933)
(2.862, 0.808627)
(2.863, 0.801202)
(2.864, 0.79366)
(2.865, 0.786003)
(2.866, 0.778234)
(2.867, 0.770355)
(2.868, 0.76237)
(2.869, 0.754281)
(2.87, 0.746091)
(2.871, 0.737803)
(2.872, 0.729419)
(2.873, 0.720944)
(2.874, 0.712379)
(2.875, 0.703729)
(2.876, 0.694996)
(2.877, 0.686184)
(2.878, 0.677296)
(2.879, 0.668335)
(2.88, 0.659306)
(2.881, 0.650211)
(2.882, 0.641055)
(2.883, 0.631841)
(2.884, 0.622572)
(2.885, 0.613253)
(2.886, 0.603887)
(2.887, 0.594479)
(2.888, 0.585032)
(2.889, 0.57555)
(2.89, 0.566037)
(2.891, 0.556497)
(2.892, 0.546935)
(2.893, 0.537354)
(2.894, 0.527759)
(2.895, 0.518153)
(2.896, 0.508542)
(2.897, 0.498928)
(2.898, 0.489317)
(2.899, 0.479713)
(2.9, 0.470119)
(2.901, 0.46054)
(2.902, 0.450981)
(2.903, 0.441445)
(2.904, 0.431937)
(2.905, 0.422461)
(2.906, 0.413021)
(2.907, 0.403621)
(2.908, 0.394266)
(2.909, 0.384959)
(2.91, 0.375705)
(2.911, 0.366507)
(2.912, 0.35737)
(2.913, 0.348298)
(2.914, 0.339294)
(2.915, 0.330363)
(2.916, 0.321508)
(2.917, 0.312733)
(2.918, 0.304041)
(2.919, 0.295437)
(2.92, 0.286923)
(2.921, 0.278504)
(2.922, 0.270181)
(2.923, 0.26196)
(2.924, 0.253843)
(2.925, 0.245832)
(2.926, 0.237932)
(2.927, 0.230145)
(2.928, 0.222475)
(2.929, 0.214923)
(2.93, 0.207491)
(2.931, 0.200183)
(2.932, 0.193001)
(2.933, 0.185946)
(2.934, 0.179021)
(2.935, 0.172228)
(2.936, 0.165569)
(2.937, 0.159046)
(2.938, 0.152661)
(2.939, 0.146416)
(2.94, 0.140312)
(2.941, 0.134351)
(2.942, 0.128535)
(2.943, 0.122866)
(2.944, 0.11734)
(2.945, 0.111957)
(2.946, 0.106716)
(2.947, 0.101619)
(2.948, 0.0966692)
(2.949, 0.0918669)
(2.95, 0.0872139)
(2.951, 0.0827114)
(2.952, 0.0783604)
(2.953, 0.0741615)
(2.954, 0.070115)
(2.955, 0.0662205)
(2.956, 0.0624732)
(2.957, 0.0588681)
(2.958, 0.0554042)
(2.959, 0.0520826)
(2.96, 0.0489033)
(2.961, 0.0458668)
(2.962, 0.0429758)
(2.963, 0.0402312)
(2.964, 0.0376295)
(2.965, 0.0351673)
(2.966, 0.0328407)
(2.967, 0.0306453)
(2.968, 0.0285769)
(2.969, 0.0266307)
(2.97, 0.0248079)
(2.971, 0.0231088)
(2.972, 0.0215278)
(2.973, 0.020057)
(2.974, 0.0186888)
(2.975, 0.0174165)
(2.976, 0.0162333)
(2.977, 0.0151332)
(2.978, 0.0141104)
(2.979, 0.0131596)
(2.98, 0.0122758)
(2.981, 0.0114543)
(2.982, 0.0106905)
(2.983, 0.00998048)
(2.984, 0.0093203)
(2.985, 0.0087064)
(2.986, 0.00813544)
(2.987, 0.00760437)
(2.988, 0.00711032)
(2.989, 0.00665049)
(2.99, 0.00622221)
(2.991, 0.00582319)
(2.992, 0.00545143)
(2.993, 0.00510505)
(2.994, 0.00478232)
(2.995, 0.0044816)
(2.996, 0.00420138)
(2.997, 0.00394026)
(2.998, 0.00369691)
(2.999, 0.00347011)
(3, 0.00325871)
(3.001, 0.00306166)
(3.002, 2.88E-03)
(3.003, 2.71E-03)
(3.004, 2.55E-03)
(3.005, 2.40E-03)
(3.006, 2.26E-03)
(3.007, 2.13E-03)
(3.008, 2.01E-03)
(3.009, 1.90E-03)
(3.01, 1.79E-03)
(3.011, 1.69E-03)
(3.012, 1.60E-03)
(3.013, 1.52E-03)
(3.014, 1.44E-03)
(3.015, 1.36E-03)
(3.016, 1.30E-03)
(3.017, 1.23E-03)
(3.018, 1.17E-03)
(3.019, 1.12E-03)
(3.02, 1.07E-03)
(3.021, 1.02E-03)
(3.022, 9.73E-04)
(3.023, 9.31E-04)
(3.024, 8.91E-04)
(3.025, 0.000854309)
(3.026, 0.000819667)
(3.027, 0.000787104)
(3.028, 0.000756452)
(3.029, 0.000727552)
(3.03, 0.000700258)
(3.031, 0.000674436)
(3.032, 0.000649958)
(3.033, 0.000626705)
(3.034, 0.00060457)
(3.035, 0.000583452)
(3.036, 0.000563263)
(3.037, 0.000543918)
(3.038, 0.000525345)
(3.039, 0.000507474)
(3.04, 0.000490248)
(3.041, 0.000473612)
(3.042, 0.000457519)
(3.043, 0.000441928)
(3.044, 0.000426802)
(3.045, 0.000412106)
(3.046, 0.000397812)
(3.047, 0.000383892)
(3.048, 0.000370324)
(3.049, 0.000357084)
(3.05, 0.000344156)
(3.051, 0.000331524)
(3.052, 0.000319177)
(3.053, 0.000307105)
(3.054, 0.000295301)
(3.055, 0.000283759)
(3.056, 0.000272476)
(3.057, 0.000261452)
(3.058, 0.000250686)
(3.059, 0.000240179)
(3.06, 0.000229929)
(3.061, 0.00021994)
(3.062, 0.000210214)
(3.063, 0.000200747)
(3.064, 0.000191527)
(3.065, 0.000182543)
(3.066, 0.000173795)
(3.067, 0.000165288)
(3.068, 0.000157024)
(3.069, 0.000148981)
(3.07, 0.000141146)
(3.071, 0.000133535)
(3.072, 0.000126158)
(3.073, 0.000119026)
(3.074, 0.000112147)
(3.075, 0.000105526)
(3.076, 9.92E-05)
(3.077, 9.31E-05)
(3.078, 8.72E-05)
(3.079, 8.17E-05)
(3.08, 7.64E-05)
(3.081, 7.13E-05)
(3.082, 6.65E-05)
(3.083, 6.19E-05)
(3.084, 5.76E-05)
(3.085, 5.35E-05)
(3.086, 4.97E-05)
(3.087, 4.61E-05)
(3.088, 4.26E-05)
(3.089, 3.95E-05)
(3.09, 3.65E-05)
(3.091, 3.38E-05)
(3.092, 3.12E-05)
(3.093, 2.89E-05)
(3.094, 2.67E-05)
(3.095, 2.47E-05)
(3.096, 2.29E-05)
(3.097, 2.11E-05)
(3.098, 1.96E-05)
(3.099, 1.81E-05)
(3.1, 1.67E-05)
(3.101, 1.55E-05)
(3.102, 1.44E-05)
(3.103, 1.33E-05)
(3.104, 1.23E-05)
(3.105, 1.14E-05)
(3.106, 1.06E-05)
(3.107, 9.81E-06)
(3.108, 9.10E-06)
(3.109, 8.44E-06)
(3.11, 7.83E-06)
(3.111, 7.27E-06)
(3.112, 6.75E-06)
(3.113, 6.27E-06)
(3.114, 5.82E-06)
(3.115, 5.41E-06)
(3.116, 5.03E-06)
(3.117, 4.68E-06)
(3.118, 4.35E-06)
(3.119, 4.05E-06)
(3.12, 3.76E-06)
(3.121, 3.50E-06)
(3.122, 3.26E-06)
(3.123, 3.04E-06)
(3.124, 2.83E-06)
(3.125, 2.64E-06)
(3.126, 2.46E-06)
(3.127, 2.29E-06)
(3.128, 2.14E-06)
(3.129, 1.99E-06)
(3.13, 1.86E-06)
(3.131, 1.73E-06)
(3.132, 1.62E-06)
(3.133, 1.51E-06)
(3.134, 1.41E-06)
(3.135, 1.32E-06)
(3.136, 1.23E-06)
(3.137, 1.15E-06)
(3.138, 1.08E-06)
(3.139, 1.01E-06)
(3.14, 9.41E-07)
(3.141, 8.81E-07)
(3.142, 8.24E-07)
(3.143, 7.72E-07)
(3.144, 7.23E-07)
(3.145, 6.78E-07)
(3.146, 6.35E-07)
(3.147, 5.96E-07)
(3.148, 5.59E-07)
(3.149, 5.25E-07)
(3.15, 4.93E-07)
(3.151, 4.63E-07)
(3.152, 4.35E-07)
(3.153, 4.09E-07)
(3.154, 3.84E-07)
(3.155, 3.61E-07)
(3.156, 3.40E-07)
(3.157, 3.20E-07)
(3.158, 3.02E-07)
(3.159, 2.84E-07)
(3.16, 2.68E-07)
(3.161, 2.53E-07)
(3.162, 2.39E-07)
(3.163, 2.25E-07)
(3.164, 2.13E-07)
(3.165, 2.01E-07)
(3.166, 1.90E-07)
(3.167, 1.80E-07)
(3.168, 1.71E-07)
(3.169, 1.62E-07)
(3.17, 1.54E-07)
(3.171, 1.46E-07)
(3.172, 1.39E-07)
(3.173, 1.32E-07)
(3.174, 1.26E-07)
(3.175, 1.20E-07)
(3.176, 1.14E-07)
(3.177, 1.09E-07)
(3.178, 1.04E-07)
(3.179, 9.94E-08)
(3.18, 9.52E-08)
(3.181, 9.11E-08)
(3.182, 8.73E-08)
(3.183, 8.37E-08)
(3.184, 8.03E-08)
(3.185, 7.71E-08)
(3.186, 7.41E-08)
(3.187, 7.12E-08)
(3.188, 6.85E-08)
(3.189, 6.59E-08)
(3.19, 6.34E-08)
(3.191, 6.10E-08)
(3.192, 5.88E-08)
(3.193, 5.67E-08)
(3.194, 5.46E-08)
(3.195, 5.27E-08)
(3.196, 5.08E-08)
(3.197, 4.90E-08)
(3.198, 4.72E-08)
(3.199, 4.56E-08)
(3.2, 4.40E-08)
(3.201, 4.24E-08)
(3.202, 4.09E-08)
(3.203, 3.95E-08)
(3.204, 3.81E-08)
(3.205, 3.68E-08)
(3.206, 3.55E-08)
(3.207, 3.42E-08)
(3.208, 3.30E-08)
(3.209, 3.18E-08)
(3.21, 3.06E-08)
(3.211, 2.95E-08)
(3.212, 2.84E-08)
(3.213, 2.74E-08)
(3.214, 2.64E-08)
(3.215, 2.54E-08)
(3.216, 2.44E-08)
(3.217, 2.35E-08)
(3.218, 2.26E-08)
(3.219, 2.17E-08)
(3.22, 2.08E-08)
(3.221, 2.00E-08)
(3.222, 1.91E-08)
(3.223, 1.83E-08)
(3.224, 1.76E-08)
(3.225, 1.68E-08)
(3.226, 1.61E-08)
(3.227, 1.54E-08)
(3.228, 1.47E-08)
(3.229, 1.40E-08)
(3.23, 1.34E-08)
(3.231, 1.28E-08)
(3.232, 1.22E-08)
(3.233, 1.16E-08)
(3.234, 1.10E-08)
(3.235, 1.05E-08)
(3.236, 9.97E-09)
(3.237, 9.47E-09)
(3.238, 8.98E-09)
(3.239, 8.52E-09)
(3.24, 8.07E-09)
(3.241, 7.64E-09)
(3.242, 7.24E-09)
(3.243, 6.85E-09)
(3.244, 6.48E-09)
(3.245, 6.13E-09)
(3.246, 5.80E-09)
(3.247, 5.49E-09)
(3.248, 5.20E-09)
(3.249, 4.93E-09)
(3.25, 4.68E-09)
(3.251, 4.44E-09)
(3.252, 4.23E-09)
(3.253, 4.03E-09)
(3.254, 3.85E-09)
(3.255, 3.68E-09)
(3.256, 3.53E-09)
(3.257, 3.39E-09)
(3.258, 3.25E-09)
(3.259, 3.13E-09)
(3.26, 3.02E-09)
(3.261, 2.93E-09)
(3.262, 2.84E-09)
(3.263, 2.77E-09)
(3.264, 2.70E-09)
(3.265, 2.64E-09)
(3.266, 2.59E-09)
(3.267, 2.55E-09)
(3.268, 2.51E-09)
(3.269, 2.47E-09)
(3.27, 2.44E-09)
(3.271, 2.42E-09)
(3.272, 2.39E-09)
(3.273, 2.39E-09)
(3.274, 2.38E-09)
(3.275, 2.37E-09)
(3.276, 2.37E-09)
(3.277, 2.36E-09)
(3.278, 2.36E-09)
(3.279, 2.36E-09)
(3.28, 2.36E-09)
(3.281, 2.36E-09)
(3.282, 2.36E-09)
(3.283, 2.36E-09)
(3.284, 2.36E-09)
(3.285, 2.36E-09)
(3.286, 2.36E-09)
(3.287, 2.36E-09)
(3.288, 2.36E-09)
(3.289, 2.36E-09)
(3.29, 2.67E-06)
(3.291, 1.50E-05)
(3.292, 6.12E-05)
(3.293, 0.000165563)
(3.294, 0.000336921)
(3.295, 0.000582523)
(3.296, 0.00090984)
(3.297, 0.00132658)
(3.298, 0.00184069)
(3.299, 0.00246032)
(3.3, 0.00319387)
(3.301, 0.00404992)
(3.302, 0.00503726)
(3.303, 0.0061649)
(3.304, 0.00744197)
(3.305, 0.00887782)
(3.306, 0.0104784)
(3.307, 0.0122335)
(3.308, 0.0141246)
(3.309, 0.0161476)
(3.31, 0.0183042)
(3.311, 0.0205959)
(3.312, 0.0230239)
(3.313, 0.0255894)
(3.314, 0.0282931)
(3.315, 0.0311358)
(3.316, 0.0341178)
(3.317, 0.0372392)
(3.318, 0.0404999)
(3.319, 0.0438998)
(3.32, 0.0474383)
(3.321, 0.0511147)
(3.322, 0.0549284)
(3.323, 0.0588786)
(3.324, 0.0629649)
(3.325, 0.0671869)
(3.326, 0.0715441)
(3.327, 0.0760358)
(3.328, 0.0806615)
(3.329, 0.0854203)
(3.33, 0.0903114)
(3.331, 0.0953339)
(3.332, 0.100487)
(3.333, 0.105769)
(3.334, 0.111179)
(3.335, 0.116716)
(3.336, 0.122378)
(3.337, 0.128165)
(3.338, 0.134074)
(3.339, 0.140104)
(3.34, 0.146254)
(3.341, 0.152523)
(3.342, 0.158907)
(3.343, 0.165406)
(3.344, 0.172017)
(3.345, 0.178739)
(3.346, 0.185569)
(3.347, 0.192506)
(3.348, 0.199547)
(3.349, 0.20669)
(3.35, 0.213933)
(3.351, 0.221274)
(3.352, 0.228709)
(3.353, 0.236237)
(3.354, 0.243855)
(3.355, 0.25156)
(3.356, 0.25935)
(3.357, 0.267222)
(3.358, 0.275173)
(3.359, 0.283201)
(3.36, 0.291303)
(3.361, 0.299475)
(3.362, 0.307715)
(3.363, 0.31602)
(3.364, 0.324387)
(3.365, 0.332813)
(3.366, 0.341294)
(3.367, 0.349828)
(3.368, 0.358411)
(3.369, 0.367041)
(3.37, 0.375713)
(3.371, 0.384426)
(3.372, 0.393175)
(3.373, 0.401957)
(3.374, 0.410769)
(3.375, 0.419607)
(3.376, 0.428469)
(3.377, 0.437351)
(3.378, 0.44625)
(3.379, 0.455161)
(3.38, 0.464083)
(3.381, 0.473011)
(3.382, 0.481943)
(3.383, 0.490874)
(3.384, 0.499802)
(3.385, 0.508723)
(3.386, 0.517634)
(3.387, 0.526532)
(3.388, 0.535413)
(3.389, 0.544274)
(3.39, 0.553112)
(3.391, 0.561924)
(3.392, 0.570706)
(3.393, 0.579455)
(3.394, 0.588169)
(3.395, 0.596844)
(3.396, 0.605476)
(3.397, 0.614064)
(3.398, 0.622604)
(3.399, 0.631094)
(3.4, 0.639529)
(3.401, 0.647908)
(3.402, 0.656228)
(3.403, 0.664486)
(3.404, 0.67268)
(3.405, 0.680806)
(3.406, 0.688862)
(3.407, 0.696845)
(3.408, 0.704754)
(3.409, 0.712586)
(3.41, 0.720339)
(3.411, 0.728009)
(3.412, 0.735596)
(3.413, 0.743097)
(3.414, 0.750509)
(3.415, 0.757832)
(3.416, 0.765063)
(3.417, 0.772199)
(3.418, 0.779239)
(3.419, 0.786182)
(3.42, 0.793026)
(3.421, 0.799768)
(3.422, 0.806408)
(3.423, 0.812944)
(3.424, 0.819375)
(3.425, 0.8257)
(3.426, 0.831917)
(3.427, 0.838024)
(3.428, 0.844021)
(3.429, 0.849906)
(3.43, 0.855677)
(3.431, 0.861333)
(3.432, 0.866872)
(3.433, 0.872294)
(3.434, 0.877597)
(3.435, 0.882781)
(3.436, 0.887846)
(3.437, 0.892796)
(3.438, 0.897631)
(3.439, 0.902349)
(3.44, 0.906947)
(3.441, 0.911424)
(3.442, 0.915776)
(3.443, 0.920003)
(3.444, 0.924102)
(3.445, 0.928072)
(3.446, 0.931912)
(3.447, 0.935621)
(3.448, 0.939202)
(3.449, 0.942659)
(3.45, 0.945996)
(3.451, 0.949209)
(3.452, 0.952295)
(3.453, 0.955254)
(3.454, 0.958084)
(3.455, 0.960786)
(3.456, 0.963356)
(3.457, 0.965793)
(3.458, 0.968098)
(3.459, 0.970276)
(3.46, 0.972329)
(3.461, 0.974262)
(3.462, 0.976079)
(3.463, 0.977784)
(3.464, 0.979381)
(3.465, 0.980867)
(3.466, 0.982242)
(3.467, 0.983514)
(3.468, 0.984691)
(3.469, 0.985779)
(3.47, 0.986786)
(3.471, 0.987716)
(3.472, 0.988575)
(3.473, 0.98937)
(3.474, 0.990103)
(3.475, 0.990781)
(3.476, 0.991407)
(3.477, 0.991986)
(3.478, 0.99252)
(3.479, 0.993013)
(3.48, 0.993468)
(3.481, 0.993889)
(3.482, 0.994277)
(3.483, 0.994635)
(3.484, 0.994966)
(3.485, 0.995272)
(3.486, 0.995554)
(3.487, 0.995815)
(3.488, 0.996056)
(3.489, 0.996278)
(3.49, 0.996484)
(3.491, 0.996674)
(3.492, 0.99685)
(3.493, 0.997013)
(3.494, 0.997163)
(3.495, 0.997302)
(3.496, 0.99743)
(3.497, 0.997548)
(3.498, 0.997657)
(3.499, 0.997758)
(3.5, 0.997852)
(3.501, 0.997938)
(3.502, 0.998018)
(3.503, 0.998092)
(3.504, 0.99816)
(3.505, 0.998224)
(3.506, 0.998283)
(3.507, 0.998337)
(3.508, 0.998387)
(3.509, 0.998434)
(3.51, 0.998477)
(3.511, 0.998516)
(3.512, 0.998553)
(3.513, 0.998587)
(3.514, 0.998619)
(3.515, 0.998648)
(3.516, 0.998675)
(3.517, 0.9987)
(3.518, 0.998724)
(3.519, 0.998746)
(3.52, 0.998767)
(3.521, 0.998786)
(3.522, 0.998804)
(3.523, 0.99882)
(3.524, 0.998833)
(3.525, 0.998846)
(3.526, 0.998857)
(3.527, 0.998866)
(3.528, 0.998874)
(3.529, 0.998882)
(3.53, 0.998888)
(3.531, 0.998894)
(3.532, 0.998899)
(3.533, 0.998903)
(3.534, 0.998906)
(3.535, 0.998907)
(3.536, 0.998907)
(3.537, 0.998907)
(3.538, 0.998907)
(3.539, 0.998907)
(3.54, 0.998907)
(3.541, 0.998907)
(3.542, 0.998907)
(3.543, 0.998907)
(3.544, 0.998907)
(3.545, 0.998903)
(3.546, 0.998891)
(3.547, 0.998868)
(3.548, 0.998816)
(3.549, 0.998718)
(3.55, 0.998565)
(3.551, 0.998347)
(3.552, 0.998056)
(3.553, 0.997685)
(3.554, 0.997228)
(3.555, 0.996677)
(3.556, 0.996024)
(3.557, 0.995262)
(3.558, 0.994381)
(3.559, 0.993375)
(3.56, 0.992235)
(3.561, 0.990955)
(3.562, 0.989532)
(3.563, 0.987968)
(3.564, 0.986279)
(3.565, 0.984466)
(3.566, 0.982532)
(3.567, 0.980473)
(3.568, 0.978288)
(3.569, 0.975977)
(3.57, 0.973538)
(3.571, 0.97097)
(3.572, 0.968274)
(3.573, 0.965447)
(3.574, 0.962491)
(3.575, 0.959404)
(3.576, 0.956188)
(3.577, 0.952843)
(3.578, 0.949368)
(3.579, 0.945764)
(3.58, 0.942032)
(3.581, 0.938171)
(3.582, 0.934182)
(3.583, 0.930065)
(3.584, 0.925821)
(3.585, 0.921451)
(3.586, 0.916955)
(3.587, 0.912333)
(3.588, 0.907587)
(3.589, 0.902717)
(3.59, 0.897725)
(3.591, 0.892611)
(3.592, 0.887376)
(3.593, 0.882022)
(3.594, 0.87655)
(3.595, 0.870961)
(3.596, 0.865256)
(3.597, 0.859437)
(3.598, 0.853505)
(3.599, 0.847462)
(3.6, 0.841309)
(3.601, 0.835049)
(3.602, 0.828682)
(3.603, 0.822211)
(3.604, 0.815638)
(3.605, 0.808964)
(3.606, 0.802191)
(3.607, 0.795322)
(3.608, 0.788359)
(3.609, 0.781303)
(3.61, 0.774157)
(3.611, 0.766924)
(3.612, 0.759604)
(3.613, 0.752202)
(3.614, 0.744719)
(3.615, 0.737158)
(3.616, 0.729521)
(3.617, 0.72181)
(3.618, 0.714029)
(3.619, 0.70618)
(3.62, 0.698265)
(3.621, 0.690287)
(3.622, 0.682249)
(3.623, 0.674154)
(3.624, 0.666004)
(3.625, 0.657803)
(3.626, 0.649553)
(3.627, 0.641256)
(3.628, 0.632917)
(3.629, 0.624537)
(3.63, 0.61612)
(3.631, 0.607669)
(3.632, 0.599186)
(3.633, 0.590675)
(3.634, 0.582139)
(3.635, 0.57358)
(3.636, 0.565002)
(3.637, 0.556408)
(3.638, 0.5478)
(3.639, 0.539182)
(3.64, 0.530557)
(3.641, 0.521928)
(3.642, 0.513297)
(3.643, 0.504669)
(3.644, 0.496045)
(3.645, 0.487429)
(3.646, 0.478823)
(3.647, 0.470232)
(3.648, 0.461657)
(3.649, 0.453102)
(3.65, 0.444569)
(3.651, 0.436062)
(3.652, 0.427583)
(3.653, 0.419135)
(3.654, 0.410721)
(3.655, 0.402343)
(3.656, 0.394005)
(3.657, 0.385709)
(3.658, 0.377458)
(3.659, 0.369254)
(3.66, 0.361101)
(3.661, 0.352999)
(3.662, 0.344953)
(3.663, 0.336964)
(3.664, 0.329034)
(3.665, 0.321167)
(3.666, 0.313365)
(3.667, 0.305629)
(3.668, 0.297962)
(3.669, 0.290367)
(3.67, 0.282844)
(3.671, 0.275397)
(3.672, 0.268027)
(3.673, 0.260737)
(3.674, 0.253527)
(3.675, 0.246401)
(3.676, 0.239359)
(3.677, 0.232404)
(3.678, 0.225538)
(3.679, 0.218761)
(3.68, 0.212076)
(3.681, 0.205484)
(3.682, 0.198987)
(3.683, 0.192585)
(3.684, 0.186281)
(3.685, 0.180076)
(3.686, 0.173971)
(3.687, 0.167967)
(3.688, 0.162067)
(3.689, 0.156271)
(3.69, 0.15058)
(3.691, 0.144997)
(3.692, 0.139521)
(3.693, 0.134156)
(3.694, 0.1289)
(3.695, 0.123752)
(3.696, 0.118709)
(3.697, 0.113774)
(3.698, 0.108948)
(3.699, 0.104233)
(3.7, 0.0996303)
(3.701, 0.0951416)
(3.702, 0.0907683)
(3.703, 0.0865115)
(3.704, 0.0823726)
(3.705, 0.0783525)
(3.706, 0.0744519)
(3.707, 0.0706717)
(3.708, 0.0670124)
(3.709, 0.0634742)
(3.71, 0.0600574)
(3.711, 0.0567619)
(3.712, 0.0535875)
(3.713, 0.0505336)
(3.714, 0.0475994)
(3.715, 0.0447849)
(3.716, 0.0420928)
(3.717, 0.0395216)
(3.718, 0.0370664)
(3.719, 0.0347253)
(3.72, 0.0324971)
(3.721, 0.0303802)
(3.722, 0.0283725)
(3.723, 0.0264715)
(3.724, 0.0246744)
(3.725, 0.0229782)
(3.726, 0.0213798)
(3.727, 0.0198756)
(3.728, 0.0184622)
(3.729, 0.0171358)
(3.73, 0.0158929)
(3.731, 0.0147297)
(3.732, 0.0136425)
(3.733, 0.0126299)
(3.734, 0.0116908)
(3.735, 0.0108218)
(3.736, 0.0100178)
(3.737, 0.00927401)
(3.738, 0.00858596)
(3.739, 0.00794956)
(3.74, 0.00736098)
(3.741, 0.00681665)
(3.742, 0.00631329)
(3.743, 0.00584781)
(3.744, 0.00541738)
(3.745, 0.00501937)
(3.746, 0.00465133)
(3.747, 0.00431098)
(3.748, 0.00399622)
(3.749, 0.0037051)
(3.75, 0.00343581)
(3.751, 0.00318671)
(3.752, 0.00295625)
(3.753, 0.00274303)
(3.754, 0.00254573)
(3.755, 0.00236314)
(3.756, 0.00219416)
(3.757, 0.00203774)
(3.758, 0.00189294)
(3.759, 0.00175888)
(3.76, 0.00163475)
(3.761, 0.0015198)
(3.762, 0.00141334)
(3.763, 0.00131472)
(3.764, 0.00122336)
(3.765, 0.00113872)
(3.766, 0.00106029)
(3.767, 0.0009876)
(3.768, 0.000920235)
(3.769, 0.000857794)
(3.77, 8.00E-04)
(3.771, 7.46E-04)
(3.772, 6.97E-04)
(3.773, 6.50E-04)
(3.774, 6.08E-04)
(3.775, 5.68E-04)
(3.776, 5.31E-04)
(3.777, 4.97E-04)
(3.778, 4.65E-04)
(3.779, 4.35E-04)
(3.78, 4.08E-04)
(3.781, 3.83E-04)
(3.782, 3.59E-04)
(3.783, 3.37E-04)
(3.784, 3.17E-04)
(3.785, 2.98E-04)
(3.786, 2.80E-04)
(3.787, 2.64E-04)
(3.788, 2.48E-04)
(3.789, 2.34E-04)
(3.79, 2.21E-04)
(3.791, 2.09E-04)
(3.792, 1.97E-04)
(3.793, 1.87E-04)
(3.794, 1.77E-04)
(3.795, 1.68E-04)
(3.796, 1.59E-04)
(3.797, 1.52E-04)
(3.798, 1.44E-04)
(3.799, 1.37E-04)
(3.8, 1.31E-04)
(3.801, 1.25E-04)
(3.802, 1.19E-04)
(3.803, 1.14E-04)
(3.804, 1.09E-04)
(3.805, 1.04E-04)
(3.806, 9.99E-05)
(3.807, 9.57E-05)
(3.808, 9.18E-05)
(3.809, 8.82E-05)
(3.81, 8.47E-05)
(3.811, 8.14E-05)
(3.812, 7.83E-05)
(3.813, 7.53E-05)
(3.814, 7.25E-05)
(3.815, 6.98E-05)
(3.816, 6.73E-05)
(3.817, 6.48E-05)
(3.818, 6.25E-05)
(3.819, 6.02E-05)
(3.82, 5.80E-05)
(3.821, 5.60E-05)
(3.822, 5.40E-05)
(3.823, 5.20E-05)
(3.824, 5.02E-05)
(3.825, 4.84E-05)
(3.826, 4.67E-05)
(3.827, 4.50E-05)
(3.828, 4.34E-05)
(3.829, 4.18E-05)
(3.83, 4.03E-05)
(3.831, 3.88E-05)
(3.832, 3.74E-05)
(3.833, 3.60E-05)
(3.834, 3.47E-05)
(3.835, 3.33E-05)
(3.836, 3.21E-05)
(3.837, 3.08E-05)
(3.838, 2.96E-05)
(3.839, 2.84E-05)
(3.84, 2.72E-05)
(3.841, 2.61E-05)
(3.842, 2.50E-05)
(3.843, 2.39E-05)
(3.844, 2.29E-05)
(3.845, 2.18E-05)
(3.846, 2.08E-05)
(3.847, 1.98E-05)
(3.848, 1.89E-05)
(3.849, 1.80E-05)
(3.85, 1.71E-05)
(3.851, 1.62E-05)
(3.852, 1.53E-05)
(3.853, 1.45E-05)
(3.854, 1.37E-05)
(3.855, 1.30E-05)
(3.856, 1.22E-05)
(3.857, 1.15E-05)
(3.858, 1.08E-05)
(3.859, 1.02E-05)
(3.86, 9.53E-06)
(3.861, 8.93E-06)
(3.862, 8.35E-06)
(3.863, 7.79E-06)
(3.864, 7.27E-06)
(3.865, 6.77E-06)
(3.866, 6.30E-06)
(3.867, 5.85E-06)
(3.868, 5.43E-06)
(3.869, 5.04E-06)
(3.87, 4.66E-06)
(3.871, 4.31E-06)
(3.872, 3.99E-06)
(3.873, 3.68E-06)
(3.874, 3.39E-06)
(3.875, 3.13E-06)
(3.876, 2.88E-06)
(3.877, 2.66E-06)
(3.878, 2.45E-06)
(3.879, 2.26E-06)
(3.88, 2.08E-06)
(3.881, 1.92E-06)
(3.882, 1.77E-06)
(3.883, 1.63E-06)
(3.884, 1.50E-06)
(3.885, 1.39E-06)
(3.886, 1.28E-06)
(3.887, 1.18E-06)
(3.888, 1.09E-06)
(3.889, 1.00E-06)
(3.89, 9.24E-07)
(3.891, 8.52E-07)
(3.892, 7.86E-07)
(3.893, 7.25E-07)
(3.894, 6.69E-07)
(3.895, 6.18E-07)
(3.896, 5.70E-07)
(3.897, 5.27E-07)
(3.898, 4.86E-07)
(3.899, 4.49E-07)
(3.9, 4.15E-07)
(3.901, 3.83E-07)
(3.902, 3.54E-07)
(3.903, 3.27E-07)
(3.904, 3.02E-07)
(3.905, 2.80E-07)
(3.906, 2.59E-07)
(3.907, 2.39E-07)
(3.908, 2.21E-07)
(3.909, 2.05E-07)
(3.91, 1.89E-07)
(3.911, 1.75E-07)
(3.912, 1.62E-07)
(3.913, 1.50E-07)
(3.914, 1.39E-07)
(3.915, 1.29E-07)
(3.916, 1.20E-07)
(3.917, 1.11E-07)
(3.918, 1.03E-07)
(3.919, 9.53E-08)
(3.92, 8.84E-08)
(3.921, 8.20E-08)
(3.922, 7.61E-08)
(3.923, 7.06E-08)
(3.924, 6.56E-08)
(3.925, 6.09E-08)
(3.926, 5.66E-08)
(3.927, 5.26E-08)
(3.928, 4.89E-08)
(3.929, 4.55E-08)
(3.93, 4.23E-08)
(3.931, 3.94E-08)
(3.932, 3.66E-08)
(3.933, 3.41E-08)
(3.934, 3.18E-08)
(3.935, 2.96E-08)
(3.936, 2.76E-08)
(3.937, 2.57E-08)
(3.938, 2.40E-08)
(3.939, 2.24E-08)
(3.94, 2.09E-08)
(3.941, 1.95E-08)
(3.942, 1.82E-08)
(3.943, 1.70E-08)
(3.944, 1.59E-08)
(3.945, 1.49E-08)
(3.946, 1.39E-08)
(3.947, 1.31E-08)
(3.948, 1.22E-08)
(3.949, 1.15E-08)
(3.95, 1.08E-08)
(3.951, 1.01E-08)
(3.952, 9.48E-09)
(3.953, 8.91E-09)
(3.954, 8.38E-09)
(3.955, 7.89E-09)
(3.956, 7.43E-09)
(3.957, 7.00E-09)
(3.958, 6.60E-09)
(3.959, 6.23E-09)
(3.96, 5.89E-09)
(3.961, 5.56E-09)
(3.962, 5.26E-09)
(3.963, 4.98E-09)
(3.964, 4.71E-09)
(3.965, 4.46E-09)
(3.966, 4.23E-09)
(3.967, 4.01E-09)
(3.968, 3.80E-09)
(3.969, 3.61E-09)
(3.97, 3.43E-09)
(3.971, 3.25E-09)
(3.972, 3.09E-09)
(3.973, 2.93E-09)
(3.974, 2.79E-09)
(3.975, 2.65E-09)
(3.976, 2.52E-09)
(3.977, 2.39E-09)
(3.978, 2.27E-09)
(3.979, 2.16E-09)
(3.98, 2.05E-09)
(3.981, 1.94E-09)
(3.982, 1.85E-09)
(3.983, 1.75E-09)
(3.984, 1.66E-09)
(3.985, 1.58E-09)
(3.986, 1.49E-09)
(3.987, 1.41E-09)
(3.988, 1.34E-09)
(3.989, 1.27E-09)
(3.99, 1.20E-09)
(3.991, 1.13E-09)
(3.992, 1.07E-09)
(3.993, 1.01E-09)
(3.994, 9.53E-10)
(3.995, 8.98E-10)
(3.996, 8.46E-10)
(3.997, 7.96E-10)
(3.998, 7.49E-10)
(3.999, 7.04E-10)
(4, 6.61E-10)
(4.001, 6.20E-10)
(4.002, 5.81E-10)
(4.003, 5.43E-10)
(4.004, 5.08E-10)
(4.005, 4.75E-10)
(4.006, 4.43E-10)
(4.007, 4.14E-10)
(4.008, 3.85E-10)
(4.009, 3.59E-10)
(4.01, 3.34E-10)
(4.011, 3.11E-10)
(4.012, 2.89E-10)
(4.013, 2.68E-10)
(4.014, 2.49E-10)
(4.015, 2.30E-10)
(4.016, 2.13E-10)
(4.017, 1.98E-10)
(4.018, 1.83E-10)
(4.019, 1.69E-10)
(4.02, 1.57E-10)
(4.021, 1.45E-10)
(4.022, 1.34E-10)
(4.023, 1.25E-10)
(4.024, 1.15E-10)
(4.025, 1.07E-10)
(4.026, 9.91E-11)
(4.027, 9.19E-11)
(4.028, 8.52E-11)
(4.029, 7.91E-11)
(4.03, 7.34E-11)
(4.031, 6.81E-11)
(4.032, 6.33E-11)
(4.033, 5.88E-11)
(4.034, 5.47E-11)
(4.035, 5.08E-11)
(4.036, 4.73E-11)
(4.037, 4.40E-11)
(4.038, 4.10E-11)
(4.039, 3.82E-11)
(4.04, 3.56E-11)
(4.041, 3.31E-11)
(4.042, 3.09E-11)
(4.043, 2.88E-11)
(4.044, 2.69E-11)
(4.045, 2.51E-11)
(4.046, 2.35E-11)
(4.047, 2.20E-11)
(4.048, 2.05E-11)
(4.049, 1.92E-11)
(4.05, 1.80E-11)
(4.051, 1.69E-11)
(4.052, 1.58E-11)
(4.053, 1.48E-11)
(4.054, 1.39E-11)
(4.055, 1.31E-11)
(4.056, 1.23E-11)
(4.057, 1.15E-11)
(4.058, 1.09E-11)
(4.059, 1.02E-11)
(4.06, 9.64E-12)
(4.061, 9.09E-12)
(4.062, 8.58E-12)
(4.063, 8.11E-12)
(4.064, 7.67E-12)
(4.065, 7.25E-12)
(4.066, 6.87E-12)
(4.067, 6.50E-12)
(4.068, 6.16E-12)
(4.069, 5.84E-12)
(4.07, 5.55E-12)
(4.071, 5.26E-12)
(4.072, 5.00E-12)
(4.073, 4.75E-12)
(4.074, 4.51E-12)
(4.075, 4.29E-12)
(4.076, 4.07E-12)
(4.077, 3.87E-12)
(4.078, 3.68E-12)
(4.079, 3.50E-12)
(4.08, 3.33E-12)
(4.081, 3.16E-12)
(4.082, 3.01E-12)
(4.083, 2.86E-12)
(4.084, 2.71E-12)
(4.085, 2.58E-12)
(4.086, 2.45E-12)
(4.087, 2.32E-12)
(4.088, 2.20E-12)
(4.089, 2.09E-12)
(4.09, 1.98E-12)
(4.091, 1.87E-12)
(4.092, 1.77E-12)
(4.093, 1.67E-12)
(4.094, 1.58E-12)
(4.095, 1.49E-12)
(4.096, 1.41E-12)
(4.097, 1.33E-12)
(4.098, 1.25E-12)
(4.099, 1.18E-12)
(4.1, 1.11E-12)
(4.101, 1.04E-12)
(4.102, 9.77E-13)
(4.103, 9.15E-13)
(4.104, 8.57E-13)
(4.105, 8.02E-13)
(4.106, 7.50E-13)
(4.107, 7.00E-13)
(4.108, 6.53E-13)
(4.109, 6.08E-13)
(4.11, 5.66E-13)
(4.111, 5.27E-13)
(4.112, 4.90E-13)
(4.113, 4.55E-13)
(4.114, 4.22E-13)
(4.115, 3.91E-13)
(4.116, 3.62E-13)
(4.117, 3.35E-13)
(4.118, 3.10E-13)
(4.119, 2.87E-13)
(4.12, 2.65E-13)
(4.121, 2.45E-13)
(4.122, 2.26E-13)
(4.123, 2.09E-13)
(4.124, 1.94E-13)
(4.125, 1.79E-13)
(4.126, 1.66E-13)
(4.127, 1.53E-13)
(4.128, 1.42E-13)
(4.129, 1.31E-13)
(4.13, 1.22E-13)
(4.131, 1.13E-13)
(4.132, 1.05E-13)
(4.133, 9.71E-14)
(4.134, 9.01E-14)
(4.135, 8.36E-14)
(4.136, 7.77E-14)
(4.137, 7.22E-14)
(4.138, 6.71E-14)
(4.139, 6.24E-14)
(4.14, 5.81E-14)
(4.141, 5.40E-14)
(4.142, 5.03E-14)
(4.143, 4.69E-14)
(4.144, 4.37E-14)
(4.145, 4.08E-14)
(4.146, 3.80E-14)
(4.147, 3.55E-14)
(4.148, 3.32E-14)
(4.149, 3.10E-14)
(4.15, 2.90E-14)
(4.151, 2.71E-14)
(4.152, 2.54E-14)
(4.153, 2.38E-14)
(4.154, 2.23E-14)
(4.155, 2.09E-14)
(4.156, 1.96E-14)
(4.157, 1.84E-14)
(4.158, 1.73E-14)
(4.159, 1.63E-14)
(4.16, 1.53E-14)
(4.161, 1.44E-14)
(4.162, 1.36E-14)
(4.163, 1.29E-14)
(4.164, 1.21E-14)
(4.165, 1.15E-14)
(4.166, 1.09E-14)
(4.167, 1.03E-14)
(4.168, 9.74E-15)
(4.169, 9.23E-15)
(4.17, 8.75E-15)
(4.171, 8.31E-15)
(4.172, 7.89E-15)
(4.173, 7.50E-15)
(4.174, 7.12E-15)
(4.175, 6.77E-15)
(4.176, 6.44E-15)
(4.177, 6.13E-15)
(4.178, 5.83E-15)
(4.179, 5.55E-15)
(4.18, 5.28E-15)
(4.181, 5.02E-15)
(4.182, 4.78E-15)
(4.183, 4.54E-15)
(4.184, 4.32E-15)
(4.185, 4.11E-15)
(4.186, 3.91E-15)
(4.187, 3.71E-15)
(4.188, 3.52E-15)
(4.189, 3.34E-15)
(4.19, 3.17E-15)
(4.191, 3.01E-15)
(4.192, 2.85E-15)
(4.193, 2.70E-15)
(4.194, 2.55E-15)
(4.195, 2.41E-15)
(4.196, 2.28E-15)
(4.197, 2.15E-15)
(4.198, 2.03E-15)
(4.199, 1.91E-15)
(4.2, 1.80E-15)
(4.201, 1.70E-15)
(4.202, 1.59E-15)
(4.203, 1.49E-15)
(4.204, 1.40E-15)
(4.205, 1.31E-15)
(4.206, 1.23E-15)
(4.207, 1.15E-15)
(4.208, 1.07E-15)
(4.209, 9.97E-16)
(4.21, 9.29E-16)
(4.211, 8.64E-16)
(4.212, 8.03E-16)
(4.213, 7.45E-16)
(4.214, 6.91E-16)
(4.215, 6.41E-16)
(4.216, 5.93E-16)
(4.217, 5.48E-16)
(4.218, 5.07E-16)
(4.219, 4.68E-16)
(4.22, 4.31E-16)
(4.221, 3.97E-16)
(4.222, 3.66E-16)
(4.223, 3.38E-16)
(4.224, 3.11E-16)
(4.225, 2.87E-16)
(4.226, 2.65E-16)
(4.227, 2.44E-16)
(4.228, 2.25E-16)
(4.229, 2.08E-16)
(4.23, 1.92E-16)
(4.231, 1.77E-16)
(4.232, 1.64E-16)
(4.233, 1.51E-16)
(4.234, 1.40E-16)
(4.235, 1.29E-16)
(4.236, 1.19E-16)
(4.237, 1.10E-16)
(4.238, 1.02E-16)
(4.239, 9.45E-17)
(4.24, 8.74E-17)
(4.241, 8.10E-17)
(4.242, 7.50E-17)
(4.243, 6.95E-17)
(4.244, 6.44E-17)
(4.245, 5.97E-17)
(4.246, 5.53E-17)
(4.247, 5.13E-17)
(4.248, 4.76E-17)
(4.249, 4.41E-17)
(4.25, 4.10E-17)
(4.251, 3.80E-17)
(4.252, 3.53E-17)
(4.253, 3.28E-17)
(4.254, 3.04E-17)
(4.255, 2.82E-17)
(4.256, 2.62E-17)
(4.257, 2.44E-17)
(4.258, 2.26E-17)
(4.259, 2.10E-17)
(4.26, 1.95E-17)
(4.261, 1.82E-17)
(4.262, 1.69E-17)
(4.263, 1.57E-17)
(4.264, 1.46E-17)
(4.265, 1.35E-17)
(4.266, 1.25E-17)
(4.267, 1.16E-17)
(4.268, 1.08E-17)
(4.269, 1.00E-17)
(4.27, 9.31E-18)
(4.271, 8.63E-18)
(4.272, 8.01E-18)
(4.273, 7.42E-18)
(4.274, 6.88E-18)
(4.275, 6.37E-18)
(4.276, 5.89E-18)
(4.277, 5.44E-18)
(4.278, 5.03E-18)
(4.279, 4.63E-18)
(4.28, 4.27E-18)
(4.281, 3.92E-18)
(4.282, 3.60E-18)
(4.283, 3.29E-18)
(4.284, 3.00E-18)
(4.285, 2.73E-18)
(4.286, 2.47E-18)
(4.287, 2.23E-18)
(4.288, 1.99E-18)
(4.289, 1.78E-18)
(4.29, 1.57E-18)
(4.291, 1.37E-18)
(4.292, 1.19E-18)
(4.293, 1.01E-18)
(4.294, 8.45E-19)
(4.295, 6.86E-19)
(4.296, 5.34E-19)
(4.297, 3.91E-19)
(4.298, 2.54E-19)
(4.299, 1.24E-19)
(4.3, 2.23E-22)
(4.301, -1.18E-19)
(4.302, -2.30E-19)
(4.303, -3.36E-19)
(4.304, -4.37E-19)
(4.305, -5.33E-19)
(4.306, -6.24E-19)
(4.307, -7.10E-19)
(4.308, -7.91E-19)
(4.309, -8.68E-19)
(4.31, -9.39E-19)
(4.311, -1.01E-18)
(4.312, -1.07E-18)
(4.313, -1.13E-18)
(4.314, -1.18E-18)
(4.315, -1.24E-18)
(4.316, -1.28E-18)
(4.317, -1.33E-18)
(4.318, -1.37E-18)
(4.319, -1.41E-18)
(4.32, -1.45E-18)
(4.321, -1.48E-18)
(4.322, -1.51E-18)
(4.323, -1.54E-18)
(4.324, -1.56E-18)
(4.325, -1.58E-18)
(4.326, -1.60E-18)
(4.327, -1.62E-18)
(4.328, -1.64E-18)
(4.329, -1.65E-18)
(4.33, -1.66E-18)
(4.331, -1.67E-18)
(4.332, -1.68E-18)
(4.333, -1.69E-18)
(4.334, -1.70E-18)
(4.335, -1.71E-18)
(4.336, -1.71E-18)
(4.337, -1.71E-18)
(4.338, -1.71E-18)
(4.339, -1.71E-18)
(4.34, -1.71E-18)
(4.341, -1.71E-18)
(4.342, -1.71E-18)
(4.343, -1.72E-18)
(4.344, -1.72E-18)
(4.345, -1.72E-18)
(4.346, -1.72E-18)
(4.347, -1.72E-18)
(4.348, -1.72E-18)
(4.349, -1.73E-18)
(4.35, -1.73E-18)
(4.351, -1.74E-18)
(4.352, -1.75E-18)
(4.353, -1.75E-18)
(4.354, -1.74E-18)
(4.355, -1.73E-18)
(4.356, -1.73E-18)
(4.357, 4.42E-08)
(4.358, 7.01E-07)
(4.359, 3.22E-06)
(4.36, 1.02E-05)
(4.361, 2.59E-05)
(4.362, 5.88E-05)
(4.363, 0.000120369)
(4.364, 0.000220288)
(4.365, 0.000367183)
(4.366, 0.000567763)
(4.367, 0.000827806)
(4.368, 0.00115302)
(4.369, 0.0015493)
(4.37, 0.00202267)
(4.371, 0.00257937)
(4.372, 0.00322578)
(4.373, 0.00396849)
(4.374, 0.00481424)
(4.375, 0.00576947)
(4.376, 0.006839)
(4.377, 0.008025)
(4.378, 0.00932096)
(4.379, 0.0107187)
(4.38, 0.0122161)
(4.381, 0.013814)
(4.382, 0.015514)
(4.383, 0.0173176)
(4.384, 0.019226)
(4.385, 0.0212403)
(4.386, 0.0233613)
(4.387, 0.0255897)
(4.388, 0.0279261)
(4.389, 0.030371)
(4.39, 0.0329246)
(4.391, 0.0355872)
(4.392, 0.0383588)
(4.393, 0.0412395)
(4.394, 0.0442293)
(4.395, 0.0473282)
(4.396, 0.0505364)
(4.397, 0.0538538)
(4.398, 0.0572805)
(4.399, 0.0608164)
(4.4, 0.0644615)
(4.401, 0.0682157)
(4.402, 0.0720787)
(4.403, 0.0760504)
(4.404, 0.0801306)
(4.405, 0.0843188)
(4.406, 0.0886148)
(4.407, 0.093018)
(4.408, 0.0975282)
(4.409, 0.102145)
(4.41, 0.106867)
(4.411, 0.111695)
(4.412, 0.116627)
(4.413, 0.121663)
(4.414, 0.126802)
(4.415, 0.132044)
(4.416, 0.137388)
(4.417, 0.142832)
(4.418, 0.148377)
(4.419, 0.154021)
(4.42, 0.159762)
(4.421, 0.165601)
(4.422, 0.171537)
(4.423, 0.177567)
(4.424, 0.183691)
(4.425, 0.189908)
(4.426, 0.196216)
(4.427, 0.202615)
(4.428, 0.209103)
(4.429, 0.215678)
(4.43, 0.22234)
(4.431, 0.229086)
(4.432, 0.235916)
(4.433, 0.242827)
(4.434, 0.249819)
(4.435, 0.25689)
(4.436, 0.264037)
(4.437, 0.27126)
(4.438, 0.278556)
(4.439, 0.285924)
(4.44, 0.293362)
(4.441, 0.300867)
(4.442, 0.308439)
(4.443, 0.316074)
(4.444, 0.323772)
(4.445, 0.331529)
(4.446, 0.339345)
(4.447, 0.347216)
(4.448, 0.35514)
(4.449, 0.363116)
(4.45, 0.371141)
(4.451, 0.379212)
(4.452, 0.387328)
(4.453, 0.395486)
(4.454, 0.403683)
(4.455, 0.411917)
(4.456, 0.420185)
(4.457, 0.428486)
(4.458, 0.436816)
(4.459, 0.445173)
(4.46, 0.453554)
(4.461, 0.461956)
(4.462, 0.470377)
(4.463, 0.478815)
(4.464, 0.487265)
(4.465, 0.495727)
(4.466, 0.504195)
(4.467, 0.512669)
(4.468, 0.521145)
(4.469, 0.52962)
(4.47, 0.538092)
(4.471, 0.546557)
(4.472, 0.555012)
(4.473, 0.563455)
(4.474, 0.571883)
(4.475, 0.580293)
(4.476, 0.588681)
(4.477, 0.597046)
(4.478, 0.605383)
(4.479, 0.613691)
(4.48, 0.621966)
(4.481, 0.630205)
(4.482, 0.638405)
(4.483, 0.646564)
(4.484, 0.654678)
(4.485, 0.662745)
(4.486, 0.670762)
(4.487, 0.678725)
(4.488, 0.686633)
(4.489, 0.694482)
(4.49, 0.70227)
(4.491, 0.709993)
(4.492, 0.71765)
(4.493, 0.725237)
(4.494, 0.732752)
(4.495, 0.740193)
(4.496, 0.747556)
(4.497, 0.754839)
(4.498, 0.76204)
(4.499, 0.769156)
(4.5, 0.776186)
(4.501, 0.783126)
(4.502, 0.789974)
(4.503, 0.796729)
(4.504, 0.803388)
(4.505, 0.809949)
(4.506, 0.81641)
(4.507, 0.822769)
(4.508, 0.829024)
(4.509, 0.835174)
(4.51, 0.841215)
(4.511, 0.847146)
(4.512, 0.852966)
(4.513, 0.858674)
(4.514, 0.864269)
(4.515, 0.869748)
(4.516, 0.875109)
(4.517, 0.880352)
(4.518, 0.885476)
(4.519, 0.890483)
(4.52, 0.89537)
(4.521, 0.900136)
(4.522, 0.90478)
(4.523, 0.909299)
(4.524, 0.913691)
(4.525, 0.917956)
(4.526, 0.922093)
(4.527, 0.9261)
(4.528, 0.929976)
(4.529, 0.933723)
(4.53, 0.93734)
(4.531, 0.940829)
(4.532, 0.944188)
(4.533, 0.947417)
(4.534, 0.950515)
(4.535, 0.953485)
(4.536, 0.956327)
(4.537, 0.959041)
(4.538, 0.961628)
(4.539, 0.964091)
(4.54, 0.96643)
(4.541, 0.968649)
(4.542, 0.970749)
(4.543, 0.972733)
(4.544, 0.974603)
(4.545, 0.976363)
(4.546, 0.978016)
(4.547, 0.979567)
(4.548, 0.981021)
(4.549, 0.982382)
(4.55, 0.983654)
(4.551, 0.984841)
(4.552, 0.985943)
(4.553, 0.986966)
(4.554, 0.987915)
(4.555, 0.988795)
(4.556, 0.98961)
(4.557, 0.990365)
(4.558, 0.991065)
(4.559, 0.991712)
(4.56, 0.992312)
(4.561, 0.992867)
(4.562, 0.993382)
(4.563, 0.993858)
(4.564, 0.994299)
(4.565, 0.994707)
(4.566, 0.995086)
(4.567, 0.995436)
(4.568, 0.99576)
(4.569, 0.996061)
(4.57, 0.99634)
(4.571, 0.996598)
(4.572, 0.996837)
(4.573, 0.997059)
(4.574, 0.997264)
(4.575, 0.997455)
(4.576, 0.997632)
(4.577, 0.997796)
(4.578, 0.997948)
(4.579, 0.998089)
(4.58, 0.99822)
(4.581, 0.998342)
(4.582, 0.998455)
(4.583, 0.99856)
(4.584, 0.998657)
(4.585, 0.998748)
(4.586, 0.998832)
(4.587, 0.99891)
(4.588, 0.998982)
(4.589, 0.999049)
(4.59, 0.999112)
(4.591, 0.99917)
(4.592, 0.999224)
(4.593, 0.999274)
(4.594, 0.999321)
(4.595, 0.999364)
(4.596, 0.999405)
(4.597, 0.999442)
(4.598, 0.999477)
(4.599, 0.999509)
(4.6, 0.99954)
(4.601, 0.999568)
(4.602, 0.999594)
(4.603, 0.999618)
(4.604, 0.99964)
(4.605, 0.999661)
(4.606, 0.999681)
(4.607, 0.999699)
(4.608, 0.999716)
(4.609, 0.999732)
(4.61, 0.999746)
(4.611, 0.99976)
(4.612, 0.999773)
(4.613, 0.999785)
(4.614, 0.999796)
(4.615, 0.999806)
(4.616, 0.999816)
(4.617, 0.999826)
(4.618, 0.999834)
(4.619, 0.999842)
(4.62, 0.99985)
(4.621, 0.999857)
(4.622, 0.999864)
(4.623, 0.99987)
(4.624, 0.999876)
(4.625, 0.999882)
(4.626, 0.999887)
(4.627, 0.999892)
(4.628, 0.999897)
(4.629, 0.999902)
(4.63, 0.999906)
(4.631, 0.99991)
(4.632, 0.999914)
(4.633, 0.999918)
(4.634, 0.999921)
(4.635, 0.999925)
(4.636, 0.999928)
(4.637, 0.999931)
(4.638, 0.999934)
(4.639, 0.999937)
(4.64, 0.999939)
(4.641, 0.999942)
(4.642, 0.999944)
(4.643, 0.999947)
(4.644, 0.999949)
(4.645, 0.999951)
(4.646, 0.999953)
(4.647, 0.999955)
(4.648, 0.999957)
(4.649, 0.999959)
(4.65, 0.999961)
(4.651, 0.999963)
(4.652, 0.999965)
(4.653, 0.999966)
(4.654, 0.999968)
(4.655, 0.999969)
(4.656, 0.999971)
(4.657, 0.999972)
(4.658, 0.999974)
(4.659, 0.999975)
(4.66, 0.999976)
(4.661, 0.999978)
(4.662, 0.999979)
(4.663, 0.99998)
(4.664, 0.999981)
(4.665, 0.999982)
(4.666, 0.999983)
(4.667, 0.999984)
(4.668, 0.999985)
(4.669, 0.999986)
(4.67, 0.999987)
(4.671, 0.999987)
(4.672, 0.999988)
(4.673, 0.999989)
(4.674, 0.999989)
(4.675, 0.99999)
(4.676, 0.999991)
(4.677, 0.999991)
(4.678, 0.999992)
(4.679, 0.999992)
(4.68, 0.999993)
(4.681, 0.999993)
(4.682, 0.999994)
(4.683, 0.999994)
(4.684, 0.999995)
(4.685, 0.999995)
(4.686, 0.999995)
(4.687, 0.999996)
(4.688, 0.999996)
(4.689, 0.999996)
(4.69, 0.999997)
(4.691, 0.999997)
(4.692, 0.999997)
(4.693, 0.999997)
(4.694, 0.999998)
(4.695, 0.999998)
(4.696, 0.999998)
(4.697, 0.999998)
(4.698, 0.999998)
(4.699, 0.999998)
(4.7, 0.999998)
(4.701, 0.999999)
(4.702, 0.999999)
(4.703, 0.999999)
(4.704, 0.999999)
(4.705, 0.999999)
(4.706, 0.999999)
(4.707, 0.999999)
(4.708, 0.999999)
(4.709, 0.999999)
(4.71, 0.999999)
(4.711, 0.999999)
(4.712, 0.999999)
(4.713, 0.999999)
(4.714, 0.999999)
(4.715, 1)
(4.716, 1)
(4.717, 1)
(4.718, 1)
(4.719, 1)
(4.72, 1)
(4.721, 1)
(4.722, 1)
(4.723, 1)
(4.724, 1)
(4.725, 1)
(4.726, 1)
(4.727, 1)
(4.728, 1)
(4.729, 1)
(4.73, 1)
(4.731, 1)
(4.732, 1)
(4.733, 1)
(4.734, 1)
(4.735, 1)
(4.736, 1)
(4.737, 1)
(4.738, 1)
(4.739, 1)
(4.74, 1)
(4.741, 1)
(4.742, 1)
(4.743, 1)
(4.744, 1)
(4.745, 1)
(4.746, 1)
(4.747, 1)
(4.748, 1)
(4.749, 1)
(4.75, 1)
(4.751, 1)
(4.752, 1)
(4.753, 1)
(4.754, 1)
(4.755, 1)
(4.756, 1)
(4.757, 1)
(4.758, 1)
(4.759, 1)
(4.76, 1)
(4.761, 1)
(4.762, 1)
(4.763, 1)
(4.764, 1)
(4.765, 1)
(4.766, 1)
(4.767, 1)
(4.768, 1)
(4.769, 1)
(4.77, 1)
(4.771, 1)
(4.772, 1)
(4.773, 1)
(4.774, 1)
(4.775, 1)
(4.776, 1)
(4.777, 1)
(4.778, 1)
(4.779, 1)
(4.78, 1)
(4.781, 1)
(4.782, 1)
(4.783, 1)
(4.784, 1)
(4.785, 1)
(4.786, 1)
(4.787, 1)
(4.788, 1)
(4.789, 1)
(4.79, 1)
(4.791, 1)
(4.792, 1)
(4.793, 1)
(4.794, 1)
(4.795, 1)
(4.796, 1)
(4.797, 1)
(4.798, 1)
(4.799, 1)
(4.8, 1)
(4.801, 1)
(4.802, 1)
(4.803, 1)
(4.804, 1)
(4.805, 1)
(4.806, 1)
(4.807, 1)
(4.808, 1)
(4.809, 1)
(4.81, 1)
(4.811, 1)
(4.812, 1)
(4.813, 1)
(4.814, 1)
(4.815, 1)
(4.816, 1)
(4.817, 1)
(4.818, 1)
(4.819, 1)
(4.82, 1)
(4.821, 1)
(4.822, 1)
(4.823, 1)
(4.824, 1)
(4.825, 1)
(4.826, 1)
(4.827, 1)
(4.828, 1)
(4.829, 1)
(4.83, 1)
(4.831, 1)
(4.832, 1)
(4.833, 1)
(4.834, 1)
(4.835, 1)
(4.836, 1)
(4.837, 1)
(4.838, 1)
(4.839, 1)
(4.84, 1)
(4.841, 1)
(4.842, 1)
(4.843, 1)
(4.844, 1)
(4.845, 1)
(4.846, 1)
(4.847, 1)
(4.848, 0.999998)
(4.849, 0.999992)
(4.85, 0.999978)
(4.851, 0.999947)
(4.852, 0.999888)
(4.853, 0.999791)
(4.854, 0.999649)
(4.855, 0.999456)
(4.856, 0.999206)
(4.857, 0.998894)
(4.858, 0.998515)
(4.859, 0.998063)
(4.86, 0.997533)
(4.861, 0.996918)
(4.862, 0.996212)
(4.863, 0.995411)
(4.864, 0.994506)
(4.865, 0.993496)
(4.866, 0.992379)
(4.867, 0.991164)
(4.868, 0.989856)
(4.869, 0.988456)
(4.87, 0.986965)
(4.871, 0.985379)
(4.872, 0.983699)
(4.873, 0.981923)
(4.874, 0.98005)
(4.875, 0.978079)
(4.876, 0.976009)
(4.877, 0.973841)
(4.878, 0.971573)
(4.879, 0.969205)
(4.88, 0.966736)
(4.881, 0.964168)
(4.882, 0.961499)
(4.883, 0.958729)
(4.884, 0.955858)
(4.885, 0.952885)
(4.886, 0.949812)
(4.887, 0.946636)
(4.888, 0.943359)
(4.889, 0.93998)
(4.89, 0.936499)
(4.891, 0.932917)
(4.892, 0.929232)
(4.893, 0.925446)
(4.894, 0.921559)
(4.895, 0.91757)
(4.896, 0.913481)
(4.897, 0.90929)
(4.898, 0.905)
(4.899, 0.900609)
(4.9, 0.896119)
(4.901, 0.891531)
(4.902, 0.886843)
(4.903, 0.882058)
(4.904, 0.877176)
(4.905, 0.872197)
(4.906, 0.867122)
(4.907, 0.861953)
(4.908, 0.85669)
(4.909, 0.851333)
(4.91, 0.845884)
(4.911, 0.840344)
(4.912, 0.834714)
(4.913, 0.828994)
(4.914, 0.823187)
(4.915, 0.817293)
(4.916, 0.811313)
(4.917, 0.805249)
(4.918, 0.799101)
(4.919, 0.792873)
(4.92, 0.786563)
(4.921, 0.780175)
(4.922, 0.77371)
(4.923, 0.767169)
(4.924, 0.760553)
(4.925, 0.753865)
(4.926, 0.747105)
(4.927, 0.740277)
(4.928, 0.73338)
(4.929, 0.726417)
(4.93, 0.719391)
(4.931, 0.712301)
(4.932, 0.705152)
(4.933, 0.697943)
(4.934, 0.690678)
(4.935, 0.683358)
(4.936, 0.675985)
(4.937, 0.668561)
(4.938, 0.661089)
(4.939, 0.653569)
(4.94, 0.646005)
(4.941, 0.638399)
(4.942, 0.630752)
(4.943, 0.623067)
(4.944, 0.615345)
(4.945, 0.60759)
(4.946, 0.599803)
(4.947, 0.591987)
(4.948, 0.584144)
(4.949, 0.576276)
(4.95, 0.568385)
(4.951, 0.560474)
(4.952, 0.552546)
(4.953, 0.544602)
(4.954, 0.536644)
(4.955, 0.528676)
(4.956, 0.5207)
(4.957, 0.512717)
(4.958, 0.504731)
(4.959, 0.496743)
(4.96, 0.488757)
(4.961, 0.480774)
(4.962, 0.472798)
(4.963, 0.464829)
(4.964, 0.456871)
(4.965, 0.448927)
(4.966, 0.440998)
(4.967, 0.433087)
(4.968, 0.425196)
(4.969, 0.417328)
(4.97, 0.409484)
(4.971, 0.401668)
(4.972, 0.393882)
(4.973, 0.386128)
(4.974, 0.378408)
(4.975, 0.370724)
(4.976, 0.363079)
(4.977, 0.355475)
(4.978, 0.347914)
(4.979, 0.340398)
(4.98, 0.33293)
(4.981, 0.325512)
(4.982, 0.318145)
(4.983, 0.310832)
(4.984, 0.303575)
(4.985, 0.296375)
(4.986, 0.289235)
(4.987, 0.282157)
(4.988, 0.275142)
(4.989, 0.268193)
(4.99, 0.26131)
(4.991, 0.254497)
(4.992, 0.247754)
(4.993, 0.241084)
(4.994, 0.234488)
(4.995, 0.227968)
(4.996, 0.221524)
(4.997, 0.21516)
(4.998, 0.208875)
(4.999, 0.202672)
(5, 0.196553)
(5.001, 0.190517)
(5.002, 0.184568)
(5.003, 0.178705)
(5.004, 0.172931)
(5.005, 0.167246)
(5.006, 0.161651)
(5.007, 0.156149)
(5.008, 0.150739)
(5.009, 0.145422)
(5.01, 0.1402)
(5.011, 0.135074)
(5.012, 0.130043)
(5.013, 0.125109)
(5.014, 0.120271)
(5.015, 0.115532)
(5.016, 0.110893)
(5.017, 0.106353)
(5.018, 0.101916)
(5.019, 0.0975807)
(5.02, 0.0933479)
(5.021, 0.0892163)
(5.022, 0.085186)
(5.023, 0.0812585)
(5.024, 0.0774348)
(5.025, 0.0737159)
(5.026, 0.0701011)
(5.027, 0.0665899)
(5.028, 0.0631835)
(5.029, 0.0598825)
(5.03, 0.0566881)
(5.031, 0.0536009)
(5.032, 0.0506214)
(5.033, 0.0477501)
(5.034, 0.0449869)
(5.035, 0.0423326)
(5.036, 0.0397872)
(5.037, 0.0373497)
(5.038, 0.0350179)
(5.039, 0.0327889)
(5.04, 0.0306619)
(5.041, 0.0286383)
(5.042, 0.0267176)
(5.043, 0.0248976)
(5.044, 0.023176)
(5.045, 0.0215513)
(5.046, 0.0200219)
(5.047, 0.018585)
(5.048, 0.0172368)
(5.049, 0.0159737)
(5.05, 0.014792)
(5.051, 0.013688)
(5.052, 0.0126581)
(5.053, 0.0116985)
(5.054, 0.0108064)
(5.055, 0.00997979)
(5.056, 0.00921564)
(5.057, 0.00850945)
(5.058, 0.00785701)
(5.059, 0.0072544)
(5.06, 0.00669796)
(5.061, 0.00618428)
(5.062, 0.00571017)
(5.063, 0.00527266)
(5.064, 0.00486898)
(5.065, 0.00449658)
(5.066, 0.00415306)
(5.067, 0.0038362)
(5.068, 0.00354396)
(5.069, 0.00327441)
(5.07, 0.00302579)
(5.071, 0.00279647)
(5.072, 0.00258493)
(5.073, 0.00238978)
(5.074, 0.00220974)
(5.075, 0.00204364)
(5.076, 0.00189036)
(5.077, 0.00174893)
(5.078, 0.0016184)
(5.079, 0.00149792)
(5.08, 0.00138671)
(5.081, 0.00128404)
(5.082, 0.00118925)
(5.083, 0.00110171)
(5.084, 0.00102088)
(5.085, 0.000946215)
(5.086, 0.000877247)
(5.087, 0.000813531)
(5.088, 0.00075466)
(5.089, 0.00070026)
(5.09, 0.000649986)
(5.091, 0.000603518)
(5.092, 0.000560564)
(5.093, 0.000520849)
(5.094, 0.000484115)
(5.095, 0.000450127)
(5.096, 0.000418679)
(5.097, 3.90E-04)
(5.098, 3.63E-04)
(5.099, 3.38E-04)
(5.1, 3.15E-04)
(5.101, 2.93E-04)
(5.102, 2.73E-04)
(5.103, 2.55E-04)
(5.104, 2.38E-04)
(5.105, 2.22E-04)
(5.106, 2.08E-04)
(5.107, 1.94E-04)
(5.108, 1.82E-04)
(5.109, 1.70E-04)
(5.11, 1.59E-04)
(5.111, 1.49E-04)
(5.112, 1.40E-04)
(5.113, 1.31E-04)
(5.114, 1.23E-04)
(5.115, 1.16E-04)
(5.116, 1.09E-04)
(5.117, 1.03E-04)
(5.118, 9.68E-05)
(5.119, 9.12E-05)
(5.12, 8.61E-05)
(5.121, 8.13E-05)
(5.122, 7.68E-05)
(5.123, 7.27E-05)
(5.124, 6.88E-05)
(5.125, 6.51E-05)
(5.126, 6.17E-05)
(5.127, 5.85E-05)
(5.128, 5.55E-05)
(5.129, 5.27E-05)
(5.13, 5.00E-05)
(5.131, 4.76E-05)
(5.132, 4.52E-05)
(5.133, 4.30E-05)
(5.134, 4.09E-05)
(5.135, 3.90E-05)
(5.136, 3.71E-05)
(5.137, 3.53E-05)
(5.138, 3.37E-05)
(5.139, 3.21E-05)
(5.14, 3.06E-05)
(5.141, 2.92E-05)
(5.142, 2.78E-05)
(5.143, 2.65E-05)
(5.144, 2.53E-05)
(5.145, 2.41E-05)
(5.146, 2.30E-05)
(5.147, 2.19E-05)
(5.148, 2.09E-05)
(5.149, 2.00E-05)
(5.15, 1.90E-05)
(5.151, 1.82E-05)
(5.152, 1.73E-05)
(5.153, 1.65E-05)
(5.154, 1.57E-05)
(5.155, 1.50E-05)
(5.156, 1.43E-05)
(5.157, 1.36E-05)
(5.158, 1.29E-05)
(5.159, 1.23E-05)
(5.16, 1.16E-05)
(5.161, 1.11E-05)
(5.162, 1.05E-05)
(5.163, 9.94E-06)
(5.164, 9.42E-06)
(5.165, 8.91E-06)
(5.166, 8.43E-06)
(5.167, 7.96E-06)
(5.168, 7.52E-06)
(5.169, 7.09E-06)
(5.17, 6.68E-06)
(5.171, 6.28E-06)
(5.172, 5.91E-06)
(5.173, 5.55E-06)
(5.174, 5.21E-06)
(5.175, 4.88E-06)
(5.176, 4.56E-06)
(5.177, 4.27E-06)
(5.178, 3.98E-06)
(5.179, 3.71E-06)
(5.18, 3.46E-06)
(5.181, 3.22E-06)
(5.182, 3.00E-06)
(5.183, 2.78E-06)
(5.184, 2.58E-06)
(5.185, 2.40E-06)
(5.186, 2.22E-06)
(5.187, 2.06E-06)
(5.188, 1.90E-06)
(5.189, 1.76E-06)
(5.19, 1.62E-06)
(5.191, 1.50E-06)
(5.192, 1.38E-06)
(5.193, 1.27E-06)
(5.194, 1.17E-06)
(5.195, 1.08E-06)
(5.196, 9.99E-07)
(5.197, 9.21E-07)
(5.198, 8.49E-07)
(5.199, 7.82E-07)
(5.2, 7.21E-07)
(5.201, 6.65E-07)
(5.202, 6.13E-07)
(5.203, 5.66E-07)
(5.204, 5.22E-07)
(5.205, 4.81E-07)
(5.206, 4.44E-07)
(5.207, 4.10E-07)
(5.208, 3.78E-07)
(5.209, 3.49E-07)
(5.21, 3.23E-07)
(5.211, 2.98E-07)
(5.212, 2.75E-07)
(5.213, 2.54E-07)
(5.214, 2.35E-07)
(5.215, 2.17E-07)
(5.216, 2.01E-07)
(5.217, 1.86E-07)
(5.218, 1.72E-07)
(5.219, 1.59E-07)
(5.22, 1.48E-07)
(5.221, 1.37E-07)
(5.222, 1.27E-07)
(5.223, 1.17E-07)
(5.224, 1.09E-07)
(5.225, 1.01E-07)
(5.226, 9.37E-08)
(5.227, 8.70E-08)
(5.228, 8.08E-08)
(5.229, 7.50E-08)
(5.23, 6.97E-08)
(5.231, 6.48E-08)
(5.232, 6.02E-08)
(5.233, 5.60E-08)
(5.234, 5.21E-08)
(5.235, 4.85E-08)
(5.236, 4.52E-08)
(5.237, 4.21E-08)
(5.238, 3.92E-08)
(5.239, 3.66E-08)
(5.24, 3.41E-08)
(5.241, 3.18E-08)
(5.242, 2.97E-08)
(5.243, 2.77E-08)
(5.244, 2.59E-08)
(5.245, 2.42E-08)
(5.246, 2.27E-08)
(5.247, 2.12E-08)
(5.248, 1.99E-08)
(5.249, 1.86E-08)
(5.25, 1.75E-08)
(5.251, 1.64E-08)
(5.252, 1.54E-08)
(5.253, 1.45E-08)
(5.254, 1.36E-08)
(5.255, 1.28E-08)
(5.256, 1.20E-08)
(5.257, 1.13E-08)
(5.258, 1.06E-08)
(5.259, 1.00E-08)
(5.26, 9.45E-09)
(5.261, 8.91E-09)
(5.262, 8.40E-09)
(5.263, 7.92E-09)
(5.264, 7.47E-09)
(5.265, 7.05E-09)
(5.266, 6.65E-09)
(5.267, 6.28E-09)
(5.268, 5.93E-09)
(5.269, 5.59E-09)
(5.27, 5.28E-09)
(5.271, 4.98E-09)
(5.272, 4.70E-09)
(5.273, 4.44E-09)
(5.274, 4.18E-09)
(5.275, 3.95E-09)
(5.276, 3.72E-09)
(5.277, 3.51E-09)
(5.278, 3.31E-09)
(5.279, 3.11E-09)
(5.28, 2.93E-09)
(5.281, 2.76E-09)
(5.282, 2.60E-09)
(5.283, 2.44E-09)
(5.284, 2.30E-09)
(5.285, 2.16E-09)
(5.286, 2.03E-09)
(5.287, 1.90E-09)
(5.288, 1.78E-09)
(5.289, 1.67E-09)
(5.29, 1.57E-09)
(5.291, 1.47E-09)
(5.292, 1.37E-09)
(5.293, 1.28E-09)
(5.294, 1.20E-09)
(5.295, 1.12E-09)
(5.296, 1.04E-09)
(5.297, 9.74E-10)
(5.298, 9.07E-10)
(5.299, 8.45E-10)
(5.3, 7.86E-10)
(5.301, 7.31E-10)
(5.302, 6.79E-10)
(5.303, 6.31E-10)
(5.304, 5.85E-10)
(5.305, 5.43E-10)
(5.306, 5.03E-10)
(5.307, 4.66E-10)
(5.308, 4.32E-10)
(5.309, 4.00E-10)
(5.31, 3.70E-10)
(5.311, 3.42E-10)
(5.312, 3.16E-10)
(5.313, 2.92E-10)
(5.314, 2.70E-10)
(5.315, 2.49E-10)
(5.316, 2.31E-10)
(5.317, 2.13E-10)
(5.318, 1.97E-10)
(5.319, 1.82E-10)
(5.32, 1.69E-10)
(5.321, 1.56E-10)
(5.322, 1.44E-10)
(5.323, 1.33E-10)
(5.324, 1.24E-10)
(5.325, 1.14E-10)
(5.326, 1.06E-10)
(5.327, 9.81E-11)
(5.328, 9.10E-11)
(5.329, 8.43E-11)
(5.33, 7.82E-11)
(5.331, 7.26E-11)
(5.332, 6.73E-11)
(5.333, 6.25E-11)
(5.334, 5.81E-11)
(5.335, 5.40E-11)
(5.336, 5.01E-11)
(5.337, 4.66E-11)
(5.338, 4.34E-11)
(5.339, 4.04E-11)
(5.34, 3.76E-11)
(5.341, 3.50E-11)
(5.342, 3.27E-11)
(5.343, 3.04E-11)
(5.344, 2.84E-11)
(5.345, 2.65E-11)
(5.346, 2.48E-11)
(5.347, 2.31E-11)
(5.348, 2.16E-11)
(5.349, 2.02E-11)
(5.35, 1.89E-11)
(5.351, 1.77E-11)
(5.352, 1.66E-11)
(5.353, 1.56E-11)
(5.354, 1.46E-11)
(5.355, 1.37E-11)
(5.356, 1.29E-11)
(5.357, 1.21E-11)
(5.358, 1.14E-11)
(5.359, 1.07E-11)
(5.36, 1.01E-11)
(5.361, 9.54E-12)
(5.362, 8.99E-12)
(5.363, 8.48E-12)
(5.364, 8.00E-12)
(5.365, 7.56E-12)
(5.366, 7.13E-12)
(5.367, 6.74E-12)
(5.368, 6.37E-12)
(5.369, 6.02E-12)
(5.37, 5.69E-12)
(5.371, 5.38E-12)
(5.372, 5.09E-12)
(5.373, 4.81E-12)
(5.374, 4.55E-12)
(5.375, 4.30E-12)
(5.376, 4.06E-12)
(5.377, 3.84E-12)
(5.378, 3.63E-12)
(5.379, 3.43E-12)
(5.38, 3.24E-12)
(5.381, 3.06E-12)
(5.382, 2.89E-12)
(5.383, 2.73E-12)
(5.384, 2.57E-12)
(5.385, 2.43E-12)
(5.386, 2.29E-12)
(5.387, 2.15E-12)
(5.388, 2.03E-12)
(5.389, 1.91E-12)
(5.39, 1.80E-12)
(5.391, 1.69E-12)
(5.392, 1.59E-12)
(5.393, 1.49E-12)
(5.394, 1.40E-12)
(5.395, 1.31E-12)
(5.396, 1.23E-12)
(5.397, 1.15E-12)
(5.398, 1.07E-12)
(5.399, 1.00E-12)
(5.4, 9.37E-13)
(5.401, 8.74E-13)
(5.402, 8.15E-13)
(5.403, 7.60E-13)
(5.404, 7.07E-13)
(5.405, 6.58E-13)
(5.406, 6.12E-13)
(5.407, 5.68E-13)
(5.408, 5.28E-13)
(5.409, 4.89E-13)
(5.41, 4.54E-13)
(5.411, 4.20E-13)
(5.412, 3.89E-13)
(5.413, 3.60E-13)
(5.414, 3.33E-13)
(5.415, 3.08E-13)
(5.416, 2.85E-13)
(5.417, 2.63E-13)
(5.418, 2.43E-13)
(5.419, 2.24E-13)
(5.42, 2.07E-13)
(5.421, 1.91E-13)
(5.422, 1.77E-13)
(5.423, 1.63E-13)
(5.424, 1.51E-13)
(5.425, 1.40E-13)
(5.426, 1.29E-13)
(5.427, 1.19E-13)
(5.428, 1.10E-13)
(5.429, 1.02E-13)
(5.43, 9.44E-14)
(5.431, 8.74E-14)
(5.432, 8.09E-14)
(5.433, 7.49E-14)
(5.434, 6.94E-14)
(5.435, 6.43E-14)
(5.436, 5.96E-14)
(5.437, 5.53E-14)
(5.438, 5.13E-14)
(5.439, 4.76E-14)
(5.44, 4.42E-14)
(5.441, 4.11E-14)
(5.442, 3.82E-14)
(5.443, 3.55E-14)
(5.444, 3.30E-14)
(5.445, 3.07E-14)
(5.446, 2.86E-14)
(5.447, 2.66E-14)
(5.448, 2.48E-14)
(5.449, 2.31E-14)
(5.45, 2.16E-14)
(5.451, 2.01E-14)
(5.452, 1.88E-14)
(5.453, 1.75E-14)
(5.454, 1.64E-14)
(5.455, 1.53E-14)
(5.456, 1.43E-14)
(5.457, 1.34E-14)
(5.458, 1.26E-14)
(5.459, 1.18E-14)
(5.46, 1.10E-14)
(5.461, 1.04E-14)
(5.462, 9.74E-15)
(5.463, 9.15E-15)
(5.464, 8.60E-15)
(5.465, 8.09E-15)
(5.466, 7.61E-15)
(5.467, 7.17E-15)
(5.468, 6.75E-15)
(5.469, 6.36E-15)
(5.47, 5.99E-15)
(5.471, 5.65E-15)
(5.472, 5.33E-15)
(5.473, 5.02E-15)
(5.474, 4.74E-15)
(5.475, 4.47E-15)
(5.476, 4.22E-15)
(5.477, 3.98E-15)
(5.478, 3.76E-15)
(5.479, 3.55E-15)
(5.48, 3.35E-15)
(5.481, 3.16E-15)
(5.482, 2.98E-15)
(5.483, 2.81E-15)
(5.484, 2.65E-15)
(5.485, 2.50E-15)
(5.486, 2.36E-15)
(5.487, 2.22E-15)
(5.488, 2.09E-15)
(5.489, 1.97E-15)
(5.49, 1.85E-15)
(5.491, 1.74E-15)
(5.492, 1.64E-15)
(5.493, 1.54E-15)
(5.494, 1.44E-15)
(5.495, 1.35E-15)
(5.496, 1.27E-15)
(5.497, 1.19E-15)
(5.498, 1.11E-15)
(5.499, 1.04E-15)
(5.5, 9.76E-16)
(5.501, 9.11E-16)
(5.502, 8.51E-16)
(5.503, 7.94E-16)
(5.504, 7.40E-16)
(5.505, 6.89E-16)
(5.506, 6.41E-16)
(5.507, 5.96E-16)
(5.508, 5.53E-16)
(5.509, 5.13E-16)
(5.51, 4.76E-16)
(5.511, 4.41E-16)
(5.512, 4.08E-16)
(5.513, 3.78E-16)
(5.514, 3.49E-16)
(5.515, 3.22E-16)
(5.516, 2.97E-16)
(5.517, 2.74E-16)
(5.518, 2.53E-16)
(5.519, 2.32E-16)
(5.52, 2.14E-16)
(5.521, 1.97E-16)
(5.522, 1.81E-16)
(5.523, 1.66E-16)
(5.524, 1.53E-16)
(5.525, 1.40E-16)
(5.526, 1.29E-16)
(5.527, 1.18E-16)
(5.528, 1.09E-16)
(5.529, 9.97E-17)
(5.53, 9.15E-17)
(5.531, 8.39E-17)
(5.532, 7.70E-17)
(5.533, 7.06E-17)
(5.534, 6.47E-17)
(5.535, 5.92E-17)
(5.536, 5.42E-17)
(5.537, 4.96E-17)
(5.538, 4.54E-17)
(5.539, 4.15E-17)
(5.54, 3.79E-17)
(5.541, 3.46E-17)
(5.542, 3.16E-17)
(5.543, 2.88E-17)
(5.544, 2.62E-17)
(5.545, 2.39E-17)
(5.546, 2.17E-17)
(5.547, 1.97E-17)
(5.548, 1.78E-17)
(5.549, 1.61E-17)
(5.55, 1.46E-17)
(5.551, 1.31E-17)
(5.552, 1.18E-17)
(5.553, 1.06E-17)
(5.554, 9.45E-18)
(5.555, 8.41E-18)
(5.556, 7.46E-18)
(5.557, 6.58E-18)
(5.558, 5.77E-18)
(5.559, 5.03E-18)
(5.56, 4.34E-18)
(5.561, 3.70E-18)
(5.562, 3.10E-18)
(5.563, 2.56E-18)
(5.564, 2.06E-18)
(5.565, 1.60E-18)
(5.566, 1.18E-18)
(5.567, 8.00E-19)
(5.568, 4.50E-19)
(5.569, 1.30E-19)
(5.57, -1.63E-19)
(5.571, -4.31E-19)
(5.572, -6.76E-19)
(5.573, -9.00E-19)
(5.574, -1.11E-18)
(5.575, -1.31E-18)
(5.576, -1.49E-18)
(5.577, -1.66E-18)
(5.578, -1.80E-18)
(5.579, -1.94E-18)
(5.58, -2.06E-18)
(5.581, -2.17E-18)
(5.582, -2.27E-18)
(5.583, -2.35E-18)
(5.584, -2.43E-18)
(5.585, -2.51E-18)
(5.586, -2.57E-18)
(5.587, -2.63E-18)
(5.588, -2.68E-18)
(5.589, -2.73E-18)
(5.59, -2.75E-18)
(5.591, -2.76E-18)
(5.592, -2.77E-18)
(5.593, -2.78E-18)
(5.594, -2.79E-18)
(5.595, -2.80E-18)
(5.596, -2.81E-18)
(5.597, -2.82E-18)
(5.598, -2.82E-18)
(5.599, -2.83E-18)
(5.6, -2.83E-18)
(5.601, -2.84E-18)
(5.602, -2.84E-18)
(5.603, -2.85E-18)
(5.604, -2.85E-18)
(5.605, -2.85E-18)
(5.606, -2.86E-18)
(5.607, -2.87E-18)
(5.608, -2.88E-18)
(5.609, -2.88E-18)
(5.61, -2.89E-18)
(5.611, -2.89E-18)
(5.612, -2.90E-18)
(5.613, -2.89E-18)
(5.614, -2.89E-18)
(5.615, -2.91E-18)
(5.616, 9.15E-08)
(5.617, 1.80E-06)
(5.618, 6.57E-06)
(5.619, 1.47E-05)
(5.62, 2.66E-05)
(5.621, 4.27E-05)
(5.622, 6.32E-05)
(5.623, 8.86E-05)
(5.624, 0.000119383)
(5.625, 0.000159665)
(5.626, 0.000216658)
(5.627, 0.000293957)
(5.628, 0.000394595)
(5.629, 0.000521676)
(5.63, 0.000677991)
(5.631, 0.000866029)
(5.632, 0.00108806)
(5.633, 0.0013469)
(5.634, 0.00164561)
(5.635, 0.00198734)
(5.636, 0.00237541)
(5.637, 0.00281322)
(5.638, 0.00330421)
(5.639, 0.00385193)
(5.64, 0.00445638)
(5.641, 0.00511457)
(5.642, 0.00582715)
(5.643, 0.0065958)
(5.644, 0.00742092)
(5.645, 0.00830324)
(5.646, 0.00924445)
(5.647, 0.0102462)
(5.648, 0.0113101)
(5.649, 0.0124377)
(5.65, 0.0136305)
(5.651, 0.0148901)
(5.652, 0.0162177)
(5.653, 0.0176147)
(5.654, 0.0190825)
(5.655, 0.0206221)
(5.656, 0.0222348)
(5.657, 0.0239217)
(5.658, 0.025684)
(5.659, 0.0275227)
(5.66, 0.029439)
(5.661, 0.0314337)
(5.662, 0.0335079)
(5.663, 0.0356623)
(5.664, 0.0378979)
(5.665, 0.0402153)
(5.666, 0.0426152)
(5.667, 0.0450982)
(5.668, 0.0476649)
(5.669, 0.0503158)
(5.67, 0.0530513)
(5.671, 0.0558717)
(5.672, 0.0587774)
(5.673, 0.0617688)
(5.674, 0.064846)
(5.675, 0.0680094)
(5.676, 0.0712589)
(5.677, 0.0745948)
(5.678, 0.0780169)
(5.679, 0.0815252)
(5.68, 0.0851196)
(5.681, 0.0887999)
(5.682, 0.0925658)
(5.683, 0.096417)
(5.684, 0.100353)
(5.685, 0.104373)
(5.686, 0.108477)
(5.687, 0.112664)
(5.688, 0.116934)
(5.689, 0.121285)
(5.69, 0.125717)
(5.691, 0.13023)
(5.692, 0.134822)
(5.693, 0.139493)
(5.694, 0.144242)
(5.695, 0.149068)
(5.696, 0.15397)
(5.697, 0.158947)
(5.698, 0.163997)
(5.699, 0.169121)
(5.7, 0.174317)
(5.701, 0.179584)
(5.702, 0.184921)
(5.703, 0.190327)
(5.704, 0.1958)
(5.705, 0.201341)
(5.706, 0.206947)
(5.707, 0.212617)
(5.708, 0.218351)
(5.709, 0.224147)
(5.71, 0.230003)
(5.711, 0.23592)
(5.712, 0.241896)
(5.713, 0.247928)
(5.714, 0.254018)
(5.715, 0.260162)
(5.716, 0.26636)
(5.717, 0.272611)
(5.718, 0.278913)
(5.719, 0.285266)
(5.72, 0.291667)
(5.721, 0.298116)
(5.722, 0.304612)
(5.723, 0.311152)
(5.724, 0.317736)
(5.725, 0.324363)
(5.726, 0.331032)
(5.727, 0.33774)
(5.728, 0.344487)
(5.729, 0.351271)
(5.73, 0.358092)
(5.731, 0.364947)
(5.732, 0.371836)
(5.733, 0.378757)
(5.734, 0.385708)
(5.735, 0.392689)
(5.736, 0.399698)
(5.737, 0.406733)
(5.738, 0.413794)
(5.739, 0.420878)
(5.74, 0.427985)
(5.741, 0.435112)
(5.742, 0.442259)
(5.743, 0.449423)
(5.744, 0.456604)
(5.745, 0.463799)
(5.746, 0.471008)
(5.747, 0.478228)
(5.748, 0.485458)
(5.749, 0.492696)
(5.75, 0.499941)
(5.751, 0.507191)
(5.752, 0.514444)
(5.753, 0.521699)
(5.754, 0.528954)
(5.755, 0.536207)
(5.756, 0.543457)
(5.757, 0.550701)
(5.758, 0.557938)
(5.759, 0.565166)
(5.76, 0.572384)
(5.761, 0.579588)
(5.762, 0.586779)
(5.763, 0.593953)
(5.764, 0.601109)
(5.765, 0.608245)
(5.766, 0.615359)
(5.767, 0.622448)
(5.768, 0.629512)
(5.769, 0.636548)
(5.77, 0.643554)
(5.771, 0.650528)
(5.772, 0.657469)
(5.773, 0.664373)
(5.774, 0.671241)
(5.775, 0.678069)
(5.776, 0.684855)
(5.777, 0.691598)
(5.778, 0.698297)
(5.779, 0.704948)
(5.78, 0.711551)
(5.781, 0.718103)
(5.782, 0.724603)
(5.783, 0.731049)
(5.784, 0.737439)
(5.785, 0.743771)
(5.786, 0.750044)
(5.787, 0.756255)
(5.788, 0.762403)
(5.789, 0.768487)
(5.79, 0.774505)
(5.791, 0.780456)
(5.792, 0.786337)
(5.793, 0.792147)
(5.794, 0.797886)
(5.795, 0.80355)
(5.796, 0.809139)
(5.797, 0.81465)
(5.798, 0.820084)
(5.799, 0.825437)
(5.8, 0.830709)
(5.801, 0.835899)
(5.802, 0.841004)
(5.803, 0.846024)
(5.804, 0.85096)
(5.805, 0.855813)
(5.806, 0.860582)
(5.807, 0.865265)
(5.808, 0.86986)
(5.809, 0.874366)
(5.81, 0.87878)
(5.811, 0.883103)
(5.812, 0.887332)
(5.813, 0.891466)
(5.814, 0.895505)
(5.815, 0.899447)
(5.816, 0.903292)
(5.817, 0.907038)
(5.818, 0.910686)
(5.819, 0.914235)
(5.82, 0.917685)
(5.821, 0.921036)
(5.822, 0.924288)
(5.823, 0.927441)
(5.824, 0.930497)
(5.825, 0.933455)
(5.826, 0.936316)
(5.827, 0.939082)
(5.828, 0.941752)
(5.829, 0.944326)
(5.83, 0.946802)
(5.831, 0.949182)
(5.832, 0.951469)
(5.833, 0.953665)
(5.834, 0.955772)
(5.835, 0.957793)
(5.836, 0.95973)
(5.837, 0.961586)
(5.838, 0.963363)
(5.839, 0.965064)
(5.84, 0.96669)
(5.841, 0.968245)
(5.842, 0.969731)
(5.843, 0.971151)
(5.844, 0.972506)
(5.845, 0.9738)
(5.846, 0.975034)
(5.847, 0.976212)
(5.848, 0.977335)
(5.849, 0.978405)
(5.85, 0.979426)
(5.851, 0.980398)
(5.852, 0.981325)
(5.853, 0.982208)
(5.854, 0.983049)
(5.855, 0.983849)
(5.856, 0.984612)
(5.857, 0.985339)
(5.858, 0.98603)
(5.859, 0.986689)
(5.86, 0.987316)
(5.861, 0.987913)
(5.862, 0.988481)
(5.863, 0.989022)
(5.864, 0.989538)
(5.865, 0.990028)
(5.866, 0.990496)
(5.867, 0.990941)
(5.868, 0.991365)
(5.869, 0.991768)
(5.87, 0.992153)
(5.871, 0.992519)
(5.872, 0.992868)
(5.873, 0.993201)
(5.874, 0.993518)
(5.875, 0.99382)
(5.876, 0.994108)
(5.877, 0.994383)
(5.878, 0.994644)
(5.879, 0.994894)
(5.88, 0.995132)
(5.881, 0.995359)
(5.882, 0.995575)
(5.883, 0.995782)
(5.884, 0.995979)
(5.885, 0.996167)
(5.886, 0.996347)
(5.887, 0.996518)
(5.888, 0.996681)
(5.889, 0.996837)
(5.89, 0.996986)
(5.891, 0.997128)
(5.892, 0.997264)
(5.893, 0.997393)
(5.894, 0.997517)
(5.895, 0.997635)
(5.896, 0.997747)
(5.897, 0.997855)
(5.898, 0.997958)
(5.899, 0.998056)
(5.9, 0.998149)
(5.901, 0.998238)
(5.902, 0.998324)
(5.903, 0.998405)
(5.904, 0.998482)
(5.905, 0.998557)
(5.906, 0.998627)
(5.907, 0.998695)
(5.908, 0.998759)
(5.909, 0.99882)
(5.91, 0.998878)
(5.911, 0.998934)
(5.912, 0.998987)
(5.913, 0.999038)
(5.914, 0.999086)
(5.915, 0.999132)
(5.916, 0.999176)
(5.917, 0.999218)
(5.918, 0.999257)
(5.919, 0.999295)
(5.92, 0.999331)
(5.921, 0.999366)
(5.922, 0.999398)
(5.923, 0.999429)
(5.924, 0.999459)
(5.925, 0.999487)
(5.926, 0.999513)
(5.927, 0.999539)
(5.928, 0.999563)
(5.929, 0.999586)
(5.93, 0.999608)
(5.931, 0.999628)
(5.932, 0.999648)
(5.933, 0.999667)
(5.934, 0.999684)
(5.935, 0.999701)
(5.936, 0.999717)
(5.937, 0.999732)
(5.938, 0.999747)
(5.939, 0.99976)
(5.94, 0.999773)
(5.941, 0.999785)
(5.942, 0.999797)
(5.943, 0.999808)
(5.944, 0.999818)
(5.945, 0.999828)
(5.946, 0.999837)
(5.947, 0.999846)
(5.948, 0.999855)
(5.949, 0.999863)
(5.95, 0.99987)
(5.951, 0.999877)
(5.952, 0.999884)
(5.953, 0.99989)
(5.954, 0.999896)
(5.955, 0.999902)
(5.956, 0.999907)
(5.957, 0.999912)
(5.958, 0.999917)
(5.959, 0.999922)
(5.96, 0.999926)
(5.961, 0.99993)
(5.962, 0.999934)
(5.963, 0.999938)
(5.964, 0.999941)
(5.965, 0.999944)
(5.966, 0.999947)
(5.967, 0.99995)
(5.968, 0.999953)
(5.969, 0.999956)
(5.97, 0.999958)
(5.971, 0.99996)
(5.972, 0.999963)
(5.973, 0.999965)
(5.974, 0.999967)
(5.975, 0.999969)
(5.976, 0.99997)
(5.977, 0.999972)
(5.978, 0.999974)
(5.979, 0.999975)
(5.98, 0.999976)
(5.981, 0.999978)
(5.982, 0.999979)
(5.983, 0.99998)
(5.984, 0.999981)
(5.985, 0.999982)
(5.986, 0.999983)
(5.987, 0.999984)
(5.988, 0.999985)
(5.989, 0.999986)
(5.99, 0.999987)
(5.991, 0.999987)
(5.992, 0.999988)
(5.993, 0.999989)
(5.994, 0.999989)
(5.995, 0.99999)
(5.996, 0.999991)
(5.997, 0.999991)
(5.998, 0.999992)
(5.999, 0.999992)
(6, 0.999993)
(6.001, 0.999993)
(6.002, 0.999993)
(6.003, 0.999994)
(6.004, 0.999994)
(6.005, 0.999994)
(6.006, 0.999995)
(6.007, 0.999995)
(6.008, 0.999995)
(6.009, 0.999996)
(6.01, 0.999996)
(6.011, 0.999996)
(6.012, 0.999996)
(6.013, 0.999997)
(6.014, 0.999997)
(6.015, 0.999997)
(6.016, 0.999997)
(6.017, 0.999997)
(6.018, 0.999997)
(6.019, 0.999998)
(6.02, 0.999998)
(6.021, 0.999998)
(6.022, 0.999998)
(6.023, 0.999998)
(6.024, 0.999998)
(6.025, 0.999998)
(6.026, 0.999998)
(6.027, 0.999998)
(6.028, 0.999999)
(6.029, 0.999999)
(6.03, 0.999999)
(6.031, 0.999999)
(6.032, 0.999999)
(6.033, 0.999999)
(6.034, 0.999999)
(6.035, 0.999999)
(6.036, 0.999999)
(6.037, 0.999999)
(6.038, 0.999999)
(6.039, 0.999999)
(6.04, 0.999999)
(6.041, 0.999999)
(6.042, 0.999999)
(6.043, 0.999999)
(6.044, 0.999999)
(6.045, 0.999999)
(6.046, 1)
(6.047, 1)
(6.048, 1)
(6.049, 1)
(6.05, 1)
(6.051, 1)
(6.052, 1)
(6.053, 1)
(6.054, 1)
(6.055, 1)
(6.056, 1)
(6.057, 1)
(6.058, 1)
(6.059, 1)
(6.06, 1)
(6.061, 1)
(6.062, 1)
(6.063, 1)
(6.064, 1)
(6.065, 1)
(6.066, 1)
(6.067, 1)
(6.068, 1)
(6.069, 1)
(6.07, 1)
(6.071, 1)
(6.072, 1)
(6.073, 1)
(6.074, 1)
(6.075, 1)
(6.076, 1)
(6.077, 1)
(6.078, 1)
(6.079, 1)
(6.08, 1)
(6.081, 1)
(6.082, 1)
(6.083, 1)
(6.084, 1)
(6.085, 1)
(6.086, 1)
(6.087, 1)
(6.088, 1)
(6.089, 1)
(6.09, 1)
(6.091, 1)
(6.092, 1)
(6.093, 1)
(6.094, 1)
(6.095, 1)
(6.096, 1)
(6.097, 1)
(6.098, 1)
(6.099, 1)
(6.1, 1)
(6.101, 1)
(6.102, 1)
(6.103, 1)
(6.104, 1)
(6.105, 1)
(6.106, 1)
(6.107, 1)
(6.108, 1)
(6.109, 1)
(6.11, 1)
(6.111, 1)
(6.112, 1)
(6.113, 1)
(6.114, 1)
(6.115, 1)
(6.116, 1)
(6.117, 1)
(6.118, 1)
(6.119, 1)
(6.12, 1)
(6.121, 1)
(6.122, 1)
(6.123, 1)
(6.124, 1)
(6.125, 1)
(6.126, 1)
(6.127, 1)
(6.128, 1)
(6.129, 1)
(6.13, 1)
(6.131, 1)
(6.132, 1)
(6.133, 1)
(6.134, 1)
(6.135, 1)
(6.136, 1)
(6.137, 1)
(6.138, 1)
(6.139, 1)
(6.14, 1)
(6.141, 1)
(6.142, 1)
(6.143, 1)
(6.144, 1)
(6.145, 1)
(6.146, 1)
(6.147, 1)
(6.148, 1)
(6.149, 1)
(6.15, 1)
(6.151, 1)
(6.152, 1)
(6.153, 1)
(6.154, 1)
(6.155, 1)
(6.156, 1)
(6.157, 1)
(6.158, 1)
(6.159, 1)
(6.16, 1)
(6.161, 1)
(6.162, 1)
(6.163, 1)
(6.164, 1)
(6.165, 1)
(6.166, 1)
(6.167, 1)
(6.168, 1)
(6.169, 1)
(6.17, 1)
(6.171, 1)
(6.172, 1)
(6.173, 1)
(6.174, 1)
(6.175, 1)
(6.176, 1)
(6.177, 1)
(6.178, 1)
(6.179, 1)
(6.18, 1)
(6.181, 1)
(6.182, 1)
(6.183, 1)
(6.184, 1)
(6.185, 1)
(6.186, 1)
(6.187, 1)
(6.188, 1)
(6.189, 1)
(6.19, 1)
(6.191, 1)
(6.192, 1)
(6.193, 1)
(6.194, 1)
(6.195, 1)
(6.196, 1)
(6.197, 1)
(6.198, 1)
(6.199, 1)
(6.2, 1)
(6.201, 1)
(6.202, 1)
(6.203, 1)
(6.204, 1)
(6.205, 1)
(6.206, 1)
(6.207, 1)
(6.208, 1)
(6.209, 1)
(6.21, 1)
(6.211, 1)
(6.212, 1)
(6.213, 1)
(6.214, 1)
(6.215, 1)
(6.216, 1)
(6.217, 1)
(6.218, 1)
(6.219, 1)
(6.22, 1)
(6.221, 1)
(6.222, 1)
(6.223, 1)
(6.224, 1)
(6.225, 1)
(6.226, 1)
(6.227, 1)
(6.228, 1)
(6.229, 1)
(6.23, 1)
(6.231, 1)
(6.232, 1)
(6.233, 1)
(6.234, 1)
(6.235, 1)
(6.236, 1)
(6.237, 1)
(6.238, 1)
(6.239, 1)
(6.24, 1)
(6.241, 1)
(6.242, 1)
(6.243, 1)
(6.244, 1)
(6.245, 1)
(6.246, 1)
(6.247, 1)
(6.248, 1)
(6.249, 1)
(6.25, 1)
(6.251, 1)
(6.252, 1)
(6.253, 1)
(6.254, 1)
(6.255, 1)
(6.256, 1)
(6.257, 1)
(6.258, 1)
(6.259, 1)
(6.26, 1)
(6.261, 1)
(6.262, 1)
(6.263, 1)
(6.264, 1)
(6.265, 1)
(6.266, 1)
(6.267, 1)
(6.268, 1)
(6.269, 1)
(6.27, 1)
(6.271, 1)
(6.272, 1)
(6.273, 1)
(6.274, 1)
(6.275, 1)
(6.276, 1)
(6.277, 1)
(6.278, 1)
(6.279, 1)
(6.28, 1)
(6.281, 1)
(6.282, 1)
(6.283, 1)
};
\addlegendentry{monolithic limiter}
\addplot[color=crimson, line width = 0.25mm, dotted]
coordinates{
(0, 1)
(0.001, 1)
(0.002, 1)
(0.003, 1)
(0.004, 1)
(0.005, 1)
(0.006, 1)
(0.007, 1)
(0.008, 1)
(0.009, 1)
(0.01, 1)
(0.011, 1)
(0.012, 1)
(0.013, 1)
(0.014, 1)
(0.015, 1)
(0.016, 1)
(0.017, 1)
(0.018, 1)
(0.019, 1)
(0.02, 1)
(0.021, 1)
(0.022, 1)
(0.023, 1)
(0.024, 1)
(0.025, 1)
(0.026, 1)
(0.027, 1)
(0.028, 1)
(0.029, 1)
(0.03, 1)
(0.031, 1)
(0.032, 1)
(0.033, 1)
(0.034, 1)
(0.035, 1)
(0.036, 1)
(0.037, 1)
(0.038, 1)
(0.039, 1)
(0.04, 1)
(0.041, 1)
(0.042, 1)
(0.043, 1)
(0.044, 1)
(0.045, 1)
(0.046, 1)
(0.047, 1)
(0.048, 1)
(0.049, 1)
(0.05, 1)
(0.051, 1)
(0.052, 1)
(0.053, 1)
(0.054, 1)
(0.055, 1)
(0.056, 1)
(0.057, 1)
(0.058, 1)
(0.059, 1)
(0.06, 1)
(0.061, 1)
(0.062, 1)
(0.063, 1)
(0.064, 1)
(0.065, 1)
(0.066, 1)
(0.067, 1)
(0.068, 1)
(0.069, 1)
(0.07, 1)
(0.071, 1)
(0.072, 1)
(0.073, 1)
(0.074, 1)
(0.075, 1)
(0.076, 1)
(0.077, 1)
(0.078, 1)
(0.079, 1)
(0.08, 1)
(0.081, 1)
(0.082, 1)
(0.083, 1)
(0.084, 1)
(0.085, 1)
(0.086, 1)
(0.087, 1)
(0.088, 1)
(0.089, 1)
(0.09, 1)
(0.091, 1)
(0.092, 1)
(0.093, 1)
(0.094, 1)
(0.095, 1)
(0.096, 1)
(0.097, 1)
(0.098, 1)
(0.099, 1)
(0.1, 1)
(0.101, 1)
(0.102, 1)
(0.103, 1)
(0.104, 1)
(0.105, 1)
(0.106, 1)
(0.107, 1)
(0.108, 1)
(0.109, 1)
(0.11, 1)
(0.111, 1)
(0.112, 1)
(0.113, 1)
(0.114, 1)
(0.115, 1)
(0.116, 1)
(0.117, 1)
(0.118, 1)
(0.119, 1)
(0.12, 1)
(0.121, 1)
(0.122, 1)
(0.123, 1)
(0.124, 1)
(0.125, 1)
(0.126, 1)
(0.127, 1)
(0.128, 1)
(0.129, 1)
(0.13, 1)
(0.131, 1)
(0.132, 1)
(0.133, 1)
(0.134, 1)
(0.135, 1)
(0.136, 1)
(0.137, 1)
(0.138, 1)
(0.139, 1)
(0.14, 1)
(0.141, 1)
(0.142, 1)
(0.143, 1)
(0.144, 1)
(0.145, 1)
(0.146, 1)
(0.147, 1)
(0.148, 1)
(0.149, 1)
(0.15, 1)
(0.151, 1)
(0.152, 1)
(0.153, 1)
(0.154, 1)
(0.155, 1)
(0.156, 1)
(0.157, 1)
(0.158, 1)
(0.159, 1)
(0.16, 1)
(0.161, 1)
(0.162, 1)
(0.163, 1)
(0.164, 1)
(0.165, 1)
(0.166, 1)
(0.167, 1)
(0.168, 1)
(0.169, 1)
(0.17, 1)
(0.171, 1)
(0.172, 1)
(0.173, 1)
(0.174, 1)
(0.175, 1)
(0.176, 1)
(0.177, 1)
(0.178, 1)
(0.179, 1)
(0.18, 1)
(0.181, 1)
(0.182, 1)
(0.183, 1)
(0.184, 1)
(0.185, 1)
(0.186, 1)
(0.187, 1)
(0.188, 1)
(0.189, 1)
(0.19, 1)
(0.191, 1)
(0.192, 1)
(0.193, 1)
(0.194, 1)
(0.195, 1)
(0.196, 1)
(0.197, 1)
(0.198, 1)
(0.199, 1)
(0.2, 1)
(0.201, 1)
(0.202, 1)
(0.203, 1)
(0.204, 1)
(0.205, 1)
(0.206, 1)
(0.207, 1)
(0.208, 1)
(0.209, 1)
(0.21, 1)
(0.211, 1)
(0.212, 1)
(0.213, 1)
(0.214, 1)
(0.215, 1)
(0.216, 1)
(0.217, 1)
(0.218, 1)
(0.219, 1)
(0.22, 1)
(0.221, 1)
(0.222, 1)
(0.223, 1)
(0.224, 1)
(0.225, 1)
(0.226, 1)
(0.227, 1)
(0.228, 1)
(0.229, 1)
(0.23, 1)
(0.231, 1)
(0.232, 1)
(0.233, 1)
(0.234, 1)
(0.235, 1)
(0.236, 1)
(0.237, 1)
(0.238, 1)
(0.239, 1)
(0.24, 1)
(0.241, 1)
(0.242, 1)
(0.243, 1)
(0.244, 1)
(0.245, 1)
(0.246, 1)
(0.247, 1)
(0.248, 1)
(0.249, 1)
(0.25, 1)
(0.251, 1)
(0.252, 1)
(0.253, 1)
(0.254, 1)
(0.255, 1)
(0.256, 1)
(0.257, 1)
(0.258, 1)
(0.259, 1)
(0.26, 1)
(0.261, 1)
(0.262, 0.999999)
(0.263, 0.999999)
(0.264, 0.999999)
(0.265, 0.999999)
(0.266, 0.999999)
(0.267, 0.999999)
(0.268, 0.999999)
(0.269, 0.999999)
(0.27, 0.999999)
(0.271, 0.999999)
(0.272, 0.999999)
(0.273, 0.999999)
(0.274, 0.999998)
(0.275, 0.999998)
(0.276, 0.999998)
(0.277, 0.999998)
(0.278, 0.999998)
(0.279, 0.999998)
(0.28, 0.999997)
(0.281, 0.999997)
(0.282, 0.999997)
(0.283, 0.999997)
(0.284, 0.999997)
(0.285, 0.999996)
(0.286, 0.999996)
(0.287, 0.999996)
(0.288, 0.999995)
(0.289, 0.999995)
(0.29, 0.999994)
(0.291, 0.999994)
(0.292, 0.999993)
(0.293, 0.999993)
(0.294, 0.999992)
(0.295, 0.999992)
(0.296, 0.999991)
(0.297, 0.99999)
(0.298, 0.99999)
(0.299, 0.999989)
(0.3, 0.999988)
(0.301, 0.999987)
(0.302, 0.999986)
(0.303, 0.999985)
(0.304, 0.999984)
(0.305, 0.999982)
(0.306, 0.999981)
(0.307, 0.99998)
(0.308, 0.999978)
(0.309, 0.999977)
(0.31, 0.999975)
(0.311, 0.999973)
(0.312, 0.999971)
(0.313, 0.999969)
(0.314, 0.999967)
(0.315, 0.999964)
(0.316, 0.999961)
(0.317, 0.999959)
(0.318, 0.999956)
(0.319, 0.999953)
(0.32, 0.999949)
(0.321, 0.999946)
(0.322, 0.999942)
(0.323, 0.999938)
(0.324, 0.999933)
(0.325, 0.999929)
(0.326, 0.999924)
(0.327, 0.999919)
(0.328, 0.999913)
(0.329, 0.999907)
(0.33, 0.999901)
(0.331, 0.999894)
(0.332, 0.999887)
(0.333, 0.999879)
(0.334, 0.999871)
(0.335, 0.999863)
(0.336, 0.999854)
(0.337, 0.999844)
(0.338, 0.999834)
(0.339, 0.999823)
(0.34, 0.999811)
(0.341, 0.999799)
(0.342, 0.999786)
(0.343, 0.999773)
(0.344, 0.999758)
(0.345, 0.999743)
(0.346, 0.999727)
(0.347, 0.99971)
(0.348, 0.999692)
(0.349, 0.999672)
(0.35, 0.999652)
(0.351, 0.999631)
(0.352, 0.999608)
(0.353, 0.999584)
(0.354, 0.999559)
(0.355, 0.999532)
(0.356, 0.999504)
(0.357, 0.999475)
(0.358, 0.999443)
(0.359, 0.999411)
(0.36, 0.999376)
(0.361, 0.999339)
(0.362, 0.999301)
(0.363, 0.99926)
(0.364, 0.999217)
(0.365, 0.999172)
(0.366, 0.999125)
(0.367, 0.999075)
(0.368, 0.999022)
(0.369, 0.998967)
(0.37, 0.998909)
(0.371, 0.998848)
(0.372, 0.998784)
(0.373, 0.998716)
(0.374, 0.998645)
(0.375, 0.998571)
(0.376, 0.998493)
(0.377, 0.998411)
(0.378, 0.998325)
(0.379, 0.998235)
(0.38, 0.998141)
(0.381, 0.998042)
(0.382, 0.997938)
(0.383, 0.997829)
(0.384, 0.997715)
(0.385, 0.997595)
(0.386, 0.99747)
(0.387, 0.997339)
(0.388, 0.997202)
(0.389, 0.997059)
(0.39, 0.996909)
(0.391, 0.996752)
(0.392, 0.996588)
(0.393, 0.996417)
(0.394, 0.996237)
(0.395, 0.99605)
(0.396, 0.995855)
(0.397, 0.995651)
(0.398, 0.995437)
(0.399, 0.995215)
(0.4, 0.994983)
(0.401, 0.99474)
(0.402, 0.994488)
(0.403, 0.994224)
(0.404, 0.99395)
(0.405, 0.993663)
(0.406, 0.993365)
(0.407, 0.993054)
(0.408, 0.99273)
(0.409, 0.992393)
(0.41, 0.992043)
(0.411, 0.991677)
(0.412, 0.991297)
(0.413, 0.990902)
(0.414, 0.990491)
(0.415, 0.990064)
(0.416, 0.989619)
(0.417, 0.989157)
(0.418, 0.988677)
(0.419, 0.988179)
(0.42, 0.987661)
(0.421, 0.987124)
(0.422, 0.986566)
(0.423, 0.985986)
(0.424, 0.985385)
(0.425, 0.984762)
(0.426, 0.984115)
(0.427, 0.983445)
(0.428, 0.98275)
(0.429, 0.98203)
(0.43, 0.981283)
(0.431, 0.98051)
(0.432, 0.979709)
(0.433, 0.97888)
(0.434, 0.978022)
(0.435, 0.977133)
(0.436, 0.976214)
(0.437, 0.975263)
(0.438, 0.974279)
(0.439, 0.973262)
(0.44, 0.97221)
(0.441, 0.971123)
(0.442, 0.97)
(0.443, 0.96884)
(0.444, 0.967642)
(0.445, 0.966404)
(0.446, 0.965126)
(0.447, 0.963808)
(0.448, 0.962447)
(0.449, 0.961043)
(0.45, 0.959594)
(0.451, 0.958101)
(0.452, 0.956561)
(0.453, 0.954974)
(0.454, 0.953338)
(0.455, 0.951653)
(0.456, 0.949917)
(0.457, 0.948129)
(0.458, 0.946289)
(0.459, 0.944394)
(0.46, 0.942444)
(0.461, 0.940437)
(0.462, 0.938373)
(0.463, 0.93625)
(0.464, 0.934068)
(0.465, 0.931824)
(0.466, 0.929518)
(0.467, 0.927148)
(0.468, 0.924713)
(0.469, 0.922213)
(0.47, 0.919646)
(0.471, 0.91701)
(0.472, 0.914304)
(0.473, 0.911528)
(0.474, 0.90868)
(0.475, 0.905759)
(0.476, 0.902763)
(0.477, 0.899692)
(0.478, 0.896544)
(0.479, 0.893318)
(0.48, 0.890012)
(0.481, 0.886627)
(0.482, 0.88316)
(0.483, 0.87961)
(0.484, 0.875976)
(0.485, 0.872258)
(0.486, 0.868453)
(0.487, 0.864561)
(0.488, 0.860581)
(0.489, 0.856511)
(0.49, 0.852351)
(0.491, 0.8481)
(0.492, 0.843756)
(0.493, 0.839318)
(0.494, 0.834786)
(0.495, 0.830159)
(0.496, 0.825435)
(0.497, 0.820614)
(0.498, 0.815695)
(0.499, 0.810677)
(0.5, 0.80556)
(0.501, 0.800341)
(0.502, 0.795022)
(0.503, 0.789601)
(0.504, 0.784077)
(0.505, 0.778449)
(0.506, 0.772718)
(0.507, 0.766883)
(0.508, 0.760942)
(0.509, 0.754897)
(0.51, 0.748746)
(0.511, 0.742488)
(0.512, 0.736124)
(0.513, 0.729654)
(0.514, 0.723076)
(0.515, 0.716392)
(0.516, 0.709601)
(0.517, 0.702702)
(0.518, 0.695696)
(0.519, 0.688583)
(0.52, 0.681363)
(0.521, 0.674037)
(0.522, 0.666603)
(0.523, 0.659064)
(0.524, 0.651419)
(0.525, 0.643668)
(0.526, 0.635813)
(0.527, 0.627854)
(0.528, 0.61979)
(0.529, 0.611624)
(0.53, 0.603355)
(0.531, 0.594984)
(0.532, 0.586514)
(0.533, 0.577945)
(0.534, 0.569279)
(0.535, 0.560517)
(0.536, 0.551658)
(0.537, 0.542703)
(0.538, 0.533655)
(0.539, 0.524516)
(0.54, 0.515288)
(0.541, 0.505973)
(0.542, 0.496573)
(0.543, 0.487083)
(0.544, 0.47751)
(0.545, 0.467853)
(0.546, 0.458118)
(0.547, 0.448309)
(0.548, 0.438429)
(0.549, 0.428483)
(0.55, 0.418477)
(0.551, 0.408416)
(0.552, 0.398244)
(0.553, 0.387995)
(0.554, 0.377681)
(0.555, 0.367312)
(0.556, 0.356896)
(0.557, 0.346443)
(0.558, 0.335963)
(0.559, 0.325466)
(0.56, 0.314962)
(0.561, 0.304424)
(0.562, 0.293811)
(0.563, 0.283183)
(0.564, 0.272557)
(0.565, 0.261948)
(0.566, 0.251372)
(0.567, 0.240844)
(0.568, 0.229687)
(0.569, 0.21821)
(0.57, 0.206899)
(0.571, 0.195752)
(0.572, 0.184773)
(0.573, 0.173985)
(0.574, 0.163402)
(0.575, 0.153034)
(0.576, 0.142898)
(0.577, 0.133002)
(0.578, 0.121366)
(0.579, 0.10979)
(0.58, 0.098781)
(0.581, 0.0883257)
(0.582, 0.0784109)
(0.583, 0.069025)
(0.584, 0.0601553)
(0.585, 0.0518068)
(0.586, 0.043982)
(0.587, 3.67E-02)
(0.588, 2.98E-02)
(0.589, 2.33E-02)
(0.59, 1.74E-02)
(0.591, 1.19E-02)
(0.592, 6.91E-03)
(0.593, 2.37E-03)
(0.594, 1.97E-07)
(0.595, 8.59E-08)
(0.596, 5.42E-08)
(0.597, 2.51E-08)
(0.598, 2.79E-10)
(0.599, 2.41E-10)
(0.6, 2.08E-10)
(0.601, 1.77E-10)
(0.602, 1.49E-10)
(0.603, 1.22E-10)
(0.604, 9.69E-11)
(0.605, 7.40E-11)
(0.606, 5.28E-11)
(0.607, 3.33E-11)
(0.608, 1.54E-11)
(0.609, 1.71E-13)
(0.61, 1.43E-13)
(0.611, 1.21E-13)
(0.612, 1.00E-13)
(0.613, 8.06E-14)
(0.614, 6.27E-14)
(0.615, 4.66E-14)
(0.616, 3.19E-14)
(0.617, 1.79E-14)
(0.618, 5.09E-15)
(0.619, -6.61E-15)
(0.62, -1.82E-14)
(0.621, -2.23E-14)
(0.622, -2.26E-14)
(0.623, -2.31E-14)
(0.624, -2.31E-14)
(0.625, -2.34E-14)
(0.626, -2.38E-14)
(0.627, -2.42E-14)
(0.628, -2.44E-14)
(0.629, -2.44E-14)
(0.63, -2.44E-14)
(0.631, -2.49E-14)
(0.632, -2.54E-14)
(0.633, -2.56E-14)
(0.634, -2.55E-14)
(0.635, -2.54E-14)
(0.636, -2.53E-14)
(0.637, -2.52E-14)
(0.638, -2.51E-14)
(0.639, -2.50E-14)
(0.64, -2.48E-14)
(0.641, -2.47E-14)
(0.642, -2.45E-14)
(0.643, -2.43E-14)
(0.644, -2.42E-14)
(0.645, -2.40E-14)
(0.646, -2.38E-14)
(0.647, -2.36E-14)
(0.648, -2.34E-14)
(0.649, -2.31E-14)
(0.65, -2.29E-14)
(0.651, -2.26E-14)
(0.652, -2.23E-14)
(0.653, -2.20E-14)
(0.654, -2.17E-14)
(0.655, -2.14E-14)
(0.656, -2.11E-14)
(0.657, -2.08E-14)
(0.658, -2.04E-14)
(0.659, -2.01E-14)
(0.66, -1.98E-14)
(0.661, -1.94E-14)
(0.662, -1.91E-14)
(0.663, -1.87E-14)
(0.664, -1.84E-14)
(0.665, -1.80E-14)
(0.666, -1.76E-14)
(0.667, -1.73E-14)
(0.668, -1.69E-14)
(0.669, -1.65E-14)
(0.67, -1.61E-14)
(0.671, -1.57E-14)
(0.672, -1.53E-14)
(0.673, -1.49E-14)
(0.674, -1.45E-14)
(0.675, -1.41E-14)
(0.676, -1.37E-14)
(0.677, -1.32E-14)
(0.678, -1.28E-14)
(0.679, -1.24E-14)
(0.68, -1.19E-14)
(0.681, -1.14E-14)
(0.682, -1.09E-14)
(0.683, -1.04E-14)
(0.684, -9.96E-15)
(0.685, -9.49E-15)
(0.686, -9.03E-15)
(0.687, -8.57E-15)
(0.688, -8.12E-15)
(0.689, -7.67E-15)
(0.69, -7.22E-15)
(0.691, -6.66E-15)
(0.692, -6.10E-15)
(0.693, -5.56E-15)
(0.694, -5.05E-15)
(0.695, -4.55E-15)
(0.696, -4.08E-15)
(0.697, -3.62E-15)
(0.698, -3.19E-15)
(0.699, -2.79E-15)
(0.7, -2.40E-15)
(0.701, -2.03E-15)
(0.702, -1.68E-15)
(0.703, -1.34E-15)
(0.704, -1.02E-15)
(0.705, -7.10E-16)
(0.706, -4.20E-16)
(0.707, -1.51E-16)
(0.708, 9.84E-17)
(0.709, 3.32E-16)
(0.71, 5.52E-16)
(0.711, 7.55E-16)
(0.712, 9.45E-16)
(0.713, 1.12E-15)
(0.714, 1.29E-15)
(0.715, 1.45E-15)
(0.716, 1.60E-15)
(0.717, 1.74E-15)
(0.718, 1.87E-15)
(0.719, 1.93E-15)
(0.72, 1.95E-15)
(0.721, 1.97E-15)
(0.722, 1.99E-15)
(0.723, 2.01E-15)
(0.724, 2.03E-15)
(0.725, 2.08E-15)
(0.726, 2.11E-15)
(0.727, 2.13E-15)
(0.728, 2.16E-15)
(0.729, 2.18E-15)
(0.73, 2.19E-15)
(0.731, 2.20E-15)
(0.732, 2.20E-15)
(0.733, 2.20E-15)
(0.734, 2.20E-15)
(0.735, 2.19E-15)
(0.736, 2.17E-15)
(0.737, 2.14E-15)
(0.738, 2.11E-15)
(0.739, 2.08E-15)
(0.74, 2.04E-15)
(0.741, 2.00E-15)
(0.742, 1.96E-15)
(0.743, 1.92E-15)
(0.744, 1.87E-15)
(0.745, 1.83E-15)
(0.746, 1.78E-15)
(0.747, 1.73E-15)
(0.748, 1.67E-15)
(0.749, 1.60E-15)
(0.75, 1.54E-15)
(0.751, 1.47E-15)
(0.752, 1.40E-15)
(0.753, 1.33E-15)
(0.754, 1.27E-15)
(0.755, 1.20E-15)
(0.756, 1.12E-15)
(0.757, 1.05E-15)
(0.758, 9.80E-16)
(0.759, 9.07E-16)
(0.76, 8.36E-16)
(0.761, 7.62E-16)
(0.762, 6.90E-16)
(0.763, 6.20E-16)
(0.764, 5.45E-16)
(0.765, 4.60E-16)
(0.766, 3.77E-16)
(0.767, 2.98E-16)
(0.768, 2.24E-16)
(0.769, 1.54E-16)
(0.77, 8.67E-17)
(0.771, 2.24E-17)
(0.772, -3.96E-17)
(0.773, -9.92E-17)
(0.774, -1.56E-16)
(0.775, -2.10E-16)
(0.776, -2.61E-16)
(0.777, -3.10E-16)
(0.778, -3.56E-16)
(0.779, -4.00E-16)
(0.78, -4.34E-16)
(0.781, -4.32E-16)
(0.782, -4.38E-16)
(0.783, -4.42E-16)
(0.784, -4.50E-16)
(0.785, -4.56E-16)
(0.786, -4.57E-16)
(0.787, -4.59E-16)
(0.788, -4.64E-16)
(0.789, -4.67E-16)
(0.79, -4.70E-16)
(0.791, -4.73E-16)
(0.792, -4.77E-16)
(0.793, -4.78E-16)
(0.794, -4.79E-16)
(0.795, -4.79E-16)
(0.796, -4.78E-16)
(0.797, -4.81E-16)
(0.798, -4.82E-16)
(0.799, -4.82E-16)
(0.8, -4.80E-16)
(0.801, -4.78E-16)
(0.802, -4.75E-16)
(0.803, -4.71E-16)
(0.804, -4.66E-16)
(0.805, -4.60E-16)
(0.806, -4.54E-16)
(0.807, -4.47E-16)
(0.808, -4.39E-16)
(0.809, -4.30E-16)
(0.81, -4.20E-16)
(0.811, -4.10E-16)
(0.812, -3.99E-16)
(0.813, -3.87E-16)
(0.814, -3.74E-16)
(0.815, -3.60E-16)
(0.816, -3.45E-16)
(0.817, -3.31E-16)
(0.818, -3.15E-16)
(0.819, -3.00E-16)
(0.82, -2.84E-16)
(0.821, -2.68E-16)
(0.822, -2.51E-16)
(0.823, -2.35E-16)
(0.824, -2.18E-16)
(0.825, -2.01E-16)
(0.826, -1.84E-16)
(0.827, -1.67E-16)
(0.828, -1.50E-16)
(0.829, -1.33E-16)
(0.83, -1.17E-16)
(0.831, -9.97E-17)
(0.832, -8.28E-17)
(0.833, -6.61E-17)
(0.834, -4.97E-17)
(0.835, -3.37E-17)
(0.836, -1.80E-17)
(0.837, -2.69E-18)
(0.838, 1.21E-17)
(0.839, 2.64E-17)
(0.84, 4.02E-17)
(0.841, 5.35E-17)
(0.842, 6.62E-17)
(0.843, 7.84E-17)
(0.844, 9.01E-17)
(0.845, 1.01E-16)
(0.846, 1.12E-16)
(0.847, 1.22E-16)
(0.848, 1.31E-16)
(0.849, 1.40E-16)
(0.85, 1.48E-16)
(0.851, 1.46E-16)
(0.852, 1.45E-16)
(0.853, 1.45E-16)
(0.854, 1.47E-16)
(0.855, 1.47E-16)
(0.856, 1.49E-16)
(0.857, 1.52E-16)
(0.858, 1.55E-16)
(0.859, 1.58E-16)
(0.86, 1.60E-16)
(0.861, 1.61E-16)
(0.862, 1.62E-16)
(0.863, 1.62E-16)
(0.864, 1.61E-16)
(0.865, 1.61E-16)
(0.866, 1.60E-16)
(0.867, 1.59E-16)
(0.868, 1.58E-16)
(0.869, 1.56E-16)
(0.87, 1.55E-16)
(0.871, 1.53E-16)
(0.872, 1.50E-16)
(0.873, 1.47E-16)
(0.874, 1.44E-16)
(0.875, 1.40E-16)
(0.876, 1.36E-16)
(0.877, 1.32E-16)
(0.878, 1.27E-16)
(0.879, 1.23E-16)
(0.88, 1.18E-16)
(0.881, 1.12E-16)
(0.882, 1.07E-16)
(0.883, 1.01E-16)
(0.884, 9.52E-17)
(0.885, 8.92E-17)
(0.886, 8.31E-17)
(0.887, 7.70E-17)
(0.888, 7.07E-17)
(0.889, 6.44E-17)
(0.89, 5.81E-17)
(0.891, 5.18E-17)
(0.892, 4.54E-17)
(0.893, 3.91E-17)
(0.894, 3.28E-17)
(0.895, 2.64E-17)
(0.896, 2.02E-17)
(0.897, 1.41E-17)
(0.898, 8.13E-18)
(0.899, 2.27E-18)
(0.9, -3.47E-18)
(0.901, -9.14E-18)
(0.902, -1.47E-17)
(0.903, -2.02E-17)
(0.904, -2.55E-17)
(0.905, -3.07E-17)
(0.906, -3.56E-17)
(0.907, -4.03E-17)
(0.908, -4.48E-17)
(0.909, -4.91E-17)
(0.91, -5.32E-17)
(0.911, -5.71E-17)
(0.912, -6.08E-17)
(0.913, -6.44E-17)
(0.914, -6.76E-17)
(0.915, -7.07E-17)
(0.916, -7.36E-17)
(0.917, -7.62E-17)
(0.918, -7.87E-17)
(0.919, -8.09E-17)
(0.92, -8.29E-17)
(0.921, -8.46E-17)
(0.922, -8.62E-17)
(0.923, -8.75E-17)
(0.924, -8.86E-17)
(0.925, -8.94E-17)
(0.926, -9.01E-17)
(0.927, -9.05E-17)
(0.928, -9.07E-17)
(0.929, -9.07E-17)
(0.93, -9.05E-17)
(0.931, -9.01E-17)
(0.932, -8.96E-17)
(0.933, -8.88E-17)
(0.934, -8.78E-17)
(0.935, -8.67E-17)
(0.936, -8.54E-17)
(0.937, -8.39E-17)
(0.938, -8.23E-17)
(0.939, -8.05E-17)
(0.94, -7.85E-17)
(0.941, -7.64E-17)
(0.942, -7.42E-17)
(0.943, -7.19E-17)
(0.944, -6.95E-17)
(0.945, -6.70E-17)
(0.946, -6.44E-17)
(0.947, -6.15E-17)
(0.948, -5.78E-17)
(0.949, -5.40E-17)
(0.95, -5.02E-17)
(0.951, -4.66E-17)
(0.952, -4.34E-17)
(0.953, -4.02E-17)
(0.954, -3.70E-17)
(0.955, -3.39E-17)
(0.956, -3.07E-17)
(0.957, -2.75E-17)
(0.958, -2.44E-17)
(0.959, -2.14E-17)
(0.96, -1.84E-17)
(0.961, -1.54E-17)
(0.962, -1.24E-17)
(0.963, -9.54E-18)
(0.964, -6.85E-18)
(0.965, -4.26E-18)
(0.966, -1.60E-18)
(0.967, 1.00E-18)
(0.968, 3.66E-18)
(0.969, 6.35E-18)
(0.97, 9.02E-18)
(0.971, 1.17E-17)
(0.972, 1.43E-17)
(0.973, 1.68E-17)
(0.974, 1.93E-17)
(0.975, 2.16E-17)
(0.976, 2.38E-17)
(0.977, 2.58E-17)
(0.978, 2.78E-17)
(0.979, 2.97E-17)
(0.98, 3.16E-17)
(0.981, 3.32E-17)
(0.982, 3.48E-17)
(0.983, 3.62E-17)
(0.984, 3.75E-17)
(0.985, 3.87E-17)
(0.986, 3.98E-17)
(0.987, 4.07E-17)
(0.988, 4.15E-17)
(0.989, 4.22E-17)
(0.99, 4.27E-17)
(0.991, 4.31E-17)
(0.992, 4.34E-17)
(0.993, 4.35E-17)
(0.994, 4.35E-17)
(0.995, 4.34E-17)
(0.996, 4.32E-17)
(0.997, 4.30E-17)
(0.998, 4.25E-17)
(0.999, 4.20E-17)
(1, 4.13E-17)
(1.001, 4.05E-17)
(1.002, 3.96E-17)
(1.003, 3.86E-17)
(1.004, 3.76E-17)
(1.005, 3.65E-17)
(1.006, 3.53E-17)
(1.007, 3.43E-17)
(1.008, 3.30E-17)
(1.009, 3.19E-17)
(1.01, 3.04E-17)
(1.011, 2.88E-17)
(1.012, 2.71E-17)
(1.013, 2.54E-17)
(1.014, 2.36E-17)
(1.015, 2.17E-17)
(1.016, 1.98E-17)
(1.017, 1.78E-17)
(1.018, 1.58E-17)
(1.019, 1.37E-17)
(1.02, 1.17E-17)
(1.021, 9.54E-18)
(1.022, 7.40E-18)
(1.023, 5.23E-18)
(1.024, 3.05E-18)
(1.025, 8.45E-19)
(1.026, -1.37E-18)
(1.027, -3.59E-18)
(1.028, -5.82E-18)
(1.029, -8.05E-18)
(1.03, -1.03E-17)
(1.031, -1.25E-17)
(1.032, -1.47E-17)
(1.033, -1.68E-17)
(1.034, -1.90E-17)
(1.035, -2.11E-17)
(1.036, -2.32E-17)
(1.037, -2.52E-17)
(1.038, -2.72E-17)
(1.039, -2.92E-17)
(1.04, -3.12E-17)
(1.041, -3.31E-17)
(1.042, -3.49E-17)
(1.043, -3.67E-17)
(1.044, -3.84E-17)
(1.045, -4.01E-17)
(1.046, -4.17E-17)
(1.047, -4.32E-17)
(1.048, -4.46E-17)
(1.049, -4.60E-17)
(1.05, -4.72E-17)
(1.051, -4.84E-17)
(1.052, -4.95E-17)
(1.053, -5.04E-17)
(1.054, -5.13E-17)
(1.055, -5.21E-17)
(1.056, -5.27E-17)
(1.057, -5.32E-17)
(1.058, -5.36E-17)
(1.059, -5.40E-17)
(1.06, -5.43E-17)
(1.061, -5.45E-17)
(1.062, -5.46E-17)
(1.063, -5.45E-17)
(1.064, -5.44E-17)
(1.065, -5.42E-17)
(1.066, -5.39E-17)
(1.067, -5.34E-17)
(1.068, -5.29E-17)
(1.069, -5.23E-17)
(1.07, -5.15E-17)
(1.071, -5.08E-17)
(1.072, -4.99E-17)
(1.073, -4.90E-17)
(1.074, -4.80E-17)
(1.075, -4.70E-17)
(1.076, -4.59E-17)
(1.077, -4.48E-17)
(1.078, -4.36E-17)
(1.079, -4.22E-17)
(1.08, -4.08E-17)
(1.081, -3.93E-17)
(1.082, -3.78E-17)
(1.083, -3.62E-17)
(1.084, -3.45E-17)
(1.085, -3.28E-17)
(1.086, -3.10E-17)
(1.087, -2.92E-17)
(1.088, -2.73E-17)
(1.089, -2.54E-17)
(1.09, -2.35E-17)
(1.091, -2.15E-17)
(1.092, -1.95E-17)
(1.093, -1.75E-17)
(1.094, -1.54E-17)
(1.095, -1.33E-17)
(1.096, -1.12E-17)
(1.097, -9.13E-18)
(1.098, -7.00E-18)
(1.099, -4.87E-18)
(1.1, -2.73E-18)
(1.101, -5.89E-19)
(1.102, 1.67E-18)
(1.103, 3.92E-18)
(1.104, 6.11E-18)
(1.105, 8.21E-18)
(1.106, 1.03E-17)
(1.107, 1.24E-17)
(1.108, 1.44E-17)
(1.109, 1.64E-17)
(1.11, 1.84E-17)
(1.111, 2.04E-17)
(1.112, 2.23E-17)
(1.113, 2.41E-17)
(1.114, 2.59E-17)
(1.115, 2.76E-17)
(1.116, 2.93E-17)
(1.117, 3.10E-17)
(1.118, 3.26E-17)
(1.119, 3.41E-17)
(1.12, 3.56E-17)
(1.121, 3.71E-17)
(1.122, 3.85E-17)
(1.123, 3.89E-17)
(1.124, 4.01E-17)
(1.125, 4.11E-17)
(1.126, 4.22E-17)
(1.127, 4.29E-17)
(1.128, 4.39E-17)
(1.129, 4.45E-17)
(1.13, 4.49E-17)
(1.131, 4.55E-17)
(1.132, 4.60E-17)
(1.133, 4.61E-17)
(1.134, 4.65E-17)
(1.135, 4.65E-17)
(1.136, 4.67E-17)
(1.137, 4.67E-17)
(1.138, 4.68E-17)
(1.139, 4.67E-17)
(1.14, 4.66E-17)
(1.141, 4.64E-17)
(1.142, 4.61E-17)
(1.143, 4.58E-17)
(1.144, 4.54E-17)
(1.145, 4.49E-17)
(1.146, 4.43E-17)
(1.147, 4.37E-17)
(1.148, 4.29E-17)
(1.149, 4.21E-17)
(1.15, 4.13E-17)
(1.151, 4.04E-17)
(1.152, 3.95E-17)
(1.153, 3.85E-17)
(1.154, 3.75E-17)
(1.155, 3.65E-17)
(1.156, 3.53E-17)
(1.157, 3.43E-17)
(1.158, 3.31E-17)
(1.159, 3.19E-17)
(1.16, 3.07E-17)
(1.161, 2.94E-17)
(1.162, 2.80E-17)
(1.163, 2.66E-17)
(1.164, 2.51E-17)
(1.165, 2.36E-17)
(1.166, 2.20E-17)
(1.167, 2.04E-17)
(1.168, 1.88E-17)
(1.169, 1.72E-17)
(1.17, 1.55E-17)
(1.171, 1.38E-17)
(1.172, 1.19E-17)
(1.173, 1.00E-17)
(1.174, 7.87E-18)
(1.175, 5.87E-18)
(1.176, 3.93E-18)
(1.177, 1.89E-18)
(1.178, 4.74E-20)
(1.179, -1.81E-18)
(1.18, -3.51E-18)
(1.181, -5.14E-18)
(1.182, -6.76E-18)
(1.183, -8.37E-18)
(1.184, -9.99E-18)
(1.185, -1.16E-17)
(1.186, -1.32E-17)
(1.187, -1.48E-17)
(1.188, -1.63E-17)
(1.189, -1.77E-17)
(1.19, -1.92E-17)
(1.191, -2.05E-17)
(1.192, -2.17E-17)
(1.193, -2.30E-17)
(1.194, -2.41E-17)
(1.195, -2.53E-17)
(1.196, -2.64E-17)
(1.197, -2.74E-17)
(1.198, -2.84E-17)
(1.199, -2.93E-17)
(1.2, -3.02E-17)
(1.201, -3.11E-17)
(1.202, -3.20E-17)
(1.203, -3.28E-17)
(1.204, -3.29E-17)
(1.205, -3.28E-17)
(1.206, -3.29E-17)
(1.207, -3.27E-17)
(1.208, -3.27E-17)
(1.209, -3.27E-17)
(1.21, -3.26E-17)
(1.211, -3.25E-17)
(1.212, -3.25E-17)
(1.213, -3.23E-17)
(1.214, -3.21E-17)
(1.215, -3.18E-17)
(1.216, -3.18E-17)
(1.217, -3.16E-17)
(1.218, -3.15E-17)
(1.219, -3.14E-17)
(1.22, -3.10E-17)
(1.221, -3.08E-17)
(1.222, -3.04E-17)
(1.223, -3.01E-17)
(1.224, -2.97E-17)
(1.225, -2.93E-17)
(1.226, -2.89E-17)
(1.227, -2.84E-17)
(1.228, -2.79E-17)
(1.229, -2.74E-17)
(1.23, -2.68E-17)
(1.231, -2.62E-17)
(1.232, -2.56E-17)
(1.233, -2.49E-17)
(1.234, -2.43E-17)
(1.235, -2.36E-17)
(1.236, -2.29E-17)
(1.237, -2.21E-17)
(1.238, -2.14E-17)
(1.239, -2.06E-17)
(1.24, -1.98E-17)
(1.241, -1.90E-17)
(1.242, -1.81E-17)
(1.243, -1.73E-17)
(1.244, -1.64E-17)
(1.245, -1.55E-17)
(1.246, -1.46E-17)
(1.247, -1.37E-17)
(1.248, -1.27E-17)
(1.249, -1.18E-17)
(1.25, -1.08E-17)
(1.251, -9.83E-18)
(1.252, -8.85E-18)
(1.253, -7.85E-18)
(1.254, -6.80E-18)
(1.255, -5.72E-18)
(1.256, -4.56E-18)
(1.257, -3.37E-18)
(1.258, -2.23E-18)
(1.259, -1.04E-18)
(1.26, 1.07E-19)
(1.261, 1.21E-18)
(1.262, 2.30E-18)
(1.263, 3.38E-18)
(1.264, 4.43E-18)
(1.265, 5.46E-18)
(1.266, 6.42E-18)
(1.267, 7.34E-18)
(1.268, 8.24E-18)
(1.269, 9.07E-18)
(1.27, 9.85E-18)
(1.271, 1.06E-17)
(1.272, 1.13E-17)
(1.273, 1.20E-17)
(1.274, 1.26E-17)
(1.275, 1.33E-17)
(1.276, 1.39E-17)
(1.277, 1.45E-17)
(1.278, 1.51E-17)
(1.279, 1.57E-17)
(1.28, 1.62E-17)
(1.281, 1.68E-17)
(1.282, 1.73E-17)
(1.283, 1.77E-17)
(1.284, 1.82E-17)
(1.285, 1.86E-17)
(1.286, 1.89E-17)
(1.287, 1.88E-17)
(1.288, 1.87E-17)
(1.289, 1.86E-17)
(1.29, 1.84E-17)
(1.291, 1.83E-17)
(1.292, 1.81E-17)
(1.293, 1.79E-17)
(1.294, 1.78E-17)
(1.295, 1.76E-17)
(1.296, 1.75E-17)
(1.297, 1.73E-17)
(1.298, 1.72E-17)
(1.299, 1.69E-17)
(1.3, 1.67E-17)
(1.301, 1.66E-17)
(1.302, 1.64E-17)
(1.303, 1.62E-17)
(1.304, 1.59E-17)
(1.305, 1.57E-17)
(1.306, 1.54E-17)
(1.307, 1.50E-17)
(1.308, 1.47E-17)
(1.309, 1.43E-17)
(1.31, 1.40E-17)
(1.311, 1.36E-17)
(1.312, 1.31E-17)
(1.313, 1.27E-17)
(1.314, 1.22E-17)
(1.315, 1.18E-17)
(1.316, 1.13E-17)
(1.317, 1.08E-17)
(1.318, 1.04E-17)
(1.319, 9.86E-18)
(1.32, 9.35E-18)
(1.321, 8.83E-18)
(1.322, 8.28E-18)
(1.323, 7.72E-18)
(1.324, 7.15E-18)
(1.325, 6.59E-18)
(1.326, 5.99E-18)
(1.327, 5.39E-18)
(1.328, 4.78E-18)
(1.329, 4.17E-18)
(1.33, 3.55E-18)
(1.331, 2.93E-18)
(1.332, 2.32E-18)
(1.333, 1.70E-18)
(1.334, 1.09E-18)
(1.335, 4.79E-19)
(1.336, -1.26E-19)
(1.337, -7.26E-19)
(1.338, -1.33E-18)
(1.339, -1.98E-18)
(1.34, -2.61E-18)
(1.341, -3.23E-18)
(1.342, -3.83E-18)
(1.343, -4.40E-18)
(1.344, -4.96E-18)
(1.345, -5.49E-18)
(1.346, -5.97E-18)
(1.347, -6.45E-18)
(1.348, -6.89E-18)
(1.349, -7.33E-18)
(1.35, -7.75E-18)
(1.351, -8.14E-18)
(1.352, -8.50E-18)
(1.353, -8.85E-18)
(1.354, -9.18E-18)
(1.355, -9.49E-18)
(1.356, -9.78E-18)
(1.357, -1.01E-17)
(1.358, -1.03E-17)
(1.359, -1.05E-17)
(1.36, -1.08E-17)
(1.361, -1.09E-17)
(1.362, -1.11E-17)
(1.363, -1.13E-17)
(1.364, -1.12E-17)
(1.365, -1.12E-17)
(1.366, -1.11E-17)
(1.367, -1.10E-17)
(1.368, -1.10E-17)
(1.369, -1.09E-17)
(1.37, -1.09E-17)
(1.371, -1.08E-17)
(1.372, -1.06E-17)
(1.373, -1.05E-17)
(1.374, -1.04E-17)
(1.375, -1.03E-17)
(1.376, -1.01E-17)
(1.377, -9.88E-18)
(1.378, -9.70E-18)
(1.379, -9.48E-18)
(1.38, -9.26E-18)
(1.381, -9.03E-18)
(1.382, -8.77E-18)
(1.383, -8.48E-18)
(1.384, -8.18E-18)
(1.385, -7.85E-18)
(1.386, -7.52E-18)
(1.387, -7.18E-18)
(1.388, -6.83E-18)
(1.389, -6.51E-18)
(1.39, -6.19E-18)
(1.391, -5.84E-18)
(1.392, -5.50E-18)
(1.393, -5.18E-18)
(1.394, -4.85E-18)
(1.395, -4.51E-18)
(1.396, -4.18E-18)
(1.397, -3.83E-18)
(1.398, -3.45E-18)
(1.399, -3.08E-18)
(1.4, -2.69E-18)
(1.401, -2.30E-18)
(1.402, -1.91E-18)
(1.403, -1.51E-18)
(1.404, -1.12E-18)
(1.405, -7.31E-19)
(1.406, -3.44E-19)
(1.407, 4.34E-20)
(1.408, 4.31E-19)
(1.409, 8.13E-19)
(1.41, 1.19E-18)
(1.411, 1.58E-18)
(1.412, 1.96E-18)
(1.413, 2.33E-18)
(1.414, 2.69E-18)
(1.415, 3.04E-18)
(1.416, 3.36E-18)
(1.417, 3.67E-18)
(1.418, 3.96E-18)
(1.419, 4.23E-18)
(1.42, 4.50E-18)
(1.421, 4.74E-18)
(1.422, 4.98E-18)
(1.423, 5.19E-18)
(1.424, 5.40E-18)
(1.425, 5.59E-18)
(1.426, 5.76E-18)
(1.427, 5.92E-18)
(1.428, 6.06E-18)
(1.429, 6.19E-18)
(1.43, 6.30E-18)
(1.431, 6.40E-18)
(1.432, 6.48E-18)
(1.433, 6.55E-18)
(1.434, 6.60E-18)
(1.435, 6.63E-18)
(1.436, 6.65E-18)
(1.437, 6.66E-18)
(1.438, 6.64E-18)
(1.439, 6.50E-18)
(1.44, 6.41E-18)
(1.441, 6.31E-18)
(1.442, 6.17E-18)
(1.443, 6.04E-18)
(1.444, 5.94E-18)
(1.445, 5.84E-18)
(1.446, 5.72E-18)
(1.447, 5.59E-18)
(1.448, 5.44E-18)
(1.449, 5.28E-18)
(1.45, 5.12E-18)
(1.451, 4.94E-18)
(1.452, 4.75E-18)
(1.453, 4.55E-18)
(1.454, 4.35E-18)
(1.455, 4.13E-18)
(1.456, 3.91E-18)
(1.457, 3.66E-18)
(1.458, 3.42E-18)
(1.459, 3.17E-18)
(1.46, 2.92E-18)
(1.461, 2.67E-18)
(1.462, 2.41E-18)
(1.463, 2.15E-18)
(1.464, 1.89E-18)
(1.465, 1.62E-18)
(1.466, 1.36E-18)
(1.467, 1.09E-18)
(1.468, 8.33E-19)
(1.469, 5.74E-19)
(1.47, 3.17E-19)
(1.471, 6.25E-20)
(1.472, -1.89E-19)
(1.473, -4.37E-19)
(1.474, -6.96E-19)
(1.475, -9.40E-19)
(1.476, -1.17E-18)
(1.477, -1.40E-18)
(1.478, -1.62E-18)
(1.479, -1.83E-18)
(1.48, -2.04E-18)
(1.481, -2.24E-18)
(1.482, -2.43E-18)
(1.483, -2.61E-18)
(1.484, -2.78E-18)
(1.485, -2.95E-18)
(1.486, -3.10E-18)
(1.487, -3.24E-18)
(1.488, -3.38E-18)
(1.489, -3.50E-18)
(1.49, -3.61E-18)
(1.491, -3.71E-18)
(1.492, -3.80E-18)
(1.493, -3.88E-18)
(1.494, -3.94E-18)
(1.495, -4.00E-18)
(1.496, -4.04E-18)
(1.497, -4.07E-18)
(1.498, -4.09E-18)
(1.499, -4.10E-18)
(1.5, -4.10E-18)
(1.501, -4.08E-18)
(1.502, -4.06E-18)
(1.503, -4.02E-18)
(1.504, -3.97E-18)
(1.505, -3.91E-18)
(1.506, -3.84E-18)
(1.507, -3.76E-18)
(1.508, -3.67E-18)
(1.509, -3.56E-18)
(1.51, -3.45E-18)
(1.511, -3.33E-18)
(1.512, -3.21E-18)
(1.513, -3.07E-18)
(1.514, -2.93E-18)
(1.515, -2.77E-18)
(1.516, -2.62E-18)
(1.517, -2.45E-18)
(1.518, -2.28E-18)
(1.519, -2.10E-18)
(1.52, -1.92E-18)
(1.521, -1.73E-18)
(1.522, -1.54E-18)
(1.523, -1.35E-18)
(1.524, -1.15E-18)
(1.525, -9.52E-19)
(1.526, -7.51E-19)
(1.527, -5.48E-19)
(1.528, -3.45E-19)
(1.529, -1.41E-19)
(1.53, 6.22E-20)
(1.531, 2.65E-19)
(1.532, 4.66E-19)
(1.533, 6.65E-19)
(1.534, 8.63E-19)
(1.535, 1.06E-18)
(1.536, 1.25E-18)
(1.537, 1.43E-18)
(1.538, 1.62E-18)
(1.539, 1.79E-18)
(1.54, 1.96E-18)
(1.541, 2.13E-18)
(1.542, 2.29E-18)
(1.543, 2.45E-18)
(1.544, 2.60E-18)
(1.545, 2.74E-18)
(1.546, 2.87E-18)
(1.547, 3.00E-18)
(1.548, 3.12E-18)
(1.549, 3.23E-18)
(1.55, 3.34E-18)
(1.551, 3.44E-18)
(1.552, 3.52E-18)
(1.553, 3.61E-18)
(1.554, 3.68E-18)
(1.555, 3.74E-18)
(1.556, 3.80E-18)
(1.557, 3.85E-18)
(1.558, 3.88E-18)
(1.559, 3.92E-18)
(1.56, 3.94E-18)
(1.561, 3.95E-18)
(1.562, 3.96E-18)
(1.563, 3.95E-18)
(1.564, 3.94E-18)
(1.565, 3.92E-18)
(1.566, 3.89E-18)
(1.567, 3.85E-18)
(1.568, 3.81E-18)
(1.569, 3.76E-18)
(1.57, 3.70E-18)
(1.571, 3.63E-18)
(1.572, 3.56E-18)
(1.573, 3.48E-18)
(1.574, 3.40E-18)
(1.575, 3.31E-18)
(1.576, 3.22E-18)
(1.577, 3.12E-18)
(1.578, 3.02E-18)
(1.579, 2.91E-18)
(1.58, 2.80E-18)
(1.581, 2.68E-18)
(1.582, 2.57E-18)
(1.583, 2.45E-18)
(1.584, 2.33E-18)
(1.585, 2.22E-18)
(1.586, 2.10E-18)
(1.587, 1.98E-18)
(1.588, 1.87E-18)
(1.589, 1.75E-18)
(1.59, 1.65E-18)
(1.591, 1.54E-18)
(1.592, 1.44E-18)
(1.593, 1.34E-18)
(1.594, 1.25E-18)
(1.595, 1.17E-18)
(1.596, 1.09E-18)
(1.597, 1.02E-18)
(1.598, 9.65E-19)
(1.599, 9.17E-19)
(1.6, 8.80E-19)
(1.601, 8.56E-19)
(1.602, 8.44E-19)
(1.603, 8.47E-19)
(1.604, 8.65E-19)
(1.605, 8.99E-19)
(1.606, 9.51E-19)
(1.607, 1.02E-18)
(1.608, 1.11E-18)
(1.609, 1.22E-18)
(1.61, 1.35E-18)
(1.611, 1.51E-18)
(1.612, 1.69E-18)
(1.613, 1.90E-18)
(1.614, 2.13E-18)
(1.615, 2.40E-18)
(1.616, 2.69E-18)
(1.617, 3.02E-18)
(1.618, 3.38E-18)
(1.619, 3.78E-18)
(1.62, 4.22E-18)
(1.621, 4.69E-18)
(1.622, 5.21E-18)
(1.623, 5.77E-18)
(1.624, 6.38E-18)
(1.625, 7.03E-18)
(1.626, 7.74E-18)
(1.627, 8.50E-18)
(1.628, 9.31E-18)
(1.629, 1.02E-17)
(1.63, 1.11E-17)
(1.631, 1.21E-17)
(1.632, 1.32E-17)
(1.633, 1.43E-17)
(1.634, 1.56E-17)
(1.635, 1.69E-17)
(1.636, 1.83E-17)
(1.637, 1.97E-17)
(1.638, 2.13E-17)
(1.639, 2.30E-17)
(1.64, 2.47E-17)
(1.641, 2.66E-17)
(1.642, 2.86E-17)
(1.643, 3.07E-17)
(1.644, 3.30E-17)
(1.645, 3.54E-17)
(1.646, 3.79E-17)
(1.647, 4.06E-17)
(1.648, 4.34E-17)
(1.649, 4.64E-17)
(1.65, 4.96E-17)
(1.651, 5.30E-17)
(1.652, 5.66E-17)
(1.653, 6.03E-17)
(1.654, 6.44E-17)
(1.655, 6.86E-17)
(1.656, 7.31E-17)
(1.657, 7.79E-17)
(1.658, 8.29E-17)
(1.659, 8.83E-17)
(1.66, 9.39E-17)
(1.661, 9.99E-17)
(1.662, 1.06E-16)
(1.663, 1.13E-16)
(1.664, 1.20E-16)
(1.665, 1.28E-16)
(1.666, 1.36E-16)
(1.667, 1.44E-16)
(1.668, 1.53E-16)
(1.669, 1.62E-16)
(1.67, 1.72E-16)
(1.671, 1.83E-16)
(1.672, 1.94E-16)
(1.673, 2.06E-16)
(1.674, 2.19E-16)
(1.675, 2.32E-16)
(1.676, 2.46E-16)
(1.677, 2.61E-16)
(1.678, 2.77E-16)
(1.679, 2.94E-16)
(1.68, 3.12E-16)
(1.681, 3.31E-16)
(1.682, 3.50E-16)
(1.683, 3.72E-16)
(1.684, 3.94E-16)
(1.685, 4.18E-16)
(1.686, 4.43E-16)
(1.687, 4.69E-16)
(1.688, 4.98E-16)
(1.689, 5.27E-16)
(1.69, 5.59E-16)
(1.691, 5.92E-16)
(1.692, 6.28E-16)
(1.693, 6.65E-16)
(1.694, 7.05E-16)
(1.695, 7.47E-16)
(1.696, 7.91E-16)
(1.697, 8.39E-16)
(1.698, 8.89E-16)
(1.699, 9.41E-16)
(1.7, 9.97E-16)
(1.701, 1.06E-15)
(1.702, 1.12E-15)
(1.703, 1.19E-15)
(1.704, 1.26E-15)
(1.705, 1.33E-15)
(1.706, 1.41E-15)
(1.707, 1.49E-15)
(1.708, 1.58E-15)
(1.709, 1.67E-15)
(1.71, 1.77E-15)
(1.711, 1.88E-15)
(1.712, 1.99E-15)
(1.713, 2.10E-15)
(1.714, 2.23E-15)
(1.715, 2.36E-15)
(1.716, 2.50E-15)
(1.717, 2.65E-15)
(1.718, 2.80E-15)
(1.719, 2.96E-15)
(1.72, 3.14E-15)
(1.721, 3.32E-15)
(1.722, 3.52E-15)
(1.723, 3.72E-15)
(1.724, 3.94E-15)
(1.725, 4.17E-15)
(1.726, 4.41E-15)
(1.727, 4.67E-15)
(1.728, 4.94E-15)
(1.729, 5.23E-15)
(1.73, 5.53E-15)
(1.731, 5.85E-15)
(1.732, 6.19E-15)
(1.733, 6.55E-15)
(1.734, 6.93E-15)
(1.735, 7.33E-15)
(1.736, 7.76E-15)
(1.737, 8.21E-15)
(1.738, 8.68E-15)
(1.739, 9.18E-15)
(1.74, 9.71E-15)
(1.741, 1.03E-14)
(1.742, 1.09E-14)
(1.743, 1.15E-14)
(1.744, 1.21E-14)
(1.745, 1.28E-14)
(1.746, 1.36E-14)
(1.747, 1.44E-14)
(1.748, 1.52E-14)
(1.749, 1.60E-14)
(1.75, 1.70E-14)
(1.751, 1.79E-14)
(1.752, 1.89E-14)
(1.753, 2.00E-14)
(1.754, 2.12E-14)
(1.755, 2.24E-14)
(1.756, 2.36E-14)
(1.757, 2.50E-14)
(1.758, 2.64E-14)
(1.759, 2.79E-14)
(1.76, 2.95E-14)
(1.761, 3.11E-14)
(1.762, 3.29E-14)
(1.763, 3.48E-14)
(1.764, 3.67E-14)
(1.765, 3.88E-14)
(1.766, 4.10E-14)
(1.767, 4.33E-14)
(1.768, 4.57E-14)
(1.769, 4.83E-14)
(1.77, 5.10E-14)
(1.771, 5.39E-14)
(1.772, 5.69E-14)
(1.773, 6.01E-14)
(1.774, 6.34E-14)
(1.775, 6.70E-14)
(1.776, 7.07E-14)
(1.777, 7.46E-14)
(1.778, 7.88E-14)
(1.779, 8.32E-14)
(1.78, 8.78E-14)
(1.781, 9.27E-14)
(1.782, 9.78E-14)
(1.783, 1.03E-13)
(1.784, 1.09E-13)
(1.785, 1.15E-13)
(1.786, 1.21E-13)
(1.787, 1.28E-13)
(1.788, 1.35E-13)
(1.789, 1.43E-13)
(1.79, 1.50E-13)
(1.791, 1.59E-13)
(1.792, 1.67E-13)
(1.793, 1.77E-13)
(1.794, 1.86E-13)
(1.795, 1.97E-13)
(1.796, 2.07E-13)
(1.797, 2.19E-13)
(1.798, 2.31E-13)
(1.799, 2.43E-13)
(1.8, 2.57E-13)
(1.801, 2.71E-13)
(1.802, 2.85E-13)
(1.803, 3.01E-13)
(1.804, 3.17E-13)
(1.805, 3.35E-13)
(1.806, 3.53E-13)
(1.807, 3.72E-13)
(1.808, 3.92E-13)
(1.809, 4.13E-13)
(1.81, 4.36E-13)
(1.811, 4.59E-13)
(1.812, 4.84E-13)
(1.813, 5.10E-13)
(1.814, 5.38E-13)
(1.815, 5.67E-13)
(1.816, 5.97E-13)
(1.817, 6.29E-13)
(1.818, 6.63E-13)
(1.819, 6.99E-13)
(1.82, 7.36E-13)
(1.821, 7.75E-13)
(1.822, 8.17E-13)
(1.823, 8.61E-13)
(1.824, 9.07E-13)
(1.825, 9.55E-13)
(1.826, 1.01E-12)
(1.827, 1.06E-12)
(1.828, 1.12E-12)
(1.829, 1.18E-12)
(1.83, 1.24E-12)
(1.831, 1.30E-12)
(1.832, 1.37E-12)
(1.833, 1.45E-12)
(1.834, 1.52E-12)
(1.835, 1.60E-12)
(1.836, 1.69E-12)
(1.837, 1.78E-12)
(1.838, 1.87E-12)
(1.839, 1.97E-12)
(1.84, 2.07E-12)
(1.841, 2.18E-12)
(1.842, 2.29E-12)
(1.843, 2.42E-12)
(1.844, 2.54E-12)
(1.845, 2.67E-12)
(1.846, 2.81E-12)
(1.847, 2.96E-12)
(1.848, 3.12E-12)
(1.849, 3.28E-12)
(1.85, 3.45E-12)
(1.851, 3.63E-12)
(1.852, 3.82E-12)
(1.853, 4.02E-12)
(1.854, 4.23E-12)
(1.855, 4.45E-12)
(1.856, 4.68E-12)
(1.857, 4.92E-12)
(1.858, 5.17E-12)
(1.859, 5.44E-12)
(1.86, 5.72E-12)
(1.861, 6.02E-12)
(1.862, 6.33E-12)
(1.863, 6.65E-12)
(1.864, 7.00E-12)
(1.865, 7.35E-12)
(1.866, 7.73E-12)
(1.867, 8.13E-12)
(1.868, 8.55E-12)
(1.869, 8.98E-12)
(1.87, 9.44E-12)
(1.871, 9.93E-12)
(1.872, 1.04E-11)
(1.873, 1.10E-11)
(1.874, 1.15E-11)
(1.875, 1.21E-11)
(1.876, 1.27E-11)
(1.877, 1.34E-11)
(1.878, 1.41E-11)
(1.879, 1.48E-11)
(1.88, 1.55E-11)
(1.881, 1.63E-11)
(1.882, 1.71E-11)
(1.883, 1.80E-11)
(1.884, 1.89E-11)
(1.885, 1.98E-11)
(1.886, 2.08E-11)
(1.887, 2.19E-11)
(1.888, 2.30E-11)
(1.889, 2.42E-11)
(1.89, 2.54E-11)
(1.891, 2.66E-11)
(1.892, 2.80E-11)
(1.893, 2.94E-11)
(1.894, 3.08E-11)
(1.895, 3.24E-11)
(1.896, 3.40E-11)
(1.897, 3.57E-11)
(1.898, 3.75E-11)
(1.899, 3.93E-11)
(1.9, 4.13E-11)
(1.901, 4.33E-11)
(1.902, 4.55E-11)
(1.903, 4.77E-11)
(1.904, 5.01E-11)
(1.905, 5.26E-11)
(1.906, 5.52E-11)
(1.907, 5.79E-11)
(1.908, 6.08E-11)
(1.909, 6.38E-11)
(1.91, 6.69E-11)
(1.911, 7.02E-11)
(1.912, 7.36E-11)
(1.913, 7.73E-11)
(1.914, 8.10E-11)
(1.915, 8.50E-11)
(1.916, 8.92E-11)
(1.917, 9.35E-11)
(1.918, 9.81E-11)
(1.919, 1.03E-10)
(1.92, 1.08E-10)
(1.921, 1.13E-10)
(1.922, 1.19E-10)
(1.923, 1.24E-10)
(1.924, 1.30E-10)
(1.925, 1.37E-10)
(1.926, 1.43E-10)
(1.927, 1.50E-10)
(1.928, 1.58E-10)
(1.929, 1.65E-10)
(1.93, 1.73E-10)
(1.931, 1.82E-10)
(1.932, 1.90E-10)
(1.933, 1.99E-10)
(1.934, 2.09E-10)
(1.935, 2.19E-10)
(1.936, 2.30E-10)
(1.937, 2.41E-10)
(1.938, 2.52E-10)
(1.939, 2.64E-10)
(1.94, 2.77E-10)
(1.941, 2.90E-10)
(1.942, 3.04E-10)
(1.943, 3.18E-10)
(1.944, 3.33E-10)
(1.945, 3.49E-10)
(1.946, 3.66E-10)
(1.947, 3.83E-10)
(1.948, 4.01E-10)
(1.949, 4.20E-10)
(1.95, 4.40E-10)
(1.951, 4.61E-10)
(1.952, 4.83E-10)
(1.953, 5.06E-10)
(1.954, 5.30E-10)
(1.955, 5.54E-10)
(1.956, 5.81E-10)
(1.957, 6.08E-10)
(1.958, 6.36E-10)
(1.959, 6.66E-10)
(1.96, 6.97E-10)
(1.961, 7.30E-10)
(1.962, 7.64E-10)
(1.963, 8.00E-10)
(1.964, 8.37E-10)
(1.965, 8.76E-10)
(1.966, 9.17E-10)
(1.967, 9.59E-10)
(1.968, 1.00E-09)
(1.969, 1.05E-09)
(1.97, 1.10E-09)
(1.971, 1.15E-09)
(1.972, 1.20E-09)
(1.973, 1.26E-09)
(1.974, 1.32E-09)
(1.975, 1.38E-09)
(1.976, 1.44E-09)
(1.977, 1.51E-09)
(1.978, 1.58E-09)
(1.979, 1.65E-09)
(1.98, 1.72E-09)
(1.981, 1.80E-09)
(1.982, 1.89E-09)
(1.983, 1.97E-09)
(1.984, 2.06E-09)
(1.985, 2.16E-09)
(1.986, 2.26E-09)
(1.987, 2.36E-09)
(1.988, 2.47E-09)
(1.989, 2.58E-09)
(1.99, 2.69E-09)
(1.991, 2.82E-09)
(1.992, 2.94E-09)
(1.993, 3.08E-09)
(1.994, 3.22E-09)
(1.995, 3.36E-09)
(1.996, 3.51E-09)
(1.997, 3.67E-09)
(1.998, 3.84E-09)
(1.999, 4.01E-09)
(2, 4.19E-09)
(2.001, 4.38E-09)
(2.002, 4.57E-09)
(2.003, 4.78E-09)
(2.004, 4.99E-09)
(2.005, 5.21E-09)
(2.006, 5.45E-09)
(2.007, 5.69E-09)
(2.008, 5.94E-09)
(2.009, 6.21E-09)
(2.01, 6.48E-09)
(2.011, 6.77E-09)
(2.012, 7.07E-09)
(2.013, 7.39E-09)
(2.014, 7.71E-09)
(2.015, 8.05E-09)
(2.016, 8.41E-09)
(2.017, 8.78E-09)
(2.018, 9.17E-09)
(2.019, 9.57E-09)
(2.02, 9.99E-09)
(2.021, 1.04E-08)
(2.022, 1.09E-08)
(2.023, 1.14E-08)
(2.024, 1.19E-08)
(2.025, 1.24E-08)
(2.026, 1.29E-08)
(2.027, 1.35E-08)
(2.028, 1.41E-08)
(2.029, 1.47E-08)
(2.03, 1.53E-08)
(2.031, 1.60E-08)
(2.032, 1.67E-08)
(2.033, 1.74E-08)
(2.034, 1.82E-08)
(2.035, 1.90E-08)
(2.036, 1.98E-08)
(2.037, 2.06E-08)
(2.038, 2.15E-08)
(2.039, 2.24E-08)
(2.04, 2.34E-08)
(2.041, 2.44E-08)
(2.042, 2.55E-08)
(2.043, 2.65E-08)
(2.044, 2.77E-08)
(2.045, 2.89E-08)
(2.046, 3.01E-08)
(2.047, 3.14E-08)
(2.048, 3.27E-08)
(2.049, 3.41E-08)
(2.05, 3.56E-08)
(2.051, 3.71E-08)
(2.052, 3.87E-08)
(2.053, 4.03E-08)
(2.054, 4.20E-08)
(2.055, 4.38E-08)
(2.056, 4.56E-08)
(2.057, 4.76E-08)
(2.058, 4.96E-08)
(2.059, 5.17E-08)
(2.06, 5.38E-08)
(2.061, 5.61E-08)
(2.062, 5.84E-08)
(2.063, 6.09E-08)
(2.064, 6.35E-08)
(2.065, 6.61E-08)
(2.066, 6.89E-08)
(2.067, 7.17E-08)
(2.068, 7.47E-08)
(2.069, 7.78E-08)
(2.07, 8.11E-08)
(2.071, 8.45E-08)
(2.072, 8.80E-08)
(2.073, 9.16E-08)
(2.074, 9.54E-08)
(2.075, 9.94E-08)
(2.076, 1.03E-07)
(2.077, 1.08E-07)
(2.078, 1.12E-07)
(2.079, 1.17E-07)
(2.08, 1.22E-07)
(2.081, 1.27E-07)
(2.082, 1.32E-07)
(2.083, 1.37E-07)
(2.084, 1.43E-07)
(2.085, 1.49E-07)
(2.086, 1.55E-07)
(2.087, 1.61E-07)
(2.088, 1.68E-07)
(2.089, 1.74E-07)
(2.09, 1.82E-07)
(2.091, 1.89E-07)
(2.092, 1.97E-07)
(2.093, 2.05E-07)
(2.094, 2.13E-07)
(2.095, 2.21E-07)
(2.096, 2.30E-07)
(2.097, 2.40E-07)
(2.098, 2.49E-07)
(2.099, 2.59E-07)
(2.1, 2.70E-07)
(2.101, 2.81E-07)
(2.102, 2.92E-07)
(2.103, 3.03E-07)
(2.104, 3.16E-07)
(2.105, 3.28E-07)
(2.106, 3.41E-07)
(2.107, 3.55E-07)
(2.108, 3.69E-07)
(2.109, 3.84E-07)
(2.11, 3.99E-07)
(2.111, 4.15E-07)
(2.112, 4.31E-07)
(2.113, 4.48E-07)
(2.114, 4.66E-07)
(2.115, 4.84E-07)
(2.116, 5.04E-07)
(2.117, 5.23E-07)
(2.118, 5.44E-07)
(2.119, 5.65E-07)
(2.12, 5.88E-07)
(2.121, 6.11E-07)
(2.122, 6.35E-07)
(2.123, 6.59E-07)
(2.124, 6.85E-07)
(2.125, 7.12E-07)
(2.126, 7.40E-07)
(2.127, 7.68E-07)
(2.128, 7.98E-07)
(2.129, 8.29E-07)
(2.13, 8.61E-07)
(2.131, 8.95E-07)
(2.132, 9.29E-07)
(2.133, 9.65E-07)
(2.134, 1.00E-06)
(2.135, 1.04E-06)
(2.136, 1.08E-06)
(2.137, 1.12E-06)
(2.138, 1.17E-06)
(2.139, 1.21E-06)
(2.14, 1.26E-06)
(2.141, 1.31E-06)
(2.142, 1.35E-06)
(2.143, 1.41E-06)
(2.144, 1.46E-06)
(2.145, 1.52E-06)
(2.146, 1.57E-06)
(2.147, 1.63E-06)
(2.148, 1.70E-06)
(2.149, 1.76E-06)
(2.15, 1.83E-06)
(2.151, 1.89E-06)
(2.152, 1.97E-06)
(2.153, 2.04E-06)
(2.154, 2.12E-06)
(2.155, 2.20E-06)
(2.156, 2.28E-06)
(2.157, 2.36E-06)
(2.158, 2.45E-06)
(2.159, 2.55E-06)
(2.16, 2.64E-06)
(2.161, 2.74E-06)
(2.162, 2.84E-06)
(2.163, 2.95E-06)
(2.164, 3.06E-06)
(2.165, 3.17E-06)
(2.166, 3.29E-06)
(2.167, 3.41E-06)
(2.168, 3.54E-06)
(2.169, 3.67E-06)
(2.17, 3.80E-06)
(2.171, 3.94E-06)
(2.172, 4.09E-06)
(2.173, 4.24E-06)
(2.174, 4.39E-06)
(2.175, 4.55E-06)
(2.176, 4.72E-06)
(2.177, 4.89E-06)
(2.178, 5.07E-06)
(2.179, 5.25E-06)
(2.18, 5.45E-06)
(2.181, 5.64E-06)
(2.182, 5.85E-06)
(2.183, 6.06E-06)
(2.184, 6.28E-06)
(2.185, 6.51E-06)
(2.186, 6.74E-06)
(2.187, 6.99E-06)
(2.188, 7.24E-06)
(2.189, 7.50E-06)
(2.19, 7.77E-06)
(2.191, 8.05E-06)
(2.192, 8.34E-06)
(2.193, 8.63E-06)
(2.194, 8.94E-06)
(2.195, 9.26E-06)
(2.196, 9.59E-06)
(2.197, 9.93E-06)
(2.198, 1.03E-05)
(2.199, 1.07E-05)
(2.2, 1.10E-05)
(2.201, 1.14E-05)
(2.202, 1.18E-05)
(2.203, 1.22E-05)
(2.204, 1.27E-05)
(2.205, 1.31E-05)
(2.206, 1.36E-05)
(2.207, 1.41E-05)
(2.208, 1.46E-05)
(2.209, 1.51E-05)
(2.21, 1.56E-05)
(2.211, 1.61E-05)
(2.212, 1.67E-05)
(2.213, 1.73E-05)
(2.214, 1.79E-05)
(2.215, 1.85E-05)
(2.216, 1.91E-05)
(2.217, 1.98E-05)
(2.218, 2.05E-05)
(2.219, 2.12E-05)
(2.22, 2.19E-05)
(2.221, 2.27E-05)
(2.222, 2.35E-05)
(2.223, 2.43E-05)
(2.224, 2.51E-05)
(2.225, 2.60E-05)
(2.226, 2.69E-05)
(2.227, 2.78E-05)
(2.228, 2.87E-05)
(2.229, 2.97E-05)
(2.23, 3.07E-05)
(2.231, 3.18E-05)
(2.232, 3.28E-05)
(2.233, 3.39E-05)
(2.234, 3.51E-05)
(2.235, 3.63E-05)
(2.236, 3.75E-05)
(2.237, 3.88E-05)
(2.238, 4.01E-05)
(2.239, 4.14E-05)
(2.24, 4.28E-05)
(2.241, 4.42E-05)
(2.242, 4.57E-05)
(2.243, 4.73E-05)
(2.244, 4.88E-05)
(2.245, 5.05E-05)
(2.246, 5.21E-05)
(2.247, 5.39E-05)
(2.248, 5.57E-05)
(2.249, 5.75E-05)
(2.25, 5.94E-05)
(2.251, 6.14E-05)
(2.252, 6.34E-05)
(2.253, 6.55E-05)
(2.254, 6.76E-05)
(2.255, 6.98E-05)
(2.256, 7.21E-05)
(2.257, 7.45E-05)
(2.258, 7.69E-05)
(2.259, 7.94E-05)
(2.26, 8.20E-05)
(2.261, 8.47E-05)
(2.262, 8.75E-05)
(2.263, 9.03E-05)
(2.264, 9.32E-05)
(2.265, 9.62E-05)
(2.266, 9.93E-05)
(2.267, 1.03E-04)
(2.268, 1.06E-04)
(2.269, 1.09E-04)
(2.27, 1.13E-04)
(2.271, 1.16E-04)
(2.272, 1.20E-04)
(2.273, 1.24E-04)
(2.274, 1.28E-04)
(2.275, 1.32E-04)
(2.276, 1.36E-04)
(2.277, 1.41E-04)
(2.278, 1.45E-04)
(2.279, 1.50E-04)
(2.28, 1.54E-04)
(2.281, 1.59E-04)
(2.282, 1.64E-04)
(2.283, 1.69E-04)
(2.284, 1.75E-04)
(2.285, 1.80E-04)
(2.286, 1.86E-04)
(2.287, 1.92E-04)
(2.288, 1.98E-04)
(2.289, 2.04E-04)
(2.29, 2.10E-04)
(2.291, 2.17E-04)
(2.292, 2.23E-04)
(2.293, 2.30E-04)
(2.294, 2.37E-04)
(2.295, 2.45E-04)
(2.296, 2.52E-04)
(2.297, 2.60E-04)
(2.298, 2.68E-04)
(2.299, 2.76E-04)
(2.3, 2.85E-04)
(2.301, 2.94E-04)
(2.302, 3.02E-04)
(2.303, 3.12E-04)
(2.304, 3.21E-04)
(2.305, 3.31E-04)
(2.306, 3.41E-04)
(2.307, 3.51E-04)
(2.308, 3.62E-04)
(2.309, 3.73E-04)
(2.31, 3.84E-04)
(2.311, 3.96E-04)
(2.312, 4.08E-04)
(2.313, 4.20E-04)
(2.314, 4.32E-04)
(2.315, 4.45E-04)
(2.316, 4.59E-04)
(2.317, 4.72E-04)
(2.318, 4.86E-04)
(2.319, 5.01E-04)
(2.32, 5.16E-04)
(2.321, 5.31E-04)
(2.322, 5.47E-04)
(2.323, 5.63E-04)
(2.324, 5.80E-04)
(2.325, 5.97E-04)
(2.326, 6.14E-04)
(2.327, 6.32E-04)
(2.328, 6.51E-04)
(2.329, 6.70E-04)
(2.33, 6.89E-04)
(2.331, 7.09E-04)
(2.332, 7.30E-04)
(2.333, 7.51E-04)
(2.334, 7.73E-04)
(2.335, 7.95E-04)
(2.336, 8.18E-04)
(2.337, 8.42E-04)
(2.338, 8.66E-04)
(2.339, 8.91E-04)
(2.34, 9.17E-04)
(2.341, 9.43E-04)
(2.342, 9.70E-04)
(2.343, 9.97E-04)
(2.344, 1.03E-03)
(2.345, 1.06E-03)
(2.346, 1.08E-03)
(2.347, 1.12E-03)
(2.348, 1.15E-03)
(2.349, 1.18E-03)
(2.35, 1.21E-03)
(2.351, 1.25E-03)
(2.352, 1.28E-03)
(2.353, 1.32E-03)
(2.354, 1.35E-03)
(2.355, 1.39E-03)
(2.356, 1.43E-03)
(2.357, 1.47E-03)
(2.358, 1.51E-03)
(2.359, 1.55E-03)
(2.36, 1.60E-03)
(2.361, 1.64E-03)
(2.362, 1.69E-03)
(2.363, 1.73E-03)
(2.364, 1.78E-03)
(2.365, 1.83E-03)
(2.366, 1.88E-03)
(2.367, 1.93E-03)
(2.368, 1.98E-03)
(2.369, 2.04E-03)
(2.37, 2.09E-03)
(2.371, 2.15E-03)
(2.372, 2.21E-03)
(2.373, 2.27E-03)
(2.374, 2.33E-03)
(2.375, 2.39E-03)
(2.376, 2.46E-03)
(2.377, 2.52E-03)
(2.378, 2.59E-03)
(2.379, 2.66E-03)
(2.38, 2.73E-03)
(2.381, 2.80E-03)
(2.382, 2.88E-03)
(2.383, 2.95E-03)
(2.384, 3.03E-03)
(2.385, 3.11E-03)
(2.386, 3.19E-03)
(2.387, 3.28E-03)
(2.388, 3.37E-03)
(2.389, 3.45E-03)
(2.39, 3.54E-03)
(2.391, 3.64E-03)
(2.392, 3.73E-03)
(2.393, 3.83E-03)
(2.394, 3.93E-03)
(2.395, 4.03E-03)
(2.396, 4.13E-03)
(2.397, 4.24E-03)
(2.398, 4.35E-03)
(2.399, 4.46E-03)
(2.4, 4.58E-03)
(2.401, 4.69E-03)
(2.402, 4.81E-03)
(2.403, 4.94E-03)
(2.404, 5.06E-03)
(2.405, 5.19E-03)
(2.406, 5.32E-03)
(2.407, 5.46E-03)
(2.408, 5.60E-03)
(2.409, 5.74E-03)
(2.41, 5.88E-03)
(2.411, 6.03E-03)
(2.412, 6.18E-03)
(2.413, 6.33E-03)
(2.414, 6.49E-03)
(2.415, 6.65E-03)
(2.416, 6.82E-03)
(2.417, 6.99E-03)
(2.418, 7.16E-03)
(2.419, 7.34E-03)
(2.42, 7.52E-03)
(2.421, 7.70E-03)
(2.422, 7.89E-03)
(2.423, 8.09E-03)
(2.424, 8.28E-03)
(2.425, 8.49E-03)
(2.426, 8.69E-03)
(2.427, 8.90E-03)
(2.428, 9.12E-03)
(2.429, 9.34E-03)
(2.43, 9.56E-03)
(2.431, 9.79E-03)
(2.432, 1.00E-02)
(2.433, 1.03E-02)
(2.434, 1.05E-02)
(2.435, 1.08E-02)
(2.436, 1.10E-02)
(2.437, 1.13E-02)
(2.438, 1.16E-02)
(2.439, 1.18E-02)
(2.44, 1.21E-02)
(2.441, 1.24E-02)
(2.442, 1.27E-02)
(2.443, 1.30E-02)
(2.444, 1.33E-02)
(2.445, 1.36E-02)
(2.446, 1.39E-02)
(2.447, 1.42E-02)
(2.448, 1.46E-02)
(2.449, 1.49E-02)
(2.45, 1.52E-02)
(2.451, 1.56E-02)
(2.452, 1.59E-02)
(2.453, 0.016315)
(2.454, 0.0166879)
(2.455, 0.0170684)
(2.456, 0.0174567)
(2.457, 0.0178529)
(2.458, 0.0182572)
(2.459, 0.0186696)
(2.46, 0.0190903)
(2.461, 0.0195196)
(2.462, 0.0199574)
(2.463, 0.0204039)
(2.464, 0.0208594)
(2.465, 0.0213239)
(2.466, 0.0217976)
(2.467, 0.0222807)
(2.468, 0.0227732)
(2.469, 0.0232754)
(2.47, 0.0237875)
(2.471, 0.0243095)
(2.472, 0.0248417)
(2.473, 0.0253841)
(2.474, 0.0259371)
(2.475, 0.0265007)
(2.476, 0.0270751)
(2.477, 0.0276604)
(2.478, 0.028257)
(2.479, 0.0288648)
(2.48, 0.0294842)
(2.481, 0.0301152)
(2.482, 0.0307581)
(2.483, 0.0314131)
(2.484, 0.0320802)
(2.485, 0.0327598)
(2.486, 0.033452)
(2.487, 0.034157)
(2.488, 0.034875)
(2.489, 0.0356062)
(2.49, 0.0363507)
(2.491, 0.0371088)
(2.492, 0.0378806)
(2.493, 0.0386665)
(2.494, 0.0394665)
(2.495, 0.0402808)
(2.496, 0.0411098)
(2.497, 0.0419535)
(2.498, 0.0428122)
(2.499, 0.0436862)
(2.5, 0.0445755)
(2.501, 0.0454805)
(2.502, 0.0464013)
(2.503, 0.0473381)
(2.504, 0.0482913)
(2.505, 0.0492609)
(2.506, 0.0502473)
(2.507, 0.0512505)
(2.508, 0.052271)
(2.509, 0.0533088)
(2.51, 0.0543643)
(2.511, 0.0554376)
(2.512, 0.056529)
(2.513, 0.0576387)
(2.514, 0.0587669)
(2.515, 0.0599138)
(2.516, 0.0610798)
(2.517, 0.062265)
(2.518, 0.0634697)
(2.519, 0.0646941)
(2.52, 0.0659385)
(2.521, 0.067203)
(2.522, 0.068488)
(2.523, 0.0697936)
(2.524, 0.0711202)
(2.525, 0.0724679)
(2.526, 0.073837)
(2.527, 0.0752277)
(2.528, 0.0766403)
(2.529, 0.0780751)
(2.53, 0.0795322)
(2.531, 0.0810119)
(2.532, 0.0825146)
(2.533, 0.0840403)
(2.534, 0.0855894)
(2.535, 0.0871621)
(2.536, 0.0887587)
(2.537, 0.0903793)
(2.538, 0.0920243)
(2.539, 0.0936939)
(2.54, 0.0953884)
(2.541, 0.0971079)
(2.542, 0.0988528)
(2.543, 0.100623)
(2.544, 0.10242)
(2.545, 0.104242)
(2.546, 0.106091)
(2.547, 0.107966)
(2.548, 0.109868)
(2.549, 0.111797)
(2.55, 0.113753)
(2.551, 0.115737)
(2.552, 0.117749)
(2.553, 0.119789)
(2.554, 0.121856)
(2.555, 0.123953)
(2.556, 0.126078)
(2.557, 0.128232)
(2.558, 0.130415)
(2.559, 0.132628)
(2.56, 0.13487)
(2.561, 0.137142)
(2.562, 0.139444)
(2.563, 0.141776)
(2.564, 0.144139)
(2.565, 0.146533)
(2.566, 0.148957)
(2.567, 0.151413)
(2.568, 0.153899)
(2.569, 0.156418)
(2.57, 0.158968)
(2.571, 0.16155)
(2.572, 0.164164)
(2.573, 0.166811)
(2.574, 0.16949)
(2.575, 0.172202)
(2.576, 0.174946)
(2.577, 0.177724)
(2.578, 0.180534)
(2.579, 0.183378)
(2.58, 0.186256)
(2.581, 0.189167)
(2.582, 0.192112)
(2.583, 0.195092)
(2.584, 0.198105)
(2.585, 0.201152)
(2.586, 0.204234)
(2.587, 0.20735)
(2.588, 0.210501)
(2.589, 0.213687)
(2.59, 0.216907)
(2.591, 0.220163)
(2.592, 0.223453)
(2.593, 0.226779)
(2.594, 0.23014)
(2.595, 0.233536)
(2.596, 0.236967)
(2.597, 0.240434)
(2.598, 0.243936)
(2.599, 0.247474)
(2.6, 0.251048)
(2.601, 0.254656)
(2.602, 0.258301)
(2.603, 0.261981)
(2.604, 0.265697)
(2.605, 0.269449)
(2.606, 0.273236)
(2.607, 0.277058)
(2.608, 0.280917)
(2.609, 0.284811)
(2.61, 0.28874)
(2.611, 0.292705)
(2.612, 0.296705)
(2.613, 0.300741)
(2.614, 0.304812)
(2.615, 0.308917)
(2.616, 0.313058)
(2.617, 0.317234)
(2.618, 0.321445)
(2.619, 0.325691)
(2.62, 0.329971)
(2.621, 0.334285)
(2.622, 0.338634)
(2.623, 0.343016)
(2.624, 0.347433)
(2.625, 0.351883)
(2.626, 0.356367)
(2.627, 0.360884)
(2.628, 0.365434)
(2.629, 0.370017)
(2.63, 0.374632)
(2.631, 0.37928)
(2.632, 0.383959)
(2.633, 0.38867)
(2.634, 0.393413)
(2.635, 0.398186)
(2.636, 0.402991)
(2.637, 0.407825)
(2.638, 0.41269)
(2.639, 0.417585)
(2.64, 0.422508)
(2.641, 0.427461)
(2.642, 0.432442)
(2.643, 0.437451)
(2.644, 0.442488)
(2.645, 0.447552)
(2.646, 0.452642)
(2.647, 0.457759)
(2.648, 0.462901)
(2.649, 0.468069)
(2.65, 0.473262)
(2.651, 0.478478)
(2.652, 0.483719)
(2.653, 0.488982)
(2.654, 0.494268)
(2.655, 0.499576)
(2.656, 0.504905)
(2.657, 0.510255)
(2.658, 0.515625)
(2.659, 0.521014)
(2.66, 0.526422)
(2.661, 0.531848)
(2.662, 0.537291)
(2.663, 0.542752)
(2.664, 0.548228)
(2.665, 0.553719)
(2.666, 0.559225)
(2.667, 0.564744)
(2.668, 0.570277)
(2.669, 0.575821)
(2.67, 0.581377)
(2.671, 0.586944)
(2.672, 0.59252)
(2.673, 0.598105)
(2.674, 0.603698)
(2.675, 0.609298)
(2.676, 0.614904)
(2.677, 0.620515)
(2.678, 0.626131)
(2.679, 0.631751)
(2.68, 0.637373)
(2.681, 0.642996)
(2.682, 0.64862)
(2.683, 0.654244)
(2.684, 0.659866)
(2.685, 0.665486)
(2.686, 0.671102)
(2.687, 0.676714)
(2.688, 0.682321)
(2.689, 0.687921)
(2.69, 0.693513)
(2.691, 0.699097)
(2.692, 0.70467)
(2.693, 0.710233)
(2.694, 0.715784)
(2.695, 0.721322)
(2.696, 0.726846)
(2.697, 0.732354)
(2.698, 0.737845)
(2.699, 0.743319)
(2.7, 0.748774)
(2.701, 0.754209)
(2.702, 0.759623)
(2.703, 0.765014)
(2.704, 0.770381)
(2.705, 0.775723)
(2.706, 0.781039)
(2.707, 0.786328)
(2.708, 0.791588)
(2.709, 0.796818)
(2.71, 0.802018)
(2.711, 0.807185)
(2.712, 0.812319)
(2.713, 0.817418)
(2.714, 0.822481)
(2.715, 0.827507)
(2.716, 0.832494)
(2.717, 0.837441)
(2.718, 0.842346)
(2.719, 0.847208)
(2.72, 0.852024)
(2.721, 0.856795)
(2.722, 0.861519)
(2.723, 0.866192)
(2.724, 0.870813)
(2.725, 0.875389)
(2.726, 0.87992)
(2.727, 0.884398)
(2.728, 0.888821)
(2.729, 0.893184)
(2.73, 0.897493)
(2.731, 0.90176)
(2.732, 0.905966)
(2.733, 0.910108)
(2.734, 0.914179)
(2.735, 0.918173)
(2.736, 0.922088)
(2.737, 0.925929)
(2.738, 0.929688)
(2.739, 0.933356)
(2.74, 0.936932)
(2.741, 0.940415)
(2.742, 0.943955)
(2.743, 0.947475)
(2.744, 0.950874)
(2.745, 0.954145)
(2.746, 0.957277)
(2.747, 0.960733)
(2.748, 0.964136)
(2.749, 0.967295)
(2.75, 0.970205)
(2.751, 0.972902)
(2.752, 0.975345)
(2.753, 0.977638)
(2.754, 0.979766)
(2.755, 0.981735)
(2.756, 0.98345)
(2.757, 0.98503)
(2.758, 0.986486)
(2.759, 0.98782)
(2.76, 0.98903)
(2.761, 0.990123)
(2.762, 0.991099)
(2.763, 0.99196)
(2.764, 0.99153)
(2.765, 0.991086)
(2.766, 0.990625)
(2.767, 0.990276)
(2.768, 0.989873)
(2.769, 0.989509)
(2.77, 0.989212)
(2.771, 0.988828)
(2.772, 0.98872)
(2.773, 0.98852)
(2.774, 0.988229)
(2.775, 0.98785)
(2.776, 0.9874)
(2.777, 0.98688)
(2.778, 0.98628)
(2.779, 0.985605)
(2.78, 0.984856)
(2.781, 0.984176)
(2.782, 0.983449)
(2.783, 0.982674)
(2.784, 0.981841)
(2.785, 0.980942)
(2.786, 0.980017)
(2.787, 0.978989)
(2.788, 0.97792)
(2.789, 0.976678)
(2.79, 0.975355)
(2.791, 0.973973)
(2.792, 0.972533)
(2.793, 0.970988)
(2.794, 0.969375)
(2.795, 0.967698)
(2.796, 0.965956)
(2.797, 0.964151)
(2.798, 0.962282)
(2.799, 0.960347)
(2.8, 0.958346)
(2.801, 0.956279)
(2.802, 0.954146)
(2.803, 0.951949)
(2.804, 0.949686)
(2.805, 0.947359)
(2.806, 0.944968)
(2.807, 0.942516)
(2.808, 0.940004)
(2.809, 0.937433)
(2.81, 0.934802)
(2.811, 0.932114)
(2.812, 0.929369)
(2.813, 0.926568)
(2.814, 0.923712)
(2.815, 0.920801)
(2.816, 0.917837)
(2.817, 0.914819)
(2.818, 0.911749)
(2.819, 0.908627)
(2.82, 0.905455)
(2.821, 0.902233)
(2.822, 0.898963)
(2.823, 0.895644)
(2.824, 0.892277)
(2.825, 0.888865)
(2.826, 0.885406)
(2.827, 0.881902)
(2.828, 0.878355)
(2.829, 0.874764)
(2.83, 0.87113)
(2.831, 0.867454)
(2.832, 0.863737)
(2.833, 0.85998)
(2.834, 0.856183)
(2.835, 0.852346)
(2.836, 0.848472)
(2.837, 0.84456)
(2.838, 0.840612)
(2.839, 0.836627)
(2.84, 0.832607)
(2.841, 0.828552)
(2.842, 0.824463)
(2.843, 0.82034)
(2.844, 0.816185)
(2.845, 0.811998)
(2.846, 0.807779)
(2.847, 0.80353)
(2.848, 0.799251)
(2.849, 0.794942)
(2.85, 0.790604)
(2.851, 0.786238)
(2.852, 0.781845)
(2.853, 0.777424)
(2.854, 0.772977)
(2.855, 0.768504)
(2.856, 0.764006)
(2.857, 0.759483)
(2.858, 0.754936)
(2.859, 0.750365)
(2.86, 0.745772)
(2.861, 0.741155)
(2.862, 0.736517)
(2.863, 0.731858)
(2.864, 0.727177)
(2.865, 0.722476)
(2.866, 0.717755)
(2.867, 0.713014)
(2.868, 0.708255)
(2.869, 0.703477)
(2.87, 0.69868)
(2.871, 0.693866)
(2.872, 0.689035)
(2.873, 0.684187)
(2.874, 0.679322)
(2.875, 0.674441)
(2.876, 0.669545)
(2.877, 0.664633)
(2.878, 0.659706)
(2.879, 0.654764)
(2.88, 0.649808)
(2.881, 0.644839)
(2.882, 0.639855)
(2.883, 0.634858)
(2.884, 0.629848)
(2.885, 0.624825)
(2.886, 0.619789)
(2.887, 0.614741)
(2.888, 0.609681)
(2.889, 0.604609)
(2.89, 0.599525)
(2.891, 0.59443)
(2.892, 0.589323)
(2.893, 0.584205)
(2.894, 0.579076)
(2.895, 0.573936)
(2.896, 0.568785)
(2.897, 0.563623)
(2.898, 0.558451)
(2.899, 0.553269)
(2.9, 0.548076)
(2.901, 0.542872)
(2.902, 0.537659)
(2.903, 0.532435)
(2.904, 0.527201)
(2.905, 0.521957)
(2.906, 0.516702)
(2.907, 0.511438)
(2.908, 0.506163)
(2.909, 0.500879)
(2.91, 0.495584)
(2.911, 0.490279)
(2.912, 0.484964)
(2.913, 0.479639)
(2.914, 0.474303)
(2.915, 0.468958)
(2.916, 0.463602)
(2.917, 0.458236)
(2.918, 0.45286)
(2.919, 0.447473)
(2.92, 0.442076)
(2.921, 0.436669)
(2.922, 0.431251)
(2.923, 0.425823)
(2.924, 0.420385)
(2.925, 0.414936)
(2.926, 0.409477)
(2.927, 0.404007)
(2.928, 0.398527)
(2.929, 0.393037)
(2.93, 0.387536)
(2.931, 0.382024)
(2.932, 0.376503)
(2.933, 0.370971)
(2.934, 0.365429)
(2.935, 0.359878)
(2.936, 0.354316)
(2.937, 0.348744)
(2.938, 0.343163)
(2.939, 0.337573)
(2.94, 0.331973)
(2.941, 0.326363)
(2.942, 0.320745)
(2.943, 0.315118)
(2.944, 0.309482)
(2.945, 0.303838)
(2.946, 0.298186)
(2.947, 0.292526)
(2.948, 0.286859)
(2.949, 0.281186)
(2.95, 0.275507)
(2.951, 0.269822)
(2.952, 0.264133)
(2.953, 0.258438)
(2.954, 0.252738)
(2.955, 0.247034)
(2.956, 0.241326)
(2.957, 0.235612)
(2.958, 0.229896)
(2.959, 0.224177)
(2.96, 0.218455)
(2.961, 0.212733)
(2.962, 0.207012)
(2.963, 0.201293)
(2.964, 0.195579)
(2.965, 0.189872)
(2.966, 0.184174)
(2.967, 0.178489)
(2.968, 0.172814)
(2.969, 0.16714)
(2.97, 0.161466)
(2.971, 0.155805)
(2.972, 0.150106)
(2.973, 0.144408)
(2.974, 0.13872)
(2.975, 0.133039)
(2.976, 0.127372)
(2.977, 0.121733)
(2.978, 0.116132)
(2.979, 0.110577)
(2.98, 0.105076)
(2.981, 0.0996381)
(2.982, 0.0942706)
(2.983, 0.0889814)
(2.984, 0.0837777)
(2.985, 0.0785263)
(2.986, 0.0731467)
(2.987, 0.0677527)
(2.988, 0.0613956)
(2.989, 0.0553535)
(2.99, 0.0496227)
(2.991, 0.0439766)
(2.992, 0.0386619)
(2.993, 0.0336765)
(2.994, 0.0290095)
(2.995, 0.0246504)
(2.996, 0.0205887)
(2.997, 0.0168137)
(2.998, 0.0133154)
(2.999, 0.0100833)
(3, 0.0071071)
(3.001, 0.00437708)
(3.002, 1.89E-03)
(3.003, 8.03E-05)
(3.004, 7.40E-05)
(3.005, 7.36E-05)
(3.006, 7.35E-05)
(3.007, 7.33E-05)
(3.008, 7.29E-05)
(3.009, 7.30E-05)
(3.01, 7.33E-05)
(3.011, 7.37E-05)
(3.012, 7.44E-05)
(3.013, 7.52E-05)
(3.014, 7.61E-05)
(3.015, 7.71E-05)
(3.016, 7.82E-05)
(3.017, 7.98E-05)
(3.018, 8.19E-05)
(3.019, 8.36E-05)
(3.02, 8.56E-05)
(3.021, 8.78E-05)
(3.022, 8.92E-05)
(3.023, 9.47E-05)
(3.024, 1.01E-04)
(3.025, 0.000107046)
(3.026, 0.000113943)
(3.027, 0.000121348)
(3.028, 0.000129277)
(3.029, 0.000137751)
(3.03, 0.000146794)
(3.031, 0.000156422)
(3.032, 0.000166658)
(3.033, 0.000177527)
(3.034, 0.000189091)
(3.035, 0.000201521)
(3.036, 0.000215135)
(3.037, 0.000230038)
(3.038, 0.000247407)
(3.039, 0.000265886)
(3.04, 0.000285418)
(3.041, 0.000306351)
(3.042, 0.000328534)
(3.043, 0.000351779)
(3.044, 0.000376104)
(3.045, 0.000401528)
(3.046, 0.000428068)
(3.047, 0.00045574)
(3.048, 0.000484562)
(3.049, 0.000514549)
(3.05, 0.000545715)
(3.051, 0.000578074)
(3.052, 0.000611619)
(3.053, 0.000646342)
(3.054, 0.000682244)
(3.055, 0.000719297)
(3.056, 0.000757506)
(3.057, 0.000796863)
(3.058, 0.000837361)
(3.059, 0.000879001)
(3.06, 0.000921787)
(3.061, 0.000965717)
(3.062, 0.00101079)
(3.063, 0.00105701)
(3.064, 0.00110438)
(3.065, 0.00115289)
(3.066, 0.00120255)
(3.067, 0.00125336)
(3.068, 0.00130531)
(3.069, 0.00135841)
(3.07, 0.00141266)
(3.071, 0.00146806)
(3.072, 0.00152461)
(3.073, 0.00158231)
(3.074, 0.00164117)
(3.075, 0.00170119)
(3.076, 0.00176237)
(3.077, 0.00182472)
(3.078, 0.00188824)
(3.079, 0.00195295)
(3.08, 0.00201883)
(3.081, 0.00208591)
(3.082, 0.00215418)
(3.083, 0.00222366)
(3.084, 0.00229434)
(3.085, 0.00236625)
(3.086, 0.00243939)
(3.087, 0.00251376)
(3.088, 0.00258939)
(3.089, 0.00266627)
(3.09, 0.00274443)
(3.091, 0.00282386)
(3.092, 0.0029046)
(3.093, 0.00298664)
(3.094, 0.00307001)
(3.095, 0.00315472)
(3.096, 0.00324078)
(3.097, 0.00332822)
(3.098, 0.00341704)
(3.099, 0.00350727)
(3.1, 0.00359893)
(3.101, 0.00369203)
(3.102, 0.00378659)
(3.103, 0.00388264)
(3.104, 0.00398021)
(3.105, 0.0040793)
(3.106, 0.00417995)
(3.107, 0.00428217)
(3.108, 0.00438601)
(3.109, 0.00449147)
(3.11, 0.0045986)
(3.111, 0.00470741)
(3.112, 0.00481794)
(3.113, 0.00493022)
(3.114, 0.00504427)
(3.115, 0.00516013)
(3.116, 0.00527784)
(3.117, 0.00539742)
(3.118, 0.00551891)
(3.119, 0.00564235)
(3.12, 0.00576777)
(3.121, 0.00589521)
(3.122, 0.00602471)
(3.123, 0.00615632)
(3.124, 0.00629006)
(3.125, 0.00642598)
(3.126, 0.00656413)
(3.127, 0.00670455)
(3.128, 0.00684728)
(3.129, 0.00699237)
(3.13, 0.00713986)
(3.131, 0.00728981)
(3.132, 0.00744226)
(3.133, 0.00759726)
(3.134, 0.00775487)
(3.135, 0.00791513)
(3.136, 0.0080781)
(3.137, 0.00824383)
(3.138, 0.00841238)
(3.139, 0.0085838)
(3.14, 0.00875816)
(3.141, 0.0089355)
(3.142, 0.00911589)
(3.143, 0.00929939)
(3.144, 0.00948606)
(3.145, 0.00967596)
(3.146, 0.00986916)
(3.147, 0.0100657)
(3.148, 0.0102657)
(3.149, 0.0104692)
(3.15, 0.0106762)
(3.151, 0.0108869)
(3.152, 0.0111013)
(3.153, 0.0113194)
(3.154, 0.0115414)
(3.155, 0.0117673)
(3.156, 0.0119972)
(3.157, 0.0122312)
(3.158, 0.0124693)
(3.159, 0.0127116)
(3.16, 0.0129582)
(3.161, 0.0132092)
(3.162, 0.0134646)
(3.163, 0.0137246)
(3.164, 0.0139892)
(3.165, 0.0142586)
(3.166, 0.0145327)
(3.167, 0.0148117)
(3.168, 0.0150956)
(3.169, 0.0153846)
(3.17, 0.0156787)
(3.171, 0.0159781)
(3.172, 0.0162828)
(3.173, 0.0165929)
(3.174, 0.0169085)
(3.175, 0.0172297)
(3.176, 0.0175565)
(3.177, 0.0178892)
(3.178, 0.0182278)
(3.179, 0.0185724)
(3.18, 0.018923)
(3.181, 0.0192798)
(3.182, 0.0196429)
(3.183, 0.0200125)
(3.184, 0.0203885)
(3.185, 0.0207711)
(3.186, 0.0211604)
(3.187, 0.0215565)
(3.188, 0.0219595)
(3.189, 0.0223696)
(3.19, 0.0227868)
(3.191, 0.0232112)
(3.192, 0.0236431)
(3.193, 0.0240823)
(3.194, 0.0245292)
(3.195, 0.0249838)
(3.196, 0.0254462)
(3.197, 0.0259166)
(3.198, 0.026395)
(3.199, 0.0268815)
(3.2, 0.0273764)
(3.201, 0.0278797)
(3.202, 0.0283916)
(3.203, 0.0289121)
(3.204, 0.0294414)
(3.205, 0.0299796)
(3.206, 0.0305269)
(3.207, 0.0310833)
(3.208, 0.031649)
(3.209, 0.0322242)
(3.21, 0.032809)
(3.211, 0.0334034)
(3.212, 0.0340077)
(3.213, 0.0346219)
(3.214, 0.0352463)
(3.215, 0.0358808)
(3.216, 0.0365258)
(3.217, 0.0371813)
(3.218, 0.0378474)
(3.219, 0.0385243)
(3.22, 0.0392122)
(3.221, 0.0399112)
(3.222, 0.0406213)
(3.223, 0.0413429)
(3.224, 0.042076)
(3.225, 0.0428207)
(3.226, 0.0435772)
(3.227, 0.0443458)
(3.228, 0.0451264)
(3.229, 0.0459193)
(3.23, 0.0467246)
(3.231, 0.0475425)
(3.232, 0.0483731)
(3.233, 0.0492165)
(3.234, 0.0500731)
(3.235, 0.0509428)
(3.236, 0.0518258)
(3.237, 0.0527224)
(3.238, 0.0536326)
(3.239, 0.0545567)
(3.24, 0.0554947)
(3.241, 0.0564469)
(3.242, 0.0574134)
(3.243, 0.0583944)
(3.244, 0.05939)
(3.245, 0.0604004)
(3.246, 0.0614258)
(3.247, 0.0624664)
(3.248, 0.0635222)
(3.249, 0.0645935)
(3.25, 0.0656804)
(3.251, 0.0667832)
(3.252, 0.0679019)
(3.253, 0.0690367)
(3.254, 0.0701879)
(3.255, 0.0713555)
(3.256, 0.0725398)
(3.257, 0.0737409)
(3.258, 0.074959)
(3.259, 0.0761943)
(3.26, 0.0774469)
(3.261, 0.078717)
(3.262, 0.0800049)
(3.263, 0.0813105)
(3.264, 0.0826342)
(3.265, 0.0839761)
(3.266, 0.0853363)
(3.267, 0.0867151)
(3.268, 0.0881126)
(3.269, 0.089529)
(3.27, 0.0909645)
(3.271, 0.0924191)
(3.272, 0.0938932)
(3.273, 0.0953869)
(3.274, 0.0969003)
(3.275, 0.0984336)
(3.276, 0.099987)
(3.277, 0.101561)
(3.278, 0.103155)
(3.279, 0.104769)
(3.28, 0.106405)
(3.281, 0.108061)
(3.282, 0.109738)
(3.283, 0.111437)
(3.284, 0.113157)
(3.285, 0.114899)
(3.286, 0.116662)
(3.287, 0.118448)
(3.288, 0.120255)
(3.289, 0.122084)
(3.29, 0.123936)
(3.291, 0.125811)
(3.292, 0.127708)
(3.293, 0.129628)
(3.294, 0.131571)
(3.295, 0.133537)
(3.296, 0.135526)
(3.297, 0.137539)
(3.298, 0.139576)
(3.299, 0.141636)
(3.3, 0.14372)
(3.301, 0.145828)
(3.302, 0.14796)
(3.303, 0.150116)
(3.304, 0.152297)
(3.305, 0.154502)
(3.306, 0.156732)
(3.307, 0.158986)
(3.308, 0.161266)
(3.309, 0.16357)
(3.31, 0.1659)
(3.311, 0.168255)
(3.312, 0.170635)
(3.313, 0.17304)
(3.314, 0.175472)
(3.315, 0.177928)
(3.316, 0.180411)
(3.317, 0.182919)
(3.318, 0.185453)
(3.319, 0.188014)
(3.32, 0.1906)
(3.321, 0.193212)
(3.322, 0.195851)
(3.323, 0.198516)
(3.324, 0.201207)
(3.325, 0.203925)
(3.326, 0.20667)
(3.327, 0.20944)
(3.328, 0.212238)
(3.329, 0.215062)
(3.33, 0.217912)
(3.331, 0.22079)
(3.332, 0.223694)
(3.333, 0.226625)
(3.334, 0.229582)
(3.335, 0.232567)
(3.336, 0.235578)
(3.337, 0.238616)
(3.338, 0.241681)
(3.339, 0.244772)
(3.34, 0.24789)
(3.341, 0.251036)
(3.342, 0.254207)
(3.343, 0.257406)
(3.344, 0.260631)
(3.345, 0.263883)
(3.346, 0.267161)
(3.347, 0.270466)
(3.348, 0.273798)
(3.349, 0.277156)
(3.35, 0.28054)
(3.351, 0.28395)
(3.352, 0.287387)
(3.353, 0.290849)
(3.354, 0.294338)
(3.355, 0.297853)
(3.356, 0.301393)
(3.357, 0.304959)
(3.358, 0.30855)
(3.359, 0.312167)
(3.36, 0.315809)
(3.361, 0.319477)
(3.362, 0.323169)
(3.363, 0.326886)
(3.364, 0.330627)
(3.365, 0.334393)
(3.366, 0.338184)
(3.367, 0.341998)
(3.368, 0.345836)
(3.369, 0.349698)
(3.37, 0.353584)
(3.371, 0.357493)
(3.372, 0.361424)
(3.373, 0.365379)
(3.374, 0.369356)
(3.375, 0.373355)
(3.376, 0.377377)
(3.377, 0.38142)
(3.378, 0.385485)
(3.379, 0.38957)
(3.38, 0.393677)
(3.381, 0.397805)
(3.382, 0.401952)
(3.383, 0.40612)
(3.384, 0.410308)
(3.385, 0.414515)
(3.386, 0.41874)
(3.387, 0.422985)
(3.388, 0.427248)
(3.389, 0.431529)
(3.39, 0.435827)
(3.391, 0.440143)
(3.392, 0.444475)
(3.393, 0.448824)
(3.394, 0.453189)
(3.395, 0.45757)
(3.396, 0.461966)
(3.397, 0.466376)
(3.398, 0.470801)
(3.399, 0.47524)
(3.4, 0.479693)
(3.401, 0.484158)
(3.402, 0.488636)
(3.403, 0.493126)
(3.404, 0.497628)
(3.405, 0.50214)
(3.406, 0.506664)
(3.407, 0.511197)
(3.408, 0.515741)
(3.409, 0.520293)
(3.41, 0.524854)
(3.411, 0.529423)
(3.412, 0.533999)
(3.413, 0.538582)
(3.414, 0.543172)
(3.415, 0.547768)
(3.416, 0.552369)
(3.417, 0.556975)
(3.418, 0.561584)
(3.419, 0.566198)
(3.42, 0.570814)
(3.421, 0.575433)
(3.422, 0.580054)
(3.423, 0.584675)
(3.424, 0.589298)
(3.425, 0.59392)
(3.426, 0.598541)
(3.427, 0.603162)
(3.428, 0.60778)
(3.429, 0.612395)
(3.43, 0.617008)
(3.431, 0.621616)
(3.432, 0.62622)
(3.433, 0.630818)
(3.434, 0.635411)
(3.435, 0.639997)
(3.436, 0.644575)
(3.437, 0.649146)
(3.438, 0.653708)
(3.439, 0.658261)
(3.44, 0.662804)
(3.441, 0.667335)
(3.442, 0.671856)
(3.443, 0.676364)
(3.444, 0.680859)
(3.445, 0.685341)
(3.446, 0.689808)
(3.447, 0.694261)
(3.448, 0.698697)
(3.449, 0.703117)
(3.45, 0.70752)
(3.451, 0.711904)
(3.452, 0.71627)
(3.453, 0.720617)
(3.454, 0.724943)
(3.455, 0.729249)
(3.456, 0.733532)
(3.457, 0.737793)
(3.458, 0.74203)
(3.459, 0.746244)
(3.46, 0.750432)
(3.461, 0.754595)
(3.462, 0.758732)
(3.463, 0.762841)
(3.464, 0.766923)
(3.465, 0.770976)
(3.466, 0.775001)
(3.467, 0.778995)
(3.468, 0.782958)
(3.469, 0.78689)
(3.47, 0.790789)
(3.471, 0.794654)
(3.472, 0.798484)
(3.473, 0.802278)
(3.474, 0.806035)
(3.475, 0.809757)
(3.476, 0.813442)
(3.477, 0.817087)
(3.478, 0.820692)
(3.479, 0.824255)
(3.48, 0.827788)
(3.481, 0.831283)
(3.482, 0.834736)
(3.483, 0.838145)
(3.484, 0.84151)
(3.485, 0.844827)
(3.486, 0.848094)
(3.487, 0.851309)
(3.488, 0.854471)
(3.489, 0.857577)
(3.49, 0.860634)
(3.491, 0.86364)
(3.492, 0.866589)
(3.493, 0.869477)
(3.494, 0.872303)
(3.495, 0.875132)
(3.496, 0.878033)
(3.497, 0.880837)
(3.498, 0.883557)
(3.499, 0.886188)
(3.5, 0.888725)
(3.501, 0.891165)
(3.502, 0.893519)
(3.503, 0.895795)
(3.504, 0.897973)
(3.505, 0.90005)
(3.506, 0.902316)
(3.507, 0.90444)
(3.508, 0.906427)
(3.509, 0.908282)
(3.51, 0.909999)
(3.511, 0.911511)
(3.512, 0.91287)
(3.513, 0.914141)
(3.514, 0.915325)
(3.515, 0.916432)
(3.516, 0.917453)
(3.517, 0.918387)
(3.518, 0.919235)
(3.519, 0.919999)
(3.52, 0.92068)
(3.521, 0.921265)
(3.522, 0.921104)
(3.523, 0.921002)
(3.524, 0.920949)
(3.525, 0.920837)
(3.526, 0.920663)
(3.527, 0.920812)
(3.528, 0.920896)
(3.529, 0.920916)
(3.53, 0.920873)
(3.531, 0.920769)
(3.532, 0.920605)
(3.533, 0.920381)
(3.534, 0.920099)
(3.535, 0.919758)
(3.536, 0.91936)
(3.537, 0.91891)
(3.538, 0.918424)
(3.539, 0.917896)
(3.54, 0.91733)
(3.541, 0.916721)
(3.542, 0.916045)
(3.543, 0.915287)
(3.544, 0.914474)
(3.545, 0.913607)
(3.546, 0.912683)
(3.547, 0.911709)
(3.548, 0.910687)
(3.549, 0.909624)
(3.55, 0.90851)
(3.551, 0.907346)
(3.552, 0.906098)
(3.553, 0.904794)
(3.554, 0.903435)
(3.555, 0.902021)
(3.556, 0.900551)
(3.557, 0.899026)
(3.558, 0.897445)
(3.559, 0.895809)
(3.56, 0.894118)
(3.561, 0.892373)
(3.562, 0.890573)
(3.563, 0.888718)
(3.564, 0.886809)
(3.565, 0.884845)
(3.566, 0.882826)
(3.567, 0.880752)
(3.568, 0.878622)
(3.569, 0.876438)
(3.57, 0.874201)
(3.571, 0.871909)
(3.572, 0.869564)
(3.573, 0.867166)
(3.574, 0.864715)
(3.575, 0.86221)
(3.576, 0.859653)
(3.577, 0.857043)
(3.578, 0.854381)
(3.579, 0.851667)
(3.58, 0.848901)
(3.581, 0.846083)
(3.582, 0.843214)
(3.583, 0.840294)
(3.584, 0.837323)
(3.585, 0.834302)
(3.586, 0.831231)
(3.587, 0.82811)
(3.588, 0.824939)
(3.589, 0.821719)
(3.59, 0.81845)
(3.591, 0.815132)
(3.592, 0.811767)
(3.593, 0.808353)
(3.594, 0.804892)
(3.595, 0.801383)
(3.596, 0.797828)
(3.597, 0.794226)
(3.598, 0.790579)
(3.599, 0.786886)
(3.6, 0.783147)
(3.601, 0.779364)
(3.602, 0.775536)
(3.603, 0.771665)
(3.604, 0.76775)
(3.605, 0.763792)
(3.606, 0.759791)
(3.607, 0.755748)
(3.608, 0.751664)
(3.609, 0.747539)
(3.61, 0.743373)
(3.611, 0.739167)
(3.612, 0.734922)
(3.613, 0.730637)
(3.614, 0.726314)
(3.615, 0.721954)
(3.616, 0.717556)
(3.617, 0.713121)
(3.618, 0.70865)
(3.619, 0.704143)
(3.62, 0.699602)
(3.621, 0.695026)
(3.622, 0.690417)
(3.623, 0.685774)
(3.624, 0.681099)
(3.625, 0.676393)
(3.626, 0.671655)
(3.627, 0.666887)
(3.628, 0.662089)
(3.629, 0.657262)
(3.63, 0.652407)
(3.631, 0.647525)
(3.632, 0.642615)
(3.633, 0.637679)
(3.634, 0.632718)
(3.635, 0.627732)
(3.636, 0.622722)
(3.637, 0.617688)
(3.638, 0.612633)
(3.639, 0.607555)
(3.64, 0.602457)
(3.641, 0.597338)
(3.642, 0.5922)
(3.643, 0.587044)
(3.644, 0.581869)
(3.645, 0.576678)
(3.646, 0.57147)
(3.647, 0.566247)
(3.648, 0.561009)
(3.649, 0.555757)
(3.65, 0.550492)
(3.651, 0.545214)
(3.652, 0.539925)
(3.653, 0.534625)
(3.654, 0.529315)
(3.655, 0.523996)
(3.656, 0.518669)
(3.657, 0.513334)
(3.658, 0.507992)
(3.659, 0.502644)
(3.66, 0.497291)
(3.661, 0.491933)
(3.662, 0.486571)
(3.663, 0.481206)
(3.664, 0.475839)
(3.665, 0.47047)
(3.666, 0.4651)
(3.667, 0.45973)
(3.668, 0.454361)
(3.669, 0.448993)
(3.67, 0.443627)
(3.671, 0.438264)
(3.672, 0.432904)
(3.673, 0.427548)
(3.674, 0.422197)
(3.675, 0.416851)
(3.676, 0.411511)
(3.677, 0.406178)
(3.678, 0.400852)
(3.679, 0.395533)
(3.68, 0.390223)
(3.681, 0.384922)
(3.682, 0.379631)
(3.683, 0.37435)
(3.684, 0.369079)
(3.685, 0.36382)
(3.686, 0.358572)
(3.687, 0.353337)
(3.688, 0.348114)
(3.689, 0.342905)
(3.69, 0.337709)
(3.691, 0.332528)
(3.692, 0.327361)
(3.693, 0.322209)
(3.694, 0.317072)
(3.695, 0.311951)
(3.696, 0.306847)
(3.697, 0.301759)
(3.698, 0.296688)
(3.699, 0.291635)
(3.7, 0.286599)
(3.701, 0.281581)
(3.702, 0.276582)
(3.703, 0.271601)
(3.704, 0.26664)
(3.705, 0.261697)
(3.706, 0.256775)
(3.707, 0.251872)
(3.708, 0.246989)
(3.709, 0.242127)
(3.71, 0.237285)
(3.711, 0.232465)
(3.712, 0.227665)
(3.713, 0.222886)
(3.714, 0.218129)
(3.715, 0.213393)
(3.716, 0.20868)
(3.717, 0.203989)
(3.718, 0.199321)
(3.719, 0.194675)
(3.72, 0.190051)
(3.721, 0.185451)
(3.722, 0.180874)
(3.723, 0.176321)
(3.724, 0.171791)
(3.725, 0.167285)
(3.726, 0.162804)
(3.727, 0.158344)
(3.728, 0.153907)
(3.729, 0.149494)
(3.73, 0.145107)
(3.731, 0.140747)
(3.732, 0.136414)
(3.733, 0.13211)
(3.734, 0.12783)
(3.735, 0.123567)
(3.736, 0.119329)
(3.737, 0.11512)
(3.738, 0.110943)
(3.739, 0.106801)
(3.74, 0.10266)
(3.741, 0.0985452)
(3.742, 0.0944611)
(3.743, 0.0904078)
(3.744, 0.0863851)
(3.745, 0.0824036)
(3.746, 0.0784683)
(3.747, 0.0745838)
(3.748, 0.0707555)
(3.749, 0.0669884)
(3.75, 0.0631671)
(3.751, 0.0592347)
(3.752, 0.0554011)
(3.753, 0.0516694)
(3.754, 0.048042)
(3.755, 0.0444123)
(3.756, 0.0401688)
(3.757, 0.0361458)
(3.758, 0.0323386)
(3.759, 0.028724)
(3.76, 0.0252043)
(3.761, 0.0219109)
(3.762, 0.0188356)
(3.763, 0.0159703)
(3.764, 0.0133071)
(3.765, 0.010838)
(3.766, 0.0085553)
(3.767, 0.006457)
(3.768, 0.0045393)
(3.769, 0.0027934)
(3.77, 1.21E-03)
(3.771, 3.40E-09)
(3.772, 8.53E-10)
(3.773, 9.40E-10)
(3.774, 1.05E-09)
(3.775, 9.76E-10)
(3.776, 1.18E-09)
(3.777, 1.42E-09)
(3.778, 1.69E-09)
(3.779, 1.95E-09)
(3.78, 2.28E-09)
(3.781, 2.70E-09)
(3.782, 3.11E-09)
(3.783, 2.16E-09)
(3.784, 2.46E-09)
(3.785, 2.52E-09)
(3.786, 2.86E-09)
(3.787, 3.23E-09)
(3.788, 3.64E-09)
(3.789, 4.04E-09)
(3.79, 4.21E-09)
(3.791, 4.67E-09)
(3.792, 6.92E-09)
(3.793, 9.34E-09)
(3.794, 1.20E-08)
(3.795, 1.47E-08)
(3.796, 1.78E-08)
(3.797, 2.10E-08)
(3.798, 2.45E-08)
(3.799, 2.82E-08)
(3.8, 3.22E-08)
(3.801, 3.64E-08)
(3.802, 4.09E-08)
(3.803, 4.57E-08)
(3.804, 5.10E-08)
(3.805, 5.65E-08)
(3.806, 6.24E-08)
(3.807, 6.86E-08)
(3.808, 7.64E-08)
(3.809, 8.46E-08)
(3.81, 9.32E-08)
(3.811, 1.02E-07)
(3.812, 1.12E-07)
(3.813, 1.23E-07)
(3.814, 1.34E-07)
(3.815, 1.45E-07)
(3.816, 1.57E-07)
(3.817, 1.70E-07)
(3.818, 1.83E-07)
(3.819, 1.96E-07)
(3.82, 2.11E-07)
(3.821, 2.25E-07)
(3.822, 2.41E-07)
(3.823, 2.57E-07)
(3.824, 2.73E-07)
(3.825, 2.90E-07)
(3.826, 3.08E-07)
(3.827, 3.26E-07)
(3.828, 3.45E-07)
(3.829, 3.64E-07)
(3.83, 3.84E-07)
(3.831, 4.05E-07)
(3.832, 4.26E-07)
(3.833, 4.48E-07)
(3.834, 4.70E-07)
(3.835, 4.94E-07)
(3.836, 5.17E-07)
(3.837, 5.42E-07)
(3.838, 5.67E-07)
(3.839, 5.93E-07)
(3.84, 6.19E-07)
(3.841, 6.46E-07)
(3.842, 6.74E-07)
(3.843, 7.03E-07)
(3.844, 7.32E-07)
(3.845, 7.62E-07)
(3.846, 7.93E-07)
(3.847, 8.25E-07)
(3.848, 8.57E-07)
(3.849, 8.91E-07)
(3.85, 9.25E-07)
(3.851, 9.60E-07)
(3.852, 9.96E-07)
(3.853, 1.03E-06)
(3.854, 1.07E-06)
(3.855, 1.11E-06)
(3.856, 1.15E-06)
(3.857, 1.19E-06)
(3.858, 1.23E-06)
(3.859, 1.27E-06)
(3.86, 1.32E-06)
(3.861, 1.36E-06)
(3.862, 1.41E-06)
(3.863, 1.46E-06)
(3.864, 1.50E-06)
(3.865, 1.55E-06)
(3.866, 1.60E-06)
(3.867, 1.66E-06)
(3.868, 1.71E-06)
(3.869, 1.77E-06)
(3.87, 1.82E-06)
(3.871, 1.88E-06)
(3.872, 1.94E-06)
(3.873, 2.00E-06)
(3.874, 2.06E-06)
(3.875, 2.13E-06)
(3.876, 2.19E-06)
(3.877, 2.26E-06)
(3.878, 2.33E-06)
(3.879, 2.40E-06)
(3.88, 2.47E-06)
(3.881, 2.55E-06)
(3.882, 2.63E-06)
(3.883, 2.71E-06)
(3.884, 2.79E-06)
(3.885, 2.87E-06)
(3.886, 2.96E-06)
(3.887, 3.05E-06)
(3.888, 3.14E-06)
(3.889, 3.23E-06)
(3.89, 3.33E-06)
(3.891, 3.42E-06)
(3.892, 3.53E-06)
(3.893, 3.63E-06)
(3.894, 3.74E-06)
(3.895, 3.85E-06)
(3.896, 3.96E-06)
(3.897, 4.07E-06)
(3.898, 4.19E-06)
(3.899, 4.32E-06)
(3.9, 4.44E-06)
(3.901, 4.57E-06)
(3.902, 4.70E-06)
(3.903, 4.84E-06)
(3.904, 4.98E-06)
(3.905, 5.13E-06)
(3.906, 5.27E-06)
(3.907, 5.43E-06)
(3.908, 5.58E-06)
(3.909, 5.75E-06)
(3.91, 5.91E-06)
(3.911, 6.08E-06)
(3.912, 6.26E-06)
(3.913, 6.44E-06)
(3.914, 6.62E-06)
(3.915, 6.81E-06)
(3.916, 7.01E-06)
(3.917, 7.21E-06)
(3.918, 7.42E-06)
(3.919, 7.63E-06)
(3.92, 7.85E-06)
(3.921, 8.07E-06)
(3.922, 8.30E-06)
(3.923, 8.54E-06)
(3.924, 8.78E-06)
(3.925, 9.03E-06)
(3.926, 9.29E-06)
(3.927, 9.56E-06)
(3.928, 9.83E-06)
(3.929, 1.01E-05)
(3.93, 1.04E-05)
(3.931, 1.07E-05)
(3.932, 1.10E-05)
(3.933, 1.13E-05)
(3.934, 1.16E-05)
(3.935, 1.20E-05)
(3.936, 1.23E-05)
(3.937, 1.26E-05)
(3.938, 1.30E-05)
(3.939, 1.34E-05)
(3.94, 1.37E-05)
(3.941, 1.41E-05)
(3.942, 1.45E-05)
(3.943, 1.49E-05)
(3.944, 1.54E-05)
(3.945, 1.58E-05)
(3.946, 1.62E-05)
(3.947, 1.67E-05)
(3.948, 1.72E-05)
(3.949, 1.76E-05)
(3.95, 1.81E-05)
(3.951, 1.86E-05)
(3.952, 1.92E-05)
(3.953, 1.97E-05)
(3.954, 2.02E-05)
(3.955, 2.08E-05)
(3.956, 2.14E-05)
(3.957, 2.20E-05)
(3.958, 2.26E-05)
(3.959, 2.32E-05)
(3.96, 2.39E-05)
(3.961, 2.45E-05)
(3.962, 2.52E-05)
(3.963, 2.59E-05)
(3.964, 2.66E-05)
(3.965, 2.74E-05)
(3.966, 2.81E-05)
(3.967, 2.89E-05)
(3.968, 2.97E-05)
(3.969, 3.05E-05)
(3.97, 3.13E-05)
(3.971, 3.22E-05)
(3.972, 3.31E-05)
(3.973, 3.40E-05)
(3.974, 3.49E-05)
(3.975, 3.59E-05)
(3.976, 3.68E-05)
(3.977, 3.78E-05)
(3.978, 3.89E-05)
(3.979, 3.99E-05)
(3.98, 4.10E-05)
(3.981, 4.21E-05)
(3.982, 4.33E-05)
(3.983, 4.44E-05)
(3.984, 4.56E-05)
(3.985, 4.69E-05)
(3.986, 4.81E-05)
(3.987, 4.94E-05)
(3.988, 5.08E-05)
(3.989, 5.21E-05)
(3.99, 5.35E-05)
(3.991, 5.50E-05)
(3.992, 5.65E-05)
(3.993, 5.80E-05)
(3.994, 5.95E-05)
(3.995, 6.11E-05)
(3.996, 6.27E-05)
(3.997, 6.44E-05)
(3.998, 6.61E-05)
(3.999, 6.79E-05)
(4, 6.97E-05)
(4.001, 7.15E-05)
(4.002, 7.34E-05)
(4.003, 7.54E-05)
(4.004, 7.74E-05)
(4.005, 7.94E-05)
(4.006, 8.15E-05)
(4.007, 8.37E-05)
(4.008, 8.59E-05)
(4.009, 8.81E-05)
(4.01, 9.05E-05)
(4.011, 9.28E-05)
(4.012, 9.53E-05)
(4.013, 9.78E-05)
(4.014, 1.00E-04)
(4.015, 1.03E-04)
(4.016, 0.000105616)
(4.017, 0.000108369)
(4.018, 0.00011119)
(4.019, 0.000114081)
(4.02, 0.000117045)
(4.021, 0.000120081)
(4.022, 0.000123193)
(4.023, 0.000126381)
(4.024, 0.000129649)
(4.025, 0.000132996)
(4.026, 0.000136426)
(4.027, 0.000139941)
(4.028, 0.000143542)
(4.029, 0.000147231)
(4.03, 0.00015101)
(4.031, 0.000154882)
(4.032, 0.000158848)
(4.033, 0.000162911)
(4.034, 0.000167073)
(4.035, 0.000171336)
(4.036, 0.000175703)
(4.037, 0.000180176)
(4.038, 0.000184757)
(4.039, 0.000189448)
(4.04, 0.000194253)
(4.041, 0.000199174)
(4.042, 0.000204214)
(4.043, 0.000209375)
(4.044, 0.00021466)
(4.045, 0.000220071)
(4.046, 0.000225613)
(4.047, 0.000231287)
(4.048, 0.000237096)
(4.049, 0.000243044)
(4.05, 0.000249134)
(4.051, 0.000255369)
(4.052, 0.000261752)
(4.053, 0.000268286)
(4.054, 0.000274976)
(4.055, 0.000281823)
(4.056, 0.000288833)
(4.057, 0.000296007)
(4.058, 0.000303351)
(4.059, 0.000310868)
(4.06, 0.000318561)
(4.061, 3.26E-04)
(4.062, 3.34E-04)
(4.063, 3.43E-04)
(4.064, 3.51E-04)
(4.065, 3.60E-04)
(4.066, 3.69E-04)
(4.067, 3.78E-04)
(4.068, 3.87E-04)
(4.069, 3.96E-04)
(4.07, 4.06E-04)
(4.071, 4.16E-04)
(4.072, 4.26E-04)
(4.073, 4.37E-04)
(4.074, 4.47E-04)
(4.075, 4.58E-04)
(4.076, 4.69E-04)
(4.077, 4.80E-04)
(4.078, 4.92E-04)
(4.079, 5.04E-04)
(4.08, 5.16E-04)
(4.081, 5.29E-04)
(4.082, 5.41E-04)
(4.083, 5.54E-04)
(4.084, 5.68E-04)
(4.085, 5.81E-04)
(4.086, 5.95E-04)
(4.087, 6.09E-04)
(4.088, 6.24E-04)
(4.089, 6.39E-04)
(4.09, 6.54E-04)
(4.091, 6.70E-04)
(4.092, 6.85E-04)
(4.093, 7.02E-04)
(4.094, 7.18E-04)
(4.095, 7.35E-04)
(4.096, 7.53E-04)
(4.097, 7.70E-04)
(4.098, 7.89E-04)
(4.099, 8.07E-04)
(4.1, 8.26E-04)
(4.101, 8.45E-04)
(4.102, 8.65E-04)
(4.103, 8.86E-04)
(4.104, 9.06E-04)
(4.105, 9.27E-04)
(4.106, 9.49E-04)
(4.107, 9.71E-04)
(4.108, 9.94E-04)
(4.109, 1.02E-03)
(4.11, 1.04E-03)
(4.111, 1.06E-03)
(4.112, 1.09E-03)
(4.113, 1.11E-03)
(4.114, 1.14E-03)
(4.115, 1.17E-03)
(4.116, 1.19E-03)
(4.117, 1.22E-03)
(4.118, 1.25E-03)
(4.119, 1.28E-03)
(4.12, 1.31E-03)
(4.121, 1.34E-03)
(4.122, 1.37E-03)
(4.123, 1.40E-03)
(4.124, 1.43E-03)
(4.125, 1.46E-03)
(4.126, 1.49E-03)
(4.127, 1.53E-03)
(4.128, 1.56E-03)
(4.129, 1.60E-03)
(4.13, 1.63E-03)
(4.131, 1.67E-03)
(4.132, 1.71E-03)
(4.133, 1.75E-03)
(4.134, 1.79E-03)
(4.135, 1.83E-03)
(4.136, 1.87E-03)
(4.137, 1.91E-03)
(4.138, 1.95E-03)
(4.139, 1.99E-03)
(4.14, 2.04E-03)
(4.141, 2.08E-03)
(4.142, 2.13E-03)
(4.143, 2.18E-03)
(4.144, 2.23E-03)
(4.145, 2.27E-03)
(4.146, 2.32E-03)
(4.147, 2.38E-03)
(4.148, 2.43E-03)
(4.149, 2.48E-03)
(4.15, 2.54E-03)
(4.151, 2.59E-03)
(4.152, 2.65E-03)
(4.153, 2.71E-03)
(4.154, 2.76E-03)
(4.155, 2.82E-03)
(4.156, 2.89E-03)
(4.157, 2.95E-03)
(4.158, 3.01E-03)
(4.159, 3.08E-03)
(4.16, 3.14E-03)
(4.161, 3.21E-03)
(4.162, 3.28E-03)
(4.163, 3.35E-03)
(4.164, 3.42E-03)
(4.165, 3.50E-03)
(4.166, 3.57E-03)
(4.167, 3.65E-03)
(4.168, 3.72E-03)
(4.169, 3.80E-03)
(4.17, 3.88E-03)
(4.171, 3.97E-03)
(4.172, 4.05E-03)
(4.173, 4.14E-03)
(4.174, 4.22E-03)
(4.175, 4.31E-03)
(4.176, 4.40E-03)
(4.177, 4.50E-03)
(4.178, 4.59E-03)
(4.179, 4.69E-03)
(4.18, 4.78E-03)
(4.181, 4.88E-03)
(4.182, 4.99E-03)
(4.183, 5.09E-03)
(4.184, 5.20E-03)
(4.185, 5.30E-03)
(4.186, 5.41E-03)
(4.187, 5.53E-03)
(4.188, 5.64E-03)
(4.189, 5.76E-03)
(4.19, 5.87E-03)
(4.191, 6.00E-03)
(4.192, 6.12E-03)
(4.193, 6.24E-03)
(4.194, 6.37E-03)
(4.195, 6.50E-03)
(4.196, 6.63E-03)
(4.197, 6.77E-03)
(4.198, 6.91E-03)
(4.199, 7.05E-03)
(4.2, 7.19E-03)
(4.201, 7.33E-03)
(4.202, 7.48E-03)
(4.203, 7.63E-03)
(4.204, 7.79E-03)
(4.205, 7.94E-03)
(4.206, 8.10E-03)
(4.207, 8.26E-03)
(4.208, 8.43E-03)
(4.209, 8.60E-03)
(4.21, 8.77E-03)
(4.211, 8.94E-03)
(4.212, 9.12E-03)
(4.213, 9.30E-03)
(4.214, 9.48E-03)
(4.215, 9.67E-03)
(4.216, 9.86E-03)
(4.217, 1.01E-02)
(4.218, 0.0102537)
(4.219, 0.0104547)
(4.22, 0.0106593)
(4.221, 0.0108675)
(4.222, 0.0110795)
(4.223, 0.0112952)
(4.224, 0.0115147)
(4.225, 0.011738)
(4.226, 0.0119653)
(4.227, 0.0121966)
(4.228, 0.012432)
(4.229, 0.0126715)
(4.23, 0.0129151)
(4.231, 0.013163)
(4.232, 0.0134152)
(4.233, 0.0136717)
(4.234, 0.0139327)
(4.235, 0.0141982)
(4.236, 0.0144683)
(4.237, 0.014743)
(4.238, 0.0150224)
(4.239, 0.0153066)
(4.24, 0.0155957)
(4.241, 0.0158897)
(4.242, 0.0161886)
(4.243, 0.0164926)
(4.244, 0.0168018)
(4.245, 0.0171161)
(4.246, 0.0174358)
(4.247, 0.0177608)
(4.248, 0.0180913)
(4.249, 0.0184273)
(4.25, 0.0187688)
(4.251, 0.0191161)
(4.252, 0.0194691)
(4.253, 0.019828)
(4.254, 0.0201927)
(4.255, 0.0205635)
(4.256, 0.0209404)
(4.257, 0.0213234)
(4.258, 0.0217127)
(4.259, 0.0221084)
(4.26, 0.0225104)
(4.261, 0.022919)
(4.262, 0.0233343)
(4.263, 0.0237562)
(4.264, 0.0241849)
(4.265, 0.0246205)
(4.266, 0.025063)
(4.267, 0.0255127)
(4.268, 0.0259695)
(4.269, 0.0264335)
(4.27, 0.0269049)
(4.271, 0.0273838)
(4.272, 0.0278702)
(4.273, 0.0283643)
(4.274, 0.0288661)
(4.275, 0.0293758)
(4.276, 0.0298934)
(4.277, 0.0304191)
(4.278, 0.030953)
(4.279, 0.0314951)
(4.28, 0.0320456)
(4.281, 0.0326045)
(4.282, 0.0331721)
(4.283, 0.0337483)
(4.284, 0.0343333)
(4.285, 0.0349273)
(4.286, 0.0355303)
(4.287, 0.0361424)
(4.288, 0.0367637)
(4.289, 0.0373944)
(4.29, 0.0380346)
(4.291, 0.0386844)
(4.292, 0.0393438)
(4.293, 0.0400131)
(4.294, 0.0406924)
(4.295, 0.0413816)
(4.296, 0.0420811)
(4.297, 0.0427909)
(4.298, 0.0435111)
(4.299, 0.0442418)
(4.3, 0.0449832)
(4.301, 0.0457353)
(4.302, 0.0464984)
(4.303, 0.0472725)
(4.304, 0.0480578)
(4.305, 0.0488544)
(4.306, 0.0496624)
(4.307, 0.0504819)
(4.308, 0.0513132)
(4.309, 0.0521562)
(4.31, 0.0530111)
(4.311, 0.0538782)
(4.312, 0.0547574)
(4.313, 0.055649)
(4.314, 0.056553)
(4.315, 0.0574696)
(4.316, 0.058399)
(4.317, 0.0593412)
(4.318, 0.0602965)
(4.319, 0.0612648)
(4.32, 0.0622465)
(4.321, 0.0632416)
(4.322, 0.0642503)
(4.323, 0.0652726)
(4.324, 0.0663088)
(4.325, 0.067359)
(4.326, 0.0684233)
(4.327, 0.0695019)
(4.328, 0.0705948)
(4.329, 0.0717024)
(4.33, 0.0728246)
(4.331, 0.0739616)
(4.332, 0.0751137)
(4.333, 0.0762808)
(4.334, 0.0774633)
(4.335, 0.0786611)
(4.336, 0.0798745)
(4.337, 0.0811036)
(4.338, 0.0823486)
(4.339, 0.0836096)
(4.34, 0.0848867)
(4.341, 0.0861801)
(4.342, 0.08749)
(4.343, 0.0888164)
(4.344, 0.0901596)
(4.345, 0.0915197)
(4.346, 0.0928968)
(4.347, 0.0942911)
(4.348, 0.0957028)
(4.349, 0.0971319)
(4.35, 0.0985787)
(4.351, 0.100043)
(4.352, 0.101526)
(4.353, 0.103026)
(4.354, 0.104545)
(4.355, 0.106082)
(4.356, 0.107638)
(4.357, 0.109212)
(4.358, 0.110805)
(4.359, 0.112417)
(4.36, 0.114049)
(4.361, 0.115699)
(4.362, 0.117369)
(4.363, 0.119059)
(4.364, 0.120768)
(4.365, 0.122497)
(4.366, 0.124246)
(4.367, 0.126015)
(4.368, 0.127804)
(4.369, 0.129614)
(4.37, 0.131445)
(4.371, 0.133296)
(4.372, 0.135168)
(4.373, 0.137061)
(4.374, 0.138975)
(4.375, 0.14091)
(4.376, 0.142867)
(4.377, 0.144845)
(4.378, 0.146846)
(4.379, 0.148867)
(4.38, 0.150911)
(4.381, 0.152977)
(4.382, 0.155065)
(4.383, 0.157176)
(4.384, 0.159309)
(4.385, 0.161465)
(4.386, 0.163643)
(4.387, 0.165844)
(4.388, 0.168068)
(4.389, 0.170316)
(4.39, 0.172587)
(4.391, 0.174881)
(4.392, 0.177198)
(4.393, 0.179539)
(4.394, 0.181904)
(4.395, 0.184293)
(4.396, 0.186705)
(4.397, 0.189142)
(4.398, 0.191603)
(4.399, 0.194088)
(4.4, 0.196597)
(4.401, 0.199131)
(4.402, 0.20169)
(4.403, 0.204273)
(4.404, 0.206881)
(4.405, 0.209514)
(4.406, 0.212172)
(4.407, 0.214855)
(4.408, 0.217563)
(4.409, 0.220296)
(4.41, 0.223055)
(4.411, 0.225839)
(4.412, 0.228648)
(4.413, 0.231483)
(4.414, 0.234344)
(4.415, 0.23723)
(4.416, 0.240142)
(4.417, 0.24308)
(4.418, 0.246044)
(4.419, 0.249034)
(4.42, 0.25205)
(4.421, 0.255092)
(4.422, 0.258159)
(4.423, 0.261253)
(4.424, 0.264374)
(4.425, 0.26752)
(4.426, 0.270693)
(4.427, 0.273892)
(4.428, 0.277117)
(4.429, 0.280369)
(4.43, 0.283647)
(4.431, 0.286951)
(4.432, 0.290282)
(4.433, 0.293639)
(4.434, 0.297023)
(4.435, 0.300433)
(4.436, 0.303869)
(4.437, 0.307332)
(4.438, 0.310821)
(4.439, 0.314337)
(4.44, 0.317879)
(4.441, 0.321447)
(4.442, 0.325042)
(4.443, 0.328663)
(4.444, 0.33231)
(4.445, 0.335983)
(4.446, 0.339683)
(4.447, 0.343408)
(4.448, 0.34716)
(4.449, 0.350938)
(4.45, 0.354741)
(4.451, 0.358571)
(4.452, 0.362426)
(4.453, 0.366307)
(4.454, 0.370213)
(4.455, 0.374145)
(4.456, 0.378103)
(4.457, 0.382086)
(4.458, 0.386094)
(4.459, 0.390127)
(4.46, 0.394185)
(4.461, 0.398268)
(4.462, 0.402376)
(4.463, 0.406508)
(4.464, 0.410665)
(4.465, 0.414846)
(4.466, 0.419052)
(4.467, 0.423281)
(4.468, 0.427535)
(4.469, 0.431812)
(4.47, 0.436112)
(4.471, 0.440436)
(4.472, 0.444783)
(4.473, 0.449153)
(4.474, 0.453546)
(4.475, 0.457962)
(4.476, 0.4624)
(4.477, 0.46686)
(4.478, 0.471342)
(4.479, 0.475845)
(4.48, 0.48037)
(4.481, 0.484917)
(4.482, 0.489484)
(4.483, 0.494072)
(4.484, 0.498681)
(4.485, 0.50331)
(4.486, 0.507958)
(4.487, 0.512627)
(4.488, 0.517314)
(4.489, 0.522021)
(4.49, 0.526747)
(4.491, 0.531491)
(4.492, 0.536253)
(4.493, 0.541033)
(4.494, 0.545831)
(4.495, 0.550646)
(4.496, 0.555478)
(4.497, 0.560326)
(4.498, 0.56519)
(4.499, 0.57007)
(4.5, 0.574966)
(4.501, 0.579876)
(4.502, 0.584802)
(4.503, 0.589741)
(4.504, 0.594695)
(4.505, 0.599661)
(4.506, 0.604642)
(4.507, 0.609634)
(4.508, 0.614639)
(4.509, 0.619656)
(4.51, 0.624684)
(4.511, 0.629723)
(4.512, 0.634773)
(4.513, 0.639832)
(4.514, 0.644902)
(4.515, 0.64998)
(4.516, 0.655067)
(4.517, 0.660162)
(4.518, 0.665265)
(4.519, 0.670375)
(4.52, 0.675491)
(4.521, 0.680614)
(4.522, 0.685742)
(4.523, 0.690876)
(4.524, 0.696014)
(4.525, 0.701156)
(4.526, 0.706301)
(4.527, 0.71145)
(4.528, 0.716601)
(4.529, 0.721754)
(4.53, 0.726908)
(4.531, 0.732063)
(4.532, 0.737218)
(4.533, 0.742372)
(4.534, 0.747525)
(4.535, 0.752677)
(4.536, 0.757826)
(4.537, 0.762972)
(4.538, 0.768114)
(4.539, 0.773253)
(4.54, 0.778387)
(4.541, 0.783515)
(4.542, 0.788638)
(4.543, 0.793755)
(4.544, 0.798865)
(4.545, 0.803966)
(4.546, 0.809059)
(4.547, 0.814143)
(4.548, 0.819216)
(4.549, 0.824277)
(4.55, 0.829326)
(4.551, 0.834361)
(4.552, 0.83938)
(4.553, 0.844387)
(4.554, 0.849379)
(4.555, 0.854362)
(4.556, 0.859326)
(4.557, 0.864278)
(4.558, 0.869216)
(4.559, 0.874155)
(4.56, 0.879074)
(4.561, 0.88397)
(4.562, 0.888848)
(4.563, 0.8937)
(4.564, 0.898518)
(4.565, 0.903293)
(4.566, 0.908021)
(4.567, 0.912696)
(4.568, 0.91731)
(4.569, 0.921912)
(4.57, 0.926543)
(4.571, 0.931222)
(4.572, 0.935793)
(4.573, 0.940407)
(4.574, 0.945143)
(4.575, 0.950238)
(4.576, 0.955094)
(4.577, 0.959792)
(4.578, 0.964334)
(4.579, 0.968718)
(4.58, 0.972829)
(4.581, 0.976683)
(4.582, 0.980288)
(4.583, 0.983643)
(4.584, 0.986755)
(4.585, 0.989631)
(4.586, 0.992274)
(4.587, 0.994695)
(4.588, 0.996902)
(4.589, 0.998907)
(4.59, 0.99997)
(4.591, 0.999979)
(4.592, 0.999977)
(4.593, 0.999975)
(4.594, 0.999974)
(4.595, 0.999973)
(4.596, 0.999972)
(4.597, 0.999969)
(4.598, 0.999966)
(4.599, 0.999963)
(4.6, 0.999961)
(4.601, 0.999959)
(4.602, 0.999964)
(4.603, 0.999966)
(4.604, 0.999963)
(4.605, 0.999959)
(4.606, 0.999957)
(4.607, 0.999953)
(4.608, 0.99995)
(4.609, 0.999946)
(4.61, 0.999936)
(4.611, 0.999918)
(4.612, 0.999898)
(4.613, 0.999874)
(4.614, 0.999849)
(4.615, 0.999822)
(4.616, 0.999793)
(4.617, 0.999762)
(4.618, 0.999729)
(4.619, 0.999694)
(4.62, 0.999656)
(4.621, 0.999616)
(4.622, 0.999572)
(4.623, 0.999525)
(4.624, 0.999473)
(4.625, 0.999415)
(4.626, 0.999353)
(4.627, 0.999287)
(4.628, 0.999217)
(4.629, 0.999142)
(4.63, 0.999063)
(4.631, 0.998981)
(4.632, 0.998895)
(4.633, 0.998804)
(4.634, 0.99871)
(4.635, 0.998613)
(4.636, 0.998511)
(4.637, 0.998406)
(4.638, 0.998296)
(4.639, 0.998183)
(4.64, 0.998066)
(4.641, 0.997945)
(4.642, 0.99782)
(4.643, 0.997691)
(4.644, 0.997558)
(4.645, 0.997421)
(4.646, 0.997281)
(4.647, 0.997137)
(4.648, 0.996989)
(4.649, 0.996837)
(4.65, 0.996681)
(4.651, 0.996522)
(4.652, 0.996359)
(4.653, 0.996192)
(4.654, 0.996021)
(4.655, 0.995847)
(4.656, 0.995669)
(4.657, 0.995487)
(4.658, 0.995302)
(4.659, 0.995113)
(4.66, 0.99492)
(4.661, 0.994723)
(4.662, 0.994523)
(4.663, 0.994319)
(4.664, 0.994112)
(4.665, 0.993901)
(4.666, 0.993686)
(4.667, 0.993468)
(4.668, 0.993246)
(4.669, 0.99302)
(4.67, 0.992791)
(4.671, 0.992558)
(4.672, 0.992322)
(4.673, 0.992082)
(4.674, 0.991838)
(4.675, 0.991591)
(4.676, 0.991341)
(4.677, 0.991087)
(4.678, 0.990829)
(4.679, 0.990568)
(4.68, 0.990303)
(4.681, 0.990035)
(4.682, 0.989763)
(4.683, 0.989487)
(4.684, 0.989208)
(4.685, 0.988926)
(4.686, 0.98864)
(4.687, 0.98835)
(4.688, 0.988057)
(4.689, 0.987761)
(4.69, 0.98746)
(4.691, 0.987157)
(4.692, 0.98685)
(4.693, 0.986539)
(4.694, 0.986224)
(4.695, 0.985906)
(4.696, 0.985585)
(4.697, 0.98526)
(4.698, 0.984931)
(4.699, 0.984599)
(4.7, 0.984263)
(4.701, 0.983924)
(4.702, 0.983581)
(4.703, 0.983234)
(4.704, 0.982884)
(4.705, 0.98253)
(4.706, 0.982172)
(4.707, 0.981811)
(4.708, 0.981446)
(4.709, 0.981077)
(4.71, 0.980704)
(4.711, 0.980328)
(4.712, 0.979948)
(4.713, 0.979564)
(4.714, 0.979177)
(4.715, 0.978785)
(4.716, 0.97839)
(4.717, 0.97799)
(4.718, 0.977587)
(4.719, 0.97718)
(4.72, 0.976769)
(4.721, 0.976354)
(4.722, 0.975935)
(4.723, 0.975512)
(4.724, 0.975084)
(4.725, 0.974653)
(4.726, 0.974217)
(4.727, 0.973778)
(4.728, 0.973334)
(4.729, 0.972885)
(4.73, 0.972433)
(4.731, 0.971976)
(4.732, 0.971515)
(4.733, 0.971049)
(4.734, 0.970579)
(4.735, 0.970104)
(4.736, 0.969625)
(4.737, 0.969141)
(4.738, 0.968653)
(4.739, 0.96816)
(4.74, 0.967662)
(4.741, 0.967159)
(4.742, 0.966652)
(4.743, 0.966139)
(4.744, 0.965622)
(4.745, 0.9651)
(4.746, 0.964572)
(4.747, 0.96404)
(4.748, 0.963502)
(4.749, 0.962959)
(4.75, 0.962411)
(4.751, 0.961857)
(4.752, 0.961298)
(4.753, 0.960734)
(4.754, 0.960164)
(4.755, 0.959588)
(4.756, 0.959007)
(4.757, 0.958419)
(4.758, 0.957826)
(4.759, 0.957228)
(4.76, 0.956623)
(4.761, 0.956012)
(4.762, 0.955395)
(4.763, 0.954772)
(4.764, 0.954142)
(4.765, 0.953507)
(4.766, 0.952865)
(4.767, 0.952216)
(4.768, 0.951561)
(4.769, 0.950899)
(4.77, 0.95023)
(4.771, 0.949555)
(4.772, 0.948872)
(4.773, 0.948183)
(4.774, 0.947486)
(4.775, 0.946783)
(4.776, 0.946072)
(4.777, 0.945353)
(4.778, 0.944628)
(4.779, 0.943894)
(4.78, 0.943153)
(4.781, 0.942405)
(4.782, 0.941648)
(4.783, 0.940884)
(4.784, 0.940112)
(4.785, 0.939331)
(4.786, 0.938543)
(4.787, 0.937746)
(4.788, 0.93694)
(4.789, 0.936127)
(4.79, 0.935304)
(4.791, 0.934473)
(4.792, 0.933633)
(4.793, 0.932784)
(4.794, 0.931926)
(4.795, 0.931059)
(4.796, 0.930183)
(4.797, 0.929297)
(4.798, 0.928402)
(4.799, 0.927498)
(4.8, 0.926584)
(4.801, 0.92566)
(4.802, 0.924726)
(4.803, 0.923782)
(4.804, 0.922828)
(4.805, 0.921864)
(4.806, 0.920889)
(4.807, 0.919904)
(4.808, 0.918909)
(4.809, 0.917903)
(4.81, 0.916886)
(4.811, 0.915858)
(4.812, 0.914819)
(4.813, 0.913769)
(4.814, 0.912708)
(4.815, 0.911635)
(4.816, 0.910551)
(4.817, 0.909455)
(4.818, 0.908347)
(4.819, 0.907228)
(4.82, 0.906097)
(4.821, 0.904953)
(4.822, 0.903798)
(4.823, 0.90263)
(4.824, 0.90145)
(4.825, 0.900257)
(4.826, 0.899051)
(4.827, 0.897832)
(4.828, 0.896601)
(4.829, 0.895357)
(4.83, 0.894099)
(4.831, 0.892828)
(4.832, 0.891543)
(4.833, 0.890246)
(4.834, 0.888934)
(4.835, 0.887608)
(4.836, 0.886269)
(4.837, 0.884915)
(4.838, 0.883548)
(4.839, 0.882166)
(4.84, 0.880769)
(4.841, 0.879358)
(4.842, 0.877933)
(4.843, 0.876492)
(4.844, 0.875037)
(4.845, 0.873567)
(4.846, 0.872081)
(4.847, 0.87058)
(4.848, 0.869064)
(4.849, 0.867532)
(4.85, 0.865984)
(4.851, 0.864421)
(4.852, 0.862841)
(4.853, 0.861246)
(4.854, 0.859634)
(4.855, 0.858006)
(4.856, 0.856362)
(4.857, 0.854701)
(4.858, 0.853024)
(4.859, 0.85133)
(4.86, 0.849618)
(4.861, 0.84789)
(4.862, 0.846145)
(4.863, 0.844382)
(4.864, 0.842602)
(4.865, 0.840804)
(4.866, 0.838989)
(4.867, 0.837156)
(4.868, 0.835305)
(4.869, 0.833437)
(4.87, 0.83155)
(4.871, 0.829645)
(4.872, 0.827721)
(4.873, 0.825779)
(4.874, 0.823819)
(4.875, 0.82184)
(4.876, 0.819842)
(4.877, 0.817825)
(4.878, 0.81579)
(4.879, 0.813735)
(4.88, 0.811661)
(4.881, 0.809567)
(4.882, 0.807455)
(4.883, 0.805322)
(4.884, 0.80317)
(4.885, 0.800999)
(4.886, 0.798807)
(4.887, 0.796596)
(4.888, 0.794365)
(4.889, 0.792113)
(4.89, 0.789842)
(4.891, 0.78755)
(4.892, 0.785237)
(4.893, 0.782905)
(4.894, 0.780551)
(4.895, 0.778177)
(4.896, 0.775782)
(4.897, 0.773367)
(4.898, 0.77093)
(4.899, 0.768473)
(4.9, 0.765994)
(4.901, 0.763495)
(4.902, 0.760974)
(4.903, 0.758432)
(4.904, 0.755869)
(4.905, 0.753284)
(4.906, 0.750678)
(4.907, 0.74805)
(4.908, 0.745401)
(4.909, 0.74273)
(4.91, 0.740037)
(4.911, 0.737322)
(4.912, 0.734586)
(4.913, 0.731828)
(4.914, 0.729048)
(4.915, 0.726246)
(4.916, 0.723423)
(4.917, 0.720577)
(4.918, 0.717709)
(4.919, 0.714819)
(4.92, 0.711907)
(4.921, 0.708973)
(4.922, 0.706016)
(4.923, 0.703038)
(4.924, 0.700037)
(4.925, 0.697014)
(4.926, 0.693969)
(4.927, 0.690902)
(4.928, 0.687812)
(4.929, 0.684701)
(4.93, 0.681567)
(4.931, 0.678411)
(4.932, 0.675233)
(4.933, 0.672032)
(4.934, 0.668809)
(4.935, 0.665565)
(4.936, 0.662298)
(4.937, 0.659009)
(4.938, 0.655698)
(4.939, 0.652365)
(4.94, 0.64901)
(4.941, 0.645633)
(4.942, 0.642234)
(4.943, 0.638814)
(4.944, 0.635371)
(4.945, 0.631907)
(4.946, 0.628422)
(4.947, 0.624914)
(4.948, 0.621386)
(4.949, 0.617835)
(4.95, 0.614264)
(4.951, 0.610671)
(4.952, 0.607057)
(4.953, 0.603422)
(4.954, 0.599766)
(4.955, 0.596089)
(4.956, 0.592391)
(4.957, 0.588673)
(4.958, 0.584934)
(4.959, 0.581174)
(4.96, 0.577395)
(4.961, 0.573595)
(4.962, 0.569775)
(4.963, 0.565935)
(4.964, 0.562076)
(4.965, 0.558197)
(4.966, 0.554298)
(4.967, 0.55038)
(4.968, 0.546443)
(4.969, 0.542487)
(4.97, 0.538512)
(4.971, 0.534519)
(4.972, 0.530507)
(4.973, 0.526477)
(4.974, 0.522429)
(4.975, 0.518363)
(4.976, 0.514279)
(4.977, 0.510178)
(4.978, 0.50606)
(4.979, 0.501924)
(4.98, 0.497772)
(4.981, 0.493603)
(4.982, 0.489418)
(4.983, 0.485216)
(4.984, 0.480999)
(4.985, 0.476766)
(4.986, 0.472518)
(4.987, 0.468255)
(4.988, 0.463976)
(4.989, 0.459684)
(4.99, 0.455376)
(4.991, 0.451055)
(4.992, 0.44672)
(4.993, 0.442371)
(4.994, 0.438009)
(4.995, 0.433634)
(4.996, 0.429247)
(4.997, 0.424847)
(4.998, 0.420435)
(4.999, 0.416011)
(5, 0.411576)
(5.001, 0.40713)
(5.002, 0.402673)
(5.003, 0.398206)
(5.004, 0.393728)
(5.005, 0.389241)
(5.006, 0.384744)
(5.007, 0.380239)
(5.008, 0.375724)
(5.009, 0.371201)
(5.01, 0.36667)
(5.011, 0.362131)
(5.012, 0.357585)
(5.013, 0.353032)
(5.014, 0.348473)
(5.015, 0.343907)
(5.016, 0.339336)
(5.017, 0.334759)
(5.018, 0.330177)
(5.019, 0.32559)
(5.02, 0.320999)
(5.021, 0.316405)
(5.022, 0.311807)
(5.023, 0.307205)
(5.024, 0.302602)
(5.025, 0.297996)
(5.026, 0.293388)
(5.027, 0.288779)
(5.028, 0.284169)
(5.029, 0.279558)
(5.03, 0.274947)
(5.031, 0.270337)
(5.032, 0.265727)
(5.033, 0.261119)
(5.034, 0.256512)
(5.035, 0.251908)
(5.036, 0.247306)
(5.037, 0.242707)
(5.038, 0.238111)
(5.039, 0.233519)
(5.04, 0.228931)
(5.041, 0.224348)
(5.042, 0.21977)
(5.043, 0.215199)
(5.044, 0.210633)
(5.045, 0.206075)
(5.046, 0.201524)
(5.047, 0.19698)
(5.048, 0.192445)
(5.049, 0.187918)
(5.05, 0.1834)
(5.051, 0.178891)
(5.052, 0.174391)
(5.053, 0.1699)
(5.054, 0.16542)
(5.055, 0.16095)
(5.056, 0.156492)
(5.057, 0.152048)
(5.058, 0.147617)
(5.059, 0.143202)
(5.06, 0.138803)
(5.061, 0.134422)
(5.062, 0.13006)
(5.063, 0.125712)
(5.064, 0.121377)
(5.065, 0.117059)
(5.066, 0.112738)
(5.067, 0.108426)
(5.068, 0.104126)
(5.069, 0.0998356)
(5.07, 0.0955642)
(5.071, 0.091319)
(5.072, 0.0871044)
(5.073, 0.0829266)
(5.074, 0.0787925)
(5.075, 0.0747078)
(5.076, 0.0706779)
(5.077, 0.0667083)
(5.078, 0.0628043)
(5.079, 0.0587968)
(5.08, 0.0548102)
(5.081, 0.0509043)
(5.082, 0.0463301)
(5.083, 0.0419259)
(5.084, 0.0376729)
(5.085, 0.033455)
(5.086, 0.0294612)
(5.087, 0.025708)
(5.088, 0.0221726)
(5.089, 0.0188689)
(5.09, 0.015789)
(5.091, 0.0129249)
(5.092, 0.0102686)
(5.093, 0.00781265)
(5.094, 0.00554998)
(5.095, 0.00347282)
(5.096, 0.00158009)
(5.097, 1.71E-07)
(5.098, 4.61E-08)
(5.099, 5.16E-08)
(5.1, 4.89E-08)
(5.101, 5.52E-08)
(5.102, 6.36E-08)
(5.103, 5.98E-08)
(5.104, 7.01E-08)
(5.105, 7.95E-08)
(5.106, 9.60E-08)
(5.107, 1.15E-07)
(5.108, 1.30E-07)
(5.109, 1.55E-07)
(5.11, 1.80E-07)
(5.111, 2.08E-07)
(5.112, 2.33E-07)
(5.113, 2.68E-07)
(5.114, 2.26E-07)
(5.115, 2.59E-07)
(5.116, 2.65E-07)
(5.117, 3.02E-07)
(5.118, 3.33E-07)
(5.119, 3.54E-07)
(5.12, 4.00E-07)
(5.121, 5.90E-07)
(5.122, 7.94E-07)
(5.123, 1.01E-06)
(5.124, 1.25E-06)
(5.125, 1.50E-06)
(5.126, 1.77E-06)
(5.127, 2.06E-06)
(5.128, 2.37E-06)
(5.129, 2.70E-06)
(5.13, 3.05E-06)
(5.131, 3.43E-06)
(5.132, 3.83E-06)
(5.133, 4.27E-06)
(5.134, 4.74E-06)
(5.135, 5.25E-06)
(5.136, 5.84E-06)
(5.137, 6.46E-06)
(5.138, 7.12E-06)
(5.139, 7.82E-06)
(5.14, 8.57E-06)
(5.141, 9.37E-06)
(5.142, 1.02E-05)
(5.143, 1.11E-05)
(5.144, 1.20E-05)
(5.145, 1.30E-05)
(5.146, 1.40E-05)
(5.147, 1.51E-05)
(5.148, 1.62E-05)
(5.149, 1.73E-05)
(5.15, 1.85E-05)
(5.151, 1.98E-05)
(5.152, 2.10E-05)
(5.153, 2.24E-05)
(5.154, 2.37E-05)
(5.155, 2.51E-05)
(5.156, 2.65E-05)
(5.157, 2.80E-05)
(5.158, 2.95E-05)
(5.159, 3.11E-05)
(5.16, 3.27E-05)
(5.161, 3.43E-05)
(5.162, 3.60E-05)
(5.163, 3.77E-05)
(5.164, 3.95E-05)
(5.165, 4.13E-05)
(5.166, 4.31E-05)
(5.167, 4.50E-05)
(5.168, 4.69E-05)
(5.169, 4.89E-05)
(5.17, 5.08E-05)
(5.171, 5.29E-05)
(5.172, 5.49E-05)
(5.173, 5.70E-05)
(5.174, 5.91E-05)
(5.175, 6.13E-05)
(5.176, 6.35E-05)
(5.177, 6.57E-05)
(5.178, 6.80E-05)
(5.179, 7.03E-05)
(5.18, 7.26E-05)
(5.181, 7.50E-05)
(5.182, 7.74E-05)
(5.183, 7.98E-05)
(5.184, 8.23E-05)
(5.185, 8.48E-05)
(5.186, 8.74E-05)
(5.187, 8.99E-05)
(5.188, 9.25E-05)
(5.189, 9.52E-05)
(5.19, 9.79E-05)
(5.191, 1.01E-04)
(5.192, 1.03E-04)
(5.193, 1.06E-04)
(5.194, 1.09E-04)
(5.195, 1.12E-04)
(5.196, 1.15E-04)
(5.197, 1.18E-04)
(5.198, 1.20E-04)
(5.199, 1.23E-04)
(5.2, 1.26E-04)
(5.201, 1.29E-04)
(5.202, 1.33E-04)
(5.203, 1.36E-04)
(5.204, 1.39E-04)
(5.205, 1.42E-04)
(5.206, 1.45E-04)
(5.207, 1.49E-04)
(5.208, 1.52E-04)
(5.209, 1.55E-04)
(5.21, 1.59E-04)
(5.211, 1.62E-04)
(5.212, 1.65E-04)
(5.213, 1.69E-04)
(5.214, 1.73E-04)
(5.215, 1.76E-04)
(5.216, 1.80E-04)
(5.217, 1.83E-04)
(5.218, 1.87E-04)
(5.219, 1.91E-04)
(5.22, 1.95E-04)
(5.221, 1.99E-04)
(5.222, 2.03E-04)
(5.223, 2.07E-04)
(5.224, 2.11E-04)
(5.225, 2.15E-04)
(5.226, 2.19E-04)
(5.227, 2.23E-04)
(5.228, 2.27E-04)
(5.229, 2.32E-04)
(5.23, 2.36E-04)
(5.231, 2.40E-04)
(5.232, 2.45E-04)
(5.233, 2.50E-04)
(5.234, 2.54E-04)
(5.235, 2.59E-04)
(5.236, 2.64E-04)
(5.237, 2.68E-04)
(5.238, 2.73E-04)
(5.239, 2.78E-04)
(5.24, 2.83E-04)
(5.241, 2.88E-04)
(5.242, 2.94E-04)
(5.243, 2.99E-04)
(5.244, 3.04E-04)
(5.245, 3.10E-04)
(5.246, 3.15E-04)
(5.247, 3.21E-04)
(5.248, 3.27E-04)
(5.249, 3.32E-04)
(5.25, 3.38E-04)
(5.251, 3.44E-04)
(5.252, 3.50E-04)
(5.253, 3.57E-04)
(5.254, 3.63E-04)
(5.255, 3.69E-04)
(5.256, 3.76E-04)
(5.257, 3.83E-04)
(5.258, 3.89E-04)
(5.259, 3.96E-04)
(5.26, 4.03E-04)
(5.261, 4.10E-04)
(5.262, 4.17E-04)
(5.263, 4.25E-04)
(5.264, 4.32E-04)
(5.265, 4.40E-04)
(5.266, 4.47E-04)
(5.267, 4.55E-04)
(5.268, 4.63E-04)
(5.269, 4.71E-04)
(5.27, 4.80E-04)
(5.271, 4.88E-04)
(5.272, 4.97E-04)
(5.273, 5.05E-04)
(5.274, 5.14E-04)
(5.275, 5.23E-04)
(5.276, 5.33E-04)
(5.277, 5.42E-04)
(5.278, 5.51E-04)
(5.279, 5.61E-04)
(5.28, 5.71E-04)
(5.281, 5.81E-04)
(5.282, 5.91E-04)
(5.283, 6.02E-04)
(5.284, 6.12E-04)
(5.285, 6.23E-04)
(5.286, 6.34E-04)
(5.287, 6.45E-04)
(5.288, 6.57E-04)
(5.289, 6.68E-04)
(5.29, 6.80E-04)
(5.291, 6.92E-04)
(5.292, 7.05E-04)
(5.293, 7.17E-04)
(5.294, 7.30E-04)
(5.295, 7.43E-04)
(5.296, 7.56E-04)
(5.297, 7.69E-04)
(5.298, 7.83E-04)
(5.299, 7.97E-04)
(5.3, 8.11E-04)
(5.301, 8.25E-04)
(5.302, 8.40E-04)
(5.303, 8.55E-04)
(5.304, 8.70E-04)
(5.305, 8.86E-04)
(5.306, 9.01E-04)
(5.307, 9.17E-04)
(5.308, 9.34E-04)
(5.309, 9.50E-04)
(5.31, 9.67E-04)
(5.311, 9.85E-04)
(5.312, 1.00E-03)
(5.313, 1.02E-03)
(5.314, 1.04E-03)
(5.315, 1.06E-03)
(5.316, 1.08E-03)
(5.317, 1.09E-03)
(5.318, 1.11E-03)
(5.319, 1.13E-03)
(5.32, 1.15E-03)
(5.321, 1.17E-03)
(5.322, 1.20E-03)
(5.323, 1.22E-03)
(5.324, 1.24E-03)
(5.325, 1.26E-03)
(5.326, 1.28E-03)
(5.327, 1.31E-03)
(5.328, 1.33E-03)
(5.329, 1.35E-03)
(5.33, 1.38E-03)
(5.331, 1.40E-03)
(5.332, 1.43E-03)
(5.333, 1.45E-03)
(5.334, 1.48E-03)
(5.335, 1.50E-03)
(5.336, 1.53E-03)
(5.337, 1.56E-03)
(5.338, 1.59E-03)
(5.339, 1.61E-03)
(5.34, 1.64E-03)
(5.341, 1.67E-03)
(5.342, 1.70E-03)
(5.343, 1.73E-03)
(5.344, 1.76E-03)
(5.345, 1.79E-03)
(5.346, 1.82E-03)
(5.347, 1.86E-03)
(5.348, 1.89E-03)
(5.349, 1.92E-03)
(5.35, 1.96E-03)
(5.351, 1.99E-03)
(5.352, 2.03E-03)
(5.353, 2.06E-03)
(5.354, 2.10E-03)
(5.355, 2.14E-03)
(5.356, 2.17E-03)
(5.357, 2.21E-03)
(5.358, 2.25E-03)
(5.359, 2.29E-03)
(5.36, 2.33E-03)
(5.361, 2.37E-03)
(5.362, 2.41E-03)
(5.363, 2.45E-03)
(5.364, 2.50E-03)
(5.365, 2.54E-03)
(5.366, 2.59E-03)
(5.367, 2.63E-03)
(5.368, 2.68E-03)
(5.369, 2.72E-03)
(5.37, 2.77E-03)
(5.371, 2.82E-03)
(5.372, 2.87E-03)
(5.373, 2.92E-03)
(5.374, 2.97E-03)
(5.375, 3.02E-03)
(5.376, 3.07E-03)
(5.377, 3.12E-03)
(5.378, 3.18E-03)
(5.379, 3.23E-03)
(5.38, 3.29E-03)
(5.381, 3.35E-03)
(5.382, 3.40E-03)
(5.383, 3.46E-03)
(5.384, 3.52E-03)
(5.385, 3.58E-03)
(5.386, 3.64E-03)
(5.387, 3.71E-03)
(5.388, 3.77E-03)
(5.389, 3.83E-03)
(5.39, 3.90E-03)
(5.391, 3.97E-03)
(5.392, 4.03E-03)
(5.393, 4.10E-03)
(5.394, 4.17E-03)
(5.395, 4.24E-03)
(5.396, 4.32E-03)
(5.397, 4.39E-03)
(5.398, 4.46E-03)
(5.399, 4.54E-03)
(5.4, 4.62E-03)
(5.401, 4.69E-03)
(5.402, 4.77E-03)
(5.403, 4.85E-03)
(5.404, 4.93E-03)
(5.405, 5.02E-03)
(5.406, 5.10E-03)
(5.407, 5.19E-03)
(5.408, 5.27E-03)
(5.409, 5.36E-03)
(5.41, 5.45E-03)
(5.411, 5.54E-03)
(5.412, 5.64E-03)
(5.413, 5.73E-03)
(5.414, 5.83E-03)
(5.415, 5.92E-03)
(5.416, 6.02E-03)
(5.417, 6.12E-03)
(5.418, 6.22E-03)
(5.419, 6.32E-03)
(5.42, 6.43E-03)
(5.421, 6.54E-03)
(5.422, 6.64E-03)
(5.423, 6.75E-03)
(5.424, 6.86E-03)
(5.425, 6.98E-03)
(5.426, 7.09E-03)
(5.427, 7.21E-03)
(5.428, 7.33E-03)
(5.429, 7.45E-03)
(5.43, 7.57E-03)
(5.431, 7.69E-03)
(5.432, 7.82E-03)
(5.433, 7.94E-03)
(5.434, 8.07E-03)
(5.435, 8.20E-03)
(5.436, 8.34E-03)
(5.437, 8.47E-03)
(5.438, 8.61E-03)
(5.439, 8.75E-03)
(5.44, 8.89E-03)
(5.441, 9.03E-03)
(5.442, 9.18E-03)
(5.443, 9.33E-03)
(5.444, 9.48E-03)
(5.445, 9.63E-03)
(5.446, 9.78E-03)
(5.447, 9.94E-03)
(5.448, 1.01E-02)
(5.449, 1.03E-02)
(5.45, 1.04E-02)
(5.451, 1.06E-02)
(5.452, 1.08E-02)
(5.453, 1.09E-02)
(5.454, 1.11E-02)
(5.455, 1.13E-02)
(5.456, 1.15E-02)
(5.457, 1.16E-02)
(5.458, 1.18E-02)
(5.459, 1.20E-02)
(5.46, 1.22E-02)
(5.461, 1.24E-02)
(5.462, 1.26E-02)
(5.463, 1.28E-02)
(5.464, 1.30E-02)
(5.465, 1.32E-02)
(5.466, 1.34E-02)
(5.467, 1.36E-02)
(5.468, 1.38E-02)
(5.469, 1.40E-02)
(5.47, 1.43E-02)
(5.471, 1.45E-02)
(5.472, 1.47E-02)
(5.473, 1.49E-02)
(5.474, 1.52E-02)
(5.475, 0.0153906)
(5.476, 0.0156282)
(5.477, 0.0158693)
(5.478, 0.0161137)
(5.479, 0.0163615)
(5.48, 0.0166129)
(5.481, 0.0168677)
(5.482, 0.0171261)
(5.483, 0.0173882)
(5.484, 0.0176539)
(5.485, 0.0179233)
(5.486, 0.0181964)
(5.487, 0.0184733)
(5.488, 0.0187541)
(5.489, 0.0190387)
(5.49, 0.0193272)
(5.491, 0.0196198)
(5.492, 0.0199163)
(5.493, 0.020217)
(5.494, 0.0205217)
(5.495, 0.0208306)
(5.496, 0.0211438)
(5.497, 0.0214612)
(5.498, 0.0217829)
(5.499, 0.022109)
(5.5, 0.0224395)
(5.501, 0.0227744)
(5.502, 0.0231139)
(5.503, 0.023458)
(5.504, 0.0238067)
(5.505, 0.0241601)
(5.506, 0.0245182)
(5.507, 0.0248811)
(5.508, 0.0252489)
(5.509, 0.0256215)
(5.51, 0.0259991)
(5.511, 0.0263818)
(5.512, 0.0267694)
(5.513, 0.0271623)
(5.514, 0.0275603)
(5.515, 0.0279635)
(5.516, 0.028372)
(5.517, 0.0287859)
(5.518, 0.0292052)
(5.519, 0.02963)
(5.52, 0.0300603)
(5.521, 0.0304963)
(5.522, 0.0309378)
(5.523, 0.0313851)
(5.524, 0.0318382)
(5.525, 0.0322972)
(5.526, 0.032762)
(5.527, 0.0332328)
(5.528, 0.0337097)
(5.529, 0.0341926)
(5.53, 0.0346817)
(5.531, 0.0351771)
(5.532, 0.0356787)
(5.533, 0.0361867)
(5.534, 0.0367012)
(5.535, 0.0372221)
(5.536, 0.0377496)
(5.537, 0.0382837)
(5.538, 0.0388246)
(5.539, 0.0393722)
(5.54, 0.0399266)
(5.541, 0.040488)
(5.542, 0.0410563)
(5.543, 0.0416317)
(5.544, 0.0422142)
(5.545, 0.0428039)
(5.546, 0.0434008)
(5.547, 0.0440051)
(5.548, 0.0446169)
(5.549, 0.0452361)
(5.55, 0.0458628)
(5.551, 0.0464972)
(5.552, 0.0471393)
(5.553, 0.0477892)
(5.554, 0.0484469)
(5.555, 0.0491126)
(5.556, 0.0497862)
(5.557, 0.050468)
(5.558, 0.0511579)
(5.559, 0.0518561)
(5.56, 0.0525626)
(5.561, 0.0532774)
(5.562, 0.0540008)
(5.563, 0.0547327)
(5.564, 0.0554732)
(5.565, 0.0562225)
(5.566, 0.0569805)
(5.567, 0.0577475)
(5.568, 0.0585233)
(5.569, 0.0593082)
(5.57, 0.0601023)
(5.571, 0.0609055)
(5.572, 0.061718)
(5.573, 0.0625399)
(5.574, 0.0633712)
(5.575, 0.064212)
(5.576, 0.0650625)
(5.577, 0.0659227)
(5.578, 0.0667926)
(5.579, 0.0676724)
(5.58, 0.0685621)
(5.581, 0.0694619)
(5.582, 0.0703718)
(5.583, 0.0712919)
(5.584, 0.0722223)
(5.585, 0.0731631)
(5.586, 0.0741143)
(5.587, 0.0750761)
(5.588, 0.0760485)
(5.589, 0.0770317)
(5.59, 0.0780256)
(5.591, 0.0790305)
(5.592, 0.0800463)
(5.593, 0.0810732)
(5.594, 0.0821112)
(5.595, 0.0831605)
(5.596, 0.0842212)
(5.597, 0.0852932)
(5.598, 0.0863768)
(5.599, 0.0874719)
(5.6, 0.0885788)
(5.601, 0.0896974)
(5.602, 0.0908279)
(5.603, 0.0919703)
(5.604, 0.0931248)
(5.605, 0.0942914)
(5.606, 0.0954702)
(5.607, 0.0966614)
(5.608, 0.0978649)
(5.609, 0.0990809)
(5.61, 0.10031)
(5.611, 0.101551)
(5.612, 0.102805)
(5.613, 0.104072)
(5.614, 0.105351)
(5.615, 0.106644)
(5.616, 0.10795)
(5.617, 0.109269)
(5.618, 0.110601)
(5.619, 0.111947)
(5.62, 0.113306)
(5.621, 0.114679)
(5.622, 0.116066)
(5.623, 0.117466)
(5.624, 0.118879)
(5.625, 0.120307)
(5.626, 0.121749)
(5.627, 0.123205)
(5.628, 0.124675)
(5.629, 0.126159)
(5.63, 0.127658)
(5.631, 0.129171)
(5.632, 0.130698)
(5.633, 0.13224)
(5.634, 0.133797)
(5.635, 0.135368)
(5.636, 0.136955)
(5.637, 0.138556)
(5.638, 0.140172)
(5.639, 0.141803)
(5.64, 0.14345)
(5.641, 0.145111)
(5.642, 0.146788)
(5.643, 0.148481)
(5.644, 0.150189)
(5.645, 0.151912)
(5.646, 0.153651)
(5.647, 0.155406)
(5.648, 0.157177)
(5.649, 0.158963)
(5.65, 0.160766)
(5.651, 0.162584)
(5.652, 0.164419)
(5.653, 0.166269)
(5.654, 0.168136)
(5.655, 0.170019)
(5.656, 0.171919)
(5.657, 0.173835)
(5.658, 0.175768)
(5.659, 0.177717)
(5.66, 0.179683)
(5.661, 0.181666)
(5.662, 0.183665)
(5.663, 0.185681)
(5.664, 0.187714)
(5.665, 0.189765)
(5.666, 0.191832)
(5.667, 0.193916)
(5.668, 0.196018)
(5.669, 0.198136)
(5.67, 0.200272)
(5.671, 0.202426)
(5.672, 0.204596)
(5.673, 0.206785)
(5.674, 0.20899)
(5.675, 0.211214)
(5.676, 0.213455)
(5.677, 0.215713)
(5.678, 0.217989)
(5.679, 0.220283)
(5.68, 0.222595)
(5.681, 0.224925)
(5.682, 0.227272)
(5.683, 0.229638)
(5.684, 0.232021)
(5.685, 0.234423)
(5.686, 0.236842)
(5.687, 0.23928)
(5.688, 0.241735)
(5.689, 0.244209)
(5.69, 0.246701)
(5.691, 0.249211)
(5.692, 0.25174)
(5.693, 0.254286)
(5.694, 0.256851)
(5.695, 0.259434)
(5.696, 0.262036)
(5.697, 0.264656)
(5.698, 0.267294)
(5.699, 0.269951)
(5.7, 0.272626)
(5.701, 0.275319)
(5.702, 0.278031)
(5.703, 0.280761)
(5.704, 0.283509)
(5.705, 0.286276)
(5.706, 0.289062)
(5.707, 0.291866)
(5.708, 0.294688)
(5.709, 0.297529)
(5.71, 0.300388)
(5.711, 0.303265)
(5.712, 0.306161)
(5.713, 0.309075)
(5.714, 0.312008)
(5.715, 0.314958)
(5.716, 0.317928)
(5.717, 0.320915)
(5.718, 0.323921)
(5.719, 0.326945)
(5.72, 0.329987)
(5.721, 0.333047)
(5.722, 0.336126)
(5.723, 0.339223)
(5.724, 0.342337)
(5.725, 0.34547)
(5.726, 0.348621)
(5.727, 0.351789)
(5.728, 0.354976)
(5.729, 0.35818)
(5.73, 0.361402)
(5.731, 0.364642)
(5.732, 0.3679)
(5.733, 0.371175)
(5.734, 0.374467)
(5.735, 0.377777)
(5.736, 0.381105)
(5.737, 0.38445)
(5.738, 0.387812)
(5.739, 0.391191)
(5.74, 0.394587)
(5.741, 0.398001)
(5.742, 0.401431)
(5.743, 0.404878)
(5.744, 0.408342)
(5.745, 0.411822)
(5.746, 0.415319)
(5.747, 0.418832)
(5.748, 0.422362)
(5.749, 0.425908)
(5.75, 0.42947)
(5.751, 0.433048)
(5.752, 0.436642)
(5.753, 0.440252)
(5.754, 0.443877)
(5.755, 0.447518)
(5.756, 0.451174)
(5.757, 0.454845)
(5.758, 0.458532)
(5.759, 0.462234)
(5.76, 0.46595)
(5.761, 0.469681)
(5.762, 0.473427)
(5.763, 0.477187)
(5.764, 0.480961)
(5.765, 0.484749)
(5.766, 0.488551)
(5.767, 0.492368)
(5.768, 0.496197)
(5.769, 0.50004)
(5.77, 0.503896)
(5.771, 0.507766)
(5.772, 0.511648)
(5.773, 0.515543)
(5.774, 0.519451)
(5.775, 0.52337)
(5.776, 0.527302)
(5.777, 0.531246)
(5.778, 0.535202)
(5.779, 0.539169)
(5.78, 0.543148)
(5.781, 0.547137)
(5.782, 0.551138)
(5.783, 0.555149)
(5.784, 0.559171)
(5.785, 0.563203)
(5.786, 0.567246)
(5.787, 0.571297)
(5.788, 0.575359)
(5.789, 0.57943)
(5.79, 0.58351)
(5.791, 0.587599)
(5.792, 0.591696)
(5.793, 0.595802)
(5.794, 0.599916)
(5.795, 0.604038)
(5.796, 0.608168)
(5.797, 0.612305)
(5.798, 0.616448)
(5.799, 0.620599)
(5.8, 0.624757)
(5.801, 0.62892)
(5.802, 0.63309)
(5.803, 0.637265)
(5.804, 0.641446)
(5.805, 0.645632)
(5.806, 0.649823)
(5.807, 0.654019)
(5.808, 0.658219)
(5.809, 0.662423)
(5.81, 0.66663)
(5.811, 0.670841)
(5.812, 0.675055)
(5.813, 0.679272)
(5.814, 0.683491)
(5.815, 0.687713)
(5.816, 0.691936)
(5.817, 0.696161)
(5.818, 0.700387)
(5.819, 0.704614)
(5.82, 0.708842)
(5.821, 0.713069)
(5.822, 0.717297)
(5.823, 0.721524)
(5.824, 0.725751)
(5.825, 0.729976)
(5.826, 0.7342)
(5.827, 0.738422)
(5.828, 0.742642)
(5.829, 0.74686)
(5.83, 0.751074)
(5.831, 0.755285)
(5.832, 0.759493)
(5.833, 0.763697)
(5.834, 0.767897)
(5.835, 0.772092)
(5.836, 0.776283)
(5.837, 0.780468)
(5.838, 0.784647)
(5.839, 0.78882)
(5.84, 0.792987)
(5.841, 0.797146)
(5.842, 0.801297)
(5.843, 0.805441)
(5.844, 0.809578)
(5.845, 0.813706)
(5.846, 0.817825)
(5.847, 0.821934)
(5.848, 0.826036)
(5.849, 0.830129)
(5.85, 0.834212)
(5.851, 0.838284)
(5.852, 0.842344)
(5.853, 0.846393)
(5.854, 0.850429)
(5.855, 0.85445)
(5.856, 0.858456)
(5.857, 0.862446)
(5.858, 0.866429)
(5.859, 0.870408)
(5.86, 0.874376)
(5.861, 0.878329)
(5.862, 0.882265)
(5.863, 0.886183)
(5.864, 0.890079)
(5.865, 0.89395)
(5.866, 0.897795)
(5.867, 0.901609)
(5.868, 0.905422)
(5.869, 0.909214)
(5.87, 0.912979)
(5.871, 0.916713)
(5.872, 0.92041)
(5.873, 0.924068)
(5.874, 0.927926)
(5.875, 0.931835)
(5.876, 0.935667)
(5.877, 0.939427)
(5.878, 0.943108)
(5.879, 0.946704)
(5.88, 0.950215)
(5.881, 0.953635)
(5.882, 0.956961)
(5.883, 0.96046)
(5.884, 0.964326)
(5.885, 0.967993)
(5.886, 0.971464)
(5.887, 0.974744)
(5.888, 0.97784)
(5.889, 0.980755)
(5.89, 0.983495)
(5.891, 0.986057)
(5.892, 0.988477)
(5.893, 0.990738)
(5.894, 0.992819)
(5.895, 0.994729)
(5.896, 0.996476)
(5.897, 0.998068)
(5.898, 0.999511)
(5.899, 1)
(5.9, 1)
(5.901, 1)
(5.902, 1)
(5.903, 1)
(5.904, 1)
(5.905, 1)
(5.906, 1)
(5.907, 1)
(5.908, 1)
(5.909, 1)
(5.91, 1)
(5.911, 1)
(5.912, 1)
(5.913, 1)
(5.914, 1)
(5.915, 1)
(5.916, 1)
(5.917, 1)
(5.918, 1)
(5.919, 1)
(5.92, 1)
(5.921, 1)
(5.922, 1)
(5.923, 1)
(5.924, 1)
(5.925, 1)
(5.926, 1)
(5.927, 1)
(5.928, 1)
(5.929, 1)
(5.93, 1)
(5.931, 1)
(5.932, 1)
(5.933, 1)
(5.934, 1)
(5.935, 1)
(5.936, 1)
(5.937, 1)
(5.938, 1)
(5.939, 1)
(5.94, 1)
(5.941, 1)
(5.942, 1)
(5.943, 1)
(5.944, 1)
(5.945, 1)
(5.946, 1)
(5.947, 1)
(5.948, 1)
(5.949, 1)
(5.95, 1)
(5.951, 1)
(5.952, 1)
(5.953, 1)
(5.954, 1)
(5.955, 1)
(5.956, 1)
(5.957, 1)
(5.958, 1)
(5.959, 1)
(5.96, 1)
(5.961, 1)
(5.962, 1)
(5.963, 1)
(5.964, 1)
(5.965, 1)
(5.966, 1)
(5.967, 1)
(5.968, 1)
(5.969, 1)
(5.97, 1)
(5.971, 1)
(5.972, 1)
(5.973, 1)
(5.974, 1)
(5.975, 1)
(5.976, 1)
(5.977, 1)
(5.978, 1)
(5.979, 1)
(5.98, 1)
(5.981, 1)
(5.982, 1)
(5.983, 1)
(5.984, 1)
(5.985, 1)
(5.986, 1)
(5.987, 1)
(5.988, 1)
(5.989, 1)
(5.99, 1)
(5.991, 1)
(5.992, 1)
(5.993, 1)
(5.994, 1)
(5.995, 1)
(5.996, 1)
(5.997, 1)
(5.998, 1)
(5.999, 1)
(6, 1)
(6.001, 1)
(6.002, 1)
(6.003, 1)
(6.004, 1)
(6.005, 1)
(6.006, 1)
(6.007, 1)
(6.008, 1)
(6.009, 1)
(6.01, 1)
(6.011, 1)
(6.012, 1)
(6.013, 1)
(6.014, 1)
(6.015, 1)
(6.016, 1)
(6.017, 1)
(6.018, 1)
(6.019, 1)
(6.02, 1)
(6.021, 1)
(6.022, 1)
(6.023, 1)
(6.024, 1)
(6.025, 1)
(6.026, 1)
(6.027, 1)
(6.028, 1)
(6.029, 1)
(6.03, 1)
(6.031, 1)
(6.032, 1)
(6.033, 1)
(6.034, 1)
(6.035, 1)
(6.036, 1)
(6.037, 1)
(6.038, 1)
(6.039, 1)
(6.04, 1)
(6.041, 1)
(6.042, 1)
(6.043, 1)
(6.044, 1)
(6.045, 1)
(6.046, 1)
(6.047, 1)
(6.048, 0.999999)
(6.049, 0.999999)
(6.05, 0.999999)
(6.051, 0.999999)
(6.052, 0.999999)
(6.053, 0.999999)
(6.054, 0.999999)
(6.055, 0.999999)
(6.056, 0.999999)
(6.057, 0.999999)
(6.058, 0.999999)
(6.059, 0.999999)
(6.06, 0.999999)
(6.061, 0.999999)
(6.062, 0.999999)
(6.063, 0.999999)
(6.064, 0.999999)
(6.065, 0.999999)
(6.066, 0.999999)
(6.067, 0.999999)
(6.068, 0.999999)
(6.069, 0.999999)
(6.07, 0.999999)
(6.071, 0.999999)
(6.072, 0.999999)
(6.073, 0.999999)
(6.074, 0.999999)
(6.075, 0.999999)
(6.076, 0.999999)
(6.077, 0.999999)
(6.078, 0.999999)
(6.079, 0.999999)
(6.08, 0.999999)
(6.081, 0.999999)
(6.082, 0.999999)
(6.083, 0.999999)
(6.084, 0.999999)
(6.085, 0.999999)
(6.086, 0.999999)
(6.087, 0.999999)
(6.088, 0.999999)
(6.089, 0.999999)
(6.09, 0.999998)
(6.091, 0.999998)
(6.092, 0.999998)
(6.093, 0.999998)
(6.094, 0.999998)
(6.095, 0.999998)
(6.096, 0.999998)
(6.097, 0.999998)
(6.098, 0.999998)
(6.099, 0.999998)
(6.1, 0.999998)
(6.101, 0.999998)
(6.102, 0.999998)
(6.103, 0.999998)
(6.104, 0.999998)
(6.105, 0.999998)
(6.106, 0.999998)
(6.107, 0.999998)
(6.108, 0.999998)
(6.109, 0.999997)
(6.11, 0.999997)
(6.111, 0.999997)
(6.112, 0.999997)
(6.113, 0.999997)
(6.114, 0.999997)
(6.115, 0.999997)
(6.116, 0.999997)
(6.117, 0.999997)
(6.118, 0.999997)
(6.119, 0.999997)
(6.12, 0.999997)
(6.121, 0.999997)
(6.122, 0.999997)
(6.123, 0.999996)
(6.124, 0.999996)
(6.125, 0.999996)
(6.126, 0.999996)
(6.127, 0.999996)
(6.128, 0.999996)
(6.129, 0.999996)
(6.13, 0.999996)
(6.131, 0.999996)
(6.132, 0.999996)
(6.133, 0.999995)
(6.134, 0.999995)
(6.135, 0.999995)
(6.136, 0.999995)
(6.137, 0.999995)
(6.138, 0.999995)
(6.139, 0.999995)
(6.14, 0.999995)
(6.141, 0.999994)
(6.142, 0.999994)
(6.143, 0.999994)
(6.144, 0.999994)
(6.145, 0.999994)
(6.146, 0.999994)
(6.147, 0.999993)
(6.148, 0.999993)
(6.149, 0.999993)
(6.15, 0.999993)
(6.151, 0.999993)
(6.152, 0.999993)
(6.153, 0.999992)
(6.154, 0.999992)
(6.155, 0.999992)
(6.156, 0.999992)
(6.157, 0.999992)
(6.158, 0.999991)
(6.159, 0.999991)
(6.16, 0.999991)
(6.161, 0.999991)
(6.162, 0.999991)
(6.163, 0.99999)
(6.164, 0.99999)
(6.165, 0.99999)
(6.166, 0.99999)
(6.167, 0.999989)
(6.168, 0.999989)
(6.169, 0.999989)
(6.17, 0.999988)
(6.171, 0.999988)
(6.172, 0.999988)
(6.173, 0.999988)
(6.174, 0.999987)
(6.175, 0.999987)
(6.176, 0.999987)
(6.177, 0.999986)
(6.178, 0.999986)
(6.179, 0.999986)
(6.18, 0.999985)
(6.181, 0.999985)
(6.182, 0.999985)
(6.183, 0.999984)
(6.184, 0.999984)
(6.185, 0.999983)
(6.186, 0.999983)
(6.187, 0.999983)
(6.188, 0.999982)
(6.189, 0.999982)
(6.19, 0.999981)
(6.191, 0.999981)
(6.192, 0.99998)
(6.193, 0.99998)
(6.194, 0.999979)
(6.195, 0.999979)
(6.196, 0.999978)
(6.197, 0.999978)
(6.198, 0.999977)
(6.199, 0.999977)
(6.2, 0.999976)
(6.201, 0.999976)
(6.202, 0.999975)
(6.203, 0.999974)
(6.204, 0.999974)
(6.205, 0.999973)
(6.206, 0.999973)
(6.207, 0.999972)
(6.208, 0.999971)
(6.209, 0.999971)
(6.21, 0.99997)
(6.211, 0.999969)
(6.212, 0.999968)
(6.213, 0.999968)
(6.214, 0.999967)
(6.215, 0.999966)
(6.216, 0.999965)
(6.217, 0.999964)
(6.218, 0.999964)
(6.219, 0.999963)
(6.22, 0.999962)
(6.221, 0.999961)
(6.222, 0.99996)
(6.223, 0.999959)
(6.224, 0.999958)
(6.225, 0.999957)
(6.226, 0.999956)
(6.227, 0.999955)
(6.228, 0.999954)
(6.229, 0.999953)
(6.23, 0.999952)
(6.231, 0.999951)
(6.232, 0.99995)
(6.233, 0.999949)
(6.234, 0.999947)
(6.235, 0.999946)
(6.236, 0.999945)
(6.237, 0.999944)
(6.238, 0.999942)
(6.239, 0.999941)
(6.24, 0.99994)
(6.241, 0.999938)
(6.242, 0.999937)
(6.243, 0.999935)
(6.244, 0.999934)
(6.245, 0.999932)
(6.246, 0.999931)
(6.247, 0.999929)
(6.248, 0.999928)
(6.249, 0.999926)
(6.25, 0.999924)
(6.251, 0.999923)
(6.252, 0.999921)
(6.253, 0.999919)
(6.254, 0.999917)
(6.255, 0.999915)
(6.256, 0.999914)
(6.257, 0.999912)
(6.258, 0.99991)
(6.259, 0.999908)
(6.26, 0.999906)
(6.261, 0.999903)
(6.262, 0.999901)
(6.263, 0.999899)
(6.264, 0.999897)
(6.265, 0.999894)
(6.266, 0.999892)
(6.267, 0.99989)
(6.268, 0.999887)
(6.269, 0.999885)
(6.27, 0.999882)
(6.271, 0.99988)
(6.272, 0.999877)
(6.273, 0.999874)
(6.274, 0.999871)
(6.275, 0.999869)
(6.276, 0.999866)
(6.277, 0.999863)
(6.278, 0.99986)
(6.279, 0.999857)
(6.28, 0.999854)
(6.281, 0.99985)
(6.282, 0.999847)
(6.283, 0.999844)
};
\addlegendentry{linear Zalesak's limiter}
\end{axis}
\end{tikzpicture}


==> graphs/rotating_shapes/rotating_shapes_point3best.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
width=\textwidth,
    height=\axisdefaultheight,
    xlabel = time $t$, ylabel = {$u (t,0.5,0.25,0.5)$},
    legend cell align ={left},
    legend style={nodes={scale=1, transform shape},at={(0.5,1.45)},anchor=north},
    %legend style={nodes={scale=1, transform shape},at={(0.5,1.45)},anchor=north},
    xtick={0,1,2,3,4,5,6}]
\addplot[color=amethyst, line width = 0.4mm, solid]
coordinates{
(0.0,1)
(0.52360,1)
(0.52360,0)
(2.63623,0)
(2.63623,1)
(2.89094,1)
(2.89094,0)
(3.39225,0)
(3.39225,1)
(3.64695,1)
(3.64695,0)
(4.46173,0)
(4.46173,1)
(4.96304,1)
(4.96304,0)
(5.75959,0)
(5.75959,1)
(6.28319,1)
};
\addlegendentry{true solution}
\addplot[color=royal_blue, line width = 0.25mm, solid]
coordinates{
(0,1)
(0.412,1)
(0.413,0.999999)
(0.419,0.999999)
(0.42,0.999998)
(0.421,0.999998)
(0.422,0.999998)
(0.423,0.999997)
(0.424,0.999997)
(0.425,0.999996)
(0.426,0.999995)
(0.427,0.999995)
(0.428,0.999994)
(0.429,0.999992)
(0.43,0.999991)
(0.431,0.99999)
(0.432,0.999988)
(0.433,0.999985)
(0.434,0.999983)
(0.435,0.99998)
(0.436,0.999976)
(0.437,0.999972)
(0.438,0.999966)
(0.439,0.99996)
(0.44,0.999953)
(0.441,0.999944)
(0.442,0.999934)
(0.443,0.999921)
(0.444,0.999907)
(0.445,0.99989)
(0.446,0.999871)
(0.447,0.999848)
(0.448,0.999823)
(0.449,0.999794)
(0.45,0.99976)
(0.451,0.999723)
(0.452,0.99968)
(0.453,0.999627)
(0.454,0.99956)
(0.455,0.999478)
(0.456,0.999377)
(0.457,0.999253)
(0.458,0.999103)
(0.459,0.998923)
(0.46,0.998709)
(0.461,0.998457)
(0.462,0.998163)
(0.463,0.99782)
(0.464,0.997424)
(0.465,0.996969)
(0.466,0.996449)
(0.467,0.99586)
(0.468,0.995197)
(0.469,0.994453)
(0.47,0.993622)
(0.471,0.992698)
(0.472,0.991675)
(0.473,0.990547)
(0.474,0.989305)
(0.475,0.987943)
(0.476,0.986455)
(0.477,0.984834)
(0.478,0.983073)
(0.479,0.981166)
(0.48,0.979104)
(0.481,0.976879)
(0.482,0.974485)
(0.483,0.971914)
(0.484,0.969159)
(0.485,0.96621)
(0.486,0.963062)
(0.487,0.959705)
(0.488,0.956133)
(0.489,0.952338)
(0.49,0.948312)
(0.491,0.944048)
(0.492,0.93954)
(0.493,0.93478)
(0.494,0.929761)
(0.495,0.924477)
(0.496,0.918922)
(0.497,0.91309)
(0.498,0.906976)
(0.499,0.900574)
(0.5,0.89388)
(0.501,0.886891)
(0.502,0.879602)
(0.503,0.87201)
(0.504,0.864112)
(0.505,0.855906)
(0.506,0.847391)
(0.507,0.838566)
(0.508,0.829432)
(0.509,0.819987)
(0.51,0.810234)
(0.511,0.800175)
(0.512,0.789814)
(0.513,0.779153)
(0.514,0.7682)
(0.515,0.756962)
(0.516,0.745439)
(0.517,0.733642)
(0.518,0.721579)
(0.519,0.709256)
(0.52,0.696685)
(0.521,0.683878)
(0.522,0.670848)
(0.523,0.6576)
(0.524,0.644154)
(0.525,0.630521)
(0.526,0.616716)
(0.527,0.602756)
(0.528,0.588659)
(0.529,0.574443)
(0.53,0.560117)
(0.531,0.545696)
(0.532,0.531244)
(0.533,0.516781)
(0.534,0.502316)
(0.535,0.487864)
(0.536,0.473436)
(0.537,0.459047)
(0.538,0.44472)
(0.539,0.430468)
(0.54,0.416265)
(0.541,0.402129)
(0.542,0.38807)
(0.543,0.374098)
(0.544,0.360226)
(0.545,0.346465)
(0.546,0.332829)
(0.547,0.319416)
(0.548,0.306137)
(0.549,0.292976)
(0.55,0.279961)
(0.551,0.267104)
(0.552,0.254422)
(0.553,0.241925)
(0.554,0.229614)
(0.555,0.217529)
(0.556,0.205762)
(0.557,0.194219)
(0.558,0.182893)
(0.559,0.171808)
(0.56,0.160987)
(0.561,0.150446)
(0.562,0.140034)
(0.563,0.129446)
(0.564,0.119269)
(0.565,0.109523)
(0.566,0.100198)
(0.567,0.0912854)
(0.568,0.0827923)
(0.569,0.0747534)
(0.57,0.0671344)
(0.571,0.0598817)
(0.572,0.0525291)
(0.573,0.0457658)
(0.574,0.0395641)
(0.575,0.0338953)
(0.576,0.0287322)
(0.577,0.0240496)
(0.578,0.0199657)
(0.579,0.0163079)
(0.58,0.0130467)
(0.581,0.0101515)
(0.582,0.00761664)
(0.583,0.00541831)
(0.584,0.00351956)
(0.585,0.00190138)
(0.586,0.000541612)
(0.587,6.07E-08)
(0.588,5.17E-08)
(0.589,4.41E-08)
(0.59,3.81E-08)
(0.591,3.65E-08)
(0.592,3.50E-08)
(0.593,3.24E-08)
(0.594,2.44E-08)
(0.595,2.57E-08)
(0.596,2.74E-08)
(0.597,2.91E-08)
(0.598,3.05E-08)
(0.599,3.09E-08)
(0.6,3.01E-08)
(0.601,2.66E-08)
(0.602,2.77E-08)
(0.603,2.91E-08)
(0.604,3.43E-08)
(0.605,3.99E-08)
(0.606,4.66E-08)
(0.607,5.38E-08)
(0.608,6.11E-08)
(0.609,6.78E-08)
(0.61,7.36E-08)
(0.611,7.98E-08)
(0.612,8.60E-08)
(0.613,9.25E-08)
(0.614,9.91E-08)
(0.615,1.06E-07)
(0.616,1.13E-07)
(0.617,1.20E-07)
(0.618,1.30E-07)
(0.619,1.38E-07)
(0.62,1.50E-07)
(0.621,1.60E-07)
(0.622,1.70E-07)
(0.623,1.79E-07)
(0.624,1.88E-07)
(0.625,1.95E-07)
(0.626,2.01E-07)
(0.627,2.06E-07)
(0.628,2.10E-07)
(0.629,2.15E-07)
(0.63,2.24E-07)
(0.631,2.33E-07)
(0.632,2.42E-07)
(0.633,2.49E-07)
(0.634,2.56E-07)
(0.635,2.61E-07)
(0.636,2.65E-07)
(0.637,2.67E-07)
(0.638,2.60E-07)
(0.639,2.51E-07)
(0.64,2.41E-07)
(0.641,2.30E-07)
(0.642,2.24E-07)
(0.643,2.18E-07)
(0.644,2.12E-07)
(0.645,2.05E-07)
(0.646,1.98E-07)
(0.647,1.91E-07)
(0.648,1.84E-07)
(0.649,1.74E-07)
(0.65,1.63E-07)
(0.651,1.52E-07)
(0.652,1.40E-07)
(0.653,1.27E-07)
(0.654,1.14E-07)
(0.655,1.02E-07)
(0.656,9.07E-08)
(0.657,7.96E-08)
(0.658,6.93E-08)
(0.659,6.33E-08)
(0.66,5.81E-08)
(0.661,5.19E-08)
(0.662,4.35E-08)
(0.663,3.59E-08)
(0.664,2.87E-08)
(0.665,2.21E-08)
(0.666,1.58E-08)
(0.667,9.96E-09)
(0.668,4.97E-09)
(0.669,5.63E-10)
(2.376,9.56E-10)
(2.377,1.13E-09)
(2.378,1.33E-09)
(2.379,1.56E-09)
(2.38,1.84E-09)
(2.381,2.16E-09)
(2.382,2.54E-09)
(2.383,2.98E-09)
(2.384,3.49E-09)
(2.385,4.09E-09)
(2.386,4.80E-09)
(2.387,5.62E-09)
(2.388,6.59E-09)
(2.389,7.76E-09)
(2.39,9.14E-09)
(2.391,1.08E-08)
(2.392,1.28E-08)
(2.393,1.51E-08)
(2.394,1.78E-08)
(2.395,2.10E-08)
(2.396,2.47E-08)
(2.397,2.90E-08)
(2.398,3.41E-08)
(2.399,4.01E-08)
(2.4,4.73E-08)
(2.401,5.59E-08)
(2.402,6.60E-08)
(2.403,7.80E-08)
(2.404,9.21E-08)
(2.405,1.09E-07)
(2.406,1.28E-07)
(2.407,1.50E-07)
(2.408,1.77E-07)
(2.409,2.07E-07)
(2.41,2.42E-07)
(2.411,2.82E-07)
(2.412,3.28E-07)
(2.413,3.80E-07)
(2.414,4.46E-07)
(2.415,5.26E-07)
(2.416,6.23E-07)
(2.417,7.39E-07)
(2.418,8.79E-07)
(2.419,1.04E-06)
(2.42,1.24E-06)
(2.421,1.48E-06)
(2.422,1.76E-06)
(2.423,2.09E-06)
(2.424,2.47E-06)
(2.425,2.92E-06)
(2.426,3.43E-06)
(2.427,4.03E-06)
(2.428,4.73E-06)
(2.429,5.52E-06)
(2.43,6.42E-06)
(2.431,7.45E-06)
(2.432,8.61E-06)
(2.433,9.92E-06)
(2.434,1.14E-05)
(2.435,1.30E-05)
(2.436,1.49E-05)
(2.437,1.69E-05)
(2.438,1.92E-05)
(2.439,2.18E-05)
(2.44,2.46E-05)
(2.441,2.77E-05)
(2.442,3.11E-05)
(2.443,3.50E-05)
(2.444,3.91E-05)
(2.445,4.37E-05)
(2.446,4.88E-05)
(2.447,5.44E-05)
(2.448,6.04E-05)
(2.449,6.70E-05)
(2.45,7.42E-05)
(2.451,8.21E-05)
(2.452,9.07E-05)
(2.453,0.00010009)
(2.454,0.000110283)
(2.455,0.000121365)
(2.456,0.000133401)
(2.457,0.000146461)
(2.458,0.00016062)
(2.459,0.000175955)
(2.46,0.000192552)
(2.461,0.000210497)
(2.462,0.000229884)
(2.463,0.000250813)
(2.464,0.000273388)
(2.465,0.000297724)
(2.466,0.000323935)
(2.467,0.000352142)
(2.468,0.000382475)
(2.469,0.000415071)
(2.47,0.000450071)
(2.471,0.000487627)
(2.472,0.000527896)
(2.473,0.000571046)
(2.474,0.00061725)
(2.475,0.000666691)
(2.476,0.000719561)
(2.477,0.00077606)
(2.478,0.000836399)
(2.479,0.000900798)
(2.48,0.000969486)
(2.481,0.0010427)
(2.482,0.0011207)
(2.483,0.00120375)
(2.484,0.00129211)
(2.485,0.00138607)
(2.486,0.00148592)
(2.487,0.00159199)
(2.488,0.00170458)
(2.489,0.00182404)
(2.49,0.00195071)
(2.491,0.00208495)
(2.492,0.00222714)
(2.493,0.00237767)
(2.494,0.00253695)
(2.495,0.00270538)
(2.496,0.00288342)
(2.497,0.0030715)
(2.498,0.00327009)
(2.499,0.00347967)
(2.5,0.00370075)
(2.501,0.00393383)
(2.502,0.00417945)
(2.503,0.00443816)
(2.504,0.00471051)
(2.505,0.0049971)
(2.506,0.00529853)
(2.507,0.00561541)
(2.508,0.00594837)
(2.509,0.00629809)
(2.51,0.00666522)
(2.511,0.00705046)
(2.512,0.00745452)
(2.513,0.00787813)
(2.514,0.00832203)
(2.515,0.008787)
(2.516,0.00927381)
(2.517,0.00978327)
(2.518,0.0103162)
(2.519,0.0108734)
(2.52,0.0114559)
(2.521,0.0120643)
(2.522,0.0126997)
(2.523,0.013363)
(2.524,0.014055)
(2.525,0.0147768)
(2.526,0.0155292)
(2.527,0.0163133)
(2.528,0.0171301)
(2.529,0.0179806)
(2.53,0.0188658)
(2.531,0.0197868)
(2.532,0.0207445)
(2.533,0.0217402)
(2.534,0.0227748)
(2.535,0.0238495)
(2.536,0.0249653)
(2.537,0.0261234)
(2.538,0.027325)
(2.539,0.0285711)
(2.54,0.0298629)
(2.541,0.0312016)
(2.542,0.0325883)
(2.543,0.0340241)
(2.544,0.0355104)
(2.545,0.0370482)
(2.546,0.0386386)
(2.547,0.040283)
(2.548,0.0419824)
(2.549,0.0437381)
(2.55,0.0455512)
(2.551,0.0474229)
(2.552,0.0493543)
(2.553,0.0513467)
(2.554,0.0534011)
(2.555,0.0555188)
(2.556,0.0577008)
(2.557,0.0599482)
(2.558,0.0622623)
(2.559,0.064644)
(2.56,0.0670944)
(2.561,0.0696146)
(2.562,0.0722057)
(2.563,0.0748686)
(2.564,0.0776044)
(2.565,0.0804139)
(2.566,0.0832982)
(2.567,0.0862582)
(2.568,0.0892947)
(2.569,0.0924085)
(2.57,0.0956006)
(2.571,0.0988717)
(2.572,0.102222)
(2.573,0.105654)
(2.574,0.109166)
(2.575,0.11276)
(2.576,0.116436)
(2.577,0.120196)
(2.578,0.124038)
(2.579,0.127965)
(2.58,0.131975)
(2.581,0.136071)
(2.582,0.140251)
(2.583,0.144516)
(2.584,0.148866)
(2.585,0.153302)
(2.586,0.157823)
(2.587,0.16243)
(2.588,0.167122)
(2.589,0.171899)
(2.59,0.176762)
(2.591,0.18171)
(2.592,0.186742)
(2.593,0.191859)
(2.594,0.197059)
(2.595,0.202343)
(2.596,0.207709)
(2.597,0.213158)
(2.598,0.218688)
(2.599,0.224299)
(2.6,0.229989)
(2.601,0.235758)
(2.602,0.241605)
(2.603,0.247529)
(2.604,0.253529)
(2.605,0.259603)
(2.606,0.265751)
(2.607,0.271971)
(2.608,0.278261)
(2.609,0.284622)
(2.61,0.291051)
(2.611,0.297546)
(2.612,0.304108)
(2.613,0.310734)
(2.614,0.317424)
(2.615,0.324176)
(2.616,0.33099)
(2.617,0.337862)
(2.618,0.344791)
(2.619,0.351775)
(2.62,0.358812)
(2.621,0.365899)
(2.622,0.373035)
(2.623,0.380217)
(2.624,0.38744)
(2.625,0.394702)
(2.626,0.402001)
(2.627,0.409334)
(2.628,0.416699)
(2.629,0.424092)
(2.63,0.431512)
(2.631,0.438956)
(2.632,0.446422)
(2.633,0.453907)
(2.634,0.461408)
(2.635,0.468923)
(2.636,0.476449)
(2.637,0.483984)
(2.638,0.491525)
(2.639,0.499068)
(2.64,0.506612)
(2.641,0.514153)
(2.642,0.52169)
(2.643,0.529218)
(2.644,0.536735)
(2.645,0.544239)
(2.646,0.551727)
(2.647,0.559195)
(2.648,0.566643)
(2.649,0.574067)
(2.65,0.581464)
(2.651,0.588832)
(2.652,0.596169)
(2.653,0.603471)
(2.654,0.610737)
(2.655,0.617964)
(2.656,0.62515)
(2.657,0.632293)
(2.658,0.639389)
(2.659,0.646438)
(2.66,0.653435)
(2.661,0.660381)
(2.662,0.667273)
(2.663,0.674109)
(2.664,0.680887)
(2.665,0.687605)
(2.666,0.694262)
(2.667,0.700855)
(2.668,0.707383)
(2.669,0.713843)
(2.67,0.720235)
(2.671,0.726567)
(2.672,0.732824)
(2.673,0.739005)
(2.674,0.745109)
(2.675,0.751135)
(2.676,0.75708)
(2.677,0.762943)
(2.678,0.768724)
(2.679,0.774421)
(2.68,0.780034)
(2.681,0.785452)
(2.682,0.790782)
(2.683,0.796023)
(2.684,0.801177)
(2.685,0.806242)
(2.686,0.811218)
(2.687,0.816106)
(2.688,0.820904)
(2.689,0.825613)
(2.69,0.830232)
(2.691,0.834763)
(2.692,0.839204)
(2.693,0.843557)
(2.694,0.847848)
(2.695,0.852055)
(2.696,0.85618)
(2.697,0.860224)
(2.698,0.864187)
(2.699,0.868071)
(2.7,0.871871)
(2.701,0.87559)
(2.702,0.879229)
(2.703,0.882787)
(2.704,0.886267)
(2.705,0.88967)
(2.706,0.892997)
(2.707,0.896248)
(2.708,0.89942)
(2.709,0.902516)
(2.71,0.905534)
(2.711,0.908477)
(2.712,0.911346)
(2.713,0.914118)
(2.714,0.916819)
(2.715,0.919455)
(2.716,0.922027)
(2.717,0.924534)
(2.718,0.926975)
(2.719,0.929352)
(2.72,0.931661)
(2.721,0.933903)
(2.722,0.936078)
(2.723,0.938186)
(2.724,0.940222)
(2.725,0.942193)
(2.726,0.944099)
(2.727,0.945934)
(2.728,0.947699)
(2.729,0.949485)
(2.73,0.95126)
(2.731,0.95295)
(2.732,0.954561)
(2.733,0.956088)
(2.734,0.957534)
(2.735,0.958902)
(2.736,0.960195)
(2.737,0.961439)
(2.738,0.962631)
(2.739,0.96375)
(2.74,0.964803)
(2.741,0.965804)
(2.742,0.966751)
(2.743,0.967646)
(2.744,0.968491)
(2.745,0.969288)
(2.746,0.969973)
(2.747,0.970587)
(2.748,0.97116)
(2.749,0.971694)
(2.75,0.972193)
(2.751,0.972645)
(2.752,0.973062)
(2.753,0.973444)
(2.754,0.973795)
(2.755,0.974117)
(2.756,0.974411)
(2.757,0.974688)
(2.758,0.974949)
(2.759,0.975196)
(2.76,0.975444)
(2.761,0.975684)
(2.762,0.97595)
(2.763,0.9762)
(2.764,0.97644)
(2.765,0.976671)
(2.766,0.976894)
(2.767,0.977105)
(2.768,0.977293)
(2.769,0.977456)
(2.77,0.977593)
(2.771,0.977703)
(2.772,0.977784)
(2.773,0.977954)
(2.774,0.978097)
(2.775,0.978206)
(2.776,0.978275)
(2.777,0.978308)
(2.778,0.9783)
(2.779,0.978315)
(2.78,0.978297)
(2.781,0.97824)
(2.782,0.978148)
(2.783,0.978026)
(2.784,0.977871)
(2.785,0.977683)
(2.786,0.977457)
(2.787,0.977192)
(2.788,0.97672)
(2.789,0.976174)
(2.79,0.975554)
(2.791,0.974855)
(2.792,0.974084)
(2.793,0.973243)
(2.794,0.972334)
(2.795,0.971338)
(2.796,0.970263)
(2.797,0.969111)
(2.798,0.967824)
(2.799,0.966448)
(2.8,0.964983)
(2.801,0.963427)
(2.802,0.961781)
(2.803,0.960088)
(2.804,0.958319)
(2.805,0.956474)
(2.806,0.954557)
(2.807,0.952569)
(2.808,0.950511)
(2.809,0.948384)
(2.81,0.946189)
(2.811,0.94393)
(2.812,0.941606)
(2.813,0.939221)
(2.814,0.936788)
(2.815,0.934299)
(2.816,0.931756)
(2.817,0.92916)
(2.818,0.926513)
(2.819,0.923803)
(2.82,0.921037)
(2.821,0.918215)
(2.822,0.915335)
(2.823,0.912397)
(2.824,0.909393)
(2.825,0.906333)
(2.826,0.903211)
(2.827,0.900027)
(2.828,0.896778)
(2.829,0.893462)
(2.83,0.890076)
(2.831,0.886617)
(2.832,0.883085)
(2.833,0.879476)
(2.834,0.875789)
(2.835,0.872022)
(2.836,0.868174)
(2.837,0.864242)
(2.838,0.860226)
(2.839,0.856123)
(2.84,0.851933)
(2.841,0.847654)
(2.842,0.843285)
(2.843,0.838827)
(2.844,0.834273)
(2.845,0.829622)
(2.846,0.824878)
(2.847,0.820042)
(2.848,0.815113)
(2.849,0.810093)
(2.85,0.804984)
(2.851,0.799786)
(2.852,0.794501)
(2.853,0.789136)
(2.854,0.783694)
(2.855,0.778178)
(2.856,0.772589)
(2.857,0.76693)
(2.858,0.761204)
(2.859,0.755412)
(2.86,0.749558)
(2.861,0.743643)
(2.862,0.737671)
(2.863,0.731644)
(2.864,0.725565)
(2.865,0.719436)
(2.866,0.713259)
(2.867,0.707037)
(2.868,0.700772)
(2.869,0.694466)
(2.87,0.688123)
(2.871,0.681743)
(2.872,0.675328)
(2.873,0.668881)
(2.874,0.662402)
(2.875,0.655891)
(2.876,0.649351)
(2.877,0.642781)
(2.878,0.636182)
(2.879,0.629554)
(2.88,0.622899)
(2.881,0.616212)
(2.882,0.609493)
(2.883,0.602741)
(2.884,0.595958)
(2.885,0.589143)
(2.886,0.582294)
(2.887,0.575414)
(2.888,0.568504)
(2.889,0.561565)
(2.89,0.554599)
(2.891,0.547604)
(2.892,0.540583)
(2.893,0.533537)
(2.894,0.526467)
(2.895,0.519374)
(2.896,0.51226)
(2.897,0.505127)
(2.898,0.497977)
(2.899,0.490812)
(2.9,0.483635)
(2.901,0.476447)
(2.902,0.469251)
(2.903,0.462052)
(2.904,0.454851)
(2.905,0.447651)
(2.906,0.440458)
(2.907,0.433276)
(2.908,0.426109)
(2.909,0.41896)
(2.91,0.411831)
(2.911,0.404726)
(2.912,0.397647)
(2.913,0.390598)
(2.914,0.383581)
(2.915,0.3766)
(2.916,0.369657)
(2.917,0.362755)
(2.918,0.355897)
(2.919,0.349085)
(2.92,0.342323)
(2.921,0.335613)
(2.922,0.328957)
(2.923,0.322358)
(2.924,0.315817)
(2.925,0.309338)
(2.926,0.302921)
(2.927,0.296569)
(2.928,0.290284)
(2.929,0.284067)
(2.93,0.277921)
(2.931,0.271846)
(2.932,0.265843)
(2.933,0.259914)
(2.934,0.25406)
(2.935,0.248282)
(2.936,0.24258)
(2.937,0.236956)
(2.938,0.231409)
(2.939,0.22594)
(2.94,0.220549)
(2.941,0.215238)
(2.942,0.210005)
(2.943,0.204852)
(2.944,0.199778)
(2.945,0.194783)
(2.946,0.189867)
(2.947,0.18503)
(2.948,0.180272)
(2.949,0.175592)
(2.95,0.170991)
(2.951,0.166468)
(2.952,0.162022)
(2.953,0.157654)
(2.954,0.153362)
(2.955,0.149147)
(2.956,0.145008)
(2.957,0.140944)
(2.958,0.136956)
(2.959,0.133042)
(2.96,0.129202)
(2.961,0.125436)
(2.962,0.121744)
(2.963,0.118124)
(2.964,0.114577)
(2.965,0.111101)
(2.966,0.107698)
(2.967,0.104365)
(2.968,0.101104)
(2.969,0.0979125)
(2.97,0.0947915)
(2.971,0.0917401)
(2.972,0.0887578)
(2.973,0.0858444)
(2.974,0.0829994)
(2.975,0.0802223)
(2.976,0.0775126)
(2.977,0.0748699)
(2.978,0.0722938)
(2.979,0.0697836)
(2.98,0.0673389)
(2.981,0.0649591)
(2.982,0.0626436)
(2.983,0.060392)
(2.984,0.0582034)
(2.985,0.0560773)
(2.986,0.0540128)
(2.987,0.0520093)
(2.988,0.0500662)
(2.989,0.0481823)
(2.99,0.046357)
(2.991,0.0445893)
(2.992,0.0428783)
(2.993,0.041223)
(2.994,0.0396225)
(2.995,0.0380757)
(2.996,0.0365816)
(2.997,0.0351387)
(2.998,0.0337461)
(2.999,0.032403)
(3,0.031108)
(3.001,0.0298601)
(3.002,0.0286579)
(3.003,0.0275003)
(3.004,0.0263859)
(3.005,0.0253137)
(3.006,0.0242823)
(3.007,0.0232904)
(3.008,0.0223367)
(3.009,0.0214193)
(3.01,0.0205377)
(3.011,0.0196907)
(3.012,0.018877)
(3.013,0.018095)
(3.014,0.0173435)
(3.015,0.0166219)
(3.016,0.0159288)
(3.017,0.0152629)
(3.018,0.0146234)
(3.019,0.0140093)
(3.02,0.0134221)
(3.021,0.0128567)
(3.022,0.012315)
(3.023,0.0117936)
(3.024,0.0112915)
(3.025,0.010808)
(3.026,0.0103422)
(3.027,0.00989321)
(3.028,0.00946048)
(3.029,0.00904225)
(3.03,0.00863893)
(3.031,0.00825021)
(3.032,0.00787557)
(3.033,0.00751491)
(3.034,0.00716746)
(3.035,0.00682573)
(3.036,0.00649546)
(3.037,0.00617725)
(3.038,0.00587068)
(3.039,0.00557437)
(3.04,0.00528584)
(3.041,0.004995)
(3.042,0.00470413)
(3.043,0.00442801)
(3.044,0.00416945)
(3.045,0.00392878)
(3.046,0.00370148)
(3.047,0.0034872)
(3.048,0.0032863)
(3.049,0.00309769)
(3.05,0.0029169)
(3.051,0.00274703)
(3.052,0.00258662)
(3.053,0.00243421)
(3.054,0.0022887)
(3.055,0.00215157)
(3.056,0.00202382)
(3.057,0.00190435)
(3.058,0.00179362)
(3.059,0.0016915)
(3.06,0.00159746)
(3.061,0.00151083)
(3.062,0.00143162)
(3.063,0.0013593)
(3.064,0.00129107)
(3.065,0.00122948)
(3.066,0.0011755)
(3.067,0.00112875)
(3.068,0.00108822)
(3.069,0.00105116)
(3.07,0.00101663)
(3.071,0.0009848)
(3.072,0.000955426)
(3.073,0.000928599)
(3.074,0.000905711)
(3.075,0.000883779)
(3.076,0.000863325)
(3.077,0.000843532)
(3.078,0.00082287)
(3.079,0.000802148)
(3.08,0.000779409)
(3.081,0.000747764)
(3.082,0.000717957)
(3.083,0.00069363)
(3.084,0.000669868)
(3.085,0.000646754)
(3.086,0.000624367)
(3.087,0.000600015)
(3.088,0.000575454)
(3.089,0.000550942)
(3.09,0.000526978)
(3.091,0.000503639)
(3.092,0.000481347)
(3.093,0.000460059)
(3.094,0.000439232)
(3.095,0.000418281)
(3.096,0.000397625)
(3.097,0.00037715)
(3.098,0.00035688)
(3.099,0.000337441)
(3.1,0.0003186)
(3.101,0.000300421)
(3.102,0.000282824)
(3.103,0.000266145)
(3.104,0.000250033)
(3.105,0.000232812)
(3.106,0.000215811)
(3.107,0.000199217)
(3.108,0.000182682)
(3.109,0.000166834)
(3.11,0.000151478)
(3.111,0.00013711)
(3.112,0.000123513)
(3.113,0.000110297)
(3.114,0.00010876)
(3.115,0.000108763)
(3.116,0.000108805)
(3.117,0.000108057)
(3.118,0.000108149)
(3.119,0.000108287)
(3.12,0.000108455)
(3.121,0.000108672)
(3.122,0.000108929)
(3.123,0.00010884)
(3.124,0.000108693)
(3.125,0.000108529)
(3.126,0.000108287)
(3.127,0.000107955)
(3.128,0.000107638)
(3.129,0.00010735)
(3.13,0.000107085)
(3.131,0.000106844)
(3.132,0.000106628)
(3.133,0.000106438)
(3.134,0.000106274)
(3.135,0.000106125)
(3.136,0.000105969)
(3.137,0.000105942)
(3.138,0.000105763)
(3.139,0.000105637)
(3.14,0.00010563)
(3.141,0.000105692)
(3.142,0.00010577)
(3.143,0.000105907)
(3.144,0.000106075)
(3.145,0.000106251)
(3.146,0.000106418)
(3.147,0.000106557)
(3.148,0.000106706)
(3.149,0.000106861)
(3.15,0.000107018)
(3.151,0.000107192)
(3.152,0.000107381)
(3.153,0.000107588)
(3.154,0.000107818)
(3.155,0.000108075)
(3.156,0.00010835)
(3.157,0.000108678)
(3.158,0.000109033)
(3.159,0.000109409)
(3.16,0.000109828)
(3.161,0.000110297)
(3.162,0.000110803)
(3.163,0.000111335)
(3.164,0.000111885)
(3.165,0.000112466)
(3.166,0.000113078)
(3.167,0.000113715)
(3.168,0.000114389)
(3.169,0.000115117)
(3.17,0.000115902)
(3.171,0.000116751)
(3.172,0.000117686)
(3.173,0.000118696)
(3.174,0.000119803)
(3.175,0.000120998)
(3.176,0.000122491)
(3.177,0.00012431)
(3.178,0.000126758)
(3.179,0.000129742)
(3.18,0.000132881)
(3.181,0.000136737)
(3.182,0.000141135)
(3.183,0.000145672)
(3.184,0.000150733)
(3.185,0.000156846)
(3.186,0.000163776)
(3.187,0.000172446)
(3.188,0.000183265)
(3.189,0.00019518)
(3.19,0.000208152)
(3.191,0.000222437)
(3.192,0.000238187)
(3.193,0.000255822)
(3.194,0.000275136)
(3.195,0.000296099)
(3.196,0.00031874)
(3.197,0.000343119)
(3.198,0.000369292)
(3.199,0.000397354)
(3.2,0.00042743)
(3.201,0.000459394)
(3.202,0.000493501)
(3.203,0.000529796)
(3.204,0.000568461)
(3.205,0.000609503)
(3.206,0.000654293)
(3.207,0.000702058)
(3.208,0.000753765)
(3.209,0.000809339)
(3.21,0.000868969)
(3.211,0.000932406)
(3.212,0.000999758)
(3.213,0.00107092)
(3.214,0.00114648)
(3.215,0.00122676)
(3.216,0.00131188)
(3.217,0.00140225)
(3.218,0.00149735)
(3.219,0.00159858)
(3.22,0.00170625)
(3.221,0.00182072)
(3.222,0.00194245)
(3.223,0.00207141)
(3.224,0.00220809)
(3.225,0.00235277)
(3.226,0.00250602)
(3.227,0.00266789)
(3.228,0.00283891)
(3.229,0.00301948)
(3.23,0.00320955)
(3.231,0.00340989)
(3.232,0.00362075)
(3.233,0.00384259)
(3.234,0.00407596)
(3.235,0.00432117)
(3.236,0.0045788)
(3.237,0.00485718)
(3.238,0.00514832)
(3.239,0.00545261)
(3.24,0.00577046)
(3.241,0.00610048)
(3.242,0.00644405)
(3.243,0.006803)
(3.244,0.00717784)
(3.245,0.00756911)
(3.246,0.00797732)
(3.247,0.00840301)
(3.248,0.00884663)
(3.249,0.0093085)
(3.25,0.00978911)
(3.251,0.0102893)
(3.252,0.0108099)
(3.253,0.0113542)
(3.254,0.0119199)
(3.255,0.0125131)
(3.256,0.0131289)
(3.257,0.013768)
(3.258,0.0144311)
(3.259,0.015119)
(3.26,0.0158839)
(3.261,0.0166792)
(3.262,0.0175015)
(3.263,0.0183503)
(3.264,0.0192297)
(3.265,0.0201366)
(3.266,0.0210748)
(3.267,0.0220448)
(3.268,0.0230472)
(3.269,0.0240825)
(3.27,0.0251515)
(3.271,0.0262549)
(3.272,0.0273935)
(3.273,0.028568)
(3.274,0.02978)
(3.275,0.031029)
(3.276,0.0323143)
(3.277,0.0336374)
(3.278,0.0349864)
(3.279,0.0363716)
(3.28,0.0377937)
(3.281,0.039253)
(3.282,0.0407496)
(3.283,0.0422837)
(3.284,0.0438565)
(3.285,0.0454703)
(3.286,0.0471256)
(3.287,0.0488217)
(3.288,0.0505605)
(3.289,0.0523431)
(3.29,0.0541697)
(3.291,0.0560407)
(3.292,0.0579647)
(3.293,0.0599357)
(3.294,0.0619539)
(3.295,0.0640153)
(3.296,0.0661204)
(3.297,0.0682696)
(3.298,0.0704646)
(3.299,0.0727056)
(3.3,0.0749934)
(3.301,0.0773285)
(3.302,0.0797118)
(3.303,0.0821441)
(3.304,0.0846366)
(3.305,0.0871804)
(3.306,0.0897762)
(3.307,0.092457)
(3.308,0.0951886)
(3.309,0.0978688)
(3.31,0.1006)
(3.311,0.103315)
(3.312,0.106085)
(3.313,0.108909)
(3.314,0.111791)
(3.315,0.114732)
(3.316,0.117733)
(3.317,0.120795)
(3.318,0.12392)
(3.319,0.12711)
(3.32,0.130366)
(3.321,0.133689)
(3.322,0.137081)
(3.323,0.140545)
(3.324,0.144079)
(3.325,0.147686)
(3.326,0.151382)
(3.327,0.155157)
(3.328,0.159017)
(3.329,0.162965)
(3.33,0.166996)
(3.331,0.17111)
(3.332,0.175308)
(3.333,0.179589)
(3.334,0.183953)
(3.335,0.188399)
(3.336,0.192928)
(3.337,0.197535)
(3.338,0.202222)
(3.339,0.206988)
(3.34,0.211829)
(3.341,0.216746)
(3.342,0.221735)
(3.343,0.226794)
(3.344,0.23192)
(3.345,0.237113)
(3.346,0.24237)
(3.347,0.247689)
(3.348,0.253068)
(3.349,0.258502)
(3.35,0.263993)
(3.351,0.269537)
(3.352,0.275132)
(3.353,0.280777)
(3.354,0.286469)
(3.355,0.292207)
(3.356,0.297989)
(3.357,0.303812)
(3.358,0.309676)
(3.359,0.315578)
(3.36,0.321518)
(3.361,0.327494)
(3.362,0.333505)
(3.363,0.339549)
(3.364,0.345625)
(3.365,0.351732)
(3.366,0.357869)
(3.367,0.364034)
(3.368,0.370228)
(3.369,0.376449)
(3.37,0.382697)
(3.371,0.388969)
(3.372,0.395267)
(3.373,0.401588)
(3.374,0.407933)
(3.375,0.414302)
(3.376,0.420694)
(3.377,0.427108)
(3.378,0.433543)
(3.379,0.439999)
(3.38,0.446474)
(3.381,0.452967)
(3.382,0.459476)
(3.383,0.466002)
(3.384,0.472542)
(3.385,0.479096)
(3.386,0.485662)
(3.387,0.492238)
(3.388,0.498824)
(3.389,0.505417)
(3.39,0.512016)
(3.391,0.518619)
(3.392,0.525226)
(3.393,0.531832)
(3.394,0.538438)
(3.395,0.545041)
(3.396,0.551638)
(3.397,0.558229)
(3.398,0.564811)
(3.399,0.571382)
(3.4,0.577939)
(3.401,0.584481)
(3.402,0.591002)
(3.403,0.5975)
(3.404,0.603974)
(3.405,0.61042)
(3.406,0.616838)
(3.407,0.623225)
(3.408,0.629579)
(3.409,0.635899)
(3.41,0.642183)
(3.411,0.648429)
(3.412,0.654635)
(3.413,0.660799)
(3.414,0.666921)
(3.415,0.672999)
(3.416,0.67903)
(3.417,0.685014)
(3.418,0.690949)
(3.419,0.696834)
(3.42,0.702668)
(3.421,0.708449)
(3.422,0.714175)
(3.423,0.719846)
(3.424,0.725461)
(3.425,0.731017)
(3.426,0.736515)
(3.427,0.741954)
(3.428,0.747331)
(3.429,0.752648)
(3.43,0.757902)
(3.431,0.763093)
(3.432,0.768221)
(3.433,0.773285)
(3.434,0.778284)
(3.435,0.783217)
(3.436,0.788084)
(3.437,0.792884)
(3.438,0.797617)
(3.439,0.802281)
(3.44,0.806876)
(3.441,0.811403)
(3.442,0.81586)
(3.443,0.820247)
(3.444,0.824566)
(3.445,0.828814)
(3.446,0.832992)
(3.447,0.837099)
(3.448,0.841137)
(3.449,0.845105)
(3.45,0.849001)
(3.451,0.852824)
(3.452,0.856575)
(3.453,0.860255)
(3.454,0.863861)
(3.455,0.867396)
(3.456,0.870861)
(3.457,0.874258)
(3.458,0.877587)
(3.459,0.880844)
(3.46,0.88403)
(3.461,0.887147)
(3.462,0.890194)
(3.463,0.893172)
(3.464,0.896084)
(3.465,0.898929)
(3.466,0.901702)
(3.467,0.904405)
(3.468,0.907038)
(3.469,0.909601)
(3.47,0.912092)
(3.471,0.914509)
(3.472,0.916851)
(3.473,0.919116)
(3.474,0.921315)
(3.475,0.923446)
(3.476,0.925504)
(3.477,0.927499)
(3.478,0.929426)
(3.479,0.931285)
(3.48,0.933088)
(3.481,0.934824)
(3.482,0.936491)
(3.483,0.938092)
(3.484,0.939625)
(3.485,0.94102)
(3.486,0.942344)
(3.487,0.943603)
(3.488,0.944847)
(3.489,0.946009)
(3.49,0.947088)
(3.491,0.948107)
(3.492,0.949072)
(3.493,0.949986)
(3.494,0.950844)
(3.495,0.951656)
(3.496,0.952445)
(3.497,0.953168)
(3.498,0.953843)
(3.499,0.954468)
(3.5,0.955062)
(3.501,0.95561)
(3.502,0.956099)
(3.503,0.956542)
(3.504,0.956956)
(3.505,0.957333)
(3.506,0.957679)
(3.507,0.957997)
(3.508,0.958291)
(3.509,0.958561)
(3.51,0.95881)
(3.511,0.959037)
(3.512,0.959231)
(3.513,0.959397)
(3.514,0.959533)
(3.515,0.95965)
(3.516,0.959721)
(3.517,0.959841)
(3.518,0.959946)
(3.519,0.960037)
(3.52,0.960125)
(3.521,0.960195)
(3.522,0.960242)
(3.523,0.960267)
(3.524,0.960267)
(3.525,0.960235)
(3.526,0.96019)
(3.527,0.960126)
(3.528,0.96003)
(3.529,0.959896)
(3.53,0.959718)
(3.531,0.959518)
(3.532,0.959284)
(3.533,0.959042)
(3.534,0.958768)
(3.535,0.958494)
(3.536,0.958035)
(3.537,0.957483)
(3.538,0.956871)
(3.539,0.956199)
(3.54,0.955479)
(3.541,0.954705)
(3.542,0.953787)
(3.543,0.952747)
(3.544,0.951661)
(3.545,0.950479)
(3.546,0.949205)
(3.547,0.947833)
(3.548,0.946347)
(3.549,0.944773)
(3.55,0.943128)
(3.551,0.941376)
(3.552,0.9395)
(3.553,0.937559)
(3.554,0.935523)
(3.555,0.933412)
(3.556,0.931201)
(3.557,0.928902)
(3.558,0.926539)
(3.559,0.924102)
(3.56,0.921589)
(3.561,0.919006)
(3.562,0.916348)
(3.563,0.913637)
(3.564,0.910856)
(3.565,0.908007)
(3.566,0.905084)
(3.567,0.902102)
(3.568,0.89906)
(3.569,0.895967)
(3.57,0.892813)
(3.571,0.8896)
(3.572,0.886325)
(3.573,0.882986)
(3.574,0.879587)
(3.575,0.876124)
(3.576,0.872601)
(3.577,0.869016)
(3.578,0.86537)
(3.579,0.86166)
(3.58,0.857884)
(3.581,0.853985)
(3.582,0.850017)
(3.583,0.845981)
(3.584,0.841876)
(3.585,0.837704)
(3.586,0.833463)
(3.587,0.829155)
(3.588,0.82461)
(3.589,0.819994)
(3.59,0.815307)
(3.591,0.810548)
(3.592,0.805719)
(3.593,0.80082)
(3.594,0.795854)
(3.595,0.790821)
(3.596,0.785723)
(3.597,0.780528)
(3.598,0.775271)
(3.599,0.769954)
(3.6,0.764583)
(3.601,0.759155)
(3.602,0.753673)
(3.603,0.748137)
(3.604,0.742552)
(3.605,0.73693)
(3.606,0.731265)
(3.607,0.725559)
(3.608,0.719812)
(3.609,0.714027)
(3.61,0.708186)
(3.611,0.702311)
(3.612,0.696404)
(3.613,0.690497)
(3.614,0.684624)
(3.615,0.67873)
(3.616,0.672816)
(3.617,0.666884)
(3.618,0.66086)
(3.619,0.654815)
(3.62,0.648801)
(3.621,0.642779)
(3.622,0.636745)
(3.623,0.630708)
(3.624,0.624659)
(3.625,0.618605)
(3.626,0.612539)
(3.627,0.60646)
(3.628,0.60037)
(3.629,0.594277)
(3.63,0.588168)
(3.631,0.582047)
(3.632,0.575909)
(3.633,0.569757)
(3.634,0.563592)
(3.635,0.557414)
(3.636,0.551221)
(3.637,0.545016)
(3.638,0.538796)
(3.639,0.532563)
(3.64,0.526368)
(3.641,0.520164)
(3.642,0.513945)
(3.643,0.50771)
(3.644,0.501457)
(3.645,0.495174)
(3.646,0.488879)
(3.647,0.48257)
(3.648,0.476249)
(3.649,0.469917)
(3.65,0.463575)
(3.651,0.457227)
(3.652,0.450873)
(3.653,0.444521)
(3.654,0.438173)
(3.655,0.43183)
(3.656,0.425485)
(3.657,0.419149)
(3.658,0.412804)
(3.659,0.406472)
(3.66,0.400151)
(3.661,0.393854)
(3.662,0.387564)
(3.663,0.381286)
(3.664,0.375017)
(3.665,0.368763)
(3.666,0.362523)
(3.667,0.356293)
(3.668,0.350085)
(3.669,0.343902)
(3.67,0.337743)
(3.671,0.331837)
(3.672,0.325958)
(3.673,0.320116)
(3.674,0.314311)
(3.675,0.308545)
(3.676,0.302822)
(3.677,0.297144)
(3.678,0.291511)
(3.679,0.285924)
(3.68,0.280387)
(3.681,0.2749)
(3.682,0.269465)
(3.683,0.264085)
(3.684,0.258738)
(3.685,0.253456)
(3.686,0.248229)
(3.687,0.243058)
(3.688,0.237939)
(3.689,0.232877)
(3.69,0.227872)
(3.691,0.222926)
(3.692,0.218059)
(3.693,0.213283)
(3.694,0.208568)
(3.695,0.203925)
(3.696,0.199357)
(3.697,0.194855)
(3.698,0.19043)
(3.699,0.186075)
(3.7,0.181782)
(3.701,0.177515)
(3.702,0.173318)
(3.703,0.169195)
(3.704,0.165138)
(3.705,0.16113)
(3.706,0.157192)
(3.707,0.153339)
(3.708,0.149548)
(3.709,0.145815)
(3.71,0.142141)
(3.711,0.138528)
(3.712,0.134983)
(3.713,0.131556)
(3.714,0.128209)
(3.715,0.124928)
(3.716,0.121709)
(3.717,0.11855)
(3.718,0.115457)
(3.719,0.112455)
(3.72,0.109512)
(3.721,0.106621)
(3.722,0.103932)
(3.723,0.101468)
(3.724,0.0991058)
(3.725,0.0968246)
(3.726,0.0946139)
(3.727,0.0924882)
(3.728,0.0904008)
(3.729,0.0883969)
(3.73,0.0864504)
(3.731,0.0846004)
(3.732,0.0828471)
(3.733,0.0811793)
(3.734,0.0795449)
(3.735,0.0779961)
(3.736,0.0765548)
(3.737,0.0751733)
(3.738,0.0738925)
(3.739,0.0726809)
(3.74,0.0715396)
(3.741,0.0704539)
(3.742,0.0694441)
(3.743,0.0684694)
(3.744,0.0675574)
(3.745,0.0664647)
(3.746,0.0653367)
(3.747,0.0643216)
(3.748,0.0633103)
(3.749,0.0623577)
(3.75,0.0614252)
(3.751,0.0604594)
(3.752,0.0596881)
(3.753,0.059)
(3.754,0.0583219)
(3.755,0.057662)
(3.756,0.0570511)
(3.757,0.056406)
(3.758,0.055772)
(3.759,0.0552486)
(3.76,0.0547451)
(3.761,0.0542525)
(3.762,0.053866)
(3.763,0.053457)
(3.764,0.0530706)
(3.765,0.0526897)
(3.766,0.0522913)
(3.767,0.0518531)
(3.768,0.0515295)
(3.769,0.0511992)
(3.77,0.0508834)
(3.771,0.0505769)
(3.772,0.0502476)
(3.773,0.049827)
(3.774,0.0494152)
(3.775,0.0489864)
(3.776,0.0485524)
(3.777,0.0481061)
(3.778,0.0476541)
(3.779,0.0471907)
(3.78,0.0467166)
(3.781,0.0462359)
(3.782,0.0457477)
(3.783,0.0452863)
(3.784,0.0448348)
(3.785,0.0443812)
(3.786,0.0439165)
(3.787,0.0433786)
(3.788,0.0428518)
(3.789,0.042323)
(3.79,0.0418003)
(3.791,0.0412784)
(3.792,0.0407636)
(3.793,0.0402493)
(3.794,0.0397455)
(3.795,0.0392222)
(3.796,0.0386805)
(3.797,0.0381442)
(3.798,0.0376118)
(3.799,0.0370776)
(3.8,0.0365491)
(3.801,0.0360226)
(3.802,0.035499)
(3.803,0.0349811)
(3.804,0.0343818)
(3.805,0.0336457)
(3.806,0.0331436)
(3.807,0.0326464)
(3.808,0.032169)
(3.809,0.0316924)
(3.81,0.0312194)
(3.811,0.0307582)
(3.812,0.0302916)
(3.813,0.0298326)
(3.814,0.0293756)
(3.815,0.0289264)
(3.816,0.0284754)
(3.817,0.0280283)
(3.818,0.0275856)
(3.819,0.0271462)
(3.82,0.0267086)
(3.821,0.0262797)
(3.822,0.0258306)
(3.823,0.0253682)
(3.824,0.0249078)
(3.825,0.0244548)
(3.826,0.024007)
(3.827,0.0235657)
(3.828,0.0231248)
(3.829,0.0226894)
(3.83,0.0222583)
(3.831,0.0218304)
(3.832,0.0214056)
(3.833,0.0209852)
(3.834,0.0205708)
(3.835,0.0201588)
(3.836,0.0197497)
(3.837,0.0193479)
(3.838,0.018948)
(3.839,0.0185527)
(3.84,0.0181634)
(3.841,0.0177792)
(3.842,0.0173837)
(3.843,0.0169846)
(3.844,0.0165918)
(3.845,0.0162072)
(3.846,0.0158277)
(3.847,0.0154545)
(3.848,0.0150868)
(3.849,0.0147246)
(3.85,0.0143683)
(3.851,0.0140209)
(3.852,0.0136809)
(3.853,0.0133468)
(3.854,0.0130169)
(3.855,0.0126917)
(3.856,0.0123715)
(3.857,0.0120551)
(3.858,0.0117356)
(3.859,0.0114213)
(3.86,0.0111118)
(3.861,0.0108083)
(3.862,0.0105127)
(3.863,0.0102233)
(3.864,0.00993912)
(3.865,0.00966149)
(3.866,0.00939522)
(3.867,0.0091381)
(3.868,0.0088849)
(3.869,0.00863706)
(3.87,0.00839393)
(3.871,0.00815472)
(3.872,0.00792038)
(3.873,0.00769182)
(3.874,0.00746859)
(3.875,0.00724983)
(3.876,0.00703532)
(3.877,0.00682554)
(3.878,0.00662033)
(3.879,0.00641913)
(3.88,0.00622308)
(3.881,0.00603119)
(3.882,0.00584296)
(3.883,0.00565871)
(3.884,0.0054779)
(3.885,0.00529932)
(3.886,0.00512575)
(3.887,0.00495513)
(3.888,0.00478851)
(3.889,0.00462628)
(3.89,0.00446615)
(3.891,0.00431183)
(3.892,0.00416007)
(3.893,0.00401202)
(3.894,0.00386573)
(3.895,0.00371978)
(3.896,0.00358113)
(3.897,0.00344418)
(3.898,0.00331317)
(3.899,0.00318573)
(3.9,0.0030622)
(3.901,0.00294261)
(3.902,0.00282704)
(3.903,0.00271506)
(3.904,0.00260692)
(3.905,0.00250214)
(3.906,0.00240091)
(3.907,0.00230293)
(3.908,0.00220826)
(3.909,0.00211644)
(3.91,0.00202832)
(3.911,0.00194312)
(3.912,0.00186021)
(3.913,0.00177972)
(3.914,0.00170186)
(3.915,0.00162703)
(3.916,0.00155465)
(3.917,0.00148448)
(3.918,0.00141705)
(3.919,0.00135151)
(3.92,0.00128787)
(3.921,0.00122614)
(3.922,0.00116681)
(3.923,0.00110965)
(3.924,0.00105426)
(3.925,0.00100024)
(3.926,0.000948398)
(3.927,0.000896678)
(3.928,0.000846505)
(3.929,0.000798547)
(3.93,0.000752716)
(3.931,0.000709024)
(3.932,0.000667511)
(3.933,0.000627861)
(3.934,0.000590117)
(3.935,0.000554819)
(3.936,0.000516089)
(3.937,0.000477914)
(3.938,0.000441519)
(3.939,0.000407046)
(3.94,0.000374446)
(3.941,0.000343589)
(3.942,0.000314476)
(3.943,0.00028701)
(3.944,0.000259578)
(3.945,0.000233717)
(3.946,0.000209319)
(3.947,0.000185541)
(3.948,0.000163312)
(3.949,0.00014259)
(3.95,0.000123298)
(3.951,0.000105496)
(3.952,8.87E-05)
(3.953,7.40E-05)
(3.954,6.68E-05)
(3.955,6.12E-05)
(3.956,5.72E-05)
(3.957,5.33E-05)
(3.958,4.99E-05)
(3.959,4.64E-05)
(3.96,4.29E-05)
(3.961,3.94E-05)
(3.962,3.61E-05)
(3.963,3.23E-05)
(3.964,2.88E-05)
(3.965,2.64E-05)
(3.966,2.54E-05)
(3.967,2.15E-05)
(3.968,2.12E-05)
(3.969,2.09E-05)
(3.97,2.08E-05)
(3.971,2.06E-05)
(3.972,2.04E-05)
(3.973,2.01E-05)
(3.974,1.98E-05)
(3.975,1.95E-05)
(3.976,1.92E-05)
(3.977,1.90E-05)
(3.978,1.88E-05)
(3.979,1.87E-05)
(3.98,1.85E-05)
(3.981,1.82E-05)
(3.982,1.79E-05)
(3.983,1.82E-05)
(3.984,1.90E-05)
(3.985,2.05E-05)
(3.986,2.24E-05)
(3.987,2.48E-05)
(3.988,2.84E-05)
(3.989,3.35E-05)
(3.99,3.88E-05)
(3.991,4.52E-05)
(3.992,5.27E-05)
(3.993,6.09E-05)
(3.994,6.89E-05)
(3.995,7.66E-05)
(3.996,8.43E-05)
(3.997,9.15E-05)
(3.998,9.79E-05)
(3.999,0.000103654)
(4,0.000108575)
(4.001,0.000112913)
(4.002,0.000116819)
(4.003,0.000120107)
(4.004,0.000122902)
(4.005,0.000125173)
(4.006,0.000129233)
(4.007,0.000132751)
(4.008,0.000135851)
(4.009,0.000138489)
(4.01,0.000140525)
(4.011,0.000142116)
(4.012,0.0001434)
(4.013,0.00014439)
(4.014,0.000147292)
(4.015,0.000149877)
(4.016,0.000152285)
(4.017,0.000154695)
(4.018,0.000156953)
(4.019,0.000158994)
(4.02,0.000160864)
(4.021,0.000162467)
(4.022,0.000163904)
(4.023,0.000165252)
(4.024,0.000166528)
(4.025,0.000167738)
(4.026,0.000168898)
(4.027,0.000170103)
(4.028,0.0001709)
(4.029,0.000171482)
(4.03,0.000172091)
(4.031,0.000172929)
(4.032,0.000173508)
(4.033,0.000174173)
(4.034,0.000174586)
(4.035,0.000174749)
(4.036,0.000174692)
(4.037,0.000174504)
(4.038,0.000174165)
(4.039,0.000173722)
(4.04,0.000173166)
(4.041,0.00017252)
(4.042,0.000168474)
(4.043,0.000161846)
(4.044,0.000155353)
(4.045,0.000149079)
(4.046,0.000143066)
(4.047,0.000137269)
(4.048,0.000131713)
(4.049,0.000126373)
(4.05,0.000121239)
(4.051,0.000116212)
(4.052,0.000111368)
(4.053,0.00010673)
(4.054,0.000102285)
(4.055,9.80E-05)
(4.056,9.39E-05)
(4.057,9.00E-05)
(4.058,8.62E-05)
(4.059,8.25E-05)
(4.06,7.89E-05)
(4.061,7.55E-05)
(4.062,7.22E-05)
(4.063,6.90E-05)
(4.064,6.59E-05)
(4.065,6.43E-05)
(4.066,6.26E-05)
(4.067,6.08E-05)
(4.068,5.91E-05)
(4.069,5.73E-05)
(4.07,5.55E-05)
(4.071,5.37E-05)
(4.072,5.19E-05)
(4.073,5.00E-05)
(4.074,4.82E-05)
(4.075,4.64E-05)
(4.076,4.45E-05)
(4.077,4.27E-05)
(4.078,4.06E-05)
(4.079,3.84E-05)
(4.08,3.62E-05)
(4.081,3.41E-05)
(4.082,3.21E-05)
(4.083,3.02E-05)
(4.084,2.83E-05)
(4.085,2.68E-05)
(4.086,2.56E-05)
(4.087,2.46E-05)
(4.088,2.36E-05)
(4.089,2.26E-05)
(4.09,2.17E-05)
(4.091,2.08E-05)
(4.092,2.00E-05)
(4.093,1.93E-05)
(4.094,1.86E-05)
(4.095,1.79E-05)
(4.096,1.72E-05)
(4.097,1.66E-05)
(4.098,1.56E-05)
(4.099,1.45E-05)
(4.1,1.35E-05)
(4.101,1.25E-05)
(4.102,1.16E-05)
(4.103,1.07E-05)
(4.104,9.77E-06)
(4.105,8.96E-06)
(4.106,8.28E-06)
(4.107,7.64E-06)
(4.108,7.02E-06)
(4.109,6.42E-06)
(4.11,5.84E-06)
(4.111,5.25E-06)
(4.112,4.69E-06)
(4.113,4.16E-06)
(4.114,3.66E-06)
(4.115,3.12E-06)
(4.116,2.61E-06)
(4.117,2.11E-06)
(4.118,1.66E-06)
(4.119,1.08E-06)
(4.12,5.89E-07)
(4.121,5.89E-07)
(4.122,5.93E-07)
(4.123,5.96E-07)
(4.124,6.01E-07)
(4.125,5.96E-07)
(4.126,5.76E-07)
(4.127,5.80E-07)
(4.128,5.84E-07)
(4.129,5.88E-07)
(4.13,5.90E-07)
(4.131,5.93E-07)
(4.132,5.98E-07)
(4.133,6.01E-07)
(4.134,6.05E-07)
(4.135,5.67E-07)
(4.136,5.77E-07)
(4.137,5.88E-07)
(4.138,5.96E-07)
(4.139,6.07E-07)
(4.14,6.17E-07)
(4.141,6.22E-07)
(4.142,6.25E-07)
(4.143,6.29E-07)
(4.144,6.36E-07)
(4.145,6.49E-07)
(4.146,6.62E-07)
(4.147,6.75E-07)
(4.148,6.67E-07)
(4.149,6.78E-07)
(4.15,6.92E-07)
(4.151,7.12E-07)
(4.152,7.31E-07)
(4.153,7.45E-07)
(4.154,7.60E-07)
(4.155,7.74E-07)
(4.156,7.87E-07)
(4.157,8.11E-07)
(4.158,8.48E-07)
(4.159,9.05E-07)
(4.16,9.78E-07)
(4.161,1.07E-06)
(4.162,1.17E-06)
(4.163,1.30E-06)
(4.164,1.45E-06)
(4.165,1.61E-06)
(4.166,1.82E-06)
(4.167,2.05E-06)
(4.168,2.31E-06)
(4.169,2.59E-06)
(4.17,2.88E-06)
(4.171,3.18E-06)
(4.172,3.50E-06)
(4.173,3.82E-06)
(4.174,4.16E-06)
(4.175,4.52E-06)
(4.176,4.91E-06)
(4.177,5.46E-06)
(4.178,6.05E-06)
(4.179,6.70E-06)
(4.18,7.40E-06)
(4.181,8.14E-06)
(4.182,8.94E-06)
(4.183,9.84E-06)
(4.184,1.08E-05)
(4.185,1.18E-05)
(4.186,1.29E-05)
(4.187,1.41E-05)
(4.188,1.53E-05)
(4.189,1.66E-05)
(4.19,1.79E-05)
(4.191,1.94E-05)
(4.192,2.09E-05)
(4.193,2.25E-05)
(4.194,2.41E-05)
(4.195,2.59E-05)
(4.196,2.77E-05)
(4.197,2.96E-05)
(4.198,3.16E-05)
(4.199,3.38E-05)
(4.2,3.61E-05)
(4.201,3.84E-05)
(4.202,4.09E-05)
(4.203,4.34E-05)
(4.204,4.61E-05)
(4.205,4.90E-05)
(4.206,5.19E-05)
(4.207,5.50E-05)
(4.208,5.82E-05)
(4.209,6.16E-05)
(4.21,6.52E-05)
(4.211,6.91E-05)
(4.212,7.31E-05)
(4.213,7.73E-05)
(4.214,8.18E-05)
(4.215,8.66E-05)
(4.216,9.16E-05)
(4.217,9.69E-05)
(4.218,0.000102537)
(4.219,0.000108448)
(4.22,0.000114715)
(4.221,0.000121364)
(4.222,0.000128421)
(4.223,0.000135908)
(4.224,0.000143867)
(4.225,0.000152312)
(4.226,0.000161285)
(4.227,0.000170822)
(4.228,0.000180954)
(4.229,0.00019172)
(4.23,0.000203155)
(4.231,0.000215298)
(4.232,0.000228188)
(4.233,0.000241863)
(4.234,0.000256366)
(4.235,0.000271743)
(4.236,0.000288037)
(4.237,0.000305299)
(4.238,0.000323581)
(4.239,0.000342646)
(4.24,0.00036282)
(4.241,0.00038416)
(4.242,0.000406722)
(4.243,0.000430545)
(4.244,0.000455711)
(4.245,0.000482285)
(4.246,0.000510311)
(4.247,0.000539872)
(4.248,0.000571036)
(4.249,0.000603875)
(4.25,0.00063829)
(4.251,0.000674524)
(4.252,0.000712655)
(4.253,0.000752728)
(4.254,0.000794862)
(4.255,0.000839143)
(4.256,0.000885661)
(4.257,0.000934508)
(4.258,0.000986005)
(4.259,0.00104004)
(4.26,0.0010967)
(4.261,0.00115611)
(4.262,0.00121837)
(4.263,0.00128359)
(4.264,0.00135188)
(4.265,0.00142337)
(4.266,0.00149818)
(4.267,0.00157645)
(4.268,0.0016583)
(4.269,0.00174389)
(4.27,0.00183333)
(4.271,0.00192678)
(4.272,0.00202435)
(4.273,0.00212623)
(4.274,0.00223257)
(4.275,0.00234355)
(4.276,0.00245934)
(4.277,0.00258012)
(4.278,0.00270606)
(4.279,0.00283736)
(4.28,0.00297421)
(4.281,0.00311681)
(4.282,0.00326537)
(4.283,0.00342011)
(4.284,0.00358124)
(4.285,0.00374899)
(4.286,0.00392359)
(4.287,0.00410529)
(4.288,0.00429432)
(4.289,0.00449093)
(4.29,0.0046954)
(4.291,0.00490798)
(4.292,0.00512894)
(4.293,0.00535856)
(4.294,0.00559713)
(4.295,0.00584494)
(4.296,0.00610229)
(4.297,0.00636949)
(4.298,0.00664684)
(4.299,0.00693466)
(4.3,0.00723327)
(4.301,0.00754302)
(4.302,0.00786423)
(4.303,0.00819725)
(4.304,0.00854244)
(4.305,0.00890015)
(4.306,0.00927075)
(4.307,0.00965461)
(4.308,0.0100521)
(4.309,0.0104637)
(4.31,0.0108896)
(4.311,0.0113304)
(4.312,0.0117864)
(4.313,0.012258)
(4.314,0.0127456)
(4.315,0.0132498)
(4.316,0.0137708)
(4.317,0.0143092)
(4.318,0.0148653)
(4.319,0.0154397)
(4.32,0.0160328)
(4.321,0.016645)
(4.322,0.0172768)
(4.323,0.0179287)
(4.324,0.0186012)
(4.325,0.0192948)
(4.326,0.02001)
(4.327,0.0207471)
(4.328,0.0215068)
(4.329,0.0222896)
(4.33,0.0230959)
(4.331,0.0239264)
(4.332,0.0247814)
(4.333,0.0256615)
(4.334,0.0265672)
(4.335,0.0274991)
(4.336,0.0284577)
(4.337,0.0294435)
(4.338,0.0304571)
(4.339,0.031499)
(4.34,0.0325698)
(4.341,0.03367)
(4.342,0.0348001)
(4.343,0.0359608)
(4.344,0.0371525)
(4.345,0.0383759)
(4.346,0.0396314)
(4.347,0.0409197)
(4.348,0.0422412)
(4.349,0.0435966)
(4.35,0.0449863)
(4.351,0.046411)
(4.352,0.0478712)
(4.353,0.0493675)
(4.354,0.0509003)
(4.355,0.0524703)
(4.356,0.054078)
(4.357,0.055724)
(4.358,0.0574086)
(4.359,0.0591326)
(4.36,0.0608964)
(4.361,0.0627014)
(4.362,0.0645472)
(4.363,0.0664346)
(4.364,0.0683638)
(4.365,0.0703354)
(4.366,0.07235)
(4.367,0.074408)
(4.368,0.0765098)
(4.369,0.078656)
(4.37,0.0808469)
(4.371,0.0830831)
(4.372,0.085365)
(4.373,0.087693)
(4.374,0.0900675)
(4.375,0.0924889)
(4.376,0.0949577)
(4.377,0.0974742)
(4.378,0.100039)
(4.379,0.102652)
(4.38,0.105313)
(4.381,0.108024)
(4.382,0.110784)
(4.383,0.113593)
(4.384,0.116453)
(4.385,0.119362)
(4.386,0.122322)
(4.387,0.125332)
(4.388,0.128394)
(4.389,0.131505)
(4.39,0.134667)
(4.391,0.13788)
(4.392,0.141145)
(4.393,0.14446)
(4.394,0.147828)
(4.395,0.151246)
(4.396,0.154716)
(4.397,0.158238)
(4.398,0.16181)
(4.399,0.165435)
(4.4,0.16911)
(4.401,0.172837)
(4.402,0.176615)
(4.403,0.180444)
(4.404,0.184323)
(4.405,0.188253)
(4.406,0.192234)
(4.407,0.196265)
(4.408,0.200346)
(4.409,0.204477)
(4.41,0.208657)
(4.411,0.212886)
(4.412,0.217164)
(4.413,0.22149)
(4.414,0.225865)
(4.415,0.230287)
(4.416,0.234756)
(4.417,0.239272)
(4.418,0.243834)
(4.419,0.248441)
(4.42,0.253094)
(4.421,0.257791)
(4.422,0.262533)
(4.423,0.267318)
(4.424,0.272146)
(4.425,0.277016)
(4.426,0.281927)
(4.427,0.286879)
(4.428,0.291872)
(4.429,0.296903)
(4.43,0.301974)
(4.431,0.307082)
(4.432,0.312227)
(4.433,0.317409)
(4.434,0.322627)
(4.435,0.327879)
(4.436,0.333165)
(4.437,0.338484)
(4.438,0.343835)
(4.439,0.349217)
(4.44,0.354629)
(4.441,0.360071)
(4.442,0.36554)
(4.443,0.371036)
(4.444,0.376559)
(4.445,0.382106)
(4.446,0.387677)
(4.447,0.39327)
(4.448,0.398886)
(4.449,0.404522)
(4.45,0.41018)
(4.451,0.415855)
(4.452,0.421546)
(4.453,0.427253)
(4.454,0.432974)
(4.455,0.438709)
(4.456,0.444454)
(4.457,0.450211)
(4.458,0.455976)
(4.459,0.461749)
(4.46,0.467529)
(4.461,0.473315)
(4.462,0.479104)
(4.463,0.484895)
(4.464,0.490688)
(4.465,0.496481)
(4.466,0.502273)
(4.467,0.508062)
(4.468,0.513847)
(4.469,0.519627)
(4.47,0.5254)
(4.471,0.531165)
(4.472,0.536921)
(4.473,0.542666)
(4.474,0.5484)
(4.475,0.554112)
(4.476,0.559809)
(4.477,0.565491)
(4.478,0.571156)
(4.479,0.576801)
(4.48,0.582425)
(4.481,0.588028)
(4.482,0.593607)
(4.483,0.59916)
(4.484,0.604687)
(4.485,0.610185)
(4.486,0.615654)
(4.487,0.621092)
(4.488,0.6265)
(4.489,0.631885)
(4.49,0.637242)
(4.491,0.64257)
(4.492,0.647869)
(4.493,0.653136)
(4.494,0.658326)
(4.495,0.663475)
(4.496,0.668567)
(4.497,0.67361)
(4.498,0.678606)
(4.499,0.683523)
(4.5,0.688392)
(4.501,0.693214)
(4.502,0.697994)
(4.503,0.702724)
(4.504,0.707404)
(4.505,0.71202)
(4.506,0.716582)
(4.507,0.721089)
(4.508,0.725544)
(4.509,0.729942)
(4.51,0.734295)
(4.511,0.738595)
(4.512,0.742845)
(4.513,0.747041)
(4.514,0.751183)
(4.515,0.755272)
(4.516,0.759298)
(4.517,0.763267)
(4.518,0.767179)
(4.519,0.771031)
(4.52,0.77483)
(4.521,0.778571)
(4.522,0.782265)
(4.523,0.785901)
(4.524,0.789488)
(4.525,0.793024)
(4.526,0.796502)
(4.527,0.799925)
(4.528,0.80329)
(4.529,0.806597)
(4.53,0.809846)
(4.531,0.813038)
(4.532,0.816172)
(4.533,0.819251)
(4.534,0.822264)
(4.535,0.825223)
(4.536,0.82813)
(4.537,0.830981)
(4.538,0.833781)
(4.539,0.836526)
(4.54,0.839215)
(4.541,0.841845)
(4.542,0.844415)
(4.543,0.846916)
(4.544,0.849372)
(4.545,0.851781)
(4.546,0.854138)
(4.547,0.856444)
(4.548,0.858697)
(4.549,0.860917)
(4.55,0.863098)
(4.551,0.86523)
(4.552,0.867307)
(4.553,0.869334)
(4.554,0.871303)
(4.555,0.873224)
(4.556,0.8751)
(4.557,0.876929)
(4.558,0.878717)
(4.559,0.880463)
(4.56,0.882171)
(4.561,0.883843)
(4.562,0.88548)
(4.563,0.887086)
(4.564,0.888648)
(4.565,0.890175)
(4.566,0.891675)
(4.567,0.893148)
(4.568,0.894579)
(4.569,0.89599)
(4.57,0.897392)
(4.571,0.898779)
(4.572,0.90015)
(4.573,0.901504)
(4.574,0.902846)
(4.575,0.90418)
(4.576,0.905504)
(4.577,0.906821)
(4.578,0.908131)
(4.579,0.909437)
(4.58,0.910765)
(4.581,0.912084)
(4.582,0.913399)
(4.583,0.914782)
(4.584,0.916258)
(4.585,0.917711)
(4.586,0.919149)
(4.587,0.920578)
(4.588,0.921998)
(4.589,0.923409)
(4.59,0.924812)
(4.591,0.926209)
(4.592,0.9276)
(4.593,0.928981)
(4.594,0.930352)
(4.595,0.931709)
(4.596,0.933075)
(4.597,0.934393)
(4.598,0.9357)
(4.599,0.937)
(4.6,0.938277)
(4.601,0.939532)
(4.602,0.940778)
(4.603,0.942013)
(4.604,0.943236)
(4.605,0.944448)
(4.606,0.945649)
(4.607,0.946838)
(4.608,0.948014)
(4.609,0.949176)
(4.61,0.950327)
(4.611,0.951526)
(4.612,0.95273)
(4.613,0.953918)
(4.614,0.955092)
(4.615,0.956252)
(4.616,0.957395)
(4.617,0.958585)
(4.618,0.959753)
(4.619,0.960899)
(4.62,0.962026)
(4.621,0.963135)
(4.622,0.964238)
(4.623,0.965324)
(4.624,0.966391)
(4.625,0.967438)
(4.626,0.968452)
(4.627,0.969447)
(4.628,0.97042)
(4.629,0.971373)
(4.63,0.972305)
(4.631,0.973217)
(4.632,0.974143)
(4.633,0.975041)
(4.634,0.975915)
(4.635,0.976754)
(4.636,0.977566)
(4.637,0.978354)
(4.638,0.979129)
(4.639,0.979882)
(4.64,0.980614)
(4.641,0.981326)
(4.642,0.982017)
(4.643,0.982684)
(4.644,0.983331)
(4.645,0.983952)
(4.646,0.984549)
(4.647,0.985127)
(4.648,0.985687)
(4.649,0.986229)
(4.65,0.986755)
(4.651,0.987264)
(4.652,0.987759)
(4.653,0.988237)
(4.654,0.9887)
(4.655,0.989149)
(4.656,0.989582)
(4.657,0.990002)
(4.658,0.990408)
(4.659,0.990803)
(4.66,0.991185)
(4.661,0.991555)
(4.662,0.99193)
(4.663,0.992294)
(4.664,0.992648)
(4.665,0.992991)
(4.666,0.993323)
(4.667,0.993646)
(4.668,0.993958)
(4.669,0.99426)
(4.67,0.994554)
(4.671,0.994837)
(4.672,0.995113)
(4.673,0.99538)
(4.674,0.995638)
(4.675,0.995889)
(4.676,0.996132)
(4.677,0.996368)
(4.678,0.996596)
(4.679,0.996813)
(4.68,0.997023)
(4.681,0.997224)
(4.682,0.997417)
(4.683,0.997601)
(4.684,0.997778)
(4.685,0.997948)
(4.686,0.998112)
(4.687,0.998274)
(4.688,0.998428)
(4.689,0.998573)
(4.69,0.998711)
(4.691,0.998841)
(4.692,0.998964)
(4.693,0.99908)
(4.694,0.999188)
(4.695,0.999288)
(4.696,0.999381)
(4.697,0.999467)
(4.698,0.999547)
(4.699,0.999619)
(4.7,0.999688)
(4.701,0.999701)
(4.702,0.999703)
(4.703,0.999706)
(4.704,0.999709)
(4.705,0.999712)
(4.706,0.999715)
(4.707,0.999717)
(4.708,0.999719)
(4.709,0.999721)
(4.71,0.999723)
(4.711,0.999725)
(4.712,0.999727)
(4.713,0.999729)
(4.714,0.99973)
(4.715,0.999732)
(4.716,0.999733)
(4.717,0.999734)
(4.718,0.999735)
(4.719,0.999736)
(4.72,0.999737)
(4.721,0.999738)
(4.722,0.999739)
(4.723,0.999739)
(4.724,0.99974)
(4.725,0.999741)
(4.726,0.999742)
(4.727,0.999743)
(4.728,0.999744)
(4.729,0.999745)
(4.73,0.999745)
(4.731,0.999746)
(4.732,0.999745)
(4.733,0.999745)
(4.734,0.999745)
(4.735,0.999744)
(4.736,0.999742)
(4.737,0.999741)
(4.738,0.999739)
(4.739,0.999737)
(4.74,0.999734)
(4.741,0.999731)
(4.742,0.999728)
(4.743,0.999724)
(4.744,0.999719)
(4.745,0.999714)
(4.746,0.999708)
(4.747,0.999702)
(4.748,0.999695)
(4.749,0.999687)
(4.75,0.999678)
(4.751,0.999668)
(4.752,0.999657)
(4.753,0.999641)
(4.754,0.999619)
(4.755,0.99959)
(4.756,0.999555)
(4.757,0.999513)
(4.758,0.999465)
(4.759,0.999411)
(4.76,0.999349)
(4.761,0.99928)
(4.762,0.999204)
(4.763,0.99912)
(4.764,0.999028)
(4.765,0.998927)
(4.766,0.998816)
(4.767,0.998697)
(4.768,0.998567)
(4.769,0.998428)
(4.77,0.99828)
(4.771,0.998124)
(4.772,0.997958)
(4.773,0.997784)
(4.774,0.997601)
(4.775,0.997409)
(4.776,0.997209)
(4.777,0.996999)
(4.778,0.996782)
(4.779,0.996556)
(4.78,0.996321)
(4.781,0.996078)
(4.782,0.995826)
(4.783,0.995567)
(4.784,0.995299)
(4.785,0.995024)
(4.786,0.994743)
(4.787,0.994454)
(4.788,0.994158)
(4.789,0.993855)
(4.79,0.993544)
(4.791,0.993215)
(4.792,0.992878)
(4.793,0.992532)
(4.794,0.992178)
(4.795,0.991815)
(4.796,0.991443)
(4.797,0.991063)
(4.798,0.990673)
(4.799,0.990274)
(4.8,0.989857)
(4.801,0.989429)
(4.802,0.988989)
(4.803,0.988537)
(4.804,0.988071)
(4.805,0.987592)
(4.806,0.987099)
(4.807,0.986591)
(4.808,0.986068)
(4.809,0.985531)
(4.81,0.984978)
(4.811,0.984409)
(4.812,0.983825)
(4.813,0.983224)
(4.814,0.982604)
(4.815,0.981965)
(4.816,0.981306)
(4.817,0.980628)
(4.818,0.97993)
(4.819,0.979211)
(4.82,0.978471)
(4.821,0.977709)
(4.822,0.976922)
(4.823,0.97611)
(4.824,0.975277)
(4.825,0.974418)
(4.826,0.973533)
(4.827,0.97262)
(4.828,0.971681)
(4.829,0.970713)
(4.83,0.969717)
(4.831,0.968692)
(4.832,0.967637)
(4.833,0.966553)
(4.834,0.965437)
(4.835,0.964289)
(4.836,0.96309)
(4.837,0.961857)
(4.838,0.960589)
(4.839,0.959286)
(4.84,0.957949)
(4.841,0.956574)
(4.842,0.955164)
(4.843,0.953717)
(4.844,0.952233)
(4.845,0.95071)
(4.846,0.949149)
(4.847,0.947549)
(4.848,0.945909)
(4.849,0.944229)
(4.85,0.94251)
(4.851,0.940749)
(4.852,0.938946)
(4.853,0.937101)
(4.854,0.935216)
(4.855,0.933289)
(4.856,0.931319)
(4.857,0.929305)
(4.858,0.927247)
(4.859,0.925143)
(4.86,0.922995)
(4.861,0.9208)
(4.862,0.918559)
(4.863,0.916272)
(4.864,0.913937)
(4.865,0.911556)
(4.866,0.909133)
(4.867,0.90666)
(4.868,0.904138)
(4.869,0.901566)
(4.87,0.898922)
(4.871,0.896225)
(4.872,0.893476)
(4.873,0.890674)
(4.874,0.887818)
(4.875,0.884908)
(4.876,0.881945)
(4.877,0.878929)
(4.878,0.875872)
(4.879,0.87276)
(4.88,0.869594)
(4.881,0.866373)
(4.882,0.863097)
(4.883,0.859756)
(4.884,0.856279)
(4.885,0.852748)
(4.886,0.849161)
(4.887,0.845521)
(4.888,0.841829)
(4.889,0.838089)
(4.89,0.834299)
(4.891,0.83046)
(4.892,0.826572)
(4.893,0.822637)
(4.894,0.818656)
(4.895,0.814634)
(4.896,0.810569)
(4.897,0.806463)
(4.898,0.802316)
(4.899,0.798131)
(4.9,0.793908)
(4.901,0.78966)
(4.902,0.785379)
(4.903,0.781065)
(4.904,0.776719)
(4.905,0.772342)
(4.906,0.767936)
(4.907,0.763502)
(4.908,0.759039)
(4.909,0.754549)
(4.91,0.750031)
(4.911,0.745486)
(4.912,0.74091)
(4.913,0.736308)
(4.914,0.731681)
(4.915,0.727029)
(4.916,0.722351)
(4.917,0.717649)
(4.918,0.71292)
(4.919,0.708166)
(4.92,0.703386)
(4.921,0.698581)
(4.922,0.693749)
(4.923,0.688945)
(4.924,0.684114)
(4.925,0.679255)
(4.926,0.674368)
(4.927,0.669454)
(4.928,0.664511)
(4.929,0.659541)
(4.93,0.654544)
(4.931,0.64952)
(4.932,0.644471)
(4.933,0.639394)
(4.934,0.634285)
(4.935,0.62915)
(4.936,0.623987)
(4.937,0.618799)
(4.938,0.613586)
(4.939,0.608347)
(4.94,0.603085)
(4.941,0.597797)
(4.942,0.592487)
(4.943,0.587155)
(4.944,0.581801)
(4.945,0.576428)
(4.946,0.571035)
(4.947,0.565625)
(4.948,0.560199)
(4.949,0.554756)
(4.95,0.549299)
(4.951,0.543828)
(4.952,0.538345)
(4.953,0.532849)
(4.954,0.527343)
(4.955,0.521831)
(4.956,0.516309)
(4.957,0.510779)
(4.958,0.505241)
(4.959,0.499696)
(4.96,0.494146)
(4.961,0.488591)
(4.962,0.483033)
(4.963,0.477472)
(4.964,0.471909)
(4.965,0.466344)
(4.966,0.46078)
(4.967,0.455217)
(4.968,0.449655)
(4.969,0.444096)
(4.97,0.438542)
(4.971,0.432992)
(4.972,0.427448)
(4.973,0.42191)
(4.974,0.416379)
(4.975,0.410857)
(4.976,0.40535)
(4.977,0.399852)
(4.978,0.394371)
(4.979,0.388902)
(4.98,0.383447)
(4.981,0.378006)
(4.982,0.372581)
(4.983,0.367172)
(4.984,0.361783)
(4.985,0.356412)
(4.986,0.351061)
(4.987,0.345731)
(4.988,0.340422)
(4.989,0.335136)
(4.99,0.329874)
(4.991,0.324636)
(4.992,0.319423)
(4.993,0.314236)
(4.994,0.309078)
(4.995,0.303949)
(4.996,0.298851)
(4.997,0.293784)
(4.998,0.28875)
(4.999,0.28374)
(5,0.278761)
(5.001,0.273814)
(5.002,0.2689)
(5.003,0.264019)
(5.004,0.259174)
(5.005,0.254363)
(5.006,0.249587)
(5.007,0.244847)
(5.008,0.240145)
(5.009,0.235479)
(5.01,0.230849)
(5.011,0.226258)
(5.012,0.221704)
(5.013,0.21719)
(5.014,0.212715)
(5.015,0.208277)
(5.016,0.203878)
(5.017,0.199519)
(5.018,0.195199)
(5.019,0.19092)
(5.02,0.18668)
(5.021,0.182481)
(5.022,0.178325)
(5.023,0.174216)
(5.024,0.170153)
(5.025,0.166135)
(5.026,0.162165)
(5.027,0.158243)
(5.028,0.154343)
(5.029,0.15049)
(5.03,0.146683)
(5.031,0.142924)
(5.032,0.139211)
(5.033,0.135547)
(5.034,0.131933)
(5.035,0.12837)
(5.036,0.12486)
(5.037,0.121404)
(5.038,0.118002)
(5.039,0.114654)
(5.04,0.111361)
(5.041,0.108127)
(5.042,0.104949)
(5.043,0.101826)
(5.044,0.0987624)
(5.045,0.0957589)
(5.046,0.0928129)
(5.047,0.0899251)
(5.048,0.0870927)
(5.049,0.0843223)
(5.05,0.0816102)
(5.051,0.0789659)
(5.052,0.0763805)
(5.053,0.0738543)
(5.054,0.0713884)
(5.055,0.0689811)
(5.056,0.0666301)
(5.057,0.0643189)
(5.058,0.0620677)
(5.059,0.0598744)
(5.06,0.0577389)
(5.061,0.0557337)
(5.062,0.0537997)
(5.063,0.0519117)
(5.064,0.050069)
(5.065,0.048274)
(5.066,0.0465253)
(5.067,0.044823)
(5.068,0.0431658)
(5.069,0.0415538)
(5.07,0.039998)
(5.071,0.0384872)
(5.072,0.0370354)
(5.073,0.0356318)
(5.074,0.0342733)
(5.075,0.0329353)
(5.076,0.0316058)
(5.077,0.0303211)
(5.078,0.0290822)
(5.079,0.027848)
(5.08,0.0266436)
(5.081,0.0254912)
(5.082,0.0243867)
(5.083,0.0233227)
(5.084,0.0223028)
(5.085,0.0213425)
(5.086,0.0204044)
(5.087,0.019508)
(5.088,0.0186361)
(5.089,0.0178017)
(5.09,0.0170035)
(5.091,0.0162439)
(5.092,0.0155297)
(5.093,0.0148463)
(5.094,0.0141934)
(5.095,0.0135678)
(5.096,0.0129783)
(5.097,0.0124154)
(5.098,0.0118751)
(5.099,0.0113572)
(5.1,0.0109133)
(5.101,0.0105045)
(5.102,0.0100991)
(5.103,0.00971993)
(5.104,0.00935757)
(5.105,0.00901122)
(5.106,0.00867874)
(5.107,0.00835829)
(5.108,0.00804945)
(5.109,0.00775089)
(5.11,0.00743083)
(5.111,0.00712101)
(5.112,0.00681961)
(5.113,0.00652043)
(5.114,0.00621276)
(5.115,0.00591177)
(5.116,0.00561687)
(5.117,0.00533565)
(5.118,0.00505947)
(5.119,0.00478885)
(5.12,0.00452132)
(5.121,0.00425652)
(5.122,0.0039738)
(5.123,0.0036884)
(5.124,0.00341752)
(5.125,0.00315124)
(5.126,0.00289468)
(5.127,0.00264667)
(5.128,0.0024116)
(5.129,0.00217957)
(5.13,0.00195489)
(5.131,0.0017422)
(5.132,0.00153998)
(5.133,0.00134775)
(5.134,0.0011657)
(5.135,0.000993879)
(5.136,0.000833413)
(5.137,0.000683747)
(5.138,0.000539648)
(5.139,0.000402286)
(5.14,0.000254116)
(5.141,0.00022467)
(5.142,0.000215154)
(5.143,0.000204852)
(5.144,0.000194924)
(5.145,0.00018545)
(5.146,0.00017642)
(5.147,0.00016768)
(5.148,0.000159215)
(5.149,0.000151169)
(5.15,0.000143449)
(5.151,0.000135884)
(5.152,0.000128326)
(5.153,0.000121418)
(5.154,0.000114773)
(5.155,0.000108072)
(5.156,0.000102061)
(5.157,9.62E-05)
(5.158,9.06E-05)
(5.159,8.53E-05)
(5.16,8.02E-05)
(5.161,7.58E-05)
(5.162,7.15E-05)
(5.163,6.75E-05)
(5.164,6.36E-05)
(5.165,6.00E-05)
(5.166,5.66E-05)
(5.167,5.37E-05)
(5.168,5.08E-05)
(5.169,4.80E-05)
(5.17,4.48E-05)
(5.171,4.16E-05)
(5.172,3.86E-05)
(5.173,3.59E-05)
(5.174,3.32E-05)
(5.175,3.08E-05)
(5.176,2.86E-05)
(5.177,2.66E-05)
(5.178,2.47E-05)
(5.179,2.33E-05)
(5.18,2.21E-05)
(5.181,2.15E-05)
(5.182,2.08E-05)
(5.183,2.03E-05)
(5.184,1.98E-05)
(5.185,1.92E-05)
(5.186,1.87E-05)
(5.187,1.83E-05)
(5.188,1.80E-05)
(5.189,1.78E-05)
(5.19,1.76E-05)
(5.191,1.74E-05)
(5.192,1.70E-05)
(5.193,1.68E-05)
(5.194,1.65E-05)
(5.195,1.62E-05)
(5.196,1.60E-05)
(5.197,1.58E-05)
(5.198,1.55E-05)
(5.199,1.53E-05)
(5.2,1.51E-05)
(5.201,1.49E-05)
(5.202,1.47E-05)
(5.203,1.46E-05)
(5.204,1.43E-05)
(5.205,1.42E-05)
(5.206,1.40E-05)
(5.207,1.38E-05)
(5.208,1.36E-05)
(5.209,1.34E-05)
(5.21,1.32E-05)
(5.211,1.30E-05)
(5.212,1.28E-05)
(5.213,1.26E-05)
(5.214,1.26E-05)
(5.215,1.23E-05)
(5.216,1.22E-05)
(5.217,1.19E-05)
(5.218,1.18E-05)
(5.219,1.16E-05)
(5.22,1.15E-05)
(5.221,1.13E-05)
(5.222,1.14E-05)
(5.223,1.17E-05)
(5.224,1.22E-05)
(5.225,1.28E-05)
(5.226,1.35E-05)
(5.227,1.42E-05)
(5.228,1.47E-05)
(5.229,1.52E-05)
(5.23,1.52E-05)
(5.231,1.53E-05)
(5.232,1.53E-05)
(5.233,1.54E-05)
(5.234,1.55E-05)
(5.235,1.56E-05)
(5.236,1.58E-05)
(5.237,1.57E-05)
(5.238,1.57E-05)
(5.239,1.56E-05)
(5.24,1.56E-05)
(5.241,1.55E-05)
(5.242,1.54E-05)
(5.243,1.53E-05)
(5.244,1.52E-05)
(5.245,1.51E-05)
(5.246,1.50E-05)
(5.247,1.47E-05)
(5.248,1.44E-05)
(5.249,1.40E-05)
(5.25,1.36E-05)
(5.251,1.31E-05)
(5.252,1.25E-05)
(5.253,1.17E-05)
(5.254,1.08E-05)
(5.255,9.86E-06)
(5.256,8.86E-06)
(5.257,7.88E-06)
(5.258,6.83E-06)
(5.259,6.31E-06)
(5.26,6.20E-06)
(5.261,6.10E-06)
(5.262,5.96E-06)
(5.263,5.84E-06)
(5.264,5.76E-06)
(5.265,5.71E-06)
(5.266,5.61E-06)
(5.267,5.54E-06)
(5.268,5.46E-06)
(5.269,5.39E-06)
(5.27,5.31E-06)
(5.271,5.23E-06)
(5.272,5.14E-06)
(5.273,5.06E-06)
(5.274,4.98E-06)
(5.275,4.89E-06)
(5.276,4.82E-06)
(5.277,4.74E-06)
(5.278,4.66E-06)
(5.279,4.59E-06)
(5.28,4.53E-06)
(5.281,4.48E-06)
(5.282,4.40E-06)
(5.283,4.36E-06)
(5.284,4.31E-06)
(5.285,4.27E-06)
(5.286,4.23E-06)
(5.287,4.19E-06)
(5.288,4.20E-06)
(5.289,4.20E-06)
(5.29,4.22E-06)
(5.291,4.26E-06)
(5.292,4.29E-06)
(5.293,4.33E-06)
(5.294,4.37E-06)
(5.295,4.41E-06)
(5.296,4.45E-06)
(5.297,4.46E-06)
(5.298,4.43E-06)
(5.299,4.42E-06)
(5.3,4.39E-06)
(5.301,4.38E-06)
(5.302,4.36E-06)
(5.303,4.34E-06)
(5.304,4.32E-06)
(5.305,4.30E-06)
(5.306,4.28E-06)
(5.307,4.26E-06)
(5.308,4.24E-06)
(5.309,4.23E-06)
(5.31,4.21E-06)
(5.311,4.19E-06)
(5.312,4.17E-06)
(5.313,4.16E-06)
(5.314,4.15E-06)
(5.315,4.15E-06)
(5.316,4.14E-06)
(5.317,4.12E-06)
(5.318,4.11E-06)
(5.319,4.10E-06)
(5.32,4.10E-06)
(5.321,4.09E-06)
(5.322,4.09E-06)
(5.323,4.09E-06)
(5.324,4.10E-06)
(5.325,4.10E-06)
(5.326,4.10E-06)
(5.327,4.10E-06)
(5.328,4.09E-06)
(5.329,4.08E-06)
(5.33,4.07E-06)
(5.331,4.06E-06)
(5.332,4.05E-06)
(5.333,3.99E-06)
(5.334,3.96E-06)
(5.335,3.90E-06)
(5.336,3.85E-06)
(5.337,3.81E-06)
(5.338,3.76E-06)
(5.339,3.71E-06)
(5.34,3.66E-06)
(5.341,3.62E-06)
(5.342,3.58E-06)
(5.343,3.55E-06)
(5.344,3.53E-06)
(5.345,3.51E-06)
(5.346,3.49E-06)
(5.347,3.48E-06)
(5.348,3.46E-06)
(5.349,3.48E-06)
(5.35,3.50E-06)
(5.351,3.55E-06)
(5.352,3.59E-06)
(5.353,3.65E-06)
(5.354,3.72E-06)
(5.355,3.79E-06)
(5.356,3.87E-06)
(5.357,3.95E-06)
(5.358,4.04E-06)
(5.359,4.14E-06)
(5.36,4.24E-06)
(5.361,4.35E-06)
(5.362,4.47E-06)
(5.363,4.59E-06)
(5.364,4.69E-06)
(5.365,4.80E-06)
(5.366,4.91E-06)
(5.367,5.03E-06)
(5.368,5.16E-06)
(5.369,5.29E-06)
(5.37,5.44E-06)
(5.371,5.60E-06)
(5.372,5.78E-06)
(5.373,5.99E-06)
(5.374,6.18E-06)
(5.375,6.37E-06)
(5.376,6.56E-06)
(5.377,6.75E-06)
(5.378,6.92E-06)
(5.379,7.09E-06)
(5.38,7.25E-06)
(5.381,7.42E-06)
(5.382,7.58E-06)
(5.383,7.72E-06)
(5.384,7.85E-06)
(5.385,7.98E-06)
(5.386,8.12E-06)
(5.387,8.25E-06)
(5.388,8.42E-06)
(5.389,8.60E-06)
(5.39,8.76E-06)
(5.391,8.91E-06)
(5.392,9.05E-06)
(5.393,9.19E-06)
(5.394,9.31E-06)
(5.395,9.39E-06)
(5.396,9.46E-06)
(5.397,9.55E-06)
(5.398,9.64E-06)
(5.399,9.73E-06)
(5.4,9.84E-06)
(5.401,9.91E-06)
(5.402,1.00E-05)
(5.403,1.01E-05)
(5.404,1.02E-05)
(5.405,1.02E-05)
(5.406,1.03E-05)
(5.407,1.03E-05)
(5.408,1.04E-05)
(5.409,1.05E-05)
(5.41,1.05E-05)
(5.411,1.06E-05)
(5.412,1.07E-05)
(5.413,1.08E-05)
(5.414,1.08E-05)
(5.415,1.08E-05)
(5.416,1.09E-05)
(5.417,1.10E-05)
(5.418,1.11E-05)
(5.419,1.12E-05)
(5.42,1.12E-05)
(5.421,1.13E-05)
(5.422,1.14E-05)
(5.423,1.15E-05)
(5.424,1.14E-05)
(5.425,1.14E-05)
(5.426,1.14E-05)
(5.427,1.13E-05)
(5.428,1.12E-05)
(5.429,1.11E-05)
(5.43,1.11E-05)
(5.431,1.11E-05)
(5.432,1.12E-05)
(5.433,1.13E-05)
(5.434,1.14E-05)
(5.435,1.14E-05)
(5.436,1.14E-05)
(5.437,1.15E-05)
(5.438,1.16E-05)
(5.439,1.17E-05)
(5.44,1.19E-05)
(5.441,1.22E-05)
(5.442,1.22E-05)
(5.443,1.23E-05)
(5.444,1.24E-05)
(5.445,1.26E-05)
(5.446,1.28E-05)
(5.447,1.31E-05)
(5.448,1.35E-05)
(5.449,1.40E-05)
(5.45,1.46E-05)
(5.451,1.54E-05)
(5.452,1.63E-05)
(5.453,1.74E-05)
(5.454,1.86E-05)
(5.455,1.99E-05)
(5.456,2.14E-05)
(5.457,2.31E-05)
(5.458,2.49E-05)
(5.459,2.69E-05)
(5.46,2.92E-05)
(5.461,3.18E-05)
(5.462,3.45E-05)
(5.463,3.75E-05)
(5.464,4.08E-05)
(5.465,4.45E-05)
(5.466,4.84E-05)
(5.467,5.26E-05)
(5.468,5.78E-05)
(5.469,6.34E-05)
(5.47,6.94E-05)
(5.471,7.57E-05)
(5.472,8.24E-05)
(5.473,8.94E-05)
(5.474,9.68E-05)
(5.475,0.000104484)
(5.476,0.000113108)
(5.477,0.000122128)
(5.478,0.000131488)
(5.479,0.00014117)
(5.48,0.000151341)
(5.481,0.000161825)
(5.482,0.000172742)
(5.483,0.000184108)
(5.484,0.000195882)
(5.485,0.000208105)
(5.486,0.00022082)
(5.487,0.000234041)
(5.488,0.000247671)
(5.489,0.000261734)
(5.49,0.000276225)
(5.491,0.00029125)
(5.492,0.000306804)
(5.493,0.000323247)
(5.494,0.000340323)
(5.495,0.00035807)
(5.496,0.000376518)
(5.497,0.000395686)
(5.498,0.000415384)
(5.499,0.000435887)
(5.5,0.00045729)
(5.501,0.000479654)
(5.502,0.000503033)
(5.503,0.000527455)
(5.504,0.000552962)
(5.505,0.000579611)
(5.506,0.000607451)
(5.507,0.000636539)
(5.508,0.000666938)
(5.509,0.000698685)
(5.51,0.000731824)
(5.511,0.000766458)
(5.512,0.000802658)
(5.513,0.000840442)
(5.514,0.00087993)
(5.515,0.000921147)
(5.516,0.000964263)
(5.517,0.00100929)
(5.518,0.00105632)
(5.519,0.00110544)
(5.52,0.00115684)
(5.521,0.00121054)
(5.522,0.00126659)
(5.523,0.00132511)
(5.524,0.00138618)
(5.525,0.00144989)
(5.526,0.0015163)
(5.527,0.00158553)
(5.528,0.00165766)
(5.529,0.0017328)
(5.53,0.00181105)
(5.531,0.00189251)
(5.532,0.0019773)
(5.533,0.0020655)
(5.534,0.00215724)
(5.535,0.00225261)
(5.536,0.00235173)
(5.537,0.00245472)
(5.538,0.00256168)
(5.539,0.00267274)
(5.54,0.00278806)
(5.541,0.00290773)
(5.542,0.00303191)
(5.543,0.00316072)
(5.544,0.00329429)
(5.545,0.00343273)
(5.546,0.0035762)
(5.547,0.00372482)
(5.548,0.00387875)
(5.549,0.00403812)
(5.55,0.00420316)
(5.551,0.00437395)
(5.552,0.00455064)
(5.553,0.0047334)
(5.554,0.0049224)
(5.555,0.0051178)
(5.556,0.0053198)
(5.557,0.00552857)
(5.558,0.00574432)
(5.559,0.00596723)
(5.56,0.0061975)
(5.561,0.00643535)
(5.562,0.00668097)
(5.563,0.0069346)
(5.564,0.00719646)
(5.565,0.00746677)
(5.566,0.00774575)
(5.567,0.00803365)
(5.568,0.0083307)
(5.569,0.00863714)
(5.57,0.00895322)
(5.571,0.0092792)
(5.572,0.00961534)
(5.573,0.00996189)
(5.574,0.0103191)
(5.575,0.0106872)
(5.576,0.0110665)
(5.577,0.0114573)
(5.578,0.0118598)
(5.579,0.0122745)
(5.58,0.0127015)
(5.581,0.0131413)
(5.582,0.013594)
(5.583,0.0140599)
(5.584,0.0145394)
(5.585,0.0150329)
(5.586,0.0155405)
(5.587,0.0160627)
(5.588,0.0165998)
(5.589,0.017152)
(5.59,0.0177198)
(5.591,0.0183034)
(5.592,0.0189032)
(5.593,0.0195195)
(5.594,0.0201527)
(5.595,0.0208031)
(5.596,0.021471)
(5.597,0.0221568)
(5.598,0.0228609)
(5.599,0.0235836)
(5.6,0.0243252)
(5.601,0.0250862)
(5.602,0.0258669)
(5.603,0.0266676)
(5.604,0.0274887)
(5.605,0.0283306)
(5.606,0.0291936)
(5.607,0.0300781)
(5.608,0.0309845)
(5.609,0.0319131)
(5.61,0.0328644)
(5.611,0.0338387)
(5.612,0.0348363)
(5.613,0.0358577)
(5.614,0.0369032)
(5.615,0.0379732)
(5.616,0.0390681)
(5.617,0.0401882)
(5.618,0.041334)
(5.619,0.0425058)
(5.62,0.043704)
(5.621,0.044929)
(5.622,0.0461811)
(5.623,0.0474608)
(5.624,0.0487684)
(5.625,0.0501044)
(5.626,0.051469)
(5.627,0.0528626)
(5.628,0.0542858)
(5.629,0.0557387)
(5.63,0.0572218)
(5.631,0.0587355)
(5.632,0.0602802)
(5.633,0.0618561)
(5.634,0.0634637)
(5.635,0.0651033)
(5.636,0.0667753)
(5.637,0.06848)
(5.638,0.0702177)
(5.639,0.0719889)
(5.64,0.0737939)
(5.641,0.075633)
(5.642,0.0775065)
(5.643,0.0794147)
(5.644,0.081358)
(5.645,0.0833368)
(5.646,0.0853511)
(5.647,0.0874015)
(5.648,0.0894882)
(5.649,0.0916114)
(5.65,0.0937714)
(5.651,0.0959686)
(5.652,0.0982031)
(5.653,0.100475)
(5.654,0.102785)
(5.655,0.105133)
(5.656,0.10752)
(5.657,0.109945)
(5.658,0.112409)
(5.659,0.114911)
(5.66,0.117453)
(5.661,0.120034)
(5.662,0.122655)
(5.663,0.125315)
(5.664,0.128015)
(5.665,0.130755)
(5.666,0.133535)
(5.667,0.136355)
(5.668,0.139215)
(5.669,0.142115)
(5.67,0.145056)
(5.671,0.148038)
(5.672,0.151059)
(5.673,0.154122)
(5.674,0.157225)
(5.675,0.160368)
(5.676,0.163552)
(5.677,0.166776)
(5.678,0.170041)
(5.679,0.173347)
(5.68,0.176693)
(5.681,0.180079)
(5.682,0.183505)
(5.683,0.186971)
(5.684,0.190478)
(5.685,0.194024)
(5.686,0.19761)
(5.687,0.201236)
(5.688,0.204901)
(5.689,0.208605)
(5.69,0.212348)
(5.691,0.21613)
(5.692,0.219951)
(5.693,0.22381)
(5.694,0.227707)
(5.695,0.231642)
(5.696,0.235614)
(5.697,0.239624)
(5.698,0.24367)
(5.699,0.247753)
(5.7,0.251872)
(5.701,0.256027)
(5.702,0.260218)
(5.703,0.264443)
(5.704,0.268703)
(5.705,0.272998)
(5.706,0.277326)
(5.707,0.281687)
(5.708,0.286082)
(5.709,0.290508)
(5.71,0.294967)
(5.711,0.299457)
(5.712,0.303978)
(5.713,0.308529)
(5.714,0.31311)
(5.715,0.31772)
(5.716,0.322359)
(5.717,0.327026)
(5.718,0.33172)
(5.719,0.336441)
(5.72,0.341188)
(5.721,0.345961)
(5.722,0.350759)
(5.723,0.355581)
(5.724,0.360426)
(5.725,0.365294)
(5.726,0.370185)
(5.727,0.375097)
(5.728,0.380029)
(5.729,0.384981)
(5.73,0.389953)
(5.731,0.394943)
(5.732,0.39995)
(5.733,0.404974)
(5.734,0.410014)
(5.735,0.41507)
(5.736,0.42014)
(5.737,0.425224)
(5.738,0.43032)
(5.739,0.43543)
(5.74,0.440551)
(5.741,0.445682)
(5.742,0.450824)
(5.743,0.455975)
(5.744,0.461133)
(5.745,0.4663)
(5.746,0.471472)
(5.747,0.476649)
(5.748,0.481828)
(5.749,0.48701)
(5.75,0.492192)
(5.751,0.497375)
(5.752,0.502558)
(5.753,0.507739)
(5.754,0.512918)
(5.755,0.518094)
(5.756,0.523267)
(5.757,0.528436)
(5.758,0.533602)
(5.759,0.538762)
(5.76,0.543917)
(5.761,0.549065)
(5.762,0.554206)
(5.763,0.559338)
(5.764,0.564461)
(5.765,0.569575)
(5.766,0.574677)
(5.767,0.579768)
(5.768,0.584847)
(5.769,0.589913)
(5.77,0.594964)
(5.771,0.600001)
(5.772,0.605023)
(5.773,0.610028)
(5.774,0.615016)
(5.775,0.619986)
(5.776,0.624938)
(5.777,0.629871)
(5.778,0.634784)
(5.779,0.639675)
(5.78,0.644546)
(5.781,0.649394)
(5.782,0.65422)
(5.783,0.659022)
(5.784,0.663801)
(5.785,0.668555)
(5.786,0.673283)
(5.787,0.677986)
(5.788,0.682662)
(5.789,0.687311)
(5.79,0.691932)
(5.791,0.696525)
(5.792,0.701088)
(5.793,0.705622)
(5.794,0.710125)
(5.795,0.714598)
(5.796,0.719038)
(5.797,0.723447)
(5.798,0.727823)
(5.799,0.732166)
(5.8,0.736475)
(5.801,0.74075)
(5.802,0.74499)
(5.803,0.749195)
(5.804,0.753364)
(5.805,0.757497)
(5.806,0.761593)
(5.807,0.765652)
(5.808,0.769674)
(5.809,0.773658)
(5.81,0.777605)
(5.811,0.781512)
(5.812,0.785381)
(5.813,0.789211)
(5.814,0.793002)
(5.815,0.796753)
(5.816,0.800464)
(5.817,0.804135)
(5.818,0.807766)
(5.819,0.811356)
(5.82,0.814906)
(5.821,0.818415)
(5.822,0.821883)
(5.823,0.82531)
(5.824,0.828696)
(5.825,0.832041)
(5.826,0.835345)
(5.827,0.838607)
(5.828,0.841828)
(5.829,0.845007)
(5.83,0.848146)
(5.831,0.851243)
(5.832,0.854299)
(5.833,0.857314)
(5.834,0.860287)
(5.835,0.86322)
(5.836,0.866112)
(5.837,0.868964)
(5.838,0.871774)
(5.839,0.874545)
(5.84,0.877275)
(5.841,0.879964)
(5.842,0.882614)
(5.843,0.885224)
(5.844,0.887795)
(5.845,0.890326)
(5.846,0.892818)
(5.847,0.895271)
(5.848,0.897685)
(5.849,0.90006)
(5.85,0.902398)
(5.851,0.904697)
(5.852,0.906959)
(5.853,0.909183)
(5.854,0.911369)
(5.855,0.913519)
(5.856,0.915632)
(5.857,0.917708)
(5.858,0.919748)
(5.859,0.921753)
(5.86,0.923721)
(5.861,0.925654)
(5.862,0.927552)
(5.863,0.929416)
(5.864,0.931245)
(5.865,0.933039)
(5.866,0.9348)
(5.867,0.936527)
(5.868,0.938221)
(5.869,0.939882)
(5.87,0.941511)
(5.871,0.943107)
(5.872,0.944671)
(5.873,0.946203)
(5.874,0.947704)
(5.875,0.949174)
(5.876,0.950613)
(5.877,0.952021)
(5.878,0.9534)
(5.879,0.954749)
(5.88,0.956068)
(5.881,0.957358)
(5.882,0.95862)
(5.883,0.959853)
(5.884,0.961058)
(5.885,0.962235)
(5.886,0.963385)
(5.887,0.964508)
(5.888,0.965605)
(5.889,0.966675)
(5.89,0.967719)
(5.891,0.968738)
(5.892,0.969732)
(5.893,0.970701)
(5.894,0.971646)
(5.895,0.972566)
(5.896,0.973464)
(5.897,0.974338)
(5.898,0.975189)
(5.899,0.976018)
(5.9,0.976824)
(5.901,0.977609)
(5.902,0.978373)
(5.903,0.979116)
(5.904,0.979838)
(5.905,0.980541)
(5.906,0.981223)
(5.907,0.981887)
(5.908,0.982531)
(5.909,0.983157)
(5.91,0.983765)
(5.911,0.984356)
(5.912,0.984929)
(5.913,0.985485)
(5.914,0.986025)
(5.915,0.986548)
(5.916,0.987056)
(5.917,0.987549)
(5.918,0.988027)
(5.919,0.98849)
(5.92,0.988939)
(5.921,0.989374)
(5.922,0.989796)
(5.923,0.990205)
(5.924,0.990601)
(5.925,0.990984)
(5.926,0.991356)
(5.927,0.991715)
(5.928,0.992063)
(5.929,0.992401)
(5.93,0.992727)
(5.931,0.993043)
(5.932,0.993349)
(5.933,0.993645)
(5.934,0.993932)
(5.935,0.994209)
(5.936,0.994477)
(5.937,0.994737)
(5.938,0.994988)
(5.939,0.995231)
(5.94,0.995466)
(5.941,0.995694)
(5.942,0.995915)
(5.943,0.996128)
(5.944,0.996337)
(5.945,0.99654)
(5.946,0.996736)
(5.947,0.996924)
(5.948,0.997106)
(5.949,0.997282)
(5.95,0.997455)
(5.951,0.997623)
(5.952,0.997783)
(5.953,0.997936)
(5.954,0.998082)
(5.955,0.998221)
(5.956,0.998353)
(5.957,0.998478)
(5.958,0.998597)
(5.959,0.998712)
(5.96,0.998823)
(5.961,0.998929)
(5.962,0.999029)
(5.963,0.999125)
(5.964,0.999214)
(5.965,0.999298)
(5.966,0.999379)
(5.967,0.999456)
(5.968,0.999527)
(5.969,0.999594)
(5.97,0.999655)
(5.971,0.999711)
(5.972,0.999763)
(5.973,0.99981)
(5.974,0.999852)
(5.975,0.99989)
(5.976,0.999924)
(5.977,0.999955)
(5.978,0.999965)
(5.979,0.999966)
(5.98,0.999967)
(5.981,0.999967)
(5.982,0.999968)
(5.983,0.999969)
(5.984,0.99997)
(5.985,0.99997)
(5.986,0.999971)
(5.987,0.999972)
(5.988,0.999972)
(5.989,0.999973)
(5.99,0.999973)
(5.991,0.999974)
(5.992,0.999975)
(5.993,0.999975)
(5.994,0.999976)
(5.995,0.999976)
(5.996,0.999977)
(5.997,0.999977)
(5.998,0.999978)
(5.999,0.999978)
(6,0.999979)
(6.001,0.999979)
(6.002,0.99998)
(6.003,0.99998)
(6.004,0.999981)
(6.005,0.999981)
(6.006,0.999981)
(6.007,0.999982)
(6.008,0.999982)
(6.009,0.999983)
(6.01,0.999983)
(6.011,0.999983)
(6.012,0.999984)
(6.013,0.999984)
(6.014,0.999985)
(6.015,0.999985)
(6.016,0.999985)
(6.017,0.999986)
(6.018,0.999986)
(6.019,0.999986)
(6.02,0.999987)
(6.021,0.999987)
(6.022,0.999987)
(6.023,0.999988)
(6.024,0.999988)
(6.025,0.999988)
(6.026,0.999989)
(6.027,0.999989)
(6.028,0.999989)
(6.029,0.99999)
(6.03,0.99999)
(6.031,0.99999)
(6.032,0.999991)
(6.033,0.999991)
(6.034,0.999991)
(6.035,0.999991)
(6.036,0.999992)
(6.037,0.999992)
(6.038,0.999992)
(6.039,0.999992)
(6.04,0.999993)
(6.041,0.999993)
(6.042,0.999993)
(6.043,0.999993)
(6.044,0.999994)
(6.045,0.999994)
(6.046,0.999994)
(6.047,0.999994)
(6.048,0.999995)
(6.049,0.999995)
(6.05,0.999995)
(6.051,0.999995)
(6.052,0.999995)
(6.053,0.999995)
(6.054,0.999996)
(6.059,0.999996)
(6.06,0.999997)
(6.067,0.999997)
(6.068,0.999998)
(6.08,0.999998)
(6.081,0.999999)
(6.137,0.999999)
(6.138,0.999998)
(6.147,0.999998)
(6.148,0.999997)
(6.172,0.999997)
(6.173,0.999998)
(6.183,0.999998)
(6.184,0.999999)
(6.193,0.999999)
(6.194,1)
(6.283,1)
};
\addlegendentry{nonlinear Zal+CN with $\mathtt{tol} = 10^{-13}$}
\addplot[color=crimson, line width = 0.25mm, dotted]
coordinates{
(0, 1)
(0.261, 1)
(0.262, 0.999999)
(0.272, 0.999999)
(0.273, 0.999999)
(0.274, 0.999998)
(0.275, 0.999998)
(0.276, 0.999998)
(0.277, 0.999998)
(0.278, 0.999998)
(0.279, 0.999998)
(0.28, 0.999997)
(0.281, 0.999997)
(0.282, 0.999997)
(0.283, 0.999997)
(0.284, 0.999997)
(0.285, 0.999996)
(0.286, 0.999996)
(0.287, 0.999996)
(0.288, 0.999995)
(0.289, 0.999995)
(0.29, 0.999994)
(0.291, 0.999994)
(0.292, 0.999993)
(0.293, 0.999993)
(0.294, 0.999992)
(0.295, 0.999992)
(0.296, 0.999991)
(0.297, 0.99999)
(0.298, 0.99999)
(0.299, 0.999989)
(0.3, 0.999988)
(0.301, 0.999987)
(0.302, 0.999986)
(0.303, 0.999985)
(0.304, 0.999984)
(0.305, 0.999982)
(0.306, 0.999981)
(0.307, 0.99998)
(0.308, 0.999978)
(0.309, 0.999977)
(0.31, 0.999975)
(0.311, 0.999973)
(0.312, 0.999971)
(0.313, 0.999969)
(0.314, 0.999967)
(0.315, 0.999964)
(0.316, 0.999961)
(0.317, 0.999959)
(0.318, 0.999956)
(0.319, 0.999953)
(0.32, 0.999949)
(0.321, 0.999946)
(0.322, 0.999942)
(0.323, 0.999938)
(0.324, 0.999933)
(0.325, 0.999929)
(0.326, 0.999924)
(0.327, 0.999919)
(0.328, 0.999913)
(0.329, 0.999907)
(0.33, 0.999901)
(0.331, 0.999894)
(0.332, 0.999887)
(0.333, 0.999879)
(0.334, 0.999871)
(0.335, 0.999863)
(0.336, 0.999854)
(0.337, 0.999844)
(0.338, 0.999834)
(0.339, 0.999823)
(0.34, 0.999811)
(0.341, 0.999799)
(0.342, 0.999786)
(0.343, 0.999773)
(0.344, 0.999758)
(0.345, 0.999743)
(0.346, 0.999727)
(0.347, 0.99971)
(0.348, 0.999692)
(0.349, 0.999672)
(0.35, 0.999652)
(0.351, 0.999631)
(0.352, 0.999608)
(0.353, 0.999584)
(0.354, 0.999559)
(0.355, 0.999532)
(0.356, 0.999504)
(0.357, 0.999475)
(0.358, 0.999443)
(0.359, 0.999411)
(0.36, 0.999376)
(0.361, 0.999339)
(0.362, 0.999301)
(0.363, 0.99926)
(0.364, 0.999217)
(0.365, 0.999172)
(0.366, 0.999125)
(0.367, 0.999075)
(0.368, 0.999022)
(0.369, 0.998967)
(0.37, 0.998909)
(0.371, 0.998848)
(0.372, 0.998784)
(0.373, 0.998716)
(0.374, 0.998645)
(0.375, 0.998571)
(0.376, 0.998493)
(0.377, 0.998411)
(0.378, 0.998325)
(0.379, 0.998235)
(0.38, 0.998141)
(0.381, 0.998042)
(0.382, 0.997938)
(0.383, 0.997829)
(0.384, 0.997715)
(0.385, 0.997595)
(0.386, 0.99747)
(0.387, 0.997339)
(0.388, 0.997202)
(0.389, 0.997059)
(0.39, 0.996909)
(0.391, 0.996752)
(0.392, 0.996588)
(0.393, 0.996417)
(0.394, 0.996237)
(0.395, 0.99605)
(0.396, 0.995855)
(0.397, 0.995651)
(0.398, 0.995437)
(0.399, 0.995215)
(0.4, 0.994983)
(0.401, 0.99474)
(0.402, 0.994488)
(0.403, 0.994224)
(0.404, 0.99395)
(0.405, 0.993663)
(0.406, 0.993365)
(0.407, 0.993054)
(0.408, 0.99273)
(0.409, 0.992393)
(0.41, 0.992043)
(0.411, 0.991677)
(0.412, 0.991297)
(0.413, 0.990902)
(0.414, 0.990491)
(0.415, 0.990064)
(0.416, 0.989619)
(0.417, 0.989157)
(0.418, 0.988677)
(0.419, 0.988179)
(0.42, 0.987661)
(0.421, 0.987124)
(0.422, 0.986566)
(0.423, 0.985986)
(0.424, 0.985385)
(0.425, 0.984762)
(0.426, 0.984115)
(0.427, 0.983445)
(0.428, 0.98275)
(0.429, 0.98203)
(0.43, 0.981283)
(0.431, 0.98051)
(0.432, 0.979709)
(0.433, 0.97888)
(0.434, 0.978022)
(0.435, 0.977133)
(0.436, 0.976214)
(0.437, 0.975263)
(0.438, 0.974279)
(0.439, 0.973262)
(0.44, 0.97221)
(0.441, 0.971123)
(0.442, 0.97)
(0.443, 0.96884)
(0.444, 0.967642)
(0.445, 0.966404)
(0.446, 0.965126)
(0.447, 0.963808)
(0.448, 0.962447)
(0.449, 0.961043)
(0.45, 0.959594)
(0.451, 0.958101)
(0.452, 0.956561)
(0.453, 0.954974)
(0.454, 0.953338)
(0.455, 0.951653)
(0.456, 0.949917)
(0.457, 0.948129)
(0.458, 0.946289)
(0.459, 0.944394)
(0.46, 0.942444)
(0.461, 0.940437)
(0.462, 0.938373)
(0.463, 0.93625)
(0.464, 0.934068)
(0.465, 0.931824)
(0.466, 0.929518)
(0.467, 0.927148)
(0.468, 0.924713)
(0.469, 0.922213)
(0.47, 0.919646)
(0.471, 0.91701)
(0.472, 0.914304)
(0.473, 0.911528)
(0.474, 0.90868)
(0.475, 0.905759)
(0.476, 0.902763)
(0.477, 0.899692)
(0.478, 0.896544)
(0.479, 0.893318)
(0.48, 0.890012)
(0.481, 0.886627)
(0.482, 0.88316)
(0.483, 0.87961)
(0.484, 0.875976)
(0.485, 0.872258)
(0.486, 0.868453)
(0.487, 0.864561)
(0.488, 0.860581)
(0.489, 0.856511)
(0.49, 0.852351)
(0.491, 0.8481)
(0.492, 0.843756)
(0.493, 0.839318)
(0.494, 0.834786)
(0.495, 0.830159)
(0.496, 0.825435)
(0.497, 0.820614)
(0.498, 0.815695)
(0.499, 0.810677)
(0.5, 0.80556)
(0.501, 0.800341)
(0.502, 0.795022)
(0.503, 0.789601)
(0.504, 0.784077)
(0.505, 0.778449)
(0.506, 0.772718)
(0.507, 0.766883)
(0.508, 0.760942)
(0.509, 0.754897)
(0.51, 0.748746)
(0.511, 0.742488)
(0.512, 0.736124)
(0.513, 0.729654)
(0.514, 0.723076)
(0.515, 0.716392)
(0.516, 0.709601)
(0.517, 0.702702)
(0.518, 0.695696)
(0.519, 0.688583)
(0.52, 0.681363)
(0.521, 0.674037)
(0.522, 0.666603)
(0.523, 0.659064)
(0.524, 0.651419)
(0.525, 0.643668)
(0.526, 0.635813)
(0.527, 0.627854)
(0.528, 0.61979)
(0.529, 0.611624)
(0.53, 0.603355)
(0.531, 0.594984)
(0.532, 0.586514)
(0.533, 0.577945)
(0.534, 0.569279)
(0.535, 0.560517)
(0.536, 0.551658)
(0.537, 0.542703)
(0.538, 0.533655)
(0.539, 0.524516)
(0.54, 0.515288)
(0.541, 0.505973)
(0.542, 0.496573)
(0.543, 0.487083)
(0.544, 0.47751)
(0.545, 0.467853)
(0.546, 0.458118)
(0.547, 0.448309)
(0.548, 0.438429)
(0.549, 0.428483)
(0.55, 0.418477)
(0.551, 0.408416)
(0.552, 0.398244)
(0.553, 0.387995)
(0.554, 0.377681)
(0.555, 0.367312)
(0.556, 0.356896)
(0.557, 0.346443)
(0.558, 0.335963)
(0.559, 0.325466)
(0.56, 0.314962)
(0.561, 0.304424)
(0.562, 0.293811)
(0.563, 0.283183)
(0.564, 0.272557)
(0.565, 0.261948)
(0.566, 0.251372)
(0.567, 0.240844)
(0.568, 0.229687)
(0.569, 0.21821)
(0.57, 0.206899)
(0.571, 0.195752)
(0.572, 0.184773)
(0.573, 0.173985)
(0.574, 0.163402)
(0.575, 0.153034)
(0.576, 0.142898)
(0.577, 0.133002)
(0.578, 0.121366)
(0.579, 0.10979)
(0.58, 0.098781)
(0.581, 0.0883257)
(0.582, 0.0784109)
(0.583, 0.069025)
(0.584, 0.0601553)
(0.585, 0.0518068)
(0.586, 0.043982)
(0.587, 3.67E-02)
(0.588, 2.98E-02)
(0.589, 2.33E-02)
(0.59, 1.74E-02)
(0.591, 1.19E-02)
(0.592, 6.91E-03)
(0.593, 2.37E-03)
(0.594, 1.97E-07)
(0.595, 8.59E-08)
(0.596, 5.42E-08)
(0.597, 2.51E-08)
(0.598, 2.79E-10)
(1.967, 9.59E-10)
(1.968, 1.00E-09)
(1.969, 1.05E-09)
(1.97, 1.10E-09)
(1.971, 1.15E-09)
(1.972, 1.20E-09)
(1.973, 1.26E-09)
(1.974, 1.32E-09)
(1.975, 1.38E-09)
(1.976, 1.44E-09)
(1.977, 1.51E-09)
(1.978, 1.58E-09)
(1.979, 1.65E-09)
(1.98, 1.72E-09)
(1.981, 1.80E-09)
(1.982, 1.89E-09)
(1.983, 1.97E-09)
(1.984, 2.06E-09)
(1.985, 2.16E-09)
(1.986, 2.26E-09)
(1.987, 2.36E-09)
(1.988, 2.47E-09)
(1.989, 2.58E-09)
(1.99, 2.69E-09)
(1.991, 2.82E-09)
(1.992, 2.94E-09)
(1.993, 3.08E-09)
(1.994, 3.22E-09)
(1.995, 3.36E-09)
(1.996, 3.51E-09)
(1.997, 3.67E-09)
(1.998, 3.84E-09)
(1.999, 4.01E-09)
(2, 4.19E-09)
(2.001, 4.38E-09)
(2.002, 4.57E-09)
(2.003, 4.78E-09)
(2.004, 4.99E-09)
(2.005, 5.21E-09)
(2.006, 5.45E-09)
(2.007, 5.69E-09)
(2.008, 5.94E-09)
(2.009, 6.21E-09)
(2.01, 6.48E-09)
(2.011, 6.77E-09)
(2.012, 7.07E-09)
(2.013, 7.39E-09)
(2.014, 7.71E-09)
(2.015, 8.05E-09)
(2.016, 8.41E-09)
(2.017, 8.78E-09)
(2.018, 9.17E-09)
(2.019, 9.57E-09)
(2.02, 9.99E-09)
(2.021, 1.04E-08)
(2.022, 1.09E-08)
(2.023, 1.14E-08)
(2.024, 1.19E-08)
(2.025, 1.24E-08)
(2.026, 1.29E-08)
(2.027, 1.35E-08)
(2.028, 1.41E-08)
(2.029, 1.47E-08)
(2.03, 1.53E-08)
(2.031, 1.60E-08)
(2.032, 1.67E-08)
(2.033, 1.74E-08)
(2.034, 1.82E-08)
(2.035, 1.90E-08)
(2.036, 1.98E-08)
(2.037, 2.06E-08)
(2.038, 2.15E-08)
(2.039, 2.24E-08)
(2.04, 2.34E-08)
(2.041, 2.44E-08)
(2.042, 2.55E-08)
(2.043, 2.65E-08)
(2.044, 2.77E-08)
(2.045, 2.89E-08)
(2.046, 3.01E-08)
(2.047, 3.14E-08)
(2.048, 3.27E-08)
(2.049, 3.41E-08)
(2.05, 3.56E-08)
(2.051, 3.71E-08)
(2.052, 3.87E-08)
(2.053, 4.03E-08)
(2.054, 4.20E-08)
(2.055, 4.38E-08)
(2.056, 4.56E-08)
(2.057, 4.76E-08)
(2.058, 4.96E-08)
(2.059, 5.17E-08)
(2.06, 5.38E-08)
(2.061, 5.61E-08)
(2.062, 5.84E-08)
(2.063, 6.09E-08)
(2.064, 6.35E-08)
(2.065, 6.61E-08)
(2.066, 6.89E-08)
(2.067, 7.17E-08)
(2.068, 7.47E-08)
(2.069, 7.78E-08)
(2.07, 8.11E-08)
(2.071, 8.45E-08)
(2.072, 8.80E-08)
(2.073, 9.16E-08)
(2.074, 9.54E-08)
(2.075, 9.94E-08)
(2.076, 1.03E-07)
(2.077, 1.08E-07)
(2.078, 1.12E-07)
(2.079, 1.17E-07)
(2.08, 1.22E-07)
(2.081, 1.27E-07)
(2.082, 1.32E-07)
(2.083, 1.37E-07)
(2.084, 1.43E-07)
(2.085, 1.49E-07)
(2.086, 1.55E-07)
(2.087, 1.61E-07)
(2.088, 1.68E-07)
(2.089, 1.74E-07)
(2.09, 1.82E-07)
(2.091, 1.89E-07)
(2.092, 1.97E-07)
(2.093, 2.05E-07)
(2.094, 2.13E-07)
(2.095, 2.21E-07)
(2.096, 2.30E-07)
(2.097, 2.40E-07)
(2.098, 2.49E-07)
(2.099, 2.59E-07)
(2.1, 2.70E-07)
(2.101, 2.81E-07)
(2.102, 2.92E-07)
(2.103, 3.03E-07)
(2.104, 3.16E-07)
(2.105, 3.28E-07)
(2.106, 3.41E-07)
(2.107, 3.55E-07)
(2.108, 3.69E-07)
(2.109, 3.84E-07)
(2.11, 3.99E-07)
(2.111, 4.15E-07)
(2.112, 4.31E-07)
(2.113, 4.48E-07)
(2.114, 4.66E-07)
(2.115, 4.84E-07)
(2.116, 5.04E-07)
(2.117, 5.23E-07)
(2.118, 5.44E-07)
(2.119, 5.65E-07)
(2.12, 5.88E-07)
(2.121, 6.11E-07)
(2.122, 6.35E-07)
(2.123, 6.59E-07)
(2.124, 6.85E-07)
(2.125, 7.12E-07)
(2.126, 7.40E-07)
(2.127, 7.68E-07)
(2.128, 7.98E-07)
(2.129, 8.29E-07)
(2.13, 8.61E-07)
(2.131, 8.95E-07)
(2.132, 9.29E-07)
(2.133, 9.65E-07)
(2.134, 1.00E-06)
(2.135, 1.04E-06)
(2.136, 1.08E-06)
(2.137, 1.12E-06)
(2.138, 1.17E-06)
(2.139, 1.21E-06)
(2.14, 1.26E-06)
(2.141, 1.31E-06)
(2.142, 1.35E-06)
(2.143, 1.41E-06)
(2.144, 1.46E-06)
(2.145, 1.52E-06)
(2.146, 1.57E-06)
(2.147, 1.63E-06)
(2.148, 1.70E-06)
(2.149, 1.76E-06)
(2.15, 1.83E-06)
(2.151, 1.89E-06)
(2.152, 1.97E-06)
(2.153, 2.04E-06)
(2.154, 2.12E-06)
(2.155, 2.20E-06)
(2.156, 2.28E-06)
(2.157, 2.36E-06)
(2.158, 2.45E-06)
(2.159, 2.55E-06)
(2.16, 2.64E-06)
(2.161, 2.74E-06)
(2.162, 2.84E-06)
(2.163, 2.95E-06)
(2.164, 3.06E-06)
(2.165, 3.17E-06)
(2.166, 3.29E-06)
(2.167, 3.41E-06)
(2.168, 3.54E-06)
(2.169, 3.67E-06)
(2.17, 3.80E-06)
(2.171, 3.94E-06)
(2.172, 4.09E-06)
(2.173, 4.24E-06)
(2.174, 4.39E-06)
(2.175, 4.55E-06)
(2.176, 4.72E-06)
(2.177, 4.89E-06)
(2.178, 5.07E-06)
(2.179, 5.25E-06)
(2.18, 5.45E-06)
(2.181, 5.64E-06)
(2.182, 5.85E-06)
(2.183, 6.06E-06)
(2.184, 6.28E-06)
(2.185, 6.51E-06)
(2.186, 6.74E-06)
(2.187, 6.99E-06)
(2.188, 7.24E-06)
(2.189, 7.50E-06)
(2.19, 7.77E-06)
(2.191, 8.05E-06)
(2.192, 8.34E-06)
(2.193, 8.63E-06)
(2.194, 8.94E-06)
(2.195, 9.26E-06)
(2.196, 9.59E-06)
(2.197, 9.93E-06)
(2.198, 1.03E-05)
(2.199, 1.07E-05)
(2.2, 1.10E-05)
(2.201, 1.14E-05)
(2.202, 1.18E-05)
(2.203, 1.22E-05)
(2.204, 1.27E-05)
(2.205, 1.31E-05)
(2.206, 1.36E-05)
(2.207, 1.41E-05)
(2.208, 1.46E-05)
(2.209, 1.51E-05)
(2.21, 1.56E-05)
(2.211, 1.61E-05)
(2.212, 1.67E-05)
(2.213, 1.73E-05)
(2.214, 1.79E-05)
(2.215, 1.85E-05)
(2.216, 1.91E-05)
(2.217, 1.98E-05)
(2.218, 2.05E-05)
(2.219, 2.12E-05)
(2.22, 2.19E-05)
(2.221, 2.27E-05)
(2.222, 2.35E-05)
(2.223, 2.43E-05)
(2.224, 2.51E-05)
(2.225, 2.60E-05)
(2.226, 2.69E-05)
(2.227, 2.78E-05)
(2.228, 2.87E-05)
(2.229, 2.97E-05)
(2.23, 3.07E-05)
(2.231, 3.18E-05)
(2.232, 3.28E-05)
(2.233, 3.39E-05)
(2.234, 3.51E-05)
(2.235, 3.63E-05)
(2.236, 3.75E-05)
(2.237, 3.88E-05)
(2.238, 4.01E-05)
(2.239, 4.14E-05)
(2.24, 4.28E-05)
(2.241, 4.42E-05)
(2.242, 4.57E-05)
(2.243, 4.73E-05)
(2.244, 4.88E-05)
(2.245, 5.05E-05)
(2.246, 5.21E-05)
(2.247, 5.39E-05)
(2.248, 5.57E-05)
(2.249, 5.75E-05)
(2.25, 5.94E-05)
(2.251, 6.14E-05)
(2.252, 6.34E-05)
(2.253, 6.55E-05)
(2.254, 6.76E-05)
(2.255, 6.98E-05)
(2.256, 7.21E-05)
(2.257, 7.45E-05)
(2.258, 7.69E-05)
(2.259, 7.94E-05)
(2.26, 8.20E-05)
(2.261, 8.47E-05)
(2.262, 8.75E-05)
(2.263, 9.03E-05)
(2.264, 9.32E-05)
(2.265, 9.62E-05)
(2.266, 9.93E-05)
(2.267, 1.03E-04)
(2.268, 1.06E-04)
(2.269, 1.09E-04)
(2.27, 1.13E-04)
(2.271, 1.16E-04)
(2.272, 1.20E-04)
(2.273, 1.24E-04)
(2.274, 1.28E-04)
(2.275, 1.32E-04)
(2.276, 1.36E-04)
(2.277, 1.41E-04)
(2.278, 1.45E-04)
(2.279, 1.50E-04)
(2.28, 1.54E-04)
(2.281, 1.59E-04)
(2.282, 1.64E-04)
(2.283, 1.69E-04)
(2.284, 1.75E-04)
(2.285, 1.80E-04)
(2.286, 1.86E-04)
(2.287, 1.92E-04)
(2.288, 1.98E-04)
(2.289, 2.04E-04)
(2.29, 2.10E-04)
(2.291, 2.17E-04)
(2.292, 2.23E-04)
(2.293, 2.30E-04)
(2.294, 2.37E-04)
(2.295, 2.45E-04)
(2.296, 2.52E-04)
(2.297, 2.60E-04)
(2.298, 2.68E-04)
(2.299, 2.76E-04)
(2.3, 2.85E-04)
(2.301, 2.94E-04)
(2.302, 3.02E-04)
(2.303, 3.12E-04)
(2.304, 3.21E-04)
(2.305, 3.31E-04)
(2.306, 3.41E-04)
(2.307, 3.51E-04)
(2.308, 3.62E-04)
(2.309, 3.73E-04)
(2.31, 3.84E-04)
(2.311, 3.96E-04)
(2.312, 4.08E-04)
(2.313, 4.20E-04)
(2.314, 4.32E-04)
(2.315, 4.45E-04)
(2.316, 4.59E-04)
(2.317, 4.72E-04)
(2.318, 4.86E-04)
(2.319, 5.01E-04)
(2.32, 5.16E-04)
(2.321, 5.31E-04)
(2.322, 5.47E-04)
(2.323, 5.63E-04)
(2.324, 5.80E-04)
(2.325, 5.97E-04)
(2.326, 6.14E-04)
(2.327, 6.32E-04)
(2.328, 6.51E-04)
(2.329, 6.70E-04)
(2.33, 6.89E-04)
(2.331, 7.09E-04)
(2.332, 7.30E-04)
(2.333, 7.51E-04)
(2.334, 7.73E-04)
(2.335, 7.95E-04)
(2.336, 8.18E-04)
(2.337, 8.42E-04)
(2.338, 8.66E-04)
(2.339, 8.91E-04)
(2.34, 9.17E-04)
(2.341, 9.43E-04)
(2.342, 9.70E-04)
(2.343, 9.97E-04)
(2.344, 1.03E-03)
(2.345, 1.06E-03)
(2.346, 1.08E-03)
(2.347, 1.12E-03)
(2.348, 1.15E-03)
(2.349, 1.18E-03)
(2.35, 1.21E-03)
(2.351, 1.25E-03)
(2.352, 1.28E-03)
(2.353, 1.32E-03)
(2.354, 1.35E-03)
(2.355, 1.39E-03)
(2.356, 1.43E-03)
(2.357, 1.47E-03)
(2.358, 1.51E-03)
(2.359, 1.55E-03)
(2.36, 1.60E-03)
(2.361, 1.64E-03)
(2.362, 1.69E-03)
(2.363, 1.73E-03)
(2.364, 1.78E-03)
(2.365, 1.83E-03)
(2.366, 1.88E-03)
(2.367, 1.93E-03)
(2.368, 1.98E-03)
(2.369, 2.04E-03)
(2.37, 2.09E-03)
(2.371, 2.15E-03)
(2.372, 2.21E-03)
(2.373, 2.27E-03)
(2.374, 2.33E-03)
(2.375, 2.39E-03)
(2.376, 2.46E-03)
(2.377, 2.52E-03)
(2.378, 2.59E-03)
(2.379, 2.66E-03)
(2.38, 2.73E-03)
(2.381, 2.80E-03)
(2.382, 2.88E-03)
(2.383, 2.95E-03)
(2.384, 3.03E-03)
(2.385, 3.11E-03)
(2.386, 3.19E-03)
(2.387, 3.28E-03)
(2.388, 3.37E-03)
(2.389, 3.45E-03)
(2.39, 3.54E-03)
(2.391, 3.64E-03)
(2.392, 3.73E-03)
(2.393, 3.83E-03)
(2.394, 3.93E-03)
(2.395, 4.03E-03)
(2.396, 4.13E-03)
(2.397, 4.24E-03)
(2.398, 4.35E-03)
(2.399, 4.46E-03)
(2.4, 4.58E-03)
(2.401, 4.69E-03)
(2.402, 4.81E-03)
(2.403, 4.94E-03)
(2.404, 5.06E-03)
(2.405, 5.19E-03)
(2.406, 5.32E-03)
(2.407, 5.46E-03)
(2.408, 5.60E-03)
(2.409, 5.74E-03)
(2.41, 5.88E-03)
(2.411, 6.03E-03)
(2.412, 6.18E-03)
(2.413, 6.33E-03)
(2.414, 6.49E-03)
(2.415, 6.65E-03)
(2.416, 6.82E-03)
(2.417, 6.99E-03)
(2.418, 7.16E-03)
(2.419, 7.34E-03)
(2.42, 7.52E-03)
(2.421, 7.70E-03)
(2.422, 7.89E-03)
(2.423, 8.09E-03)
(2.424, 8.28E-03)
(2.425, 8.49E-03)
(2.426, 8.69E-03)
(2.427, 8.90E-03)
(2.428, 9.12E-03)
(2.429, 9.34E-03)
(2.43, 9.56E-03)
(2.431, 9.79E-03)
(2.432, 1.00E-02)
(2.433, 1.03E-02)
(2.434, 1.05E-02)
(2.435, 1.08E-02)
(2.436, 1.10E-02)
(2.437, 1.13E-02)
(2.438, 1.16E-02)
(2.439, 1.18E-02)
(2.44, 1.21E-02)
(2.441, 1.24E-02)
(2.442, 1.27E-02)
(2.443, 1.30E-02)
(2.444, 1.33E-02)
(2.445, 1.36E-02)
(2.446, 1.39E-02)
(2.447, 1.42E-02)
(2.448, 1.46E-02)
(2.449, 1.49E-02)
(2.45, 1.52E-02)
(2.451, 1.56E-02)
(2.452, 1.59E-02)
(2.453, 0.016315)
(2.454, 0.0166879)
(2.455, 0.0170684)
(2.456, 0.0174567)
(2.457, 0.0178529)
(2.458, 0.0182572)
(2.459, 0.0186696)
(2.46, 0.0190903)
(2.461, 0.0195196)
(2.462, 0.0199574)
(2.463, 0.0204039)
(2.464, 0.0208594)
(2.465, 0.0213239)
(2.466, 0.0217976)
(2.467, 0.0222807)
(2.468, 0.0227732)
(2.469, 0.0232754)
(2.47, 0.0237875)
(2.471, 0.0243095)
(2.472, 0.0248417)
(2.473, 0.0253841)
(2.474, 0.0259371)
(2.475, 0.0265007)
(2.476, 0.0270751)
(2.477, 0.0276604)
(2.478, 0.028257)
(2.479, 0.0288648)
(2.48, 0.0294842)
(2.481, 0.0301152)
(2.482, 0.0307581)
(2.483, 0.0314131)
(2.484, 0.0320802)
(2.485, 0.0327598)
(2.486, 0.033452)
(2.487, 0.034157)
(2.488, 0.034875)
(2.489, 0.0356062)
(2.49, 0.0363507)
(2.491, 0.0371088)
(2.492, 0.0378806)
(2.493, 0.0386665)
(2.494, 0.0394665)
(2.495, 0.0402808)
(2.496, 0.0411098)
(2.497, 0.0419535)
(2.498, 0.0428122)
(2.499, 0.0436862)
(2.5, 0.0445755)
(2.501, 0.0454805)
(2.502, 0.0464013)
(2.503, 0.0473381)
(2.504, 0.0482913)
(2.505, 0.0492609)
(2.506, 0.0502473)
(2.507, 0.0512505)
(2.508, 0.052271)
(2.509, 0.0533088)
(2.51, 0.0543643)
(2.511, 0.0554376)
(2.512, 0.056529)
(2.513, 0.0576387)
(2.514, 0.0587669)
(2.515, 0.0599138)
(2.516, 0.0610798)
(2.517, 0.062265)
(2.518, 0.0634697)
(2.519, 0.0646941)
(2.52, 0.0659385)
(2.521, 0.067203)
(2.522, 0.068488)
(2.523, 0.0697936)
(2.524, 0.0711202)
(2.525, 0.0724679)
(2.526, 0.073837)
(2.527, 0.0752277)
(2.528, 0.0766403)
(2.529, 0.0780751)
(2.53, 0.0795322)
(2.531, 0.0810119)
(2.532, 0.0825146)
(2.533, 0.0840403)
(2.534, 0.0855894)
(2.535, 0.0871621)
(2.536, 0.0887587)
(2.537, 0.0903793)
(2.538, 0.0920243)
(2.539, 0.0936939)
(2.54, 0.0953884)
(2.541, 0.0971079)
(2.542, 0.0988528)
(2.543, 0.100623)
(2.544, 0.10242)
(2.545, 0.104242)
(2.546, 0.106091)
(2.547, 0.107966)
(2.548, 0.109868)
(2.549, 0.111797)
(2.55, 0.113753)
(2.551, 0.115737)
(2.552, 0.117749)
(2.553, 0.119789)
(2.554, 0.121856)
(2.555, 0.123953)
(2.556, 0.126078)
(2.557, 0.128232)
(2.558, 0.130415)
(2.559, 0.132628)
(2.56, 0.13487)
(2.561, 0.137142)
(2.562, 0.139444)
(2.563, 0.141776)
(2.564, 0.144139)
(2.565, 0.146533)
(2.566, 0.148957)
(2.567, 0.151413)
(2.568, 0.153899)
(2.569, 0.156418)
(2.57, 0.158968)
(2.571, 0.16155)
(2.572, 0.164164)
(2.573, 0.166811)
(2.574, 0.16949)
(2.575, 0.172202)
(2.576, 0.174946)
(2.577, 0.177724)
(2.578, 0.180534)
(2.579, 0.183378)
(2.58, 0.186256)
(2.581, 0.189167)
(2.582, 0.192112)
(2.583, 0.195092)
(2.584, 0.198105)
(2.585, 0.201152)
(2.586, 0.204234)
(2.587, 0.20735)
(2.588, 0.210501)
(2.589, 0.213687)
(2.59, 0.216907)
(2.591, 0.220163)
(2.592, 0.223453)
(2.593, 0.226779)
(2.594, 0.23014)
(2.595, 0.233536)
(2.596, 0.236967)
(2.597, 0.240434)
(2.598, 0.243936)
(2.599, 0.247474)
(2.6, 0.251048)
(2.601, 0.254656)
(2.602, 0.258301)
(2.603, 0.261981)
(2.604, 0.265697)
(2.605, 0.269449)
(2.606, 0.273236)
(2.607, 0.277058)
(2.608, 0.280917)
(2.609, 0.284811)
(2.61, 0.28874)
(2.611, 0.292705)
(2.612, 0.296705)
(2.613, 0.300741)
(2.614, 0.304812)
(2.615, 0.308917)
(2.616, 0.313058)
(2.617, 0.317234)
(2.618, 0.321445)
(2.619, 0.325691)
(2.62, 0.329971)
(2.621, 0.334285)
(2.622, 0.338634)
(2.623, 0.343016)
(2.624, 0.347433)
(2.625, 0.351883)
(2.626, 0.356367)
(2.627, 0.360884)
(2.628, 0.365434)
(2.629, 0.370017)
(2.63, 0.374632)
(2.631, 0.37928)
(2.632, 0.383959)
(2.633, 0.38867)
(2.634, 0.393413)
(2.635, 0.398186)
(2.636, 0.402991)
(2.637, 0.407825)
(2.638, 0.41269)
(2.639, 0.417585)
(2.64, 0.422508)
(2.641, 0.427461)
(2.642, 0.432442)
(2.643, 0.437451)
(2.644, 0.442488)
(2.645, 0.447552)
(2.646, 0.452642)
(2.647, 0.457759)
(2.648, 0.462901)
(2.649, 0.468069)
(2.65, 0.473262)
(2.651, 0.478478)
(2.652, 0.483719)
(2.653, 0.488982)
(2.654, 0.494268)
(2.655, 0.499576)
(2.656, 0.504905)
(2.657, 0.510255)
(2.658, 0.515625)
(2.659, 0.521014)
(2.66, 0.526422)
(2.661, 0.531848)
(2.662, 0.537291)
(2.663, 0.542752)
(2.664, 0.548228)
(2.665, 0.553719)
(2.666, 0.559225)
(2.667, 0.564744)
(2.668, 0.570277)
(2.669, 0.575821)
(2.67, 0.581377)
(2.671, 0.586944)
(2.672, 0.59252)
(2.673, 0.598105)
(2.674, 0.603698)
(2.675, 0.609298)
(2.676, 0.614904)
(2.677, 0.620515)
(2.678, 0.626131)
(2.679, 0.631751)
(2.68, 0.637373)
(2.681, 0.642996)
(2.682, 0.64862)
(2.683, 0.654244)
(2.684, 0.659866)
(2.685, 0.665486)
(2.686, 0.671102)
(2.687, 0.676714)
(2.688, 0.682321)
(2.689, 0.687921)
(2.69, 0.693513)
(2.691, 0.699097)
(2.692, 0.70467)
(2.693, 0.710233)
(2.694, 0.715784)
(2.695, 0.721322)
(2.696, 0.726846)
(2.697, 0.732354)
(2.698, 0.737845)
(2.699, 0.743319)
(2.7, 0.748774)
(2.701, 0.754209)
(2.702, 0.759623)
(2.703, 0.765014)
(2.704, 0.770381)
(2.705, 0.775723)
(2.706, 0.781039)
(2.707, 0.786328)
(2.708, 0.791588)
(2.709, 0.796818)
(2.71, 0.802018)
(2.711, 0.807185)
(2.712, 0.812319)
(2.713, 0.817418)
(2.714, 0.822481)
(2.715, 0.827507)
(2.716, 0.832494)
(2.717, 0.837441)
(2.718, 0.842346)
(2.719, 0.847208)
(2.72, 0.852024)
(2.721, 0.856795)
(2.722, 0.861519)
(2.723, 0.866192)
(2.724, 0.870813)
(2.725, 0.875389)
(2.726, 0.87992)
(2.727, 0.884398)
(2.728, 0.888821)
(2.729, 0.893184)
(2.73, 0.897493)
(2.731, 0.90176)
(2.732, 0.905966)
(2.733, 0.910108)
(2.734, 0.914179)
(2.735, 0.918173)
(2.736, 0.922088)
(2.737, 0.925929)
(2.738, 0.929688)
(2.739, 0.933356)
(2.74, 0.936932)
(2.741, 0.940415)
(2.742, 0.943955)
(2.743, 0.947475)
(2.744, 0.950874)
(2.745, 0.954145)
(2.746, 0.957277)
(2.747, 0.960733)
(2.748, 0.964136)
(2.749, 0.967295)
(2.75, 0.970205)
(2.751, 0.972902)
(2.752, 0.975345)
(2.753, 0.977638)
(2.754, 0.979766)
(2.755, 0.981735)
(2.756, 0.98345)
(2.757, 0.98503)
(2.758, 0.986486)
(2.759, 0.98782)
(2.76, 0.98903)
(2.761, 0.990123)
(2.762, 0.991099)
(2.763, 0.99196)
(2.764, 0.99153)
(2.765, 0.991086)
(2.766, 0.990625)
(2.767, 0.990276)
(2.768, 0.989873)
(2.769, 0.989509)
(2.77, 0.989212)
(2.771, 0.988828)
(2.772, 0.98872)
(2.773, 0.98852)
(2.774, 0.988229)
(2.775, 0.98785)
(2.776, 0.9874)
(2.777, 0.98688)
(2.778, 0.98628)
(2.779, 0.985605)
(2.78, 0.984856)
(2.781, 0.984176)
(2.782, 0.983449)
(2.783, 0.982674)
(2.784, 0.981841)
(2.785, 0.980942)
(2.786, 0.980017)
(2.787, 0.978989)
(2.788, 0.97792)
(2.789, 0.976678)
(2.79, 0.975355)
(2.791, 0.973973)
(2.792, 0.972533)
(2.793, 0.970988)
(2.794, 0.969375)
(2.795, 0.967698)
(2.796, 0.965956)
(2.797, 0.964151)
(2.798, 0.962282)
(2.799, 0.960347)
(2.8, 0.958346)
(2.801, 0.956279)
(2.802, 0.954146)
(2.803, 0.951949)
(2.804, 0.949686)
(2.805, 0.947359)
(2.806, 0.944968)
(2.807, 0.942516)
(2.808, 0.940004)
(2.809, 0.937433)
(2.81, 0.934802)
(2.811, 0.932114)
(2.812, 0.929369)
(2.813, 0.926568)
(2.814, 0.923712)
(2.815, 0.920801)
(2.816, 0.917837)
(2.817, 0.914819)
(2.818, 0.911749)
(2.819, 0.908627)
(2.82, 0.905455)
(2.821, 0.902233)
(2.822, 0.898963)
(2.823, 0.895644)
(2.824, 0.892277)
(2.825, 0.888865)
(2.826, 0.885406)
(2.827, 0.881902)
(2.828, 0.878355)
(2.829, 0.874764)
(2.83, 0.87113)
(2.831, 0.867454)
(2.832, 0.863737)
(2.833, 0.85998)
(2.834, 0.856183)
(2.835, 0.852346)
(2.836, 0.848472)
(2.837, 0.84456)
(2.838, 0.840612)
(2.839, 0.836627)
(2.84, 0.832607)
(2.841, 0.828552)
(2.842, 0.824463)
(2.843, 0.82034)
(2.844, 0.816185)
(2.845, 0.811998)
(2.846, 0.807779)
(2.847, 0.80353)
(2.848, 0.799251)
(2.849, 0.794942)
(2.85, 0.790604)
(2.851, 0.786238)
(2.852, 0.781845)
(2.853, 0.777424)
(2.854, 0.772977)
(2.855, 0.768504)
(2.856, 0.764006)
(2.857, 0.759483)
(2.858, 0.754936)
(2.859, 0.750365)
(2.86, 0.745772)
(2.861, 0.741155)
(2.862, 0.736517)
(2.863, 0.731858)
(2.864, 0.727177)
(2.865, 0.722476)
(2.866, 0.717755)
(2.867, 0.713014)
(2.868, 0.708255)
(2.869, 0.703477)
(2.87, 0.69868)
(2.871, 0.693866)
(2.872, 0.689035)
(2.873, 0.684187)
(2.874, 0.679322)
(2.875, 0.674441)
(2.876, 0.669545)
(2.877, 0.664633)
(2.878, 0.659706)
(2.879, 0.654764)
(2.88, 0.649808)
(2.881, 0.644839)
(2.882, 0.639855)
(2.883, 0.634858)
(2.884, 0.629848)
(2.885, 0.624825)
(2.886, 0.619789)
(2.887, 0.614741)
(2.888, 0.609681)
(2.889, 0.604609)
(2.89, 0.599525)
(2.891, 0.59443)
(2.892, 0.589323)
(2.893, 0.584205)
(2.894, 0.579076)
(2.895, 0.573936)
(2.896, 0.568785)
(2.897, 0.563623)
(2.898, 0.558451)
(2.899, 0.553269)
(2.9, 0.548076)
(2.901, 0.542872)
(2.902, 0.537659)
(2.903, 0.532435)
(2.904, 0.527201)
(2.905, 0.521957)
(2.906, 0.516702)
(2.907, 0.511438)
(2.908, 0.506163)
(2.909, 0.500879)
(2.91, 0.495584)
(2.911, 0.490279)
(2.912, 0.484964)
(2.913, 0.479639)
(2.914, 0.474303)
(2.915, 0.468958)
(2.916, 0.463602)
(2.917, 0.458236)
(2.918, 0.45286)
(2.919, 0.447473)
(2.92, 0.442076)
(2.921, 0.436669)
(2.922, 0.431251)
(2.923, 0.425823)
(2.924, 0.420385)
(2.925, 0.414936)
(2.926, 0.409477)
(2.927, 0.404007)
(2.928, 0.398527)
(2.929, 0.393037)
(2.93, 0.387536)
(2.931, 0.382024)
(2.932, 0.376503)
(2.933, 0.370971)
(2.934, 0.365429)
(2.935, 0.359878)
(2.936, 0.354316)
(2.937, 0.348744)
(2.938, 0.343163)
(2.939, 0.337573)
(2.94, 0.331973)
(2.941, 0.326363)
(2.942, 0.320745)
(2.943, 0.315118)
(2.944, 0.309482)
(2.945, 0.303838)
(2.946, 0.298186)
(2.947, 0.292526)
(2.948, 0.286859)
(2.949, 0.281186)
(2.95, 0.275507)
(2.951, 0.269822)
(2.952, 0.264133)
(2.953, 0.258438)
(2.954, 0.252738)
(2.955, 0.247034)
(2.956, 0.241326)
(2.957, 0.235612)
(2.958, 0.229896)
(2.959, 0.224177)
(2.96, 0.218455)
(2.961, 0.212733)
(2.962, 0.207012)
(2.963, 0.201293)
(2.964, 0.195579)
(2.965, 0.189872)
(2.966, 0.184174)
(2.967, 0.178489)
(2.968, 0.172814)
(2.969, 0.16714)
(2.97, 0.161466)
(2.971, 0.155805)
(2.972, 0.150106)
(2.973, 0.144408)
(2.974, 0.13872)
(2.975, 0.133039)
(2.976, 0.127372)
(2.977, 0.121733)
(2.978, 0.116132)
(2.979, 0.110577)
(2.98, 0.105076)
(2.981, 0.0996381)
(2.982, 0.0942706)
(2.983, 0.0889814)
(2.984, 0.0837777)
(2.985, 0.0785263)
(2.986, 0.0731467)
(2.987, 0.0677527)
(2.988, 0.0613956)
(2.989, 0.0553535)
(2.99, 0.0496227)
(2.991, 0.0439766)
(2.992, 0.0386619)
(2.993, 0.0336765)
(2.994, 0.0290095)
(2.995, 0.0246504)
(2.996, 0.0205887)
(2.997, 0.0168137)
(2.998, 0.0133154)
(2.999, 0.0100833)
(3, 0.0071071)
(3.001, 0.00437708)
(3.002, 1.89E-03)
(3.003, 8.03E-05)
(3.004, 7.40E-05)
(3.005, 7.36E-05)
(3.006, 7.35E-05)
(3.007, 7.33E-05)
(3.008, 7.29E-05)
(3.009, 7.30E-05)
(3.01, 7.33E-05)
(3.011, 7.37E-05)
(3.012, 7.44E-05)
(3.013, 7.52E-05)
(3.014, 7.61E-05)
(3.015, 7.71E-05)
(3.016, 7.82E-05)
(3.017, 7.98E-05)
(3.018, 8.19E-05)
(3.019, 8.36E-05)
(3.02, 8.56E-05)
(3.021, 8.78E-05)
(3.022, 8.92E-05)
(3.023, 9.47E-05)
(3.024, 1.01E-04)
(3.025, 0.000107046)
(3.026, 0.000113943)
(3.027, 0.000121348)
(3.028, 0.000129277)
(3.029, 0.000137751)
(3.03, 0.000146794)
(3.031, 0.000156422)
(3.032, 0.000166658)
(3.033, 0.000177527)
(3.034, 0.000189091)
(3.035, 0.000201521)
(3.036, 0.000215135)
(3.037, 0.000230038)
(3.038, 0.000247407)
(3.039, 0.000265886)
(3.04, 0.000285418)
(3.041, 0.000306351)
(3.042, 0.000328534)
(3.043, 0.000351779)
(3.044, 0.000376104)
(3.045, 0.000401528)
(3.046, 0.000428068)
(3.047, 0.00045574)
(3.048, 0.000484562)
(3.049, 0.000514549)
(3.05, 0.000545715)
(3.051, 0.000578074)
(3.052, 0.000611619)
(3.053, 0.000646342)
(3.054, 0.000682244)
(3.055, 0.000719297)
(3.056, 0.000757506)
(3.057, 0.000796863)
(3.058, 0.000837361)
(3.059, 0.000879001)
(3.06, 0.000921787)
(3.061, 0.000965717)
(3.062, 0.00101079)
(3.063, 0.00105701)
(3.064, 0.00110438)
(3.065, 0.00115289)
(3.066, 0.00120255)
(3.067, 0.00125336)
(3.068, 0.00130531)
(3.069, 0.00135841)
(3.07, 0.00141266)
(3.071, 0.00146806)
(3.072, 0.00152461)
(3.073, 0.00158231)
(3.074, 0.00164117)
(3.075, 0.00170119)
(3.076, 0.00176237)
(3.077, 0.00182472)
(3.078, 0.00188824)
(3.079, 0.00195295)
(3.08, 0.00201883)
(3.081, 0.00208591)
(3.082, 0.00215418)
(3.083, 0.00222366)
(3.084, 0.00229434)
(3.085, 0.00236625)
(3.086, 0.00243939)
(3.087, 0.00251376)
(3.088, 0.00258939)
(3.089, 0.00266627)
(3.09, 0.00274443)
(3.091, 0.00282386)
(3.092, 0.0029046)
(3.093, 0.00298664)
(3.094, 0.00307001)
(3.095, 0.00315472)
(3.096, 0.00324078)
(3.097, 0.00332822)
(3.098, 0.00341704)
(3.099, 0.00350727)
(3.1, 0.00359893)
(3.101, 0.00369203)
(3.102, 0.00378659)
(3.103, 0.00388264)
(3.104, 0.00398021)
(3.105, 0.0040793)
(3.106, 0.00417995)
(3.107, 0.00428217)
(3.108, 0.00438601)
(3.109, 0.00449147)
(3.11, 0.0045986)
(3.111, 0.00470741)
(3.112, 0.00481794)
(3.113, 0.00493022)
(3.114, 0.00504427)
(3.115, 0.00516013)
(3.116, 0.00527784)
(3.117, 0.00539742)
(3.118, 0.00551891)
(3.119, 0.00564235)
(3.12, 0.00576777)
(3.121, 0.00589521)
(3.122, 0.00602471)
(3.123, 0.00615632)
(3.124, 0.00629006)
(3.125, 0.00642598)
(3.126, 0.00656413)
(3.127, 0.00670455)
(3.128, 0.00684728)
(3.129, 0.00699237)
(3.13, 0.00713986)
(3.131, 0.00728981)
(3.132, 0.00744226)
(3.133, 0.00759726)
(3.134, 0.00775487)
(3.135, 0.00791513)
(3.136, 0.0080781)
(3.137, 0.00824383)
(3.138, 0.00841238)
(3.139, 0.0085838)
(3.14, 0.00875816)
(3.141, 0.0089355)
(3.142, 0.00911589)
(3.143, 0.00929939)
(3.144, 0.00948606)
(3.145, 0.00967596)
(3.146, 0.00986916)
(3.147, 0.0100657)
(3.148, 0.0102657)
(3.149, 0.0104692)
(3.15, 0.0106762)
(3.151, 0.0108869)
(3.152, 0.0111013)
(3.153, 0.0113194)
(3.154, 0.0115414)
(3.155, 0.0117673)
(3.156, 0.0119972)
(3.157, 0.0122312)
(3.158, 0.0124693)
(3.159, 0.0127116)
(3.16, 0.0129582)
(3.161, 0.0132092)
(3.162, 0.0134646)
(3.163, 0.0137246)
(3.164, 0.0139892)
(3.165, 0.0142586)
(3.166, 0.0145327)
(3.167, 0.0148117)
(3.168, 0.0150956)
(3.169, 0.0153846)
(3.17, 0.0156787)
(3.171, 0.0159781)
(3.172, 0.0162828)
(3.173, 0.0165929)
(3.174, 0.0169085)
(3.175, 0.0172297)
(3.176, 0.0175565)
(3.177, 0.0178892)
(3.178, 0.0182278)
(3.179, 0.0185724)
(3.18, 0.018923)
(3.181, 0.0192798)
(3.182, 0.0196429)
(3.183, 0.0200125)
(3.184, 0.0203885)
(3.185, 0.0207711)
(3.186, 0.0211604)
(3.187, 0.0215565)
(3.188, 0.0219595)
(3.189, 0.0223696)
(3.19, 0.0227868)
(3.191, 0.0232112)
(3.192, 0.0236431)
(3.193, 0.0240823)
(3.194, 0.0245292)
(3.195, 0.0249838)
(3.196, 0.0254462)
(3.197, 0.0259166)
(3.198, 0.026395)
(3.199, 0.0268815)
(3.2, 0.0273764)
(3.201, 0.0278797)
(3.202, 0.0283916)
(3.203, 0.0289121)
(3.204, 0.0294414)
(3.205, 0.0299796)
(3.206, 0.0305269)
(3.207, 0.0310833)
(3.208, 0.031649)
(3.209, 0.0322242)
(3.21, 0.032809)
(3.211, 0.0334034)
(3.212, 0.0340077)
(3.213, 0.0346219)
(3.214, 0.0352463)
(3.215, 0.0358808)
(3.216, 0.0365258)
(3.217, 0.0371813)
(3.218, 0.0378474)
(3.219, 0.0385243)
(3.22, 0.0392122)
(3.221, 0.0399112)
(3.222, 0.0406213)
(3.223, 0.0413429)
(3.224, 0.042076)
(3.225, 0.0428207)
(3.226, 0.0435772)
(3.227, 0.0443458)
(3.228, 0.0451264)
(3.229, 0.0459193)
(3.23, 0.0467246)
(3.231, 0.0475425)
(3.232, 0.0483731)
(3.233, 0.0492165)
(3.234, 0.0500731)
(3.235, 0.0509428)
(3.236, 0.0518258)
(3.237, 0.0527224)
(3.238, 0.0536326)
(3.239, 0.0545567)
(3.24, 0.0554947)
(3.241, 0.0564469)
(3.242, 0.0574134)
(3.243, 0.0583944)
(3.244, 0.05939)
(3.245, 0.0604004)
(3.246, 0.0614258)
(3.247, 0.0624664)
(3.248, 0.0635222)
(3.249, 0.0645935)
(3.25, 0.0656804)
(3.251, 0.0667832)
(3.252, 0.0679019)
(3.253, 0.0690367)
(3.254, 0.0701879)
(3.255, 0.0713555)
(3.256, 0.0725398)
(3.257, 0.0737409)
(3.258, 0.074959)
(3.259, 0.0761943)
(3.26, 0.0774469)
(3.261, 0.078717)
(3.262, 0.0800049)
(3.263, 0.0813105)
(3.264, 0.0826342)
(3.265, 0.0839761)
(3.266, 0.0853363)
(3.267, 0.0867151)
(3.268, 0.0881126)
(3.269, 0.089529)
(3.27, 0.0909645)
(3.271, 0.0924191)
(3.272, 0.0938932)
(3.273, 0.0953869)
(3.274, 0.0969003)
(3.275, 0.0984336)
(3.276, 0.099987)
(3.277, 0.101561)
(3.278, 0.103155)
(3.279, 0.104769)
(3.28, 0.106405)
(3.281, 0.108061)
(3.282, 0.109738)
(3.283, 0.111437)
(3.284, 0.113157)
(3.285, 0.114899)
(3.286, 0.116662)
(3.287, 0.118448)
(3.288, 0.120255)
(3.289, 0.122084)
(3.29, 0.123936)
(3.291, 0.125811)
(3.292, 0.127708)
(3.293, 0.129628)
(3.294, 0.131571)
(3.295, 0.133537)
(3.296, 0.135526)
(3.297, 0.137539)
(3.298, 0.139576)
(3.299, 0.141636)
(3.3, 0.14372)
(3.301, 0.145828)
(3.302, 0.14796)
(3.303, 0.150116)
(3.304, 0.152297)
(3.305, 0.154502)
(3.306, 0.156732)
(3.307, 0.158986)
(3.308, 0.161266)
(3.309, 0.16357)
(3.31, 0.1659)
(3.311, 0.168255)
(3.312, 0.170635)
(3.313, 0.17304)
(3.314, 0.175472)
(3.315, 0.177928)
(3.316, 0.180411)
(3.317, 0.182919)
(3.318, 0.185453)
(3.319, 0.188014)
(3.32, 0.1906)
(3.321, 0.193212)
(3.322, 0.195851)
(3.323, 0.198516)
(3.324, 0.201207)
(3.325, 0.203925)
(3.326, 0.20667)
(3.327, 0.20944)
(3.328, 0.212238)
(3.329, 0.215062)
(3.33, 0.217912)
(3.331, 0.22079)
(3.332, 0.223694)
(3.333, 0.226625)
(3.334, 0.229582)
(3.335, 0.232567)
(3.336, 0.235578)
(3.337, 0.238616)
(3.338, 0.241681)
(3.339, 0.244772)
(3.34, 0.24789)
(3.341, 0.251036)
(3.342, 0.254207)
(3.343, 0.257406)
(3.344, 0.260631)
(3.345, 0.263883)
(3.346, 0.267161)
(3.347, 0.270466)
(3.348, 0.273798)
(3.349, 0.277156)
(3.35, 0.28054)
(3.351, 0.28395)
(3.352, 0.287387)
(3.353, 0.290849)
(3.354, 0.294338)
(3.355, 0.297853)
(3.356, 0.301393)
(3.357, 0.304959)
(3.358, 0.30855)
(3.359, 0.312167)
(3.36, 0.315809)
(3.361, 0.319477)
(3.362, 0.323169)
(3.363, 0.326886)
(3.364, 0.330627)
(3.365, 0.334393)
(3.366, 0.338184)
(3.367, 0.341998)
(3.368, 0.345836)
(3.369, 0.349698)
(3.37, 0.353584)
(3.371, 0.357493)
(3.372, 0.361424)
(3.373, 0.365379)
(3.374, 0.369356)
(3.375, 0.373355)
(3.376, 0.377377)
(3.377, 0.38142)
(3.378, 0.385485)
(3.379, 0.38957)
(3.38, 0.393677)
(3.381, 0.397805)
(3.382, 0.401952)
(3.383, 0.40612)
(3.384, 0.410308)
(3.385, 0.414515)
(3.386, 0.41874)
(3.387, 0.422985)
(3.388, 0.427248)
(3.389, 0.431529)
(3.39, 0.435827)
(3.391, 0.440143)
(3.392, 0.444475)
(3.393, 0.448824)
(3.394, 0.453189)
(3.395, 0.45757)
(3.396, 0.461966)
(3.397, 0.466376)
(3.398, 0.470801)
(3.399, 0.47524)
(3.4, 0.479693)
(3.401, 0.484158)
(3.402, 0.488636)
(3.403, 0.493126)
(3.404, 0.497628)
(3.405, 0.50214)
(3.406, 0.506664)
(3.407, 0.511197)
(3.408, 0.515741)
(3.409, 0.520293)
(3.41, 0.524854)
(3.411, 0.529423)
(3.412, 0.533999)
(3.413, 0.538582)
(3.414, 0.543172)
(3.415, 0.547768)
(3.416, 0.552369)
(3.417, 0.556975)
(3.418, 0.561584)
(3.419, 0.566198)
(3.42, 0.570814)
(3.421, 0.575433)
(3.422, 0.580054)
(3.423, 0.584675)
(3.424, 0.589298)
(3.425, 0.59392)
(3.426, 0.598541)
(3.427, 0.603162)
(3.428, 0.60778)
(3.429, 0.612395)
(3.43, 0.617008)
(3.431, 0.621616)
(3.432, 0.62622)
(3.433, 0.630818)
(3.434, 0.635411)
(3.435, 0.639997)
(3.436, 0.644575)
(3.437, 0.649146)
(3.438, 0.653708)
(3.439, 0.658261)
(3.44, 0.662804)
(3.441, 0.667335)
(3.442, 0.671856)
(3.443, 0.676364)
(3.444, 0.680859)
(3.445, 0.685341)
(3.446, 0.689808)
(3.447, 0.694261)
(3.448, 0.698697)
(3.449, 0.703117)
(3.45, 0.70752)
(3.451, 0.711904)
(3.452, 0.71627)
(3.453, 0.720617)
(3.454, 0.724943)
(3.455, 0.729249)
(3.456, 0.733532)
(3.457, 0.737793)
(3.458, 0.74203)
(3.459, 0.746244)
(3.46, 0.750432)
(3.461, 0.754595)
(3.462, 0.758732)
(3.463, 0.762841)
(3.464, 0.766923)
(3.465, 0.770976)
(3.466, 0.775001)
(3.467, 0.778995)
(3.468, 0.782958)
(3.469, 0.78689)
(3.47, 0.790789)
(3.471, 0.794654)
(3.472, 0.798484)
(3.473, 0.802278)
(3.474, 0.806035)
(3.475, 0.809757)
(3.476, 0.813442)
(3.477, 0.817087)
(3.478, 0.820692)
(3.479, 0.824255)
(3.48, 0.827788)
(3.481, 0.831283)
(3.482, 0.834736)
(3.483, 0.838145)
(3.484, 0.84151)
(3.485, 0.844827)
(3.486, 0.848094)
(3.487, 0.851309)
(3.488, 0.854471)
(3.489, 0.857577)
(3.49, 0.860634)
(3.491, 0.86364)
(3.492, 0.866589)
(3.493, 0.869477)
(3.494, 0.872303)
(3.495, 0.875132)
(3.496, 0.878033)
(3.497, 0.880837)
(3.498, 0.883557)
(3.499, 0.886188)
(3.5, 0.888725)
(3.501, 0.891165)
(3.502, 0.893519)
(3.503, 0.895795)
(3.504, 0.897973)
(3.505, 0.90005)
(3.506, 0.902316)
(3.507, 0.90444)
(3.508, 0.906427)
(3.509, 0.908282)
(3.51, 0.909999)
(3.511, 0.911511)
(3.512, 0.91287)
(3.513, 0.914141)
(3.514, 0.915325)
(3.515, 0.916432)
(3.516, 0.917453)
(3.517, 0.918387)
(3.518, 0.919235)
(3.519, 0.919999)
(3.52, 0.92068)
(3.521, 0.921265)
(3.522, 0.921104)
(3.523, 0.921002)
(3.524, 0.920949)
(3.525, 0.920837)
(3.526, 0.920663)
(3.527, 0.920812)
(3.528, 0.920896)
(3.529, 0.920916)
(3.53, 0.920873)
(3.531, 0.920769)
(3.532, 0.920605)
(3.533, 0.920381)
(3.534, 0.920099)
(3.535, 0.919758)
(3.536, 0.91936)
(3.537, 0.91891)
(3.538, 0.918424)
(3.539, 0.917896)
(3.54, 0.91733)
(3.541, 0.916721)
(3.542, 0.916045)
(3.543, 0.915287)
(3.544, 0.914474)
(3.545, 0.913607)
(3.546, 0.912683)
(3.547, 0.911709)
(3.548, 0.910687)
(3.549, 0.909624)
(3.55, 0.90851)
(3.551, 0.907346)
(3.552, 0.906098)
(3.553, 0.904794)
(3.554, 0.903435)
(3.555, 0.902021)
(3.556, 0.900551)
(3.557, 0.899026)
(3.558, 0.897445)
(3.559, 0.895809)
(3.56, 0.894118)
(3.561, 0.892373)
(3.562, 0.890573)
(3.563, 0.888718)
(3.564, 0.886809)
(3.565, 0.884845)
(3.566, 0.882826)
(3.567, 0.880752)
(3.568, 0.878622)
(3.569, 0.876438)
(3.57, 0.874201)
(3.571, 0.871909)
(3.572, 0.869564)
(3.573, 0.867166)
(3.574, 0.864715)
(3.575, 0.86221)
(3.576, 0.859653)
(3.577, 0.857043)
(3.578, 0.854381)
(3.579, 0.851667)
(3.58, 0.848901)
(3.581, 0.846083)
(3.582, 0.843214)
(3.583, 0.840294)
(3.584, 0.837323)
(3.585, 0.834302)
(3.586, 0.831231)
(3.587, 0.82811)
(3.588, 0.824939)
(3.589, 0.821719)
(3.59, 0.81845)
(3.591, 0.815132)
(3.592, 0.811767)
(3.593, 0.808353)
(3.594, 0.804892)
(3.595, 0.801383)
(3.596, 0.797828)
(3.597, 0.794226)
(3.598, 0.790579)
(3.599, 0.786886)
(3.6, 0.783147)
(3.601, 0.779364)
(3.602, 0.775536)
(3.603, 0.771665)
(3.604, 0.76775)
(3.605, 0.763792)
(3.606, 0.759791)
(3.607, 0.755748)
(3.608, 0.751664)
(3.609, 0.747539)
(3.61, 0.743373)
(3.611, 0.739167)
(3.612, 0.734922)
(3.613, 0.730637)
(3.614, 0.726314)
(3.615, 0.721954)
(3.616, 0.717556)
(3.617, 0.713121)
(3.618, 0.70865)
(3.619, 0.704143)
(3.62, 0.699602)
(3.621, 0.695026)
(3.622, 0.690417)
(3.623, 0.685774)
(3.624, 0.681099)
(3.625, 0.676393)
(3.626, 0.671655)
(3.627, 0.666887)
(3.628, 0.662089)
(3.629, 0.657262)
(3.63, 0.652407)
(3.631, 0.647525)
(3.632, 0.642615)
(3.633, 0.637679)
(3.634, 0.632718)
(3.635, 0.627732)
(3.636, 0.622722)
(3.637, 0.617688)
(3.638, 0.612633)
(3.639, 0.607555)
(3.64, 0.602457)
(3.641, 0.597338)
(3.642, 0.5922)
(3.643, 0.587044)
(3.644, 0.581869)
(3.645, 0.576678)
(3.646, 0.57147)
(3.647, 0.566247)
(3.648, 0.561009)
(3.649, 0.555757)
(3.65, 0.550492)
(3.651, 0.545214)
(3.652, 0.539925)
(3.653, 0.534625)
(3.654, 0.529315)
(3.655, 0.523996)
(3.656, 0.518669)
(3.657, 0.513334)
(3.658, 0.507992)
(3.659, 0.502644)
(3.66, 0.497291)
(3.661, 0.491933)
(3.662, 0.486571)
(3.663, 0.481206)
(3.664, 0.475839)
(3.665, 0.47047)
(3.666, 0.4651)
(3.667, 0.45973)
(3.668, 0.454361)
(3.669, 0.448993)
(3.67, 0.443627)
(3.671, 0.438264)
(3.672, 0.432904)
(3.673, 0.427548)
(3.674, 0.422197)
(3.675, 0.416851)
(3.676, 0.411511)
(3.677, 0.406178)
(3.678, 0.400852)
(3.679, 0.395533)
(3.68, 0.390223)
(3.681, 0.384922)
(3.682, 0.379631)
(3.683, 0.37435)
(3.684, 0.369079)
(3.685, 0.36382)
(3.686, 0.358572)
(3.687, 0.353337)
(3.688, 0.348114)
(3.689, 0.342905)
(3.69, 0.337709)
(3.691, 0.332528)
(3.692, 0.327361)
(3.693, 0.322209)
(3.694, 0.317072)
(3.695, 0.311951)
(3.696, 0.306847)
(3.697, 0.301759)
(3.698, 0.296688)
(3.699, 0.291635)
(3.7, 0.286599)
(3.701, 0.281581)
(3.702, 0.276582)
(3.703, 0.271601)
(3.704, 0.26664)
(3.705, 0.261697)
(3.706, 0.256775)
(3.707, 0.251872)
(3.708, 0.246989)
(3.709, 0.242127)
(3.71, 0.237285)
(3.711, 0.232465)
(3.712, 0.227665)
(3.713, 0.222886)
(3.714, 0.218129)
(3.715, 0.213393)
(3.716, 0.20868)
(3.717, 0.203989)
(3.718, 0.199321)
(3.719, 0.194675)
(3.72, 0.190051)
(3.721, 0.185451)
(3.722, 0.180874)
(3.723, 0.176321)
(3.724, 0.171791)
(3.725, 0.167285)
(3.726, 0.162804)
(3.727, 0.158344)
(3.728, 0.153907)
(3.729, 0.149494)
(3.73, 0.145107)
(3.731, 0.140747)
(3.732, 0.136414)
(3.733, 0.13211)
(3.734, 0.12783)
(3.735, 0.123567)
(3.736, 0.119329)
(3.737, 0.11512)
(3.738, 0.110943)
(3.739, 0.106801)
(3.74, 0.10266)
(3.741, 0.0985452)
(3.742, 0.0944611)
(3.743, 0.0904078)
(3.744, 0.0863851)
(3.745, 0.0824036)
(3.746, 0.0784683)
(3.747, 0.0745838)
(3.748, 0.0707555)
(3.749, 0.0669884)
(3.75, 0.0631671)
(3.751, 0.0592347)
(3.752, 0.0554011)
(3.753, 0.0516694)
(3.754, 0.048042)
(3.755, 0.0444123)
(3.756, 0.0401688)
(3.757, 0.0361458)
(3.758, 0.0323386)
(3.759, 0.028724)
(3.76, 0.0252043)
(3.761, 0.0219109)
(3.762, 0.0188356)
(3.763, 0.0159703)
(3.764, 0.0133071)
(3.765, 0.010838)
(3.766, 0.0085553)
(3.767, 0.006457)
(3.768, 0.0045393)
(3.769, 0.0027934)
(3.77, 1.21E-03)
(3.771, 3.40E-09)
(3.772, 8.53E-10)
(3.773, 9.40E-10)
(3.774, 1.05E-09)
(3.775, 9.76E-10)
(3.776, 1.18E-09)
(3.777, 1.42E-09)
(3.778, 1.69E-09)
(3.779, 1.95E-09)
(3.78, 2.28E-09)
(3.781, 2.70E-09)
(3.782, 3.11E-09)
(3.783, 2.16E-09)
(3.784, 2.46E-09)
(3.785, 2.52E-09)
(3.786, 2.86E-09)
(3.787, 3.23E-09)
(3.788, 3.64E-09)
(3.789, 4.04E-09)
(3.79, 4.21E-09)
(3.791, 4.67E-09)
(3.792, 6.92E-09)
(3.793, 9.34E-09)
(3.794, 1.20E-08)
(3.795, 1.47E-08)
(3.796, 1.78E-08)
(3.797, 2.10E-08)
(3.798, 2.45E-08)
(3.799, 2.82E-08)
(3.8, 3.22E-08)
(3.801, 3.64E-08)
(3.802, 4.09E-08)
(3.803, 4.57E-08)
(3.804, 5.10E-08)
(3.805, 5.65E-08)
(3.806, 6.24E-08)
(3.807, 6.86E-08)
(3.808, 7.64E-08)
(3.809, 8.46E-08)
(3.81, 9.32E-08)
(3.811, 1.02E-07)
(3.812, 1.12E-07)
(3.813, 1.23E-07)
(3.814, 1.34E-07)
(3.815, 1.45E-07)
(3.816, 1.57E-07)
(3.817, 1.70E-07)
(3.818, 1.83E-07)
(3.819, 1.96E-07)
(3.82, 2.11E-07)
(3.821, 2.25E-07)
(3.822, 2.41E-07)
(3.823, 2.57E-07)
(3.824, 2.73E-07)
(3.825, 2.90E-07)
(3.826, 3.08E-07)
(3.827, 3.26E-07)
(3.828, 3.45E-07)
(3.829, 3.64E-07)
(3.83, 3.84E-07)
(3.831, 4.05E-07)
(3.832, 4.26E-07)
(3.833, 4.48E-07)
(3.834, 4.70E-07)
(3.835, 4.94E-07)
(3.836, 5.17E-07)
(3.837, 5.42E-07)
(3.838, 5.67E-07)
(3.839, 5.93E-07)
(3.84, 6.19E-07)
(3.841, 6.46E-07)
(3.842, 6.74E-07)
(3.843, 7.03E-07)
(3.844, 7.32E-07)
(3.845, 7.62E-07)
(3.846, 7.93E-07)
(3.847, 8.25E-07)
(3.848, 8.57E-07)
(3.849, 8.91E-07)
(3.85, 9.25E-07)
(3.851, 9.60E-07)
(3.852, 9.96E-07)
(3.853, 1.03E-06)
(3.854, 1.07E-06)
(3.855, 1.11E-06)
(3.856, 1.15E-06)
(3.857, 1.19E-06)
(3.858, 1.23E-06)
(3.859, 1.27E-06)
(3.86, 1.32E-06)
(3.861, 1.36E-06)
(3.862, 1.41E-06)
(3.863, 1.46E-06)
(3.864, 1.50E-06)
(3.865, 1.55E-06)
(3.866, 1.60E-06)
(3.867, 1.66E-06)
(3.868, 1.71E-06)
(3.869, 1.77E-06)
(3.87, 1.82E-06)
(3.871, 1.88E-06)
(3.872, 1.94E-06)
(3.873, 2.00E-06)
(3.874, 2.06E-06)
(3.875, 2.13E-06)
(3.876, 2.19E-06)
(3.877, 2.26E-06)
(3.878, 2.33E-06)
(3.879, 2.40E-06)
(3.88, 2.47E-06)
(3.881, 2.55E-06)
(3.882, 2.63E-06)
(3.883, 2.71E-06)
(3.884, 2.79E-06)
(3.885, 2.87E-06)
(3.886, 2.96E-06)
(3.887, 3.05E-06)
(3.888, 3.14E-06)
(3.889, 3.23E-06)
(3.89, 3.33E-06)
(3.891, 3.42E-06)
(3.892, 3.53E-06)
(3.893, 3.63E-06)
(3.894, 3.74E-06)
(3.895, 3.85E-06)
(3.896, 3.96E-06)
(3.897, 4.07E-06)
(3.898, 4.19E-06)
(3.899, 4.32E-06)
(3.9, 4.44E-06)
(3.901, 4.57E-06)
(3.902, 4.70E-06)
(3.903, 4.84E-06)
(3.904, 4.98E-06)
(3.905, 5.13E-06)
(3.906, 5.27E-06)
(3.907, 5.43E-06)
(3.908, 5.58E-06)
(3.909, 5.75E-06)
(3.91, 5.91E-06)
(3.911, 6.08E-06)
(3.912, 6.26E-06)
(3.913, 6.44E-06)
(3.914, 6.62E-06)
(3.915, 6.81E-06)
(3.916, 7.01E-06)
(3.917, 7.21E-06)
(3.918, 7.42E-06)
(3.919, 7.63E-06)
(3.92, 7.85E-06)
(3.921, 8.07E-06)
(3.922, 8.30E-06)
(3.923, 8.54E-06)
(3.924, 8.78E-06)
(3.925, 9.03E-06)
(3.926, 9.29E-06)
(3.927, 9.56E-06)
(3.928, 9.83E-06)
(3.929, 1.01E-05)
(3.93, 1.04E-05)
(3.931, 1.07E-05)
(3.932, 1.10E-05)
(3.933, 1.13E-05)
(3.934, 1.16E-05)
(3.935, 1.20E-05)
(3.936, 1.23E-05)
(3.937, 1.26E-05)
(3.938, 1.30E-05)
(3.939, 1.34E-05)
(3.94, 1.37E-05)
(3.941, 1.41E-05)
(3.942, 1.45E-05)
(3.943, 1.49E-05)
(3.944, 1.54E-05)
(3.945, 1.58E-05)
(3.946, 1.62E-05)
(3.947, 1.67E-05)
(3.948, 1.72E-05)
(3.949, 1.76E-05)
(3.95, 1.81E-05)
(3.951, 1.86E-05)
(3.952, 1.92E-05)
(3.953, 1.97E-05)
(3.954, 2.02E-05)
(3.955, 2.08E-05)
(3.956, 2.14E-05)
(3.957, 2.20E-05)
(3.958, 2.26E-05)
(3.959, 2.32E-05)
(3.96, 2.39E-05)
(3.961, 2.45E-05)
(3.962, 2.52E-05)
(3.963, 2.59E-05)
(3.964, 2.66E-05)
(3.965, 2.74E-05)
(3.966, 2.81E-05)
(3.967, 2.89E-05)
(3.968, 2.97E-05)
(3.969, 3.05E-05)
(3.97, 3.13E-05)
(3.971, 3.22E-05)
(3.972, 3.31E-05)
(3.973, 3.40E-05)
(3.974, 3.49E-05)
(3.975, 3.59E-05)
(3.976, 3.68E-05)
(3.977, 3.78E-05)
(3.978, 3.89E-05)
(3.979, 3.99E-05)
(3.98, 4.10E-05)
(3.981, 4.21E-05)
(3.982, 4.33E-05)
(3.983, 4.44E-05)
(3.984, 4.56E-05)
(3.985, 4.69E-05)
(3.986, 4.81E-05)
(3.987, 4.94E-05)
(3.988, 5.08E-05)
(3.989, 5.21E-05)
(3.99, 5.35E-05)
(3.991, 5.50E-05)
(3.992, 5.65E-05)
(3.993, 5.80E-05)
(3.994, 5.95E-05)
(3.995, 6.11E-05)
(3.996, 6.27E-05)
(3.997, 6.44E-05)
(3.998, 6.61E-05)
(3.999, 6.79E-05)
(4, 6.97E-05)
(4.001, 7.15E-05)
(4.002, 7.34E-05)
(4.003, 7.54E-05)
(4.004, 7.74E-05)
(4.005, 7.94E-05)
(4.006, 8.15E-05)
(4.007, 8.37E-05)
(4.008, 8.59E-05)
(4.009, 8.81E-05)
(4.01, 9.05E-05)
(4.011, 9.28E-05)
(4.012, 9.53E-05)
(4.013, 9.78E-05)
(4.014, 1.00E-04)
(4.015, 1.03E-04)
(4.016, 0.000105616)
(4.017, 0.000108369)
(4.018, 0.00011119)
(4.019, 0.000114081)
(4.02, 0.000117045)
(4.021, 0.000120081)
(4.022, 0.000123193)
(4.023, 0.000126381)
(4.024, 0.000129649)
(4.025, 0.000132996)
(4.026, 0.000136426)
(4.027, 0.000139941)
(4.028, 0.000143542)
(4.029, 0.000147231)
(4.03, 0.00015101)
(4.031, 0.000154882)
(4.032, 0.000158848)
(4.033, 0.000162911)
(4.034, 0.000167073)
(4.035, 0.000171336)
(4.036, 0.000175703)
(4.037, 0.000180176)
(4.038, 0.000184757)
(4.039, 0.000189448)
(4.04, 0.000194253)
(4.041, 0.000199174)
(4.042, 0.000204214)
(4.043, 0.000209375)
(4.044, 0.00021466)
(4.045, 0.000220071)
(4.046, 0.000225613)
(4.047, 0.000231287)
(4.048, 0.000237096)
(4.049, 0.000243044)
(4.05, 0.000249134)
(4.051, 0.000255369)
(4.052, 0.000261752)
(4.053, 0.000268286)
(4.054, 0.000274976)
(4.055, 0.000281823)
(4.056, 0.000288833)
(4.057, 0.000296007)
(4.058, 0.000303351)
(4.059, 0.000310868)
(4.06, 0.000318561)
(4.061, 3.26E-04)
(4.062, 3.34E-04)
(4.063, 3.43E-04)
(4.064, 3.51E-04)
(4.065, 3.60E-04)
(4.066, 3.69E-04)
(4.067, 3.78E-04)
(4.068, 3.87E-04)
(4.069, 3.96E-04)
(4.07, 4.06E-04)
(4.071, 4.16E-04)
(4.072, 4.26E-04)
(4.073, 4.37E-04)
(4.074, 4.47E-04)
(4.075, 4.58E-04)
(4.076, 4.69E-04)
(4.077, 4.80E-04)
(4.078, 4.92E-04)
(4.079, 5.04E-04)
(4.08, 5.16E-04)
(4.081, 5.29E-04)
(4.082, 5.41E-04)
(4.083, 5.54E-04)
(4.084, 5.68E-04)
(4.085, 5.81E-04)
(4.086, 5.95E-04)
(4.087, 6.09E-04)
(4.088, 6.24E-04)
(4.089, 6.39E-04)
(4.09, 6.54E-04)
(4.091, 6.70E-04)
(4.092, 6.85E-04)
(4.093, 7.02E-04)
(4.094, 7.18E-04)
(4.095, 7.35E-04)
(4.096, 7.53E-04)
(4.097, 7.70E-04)
(4.098, 7.89E-04)
(4.099, 8.07E-04)
(4.1, 8.26E-04)
(4.101, 8.45E-04)
(4.102, 8.65E-04)
(4.103, 8.86E-04)
(4.104, 9.06E-04)
(4.105, 9.27E-04)
(4.106, 9.49E-04)
(4.107, 9.71E-04)
(4.108, 9.94E-04)
(4.109, 1.02E-03)
(4.11, 1.04E-03)
(4.111, 1.06E-03)
(4.112, 1.09E-03)
(4.113, 1.11E-03)
(4.114, 1.14E-03)
(4.115, 1.17E-03)
(4.116, 1.19E-03)
(4.117, 1.22E-03)
(4.118, 1.25E-03)
(4.119, 1.28E-03)
(4.12, 1.31E-03)
(4.121, 1.34E-03)
(4.122, 1.37E-03)
(4.123, 1.40E-03)
(4.124, 1.43E-03)
(4.125, 1.46E-03)
(4.126, 1.49E-03)
(4.127, 1.53E-03)
(4.128, 1.56E-03)
(4.129, 1.60E-03)
(4.13, 1.63E-03)
(4.131, 1.67E-03)
(4.132, 1.71E-03)
(4.133, 1.75E-03)
(4.134, 1.79E-03)
(4.135, 1.83E-03)
(4.136, 1.87E-03)
(4.137, 1.91E-03)
(4.138, 1.95E-03)
(4.139, 1.99E-03)
(4.14, 2.04E-03)
(4.141, 2.08E-03)
(4.142, 2.13E-03)
(4.143, 2.18E-03)
(4.144, 2.23E-03)
(4.145, 2.27E-03)
(4.146, 2.32E-03)
(4.147, 2.38E-03)
(4.148, 2.43E-03)
(4.149, 2.48E-03)
(4.15, 2.54E-03)
(4.151, 2.59E-03)
(4.152, 2.65E-03)
(4.153, 2.71E-03)
(4.154, 2.76E-03)
(4.155, 2.82E-03)
(4.156, 2.89E-03)
(4.157, 2.95E-03)
(4.158, 3.01E-03)
(4.159, 3.08E-03)
(4.16, 3.14E-03)
(4.161, 3.21E-03)
(4.162, 3.28E-03)
(4.163, 3.35E-03)
(4.164, 3.42E-03)
(4.165, 3.50E-03)
(4.166, 3.57E-03)
(4.167, 3.65E-03)
(4.168, 3.72E-03)
(4.169, 3.80E-03)
(4.17, 3.88E-03)
(4.171, 3.97E-03)
(4.172, 4.05E-03)
(4.173, 4.14E-03)
(4.174, 4.22E-03)
(4.175, 4.31E-03)
(4.176, 4.40E-03)
(4.177, 4.50E-03)
(4.178, 4.59E-03)
(4.179, 4.69E-03)
(4.18, 4.78E-03)
(4.181, 4.88E-03)
(4.182, 4.99E-03)
(4.183, 5.09E-03)
(4.184, 5.20E-03)
(4.185, 5.30E-03)
(4.186, 5.41E-03)
(4.187, 5.53E-03)
(4.188, 5.64E-03)
(4.189, 5.76E-03)
(4.19, 5.87E-03)
(4.191, 6.00E-03)
(4.192, 6.12E-03)
(4.193, 6.24E-03)
(4.194, 6.37E-03)
(4.195, 6.50E-03)
(4.196, 6.63E-03)
(4.197, 6.77E-03)
(4.198, 6.91E-03)
(4.199, 7.05E-03)
(4.2, 7.19E-03)
(4.201, 7.33E-03)
(4.202, 7.48E-03)
(4.203, 7.63E-03)
(4.204, 7.79E-03)
(4.205, 7.94E-03)
(4.206, 8.10E-03)
(4.207, 8.26E-03)
(4.208, 8.43E-03)
(4.209, 8.60E-03)
(4.21, 8.77E-03)
(4.211, 8.94E-03)
(4.212, 9.12E-03)
(4.213, 9.30E-03)
(4.214, 9.48E-03)
(4.215, 9.67E-03)
(4.216, 9.86E-03)
(4.217, 1.01E-02)
(4.218, 0.0102537)
(4.219, 0.0104547)
(4.22, 0.0106593)
(4.221, 0.0108675)
(4.222, 0.0110795)
(4.223, 0.0112952)
(4.224, 0.0115147)
(4.225, 0.011738)
(4.226, 0.0119653)
(4.227, 0.0121966)
(4.228, 0.012432)
(4.229, 0.0126715)
(4.23, 0.0129151)
(4.231, 0.013163)
(4.232, 0.0134152)
(4.233, 0.0136717)
(4.234, 0.0139327)
(4.235, 0.0141982)
(4.236, 0.0144683)
(4.237, 0.014743)
(4.238, 0.0150224)
(4.239, 0.0153066)
(4.24, 0.0155957)
(4.241, 0.0158897)
(4.242, 0.0161886)
(4.243, 0.0164926)
(4.244, 0.0168018)
(4.245, 0.0171161)
(4.246, 0.0174358)
(4.247, 0.0177608)
(4.248, 0.0180913)
(4.249, 0.0184273)
(4.25, 0.0187688)
(4.251, 0.0191161)
(4.252, 0.0194691)
(4.253, 0.019828)
(4.254, 0.0201927)
(4.255, 0.0205635)
(4.256, 0.0209404)
(4.257, 0.0213234)
(4.258, 0.0217127)
(4.259, 0.0221084)
(4.26, 0.0225104)
(4.261, 0.022919)
(4.262, 0.0233343)
(4.263, 0.0237562)
(4.264, 0.0241849)
(4.265, 0.0246205)
(4.266, 0.025063)
(4.267, 0.0255127)
(4.268, 0.0259695)
(4.269, 0.0264335)
(4.27, 0.0269049)
(4.271, 0.0273838)
(4.272, 0.0278702)
(4.273, 0.0283643)
(4.274, 0.0288661)
(4.275, 0.0293758)
(4.276, 0.0298934)
(4.277, 0.0304191)
(4.278, 0.030953)
(4.279, 0.0314951)
(4.28, 0.0320456)
(4.281, 0.0326045)
(4.282, 0.0331721)
(4.283, 0.0337483)
(4.284, 0.0343333)
(4.285, 0.0349273)
(4.286, 0.0355303)
(4.287, 0.0361424)
(4.288, 0.0367637)
(4.289, 0.0373944)
(4.29, 0.0380346)
(4.291, 0.0386844)
(4.292, 0.0393438)
(4.293, 0.0400131)
(4.294, 0.0406924)
(4.295, 0.0413816)
(4.296, 0.0420811)
(4.297, 0.0427909)
(4.298, 0.0435111)
(4.299, 0.0442418)
(4.3, 0.0449832)
(4.301, 0.0457353)
(4.302, 0.0464984)
(4.303, 0.0472725)
(4.304, 0.0480578)
(4.305, 0.0488544)
(4.306, 0.0496624)
(4.307, 0.0504819)
(4.308, 0.0513132)
(4.309, 0.0521562)
(4.31, 0.0530111)
(4.311, 0.0538782)
(4.312, 0.0547574)
(4.313, 0.055649)
(4.314, 0.056553)
(4.315, 0.0574696)
(4.316, 0.058399)
(4.317, 0.0593412)
(4.318, 0.0602965)
(4.319, 0.0612648)
(4.32, 0.0622465)
(4.321, 0.0632416)
(4.322, 0.0642503)
(4.323, 0.0652726)
(4.324, 0.0663088)
(4.325, 0.067359)
(4.326, 0.0684233)
(4.327, 0.0695019)
(4.328, 0.0705948)
(4.329, 0.0717024)
(4.33, 0.0728246)
(4.331, 0.0739616)
(4.332, 0.0751137)
(4.333, 0.0762808)
(4.334, 0.0774633)
(4.335, 0.0786611)
(4.336, 0.0798745)
(4.337, 0.0811036)
(4.338, 0.0823486)
(4.339, 0.0836096)
(4.34, 0.0848867)
(4.341, 0.0861801)
(4.342, 0.08749)
(4.343, 0.0888164)
(4.344, 0.0901596)
(4.345, 0.0915197)
(4.346, 0.0928968)
(4.347, 0.0942911)
(4.348, 0.0957028)
(4.349, 0.0971319)
(4.35, 0.0985787)
(4.351, 0.100043)
(4.352, 0.101526)
(4.353, 0.103026)
(4.354, 0.104545)
(4.355, 0.106082)
(4.356, 0.107638)
(4.357, 0.109212)
(4.358, 0.110805)
(4.359, 0.112417)
(4.36, 0.114049)
(4.361, 0.115699)
(4.362, 0.117369)
(4.363, 0.119059)
(4.364, 0.120768)
(4.365, 0.122497)
(4.366, 0.124246)
(4.367, 0.126015)
(4.368, 0.127804)
(4.369, 0.129614)
(4.37, 0.131445)
(4.371, 0.133296)
(4.372, 0.135168)
(4.373, 0.137061)
(4.374, 0.138975)
(4.375, 0.14091)
(4.376, 0.142867)
(4.377, 0.144845)
(4.378, 0.146846)
(4.379, 0.148867)
(4.38, 0.150911)
(4.381, 0.152977)
(4.382, 0.155065)
(4.383, 0.157176)
(4.384, 0.159309)
(4.385, 0.161465)
(4.386, 0.163643)
(4.387, 0.165844)
(4.388, 0.168068)
(4.389, 0.170316)
(4.39, 0.172587)
(4.391, 0.174881)
(4.392, 0.177198)
(4.393, 0.179539)
(4.394, 0.181904)
(4.395, 0.184293)
(4.396, 0.186705)
(4.397, 0.189142)
(4.398, 0.191603)
(4.399, 0.194088)
(4.4, 0.196597)
(4.401, 0.199131)
(4.402, 0.20169)
(4.403, 0.204273)
(4.404, 0.206881)
(4.405, 0.209514)
(4.406, 0.212172)
(4.407, 0.214855)
(4.408, 0.217563)
(4.409, 0.220296)
(4.41, 0.223055)
(4.411, 0.225839)
(4.412, 0.228648)
(4.413, 0.231483)
(4.414, 0.234344)
(4.415, 0.23723)
(4.416, 0.240142)
(4.417, 0.24308)
(4.418, 0.246044)
(4.419, 0.249034)
(4.42, 0.25205)
(4.421, 0.255092)
(4.422, 0.258159)
(4.423, 0.261253)
(4.424, 0.264374)
(4.425, 0.26752)
(4.426, 0.270693)
(4.427, 0.273892)
(4.428, 0.277117)
(4.429, 0.280369)
(4.43, 0.283647)
(4.431, 0.286951)
(4.432, 0.290282)
(4.433, 0.293639)
(4.434, 0.297023)
(4.435, 0.300433)
(4.436, 0.303869)
(4.437, 0.307332)
(4.438, 0.310821)
(4.439, 0.314337)
(4.44, 0.317879)
(4.441, 0.321447)
(4.442, 0.325042)
(4.443, 0.328663)
(4.444, 0.33231)
(4.445, 0.335983)
(4.446, 0.339683)
(4.447, 0.343408)
(4.448, 0.34716)
(4.449, 0.350938)
(4.45, 0.354741)
(4.451, 0.358571)
(4.452, 0.362426)
(4.453, 0.366307)
(4.454, 0.370213)
(4.455, 0.374145)
(4.456, 0.378103)
(4.457, 0.382086)
(4.458, 0.386094)
(4.459, 0.390127)
(4.46, 0.394185)
(4.461, 0.398268)
(4.462, 0.402376)
(4.463, 0.406508)
(4.464, 0.410665)
(4.465, 0.414846)
(4.466, 0.419052)
(4.467, 0.423281)
(4.468, 0.427535)
(4.469, 0.431812)
(4.47, 0.436112)
(4.471, 0.440436)
(4.472, 0.444783)
(4.473, 0.449153)
(4.474, 0.453546)
(4.475, 0.457962)
(4.476, 0.4624)
(4.477, 0.46686)
(4.478, 0.471342)
(4.479, 0.475845)
(4.48, 0.48037)
(4.481, 0.484917)
(4.482, 0.489484)
(4.483, 0.494072)
(4.484, 0.498681)
(4.485, 0.50331)
(4.486, 0.507958)
(4.487, 0.512627)
(4.488, 0.517314)
(4.489, 0.522021)
(4.49, 0.526747)
(4.491, 0.531491)
(4.492, 0.536253)
(4.493, 0.541033)
(4.494, 0.545831)
(4.495, 0.550646)
(4.496, 0.555478)
(4.497, 0.560326)
(4.498, 0.56519)
(4.499, 0.57007)
(4.5, 0.574966)
(4.501, 0.579876)
(4.502, 0.584802)
(4.503, 0.589741)
(4.504, 0.594695)
(4.505, 0.599661)
(4.506, 0.604642)
(4.507, 0.609634)
(4.508, 0.614639)
(4.509, 0.619656)
(4.51, 0.624684)
(4.511, 0.629723)
(4.512, 0.634773)
(4.513, 0.639832)
(4.514, 0.644902)
(4.515, 0.64998)
(4.516, 0.655067)
(4.517, 0.660162)
(4.518, 0.665265)
(4.519, 0.670375)
(4.52, 0.675491)
(4.521, 0.680614)
(4.522, 0.685742)
(4.523, 0.690876)
(4.524, 0.696014)
(4.525, 0.701156)
(4.526, 0.706301)
(4.527, 0.71145)
(4.528, 0.716601)
(4.529, 0.721754)
(4.53, 0.726908)
(4.531, 0.732063)
(4.532, 0.737218)
(4.533, 0.742372)
(4.534, 0.747525)
(4.535, 0.752677)
(4.536, 0.757826)
(4.537, 0.762972)
(4.538, 0.768114)
(4.539, 0.773253)
(4.54, 0.778387)
(4.541, 0.783515)
(4.542, 0.788638)
(4.543, 0.793755)
(4.544, 0.798865)
(4.545, 0.803966)
(4.546, 0.809059)
(4.547, 0.814143)
(4.548, 0.819216)
(4.549, 0.824277)
(4.55, 0.829326)
(4.551, 0.834361)
(4.552, 0.83938)
(4.553, 0.844387)
(4.554, 0.849379)
(4.555, 0.854362)
(4.556, 0.859326)
(4.557, 0.864278)
(4.558, 0.869216)
(4.559, 0.874155)
(4.56, 0.879074)
(4.561, 0.88397)
(4.562, 0.888848)
(4.563, 0.8937)
(4.564, 0.898518)
(4.565, 0.903293)
(4.566, 0.908021)
(4.567, 0.912696)
(4.568, 0.91731)
(4.569, 0.921912)
(4.57, 0.926543)
(4.571, 0.931222)
(4.572, 0.935793)
(4.573, 0.940407)
(4.574, 0.945143)
(4.575, 0.950238)
(4.576, 0.955094)
(4.577, 0.959792)
(4.578, 0.964334)
(4.579, 0.968718)
(4.58, 0.972829)
(4.581, 0.976683)
(4.582, 0.980288)
(4.583, 0.983643)
(4.584, 0.986755)
(4.585, 0.989631)
(4.586, 0.992274)
(4.587, 0.994695)
(4.588, 0.996902)
(4.589, 0.998907)
(4.59, 0.99997)
(4.591, 0.999979)
(4.592, 0.999977)
(4.593, 0.999975)
(4.594, 0.999974)
(4.595, 0.999973)
(4.596, 0.999972)
(4.597, 0.999969)
(4.598, 0.999966)
(4.599, 0.999963)
(4.6, 0.999961)
(4.601, 0.999959)
(4.602, 0.999964)
(4.603, 0.999966)
(4.604, 0.999963)
(4.605, 0.999959)
(4.606, 0.999957)
(4.607, 0.999953)
(4.608, 0.99995)
(4.609, 0.999946)
(4.61, 0.999936)
(4.611, 0.999918)
(4.612, 0.999898)
(4.613, 0.999874)
(4.614, 0.999849)
(4.615, 0.999822)
(4.616, 0.999793)
(4.617, 0.999762)
(4.618, 0.999729)
(4.619, 0.999694)
(4.62, 0.999656)
(4.621, 0.999616)
(4.622, 0.999572)
(4.623, 0.999525)
(4.624, 0.999473)
(4.625, 0.999415)
(4.626, 0.999353)
(4.627, 0.999287)
(4.628, 0.999217)
(4.629, 0.999142)
(4.63, 0.999063)
(4.631, 0.998981)
(4.632, 0.998895)
(4.633, 0.998804)
(4.634, 0.99871)
(4.635, 0.998613)
(4.636, 0.998511)
(4.637, 0.998406)
(4.638, 0.998296)
(4.639, 0.998183)
(4.64, 0.998066)
(4.641, 0.997945)
(4.642, 0.99782)
(4.643, 0.997691)
(4.644, 0.997558)
(4.645, 0.997421)
(4.646, 0.997281)
(4.647, 0.997137)
(4.648, 0.996989)
(4.649, 0.996837)
(4.65, 0.996681)
(4.651, 0.996522)
(4.652, 0.996359)
(4.653, 0.996192)
(4.654, 0.996021)
(4.655, 0.995847)
(4.656, 0.995669)
(4.657, 0.995487)
(4.658, 0.995302)
(4.659, 0.995113)
(4.66, 0.99492)
(4.661, 0.994723)
(4.662, 0.994523)
(4.663, 0.994319)
(4.664, 0.994112)
(4.665, 0.993901)
(4.666, 0.993686)
(4.667, 0.993468)
(4.668, 0.993246)
(4.669, 0.99302)
(4.67, 0.992791)
(4.671, 0.992558)
(4.672, 0.992322)
(4.673, 0.992082)
(4.674, 0.991838)
(4.675, 0.991591)
(4.676, 0.991341)
(4.677, 0.991087)
(4.678, 0.990829)
(4.679, 0.990568)
(4.68, 0.990303)
(4.681, 0.990035)
(4.682, 0.989763)
(4.683, 0.989487)
(4.684, 0.989208)
(4.685, 0.988926)
(4.686, 0.98864)
(4.687, 0.98835)
(4.688, 0.988057)
(4.689, 0.987761)
(4.69, 0.98746)
(4.691, 0.987157)
(4.692, 0.98685)
(4.693, 0.986539)
(4.694, 0.986224)
(4.695, 0.985906)
(4.696, 0.985585)
(4.697, 0.98526)
(4.698, 0.984931)
(4.699, 0.984599)
(4.7, 0.984263)
(4.701, 0.983924)
(4.702, 0.983581)
(4.703, 0.983234)
(4.704, 0.982884)
(4.705, 0.98253)
(4.706, 0.982172)
(4.707, 0.981811)
(4.708, 0.981446)
(4.709, 0.981077)
(4.71, 0.980704)
(4.711, 0.980328)
(4.712, 0.979948)
(4.713, 0.979564)
(4.714, 0.979177)
(4.715, 0.978785)
(4.716, 0.97839)
(4.717, 0.97799)
(4.718, 0.977587)
(4.719, 0.97718)
(4.72, 0.976769)
(4.721, 0.976354)
(4.722, 0.975935)
(4.723, 0.975512)
(4.724, 0.975084)
(4.725, 0.974653)
(4.726, 0.974217)
(4.727, 0.973778)
(4.728, 0.973334)
(4.729, 0.972885)
(4.73, 0.972433)
(4.731, 0.971976)
(4.732, 0.971515)
(4.733, 0.971049)
(4.734, 0.970579)
(4.735, 0.970104)
(4.736, 0.969625)
(4.737, 0.969141)
(4.738, 0.968653)
(4.739, 0.96816)
(4.74, 0.967662)
(4.741, 0.967159)
(4.742, 0.966652)
(4.743, 0.966139)
(4.744, 0.965622)
(4.745, 0.9651)
(4.746, 0.964572)
(4.747, 0.96404)
(4.748, 0.963502)
(4.749, 0.962959)
(4.75, 0.962411)
(4.751, 0.961857)
(4.752, 0.961298)
(4.753, 0.960734)
(4.754, 0.960164)
(4.755, 0.959588)
(4.756, 0.959007)
(4.757, 0.958419)
(4.758, 0.957826)
(4.759, 0.957228)
(4.76, 0.956623)
(4.761, 0.956012)
(4.762, 0.955395)
(4.763, 0.954772)
(4.764, 0.954142)
(4.765, 0.953507)
(4.766, 0.952865)
(4.767, 0.952216)
(4.768, 0.951561)
(4.769, 0.950899)
(4.77, 0.95023)
(4.771, 0.949555)
(4.772, 0.948872)
(4.773, 0.948183)
(4.774, 0.947486)
(4.775, 0.946783)
(4.776, 0.946072)
(4.777, 0.945353)
(4.778, 0.944628)
(4.779, 0.943894)
(4.78, 0.943153)
(4.781, 0.942405)
(4.782, 0.941648)
(4.783, 0.940884)
(4.784, 0.940112)
(4.785, 0.939331)
(4.786, 0.938543)
(4.787, 0.937746)
(4.788, 0.93694)
(4.789, 0.936127)
(4.79, 0.935304)
(4.791, 0.934473)
(4.792, 0.933633)
(4.793, 0.932784)
(4.794, 0.931926)
(4.795, 0.931059)
(4.796, 0.930183)
(4.797, 0.929297)
(4.798, 0.928402)
(4.799, 0.927498)
(4.8, 0.926584)
(4.801, 0.92566)
(4.802, 0.924726)
(4.803, 0.923782)
(4.804, 0.922828)
(4.805, 0.921864)
(4.806, 0.920889)
(4.807, 0.919904)
(4.808, 0.918909)
(4.809, 0.917903)
(4.81, 0.916886)
(4.811, 0.915858)
(4.812, 0.914819)
(4.813, 0.913769)
(4.814, 0.912708)
(4.815, 0.911635)
(4.816, 0.910551)
(4.817, 0.909455)
(4.818, 0.908347)
(4.819, 0.907228)
(4.82, 0.906097)
(4.821, 0.904953)
(4.822, 0.903798)
(4.823, 0.90263)
(4.824, 0.90145)
(4.825, 0.900257)
(4.826, 0.899051)
(4.827, 0.897832)
(4.828, 0.896601)
(4.829, 0.895357)
(4.83, 0.894099)
(4.831, 0.892828)
(4.832, 0.891543)
(4.833, 0.890246)
(4.834, 0.888934)
(4.835, 0.887608)
(4.836, 0.886269)
(4.837, 0.884915)
(4.838, 0.883548)
(4.839, 0.882166)
(4.84, 0.880769)
(4.841, 0.879358)
(4.842, 0.877933)
(4.843, 0.876492)
(4.844, 0.875037)
(4.845, 0.873567)
(4.846, 0.872081)
(4.847, 0.87058)
(4.848, 0.869064)
(4.849, 0.867532)
(4.85, 0.865984)
(4.851, 0.864421)
(4.852, 0.862841)
(4.853, 0.861246)
(4.854, 0.859634)
(4.855, 0.858006)
(4.856, 0.856362)
(4.857, 0.854701)
(4.858, 0.853024)
(4.859, 0.85133)
(4.86, 0.849618)
(4.861, 0.84789)
(4.862, 0.846145)
(4.863, 0.844382)
(4.864, 0.842602)
(4.865, 0.840804)
(4.866, 0.838989)
(4.867, 0.837156)
(4.868, 0.835305)
(4.869, 0.833437)
(4.87, 0.83155)
(4.871, 0.829645)
(4.872, 0.827721)
(4.873, 0.825779)
(4.874, 0.823819)
(4.875, 0.82184)
(4.876, 0.819842)
(4.877, 0.817825)
(4.878, 0.81579)
(4.879, 0.813735)
(4.88, 0.811661)
(4.881, 0.809567)
(4.882, 0.807455)
(4.883, 0.805322)
(4.884, 0.80317)
(4.885, 0.800999)
(4.886, 0.798807)
(4.887, 0.796596)
(4.888, 0.794365)
(4.889, 0.792113)
(4.89, 0.789842)
(4.891, 0.78755)
(4.892, 0.785237)
(4.893, 0.782905)
(4.894, 0.780551)
(4.895, 0.778177)
(4.896, 0.775782)
(4.897, 0.773367)
(4.898, 0.77093)
(4.899, 0.768473)
(4.9, 0.765994)
(4.901, 0.763495)
(4.902, 0.760974)
(4.903, 0.758432)
(4.904, 0.755869)
(4.905, 0.753284)
(4.906, 0.750678)
(4.907, 0.74805)
(4.908, 0.745401)
(4.909, 0.74273)
(4.91, 0.740037)
(4.911, 0.737322)
(4.912, 0.734586)
(4.913, 0.731828)
(4.914, 0.729048)
(4.915, 0.726246)
(4.916, 0.723423)
(4.917, 0.720577)
(4.918, 0.717709)
(4.919, 0.714819)
(4.92, 0.711907)
(4.921, 0.708973)
(4.922, 0.706016)
(4.923, 0.703038)
(4.924, 0.700037)
(4.925, 0.697014)
(4.926, 0.693969)
(4.927, 0.690902)
(4.928, 0.687812)
(4.929, 0.684701)
(4.93, 0.681567)
(4.931, 0.678411)
(4.932, 0.675233)
(4.933, 0.672032)
(4.934, 0.668809)
(4.935, 0.665565)
(4.936, 0.662298)
(4.937, 0.659009)
(4.938, 0.655698)
(4.939, 0.652365)
(4.94, 0.64901)
(4.941, 0.645633)
(4.942, 0.642234)
(4.943, 0.638814)
(4.944, 0.635371)
(4.945, 0.631907)
(4.946, 0.628422)
(4.947, 0.624914)
(4.948, 0.621386)
(4.949, 0.617835)
(4.95, 0.614264)
(4.951, 0.610671)
(4.952, 0.607057)
(4.953, 0.603422)
(4.954, 0.599766)
(4.955, 0.596089)
(4.956, 0.592391)
(4.957, 0.588673)
(4.958, 0.584934)
(4.959, 0.581174)
(4.96, 0.577395)
(4.961, 0.573595)
(4.962, 0.569775)
(4.963, 0.565935)
(4.964, 0.562076)
(4.965, 0.558197)
(4.966, 0.554298)
(4.967, 0.55038)
(4.968, 0.546443)
(4.969, 0.542487)
(4.97, 0.538512)
(4.971, 0.534519)
(4.972, 0.530507)
(4.973, 0.526477)
(4.974, 0.522429)
(4.975, 0.518363)
(4.976, 0.514279)
(4.977, 0.510178)
(4.978, 0.50606)
(4.979, 0.501924)
(4.98, 0.497772)
(4.981, 0.493603)
(4.982, 0.489418)
(4.983, 0.485216)
(4.984, 0.480999)
(4.985, 0.476766)
(4.986, 0.472518)
(4.987, 0.468255)
(4.988, 0.463976)
(4.989, 0.459684)
(4.99, 0.455376)
(4.991, 0.451055)
(4.992, 0.44672)
(4.993, 0.442371)
(4.994, 0.438009)
(4.995, 0.433634)
(4.996, 0.429247)
(4.997, 0.424847)
(4.998, 0.420435)
(4.999, 0.416011)
(5, 0.411576)
(5.001, 0.40713)
(5.002, 0.402673)
(5.003, 0.398206)
(5.004, 0.393728)
(5.005, 0.389241)
(5.006, 0.384744)
(5.007, 0.380239)
(5.008, 0.375724)
(5.009, 0.371201)
(5.01, 0.36667)
(5.011, 0.362131)
(5.012, 0.357585)
(5.013, 0.353032)
(5.014, 0.348473)
(5.015, 0.343907)
(5.016, 0.339336)
(5.017, 0.334759)
(5.018, 0.330177)
(5.019, 0.32559)
(5.02, 0.320999)
(5.021, 0.316405)
(5.022, 0.311807)
(5.023, 0.307205)
(5.024, 0.302602)
(5.025, 0.297996)
(5.026, 0.293388)
(5.027, 0.288779)
(5.028, 0.284169)
(5.029, 0.279558)
(5.03, 0.274947)
(5.031, 0.270337)
(5.032, 0.265727)
(5.033, 0.261119)
(5.034, 0.256512)
(5.035, 0.251908)
(5.036, 0.247306)
(5.037, 0.242707)
(5.038, 0.238111)
(5.039, 0.233519)
(5.04, 0.228931)
(5.041, 0.224348)
(5.042, 0.21977)
(5.043, 0.215199)
(5.044, 0.210633)
(5.045, 0.206075)
(5.046, 0.201524)
(5.047, 0.19698)
(5.048, 0.192445)
(5.049, 0.187918)
(5.05, 0.1834)
(5.051, 0.178891)
(5.052, 0.174391)
(5.053, 0.1699)
(5.054, 0.16542)
(5.055, 0.16095)
(5.056, 0.156492)
(5.057, 0.152048)
(5.058, 0.147617)
(5.059, 0.143202)
(5.06, 0.138803)
(5.061, 0.134422)
(5.062, 0.13006)
(5.063, 0.125712)
(5.064, 0.121377)
(5.065, 0.117059)
(5.066, 0.112738)
(5.067, 0.108426)
(5.068, 0.104126)
(5.069, 0.0998356)
(5.07, 0.0955642)
(5.071, 0.091319)
(5.072, 0.0871044)
(5.073, 0.0829266)
(5.074, 0.0787925)
(5.075, 0.0747078)
(5.076, 0.0706779)
(5.077, 0.0667083)
(5.078, 0.0628043)
(5.079, 0.0587968)
(5.08, 0.0548102)
(5.081, 0.0509043)
(5.082, 0.0463301)
(5.083, 0.0419259)
(5.084, 0.0376729)
(5.085, 0.033455)
(5.086, 0.0294612)
(5.087, 0.025708)
(5.088, 0.0221726)
(5.089, 0.0188689)
(5.09, 0.015789)
(5.091, 0.0129249)
(5.092, 0.0102686)
(5.093, 0.00781265)
(5.094, 0.00554998)
(5.095, 0.00347282)
(5.096, 0.00158009)
(5.097, 1.71E-07)
(5.098, 4.61E-08)
(5.099, 5.16E-08)
(5.1, 4.89E-08)
(5.101, 5.52E-08)
(5.102, 6.36E-08)
(5.103, 5.98E-08)
(5.104, 7.01E-08)
(5.105, 7.95E-08)
(5.106, 9.60E-08)
(5.107, 1.15E-07)
(5.108, 1.30E-07)
(5.109, 1.55E-07)
(5.11, 1.80E-07)
(5.111, 2.08E-07)
(5.112, 2.33E-07)
(5.113, 2.68E-07)
(5.114, 2.26E-07)
(5.115, 2.59E-07)
(5.116, 2.65E-07)
(5.117, 3.02E-07)
(5.118, 3.33E-07)
(5.119, 3.54E-07)
(5.12, 4.00E-07)
(5.121, 5.90E-07)
(5.122, 7.94E-07)
(5.123, 1.01E-06)
(5.124, 1.25E-06)
(5.125, 1.50E-06)
(5.126, 1.77E-06)
(5.127, 2.06E-06)
(5.128, 2.37E-06)
(5.129, 2.70E-06)
(5.13, 3.05E-06)
(5.131, 3.43E-06)
(5.132, 3.83E-06)
(5.133, 4.27E-06)
(5.134, 4.74E-06)
(5.135, 5.25E-06)
(5.136, 5.84E-06)
(5.137, 6.46E-06)
(5.138, 7.12E-06)
(5.139, 7.82E-06)
(5.14, 8.57E-06)
(5.141, 9.37E-06)
(5.142, 1.02E-05)
(5.143, 1.11E-05)
(5.144, 1.20E-05)
(5.145, 1.30E-05)
(5.146, 1.40E-05)
(5.147, 1.51E-05)
(5.148, 1.62E-05)
(5.149, 1.73E-05)
(5.15, 1.85E-05)
(5.151, 1.98E-05)
(5.152, 2.10E-05)
(5.153, 2.24E-05)
(5.154, 2.37E-05)
(5.155, 2.51E-05)
(5.156, 2.65E-05)
(5.157, 2.80E-05)
(5.158, 2.95E-05)
(5.159, 3.11E-05)
(5.16, 3.27E-05)
(5.161, 3.43E-05)
(5.162, 3.60E-05)
(5.163, 3.77E-05)
(5.164, 3.95E-05)
(5.165, 4.13E-05)
(5.166, 4.31E-05)
(5.167, 4.50E-05)
(5.168, 4.69E-05)
(5.169, 4.89E-05)
(5.17, 5.08E-05)
(5.171, 5.29E-05)
(5.172, 5.49E-05)
(5.173, 5.70E-05)
(5.174, 5.91E-05)
(5.175, 6.13E-05)
(5.176, 6.35E-05)
(5.177, 6.57E-05)
(5.178, 6.80E-05)
(5.179, 7.03E-05)
(5.18, 7.26E-05)
(5.181, 7.50E-05)
(5.182, 7.74E-05)
(5.183, 7.98E-05)
(5.184, 8.23E-05)
(5.185, 8.48E-05)
(5.186, 8.74E-05)
(5.187, 8.99E-05)
(5.188, 9.25E-05)
(5.189, 9.52E-05)
(5.19, 9.79E-05)
(5.191, 1.01E-04)
(5.192, 1.03E-04)
(5.193, 1.06E-04)
(5.194, 1.09E-04)
(5.195, 1.12E-04)
(5.196, 1.15E-04)
(5.197, 1.18E-04)
(5.198, 1.20E-04)
(5.199, 1.23E-04)
(5.2, 1.26E-04)
(5.201, 1.29E-04)
(5.202, 1.33E-04)
(5.203, 1.36E-04)
(5.204, 1.39E-04)
(5.205, 1.42E-04)
(5.206, 1.45E-04)
(5.207, 1.49E-04)
(5.208, 1.52E-04)
(5.209, 1.55E-04)
(5.21, 1.59E-04)
(5.211, 1.62E-04)
(5.212, 1.65E-04)
(5.213, 1.69E-04)
(5.214, 1.73E-04)
(5.215, 1.76E-04)
(5.216, 1.80E-04)
(5.217, 1.83E-04)
(5.218, 1.87E-04)
(5.219, 1.91E-04)
(5.22, 1.95E-04)
(5.221, 1.99E-04)
(5.222, 2.03E-04)
(5.223, 2.07E-04)
(5.224, 2.11E-04)
(5.225, 2.15E-04)
(5.226, 2.19E-04)
(5.227, 2.23E-04)
(5.228, 2.27E-04)
(5.229, 2.32E-04)
(5.23, 2.36E-04)
(5.231, 2.40E-04)
(5.232, 2.45E-04)
(5.233, 2.50E-04)
(5.234, 2.54E-04)
(5.235, 2.59E-04)
(5.236, 2.64E-04)
(5.237, 2.68E-04)
(5.238, 2.73E-04)
(5.239, 2.78E-04)
(5.24, 2.83E-04)
(5.241, 2.88E-04)
(5.242, 2.94E-04)
(5.243, 2.99E-04)
(5.244, 3.04E-04)
(5.245, 3.10E-04)
(5.246, 3.15E-04)
(5.247, 3.21E-04)
(5.248, 3.27E-04)
(5.249, 3.32E-04)
(5.25, 3.38E-04)
(5.251, 3.44E-04)
(5.252, 3.50E-04)
(5.253, 3.57E-04)
(5.254, 3.63E-04)
(5.255, 3.69E-04)
(5.256, 3.76E-04)
(5.257, 3.83E-04)
(5.258, 3.89E-04)
(5.259, 3.96E-04)
(5.26, 4.03E-04)
(5.261, 4.10E-04)
(5.262, 4.17E-04)
(5.263, 4.25E-04)
(5.264, 4.32E-04)
(5.265, 4.40E-04)
(5.266, 4.47E-04)
(5.267, 4.55E-04)
(5.268, 4.63E-04)
(5.269, 4.71E-04)
(5.27, 4.80E-04)
(5.271, 4.88E-04)
(5.272, 4.97E-04)
(5.273, 5.05E-04)
(5.274, 5.14E-04)
(5.275, 5.23E-04)
(5.276, 5.33E-04)
(5.277, 5.42E-04)
(5.278, 5.51E-04)
(5.279, 5.61E-04)
(5.28, 5.71E-04)
(5.281, 5.81E-04)
(5.282, 5.91E-04)
(5.283, 6.02E-04)
(5.284, 6.12E-04)
(5.285, 6.23E-04)
(5.286, 6.34E-04)
(5.287, 6.45E-04)
(5.288, 6.57E-04)
(5.289, 6.68E-04)
(5.29, 6.80E-04)
(5.291, 6.92E-04)
(5.292, 7.05E-04)
(5.293, 7.17E-04)
(5.294, 7.30E-04)
(5.295, 7.43E-04)
(5.296, 7.56E-04)
(5.297, 7.69E-04)
(5.298, 7.83E-04)
(5.299, 7.97E-04)
(5.3, 8.11E-04)
(5.301, 8.25E-04)
(5.302, 8.40E-04)
(5.303, 8.55E-04)
(5.304, 8.70E-04)
(5.305, 8.86E-04)
(5.306, 9.01E-04)
(5.307, 9.17E-04)
(5.308, 9.34E-04)
(5.309, 9.50E-04)
(5.31, 9.67E-04)
(5.311, 9.85E-04)
(5.312, 1.00E-03)
(5.313, 1.02E-03)
(5.314, 1.04E-03)
(5.315, 1.06E-03)
(5.316, 1.08E-03)
(5.317, 1.09E-03)
(5.318, 1.11E-03)
(5.319, 1.13E-03)
(5.32, 1.15E-03)
(5.321, 1.17E-03)
(5.322, 1.20E-03)
(5.323, 1.22E-03)
(5.324, 1.24E-03)
(5.325, 1.26E-03)
(5.326, 1.28E-03)
(5.327, 1.31E-03)
(5.328, 1.33E-03)
(5.329, 1.35E-03)
(5.33, 1.38E-03)
(5.331, 1.40E-03)
(5.332, 1.43E-03)
(5.333, 1.45E-03)
(5.334, 1.48E-03)
(5.335, 1.50E-03)
(5.336, 1.53E-03)
(5.337, 1.56E-03)
(5.338, 1.59E-03)
(5.339, 1.61E-03)
(5.34, 1.64E-03)
(5.341, 1.67E-03)
(5.342, 1.70E-03)
(5.343, 1.73E-03)
(5.344, 1.76E-03)
(5.345, 1.79E-03)
(5.346, 1.82E-03)
(5.347, 1.86E-03)
(5.348, 1.89E-03)
(5.349, 1.92E-03)
(5.35, 1.96E-03)
(5.351, 1.99E-03)
(5.352, 2.03E-03)
(5.353, 2.06E-03)
(5.354, 2.10E-03)
(5.355, 2.14E-03)
(5.356, 2.17E-03)
(5.357, 2.21E-03)
(5.358, 2.25E-03)
(5.359, 2.29E-03)
(5.36, 2.33E-03)
(5.361, 2.37E-03)
(5.362, 2.41E-03)
(5.363, 2.45E-03)
(5.364, 2.50E-03)
(5.365, 2.54E-03)
(5.366, 2.59E-03)
(5.367, 2.63E-03)
(5.368, 2.68E-03)
(5.369, 2.72E-03)
(5.37, 2.77E-03)
(5.371, 2.82E-03)
(5.372, 2.87E-03)
(5.373, 2.92E-03)
(5.374, 2.97E-03)
(5.375, 3.02E-03)
(5.376, 3.07E-03)
(5.377, 3.12E-03)
(5.378, 3.18E-03)
(5.379, 3.23E-03)
(5.38, 3.29E-03)
(5.381, 3.35E-03)
(5.382, 3.40E-03)
(5.383, 3.46E-03)
(5.384, 3.52E-03)
(5.385, 3.58E-03)
(5.386, 3.64E-03)
(5.387, 3.71E-03)
(5.388, 3.77E-03)
(5.389, 3.83E-03)
(5.39, 3.90E-03)
(5.391, 3.97E-03)
(5.392, 4.03E-03)
(5.393, 4.10E-03)
(5.394, 4.17E-03)
(5.395, 4.24E-03)
(5.396, 4.32E-03)
(5.397, 4.39E-03)
(5.398, 4.46E-03)
(5.399, 4.54E-03)
(5.4, 4.62E-03)
(5.401, 4.69E-03)
(5.402, 4.77E-03)
(5.403, 4.85E-03)
(5.404, 4.93E-03)
(5.405, 5.02E-03)
(5.406, 5.10E-03)
(5.407, 5.19E-03)
(5.408, 5.27E-03)
(5.409, 5.36E-03)
(5.41, 5.45E-03)
(5.411, 5.54E-03)
(5.412, 5.64E-03)
(5.413, 5.73E-03)
(5.414, 5.83E-03)
(5.415, 5.92E-03)
(5.416, 6.02E-03)
(5.417, 6.12E-03)
(5.418, 6.22E-03)
(5.419, 6.32E-03)
(5.42, 6.43E-03)
(5.421, 6.54E-03)
(5.422, 6.64E-03)
(5.423, 6.75E-03)
(5.424, 6.86E-03)
(5.425, 6.98E-03)
(5.426, 7.09E-03)
(5.427, 7.21E-03)
(5.428, 7.33E-03)
(5.429, 7.45E-03)
(5.43, 7.57E-03)
(5.431, 7.69E-03)
(5.432, 7.82E-03)
(5.433, 7.94E-03)
(5.434, 8.07E-03)
(5.435, 8.20E-03)
(5.436, 8.34E-03)
(5.437, 8.47E-03)
(5.438, 8.61E-03)
(5.439, 8.75E-03)
(5.44, 8.89E-03)
(5.441, 9.03E-03)
(5.442, 9.18E-03)
(5.443, 9.33E-03)
(5.444, 9.48E-03)
(5.445, 9.63E-03)
(5.446, 9.78E-03)
(5.447, 9.94E-03)
(5.448, 1.01E-02)
(5.449, 1.03E-02)
(5.45, 1.04E-02)
(5.451, 1.06E-02)
(5.452, 1.08E-02)
(5.453, 1.09E-02)
(5.454, 1.11E-02)
(5.455, 1.13E-02)
(5.456, 1.15E-02)
(5.457, 1.16E-02)
(5.458, 1.18E-02)
(5.459, 1.20E-02)
(5.46, 1.22E-02)
(5.461, 1.24E-02)
(5.462, 1.26E-02)
(5.463, 1.28E-02)
(5.464, 1.30E-02)
(5.465, 1.32E-02)
(5.466, 1.34E-02)
(5.467, 1.36E-02)
(5.468, 1.38E-02)
(5.469, 1.40E-02)
(5.47, 1.43E-02)
(5.471, 1.45E-02)
(5.472, 1.47E-02)
(5.473, 1.49E-02)
(5.474, 1.52E-02)
(5.475, 0.0153906)
(5.476, 0.0156282)
(5.477, 0.0158693)
(5.478, 0.0161137)
(5.479, 0.0163615)
(5.48, 0.0166129)
(5.481, 0.0168677)
(5.482, 0.0171261)
(5.483, 0.0173882)
(5.484, 0.0176539)
(5.485, 0.0179233)
(5.486, 0.0181964)
(5.487, 0.0184733)
(5.488, 0.0187541)
(5.489, 0.0190387)
(5.49, 0.0193272)
(5.491, 0.0196198)
(5.492, 0.0199163)
(5.493, 0.020217)
(5.494, 0.0205217)
(5.495, 0.0208306)
(5.496, 0.0211438)
(5.497, 0.0214612)
(5.498, 0.0217829)
(5.499, 0.022109)
(5.5, 0.0224395)
(5.501, 0.0227744)
(5.502, 0.0231139)
(5.503, 0.023458)
(5.504, 0.0238067)
(5.505, 0.0241601)
(5.506, 0.0245182)
(5.507, 0.0248811)
(5.508, 0.0252489)
(5.509, 0.0256215)
(5.51, 0.0259991)
(5.511, 0.0263818)
(5.512, 0.0267694)
(5.513, 0.0271623)
(5.514, 0.0275603)
(5.515, 0.0279635)
(5.516, 0.028372)
(5.517, 0.0287859)
(5.518, 0.0292052)
(5.519, 0.02963)
(5.52, 0.0300603)
(5.521, 0.0304963)
(5.522, 0.0309378)
(5.523, 0.0313851)
(5.524, 0.0318382)
(5.525, 0.0322972)
(5.526, 0.032762)
(5.527, 0.0332328)
(5.528, 0.0337097)
(5.529, 0.0341926)
(5.53, 0.0346817)
(5.531, 0.0351771)
(5.532, 0.0356787)
(5.533, 0.0361867)
(5.534, 0.0367012)
(5.535, 0.0372221)
(5.536, 0.0377496)
(5.537, 0.0382837)
(5.538, 0.0388246)
(5.539, 0.0393722)
(5.54, 0.0399266)
(5.541, 0.040488)
(5.542, 0.0410563)
(5.543, 0.0416317)
(5.544, 0.0422142)
(5.545, 0.0428039)
(5.546, 0.0434008)
(5.547, 0.0440051)
(5.548, 0.0446169)
(5.549, 0.0452361)
(5.55, 0.0458628)
(5.551, 0.0464972)
(5.552, 0.0471393)
(5.553, 0.0477892)
(5.554, 0.0484469)
(5.555, 0.0491126)
(5.556, 0.0497862)
(5.557, 0.050468)
(5.558, 0.0511579)
(5.559, 0.0518561)
(5.56, 0.0525626)
(5.561, 0.0532774)
(5.562, 0.0540008)
(5.563, 0.0547327)
(5.564, 0.0554732)
(5.565, 0.0562225)
(5.566, 0.0569805)
(5.567, 0.0577475)
(5.568, 0.0585233)
(5.569, 0.0593082)
(5.57, 0.0601023)
(5.571, 0.0609055)
(5.572, 0.061718)
(5.573, 0.0625399)
(5.574, 0.0633712)
(5.575, 0.064212)
(5.576, 0.0650625)
(5.577, 0.0659227)
(5.578, 0.0667926)
(5.579, 0.0676724)
(5.58, 0.0685621)
(5.581, 0.0694619)
(5.582, 0.0703718)
(5.583, 0.0712919)
(5.584, 0.0722223)
(5.585, 0.0731631)
(5.586, 0.0741143)
(5.587, 0.0750761)
(5.588, 0.0760485)
(5.589, 0.0770317)
(5.59, 0.0780256)
(5.591, 0.0790305)
(5.592, 0.0800463)
(5.593, 0.0810732)
(5.594, 0.0821112)
(5.595, 0.0831605)
(5.596, 0.0842212)
(5.597, 0.0852932)
(5.598, 0.0863768)
(5.599, 0.0874719)
(5.6, 0.0885788)
(5.601, 0.0896974)
(5.602, 0.0908279)
(5.603, 0.0919703)
(5.604, 0.0931248)
(5.605, 0.0942914)
(5.606, 0.0954702)
(5.607, 0.0966614)
(5.608, 0.0978649)
(5.609, 0.0990809)
(5.61, 0.10031)
(5.611, 0.101551)
(5.612, 0.102805)
(5.613, 0.104072)
(5.614, 0.105351)
(5.615, 0.106644)
(5.616, 0.10795)
(5.617, 0.109269)
(5.618, 0.110601)
(5.619, 0.111947)
(5.62, 0.113306)
(5.621, 0.114679)
(5.622, 0.116066)
(5.623, 0.117466)
(5.624, 0.118879)
(5.625, 0.120307)
(5.626, 0.121749)
(5.627, 0.123205)
(5.628, 0.124675)
(5.629, 0.126159)
(5.63, 0.127658)
(5.631, 0.129171)
(5.632, 0.130698)
(5.633, 0.13224)
(5.634, 0.133797)
(5.635, 0.135368)
(5.636, 0.136955)
(5.637, 0.138556)
(5.638, 0.140172)
(5.639, 0.141803)
(5.64, 0.14345)
(5.641, 0.145111)
(5.642, 0.146788)
(5.643, 0.148481)
(5.644, 0.150189)
(5.645, 0.151912)
(5.646, 0.153651)
(5.647, 0.155406)
(5.648, 0.157177)
(5.649, 0.158963)
(5.65, 0.160766)
(5.651, 0.162584)
(5.652, 0.164419)
(5.653, 0.166269)
(5.654, 0.168136)
(5.655, 0.170019)
(5.656, 0.171919)
(5.657, 0.173835)
(5.658, 0.175768)
(5.659, 0.177717)
(5.66, 0.179683)
(5.661, 0.181666)
(5.662, 0.183665)
(5.663, 0.185681)
(5.664, 0.187714)
(5.665, 0.189765)
(5.666, 0.191832)
(5.667, 0.193916)
(5.668, 0.196018)
(5.669, 0.198136)
(5.67, 0.200272)
(5.671, 0.202426)
(5.672, 0.204596)
(5.673, 0.206785)
(5.674, 0.20899)
(5.675, 0.211214)
(5.676, 0.213455)
(5.677, 0.215713)
(5.678, 0.217989)
(5.679, 0.220283)
(5.68, 0.222595)
(5.681, 0.224925)
(5.682, 0.227272)
(5.683, 0.229638)
(5.684, 0.232021)
(5.685, 0.234423)
(5.686, 0.236842)
(5.687, 0.23928)
(5.688, 0.241735)
(5.689, 0.244209)
(5.69, 0.246701)
(5.691, 0.249211)
(5.692, 0.25174)
(5.693, 0.254286)
(5.694, 0.256851)
(5.695, 0.259434)
(5.696, 0.262036)
(5.697, 0.264656)
(5.698, 0.267294)
(5.699, 0.269951)
(5.7, 0.272626)
(5.701, 0.275319)
(5.702, 0.278031)
(5.703, 0.280761)
(5.704, 0.283509)
(5.705, 0.286276)
(5.706, 0.289062)
(5.707, 0.291866)
(5.708, 0.294688)
(5.709, 0.297529)
(5.71, 0.300388)
(5.711, 0.303265)
(5.712, 0.306161)
(5.713, 0.309075)
(5.714, 0.312008)
(5.715, 0.314958)
(5.716, 0.317928)
(5.717, 0.320915)
(5.718, 0.323921)
(5.719, 0.326945)
(5.72, 0.329987)
(5.721, 0.333047)
(5.722, 0.336126)
(5.723, 0.339223)
(5.724, 0.342337)
(5.725, 0.34547)
(5.726, 0.348621)
(5.727, 0.351789)
(5.728, 0.354976)
(5.729, 0.35818)
(5.73, 0.361402)
(5.731, 0.364642)
(5.732, 0.3679)
(5.733, 0.371175)
(5.734, 0.374467)
(5.735, 0.377777)
(5.736, 0.381105)
(5.737, 0.38445)
(5.738, 0.387812)
(5.739, 0.391191)
(5.74, 0.394587)
(5.741, 0.398001)
(5.742, 0.401431)
(5.743, 0.404878)
(5.744, 0.408342)
(5.745, 0.411822)
(5.746, 0.415319)
(5.747, 0.418832)
(5.748, 0.422362)
(5.749, 0.425908)
(5.75, 0.42947)
(5.751, 0.433048)
(5.752, 0.436642)
(5.753, 0.440252)
(5.754, 0.443877)
(5.755, 0.447518)
(5.756, 0.451174)
(5.757, 0.454845)
(5.758, 0.458532)
(5.759, 0.462234)
(5.76, 0.46595)
(5.761, 0.469681)
(5.762, 0.473427)
(5.763, 0.477187)
(5.764, 0.480961)
(5.765, 0.484749)
(5.766, 0.488551)
(5.767, 0.492368)
(5.768, 0.496197)
(5.769, 0.50004)
(5.77, 0.503896)
(5.771, 0.507766)
(5.772, 0.511648)
(5.773, 0.515543)
(5.774, 0.519451)
(5.775, 0.52337)
(5.776, 0.527302)
(5.777, 0.531246)
(5.778, 0.535202)
(5.779, 0.539169)
(5.78, 0.543148)
(5.781, 0.547137)
(5.782, 0.551138)
(5.783, 0.555149)
(5.784, 0.559171)
(5.785, 0.563203)
(5.786, 0.567246)
(5.787, 0.571297)
(5.788, 0.575359)
(5.789, 0.57943)
(5.79, 0.58351)
(5.791, 0.587599)
(5.792, 0.591696)
(5.793, 0.595802)
(5.794, 0.599916)
(5.795, 0.604038)
(5.796, 0.608168)
(5.797, 0.612305)
(5.798, 0.616448)
(5.799, 0.620599)
(5.8, 0.624757)
(5.801, 0.62892)
(5.802, 0.63309)
(5.803, 0.637265)
(5.804, 0.641446)
(5.805, 0.645632)
(5.806, 0.649823)
(5.807, 0.654019)
(5.808, 0.658219)
(5.809, 0.662423)
(5.81, 0.66663)
(5.811, 0.670841)
(5.812, 0.675055)
(5.813, 0.679272)
(5.814, 0.683491)
(5.815, 0.687713)
(5.816, 0.691936)
(5.817, 0.696161)
(5.818, 0.700387)
(5.819, 0.704614)
(5.82, 0.708842)
(5.821, 0.713069)
(5.822, 0.717297)
(5.823, 0.721524)
(5.824, 0.725751)
(5.825, 0.729976)
(5.826, 0.7342)
(5.827, 0.738422)
(5.828, 0.742642)
(5.829, 0.74686)
(5.83, 0.751074)
(5.831, 0.755285)
(5.832, 0.759493)
(5.833, 0.763697)
(5.834, 0.767897)
(5.835, 0.772092)
(5.836, 0.776283)
(5.837, 0.780468)
(5.838, 0.784647)
(5.839, 0.78882)
(5.84, 0.792987)
(5.841, 0.797146)
(5.842, 0.801297)
(5.843, 0.805441)
(5.844, 0.809578)
(5.845, 0.813706)
(5.846, 0.817825)
(5.847, 0.821934)
(5.848, 0.826036)
(5.849, 0.830129)
(5.85, 0.834212)
(5.851, 0.838284)
(5.852, 0.842344)
(5.853, 0.846393)
(5.854, 0.850429)
(5.855, 0.85445)
(5.856, 0.858456)
(5.857, 0.862446)
(5.858, 0.866429)
(5.859, 0.870408)
(5.86, 0.874376)
(5.861, 0.878329)
(5.862, 0.882265)
(5.863, 0.886183)
(5.864, 0.890079)
(5.865, 0.89395)
(5.866, 0.897795)
(5.867, 0.901609)
(5.868, 0.905422)
(5.869, 0.909214)
(5.87, 0.912979)
(5.871, 0.916713)
(5.872, 0.92041)
(5.873, 0.924068)
(5.874, 0.927926)
(5.875, 0.931835)
(5.876, 0.935667)
(5.877, 0.939427)
(5.878, 0.943108)
(5.879, 0.946704)
(5.88, 0.950215)
(5.881, 0.953635)
(5.882, 0.956961)
(5.883, 0.96046)
(5.884, 0.964326)
(5.885, 0.967993)
(5.886, 0.971464)
(5.887, 0.974744)
(5.888, 0.97784)
(5.889, 0.980755)
(5.89, 0.983495)
(5.891, 0.986057)
(5.892, 0.988477)
(5.893, 0.990738)
(5.894, 0.992819)
(5.895, 0.994729)
(5.896, 0.996476)
(5.897, 0.998068)
(5.898, 0.999511)
(5.899, 1)
(6.047, 1)
(6.048, 0.999999)
(6.089, 0.999999)
(6.09, 0.999998)
(6.108, 0.999998)
(6.109, 0.999997)
(6.122, 0.999997)
(6.123, 0.999996)
(6.132, 0.999996)
(6.133, 0.999995)
(6.14, 0.999995)
(6.141, 0.999994)
(6.142, 0.999994)
(6.143, 0.999994)
(6.144, 0.999994)
(6.145, 0.999994)
(6.146, 0.999994)
(6.147, 0.999993)
(6.148, 0.999993)
(6.149, 0.999993)
(6.15, 0.999993)
(6.151, 0.999993)
(6.152, 0.999993)
(6.153, 0.999992)
(6.154, 0.999992)
(6.155, 0.999992)
(6.156, 0.999992)
(6.157, 0.999992)
(6.158, 0.999991)
(6.159, 0.999991)
(6.16, 0.999991)
(6.161, 0.999991)
(6.162, 0.999991)
(6.163, 0.99999)
(6.164, 0.99999)
(6.165, 0.99999)
(6.166, 0.99999)
(6.167, 0.999989)
(6.168, 0.999989)
(6.169, 0.999989)
(6.17, 0.999988)
(6.171, 0.999988)
(6.172, 0.999988)
(6.173, 0.999988)
(6.174, 0.999987)
(6.175, 0.999987)
(6.176, 0.999987)
(6.177, 0.999986)
(6.178, 0.999986)
(6.179, 0.999986)
(6.18, 0.999985)
(6.181, 0.999985)
(6.182, 0.999985)
(6.183, 0.999984)
(6.184, 0.999984)
(6.185, 0.999983)
(6.186, 0.999983)
(6.187, 0.999983)
(6.188, 0.999982)
(6.189, 0.999982)
(6.19, 0.999981)
(6.191, 0.999981)
(6.192, 0.99998)
(6.193, 0.99998)
(6.194, 0.999979)
(6.195, 0.999979)
(6.196, 0.999978)
(6.197, 0.999978)
(6.198, 0.999977)
(6.199, 0.999977)
(6.2, 0.999976)
(6.201, 0.999976)
(6.202, 0.999975)
(6.203, 0.999974)
(6.204, 0.999974)
(6.205, 0.999973)
(6.206, 0.999973)
(6.207, 0.999972)
(6.208, 0.999971)
(6.209, 0.999971)
(6.21, 0.99997)
(6.211, 0.999969)
(6.212, 0.999968)
(6.213, 0.999968)
(6.214, 0.999967)
(6.215, 0.999966)
(6.216, 0.999965)
(6.217, 0.999964)
(6.218, 0.999964)
(6.219, 0.999963)
(6.22, 0.999962)
(6.221, 0.999961)
(6.222, 0.99996)
(6.223, 0.999959)
(6.224, 0.999958)
(6.225, 0.999957)
(6.226, 0.999956)
(6.227, 0.999955)
(6.228, 0.999954)
(6.229, 0.999953)
(6.23, 0.999952)
(6.231, 0.999951)
(6.232, 0.99995)
(6.233, 0.999949)
(6.234, 0.999947)
(6.235, 0.999946)
(6.236, 0.999945)
(6.237, 0.999944)
(6.238, 0.999942)
(6.239, 0.999941)
(6.24, 0.99994)
(6.241, 0.999938)
(6.242, 0.999937)
(6.243, 0.999935)
(6.244, 0.999934)
(6.245, 0.999932)
(6.246, 0.999931)
(6.247, 0.999929)
(6.248, 0.999928)
(6.249, 0.999926)
(6.25, 0.999924)
(6.251, 0.999923)
(6.252, 0.999921)
(6.253, 0.999919)
(6.254, 0.999917)
(6.255, 0.999915)
(6.256, 0.999914)
(6.257, 0.999912)
(6.258, 0.99991)
(6.259, 0.999908)
(6.26, 0.999906)
(6.261, 0.999903)
(6.262, 0.999901)
(6.263, 0.999899)
(6.264, 0.999897)
(6.265, 0.999894)
(6.266, 0.999892)
(6.267, 0.99989)
(6.268, 0.999887)
(6.269, 0.999885)
(6.27, 0.999882)
(6.271, 0.99988)
(6.272, 0.999877)
(6.273, 0.999874)
(6.274, 0.999871)
(6.275, 0.999869)
(6.276, 0.999866)
(6.277, 0.999863)
(6.278, 0.99986)
(6.279, 0.999857)
(6.28, 0.999854)
(6.281, 0.99985)
(6.282, 0.999847)
(6.283, 0.999844)
};
\addlegendentry{linear Zal+CN}
\addplot[color=cadmiumgreen, line width = 0.25mm, solid]
coordinates{
(0,1)
(0.457,1)
(0.458,0.999999)
(0.459,0.999999)
(0.46,0.999994)
(0.461,0.999979)
(0.462,0.999945)
(0.463,0.999891)
(0.464,0.999816)
(0.465,0.999711)
(0.466,0.999545)
(0.467,0.999283)
(0.468,0.998915)
(0.469,0.998423)
(0.47,0.99779)
(0.471,0.997001)
(0.472,0.996041)
(0.473,0.994896)
(0.474,0.993547)
(0.475,0.991982)
(0.476,0.990188)
(0.477,0.988155)
(0.478,0.985867)
(0.479,0.983309)
(0.48,0.980476)
(0.481,0.977384)
(0.482,0.974041)
(0.483,0.970449)
(0.484,0.966608)
(0.485,0.962516)
(0.486,0.958168)
(0.487,0.953561)
(0.488,0.948691)
(0.489,0.943557)
(0.49,0.938157)
(0.491,0.932487)
(0.492,0.926549)
(0.493,0.92034)
(0.494,0.913861)
(0.495,0.907112)
(0.496,0.900094)
(0.497,0.892808)
(0.498,0.885254)
(0.499,0.877434)
(0.5,0.869349)
(0.501,0.861002)
(0.502,0.852395)
(0.503,0.843531)
(0.504,0.834413)
(0.505,0.825044)
(0.506,0.815431)
(0.507,0.805576)
(0.508,0.795485)
(0.509,0.785165)
(0.51,0.774622)
(0.511,0.763861)
(0.512,0.752891)
(0.513,0.741719)
(0.514,0.730351)
(0.515,0.718797)
(0.516,0.707064)
(0.517,0.695161)
(0.518,0.683098)
(0.519,0.670884)
(0.52,0.658528)
(0.521,0.646041)
(0.522,0.633434)
(0.523,0.620717)
(0.524,0.607899)
(0.525,0.594992)
(0.526,0.582006)
(0.527,0.568952)
(0.528,0.555843)
(0.529,0.54269)
(0.53,0.529506)
(0.531,0.516302)
(0.532,0.50309)
(0.533,0.489884)
(0.534,0.476694)
(0.535,0.463533)
(0.536,0.450413)
(0.537,0.437343)
(0.538,0.424317)
(0.539,0.411339)
(0.54,0.398423)
(0.541,0.385585)
(0.542,0.37284)
(0.543,0.360204)
(0.544,0.347691)
(0.545,0.335313)
(0.546,0.323085)
(0.547,0.311019)
(0.548,0.299128)
(0.549,0.287425)
(0.55,0.275921)
(0.551,0.264628)
(0.552,0.253555)
(0.553,0.242712)
(0.554,0.232107)
(0.555,0.221747)
(0.556,0.21164)
(0.557,0.201791)
(0.558,0.192205)
(0.559,0.182888)
(0.56,0.173841)
(0.561,0.165069)
(0.562,0.156586)
(0.563,0.148411)
(0.564,0.140548)
(0.565,0.132991)
(0.566,0.125737)
(0.567,0.11878)
(0.568,0.112116)
(0.569,0.105738)
(0.57,0.09964)
(0.571,0.0938155)
(0.572,0.0882577)
(0.573,0.0829596)
(0.574,0.077914)
(0.575,0.0731136)
(0.576,0.068551)
(0.577,0.0642185)
(0.578,0.0601085)
(0.579,0.0562132)
(0.58,0.052525)
(0.581,0.0490359)
(0.582,0.0457383)
(0.583,0.0426244)
(0.584,0.0396865)
(0.585,0.0369167)
(0.586,0.0343124)
(0.587,0.0318799)
(0.588,0.0296189)
(0.589,0.0275174)
(0.59,0.0255641)
(0.591,0.0237488)
(0.592,0.0220618)
(0.593,0.020494)
(0.594,0.0190371)
(0.595,0.0176833)
(0.596,0.0164254)
(0.597,0.0152566)
(0.598,0.0141706)
(0.599,0.0131617)
(0.6,0.0122244)
(0.601,0.0113536)
(0.602,0.0105447)
(0.603,0.00979327)
(0.604,0.00909529)
(0.605,0.00844697)
(0.606,0.0078448)
(0.607,0.00728551)
(0.608,0.00676606)
(0.609,0.00628364)
(0.61,0.00583561)
(0.611,0.00541953)
(0.612,0.00503314)
(0.613,0.00467432)
(0.614,0.00434112)
(0.615,0.00403171)
(0.616,0.00374439)
(0.617,0.0034776)
(0.618,0.00322987)
(0.619,0.00299983)
(0.62,0.00278624)
(0.621,0.00258792)
(0.622,0.00240377)
(0.623,0.00223279)
(0.624,0.00207403)
(0.625,0.00192662)
(0.626,0.00178975)
(0.627,0.00166266)
(0.628,0.00154466)
(0.629,0.00143509)
(0.63,0.00133335)
(0.631,0.00123888)
(0.632,0.00115116)
(0.633,0.00106971)
(0.634,0.000994066)
(0.635,0.000923826)
(0.636,0.000858597)
(0.637,0.00079802)
(0.638,0.000741762)
(0.639,0.000689513)
(0.64,0.000640985)
(0.641,0.000595911)
(0.642,0.000554044)
(0.643,0.000515154)
(0.644,0.000479027)
(0.645,0.000445466)
(0.646,0.000414286)
(0.647,0.000385317)
(0.648,0.000358401)
(0.649,0.00033339)
(0.65,0.000310149)
(0.651,0.00028855)
(0.652,0.000268477)
(0.653,0.00024982)
(0.654,0.000232477)
(0.655,0.000216357)
(0.656,0.00020137)
(0.657,0.000187437)
(0.658,0.000174482)
(0.659,0.000162435)
(0.66,0.000151233)
(0.661,1.41E-04)
(0.662,1.31E-04)
(0.663,1.22E-04)
(0.664,1.14E-04)
(0.665,1.06E-04)
(0.666,9.87E-05)
(0.667,9.19E-05)
(0.668,8.56E-05)
(0.669,7.98E-05)
(0.67,7.43E-05)
(0.671,6.93E-05)
(0.672,6.46E-05)
(0.673,6.02E-05)
(0.674,5.61E-05)
(0.675,5.23E-05)
(0.676,4.87E-05)
(0.677,4.54E-05)
(0.678,4.24E-05)
(0.679,3.95E-05)
(0.68,3.68E-05)
(0.681,3.43E-05)
(0.682,3.20E-05)
(0.683,2.99E-05)
(0.684,2.79E-05)
(0.685,2.60E-05)
(0.686,2.42E-05)
(0.687,2.26E-05)
(0.688,2.11E-05)
(0.689,1.97E-05)
(0.69,1.84E-05)
(0.691,1.71E-05)
(0.692,1.60E-05)
(0.693,1.49E-05)
(0.694,1.39E-05)
(0.695,1.30E-05)
(0.696,1.21E-05)
(0.697,1.13E-05)
(0.698,1.06E-05)
(0.699,9.86E-06)
(0.7,9.21E-06)
(0.701,8.59E-06)
(0.702,8.02E-06)
(0.703,7.49E-06)
(0.704,6.99E-06)
(0.705,6.53E-06)
(0.706,6.10E-06)
(0.707,5.69E-06)
(0.708,5.32E-06)
(0.709,4.96E-06)
(0.71,4.64E-06)
(0.711,4.33E-06)
(0.712,4.04E-06)
(0.713,3.78E-06)
(0.714,3.53E-06)
(0.715,3.29E-06)
(0.716,3.08E-06)
(0.717,2.87E-06)
(0.718,2.68E-06)
(0.719,2.51E-06)
(0.72,2.34E-06)
(0.721,2.19E-06)
(0.722,2.04E-06)
(0.723,1.91E-06)
(0.724,1.78E-06)
(0.725,1.67E-06)
(0.726,1.56E-06)
(0.727,1.46E-06)
(0.728,1.36E-06)
(0.729,1.27E-06)
(0.73,1.19E-06)
(0.731,1.11E-06)
(0.732,1.04E-06)
(0.733,9.69E-07)
(0.734,9.05E-07)
(0.735,8.46E-07)
(0.736,7.91E-07)
(0.737,7.39E-07)
(0.738,6.91E-07)
(0.739,6.46E-07)
(0.74,6.03E-07)
(0.741,5.64E-07)
(0.742,5.27E-07)
(0.743,4.93E-07)
(0.744,4.61E-07)
(0.745,4.31E-07)
(0.746,4.03E-07)
(0.747,3.76E-07)
(0.748,3.52E-07)
(0.749,3.29E-07)
(0.75,3.08E-07)
(0.751,2.88E-07)
(0.752,2.69E-07)
(0.753,2.51E-07)
(0.754,2.35E-07)
(0.755,2.20E-07)
(0.756,2.06E-07)
(0.757,1.92E-07)
(0.758,1.80E-07)
(0.759,1.68E-07)
(0.76,1.57E-07)
(0.761,1.47E-07)
(0.762,1.38E-07)
(0.763,1.29E-07)
(0.764,1.20E-07)
(0.765,1.13E-07)
(0.766,1.05E-07)
(0.767,9.84E-08)
(0.768,9.21E-08)
(0.769,8.61E-08)
(0.77,8.06E-08)
(0.771,7.54E-08)
(0.772,7.05E-08)
(0.773,6.59E-08)
(0.774,6.17E-08)
(0.775,5.77E-08)
(0.776,5.40E-08)
(0.777,5.05E-08)
(0.778,4.72E-08)
(0.779,4.42E-08)
(0.78,4.13E-08)
(0.781,3.87E-08)
(0.782,3.62E-08)
(0.783,3.38E-08)
(0.784,3.17E-08)
(0.785,2.96E-08)
(0.786,2.77E-08)
(0.787,2.59E-08)
(0.788,2.42E-08)
(0.789,2.27E-08)
(0.79,2.12E-08)
(0.791,1.98E-08)
(0.792,1.85E-08)
(0.793,1.73E-08)
(0.794,1.62E-08)
(0.795,1.52E-08)
(0.796,1.42E-08)
(0.797,1.33E-08)
(0.798,1.24E-08)
(0.799,1.16E-08)
(0.8,1.09E-08)
(0.801,1.01E-08)
(0.802,9.49E-09)
(0.803,8.87E-09)
(0.804,8.30E-09)
(0.805,7.76E-09)
(0.806,7.26E-09)
(0.807,6.79E-09)
(0.808,6.34E-09)
(0.809,5.93E-09)
(0.81,5.55E-09)
(0.811,5.19E-09)
(0.812,4.85E-09)
(0.813,4.54E-09)
(0.814,4.24E-09)
(0.815,3.96E-09)
(0.816,3.71E-09)
(0.817,3.47E-09)
(0.818,3.24E-09)
(0.819,3.03E-09)
(0.82,2.83E-09)
(0.821,2.65E-09)
(0.822,2.48E-09)
(0.823,2.31E-09)
(0.824,2.16E-09)
(0.825,2.02E-09)
(0.826,1.89E-09)
(0.827,1.77E-09)
(0.828,1.65E-09)
(0.829,1.54E-09)
(0.83,1.44E-09)
(0.831,1.35E-09)
(0.832,1.26E-09)
(0.833,1.17E-09)
(0.834,1.10E-09)
(0.835,1.02E-09)
(0.836,9.57E-10)
(2.536,0)
(2.537,9.17E-08)
(2.538,3.98E-07)
(2.539,9.21E-07)
(2.54,1.67E-06)
(2.541,2.62E-06)
(2.542,4.89E-06)
(2.543,1.31E-05)
(2.544,3.17E-05)
(2.545,6.56E-05)
(2.546,0.000134154)
(2.547,0.000256706)
(2.548,0.000442422)
(2.549,0.000702433)
(2.55,0.00104582)
(2.551,0.00148098)
(2.552,0.00201646)
(2.553,0.00266104)
(2.554,0.00342376)
(2.555,0.00431389)
(2.556,0.00534098)
(2.557,0.00651483)
(2.558,0.00784546)
(2.559,0.00934065)
(2.56,0.0110061)
(2.561,0.0128356)
(2.562,0.014816)
(2.563,0.0169422)
(2.564,0.0192142)
(2.565,0.0216341)
(2.566,0.0242039)
(2.567,0.0269255)
(2.568,0.0298002)
(2.569,0.0328293)
(2.57,0.0360138)
(2.571,0.0393545)
(2.572,0.0428519)
(2.573,0.0465062)
(2.574,0.0503176)
(2.575,0.0542859)
(2.576,0.0584109)
(2.577,0.062692)
(2.578,0.0671291)
(2.579,0.0717215)
(2.58,0.076469)
(2.581,0.0813708)
(2.582,0.0864263)
(2.583,0.0916347)
(2.584,0.0969951)
(2.585,0.102506)
(2.586,0.108167)
(2.587,0.113977)
(2.588,0.119934)
(2.589,0.126037)
(2.59,0.132284)
(2.591,0.138673)
(2.592,0.145203)
(2.593,0.151873)
(2.594,0.158679)
(2.595,0.16562)
(2.596,0.172695)
(2.597,0.1799)
(2.598,0.187233)
(2.599,0.194693)
(2.6,0.202276)
(2.601,0.20998)
(2.602,0.217802)
(2.603,0.22574)
(2.604,0.233791)
(2.605,0.241951)
(2.606,0.250218)
(2.607,0.258589)
(2.608,0.26706)
(2.609,0.275629)
(2.61,0.284292)
(2.611,0.293045)
(2.612,0.301885)
(2.613,0.310809)
(2.614,0.319813)
(2.615,0.328894)
(2.616,0.338048)
(2.617,0.347271)
(2.618,0.356559)
(2.619,0.365909)
(2.62,0.375316)
(2.621,0.384777)
(2.622,0.394287)
(2.623,0.403844)
(2.624,0.413441)
(2.625,0.423076)
(2.626,0.432743)
(2.627,0.44244)
(2.628,0.452161)
(2.629,0.461902)
(2.63,0.471659)
(2.631,0.481427)
(2.632,0.491203)
(2.633,0.500981)
(2.634,0.510757)
(2.635,0.520527)
(2.636,0.530286)
(2.637,0.54003)
(2.638,0.549754)
(2.639,0.559455)
(2.64,0.569127)
(2.641,0.578766)
(2.642,0.588368)
(2.643,0.597928)
(2.644,0.607443)
(2.645,0.616906)
(2.646,0.626316)
(2.647,0.635666)
(2.648,0.644953)
(2.649,0.654173)
(2.65,0.663321)
(2.651,0.672394)
(2.652,0.681387)
(2.653,0.690298)
(2.654,0.69912)
(2.655,0.707852)
(2.656,0.716489)
(2.657,0.725027)
(2.658,0.733463)
(2.659,0.741793)
(2.66,0.750014)
(2.661,0.758123)
(2.662,0.766117)
(2.663,0.773992)
(2.664,0.781747)
(2.665,0.789378)
(2.666,0.796882)
(2.667,0.804258)
(2.668,0.811501)
(2.669,0.818609)
(2.67,0.825581)
(2.671,0.832413)
(2.672,0.839104)
(2.673,0.84565)
(2.674,0.852051)
(2.675,0.858304)
(2.676,0.864408)
(2.677,0.870363)
(2.678,0.876168)
(2.679,0.881826)
(2.68,0.887334)
(2.681,0.892692)
(2.682,0.897898)
(2.683,0.902951)
(2.684,0.907849)
(2.685,0.912592)
(2.686,0.91718)
(2.687,0.921612)
(2.688,0.925888)
(2.689,0.930008)
(2.69,0.933967)
(2.691,0.937761)
(2.692,0.941394)
(2.693,0.944867)
(2.694,0.948183)
(2.695,0.951347)
(2.696,0.95436)
(2.697,0.957228)
(2.698,0.959953)
(2.699,0.962538)
(2.7,0.964981)
(2.701,0.967276)
(2.702,0.969424)
(2.703,0.971432)
(2.704,0.97331)
(2.705,0.975065)
(2.706,0.976705)
(2.707,0.978237)
(2.708,0.979668)
(2.709,0.981004)
(2.71,0.98225)
(2.711,0.983414)
(2.712,0.984499)
(2.713,0.985512)
(2.714,0.986457)
(2.715,0.987338)
(2.716,0.98816)
(2.717,0.988927)
(2.718,0.989642)
(2.719,0.990309)
(2.72,0.990932)
(2.721,0.991512)
(2.722,0.992053)
(2.723,0.992558)
(2.724,0.993029)
(2.725,0.993469)
(2.726,0.993879)
(2.727,0.994262)
(2.728,0.994619)
(2.729,0.994953)
(2.73,0.995265)
(2.731,0.995556)
(2.732,0.995827)
(2.733,0.996081)
(2.734,0.996319)
(2.735,0.996541)
(2.736,0.996748)
(2.737,0.996942)
(2.738,0.997124)
(2.739,0.997294)
(2.74,0.997453)
(2.741,0.997602)
(2.742,0.997742)
(2.743,0.997873)
(2.744,0.997997)
(2.745,0.998112)
(2.746,0.998221)
(2.747,0.998323)
(2.748,0.998419)
(2.749,0.998509)
(2.75,0.998593)
(2.751,0.998673)
(2.752,0.998748)
(2.753,0.998818)
(2.754,0.998885)
(2.755,0.998947)
(2.756,0.999006)
(2.757,0.999061)
(2.758,0.999114)
(2.759,0.999163)
(2.76,0.99921)
(2.761,0.999253)
(2.762,0.999294)
(2.763,0.999333)
(2.764,0.999369)
(2.765,0.999403)
(2.766,0.999435)
(2.767,0.999465)
(2.768,0.999493)
(2.769,0.999519)
(2.77,0.999543)
(2.771,0.999566)
(2.772,0.999588)
(2.773,0.999609)
(2.774,0.999629)
(2.775,0.999647)
(2.776,0.999664)
(2.777,0.999679)
(2.778,0.999693)
(2.779,0.999705)
(2.78,0.999717)
(2.781,0.999728)
(2.782,0.999738)
(2.783,0.999748)
(2.784,0.999757)
(2.785,0.999766)
(2.786,0.999775)
(2.787,0.999782)
(2.788,0.999789)
(2.789,0.999794)
(2.79,0.999797)
(2.791,0.999798)
(2.792,0.999799)
(2.793,0.999799)
(2.794,0.999799)
(2.795,0.999799)
(2.796,0.999798)
(2.797,0.999797)
(2.798,0.999797)
(2.799,0.999795)
(2.8,0.999794)
(2.801,0.999786)
(2.802,0.999766)
(2.803,0.999713)
(2.804,0.999606)
(2.805,0.999434)
(2.806,0.999188)
(2.807,0.998858)
(2.808,0.998437)
(2.809,0.997916)
(2.81,0.997286)
(2.811,0.996539)
(2.812,0.995664)
(2.813,0.994652)
(2.814,0.993494)
(2.815,0.992179)
(2.816,0.990697)
(2.817,0.989041)
(2.818,0.987216)
(2.819,0.985238)
(2.82,0.983115)
(2.821,0.980845)
(2.822,0.978427)
(2.823,0.975859)
(2.824,0.973139)
(2.825,0.970266)
(2.826,0.967237)
(2.827,0.964054)
(2.828,0.960714)
(2.829,0.957219)
(2.83,0.953567)
(2.831,0.949759)
(2.832,0.945796)
(2.833,0.941677)
(2.834,0.937405)
(2.835,0.932979)
(2.836,0.9284)
(2.837,0.923669)
(2.838,0.918786)
(2.839,0.913751)
(2.84,0.908566)
(2.841,0.903232)
(2.842,0.89775)
(2.843,0.89212)
(2.844,0.886344)
(2.845,0.880424)
(2.846,0.874361)
(2.847,0.868156)
(2.848,0.861811)
(2.849,0.855327)
(2.85,0.848707)
(2.851,0.841952)
(2.852,0.835065)
(2.853,0.828046)
(2.854,0.820899)
(2.855,0.813625)
(2.856,0.806227)
(2.857,0.798708)
(2.858,0.791069)
(2.859,0.783313)
(2.86,0.775443)
(2.861,0.767461)
(2.862,0.759371)
(2.863,0.751175)
(2.864,0.742875)
(2.865,0.734476)
(2.866,0.725979)
(2.867,0.717389)
(2.868,0.708707)
(2.869,0.699938)
(2.87,0.691085)
(2.871,0.682152)
(2.872,0.67314)
(2.873,0.664055)
(2.874,0.6549)
(2.875,0.645679)
(2.876,0.636394)
(2.877,0.627051)
(2.878,0.617652)
(2.879,0.608202)
(2.88,0.598705)
(2.881,0.589164)
(2.882,0.579584)
(2.883,0.569969)
(2.884,0.560323)
(2.885,0.55065)
(2.886,0.540954)
(2.887,0.531239)
(2.888,0.52151)
(2.889,0.511772)
(2.89,0.502027)
(2.891,0.492282)
(2.892,0.482539)
(2.893,0.472804)
(2.894,0.463081)
(2.895,0.453374)
(2.896,0.443687)
(2.897,0.434026)
(2.898,0.424394)
(2.899,0.414796)
(2.9,0.405236)
(2.901,0.395718)
(2.902,0.386247)
(2.903,0.376828)
(2.904,0.367463)
(2.905,0.358159)
(2.906,0.348918)
(2.907,0.339745)
(2.908,0.330644)
(2.909,0.321619)
(2.91,0.312674)
(2.911,0.303813)
(2.912,0.295039)
(2.913,0.286357)
(2.914,0.27777)
(2.915,0.269282)
(2.916,0.260897)
(2.917,0.252617)
(2.918,0.244446)
(2.919,0.236388)
(2.92,0.228445)
(2.921,0.220621)
(2.922,0.212917)
(2.923,0.205338)
(2.924,0.197884)
(2.925,0.190559)
(2.926,0.183365)
(2.927,0.176306)
(2.928,0.169382)
(2.929,0.162597)
(2.93,0.155954)
(2.931,0.149453)
(2.932,0.143097)
(2.933,0.136889)
(2.934,0.130829)
(2.935,0.124921)
(2.936,0.119162)
(2.937,0.113553)
(2.938,0.108091)
(2.939,0.102778)
(2.94,0.0976164)
(2.941,0.0926079)
(2.942,0.0877539)
(2.943,0.0830557)
(2.944,0.0785142)
(2.945,0.07413)
(2.946,0.0699035)
(2.947,0.0658353)
(2.948,0.0619309)
(2.949,0.0581944)
(2.95,0.0546237)
(2.951,0.051216)
(2.952,0.0479684)
(2.953,0.0448775)
(2.954,0.0419407)
(2.955,0.0391672)
(2.956,0.036566)
(2.957,0.0341314)
(2.958,0.0318539)
(2.959,0.0297242)
(2.96,0.027734)
(2.961,0.0258752)
(2.962,0.0241398)
(2.963,0.0225202)
(2.964,0.0210091)
(2.965,0.0195995)
(2.966,0.018285)
(2.967,0.0170595)
(2.968,0.0159171)
(2.969,0.0148524)
(2.97,0.0138603)
(2.971,0.012936)
(2.972,0.0120749)
(2.973,0.0112727)
(2.974,0.0105254)
(2.975,0.00982912)
(2.976,0.00918053)
(2.977,0.00857633)
(2.978,0.00801352)
(2.979,0.00748927)
(2.98,0.00700095)
(2.981,0.00654612)
(2.982,0.00612248)
(2.983,0.00572791)
(2.984,0.00536042)
(2.985,0.00501815)
(2.986,0.00469937)
(2.987,0.00440247)
(2.988,0.00412595)
(2.989,0.00386841)
(2.99,0.00362854)
(2.991,0.00340513)
(2.992,0.00319706)
(2.993,0.00300326)
(2.994,0.00282278)
(2.995,0.00265468)
(2.996,0.00249813)
(2.997,0.00235232)
(2.998,0.0022165)
(2.999,0.00208999)
(3,0.00197211)
(3.001,0.00186224)
(3.002,0.00175979)
(3.003,0.00166422)
(3.004,0.00157506)
(3.005,0.00149185)
(3.006,0.00141417)
(3.007,0.00134162)
(3.008,0.00127382)
(3.009,0.00121045)
(3.01,0.00115117)
(3.011,0.0010957)
(3.012,0.00104374)
(3.013,0.00099504)
(3.014,0.000949357)
(3.015,0.000906462)
(3.016,0.00086614)
(3.017,0.000828198)
(3.018,0.000792458)
(3.019,0.000758755)
(3.02,0.000726936)
(3.021,0.000696859)
(3.022,0.000668397)
(3.023,0.000641435)
(3.024,0.000615861)
(3.025,0.000591568)
(3.026,0.000568459)
(3.027,0.000546444)
(3.028,0.000525442)
(3.029,0.000505377)
(3.03,0.00048618)
(3.031,0.000467788)
(3.032,0.000450143)
(3.033,0.000433212)
(3.034,0.000416994)
(3.035,0.000401462)
(3.036,0.000386558)
(3.037,0.000372231)
(3.038,0.000358432)
(3.039,0.000345122)
(3.04,0.000332263)
(3.041,0.000319826)
(3.042,0.000307783)
(3.043,0.00029611)
(3.044,0.000284788)
(3.045,0.000273801)
(3.046,0.000263138)
(3.047,0.000252782)
(3.048,0.000242719)
(3.049,0.000232938)
(3.05,2.23E-04)
(3.051,2.14E-04)
(3.052,2.05E-04)
(3.053,1.96E-04)
(3.054,1.88E-04)
(3.055,1.80E-04)
(3.056,1.72E-04)
(3.057,1.64E-04)
(3.058,1.56E-04)
(3.059,1.49E-04)
(3.06,1.42E-04)
(3.061,1.35E-04)
(3.062,1.28E-04)
(3.063,1.22E-04)
(3.064,1.15E-04)
(3.065,1.09E-04)
(3.066,1.03E-04)
(3.067,9.76E-05)
(3.068,9.22E-05)
(3.069,8.70E-05)
(3.07,8.20E-05)
(3.071,7.72E-05)
(3.072,7.26E-05)
(3.073,6.82E-05)
(3.074,6.40E-05)
(3.075,5.99E-05)
(3.076,5.61E-05)
(3.077,5.24E-05)
(3.078,4.88E-05)
(3.079,4.55E-05)
(3.08,4.23E-05)
(3.081,3.93E-05)
(3.082,3.64E-05)
(3.083,3.38E-05)
(3.084,3.13E-05)
(3.085,2.89E-05)
(3.086,2.68E-05)
(3.087,2.48E-05)
(3.088,2.29E-05)
(3.089,2.11E-05)
(3.09,1.95E-05)
(3.091,1.80E-05)
(3.092,1.67E-05)
(3.093,1.54E-05)
(3.094,1.42E-05)
(3.095,1.31E-05)
(3.096,1.21E-05)
(3.097,1.12E-05)
(3.098,1.03E-05)
(3.099,9.50E-06)
(3.1,8.77E-06)
(3.101,8.10E-06)
(3.102,7.48E-06)
(3.103,6.91E-06)
(3.104,6.39E-06)
(3.105,5.90E-06)
(3.106,5.46E-06)
(3.107,5.05E-06)
(3.108,4.67E-06)
(3.109,4.32E-06)
(3.11,4.00E-06)
(3.111,3.70E-06)
(3.112,3.43E-06)
(3.113,3.18E-06)
(3.114,2.94E-06)
(3.115,2.73E-06)
(3.116,2.53E-06)
(3.117,2.35E-06)
(3.118,2.18E-06)
(3.119,2.02E-06)
(3.12,1.88E-06)
(3.121,1.74E-06)
(3.122,1.62E-06)
(3.123,1.51E-06)
(3.124,1.40E-06)
(3.125,1.30E-06)
(3.126,1.21E-06)
(3.127,1.13E-06)
(3.128,1.05E-06)
(3.129,9.75E-07)
(3.13,9.08E-07)
(3.131,8.46E-07)
(3.132,7.88E-07)
(3.133,7.34E-07)
(3.134,6.84E-07)
(3.135,6.37E-07)
(3.136,5.94E-07)
(3.137,5.54E-07)
(3.138,5.17E-07)
(3.139,4.82E-07)
(3.14,4.50E-07)
(3.141,4.20E-07)
(3.142,3.92E-07)
(3.143,3.66E-07)
(3.144,3.42E-07)
(3.145,3.19E-07)
(3.146,2.98E-07)
(3.147,2.78E-07)
(3.148,2.60E-07)
(3.149,2.43E-07)
(3.15,2.27E-07)
(3.151,2.12E-07)
(3.152,1.98E-07)
(3.153,1.86E-07)
(3.154,1.73E-07)
(3.155,1.62E-07)
(3.156,1.52E-07)
(3.157,1.42E-07)
(3.158,1.33E-07)
(3.159,1.24E-07)
(3.16,1.16E-07)
(3.161,1.08E-07)
(3.162,1.01E-07)
(3.163,9.46E-08)
(3.164,8.84E-08)
(3.165,8.26E-08)
(3.166,7.72E-08)
(3.167,7.21E-08)
(3.168,6.74E-08)
(3.169,6.29E-08)
(3.17,5.87E-08)
(3.171,5.48E-08)
(3.172,5.11E-08)
(3.173,4.76E-08)
(3.174,4.44E-08)
(3.175,4.13E-08)
(3.176,3.85E-08)
(3.177,3.58E-08)
(3.178,3.33E-08)
(3.179,3.09E-08)
(3.18,2.87E-08)
(3.181,2.66E-08)
(3.182,2.46E-08)
(3.183,2.28E-08)
(3.184,2.11E-08)
(3.185,1.95E-08)
(3.186,1.80E-08)
(3.187,1.66E-08)
(3.188,1.53E-08)
(3.189,1.41E-08)
(3.19,1.29E-08)
(3.191,1.18E-08)
(3.192,1.08E-08)
(3.193,9.92E-09)
(3.194,9.05E-09)
(3.195,8.24E-09)
(3.196,7.49E-09)
(3.197,6.80E-09)
(3.198,6.15E-09)
(3.199,5.55E-09)
(3.2,5.00E-09)
(3.201,4.49E-09)
(3.202,4.01E-09)
(3.203,3.55E-09)
(3.204,3.14E-09)
(3.205,2.76E-09)
(3.206,2.42E-09)
(3.207,2.12E-09)
(3.208,1.85E-09)
(3.209,1.60E-09)
(3.21,1.38E-09)
(3.211,1.18E-09)
(3.212,1.00E-09)
(3.213,8.33E-10)
(3.274,0)
(3.275,1.61E-07)
(3.276,5.31E-07)
(3.277,1.13E-06)
(3.278,1.97E-06)
(3.279,3.06E-06)
(3.28,4.43E-06)
(3.281,6.07E-06)
(3.282,1.17E-05)
(3.283,3.21E-05)
(3.284,9.12E-05)
(3.285,0.000211272)
(3.286,0.000400478)
(3.287,0.000666239)
(3.288,0.00101619)
(3.289,0.00145823)
(3.29,0.00200047)
(3.291,0.00265127)
(3.292,0.00341919)
(3.293,0.00431302)
(3.294,0.00534174)
(3.295,0.00651453)
(3.296,0.00784078)
(3.297,0.00932953)
(3.298,0.0109858)
(3.299,0.0127945)
(3.3,0.0147381)
(3.301,0.0168166)
(3.302,0.0190318)
(3.303,0.0213855)
(3.304,0.0238789)
(3.305,0.0265133)
(3.306,0.0292896)
(3.307,0.0322085)
(3.308,0.0352704)
(3.309,0.0384757)
(3.31,0.0418243)
(3.311,0.0453161)
(3.312,0.0489506)
(3.313,0.0527274)
(3.314,0.0566457)
(3.315,0.0607051)
(3.316,0.0649053)
(3.317,0.0692459)
(3.318,0.0737266)
(3.319,0.0783467)
(3.32,0.0831056)
(3.321,0.0880027)
(3.322,0.093037)
(3.323,0.0982077)
(3.324,0.103514)
(3.325,0.108954)
(3.326,0.114527)
(3.327,0.120232)
(3.328,0.126067)
(3.329,0.132032)
(3.33,0.138124)
(3.331,0.144342)
(3.332,0.150684)
(3.333,0.157148)
(3.334,0.163734)
(3.335,0.170438)
(3.336,0.177259)
(3.337,0.184194)
(3.338,0.191242)
(3.339,0.1984)
(3.34,0.205666)
(3.341,0.213037)
(3.342,0.220511)
(3.343,0.228086)
(3.344,0.235758)
(3.345,0.243526)
(3.346,0.251386)
(3.347,0.259335)
(3.348,0.267372)
(3.349,0.275492)
(3.35,0.283693)
(3.351,0.291972)
(3.352,0.300326)
(3.353,0.308751)
(3.354,0.317245)
(3.355,0.325805)
(3.356,0.334427)
(3.357,0.343107)
(3.358,0.351843)
(3.359,0.360632)
(3.36,0.369469)
(3.361,0.378352)
(3.362,0.387277)
(3.363,0.396241)
(3.364,0.405239)
(3.365,0.41427)
(3.366,0.423329)
(3.367,0.432412)
(3.368,0.441516)
(3.369,0.450639)
(3.37,0.459775)
(3.371,0.468921)
(3.372,0.478075)
(3.373,0.487232)
(3.374,0.496388)
(3.375,0.505541)
(3.376,0.514686)
(3.377,0.523821)
(3.378,0.532941)
(3.379,0.542043)
(3.38,0.551123)
(3.381,0.560179)
(3.382,0.569206)
(3.383,0.578201)
(3.384,0.587161)
(3.385,0.596082)
(3.386,0.604961)
(3.387,0.613795)
(3.388,0.622581)
(3.389,0.631315)
(3.39,0.639994)
(3.391,0.648615)
(3.392,0.657174)
(3.393,0.66567)
(3.394,0.674099)
(3.395,0.682458)
(3.396,0.690744)
(3.397,0.698954)
(3.398,0.707086)
(3.399,0.715138)
(3.4,0.723106)
(3.401,0.730988)
(3.402,0.738782)
(3.403,0.746486)
(3.404,0.754096)
(3.405,0.761612)
(3.406,0.76903)
(3.407,0.776348)
(3.408,0.783565)
(3.409,0.790679)
(3.41,0.797687)
(3.411,0.804589)
(3.412,0.811382)
(3.413,0.818065)
(3.414,0.824637)
(3.415,0.831096)
(3.416,0.83744)
(3.417,0.843668)
(3.418,0.849779)
(3.419,0.855771)
(3.42,0.861642)
(3.421,0.867392)
(3.422,0.873019)
(3.423,0.878523)
(3.424,0.883903)
(3.425,0.889156)
(3.426,0.894283)
(3.427,0.899281)
(3.428,0.904155)
(3.429,0.908903)
(3.43,0.913524)
(3.431,0.918015)
(3.432,0.922374)
(3.433,0.9266)
(3.434,0.93069)
(3.435,0.934644)
(3.436,0.93846)
(3.437,0.942139)
(3.438,0.945679)
(3.439,0.949081)
(3.44,0.952348)
(3.441,0.955481)
(3.442,0.95848)
(3.443,0.961339)
(3.444,0.964059)
(3.445,0.966639)
(3.446,0.969072)
(3.447,0.971346)
(3.448,0.973466)
(3.449,0.975441)
(3.45,0.977278)
(3.451,0.978987)
(3.452,0.980575)
(3.453,0.982049)
(3.454,0.983418)
(3.455,0.984686)
(3.456,0.98586)
(3.457,0.986946)
(3.458,0.98795)
(3.459,0.988879)
(3.46,0.989737)
(3.461,0.99053)
(3.462,0.991263)
(3.463,0.99194)
(3.464,0.992566)
(3.465,0.993144)
(3.466,0.993677)
(3.467,0.99417)
(3.468,0.994625)
(3.469,0.995045)
(3.47,0.995433)
(3.471,0.995791)
(3.472,0.996121)
(3.473,0.996425)
(3.474,0.996706)
(3.475,0.996966)
(3.476,0.997205)
(3.477,0.997425)
(3.478,0.997628)
(3.479,0.997816)
(3.48,0.997988)
(3.481,0.998148)
(3.482,0.998294)
(3.483,0.998429)
(3.484,0.998554)
(3.485,0.998668)
(3.486,0.998774)
(3.487,0.998871)
(3.488,0.998961)
(3.489,0.999043)
(3.49,0.999119)
(3.491,0.999189)
(3.492,0.999253)
(3.493,0.999312)
(3.494,0.999366)
(3.495,0.999416)
(3.496,0.999461)
(3.497,0.999503)
(3.498,0.999542)
(3.499,0.999577)
(3.5,0.999609)
(3.501,0.999638)
(3.502,0.999665)
(3.503,0.99969)
(3.504,0.999712)
(3.505,0.999732)
(3.506,0.999751)
(3.507,0.999768)
(3.508,0.999783)
(3.509,0.999796)
(3.51,0.999809)
(3.511,0.99982)
(3.512,0.999831)
(3.513,0.99984)
(3.514,0.999848)
(3.515,0.999855)
(3.516,0.999862)
(3.517,0.999867)
(3.518,0.999872)
(3.519,0.999877)
(3.52,0.999881)
(3.521,0.999885)
(3.522,0.999888)
(3.523,0.999892)
(3.524,0.999894)
(3.525,0.999897)
(3.526,0.999899)
(3.527,0.9999)
(3.528,0.9999)
(3.529,0.999901)
(3.53,0.999901)
(3.531,0.999901)
(3.532,0.999901)
(3.533,0.999901)
(3.534,0.9999)
(3.535,0.999899)
(3.536,0.999899)
(3.537,0.999896)
(3.538,0.999887)
(3.539,0.999869)
(3.54,0.999833)
(3.541,0.999761)
(3.542,0.999638)
(3.543,0.999454)
(3.544,0.999201)
(3.545,0.998871)
(3.546,0.998457)
(3.547,0.997952)
(3.548,0.997347)
(3.549,0.996636)
(3.55,0.995809)
(3.551,0.994859)
(3.552,0.993778)
(3.553,0.992557)
(3.554,0.991192)
(3.555,0.989681)
(3.556,0.988031)
(3.557,0.986255)
(3.558,0.984355)
(3.559,0.982329)
(3.56,0.980175)
(3.561,0.977893)
(3.562,0.97548)
(3.563,0.972936)
(3.564,0.97026)
(3.565,0.967451)
(3.566,0.964509)
(3.567,0.961434)
(3.568,0.958226)
(3.569,0.954884)
(3.57,0.95141)
(3.571,0.947802)
(3.572,0.944062)
(3.573,0.940189)
(3.574,0.936185)
(3.575,0.932048)
(3.576,0.92778)
(3.577,0.923382)
(3.578,0.918852)
(3.579,0.914193)
(3.58,0.909405)
(3.581,0.904489)
(3.582,0.899445)
(3.583,0.894274)
(3.584,0.888978)
(3.585,0.883558)
(3.586,0.878014)
(3.587,0.872348)
(3.588,0.866562)
(3.589,0.860656)
(3.59,0.854633)
(3.591,0.848493)
(3.592,0.842238)
(3.593,0.835871)
(3.594,0.829392)
(3.595,0.822804)
(3.596,0.816108)
(3.597,0.809306)
(3.598,0.802401)
(3.599,0.795395)
(3.6,0.78829)
(3.601,0.781087)
(3.602,0.77379)
(3.603,0.7664)
(3.604,0.75892)
(3.605,0.751353)
(3.606,0.7437)
(3.607,0.735965)
(3.608,0.72815)
(3.609,0.720258)
(3.61,0.712291)
(3.611,0.704252)
(3.612,0.696144)
(3.613,0.687969)
(3.614,0.679731)
(3.615,0.671433)
(3.616,0.663076)
(3.617,0.654665)
(3.618,0.646202)
(3.619,0.63769)
(3.62,0.629133)
(3.621,0.620533)
(3.622,0.611894)
(3.623,0.603218)
(3.624,0.594509)
(3.625,0.58577)
(3.626,0.577004)
(3.627,0.568215)
(3.628,0.559405)
(3.629,0.550578)
(3.63,0.541737)
(3.631,0.532885)
(3.632,0.524026)
(3.633,0.515163)
(3.634,0.506299)
(3.635,0.497436)
(3.636,0.48858)
(3.637,0.479732)
(3.638,0.470895)
(3.639,0.462074)
(3.64,0.453271)
(3.641,0.444489)
(3.642,0.435731)
(3.643,0.427001)
(3.644,0.418301)
(3.645,0.409634)
(3.646,0.401004)
(3.647,0.392413)
(3.648,0.383865)
(3.649,0.375361)
(3.65,0.366905)
(3.651,0.358501)
(3.652,0.350149)
(3.653,0.341854)
(3.654,0.333617)
(3.655,0.325442)
(3.656,0.317332)
(3.657,0.309287)
(3.658,0.301312)
(3.659,0.293409)
(3.66,0.285579)
(3.661,0.277826)
(3.662,0.270152)
(3.663,0.262558)
(3.664,0.255048)
(3.665,0.247623)
(3.666,0.240285)
(3.667,0.233037)
(3.668,0.22588)
(3.669,0.218816)
(3.67,0.211848)
(3.671,0.204977)
(3.672,0.198205)
(3.673,0.191533)
(3.674,0.184964)
(3.675,0.178499)
(3.676,0.17214)
(3.677,0.165888)
(3.678,0.159746)
(3.679,0.153715)
(3.68,0.147798)
(3.681,0.141995)
(3.682,0.136308)
(3.683,0.130739)
(3.684,0.125289)
(3.685,0.119955)
(3.686,0.114735)
(3.687,0.109632)
(3.688,0.104646)
(3.689,0.0997809)
(3.69,0.0950378)
(3.691,0.0904187)
(3.692,0.0859256)
(3.693,0.0815602)
(3.694,0.0773239)
(3.695,0.0732181)
(3.696,0.0692439)
(3.697,0.0654022)
(3.698,0.0616936)
(3.699,0.058119)
(3.7,0.0546792)
(3.701,0.0513768)
(3.702,0.0482152)
(3.703,0.0451937)
(3.704,0.04231)
(3.705,0.0395614)
(3.706,0.036945)
(3.707,0.0344576)
(3.708,0.0320957)
(3.709,0.0298561)
(3.71,0.0277363)
(3.711,0.0257418)
(3.712,0.0238782)
(3.713,0.0221419)
(3.714,0.020525)
(3.715,0.0190202)
(3.716,0.0176205)
(3.717,0.0163193)
(3.718,0.0151103)
(3.719,0.0139874)
(3.72,0.012945)
(3.721,0.0119777)
(3.722,0.0110804)
(3.723,0.0102486)
(3.724,0.00947755)
(3.725,0.00876325)
(3.726,0.00810183)
(3.727,0.00748966)
(3.728,0.00692322)
(3.729,0.00639921)
(3.73,0.00591457)
(3.731,0.00546643)
(3.732,0.00505221)
(3.733,0.0046696)
(3.734,0.00431634)
(3.735,0.0039902)
(3.736,0.0036891)
(3.737,0.0034111)
(3.738,0.00315444)
(3.739,0.00291747)
(3.74,0.00269868)
(3.741,0.00249666)
(3.742,0.0023101)
(3.743,0.0021378)
(3.744,0.00197866)
(3.745,0.00183169)
(3.746,0.00169595)
(3.747,0.0015706)
(3.748,0.00145482)
(3.749,0.00134789)
(3.75,0.00124913)
(3.751,0.00115793)
(3.752,0.00107371)
(3.753,0.000995938)
(3.754,0.000924118)
(3.755,0.0008578)
(3.756,0.000796562)
(3.757,0.000740018)
(3.758,0.000687807)
(3.759,0.0006396)
(3.76,0.000595089)
(3.761,0.000553992)
(3.762,0.000516049)
(3.763,0.000481017)
(3.764,0.000448673)
(3.765,0.00041881)
(3.766,0.000391238)
(3.767,0.000365783)
(3.768,0.000342282)
(3.769,0.000320585)
(3.77,0.000300554)
(3.771,0.00028206)
(3.772,0.000264984)
(3.773,0.000249217)
(3.774,0.000234658)
(3.775,2.21E-04)
(3.776,2.09E-04)
(3.777,1.97E-04)
(3.778,1.87E-04)
(3.779,1.77E-04)
(3.78,1.68E-04)
(3.781,1.59E-04)
(3.782,1.52E-04)
(3.783,1.45E-04)
(3.784,1.38E-04)
(3.785,1.32E-04)
(3.786,1.26E-04)
(3.787,1.21E-04)
(3.788,1.16E-04)
(3.789,1.11E-04)
(3.79,1.07E-04)
(3.791,1.03E-04)
(3.792,9.90E-05)
(3.793,9.55E-05)
(3.794,9.22E-05)
(3.795,8.92E-05)
(3.796,8.63E-05)
(3.797,8.36E-05)
(3.798,8.10E-05)
(3.799,7.86E-05)
(3.8,7.64E-05)
(3.801,7.42E-05)
(3.802,7.22E-05)
(3.803,7.02E-05)
(3.804,6.83E-05)
(3.805,6.65E-05)
(3.806,6.48E-05)
(3.807,6.31E-05)
(3.808,6.15E-05)
(3.809,5.99E-05)
(3.81,5.84E-05)
(3.811,5.69E-05)
(3.812,5.54E-05)
(3.813,5.40E-05)
(3.814,5.26E-05)
(3.815,5.12E-05)
(3.816,4.98E-05)
(3.817,4.85E-05)
(3.818,4.72E-05)
(3.819,4.59E-05)
(3.82,4.47E-05)
(3.821,4.34E-05)
(3.822,4.22E-05)
(3.823,4.10E-05)
(3.824,3.98E-05)
(3.825,3.87E-05)
(3.826,3.75E-05)
(3.827,3.63E-05)
(3.828,3.52E-05)
(3.829,3.41E-05)
(3.83,3.29E-05)
(3.831,3.18E-05)
(3.832,3.07E-05)
(3.833,2.96E-05)
(3.834,2.85E-05)
(3.835,2.74E-05)
(3.836,2.63E-05)
(3.837,2.52E-05)
(3.838,2.42E-05)
(3.839,2.31E-05)
(3.84,2.21E-05)
(3.841,2.11E-05)
(3.842,2.01E-05)
(3.843,1.91E-05)
(3.844,1.82E-05)
(3.845,1.72E-05)
(3.846,1.63E-05)
(3.847,1.55E-05)
(3.848,1.46E-05)
(3.849,1.38E-05)
(3.85,1.29E-05)
(3.851,1.22E-05)
(3.852,1.14E-05)
(3.853,1.07E-05)
(3.854,9.94E-06)
(3.855,9.25E-06)
(3.856,8.60E-06)
(3.857,7.97E-06)
(3.858,7.37E-06)
(3.859,6.81E-06)
(3.86,6.29E-06)
(3.861,5.80E-06)
(3.862,5.34E-06)
(3.863,4.92E-06)
(3.864,4.53E-06)
(3.865,4.17E-06)
(3.866,3.84E-06)
(3.867,3.53E-06)
(3.868,3.24E-06)
(3.869,2.98E-06)
(3.87,2.73E-06)
(3.871,2.51E-06)
(3.872,2.30E-06)
(3.873,2.11E-06)
(3.874,1.94E-06)
(3.875,1.78E-06)
(3.876,1.63E-06)
(3.877,1.49E-06)
(3.878,1.37E-06)
(3.879,1.26E-06)
(3.88,1.15E-06)
(3.881,1.05E-06)
(3.882,9.65E-07)
(3.883,8.84E-07)
(3.884,8.09E-07)
(3.885,7.41E-07)
(3.886,6.79E-07)
(3.887,6.22E-07)
(3.888,5.69E-07)
(3.889,5.21E-07)
(3.89,4.77E-07)
(3.891,4.37E-07)
(3.892,4.00E-07)
(3.893,3.67E-07)
(3.894,3.36E-07)
(3.895,3.08E-07)
(3.896,2.82E-07)
(3.897,2.58E-07)
(3.898,2.37E-07)
(3.899,2.17E-07)
(3.9,1.99E-07)
(3.901,1.82E-07)
(3.902,1.67E-07)
(3.903,1.53E-07)
(3.904,1.40E-07)
(3.905,1.29E-07)
(3.906,1.18E-07)
(3.907,1.08E-07)
(3.908,9.95E-08)
(3.909,9.14E-08)
(3.91,8.39E-08)
(3.911,7.70E-08)
(3.912,7.08E-08)
(3.913,6.50E-08)
(3.914,5.98E-08)
(3.915,5.49E-08)
(3.916,5.05E-08)
(3.917,4.65E-08)
(3.918,4.28E-08)
(3.919,3.94E-08)
(3.92,3.62E-08)
(3.921,3.34E-08)
(3.922,3.08E-08)
(3.923,2.84E-08)
(3.924,2.61E-08)
(3.925,2.41E-08)
(3.926,2.23E-08)
(3.927,2.05E-08)
(3.928,1.90E-08)
(3.929,1.75E-08)
(3.93,1.62E-08)
(3.931,1.50E-08)
(3.932,1.39E-08)
(3.933,1.28E-08)
(3.934,1.19E-08)
(3.935,1.10E-08)
(3.936,1.02E-08)
(3.937,9.49E-09)
(3.938,8.81E-09)
(3.939,8.19E-09)
(3.94,7.61E-09)
(3.941,7.08E-09)
(3.942,6.59E-09)
(3.943,6.14E-09)
(3.944,5.72E-09)
(3.945,5.34E-09)
(3.946,4.98E-09)
(3.947,4.66E-09)
(3.948,4.36E-09)
(3.949,4.08E-09)
(3.95,3.82E-09)
(3.951,3.59E-09)
(3.952,3.37E-09)
(3.953,3.17E-09)
(3.954,2.98E-09)
(3.955,2.81E-09)
(3.956,2.65E-09)
(3.957,2.50E-09)
(3.958,2.36E-09)
(3.959,2.23E-09)
(3.96,2.11E-09)
(3.961,2.00E-09)
(3.962,1.90E-09)
(3.963,1.81E-09)
(3.964,1.72E-09)
(3.965,1.63E-09)
(3.966,1.56E-09)
(3.967,1.48E-09)
(3.968,1.41E-09)
(3.969,1.35E-09)
(3.97,1.29E-09)
(3.971,1.23E-09)
(3.972,1.18E-09)
(3.973,1.13E-09)
(3.974,1.08E-09)
(3.975,1.03E-09)
(3.976,9.89E-10)
(4.345,0)
(4.346,0)
(4.347,9.16E-08)
(4.348,3.33E-07)
(4.349,7.33E-07)
(4.35,1.30E-06)
(4.351,2.55E-06)
(4.352,5.32E-06)
(4.353,1.20E-05)
(4.354,2.74E-05)
(4.355,5.85E-05)
(4.356,0.000117244)
(4.357,0.000215402)
(4.358,0.000362211)
(4.359,0.000566077)
(4.36,0.000833515)
(4.361,0.00117081)
(4.362,0.00158441)
(4.363,0.00208096)
(4.364,0.0026673)
(4.365,0.00335046)
(4.366,0.00413768)
(4.367,0.00503639)
(4.368,0.0060538)
(4.369,0.00719588)
(4.37,0.0084663)
(4.371,0.00986074)
(4.372,0.01137)
(4.373,0.01299)
(4.374,0.0147211)
(4.375,0.0165652)
(4.376,0.0185239)
(4.377,0.0205987)
(4.378,0.0227909)
(4.379,0.0251016)
(4.38,0.0275318)
(4.381,0.0300821)
(4.382,0.0327531)
(4.383,0.0355453)
(4.384,0.038459)
(4.385,0.0414943)
(4.386,0.0446513)
(4.387,0.0479302)
(4.388,0.0513308)
(4.389,0.0548535)
(4.39,0.0584981)
(4.391,0.0622647)
(4.392,0.0661533)
(4.393,0.0701637)
(4.394,0.0742958)
(4.395,0.0785494)
(4.396,0.0829241)
(4.397,0.0874197)
(4.398,0.0920356)
(4.399,0.0967715)
(4.4,0.101627)
(4.401,0.106601)
(4.402,0.111693)
(4.403,0.116902)
(4.404,0.122229)
(4.405,0.12767)
(4.406,0.133227)
(4.407,0.138898)
(4.408,0.144682)
(4.409,0.150578)
(4.41,0.156584)
(4.411,0.162701)
(4.412,0.168925)
(4.413,0.175257)
(4.414,0.181695)
(4.415,0.188237)
(4.416,0.194883)
(4.417,0.201629)
(4.418,0.208476)
(4.419,0.215421)
(4.42,0.222463)
(4.421,0.2296)
(4.422,0.23683)
(4.423,0.244151)
(4.424,0.251562)
(4.425,0.25906)
(4.426,0.266643)
(4.427,0.27431)
(4.428,0.282058)
(4.429,0.289885)
(4.43,0.297789)
(4.431,0.305767)
(4.432,0.313817)
(4.433,0.321937)
(4.434,0.330124)
(4.435,0.338376)
(4.436,0.34669)
(4.437,0.355064)
(4.438,0.363494)
(4.439,0.371979)
(4.44,0.380515)
(4.441,0.3891)
(4.442,0.397731)
(4.443,0.406404)
(4.444,0.415117)
(4.445,0.423868)
(4.446,0.432652)
(4.447,0.441467)
(4.448,0.45031)
(4.449,0.459178)
(4.45,0.468067)
(4.451,0.476974)
(4.452,0.485897)
(4.453,0.494831)
(4.454,0.503773)
(4.455,0.512721)
(4.456,0.52167)
(4.457,0.530617)
(4.458,0.53956)
(4.459,0.548494)
(4.46,0.557417)
(4.461,0.566324)
(4.462,0.575212)
(4.463,0.584079)
(4.464,0.592919)
(4.465,0.601731)
(4.466,0.610511)
(4.467,0.619254)
(4.468,0.627958)
(4.469,0.63662)
(4.47,0.645236)
(4.471,0.653802)
(4.472,0.662315)
(4.473,0.670773)
(4.474,0.679171)
(4.475,0.687506)
(4.476,0.695776)
(4.477,0.703977)
(4.478,0.712105)
(4.479,0.720158)
(4.48,0.728133)
(4.481,0.736026)
(4.482,0.743835)
(4.483,0.751557)
(4.484,0.759189)
(4.485,0.766728)
(4.486,0.774172)
(4.487,0.781517)
(4.488,0.788761)
(4.489,0.795903)
(4.49,0.802938)
(4.491,0.809865)
(4.492,0.816682)
(4.493,0.823386)
(4.494,0.829975)
(4.495,0.836447)
(4.496,0.842799)
(4.497,0.84903)
(4.498,0.855138)
(4.499,0.861121)
(4.5,0.866979)
(4.501,0.872709)
(4.502,0.878309)
(4.503,0.883777)
(4.504,0.889112)
(4.505,0.894315)
(4.506,0.899386)
(4.507,0.904322)
(4.508,0.909123)
(4.509,0.913786)
(4.51,0.918309)
(4.511,0.922692)
(4.512,0.926933)
(4.513,0.931031)
(4.514,0.934985)
(4.515,0.938796)
(4.516,0.942463)
(4.517,0.945983)
(4.518,0.949353)
(4.519,0.952572)
(4.52,0.955641)
(4.521,0.958559)
(4.522,0.961326)
(4.523,0.963947)
(4.524,0.966429)
(4.525,0.968772)
(4.526,0.970972)
(4.527,0.973029)
(4.528,0.974949)
(4.529,0.97674)
(4.53,0.978409)
(4.531,0.979964)
(4.532,0.98141)
(4.533,0.982754)
(4.534,0.984002)
(4.535,0.985161)
(4.536,0.986238)
(4.537,0.987236)
(4.538,0.988162)
(4.539,0.989019)
(4.54,0.989814)
(4.541,0.990551)
(4.542,0.991233)
(4.543,0.991866)
(4.544,0.992452)
(4.545,0.992995)
(4.546,0.993498)
(4.547,0.993964)
(4.548,0.994396)
(4.549,0.994796)
(4.55,0.995167)
(4.551,0.995511)
(4.552,0.99583)
(4.553,0.996126)
(4.554,0.996399)
(4.555,0.996653)
(4.556,0.996889)
(4.557,0.997107)
(4.558,0.997309)
(4.559,0.997497)
(4.56,0.997671)
(4.561,0.997833)
(4.562,0.997983)
(4.563,0.998122)
(4.564,0.998251)
(4.565,0.998371)
(4.566,0.998482)
(4.567,0.998585)
(4.568,0.998681)
(4.569,0.99877)
(4.57,0.998852)
(4.571,0.998929)
(4.572,0.999)
(4.573,0.999067)
(4.574,0.999128)
(4.575,0.999185)
(4.576,0.999238)
(4.577,0.999288)
(4.578,0.999333)
(4.579,0.999376)
(4.58,0.999416)
(4.581,0.999453)
(4.582,0.999487)
(4.583,0.999519)
(4.584,0.999549)
(4.585,0.999576)
(4.586,0.999602)
(4.587,0.999626)
(4.588,0.999648)
(4.589,0.999669)
(4.59,0.999689)
(4.591,0.999707)
(4.592,0.999723)
(4.593,0.999739)
(4.594,0.999754)
(4.595,0.999767)
(4.596,0.99978)
(4.597,0.999792)
(4.598,0.999803)
(4.599,0.999814)
(4.6,0.999823)
(4.601,0.999833)
(4.602,0.999841)
(4.603,0.999849)
(4.604,0.999857)
(4.605,0.999864)
(4.606,0.99987)
(4.607,0.999877)
(4.608,0.999883)
(4.609,0.999888)
(4.61,0.999894)
(4.611,0.999898)
(4.612,0.999903)
(4.613,0.999908)
(4.614,0.999912)
(4.615,0.999916)
(4.616,0.99992)
(4.617,0.999923)
(4.618,0.999927)
(4.619,0.99993)
(4.62,0.999933)
(4.621,0.999936)
(4.622,0.999939)
(4.623,0.999942)
(4.624,0.999944)
(4.625,0.999947)
(4.626,0.999949)
(4.627,0.999951)
(4.628,0.999953)
(4.629,0.999955)
(4.63,0.999957)
(4.631,0.999959)
(4.632,0.999961)
(4.633,0.999963)
(4.634,0.999964)
(4.635,0.999966)
(4.636,0.999967)
(4.637,0.999969)
(4.638,0.99997)
(4.639,0.999972)
(4.64,0.999973)
(4.641,0.999974)
(4.642,0.999975)
(4.643,0.999977)
(4.644,0.999978)
(4.645,0.999979)
(4.646,0.99998)
(4.647,0.999981)
(4.648,0.999982)
(4.649,0.999983)
(4.65,0.999984)
(4.651,0.999984)
(4.652,0.999985)
(4.653,0.999986)
(4.654,0.999987)
(4.655,0.999988)
(4.656,0.999988)
(4.657,0.999989)
(4.658,0.99999)
(4.659,0.99999)
(4.66,0.999991)
(4.661,0.999991)
(4.662,0.999992)
(4.663,0.999992)
(4.664,0.999993)
(4.665,0.999993)
(4.666,0.999994)
(4.667,0.999994)
(4.668,0.999995)
(4.669,0.999995)
(4.67,0.999995)
(4.671,0.999996)
(4.672,0.999996)
(4.673,0.999996)
(4.674,0.999996)
(4.675,0.999997)
(4.676,0.999997)
(4.677,0.999997)
(4.678,0.999997)
(4.679,0.999998)
(4.68,0.999998)
(4.681,0.999998)
(4.682,0.999998)
(4.683,0.999998)
(4.684,0.999998)
(4.685,0.999998)
(4.686,0.999999)
(4.699,0.999999)
(4.7,1)
(4.833,1)
(4.834,0.999999)
(4.835,0.999999)
(4.836,0.999997)
(4.837,0.999993)
(4.838,0.999985)
(4.839,0.999967)
(4.84,0.999935)
(4.841,0.999875)
(4.842,0.999778)
(4.843,0.999635)
(4.844,0.999439)
(4.845,0.999184)
(4.846,0.998865)
(4.847,0.998476)
(4.848,0.998011)
(4.849,0.997463)
(4.85,0.996827)
(4.851,0.996097)
(4.852,0.995265)
(4.853,0.994326)
(4.854,0.993275)
(4.855,0.992112)
(4.856,0.990842)
(4.857,0.989471)
(4.858,0.988002)
(4.859,0.986435)
(4.86,0.984766)
(4.861,0.982995)
(4.862,0.981121)
(4.863,0.979143)
(4.864,0.977058)
(4.865,0.974867)
(4.866,0.972568)
(4.867,0.970161)
(4.868,0.967645)
(4.869,0.96502)
(4.87,0.962285)
(4.871,0.95944)
(4.872,0.956485)
(4.873,0.953419)
(4.874,0.950241)
(4.875,0.946953)
(4.876,0.943552)
(4.877,0.940039)
(4.878,0.936415)
(4.879,0.932678)
(4.88,0.928829)
(4.881,0.924867)
(4.882,0.920794)
(4.883,0.916609)
(4.884,0.912312)
(4.885,0.907903)
(4.886,0.903384)
(4.887,0.898754)
(4.888,0.894014)
(4.889,0.889164)
(4.89,0.884205)
(4.891,0.879138)
(4.892,0.873963)
(4.893,0.868682)
(4.894,0.863294)
(4.895,0.857801)
(4.896,0.852205)
(4.897,0.846505)
(4.898,0.840704)
(4.899,0.834802)
(4.9,0.828801)
(4.901,0.822701)
(4.902,0.816505)
(4.903,0.810214)
(4.904,0.803829)
(4.905,0.797351)
(4.906,0.790784)
(4.907,0.784127)
(4.908,0.777383)
(4.909,0.770553)
(4.91,0.76364)
(4.911,0.756645)
(4.912,0.74957)
(4.913,0.742417)
(4.914,0.735189)
(4.915,0.727886)
(4.916,0.720512)
(4.917,0.713068)
(4.918,0.705557)
(4.919,0.69798)
(4.92,0.690341)
(4.921,0.682641)
(4.922,0.674882)
(4.923,0.667068)
(4.924,0.6592)
(4.925,0.651281)
(4.926,0.643313)
(4.927,0.635299)
(4.928,0.627241)
(4.929,0.619142)
(4.93,0.611004)
(4.931,0.602831)
(4.932,0.594624)
(4.933,0.586386)
(4.934,0.57812)
(4.935,0.569828)
(4.936,0.561514)
(4.937,0.55318)
(4.938,0.544828)
(4.939,0.536462)
(4.94,0.528084)
(4.941,0.519696)
(4.942,0.511302)
(4.943,0.502904)
(4.944,0.494506)
(4.945,0.486109)
(4.946,0.477717)
(4.947,0.469332)
(4.948,0.460957)
(4.949,0.452595)
(4.95,0.444248)
(4.951,0.435919)
(4.952,0.427612)
(4.953,0.419328)
(4.954,0.411071)
(4.955,0.402842)
(4.956,0.394645)
(4.957,0.386483)
(4.958,0.378357)
(4.959,0.370271)
(4.96,0.362227)
(4.961,0.354227)
(4.962,0.346275)
(4.963,0.338373)
(4.964,0.330522)
(4.965,0.322726)
(4.966,0.314987)
(4.967,0.307308)
(4.968,0.299689)
(4.969,0.292135)
(4.97,0.284647)
(4.971,0.277228)
(4.972,0.269879)
(4.973,0.262602)
(4.974,0.255401)
(4.975,0.248276)
(4.976,0.24123)
(4.977,0.234265)
(4.978,0.227382)
(4.979,0.220584)
(4.98,0.213872)
(4.981,0.207248)
(4.982,0.200714)
(4.983,0.194272)
(4.984,0.187923)
(4.985,0.181668)
(4.986,0.175509)
(4.987,0.169449)
(4.988,0.163487)
(4.989,0.157625)
(4.99,0.151864)
(4.991,0.146205)
(4.992,0.14065)
(4.993,0.135199)
(4.994,0.129856)
(4.995,0.12462)
(4.996,0.119495)
(4.997,0.11448)
(4.998,0.109578)
(4.999,0.104788)
(5,0.100107)
(5.001,0.0955395)
(5.002,0.0910856)
(5.003,0.0867471)
(5.004,0.0825256)
(5.005,0.0784222)
(5.006,0.0744381)
(5.007,0.0705727)
(5.008,0.0668251)
(5.009,0.0631963)
(5.01,0.0596872)
(5.011,0.0562986)
(5.012,0.0530317)
(5.013,0.0498877)
(5.014,0.0468664)
(5.015,0.0439688)
(5.016,0.0411975)
(5.017,0.0385528)
(5.018,0.0360324)
(5.019,0.033634)
(5.02,0.0313547)
(5.021,0.0291918)
(5.022,0.0271443)
(5.023,0.0252115)
(5.024,0.0233901)
(5.025,0.0216759)
(5.026,0.0200696)
(5.027,0.0185727)
(5.028,0.0171809)
(5.029,0.0158876)
(5.03,0.0146864)
(5.031,0.0135714)
(5.032,0.0125371)
(5.033,0.0115782)
(5.034,0.0106899)
(5.035,0.00986741)
(5.036,0.0091067)
(5.037,0.00840387)
(5.038,0.00775465)
(5.039,0.00715506)
(5.04,0.00660143)
(5.041,0.00609032)
(5.042,0.00561854)
(5.043,0.00518326)
(5.044,0.00478192)
(5.045,0.00441205)
(5.046,0.00407119)
(5.047,0.00375705)
(5.048,0.00346753)
(5.049,0.0032007)
(5.05,0.00295476)
(5.051,0.00272808)
(5.052,0.00251913)
(5.053,0.00232653)
(5.054,0.00214899)
(5.055,0.00198532)
(5.056,0.00183443)
(5.057,0.00169531)
(5.058,0.00156706)
(5.059,0.00144883)
(5.06,0.00133983)
(5.061,0.00123932)
(5.062,0.00114664)
(5.063,0.00106117)
(5.064,0.000982339)
(5.065,0.000909627)
(5.066,0.000842551)
(5.067,0.000780666)
(5.068,0.000723563)
(5.069,0.000670862)
(5.07,0.000622218)
(5.071,0.000577313)
(5.072,0.000535853)
(5.073,0.000497568)
(5.074,0.000462207)
(5.075,0.000429543)
(5.076,0.000399362)
(5.077,0.00037147)
(5.078,0.000345683)
(5.079,0.000321834)
(5.08,0.000299772)
(5.081,0.000279354)
(5.082,0.00026045)
(5.083,0.000242941)
(5.084,0.000226721)
(5.085,2.12E-04)
(5.086,1.98E-04)
(5.087,1.85E-04)
(5.088,1.73E-04)
(5.089,1.62E-04)
(5.09,1.51E-04)
(5.091,1.42E-04)
(5.092,1.33E-04)
(5.093,1.25E-04)
(5.094,1.17E-04)
(5.095,1.10E-04)
(5.096,1.03E-04)
(5.097,9.70E-05)
(5.098,9.12E-05)
(5.099,8.58E-05)
(5.1,8.08E-05)
(5.101,7.61E-05)
(5.102,7.18E-05)
(5.103,6.77E-05)
(5.104,6.39E-05)
(5.105,6.03E-05)
(5.106,5.69E-05)
(5.107,5.38E-05)
(5.108,5.09E-05)
(5.109,4.81E-05)
(5.11,4.55E-05)
(5.111,4.31E-05)
(5.112,4.08E-05)
(5.113,3.87E-05)
(5.114,3.66E-05)
(5.115,3.47E-05)
(5.116,3.29E-05)
(5.117,3.12E-05)
(5.118,2.96E-05)
(5.119,2.81E-05)
(5.12,2.67E-05)
(5.121,2.53E-05)
(5.122,2.40E-05)
(5.123,2.28E-05)
(5.124,2.16E-05)
(5.125,2.05E-05)
(5.126,1.95E-05)
(5.127,1.85E-05)
(5.128,1.75E-05)
(5.129,1.66E-05)
(5.13,1.58E-05)
(5.131,1.50E-05)
(5.132,1.42E-05)
(5.133,1.35E-05)
(5.134,1.28E-05)
(5.135,1.21E-05)
(5.136,1.15E-05)
(5.137,1.09E-05)
(5.138,1.03E-05)
(5.139,9.74E-06)
(5.14,9.22E-06)
(5.141,8.72E-06)
(5.142,8.24E-06)
(5.143,7.79E-06)
(5.144,7.36E-06)
(5.145,6.95E-06)
(5.146,6.56E-06)
(5.147,6.19E-06)
(5.148,5.83E-06)
(5.149,5.50E-06)
(5.15,5.18E-06)
(5.151,4.88E-06)
(5.152,4.59E-06)
(5.153,4.31E-06)
(5.154,4.06E-06)
(5.155,3.81E-06)
(5.156,3.58E-06)
(5.157,3.36E-06)
(5.158,3.15E-06)
(5.159,2.95E-06)
(5.16,2.77E-06)
(5.161,2.59E-06)
(5.162,2.43E-06)
(5.163,2.27E-06)
(5.164,2.13E-06)
(5.165,1.99E-06)
(5.166,1.86E-06)
(5.167,1.74E-06)
(5.168,1.62E-06)
(5.169,1.51E-06)
(5.17,1.41E-06)
(5.171,1.32E-06)
(5.172,1.23E-06)
(5.173,1.14E-06)
(5.174,1.06E-06)
(5.175,9.91E-07)
(5.176,9.22E-07)
(5.177,8.58E-07)
(5.178,7.98E-07)
(5.179,7.42E-07)
(5.18,6.90E-07)
(5.181,6.41E-07)
(5.182,5.96E-07)
(5.183,5.54E-07)
(5.184,5.14E-07)
(5.185,4.78E-07)
(5.186,4.44E-07)
(5.187,4.12E-07)
(5.188,3.82E-07)
(5.189,3.55E-07)
(5.19,3.29E-07)
(5.191,3.06E-07)
(5.192,2.84E-07)
(5.193,2.63E-07)
(5.194,2.45E-07)
(5.195,2.27E-07)
(5.196,2.11E-07)
(5.197,1.96E-07)
(5.198,1.82E-07)
(5.199,1.69E-07)
(5.2,1.57E-07)
(5.201,1.46E-07)
(5.202,1.35E-07)
(5.203,1.26E-07)
(5.204,1.17E-07)
(5.205,1.09E-07)
(5.206,1.01E-07)
(5.207,9.43E-08)
(5.208,8.78E-08)
(5.209,8.18E-08)
(5.21,7.62E-08)
(5.211,7.10E-08)
(5.212,6.62E-08)
(5.213,6.17E-08)
(5.214,5.76E-08)
(5.215,5.38E-08)
(5.216,5.02E-08)
(5.217,4.69E-08)
(5.218,4.38E-08)
(5.219,4.10E-08)
(5.22,3.83E-08)
(5.221,3.59E-08)
(5.222,3.36E-08)
(5.223,3.15E-08)
(5.224,2.95E-08)
(5.225,2.76E-08)
(5.226,2.59E-08)
(5.227,2.43E-08)
(5.228,2.28E-08)
(5.229,2.14E-08)
(5.23,2.01E-08)
(5.231,1.89E-08)
(5.232,1.78E-08)
(5.233,1.67E-08)
(5.234,1.57E-08)
(5.235,1.48E-08)
(5.236,1.40E-08)
(5.237,1.31E-08)
(5.238,1.24E-08)
(5.239,1.17E-08)
(5.24,1.10E-08)
(5.241,1.04E-08)
(5.242,9.78E-09)
(5.243,9.22E-09)
(5.244,8.70E-09)
(5.245,8.20E-09)
(5.246,7.74E-09)
(5.247,7.30E-09)
(5.248,6.89E-09)
(5.249,6.50E-09)
(5.25,6.13E-09)
(5.251,5.78E-09)
(5.252,5.46E-09)
(5.253,5.15E-09)
(5.254,4.85E-09)
(5.255,4.58E-09)
(5.256,4.32E-09)
(5.257,4.07E-09)
(5.258,3.83E-09)
(5.259,3.61E-09)
(5.26,3.40E-09)
(5.261,3.21E-09)
(5.262,3.02E-09)
(5.263,2.84E-09)
(5.264,2.68E-09)
(5.265,2.52E-09)
(5.266,2.37E-09)
(5.267,2.23E-09)
(5.268,2.10E-09)
(5.269,1.97E-09)
(5.27,1.86E-09)
(5.271,1.74E-09)
(5.272,1.64E-09)
(5.273,1.54E-09)
(5.274,1.45E-09)
(5.275,1.36E-09)
(5.276,1.28E-09)
(5.277,1.20E-09)
(5.278,1.13E-09)
(5.279,1.06E-09)
(5.28,9.92E-10)
(5.606,0)
(5.607,1.33E-07)
(5.608,1.91E-06)
(5.609,6.98E-06)
(5.61,1.57E-05)
(5.611,2.85E-05)
(5.612,4.56E-05)
(5.613,6.77E-05)
(5.614,9.51E-05)
(5.615,0.000128223)
(5.616,0.000171481)
(5.617,0.000232011)
(5.618,0.000314256)
(5.619,0.000421305)
(5.62,0.000556566)
(5.621,0.000723027)
(5.622,0.000923246)
(5.623,0.00115978)
(5.624,0.00143571)
(5.625,0.00175432)
(5.626,0.00211902)
(5.627,0.00253336)
(5.628,0.00300101)
(5.629,0.0035257)
(5.63,0.00411126)
(5.631,0.00475764)
(5.632,0.00546221)
(5.633,0.00622538)
(5.634,0.00704901)
(5.635,0.00793374)
(5.636,0.00888024)
(5.637,0.00989037)
(5.638,0.0109659)
(5.639,0.0121087)
(5.64,0.0133204)
(5.641,0.0146028)
(5.642,0.0159575)
(5.643,0.0173859)
(5.644,0.0188896)
(5.645,0.0204701)
(5.646,0.0221285)
(5.647,0.0238664)
(5.648,0.0256849)
(5.649,0.0275854)
(5.65,0.029569)
(5.651,0.031637)
(5.652,0.0337904)
(5.653,0.0360303)
(5.654,0.0383577)
(5.655,0.0407736)
(5.656,0.0432787)
(5.657,0.0458738)
(5.658,0.0485597)
(5.659,0.0513369)
(5.66,0.054206)
(5.661,0.0571676)
(5.662,0.0602221)
(5.663,0.0633699)
(5.664,0.0666113)
(5.665,0.0699468)
(5.666,0.0733766)
(5.667,0.0769007)
(5.668,0.0805194)
(5.669,0.0842326)
(5.67,0.0880404)
(5.671,0.0919424)
(5.672,0.0959386)
(5.673,0.100029)
(5.674,0.104212)
(5.675,0.108488)
(5.676,0.112857)
(5.677,0.117318)
(5.678,0.121869)
(5.679,0.126512)
(5.68,0.131243)
(5.681,0.136064)
(5.682,0.140973)
(5.683,0.145969)
(5.684,0.151051)
(5.685,0.156218)
(5.686,0.16147)
(5.687,0.166805)
(5.688,0.172222)
(5.689,0.17772)
(5.69,0.183297)
(5.691,0.188954)
(5.692,0.194687)
(5.693,0.200497)
(5.694,0.206382)
(5.695,0.212341)
(5.696,0.218373)
(5.697,0.224475)
(5.698,0.230648)
(5.699,0.236889)
(5.7,0.243197)
(5.701,0.249571)
(5.702,0.25601)
(5.703,0.262511)
(5.704,0.269075)
(5.705,0.275698)
(5.706,0.282381)
(5.707,0.28912)
(5.708,0.295916)
(5.709,0.302766)
(5.71,0.309668)
(5.711,0.316622)
(5.712,0.323626)
(5.713,0.330678)
(5.714,0.337777)
(5.715,0.344921)
(5.716,0.352108)
(5.717,0.359337)
(5.718,0.366606)
(5.719,0.373914)
(5.72,0.381259)
(5.721,0.388639)
(5.722,0.396053)
(5.723,0.403498)
(5.724,0.410974)
(5.725,0.418478)
(5.726,0.426008)
(5.727,0.433563)
(5.728,0.441141)
(5.729,0.44874)
(5.73,0.456358)
(5.731,0.463993)
(5.732,0.471643)
(5.733,0.479307)
(5.734,0.486982)
(5.735,0.494667)
(5.736,0.502358)
(5.737,0.510055)
(5.738,0.517756)
(5.739,0.525457)
(5.74,0.533157)
(5.741,0.540854)
(5.742,0.548545)
(5.743,0.556229)
(5.744,0.563903)
(5.745,0.571565)
(5.746,0.579213)
(5.747,0.586844)
(5.748,0.594457)
(5.749,0.602048)
(5.75,0.609616)
(5.751,0.617158)
(5.752,0.624671)
(5.753,0.632155)
(5.754,0.639605)
(5.755,0.64702)
(5.756,0.654398)
(5.757,0.661736)
(5.758,0.669032)
(5.759,0.676284)
(5.76,0.68349)
(5.761,0.690647)
(5.762,0.697753)
(5.763,0.704806)
(5.764,0.711803)
(5.765,0.718744)
(5.766,0.725625)
(5.767,0.732444)
(5.768,0.7392)
(5.769,0.74589)
(5.77,0.752512)
(5.771,0.759065)
(5.772,0.765547)
(5.773,0.771955)
(5.774,0.778287)
(5.775,0.784543)
(5.776,0.790719)
(5.777,0.796815)
(5.778,0.802828)
(5.779,0.808756)
(5.78,0.814599)
(5.781,0.820353)
(5.782,0.826019)
(5.783,0.831595)
(5.784,0.837079)
(5.785,0.84247)
(5.786,0.847767)
(5.787,0.852971)
(5.788,0.85808)
(5.789,0.863093)
(5.79,0.868008)
(5.791,0.872823)
(5.792,0.877537)
(5.793,0.882148)
(5.794,0.886656)
(5.795,0.891059)
(5.796,0.895357)
(5.797,0.899548)
(5.798,0.903631)
(5.799,0.907607)
(5.8,0.911474)
(5.801,0.915233)
(5.802,0.918882)
(5.803,0.922422)
(5.804,0.925852)
(5.805,0.929173)
(5.806,0.932383)
(5.807,0.93548)
(5.808,0.938464)
(5.809,0.941338)
(5.81,0.944102)
(5.811,0.946759)
(5.812,0.94931)
(5.813,0.951759)
(5.814,0.954108)
(5.815,0.956359)
(5.816,0.958515)
(5.817,0.960579)
(5.818,0.962553)
(5.819,0.964441)
(5.82,0.966244)
(5.821,0.967966)
(5.822,0.969609)
(5.823,0.971176)
(5.824,0.97267)
(5.825,0.974093)
(5.826,0.975448)
(5.827,0.976738)
(5.828,0.977965)
(5.829,0.97913)
(5.83,0.980235)
(5.831,0.981284)
(5.832,0.982279)
(5.833,0.983222)
(5.834,0.984115)
(5.835,0.984962)
(5.836,0.985764)
(5.837,0.986521)
(5.838,0.987235)
(5.839,0.98791)
(5.84,0.988547)
(5.841,0.989149)
(5.842,0.989717)
(5.843,0.990255)
(5.844,0.990763)
(5.845,0.991243)
(5.846,0.991697)
(5.847,0.992127)
(5.848,0.992534)
(5.849,0.992918)
(5.85,0.993283)
(5.851,0.993628)
(5.852,0.993955)
(5.853,0.994264)
(5.854,0.994558)
(5.855,0.994836)
(5.856,0.995099)
(5.857,0.995349)
(5.858,0.995586)
(5.859,0.995811)
(5.86,0.996025)
(5.861,0.996227)
(5.862,0.99642)
(5.863,0.996602)
(5.864,0.996776)
(5.865,0.99694)
(5.866,0.997097)
(5.867,0.997245)
(5.868,0.997386)
(5.869,0.99752)
(5.87,0.997648)
(5.871,0.997769)
(5.872,0.997884)
(5.873,0.997993)
(5.874,0.998096)
(5.875,0.998195)
(5.876,0.998288)
(5.877,0.998377)
(5.878,0.998462)
(5.879,0.998542)
(5.88,0.998618)
(5.881,0.99869)
(5.882,0.998758)
(5.883,0.998823)
(5.884,0.998885)
(5.885,0.998943)
(5.886,0.998999)
(5.887,0.999051)
(5.888,0.999101)
(5.889,0.999148)
(5.89,0.999193)
(5.891,0.999236)
(5.892,0.999276)
(5.893,0.999315)
(5.894,0.999351)
(5.895,0.999385)
(5.896,0.999418)
(5.897,0.999449)
(5.898,0.999478)
(5.899,0.999506)
(5.9,0.999532)
(5.901,0.999557)
(5.902,0.999581)
(5.903,0.999603)
(5.904,0.999624)
(5.905,0.999645)
(5.906,0.999664)
(5.907,0.999682)
(5.908,0.999699)
(5.909,0.999715)
(5.91,0.99973)
(5.911,0.999745)
(5.912,0.999759)
(5.913,0.999772)
(5.914,0.999784)
(5.915,0.999796)
(5.916,0.999807)
(5.917,0.999817)
(5.918,0.999827)
(5.919,0.999837)
(5.92,0.999846)
(5.921,0.999854)
(5.922,0.999862)
(5.923,0.99987)
(5.924,0.999877)
(5.925,0.999884)
(5.926,0.99989)
(5.927,0.999896)
(5.928,0.999902)
(5.929,0.999907)
(5.93,0.999912)
(5.931,0.999917)
(5.932,0.999922)
(5.933,0.999926)
(5.934,0.99993)
(5.935,0.999934)
(5.936,0.999938)
(5.937,0.999941)
(5.938,0.999945)
(5.939,0.999948)
(5.94,0.999951)
(5.941,0.999953)
(5.942,0.999956)
(5.943,0.999958)
(5.944,0.999961)
(5.945,0.999963)
(5.946,0.999965)
(5.947,0.999967)
(5.948,0.999969)
(5.949,0.999971)
(5.95,0.999972)
(5.951,0.999974)
(5.952,0.999975)
(5.953,0.999977)
(5.954,0.999978)
(5.955,0.999979)
(5.956,0.999981)
(5.957,0.999982)
(5.958,0.999983)
(5.959,0.999984)
(5.96,0.999985)
(5.961,0.999986)
(5.962,0.999986)
(5.963,0.999987)
(5.964,0.999988)
(5.965,0.999989)
(5.966,0.999989)
(5.967,0.99999)
(5.968,0.999991)
(5.969,0.999991)
(5.97,0.999992)
(5.971,0.999992)
(5.972,0.999993)
(5.973,0.999993)
(5.974,0.999993)
(5.975,0.999994)
(5.976,0.999994)
(5.977,0.999994)
(5.978,0.999995)
(5.979,0.999995)
(5.98,0.999995)
(5.981,0.999996)
(5.982,0.999996)
(5.983,0.999996)
(5.984,0.999996)
(5.985,0.999997)
(5.986,0.999997)
(5.987,0.999997)
(5.988,0.999997)
(5.989,0.999997)
(5.99,0.999997)
(5.991,0.999998)
(5.992,0.999998)
(5.993,0.999998)
(5.994,0.999998)
(5.995,0.999998)
(5.996,0.999998)
(5.997,0.999998)
(5.998,0.999998)
(5.999,0.999999)
(6.016,0.999999)
(6.017,1)
(6.283,1)
};
\addlegendentry{MC+CN with $\mathtt{tol} = 10^{-13}$}
\addplot[color=light_gray, line width = 0.25mm, dotted]
coordinates{
(0,1)
(0.405,1)
(0.406,0.999999)
(0.412,0.999999)
(0.413,0.999998)
(0.414,0.999998)
(0.415,0.999997)
(0.416,0.999997)
(0.417,0.999997)
(0.418,0.999996)
(0.419,0.999995)
(0.42,0.999994)
(0.421,0.999993)
(0.422,0.999992)
(0.423,0.999991)
(0.424,0.999989)
(0.425,0.999987)
(0.426,0.999985)
(0.427,0.999982)
(0.428,0.999979)
(0.429,0.999975)
(0.43,0.99997)
(0.431,0.999965)
(0.432,0.999959)
(0.433,0.999951)
(0.434,0.999941)
(0.435,0.99993)
(0.436,0.999917)
(0.437,0.999901)
(0.438,0.999883)
(0.439,0.999862)
(0.44,0.999838)
(0.441,0.99981)
(0.442,0.999779)
(0.443,0.999743)
(0.444,0.999703)
(0.445,0.999658)
(0.446,0.999607)
(0.447,0.999543)
(0.448,0.999457)
(0.449,0.999348)
(0.45,0.999213)
(0.451,0.999047)
(0.452,0.998848)
(0.453,0.99861)
(0.454,0.998331)
(0.455,0.998007)
(0.456,0.997634)
(0.457,0.997207)
(0.458,0.996721)
(0.459,0.996171)
(0.46,0.995552)
(0.461,0.994858)
(0.462,0.994089)
(0.463,0.99324)
(0.464,0.992308)
(0.465,0.991286)
(0.466,0.990171)
(0.467,0.988956)
(0.468,0.987637)
(0.469,0.986209)
(0.47,0.98467)
(0.471,0.983015)
(0.472,0.981241)
(0.473,0.979343)
(0.474,0.977315)
(0.475,0.975155)
(0.476,0.972857)
(0.477,0.970416)
(0.478,0.967829)
(0.479,0.965092)
(0.48,0.962198)
(0.481,0.959146)
(0.482,0.955929)
(0.483,0.952544)
(0.484,0.948988)
(0.485,0.945255)
(0.486,0.941343)
(0.487,0.937247)
(0.488,0.932963)
(0.489,0.928489)
(0.49,0.92382)
(0.491,0.918953)
(0.492,0.913886)
(0.493,0.908614)
(0.494,0.903136)
(0.495,0.897449)
(0.496,0.89155)
(0.497,0.885437)
(0.498,0.879108)
(0.499,0.872562)
(0.5,0.865796)
(0.501,0.85881)
(0.502,0.851603)
(0.503,0.844174)
(0.504,0.836522)
(0.505,0.828648)
(0.506,0.820551)
(0.507,0.812232)
(0.508,0.803693)
(0.509,0.794933)
(0.51,0.785955)
(0.511,0.776761)
(0.512,0.767352)
(0.513,0.757731)
(0.514,0.747901)
(0.515,0.737865)
(0.516,0.727628)
(0.517,0.717193)
(0.518,0.706564)
(0.519,0.695747)
(0.52,0.684746)
(0.521,0.673568)
(0.522,0.662217)
(0.523,0.650701)
(0.524,0.639026)
(0.525,0.627199)
(0.526,0.615227)
(0.527,0.603119)
(0.528,0.590882)
(0.529,0.578524)
(0.53,0.566055)
(0.531,0.553484)
(0.532,0.540822)
(0.533,0.528077)
(0.534,0.515259)
(0.535,0.502376)
(0.536,0.489439)
(0.537,0.476458)
(0.538,0.463448)
(0.539,0.450424)
(0.54,0.437394)
(0.541,0.424372)
(0.542,0.411369)
(0.543,0.398396)
(0.544,0.385464)
(0.545,0.372585)
(0.546,0.35977)
(0.547,0.34703)
(0.548,0.33435)
(0.549,0.321741)
(0.55,0.309217)
(0.551,0.296794)
(0.552,0.284486)
(0.553,0.272308)
(0.554,0.260272)
(0.555,0.248394)
(0.556,0.236686)
(0.557,0.225146)
(0.558,0.213775)
(0.559,0.202591)
(0.56,0.191612)
(0.561,0.180853)
(0.562,0.170329)
(0.563,0.160053)
(0.564,0.149545)
(0.565,0.139288)
(0.566,0.129374)
(0.567,0.119801)
(0.568,0.110576)
(0.569,0.101705)
(0.57,0.0931938)
(0.571,0.0850476)
(0.572,0.0772678)
(0.573,0.0695084)
(0.574,0.0617233)
(0.575,0.0544805)
(0.576,0.047759)
(0.577,0.0415377)
(0.578,0.0357959)
(0.579,0.0305166)
(0.58,0.0256922)
(0.581,0.0213012)
(0.582,0.017321)
(0.583,0.0137204)
(0.584,0.0104988)
(0.585,0.00764358)
(0.586,0.00512968)
(0.587,0.00293318)
(0.588,0.00103126)
(0.589,6.94E-08)
(0.59,5.57E-08)
(0.591,4.42E-08)
(0.592,3.45E-08)
(0.593,2.96E-08)
(0.594,2.91E-08)
(0.595,2.68E-08)
(0.596,2.09E-08)
(0.597,2.19E-08)
(0.598,2.33E-08)
(0.599,2.54E-08)
(0.6,2.75E-08)
(0.601,3.01E-08)
(0.602,2.97E-08)
(0.603,2.66E-08)
(0.604,2.84E-08)
(0.605,3.03E-08)
(0.606,3.21E-08)
(0.607,3.46E-08)
(0.608,3.63E-08)
(0.609,3.86E-08)
(0.61,3.80E-08)
(0.611,4.05E-08)
(0.612,4.39E-08)
(0.613,4.31E-08)
(0.614,4.78E-08)
(0.615,6.67E-08)
(0.616,8.60E-08)
(0.617,1.07E-07)
(0.618,1.28E-07)
(0.619,1.49E-07)
(0.62,1.70E-07)
(0.621,1.90E-07)
(0.622,2.10E-07)
(0.623,2.33E-07)
(0.624,2.53E-07)
(0.625,2.69E-07)
(0.626,2.79E-07)
(0.627,2.90E-07)
(0.628,3.00E-07)
(0.629,3.13E-07)
(0.63,3.25E-07)
(0.631,3.34E-07)
(0.632,3.38E-07)
(0.633,3.42E-07)
(0.634,3.45E-07)
(0.635,3.49E-07)
(0.636,3.52E-07)
(0.637,3.55E-07)
(0.638,3.57E-07)
(0.639,3.60E-07)
(0.64,3.63E-07)
(0.641,3.66E-07)
(0.642,3.72E-07)
(0.643,3.76E-07)
(0.644,3.80E-07)
(0.645,3.83E-07)
(0.646,3.84E-07)
(0.647,3.85E-07)
(0.648,3.85E-07)
(0.649,3.84E-07)
(0.65,3.83E-07)
(0.651,3.81E-07)
(0.652,3.78E-07)
(0.653,3.75E-07)
(0.654,3.71E-07)
(0.655,3.66E-07)
(0.656,3.61E-07)
(0.657,3.56E-07)
(0.658,3.50E-07)
(0.659,3.43E-07)
(0.66,3.35E-07)
(0.661,3.26E-07)
(0.662,3.16E-07)
(0.663,3.05E-07)
(0.664,2.94E-07)
(0.665,2.83E-07)
(0.666,2.71E-07)
(0.667,2.59E-07)
(0.668,2.47E-07)
(0.669,2.35E-07)
(0.67,2.22E-07)
(0.671,2.09E-07)
(0.672,1.95E-07)
(0.673,1.79E-07)
(0.674,1.63E-07)
(0.675,1.48E-07)
(0.676,1.34E-07)
(0.677,1.20E-07)
(0.678,1.07E-07)
(0.679,9.46E-08)
(0.68,8.27E-08)
(0.681,7.14E-08)
(0.682,6.08E-08)
(0.683,5.08E-08)
(0.684,4.14E-08)
(0.685,3.26E-08)
(0.686,2.44E-08)
(0.687,1.68E-08)
(0.688,9.83E-09)
(0.689,3.53E-09)
(0.69,1.66E-11)
(2.396,9.94E-10)
(2.397,1.18E-09)
(2.398,1.40E-09)
(2.399,1.66E-09)
(2.4,1.96E-09)
(2.401,2.33E-09)
(2.402,2.76E-09)
(2.403,3.26E-09)
(2.404,3.86E-09)
(2.405,4.60E-09)
(2.406,5.49E-09)
(2.407,6.55E-09)
(2.408,7.81E-09)
(2.409,9.32E-09)
(2.41,1.11E-08)
(2.411,1.33E-08)
(2.412,1.59E-08)
(2.413,1.89E-08)
(2.414,2.24E-08)
(2.415,2.66E-08)
(2.416,3.15E-08)
(2.417,3.72E-08)
(2.418,4.39E-08)
(2.419,5.18E-08)
(2.42,6.14E-08)
(2.421,7.30E-08)
(2.422,8.68E-08)
(2.423,1.03E-07)
(2.424,1.23E-07)
(2.425,1.48E-07)
(2.426,1.77E-07)
(2.427,2.13E-07)
(2.428,2.55E-07)
(2.429,3.04E-07)
(2.43,3.62E-07)
(2.431,4.30E-07)
(2.432,5.08E-07)
(2.433,5.98E-07)
(2.434,7.03E-07)
(2.435,8.28E-07)
(2.436,9.78E-07)
(2.437,1.16E-06)
(2.438,1.36E-06)
(2.439,1.62E-06)
(2.44,1.94E-06)
(2.441,2.34E-06)
(2.442,2.83E-06)
(2.443,3.41E-06)
(2.444,4.10E-06)
(2.445,4.91E-06)
(2.446,5.87E-06)
(2.447,6.99E-06)
(2.448,8.28E-06)
(2.449,9.76E-06)
(2.45,1.14E-05)
(2.451,1.34E-05)
(2.452,1.55E-05)
(2.453,1.80E-05)
(2.454,2.11E-05)
(2.455,2.53E-05)
(2.456,3.06E-05)
(2.457,3.72E-05)
(2.458,4.52E-05)
(2.459,5.49E-05)
(2.46,6.64E-05)
(2.461,7.99E-05)
(2.462,9.56E-05)
(2.463,0.000113863)
(2.464,0.000134859)
(2.465,0.000158855)
(2.466,0.00018611)
(2.467,0.00021692)
(2.468,0.000251603)
(2.469,0.000290264)
(2.47,0.00033306)
(2.471,0.000380263)
(2.472,0.000432158)
(2.473,0.000488996)
(2.474,0.000550954)
(2.475,0.000618312)
(2.476,0.000691356)
(2.477,0.000770378)
(2.478,0.000855675)
(2.479,0.000947553)
(2.48,0.00104632)
(2.481,0.00115229)
(2.482,0.0012658)
(2.483,0.00138718)
(2.484,0.00151677)
(2.485,0.00165491)
(2.486,0.00180198)
(2.487,0.00195836)
(2.488,0.00212441)
(2.489,0.00230054)
(2.49,0.00248717)
(2.491,0.0026847)
(2.492,0.00289358)
(2.493,0.00311425)
(2.494,0.00334716)
(2.495,0.00359278)
(2.496,0.00385161)
(2.497,0.00412412)
(2.498,0.00441084)
(2.499,0.00471227)
(2.5,0.00502896)
(2.501,0.00536145)
(2.502,0.0057103)
(2.503,0.00607609)
(2.504,0.0064594)
(2.505,0.00686082)
(2.506,0.00728098)
(2.507,0.0077205)
(2.508,0.00818002)
(2.509,0.00866018)
(2.51,0.00916166)
(2.511,0.00968514)
(2.512,0.0102313)
(2.513,0.0108008)
(2.514,0.0113945)
(2.515,0.0120129)
(2.516,0.012657)
(2.517,0.0133273)
(2.518,0.0140248)
(2.519,0.0147501)
(2.52,0.015504)
(2.521,0.0162874)
(2.522,0.017101)
(2.523,0.0179457)
(2.524,0.0188222)
(2.525,0.0197315)
(2.526,0.0206744)
(2.527,0.0216516)
(2.528,0.0226642)
(2.529,0.0237128)
(2.53,0.0247986)
(2.531,0.0259222)
(2.532,0.0270846)
(2.533,0.0282867)
(2.534,0.0295294)
(2.535,0.0308136)
(2.536,0.0321402)
(2.537,0.0335101)
(2.538,0.0349243)
(2.539,0.0363835)
(2.54,0.0378889)
(2.541,0.0394412)
(2.542,0.0410415)
(2.543,0.0426905)
(2.544,0.0443893)
(2.545,0.0461387)
(2.546,0.0479397)
(2.547,0.0497932)
(2.548,0.0517)
(2.549,0.0536612)
(2.55,0.0556774)
(2.551,0.0577498)
(2.552,0.059879)
(2.553,0.062066)
(2.554,0.0643117)
(2.555,0.0666169)
(2.556,0.0689824)
(2.557,0.0714091)
(2.558,0.0738977)
(2.559,0.0764491)
(2.56,0.079064)
(2.561,0.0817432)
(2.562,0.0844875)
(2.563,0.0872976)
(2.564,0.0901741)
(2.565,0.0931178)
(2.566,0.0961293)
(2.567,0.0992093)
(2.568,0.102358)
(2.569,0.105577)
(2.57,0.108866)
(2.571,0.112226)
(2.572,0.115657)
(2.573,0.11916)
(2.574,0.122736)
(2.575,0.126384)
(2.576,0.130105)
(2.577,0.133899)
(2.578,0.137768)
(2.579,0.14171)
(2.58,0.145727)
(2.581,0.149819)
(2.582,0.153985)
(2.583,0.158226)
(2.584,0.162542)
(2.585,0.166933)
(2.586,0.1714)
(2.587,0.175942)
(2.588,0.180558)
(2.589,0.18525)
(2.59,0.190017)
(2.591,0.194858)
(2.592,0.199774)
(2.593,0.204764)
(2.594,0.209827)
(2.595,0.214965)
(2.596,0.220175)
(2.597,0.225458)
(2.598,0.230814)
(2.599,0.236241)
(2.6,0.241739)
(2.601,0.247307)
(2.602,0.252945)
(2.603,0.258652)
(2.604,0.264427)
(2.605,0.270269)
(2.606,0.276178)
(2.607,0.282152)
(2.608,0.288191)
(2.609,0.294293)
(2.61,0.300458)
(2.611,0.306683)
(2.612,0.312969)
(2.613,0.319314)
(2.614,0.325716)
(2.615,0.332174)
(2.616,0.338687)
(2.617,0.345253)
(2.618,0.351871)
(2.619,0.358539)
(2.62,0.365257)
(2.621,0.372021)
(2.622,0.378831)
(2.623,0.385685)
(2.624,0.392581)
(2.625,0.399517)
(2.626,0.406492)
(2.627,0.413503)
(2.628,0.420549)
(2.629,0.427628)
(2.63,0.434738)
(2.631,0.441876)
(2.632,0.449042)
(2.633,0.456232)
(2.634,0.463445)
(2.635,0.470678)
(2.636,0.47793)
(2.637,0.485198)
(2.638,0.49248)
(2.639,0.499774)
(2.64,0.507077)
(2.641,0.514387)
(2.642,0.521701)
(2.643,0.529018)
(2.644,0.536336)
(2.645,0.543652)
(2.646,0.550963)
(2.647,0.558268)
(2.648,0.565564)
(2.649,0.572849)
(2.65,0.580121)
(2.651,0.587377)
(2.652,0.594614)
(2.653,0.601831)
(2.654,0.609026)
(2.655,0.616195)
(2.656,0.623337)
(2.657,0.630449)
(2.658,0.63753)
(2.659,0.644576)
(2.66,0.651585)
(2.661,0.658557)
(2.662,0.665487)
(2.663,0.672374)
(2.664,0.679216)
(2.665,0.686011)
(2.666,0.692756)
(2.667,0.69945)
(2.668,0.70609)
(2.669,0.712675)
(2.67,0.719203)
(2.671,0.725671)
(2.672,0.732078)
(2.673,0.738423)
(2.674,0.744702)
(2.675,0.750915)
(2.676,0.757059)
(2.677,0.763134)
(2.678,0.769137)
(2.679,0.775068)
(2.68,0.780923)
(2.681,0.786703)
(2.682,0.792406)
(2.683,0.79803)
(2.684,0.803573)
(2.685,0.809036)
(2.686,0.814417)
(2.687,0.819713)
(2.688,0.824926)
(2.689,0.830053)
(2.69,0.835094)
(2.691,0.840048)
(2.692,0.844914)
(2.693,0.849691)
(2.694,0.854379)
(2.695,0.858977)
(2.696,0.863484)
(2.697,0.867901)
(2.698,0.872226)
(2.699,0.87646)
(2.7,0.880602)
(2.701,0.884652)
(2.702,0.88861)
(2.703,0.892476)
(2.704,0.89625)
(2.705,0.899931)
(2.706,0.90352)
(2.707,0.907018)
(2.708,0.910424)
(2.709,0.913738)
(2.71,0.916962)
(2.711,0.920094)
(2.712,0.923137)
(2.713,0.92609)
(2.714,0.928954)
(2.715,0.93173)
(2.716,0.934418)
(2.717,0.937019)
(2.718,0.939534)
(2.719,0.941963)
(2.72,0.944308)
(2.721,0.946568)
(2.722,0.948746)
(2.723,0.950841)
(2.724,0.952855)
(2.725,0.954791)
(2.726,0.956648)
(2.727,0.958429)
(2.728,0.960133)
(2.729,0.961761)
(2.73,0.963315)
(2.731,0.964795)
(2.732,0.966202)
(2.733,0.967536)
(2.734,0.9688)
(2.735,0.969994)
(2.736,0.971121)
(2.737,0.97218)
(2.738,0.973175)
(2.739,0.974107)
(2.74,0.974987)
(2.741,0.975821)
(2.742,0.976591)
(2.743,0.977303)
(2.744,0.977938)
(2.745,0.978522)
(2.746,0.979055)
(2.747,0.979537)
(2.748,0.979964)
(2.749,0.98034)
(2.75,0.980666)
(2.751,0.980946)
(2.752,0.98118)
(2.753,0.981369)
(2.754,0.981516)
(2.755,0.981645)
(2.756,0.981744)
(2.757,0.981868)
(2.758,0.981963)
(2.759,0.982028)
(2.76,0.982068)
(2.761,0.982083)
(2.762,0.982075)
(2.763,0.982048)
(2.764,0.982014)
(2.765,0.981965)
(2.766,0.981901)
(2.767,0.9818)
(2.768,0.981667)
(2.769,0.981513)
(2.77,0.981356)
(2.771,0.98119)
(2.772,0.980939)
(2.773,0.980663)
(2.774,0.980353)
(2.775,0.980009)
(2.776,0.979627)
(2.777,0.979209)
(2.778,0.978751)
(2.779,0.978254)
(2.78,0.977715)
(2.781,0.977133)
(2.782,0.976505)
(2.783,0.97583)
(2.784,0.975105)
(2.785,0.97433)
(2.786,0.973504)
(2.787,0.972615)
(2.788,0.971674)
(2.789,0.970681)
(2.79,0.969633)
(2.791,0.968531)
(2.792,0.967374)
(2.793,0.966161)
(2.794,0.964891)
(2.795,0.963564)
(2.796,0.962178)
(2.797,0.960735)
(2.798,0.959232)
(2.799,0.957671)
(2.8,0.95605)
(2.801,0.954369)
(2.802,0.952629)
(2.803,0.95083)
(2.804,0.94897)
(2.805,0.947051)
(2.806,0.945071)
(2.807,0.943031)
(2.808,0.940931)
(2.809,0.93877)
(2.81,0.936548)
(2.811,0.934266)
(2.812,0.931922)
(2.813,0.929518)
(2.814,0.927053)
(2.815,0.924526)
(2.816,0.921938)
(2.817,0.919289)
(2.818,0.916578)
(2.819,0.913806)
(2.82,0.910971)
(2.821,0.908074)
(2.822,0.905115)
(2.823,0.902093)
(2.824,0.899009)
(2.825,0.895861)
(2.826,0.892651)
(2.827,0.889376)
(2.828,0.886038)
(2.829,0.882636)
(2.83,0.87917)
(2.831,0.875639)
(2.832,0.872043)
(2.833,0.868383)
(2.834,0.864657)
(2.835,0.860865)
(2.836,0.857008)
(2.837,0.853085)
(2.838,0.849096)
(2.839,0.84504)
(2.84,0.840917)
(2.841,0.836728)
(2.842,0.832472)
(2.843,0.828149)
(2.844,0.823759)
(2.845,0.819301)
(2.846,0.814776)
(2.847,0.810184)
(2.848,0.805524)
(2.849,0.800797)
(2.85,0.796003)
(2.851,0.791142)
(2.852,0.786213)
(2.853,0.781218)
(2.854,0.776156)
(2.855,0.771027)
(2.856,0.765832)
(2.857,0.760572)
(2.858,0.755246)
(2.859,0.749855)
(2.86,0.744399)
(2.861,0.73888)
(2.862,0.733297)
(2.863,0.727651)
(2.864,0.721943)
(2.865,0.716173)
(2.866,0.710343)
(2.867,0.704453)
(2.868,0.698505)
(2.869,0.692498)
(2.87,0.686434)
(2.871,0.680314)
(2.872,0.674139)
(2.873,0.66791)
(2.874,0.661629)
(2.875,0.655296)
(2.876,0.648914)
(2.877,0.642482)
(2.878,0.636004)
(2.879,0.629479)
(2.88,0.62291)
(2.881,0.616298)
(2.882,0.609644)
(2.883,0.602951)
(2.884,0.59622)
(2.885,0.589453)
(2.886,0.582651)
(2.887,0.575816)
(2.888,0.568951)
(2.889,0.562056)
(2.89,0.555134)
(2.891,0.548187)
(2.892,0.541217)
(2.893,0.534225)
(2.894,0.527214)
(2.895,0.520186)
(2.896,0.513143)
(2.897,0.506087)
(2.898,0.49902)
(2.899,0.491944)
(2.9,0.484862)
(2.901,0.477776)
(2.902,0.470687)
(2.903,0.463598)
(2.904,0.456512)
(2.905,0.44943)
(2.906,0.442355)
(2.907,0.435288)
(2.908,0.428233)
(2.909,0.421191)
(2.91,0.414164)
(2.911,0.407156)
(2.912,0.400166)
(2.913,0.393197)
(2.914,0.386251)
(2.915,0.379331)
(2.916,0.372439)
(2.917,0.365577)
(2.918,0.358748)
(2.919,0.351953)
(2.92,0.345195)
(2.921,0.338476)
(2.922,0.331799)
(2.923,0.325163)
(2.924,0.318573)
(2.925,0.31203)
(2.926,0.305536)
(2.927,0.299092)
(2.928,0.292701)
(2.929,0.286365)
(2.93,0.280084)
(2.931,0.273862)
(2.932,0.267699)
(2.933,0.261597)
(2.934,0.255559)
(2.935,0.249584)
(2.936,0.243676)
(2.937,0.237834)
(2.938,0.232062)
(2.939,0.22636)
(2.94,0.220728)
(2.941,0.21517)
(2.942,0.209685)
(2.943,0.204276)
(2.944,0.198942)
(2.945,0.193685)
(2.946,0.188506)
(2.947,0.183406)
(2.948,0.178385)
(2.949,0.173445)
(2.95,0.168586)
(2.951,0.163808)
(2.952,0.159113)
(2.953,0.1545)
(2.954,0.14997)
(2.955,0.145523)
(2.956,0.14116)
(2.957,0.136881)
(2.958,0.132686)
(2.959,0.128576)
(2.96,0.124549)
(2.961,0.120606)
(2.962,0.116748)
(2.963,0.112973)
(2.964,0.109282)
(2.965,0.105675)
(2.966,0.10215)
(2.967,0.0987082)
(2.968,0.0953487)
(2.969,0.0920709)
(2.97,0.0888743)
(2.971,0.0857584)
(2.972,0.0827224)
(2.973,0.0797658)
(2.974,0.0768878)
(2.975,0.0740876)
(2.976,0.0713643)
(2.977,0.0687172)
(2.978,0.0661452)
(2.979,0.0636475)
(2.98,0.0612231)
(2.981,0.058871)
(2.982,0.0565902)
(2.983,0.0543795)
(2.984,0.0522379)
(2.985,0.0501643)
(2.986,0.0481575)
(2.987,0.0462163)
(2.988,0.0443393)
(2.989,0.0425254)
(2.99,0.0407735)
(2.991,0.0390824)
(2.992,0.0374507)
(2.993,0.0358772)
(2.994,0.0343607)
(2.995,0.0328999)
(2.996,0.0314936)
(2.997,0.0301404)
(2.998,0.028839)
(2.999,0.0275882)
(3,0.0263866)
(3.001,0.025233)
(3.002,0.0241261)
(3.003,0.0230645)
(3.004,0.022047)
(3.005,0.0210723)
(3.006,0.0201391)
(3.007,0.0192462)
(3.008,0.0183922)
(3.009,0.0175761)
(3.01,0.0167966)
(3.011,0.0160526)
(3.012,0.0153428)
(3.013,0.014666)
(3.014,0.0140209)
(3.015,0.0134065)
(3.016,0.0128215)
(3.017,0.0122649)
(3.018,0.0117344)
(3.019,0.011229)
(3.02,0.0107475)
(3.021,0.0102891)
(3.022,0.0098528)
(3.023,0.00943759)
(3.024,0.00904258)
(3.025,0.00867453)
(3.026,0.00832548)
(3.027,0.00799448)
(3.028,0.00768065)
(3.029,0.00738309)
(3.03,0.00710097)
(3.031,0.00683348)
(3.032,0.00657983)
(3.033,0.00633926)
(3.034,0.00611099)
(3.035,0.00589437)
(3.036,0.00568877)
(3.037,0.00549353)
(3.038,0.00530804)
(3.039,0.00513172)
(3.04,0.00496405)
(3.041,0.00480432)
(3.042,0.00465199)
(3.043,0.00450656)
(3.044,0.00436757)
(3.045,0.00423457)
(3.046,0.00410716)
(3.047,0.00398494)
(3.048,0.00386752)
(3.049,0.00375457)
(3.05,0.00364581)
(3.051,0.00354094)
(3.052,0.00343966)
(3.053,0.00334168)
(3.054,0.00324676)
(3.055,0.00315466)
(3.056,0.00306514)
(3.057,0.002978)
(3.058,0.00289306)
(3.059,0.00281016)
(3.06,0.00272914)
(3.061,0.00264986)
(3.062,0.0025722)
(3.063,0.00249605)
(3.064,0.00242131)
(3.065,0.0023479)
(3.066,0.00227573)
(3.067,0.00220474)
(3.068,0.00213487)
(3.069,0.00206606)
(3.07,0.00199827)
(3.071,0.00193148)
(3.072,0.00186566)
(3.073,0.0018008)
(3.074,0.00173686)
(3.075,0.00167387)
(3.076,0.00161182)
(3.077,0.00155072)
(3.078,0.00149059)
(3.079,0.00143146)
(3.08,0.00137279)
(3.081,0.0013122)
(3.082,0.00125274)
(3.083,0.00119491)
(3.084,0.00113856)
(3.085,0.0010838)
(3.086,0.00103061)
(3.087,0.000979027)
(3.088,0.000929114)
(3.089,0.000880907)
(3.09,0.000834429)
(3.091,0.000789445)
(3.092,0.000744947)
(3.093,0.000702409)
(3.094,0.000661863)
(3.095,0.000623323)
(3.096,0.000586836)
(3.097,0.000552376)
(3.098,0.000521869)
(3.099,0.000493226)
(3.1,0.000466406)
(3.101,0.000441363)
(3.102,0.000418048)
(3.103,0.000396403)
(3.104,0.000375905)
(3.105,0.000356373)
(3.106,0.000338253)
(3.107,0.000321521)
(3.108,0.000306107)
(3.109,0.000291958)
(3.11,0.000278659)
(3.111,0.000266268)
(3.112,0.000255133)
(3.113,0.000245187)
(3.114,0.000236361)
(3.115,0.000228588)
(3.116,0.000221764)
(3.117,0.000215772)
(3.118,0.000210106)
(3.119,0.000204797)
(3.12,0.000199959)
(3.121,0.000195552)
(3.122,0.000191468)
(3.123,0.000187557)
(3.124,0.000184674)
(3.125,0.000181904)
(3.126,0.000179221)
(3.127,0.000176603)
(3.128,0.000174036)
(3.129,0.000170682)
(3.13,0.000167213)
(3.131,0.000164594)
(3.132,0.000162016)
(3.133,0.000158266)
(3.134,0.000152673)
(3.135,0.000147355)
(3.136,0.000142308)
(3.137,0.000137528)
(3.138,0.000133472)
(3.139,0.000129915)
(3.14,0.000126734)
(3.141,0.000123886)
(3.142,0.000121308)
(3.143,0.000118965)
(3.144,0.000116963)
(3.145,0.000115265)
(3.146,0.000113589)
(3.147,0.000111948)
(3.148,0.000110211)
(3.149,0.000108316)
(3.15,0.00010637)
(3.151,0.000104448)
(3.152,0.000102552)
(3.153,0.00010067)
(3.154,9.88E-05)
(3.155,9.68E-05)
(3.156,9.49E-05)
(3.157,9.30E-05)
(3.158,9.08E-05)
(3.159,8.86E-05)
(3.16,8.65E-05)
(3.161,8.43E-05)
(3.162,8.23E-05)
(3.163,8.03E-05)
(3.164,7.84E-05)
(3.165,7.65E-05)
(3.166,7.49E-05)
(3.167,7.34E-05)
(3.168,7.20E-05)
(3.169,7.08E-05)
(3.17,6.95E-05)
(3.171,6.85E-05)
(3.172,6.78E-05)
(3.173,6.59E-05)
(3.174,6.44E-05)
(3.175,6.28E-05)
(3.176,6.14E-05)
(3.177,6.03E-05)
(3.178,5.95E-05)
(3.179,5.89E-05)
(3.18,5.87E-05)
(3.181,5.90E-05)
(3.182,5.98E-05)
(3.183,6.10E-05)
(3.184,6.31E-05)
(3.185,6.60E-05)
(3.186,6.98E-05)
(3.187,7.46E-05)
(3.188,8.15E-05)
(3.189,9.05E-05)
(3.19,0.000101075)
(3.191,0.000113346)
(3.192,0.000127314)
(3.193,0.000143251)
(3.194,0.000161402)
(3.195,0.00018197)
(3.196,0.000205096)
(3.197,0.000231122)
(3.198,0.000260259)
(3.199,0.000292437)
(3.2,0.000327811)
(3.201,0.000366564)
(3.202,0.000408857)
(3.203,0.000454867)
(3.204,0.000504778)
(3.205,0.000558783)
(3.206,0.000617075)
(3.207,0.000679855)
(3.208,0.000747322)
(3.209,0.000819685)
(3.21,0.000897156)
(3.211,0.000979956)
(3.212,0.00106831)
(3.213,0.00116243)
(3.214,0.00126255)
(3.215,0.0013689)
(3.216,0.00148173)
(3.217,0.00160129)
(3.218,0.00172784)
(3.219,0.00186164)
(3.22,0.00200297)
(3.221,0.00215212)
(3.222,0.00230938)
(3.223,0.00247505)
(3.224,0.00264944)
(3.225,0.00283286)
(3.226,0.00302564)
(3.227,0.00322811)
(3.228,0.00344061)
(3.229,0.00366349)
(3.23,0.00389712)
(3.231,0.00414185)
(3.232,0.00439807)
(3.233,0.00466616)
(3.234,0.00494653)
(3.235,0.00523957)
(3.236,0.00554569)
(3.237,0.00586533)
(3.238,0.00619892)
(3.239,0.00654689)
(3.24,0.0069097)
(3.241,0.00728781)
(3.242,0.00768169)
(3.243,0.00809181)
(3.244,0.00851867)
(3.245,0.00896275)
(3.246,0.00942458)
(3.247,0.00990465)
(3.248,0.0104035)
(3.249,0.0109216)
(3.25,0.0114596)
(3.251,0.012018)
(3.252,0.0125973)
(3.253,0.0131981)
(3.254,0.013821)
(3.255,0.0144665)
(3.256,0.0151352)
(3.257,0.0158278)
(3.258,0.0165448)
(3.259,0.0172868)
(3.26,0.0180544)
(3.261,0.0188482)
(3.262,0.0196689)
(3.263,0.0205171)
(3.264,0.0213934)
(3.265,0.0222984)
(3.266,0.0232328)
(3.267,0.0241973)
(3.268,0.0251923)
(3.269,0.0262187)
(3.27,0.0272771)
(3.271,0.028368)
(3.272,0.0294922)
(3.273,0.0306504)
(3.274,0.0318431)
(3.275,0.0330711)
(3.276,0.0343349)
(3.277,0.0356354)
(3.278,0.036973)
(3.279,0.0383485)
(3.28,0.0397626)
(3.281,0.0412159)
(3.282,0.042709)
(3.283,0.0442426)
(3.284,0.0458174)
(3.285,0.0474341)
(3.286,0.0490931)
(3.287,0.0507953)
(3.288,0.0525412)
(3.289,0.0543315)
(3.29,0.0561669)
(3.291,0.0580478)
(3.292,0.059975)
(3.293,0.0619491)
(3.294,0.0639706)
(3.295,0.0660402)
(3.296,0.0681584)
(3.297,0.0703259)
(3.298,0.0725432)
(3.299,0.0748109)
(3.3,0.0771295)
(3.301,0.0794995)
(3.302,0.0819216)
(3.303,0.0843962)
(3.304,0.0869238)
(3.305,0.089505)
(3.306,0.0921402)
(3.307,0.0948299)
(3.308,0.0975745)
(3.309,0.100375)
(3.31,0.10323)
(3.311,0.106142)
(3.312,0.109111)
(3.313,0.112137)
(3.314,0.11522)
(3.315,0.11836)
(3.316,0.121559)
(3.317,0.124816)
(3.318,0.128131)
(3.319,0.131506)
(3.32,0.134939)
(3.321,0.138432)
(3.322,0.141984)
(3.323,0.145596)
(3.324,0.149268)
(3.325,0.153)
(3.326,0.156791)
(3.327,0.160643)
(3.328,0.164555)
(3.329,0.168527)
(3.33,0.172559)
(3.331,0.176652)
(3.332,0.180804)
(3.333,0.185016)
(3.334,0.189289)
(3.335,0.193621)
(3.336,0.198012)
(3.337,0.202463)
(3.338,0.206972)
(3.339,0.211541)
(3.34,0.216168)
(3.341,0.220853)
(3.342,0.225596)
(3.343,0.230397)
(3.344,0.235254)
(3.345,0.240168)
(3.346,0.245138)
(3.347,0.250163)
(3.348,0.255243)
(3.349,0.260378)
(3.35,0.265566)
(3.351,0.270807)
(3.352,0.2761)
(3.353,0.281445)
(3.354,0.286841)
(3.355,0.292287)
(3.356,0.297783)
(3.357,0.303326)
(3.358,0.308917)
(3.359,0.314555)
(3.36,0.320238)
(3.361,0.325966)
(3.362,0.331737)
(3.363,0.337551)
(3.364,0.343407)
(3.365,0.349303)
(3.366,0.355238)
(3.367,0.361211)
(3.368,0.367221)
(3.369,0.373267)
(3.37,0.379347)
(3.371,0.38546)
(3.372,0.391606)
(3.373,0.397781)
(3.374,0.403986)
(3.375,0.410219)
(3.376,0.416478)
(3.377,0.422762)
(3.378,0.42907)
(3.379,0.4354)
(3.38,0.44175)
(3.381,0.44812)
(3.382,0.454507)
(3.383,0.46091)
(3.384,0.467328)
(3.385,0.473759)
(3.386,0.480202)
(3.387,0.486654)
(3.388,0.493115)
(3.389,0.499582)
(3.39,0.506054)
(3.391,0.51253)
(3.392,0.519007)
(3.393,0.525485)
(3.394,0.531961)
(3.395,0.538434)
(3.396,0.544903)
(3.397,0.551365)
(3.398,0.557818)
(3.399,0.564262)
(3.4,0.570695)
(3.401,0.577115)
(3.402,0.58352)
(3.403,0.589908)
(3.404,0.596278)
(3.405,0.602628)
(3.406,0.608956)
(3.407,0.61526)
(3.408,0.621538)
(3.409,0.62779)
(3.41,0.634015)
(3.411,0.64021)
(3.412,0.646373)
(3.413,0.652504)
(3.414,0.658602)
(3.415,0.664663)
(3.416,0.670687)
(3.417,0.676673)
(3.418,0.682619)
(3.419,0.688523)
(3.42,0.694385)
(3.421,0.700202)
(3.422,0.705974)
(3.423,0.711699)
(3.424,0.717375)
(3.425,0.723002)
(3.426,0.728578)
(3.427,0.734102)
(3.428,0.739573)
(3.429,0.74499)
(3.43,0.750351)
(3.431,0.755656)
(3.432,0.760903)
(3.433,0.766091)
(3.434,0.771219)
(3.435,0.776287)
(3.436,0.781293)
(3.437,0.786237)
(3.438,0.791117)
(3.439,0.795933)
(3.44,0.800684)
(3.441,0.805369)
(3.442,0.809988)
(3.443,0.814539)
(3.444,0.819023)
(3.445,0.823438)
(3.446,0.827783)
(3.447,0.832059)
(3.448,0.836265)
(3.449,0.8404)
(3.45,0.844464)
(3.451,0.848457)
(3.452,0.852377)
(3.453,0.856226)
(3.454,0.860001)
(3.455,0.863704)
(3.456,0.867334)
(3.457,0.87089)
(3.458,0.874373)
(3.459,0.877783)
(3.46,0.88112)
(3.461,0.884383)
(3.462,0.887572)
(3.463,0.890688)
(3.464,0.89373)
(3.465,0.896699)
(3.466,0.899594)
(3.467,0.902416)
(3.468,0.905165)
(3.469,0.907841)
(3.47,0.910445)
(3.471,0.912978)
(3.472,0.91544)
(3.473,0.917831)
(3.474,0.920152)
(3.475,0.922401)
(3.476,0.92458)
(3.477,0.926687)
(3.478,0.928723)
(3.479,0.930692)
(3.48,0.932591)
(3.481,0.934422)
(3.482,0.936185)
(3.483,0.937879)
(3.484,0.939504)
(3.485,0.94106)
(3.486,0.942548)
(3.487,0.944022)
(3.488,0.945419)
(3.489,0.946743)
(3.49,0.947996)
(3.491,0.949178)
(3.492,0.950291)
(3.493,0.951338)
(3.494,0.952322)
(3.495,0.953313)
(3.496,0.954218)
(3.497,0.955046)
(3.498,0.9558)
(3.499,0.956485)
(3.5,0.9571)
(3.501,0.957649)
(3.502,0.95814)
(3.503,0.958577)
(3.504,0.958962)
(3.505,0.959295)
(3.506,0.959582)
(3.507,0.959823)
(3.508,0.960034)
(3.509,0.960226)
(3.51,0.960419)
(3.511,0.960387)
(3.512,0.960347)
(3.513,0.960299)
(3.514,0.960232)
(3.515,0.96015)
(3.516,0.960073)
(3.517,0.96008)
(3.518,0.96013)
(3.519,0.9601)
(3.52,0.960049)
(3.521,0.959993)
(3.522,0.959927)
(3.523,0.959852)
(3.524,0.959763)
(3.525,0.959593)
(3.526,0.959455)
(3.527,0.959304)
(3.528,0.959127)
(3.529,0.95892)
(3.53,0.95866)
(3.531,0.95837)
(3.532,0.958038)
(3.533,0.957552)
(3.534,0.957012)
(3.535,0.956447)
(3.536,0.95583)
(3.537,0.955151)
(3.538,0.954407)
(3.539,0.953593)
(3.54,0.952707)
(3.541,0.951751)
(3.542,0.950718)
(3.543,0.949614)
(3.544,0.948436)
(3.545,0.947184)
(3.546,0.945857)
(3.547,0.944455)
(3.548,0.942977)
(3.549,0.941425)
(3.55,0.939799)
(3.551,0.938099)
(3.552,0.936324)
(3.553,0.934474)
(3.554,0.932549)
(3.555,0.930549)
(3.556,0.928475)
(3.557,0.926327)
(3.558,0.924106)
(3.559,0.921812)
(3.56,0.919447)
(3.561,0.91701)
(3.562,0.914503)
(3.563,0.911927)
(3.564,0.909281)
(3.565,0.906567)
(3.566,0.903785)
(3.567,0.900936)
(3.568,0.898021)
(3.569,0.895041)
(3.57,0.891996)
(3.571,0.888887)
(3.572,0.885716)
(3.573,0.882482)
(3.574,0.879186)
(3.575,0.87583)
(3.576,0.872414)
(3.577,0.868938)
(3.578,0.865404)
(3.579,0.861812)
(3.58,0.858162)
(3.581,0.854456)
(3.582,0.850693)
(3.583,0.846875)
(3.584,0.843002)
(3.585,0.839074)
(3.586,0.835093)
(3.587,0.831058)
(3.588,0.826971)
(3.589,0.822831)
(3.59,0.818639)
(3.591,0.814395)
(3.592,0.810101)
(3.593,0.805756)
(3.594,0.80136)
(3.595,0.796915)
(3.596,0.792421)
(3.597,0.787877)
(3.598,0.783285)
(3.599,0.778644)
(3.6,0.773956)
(3.601,0.76922)
(3.602,0.764437)
(3.603,0.759607)
(3.604,0.754731)
(3.605,0.749809)
(3.606,0.744841)
(3.607,0.739828)
(3.608,0.73477)
(3.609,0.729668)
(3.61,0.724522)
(3.611,0.719332)
(3.612,0.7141)
(3.613,0.708825)
(3.614,0.703508)
(3.615,0.69815)
(3.616,0.692751)
(3.617,0.687312)
(3.618,0.681833)
(3.619,0.676316)
(3.62,0.67076)
(3.621,0.665166)
(3.622,0.659536)
(3.623,0.653869)
(3.624,0.648168)
(3.625,0.642431)
(3.626,0.636661)
(3.627,0.630858)
(3.628,0.625023)
(3.629,0.619158)
(3.63,0.613262)
(3.631,0.607337)
(3.632,0.601384)
(3.633,0.595403)
(3.634,0.589397)
(3.635,0.583366)
(3.636,0.577312)
(3.637,0.571234)
(3.638,0.565135)
(3.639,0.559016)
(3.64,0.552878)
(3.641,0.546723)
(3.642,0.54055)
(3.643,0.534363)
(3.644,0.528162)
(3.645,0.521948)
(3.646,0.515723)
(3.647,0.509489)
(3.648,0.503247)
(3.649,0.496998)
(3.65,0.490745)
(3.651,0.484489)
(3.652,0.478231)
(3.653,0.471972)
(3.654,0.465714)
(3.655,0.459458)
(3.656,0.453205)
(3.657,0.446957)
(3.658,0.440715)
(3.659,0.434481)
(3.66,0.428255)
(3.661,0.422041)
(3.662,0.415839)
(3.663,0.40965)
(3.664,0.403476)
(3.665,0.397319)
(3.666,0.39118)
(3.667,0.38506)
(3.668,0.378962)
(3.669,0.372885)
(3.67,0.366833)
(3.671,0.360805)
(3.672,0.354804)
(3.673,0.348832)
(3.674,0.342888)
(3.675,0.336975)
(3.676,0.331094)
(3.677,0.325246)
(3.678,0.319433)
(3.679,0.313656)
(3.68,0.307916)
(3.681,0.302214)
(3.682,0.296551)
(3.683,0.29093)
(3.684,0.28535)
(3.685,0.279813)
(3.686,0.27432)
(3.687,0.268873)
(3.688,0.263471)
(3.689,0.258118)
(3.69,0.252812)
(3.691,0.247556)
(3.692,0.242351)
(3.693,0.237197)
(3.694,0.232095)
(3.695,0.227046)
(3.696,0.222051)
(3.697,0.217111)
(3.698,0.212227)
(3.699,0.207399)
(3.7,0.202628)
(3.701,0.197915)
(3.702,0.19326)
(3.703,0.188665)
(3.704,0.184129)
(3.705,0.179653)
(3.706,0.175239)
(3.707,0.170886)
(3.708,0.166594)
(3.709,0.162365)
(3.71,0.158198)
(3.711,0.154094)
(3.712,0.150054)
(3.713,0.146077)
(3.714,0.142164)
(3.715,0.138314)
(3.716,0.134529)
(3.717,0.130808)
(3.718,0.127152)
(3.719,0.12356)
(3.72,0.120032)
(3.721,0.116569)
(3.722,0.11317)
(3.723,0.109835)
(3.724,0.106565)
(3.725,0.103358)
(3.726,0.100215)
(3.727,0.0971351)
(3.728,0.0941186)
(3.729,0.0911649)
(3.73,0.0882738)
(3.731,0.0854448)
(3.732,0.0826776)
(3.733,0.0799716)
(3.734,0.0773265)
(3.735,0.0747411)
(3.736,0.072215)
(3.737,0.0697476)
(3.738,0.0673385)
(3.739,0.0649869)
(3.74,0.0626924)
(3.741,0.0604544)
(3.742,0.0582722)
(3.743,0.0561451)
(3.744,0.0540725)
(3.745,0.0520538)
(3.746,0.0500883)
(3.747,0.0481752)
(3.748,0.0463138)
(3.749,0.0445035)
(3.75,0.0427434)
(3.751,0.0410329)
(3.752,0.0393711)
(3.753,0.0377271)
(3.754,0.036131)
(3.755,0.0345821)
(3.756,0.0330798)
(3.757,0.0316233)
(3.758,0.0302118)
(3.759,0.0288447)
(3.76,0.0275212)
(3.761,0.0262406)
(3.762,0.0250021)
(3.763,0.0238051)
(3.764,0.0226489)
(3.765,0.0215327)
(3.766,0.0204558)
(3.767,0.0194175)
(3.768,0.018417)
(3.769,0.0174533)
(3.77,0.0165258)
(3.771,0.0156336)
(3.772,0.0147761)
(3.773,0.0139532)
(3.774,0.0131643)
(3.775,0.0124086)
(3.776,0.0116865)
(3.777,0.0109976)
(3.778,0.010341)
(3.779,0.00971602)
(3.78,0.00912166)
(3.781,0.00855716)
(3.782,0.00802172)
(3.783,0.00750479)
(3.784,0.00701452)
(3.785,0.00655021)
(3.786,0.00611082)
(3.787,0.00569561)
(3.788,0.00530389)
(3.789,0.00493499)
(3.79,0.00458821)
(3.791,0.00426285)
(3.792,0.0039575)
(3.793,0.00367126)
(3.794,0.00340338)
(3.795,0.00315315)
(3.796,0.00291986)
(3.797,0.00270508)
(3.798,0.00250834)
(3.799,0.00232867)
(3.8,0.00216504)
(3.801,0.00201651)
(3.802,0.00188212)
(3.803,0.00176093)
(3.804,0.00165204)
(3.805,0.00154107)
(3.806,0.0014407)
(3.807,0.00135032)
(3.808,0.00126935)
(3.809,0.00119719)
(3.81,0.00113328)
(3.811,0.00107704)
(3.812,0.00102793)
(3.813,0.000985387)
(3.814,0.000948846)
(3.815,0.000917774)
(3.816,0.000891739)
(3.817,0.000870265)
(3.818,0.000852058)
(3.819,0.000834899)
(3.82,0.000819247)
(3.821,0.000805038)
(3.822,0.000792061)
(3.823,0.000780161)
(3.824,0.000769154)
(3.825,0.000758885)
(3.826,0.000748984)
(3.827,0.000739277)
(3.828,0.00072971)
(3.829,0.000720197)
(3.83,0.000710691)
(3.831,0.00070271)
(3.832,0.00069533)
(3.833,0.000692864)
(3.834,0.000690278)
(3.835,0.000687456)
(3.836,0.00068426)
(3.837,0.000680613)
(3.838,0.000676411)
(3.839,0.000671567)
(3.84,0.000666061)
(3.841,0.000659957)
(3.842,0.0006532)
(3.843,0.000645926)
(3.844,0.000638103)
(3.845,0.000629773)
(3.846,0.000620989)
(3.847,0.000611788)
(3.848,0.000602283)
(3.849,0.000592512)
(3.85,0.00058244)
(3.851,0.000572038)
(3.852,0.000561302)
(3.853,0.000550228)
(3.854,0.000539008)
(3.855,0.000527952)
(3.856,0.000516992)
(3.857,0.00050611)
(3.858,0.000495354)
(3.859,0.00048478)
(3.86,0.000475219)
(3.861,0.00046601)
(3.862,0.00045724)
(3.863,0.000448947)
(3.864,0.000441031)
(3.865,0.000433737)
(3.866,0.000427366)
(3.867,0.000421722)
(3.868,0.000416541)
(3.869,0.000411164)
(3.87,0.000405416)
(3.871,0.000399416)
(3.872,0.000393639)
(3.873,0.000388029)
(3.874,0.000382016)
(3.875,0.000376168)
(3.876,0.000370636)
(3.877,0.000365405)
(3.878,0.000360453)
(3.879,0.000355888)
(3.88,0.000351856)
(3.881,0.000348178)
(3.882,0.00034496)
(3.883,0.00034272)
(3.884,0.000340932)
(3.885,0.000341102)
(3.886,0.00034138)
(3.887,0.000341927)
(3.888,0.000342829)
(3.889,0.000343971)
(3.89,0.000345309)
(3.891,0.000346444)
(3.892,0.000346928)
(3.893,0.00034753)
(3.894,0.000348315)
(3.895,0.000349349)
(3.896,0.000350864)
(3.897,0.000352559)
(3.898,0.00035445)
(3.899,0.000357002)
(3.9,0.00035961)
(3.901,0.00036215)
(3.902,0.000364636)
(3.903,0.000367087)
(3.904,0.000369359)
(3.905,0.000371379)
(3.906,0.000370844)
(3.907,0.000362654)
(3.908,0.000353918)
(3.909,0.000351565)
(3.91,0.000346608)
(3.911,0.000338625)
(3.912,0.000331008)
(3.913,0.000323852)
(3.914,0.000319932)
(3.915,0.000316608)
(3.916,0.000309717)
(3.917,0.000303142)
(3.918,0.000297556)
(3.919,0.000291591)
(3.92,0.00028585)
(3.921,0.000280256)
(3.922,0.000276106)
(3.923,0.000270817)
(3.924,0.000265599)
(3.925,0.000262591)
(3.926,0.000259375)
(3.927,0.000254647)
(3.928,0.000249923)
(3.929,0.000245357)
(3.93,0.00024089)
(3.931,0.00023814)
(3.932,0.000235171)
(3.933,0.000231991)
(3.934,0.000228875)
(3.935,0.000226193)
(3.936,0.000223107)
(3.937,0.000220072)
(3.938,0.000216935)
(3.939,0.000214076)
(3.94,0.000211109)
(3.941,0.000207956)
(3.942,0.0002043)
(3.943,0.000200431)
(3.944,0.000196482)
(3.945,0.00019275)
(3.946,0.000188967)
(3.947,0.000185261)
(3.948,0.00018131)
(3.949,0.000177574)
(3.95,0.000174011)
(3.951,0.000170356)
(3.952,0.000166428)
(3.953,0.000162536)
(3.954,0.000158712)
(3.955,0.000155168)
(3.956,0.000151859)
(3.957,0.00014842)
(3.958,0.000145097)
(3.959,0.00014188)
(3.96,0.000138764)
(3.961,0.000135768)
(3.962,0.000132912)
(3.963,0.000130151)
(3.964,0.000127546)
(3.965,0.000125075)
(3.966,0.000122718)
(3.967,0.000120474)
(3.968,0.000118345)
(3.969,0.000116403)
(3.97,0.000114598)
(3.971,0.000112923)
(3.972,0.000111373)
(3.973,0.000109945)
(3.974,0.000108616)
(3.975,0.00010739)
(3.976,0.000106271)
(3.977,0.000105207)
(3.978,0.000104263)
(3.979,0.000103408)
(3.98,0.000102724)
(3.981,0.000102118)
(3.982,0.000101582)
(3.983,0.000101109)
(3.984,0.000100651)
(3.985,0.000100192)
(3.986,9.97E-05)
(3.987,9.92E-05)
(3.988,9.84E-05)
(3.989,9.77E-05)
(3.99,9.55E-05)
(3.991,9.34E-05)
(3.992,9.14E-05)
(3.993,8.94E-05)
(3.994,8.76E-05)
(3.995,8.59E-05)
(3.996,8.43E-05)
(3.997,8.28E-05)
(3.998,8.14E-05)
(3.999,8.01E-05)
(4,7.89E-05)
(4.001,7.77E-05)
(4.002,7.64E-05)
(4.003,7.52E-05)
(4.004,7.42E-05)
(4.005,7.34E-05)
(4.006,7.24E-05)
(4.007,7.14E-05)
(4.008,7.03E-05)
(4.009,6.91E-05)
(4.01,6.79E-05)
(4.011,6.67E-05)
(4.012,6.54E-05)
(4.013,6.41E-05)
(4.014,6.28E-05)
(4.015,6.16E-05)
(4.016,6.04E-05)
(4.017,5.93E-05)
(4.018,5.82E-05)
(4.019,5.70E-05)
(4.02,5.59E-05)
(4.021,5.47E-05)
(4.022,5.36E-05)
(4.023,5.26E-05)
(4.024,5.15E-05)
(4.025,5.05E-05)
(4.026,4.95E-05)
(4.027,4.85E-05)
(4.028,4.74E-05)
(4.029,4.64E-05)
(4.03,4.54E-05)
(4.031,4.44E-05)
(4.032,4.33E-05)
(4.033,4.22E-05)
(4.034,4.08E-05)
(4.035,3.93E-05)
(4.036,3.78E-05)
(4.037,3.63E-05)
(4.038,3.49E-05)
(4.039,3.34E-05)
(4.04,3.21E-05)
(4.041,3.08E-05)
(4.042,2.96E-05)
(4.043,2.84E-05)
(4.044,2.72E-05)
(4.045,2.60E-05)
(4.046,2.49E-05)
(4.047,2.38E-05)
(4.048,2.27E-05)
(4.049,2.15E-05)
(4.05,2.05E-05)
(4.051,1.94E-05)
(4.052,1.84E-05)
(4.053,1.74E-05)
(4.054,1.65E-05)
(4.055,1.56E-05)
(4.056,1.47E-05)
(4.057,1.39E-05)
(4.058,1.31E-05)
(4.059,1.23E-05)
(4.06,1.16E-05)
(4.061,1.09E-05)
(4.062,1.03E-05)
(4.063,9.66E-06)
(4.064,9.07E-06)
(4.065,8.50E-06)
(4.066,7.95E-06)
(4.067,7.43E-06)
(4.068,6.92E-06)
(4.069,6.43E-06)
(4.07,5.95E-06)
(4.071,5.51E-06)
(4.072,5.08E-06)
(4.073,4.68E-06)
(4.074,4.30E-06)
(4.075,3.93E-06)
(4.076,3.58E-06)
(4.077,3.24E-06)
(4.078,2.92E-06)
(4.079,2.63E-06)
(4.08,2.36E-06)
(4.081,2.11E-06)
(4.082,1.88E-06)
(4.083,1.67E-06)
(4.084,1.46E-06)
(4.085,1.23E-06)
(4.086,1.09E-06)
(4.087,1.12E-06)
(4.088,1.15E-06)
(4.089,1.18E-06)
(4.09,1.20E-06)
(4.091,1.21E-06)
(4.092,1.22E-06)
(4.093,1.23E-06)
(4.094,1.25E-06)
(4.095,1.26E-06)
(4.096,1.28E-06)
(4.097,1.30E-06)
(4.098,1.32E-06)
(4.099,1.33E-06)
(4.1,1.34E-06)
(4.101,1.35E-06)
(4.102,1.36E-06)
(4.103,1.32E-06)
(4.104,1.30E-06)
(4.105,1.28E-06)
(4.106,1.26E-06)
(4.107,1.25E-06)
(4.108,1.25E-06)
(4.109,1.24E-06)
(4.11,1.24E-06)
(4.111,1.24E-06)
(4.112,1.24E-06)
(4.113,1.25E-06)
(4.114,1.25E-06)
(4.115,1.26E-06)
(4.116,1.28E-06)
(4.117,1.29E-06)
(4.118,1.30E-06)
(4.119,1.31E-06)
(4.12,1.32E-06)
(4.121,1.32E-06)
(4.122,1.33E-06)
(4.123,1.34E-06)
(4.124,1.35E-06)
(4.125,1.36E-06)
(4.126,1.37E-06)
(4.127,1.38E-06)
(4.128,1.39E-06)
(4.129,1.40E-06)
(4.13,1.41E-06)
(4.131,1.42E-06)
(4.132,1.43E-06)
(4.133,1.44E-06)
(4.134,1.44E-06)
(4.135,1.45E-06)
(4.136,1.44E-06)
(4.137,1.44E-06)
(4.138,1.43E-06)
(4.139,1.42E-06)
(4.14,1.41E-06)
(4.141,1.39E-06)
(4.142,1.37E-06)
(4.143,1.35E-06)
(4.144,1.32E-06)
(4.145,1.28E-06)
(4.146,1.24E-06)
(4.147,1.20E-06)
(4.148,1.16E-06)
(4.149,1.12E-06)
(4.15,1.08E-06)
(4.151,1.04E-06)
(4.152,1.01E-06)
(4.153,9.70E-07)
(4.154,9.31E-07)
(4.155,8.94E-07)
(4.156,8.58E-07)
(4.157,8.24E-07)
(4.158,7.91E-07)
(4.159,7.61E-07)
(4.16,7.31E-07)
(4.161,7.03E-07)
(4.162,6.75E-07)
(4.163,6.48E-07)
(4.164,6.22E-07)
(4.165,5.97E-07)
(4.166,5.73E-07)
(4.167,5.49E-07)
(4.168,5.27E-07)
(4.169,5.07E-07)
(4.17,4.88E-07)
(4.171,4.70E-07)
(4.172,4.53E-07)
(4.173,4.38E-07)
(4.174,4.23E-07)
(4.175,4.11E-07)
(4.176,4.01E-07)
(4.177,3.92E-07)
(4.178,3.86E-07)
(4.179,3.79E-07)
(4.18,3.71E-07)
(4.181,3.63E-07)
(4.182,3.57E-07)
(4.183,3.36E-07)
(4.184,3.08E-07)
(4.185,2.73E-07)
(4.186,2.33E-07)
(4.187,1.88E-07)
(4.188,1.57E-07)
(4.189,1.67E-07)
(4.19,1.80E-07)
(4.191,1.97E-07)
(4.192,2.19E-07)
(4.193,2.42E-07)
(4.194,2.69E-07)
(4.195,3.05E-07)
(4.196,3.48E-07)
(4.197,4.04E-07)
(4.198,4.73E-07)
(4.199,5.60E-07)
(4.2,6.69E-07)
(4.201,8.05E-07)
(4.202,9.71E-07)
(4.203,1.15E-06)
(4.204,1.35E-06)
(4.205,1.57E-06)
(4.206,1.84E-06)
(4.207,2.16E-06)
(4.208,2.51E-06)
(4.209,2.91E-06)
(4.21,3.37E-06)
(4.211,3.96E-06)
(4.212,4.75E-06)
(4.213,5.76E-06)
(4.214,7.01E-06)
(4.215,8.53E-06)
(4.216,1.04E-05)
(4.217,1.25E-05)
(4.218,1.51E-05)
(4.219,1.80E-05)
(4.22,2.15E-05)
(4.221,2.54E-05)
(4.222,3.00E-05)
(4.223,3.52E-05)
(4.224,4.10E-05)
(4.225,4.76E-05)
(4.226,5.49E-05)
(4.227,6.31E-05)
(4.228,7.21E-05)
(4.229,8.20E-05)
(4.23,9.29E-05)
(4.231,0.000104695)
(4.232,0.000117571)
(4.233,0.000131546)
(4.234,0.000146675)
(4.235,0.00016302)
(4.236,0.00018064)
(4.237,0.000199598)
(4.238,0.000219957)
(4.239,0.000241784)
(4.24,0.000265147)
(4.241,0.000290114)
(4.242,0.000316757)
(4.243,0.000345151)
(4.244,0.000375374)
(4.245,0.000407506)
(4.246,0.000441627)
(4.247,0.000477826)
(4.248,0.000516189)
(4.249,0.000556808)
(4.25,0.000599779)
(4.251,0.000645197)
(4.252,0.000693165)
(4.253,0.000743786)
(4.254,0.000797168)
(4.255,0.000853422)
(4.256,0.000912662)
(4.257,0.000975007)
(4.258,0.00104058)
(4.259,0.0011095)
(4.26,0.00118191)
(4.261,0.00125793)
(4.262,0.0013377)
(4.263,0.00142137)
(4.264,0.00150907)
(4.265,0.00160097)
(4.266,0.00169721)
(4.267,0.00179795)
(4.268,0.00190335)
(4.269,0.00201358)
(4.27,0.00212882)
(4.271,0.00224924)
(4.272,0.00237502)
(4.273,0.00250634)
(4.274,0.00264339)
(4.275,0.00278638)
(4.276,0.0029355)
(4.277,0.00309095)
(4.278,0.00325295)
(4.279,0.00342171)
(4.28,0.00359744)
(4.281,0.00378038)
(4.282,0.00397075)
(4.283,0.00416879)
(4.284,0.00437474)
(4.285,0.00458884)
(4.286,0.00481134)
(4.287,0.00504251)
(4.288,0.0052826)
(4.289,0.00553187)
(4.29,0.0057906)
(4.291,0.00605908)
(4.292,0.00633757)
(4.293,0.00662636)
(4.294,0.00692576)
(4.295,0.00723606)
(4.296,0.00755756)
(4.297,0.00789057)
(4.298,0.00823542)
(4.299,0.00859241)
(4.3,0.00896188)
(4.301,0.00934415)
(4.302,0.00973957)
(4.303,0.0101485)
(4.304,0.0105712)
(4.305,0.0110081)
(4.306,0.0114596)
(4.307,0.011926)
(4.308,0.0124076)
(4.309,0.0129049)
(4.31,0.0134182)
(4.311,0.0139479)
(4.312,0.0144945)
(4.313,0.0150582)
(4.314,0.0156395)
(4.315,0.0162388)
(4.316,0.0168565)
(4.317,0.017493)
(4.318,0.0181487)
(4.319,0.0188241)
(4.32,0.0195196)
(4.321,0.0202355)
(4.322,0.0209724)
(4.323,0.0217307)
(4.324,0.0225108)
(4.325,0.0233132)
(4.326,0.0241383)
(4.327,0.0249865)
(4.328,0.0258583)
(4.329,0.0267543)
(4.33,0.0276747)
(4.331,0.0286202)
(4.332,0.0295911)
(4.333,0.030588)
(4.334,0.0316113)
(4.335,0.0326614)
(4.336,0.0337389)
(4.337,0.0348443)
(4.338,0.0359779)
(4.339,0.0371403)
(4.34,0.038332)
(4.341,0.0395535)
(4.342,0.0408052)
(4.343,0.0420876)
(4.344,0.0434011)
(4.345,0.0447464)
(4.346,0.0461238)
(4.347,0.0475339)
(4.348,0.048977)
(4.349,0.0504538)
(4.35,0.0519646)
(4.351,0.05351)
(4.352,0.0550903)
(4.353,0.0567062)
(4.354,0.058358)
(4.355,0.0600462)
(4.356,0.0617713)
(4.357,0.0635338)
(4.358,0.065334)
(4.359,0.0671724)
(4.36,0.0690496)
(4.361,0.0709658)
(4.362,0.0729216)
(4.363,0.0749173)
(4.364,0.0769535)
(4.365,0.0790304)
(4.366,0.0811486)
(4.367,0.0833084)
(4.368,0.0855102)
(4.369,0.0877544)
(4.37,0.0900414)
(4.371,0.0923716)
(4.372,0.0947452)
(4.373,0.0971627)
(4.374,0.0996244)
(4.375,0.102131)
(4.376,0.104682)
(4.377,0.107278)
(4.378,0.10992)
(4.379,0.112607)
(4.38,0.115341)
(4.381,0.118121)
(4.382,0.120947)
(4.383,0.12382)
(4.384,0.12674)
(4.385,0.129708)
(4.386,0.132722)
(4.387,0.135785)
(4.388,0.138895)
(4.389,0.142053)
(4.39,0.145259)
(4.391,0.148514)
(4.392,0.151816)
(4.393,0.155167)
(4.394,0.158567)
(4.395,0.162015)
(4.396,0.165512)
(4.397,0.169057)
(4.398,0.172651)
(4.399,0.176293)
(4.4,0.179984)
(4.401,0.183724)
(4.402,0.187512)
(4.403,0.191348)
(4.404,0.195233)
(4.405,0.199166)
(4.406,0.203146)
(4.407,0.207175)
(4.408,0.211251)
(4.409,0.215375)
(4.41,0.219546)
(4.411,0.223764)
(4.412,0.228028)
(4.413,0.232339)
(4.414,0.236696)
(4.415,0.241099)
(4.416,0.245547)
(4.417,0.250041)
(4.418,0.254579)
(4.419,0.259161)
(4.42,0.263787)
(4.421,0.268457)
(4.422,0.273169)
(4.423,0.277924)
(4.424,0.282721)
(4.425,0.287559)
(4.426,0.292438)
(4.427,0.297357)
(4.428,0.302315)
(4.429,0.307313)
(4.43,0.312349)
(4.431,0.317422)
(4.432,0.322533)
(4.433,0.32768)
(4.434,0.332862)
(4.435,0.33808)
(4.436,0.343331)
(4.437,0.348615)
(4.438,0.353932)
(4.439,0.359281)
(4.44,0.36466)
(4.441,0.37007)
(4.442,0.375508)
(4.443,0.380975)
(4.444,0.386469)
(4.445,0.391989)
(4.446,0.397534)
(4.447,0.403104)
(4.448,0.408698)
(4.449,0.414314)
(4.45,0.419951)
(4.451,0.425609)
(4.452,0.431286)
(4.453,0.436982)
(4.454,0.442695)
(4.455,0.448424)
(4.456,0.454168)
(4.457,0.459927)
(4.458,0.465698)
(4.459,0.471481)
(4.46,0.477276)
(4.461,0.483079)
(4.462,0.488892)
(4.463,0.494711)
(4.464,0.500537)
(4.465,0.506368)
(4.466,0.512202)
(4.467,0.518039)
(4.468,0.523877)
(4.469,0.529716)
(4.47,0.535553)
(4.471,0.541388)
(4.472,0.547221)
(4.473,0.553049)
(4.474,0.558872)
(4.475,0.564689)
(4.476,0.570499)
(4.477,0.5763)
(4.478,0.582091)
(4.479,0.587872)
(4.48,0.593641)
(4.481,0.599396)
(4.482,0.605138)
(4.483,0.610864)
(4.484,0.616574)
(4.485,0.622267)
(4.486,0.62794)
(4.487,0.633594)
(4.488,0.639228)
(4.489,0.644839)
(4.49,0.650428)
(4.491,0.655992)
(4.492,0.661531)
(4.493,0.667044)
(4.494,0.67253)
(4.495,0.677988)
(4.496,0.683417)
(4.497,0.688815)
(4.498,0.694182)
(4.499,0.699516)
(4.5,0.704818)
(4.501,0.710085)
(4.502,0.715317)
(4.503,0.720512)
(4.504,0.725671)
(4.505,0.730792)
(4.506,0.735874)
(4.507,0.740916)
(4.508,0.745917)
(4.509,0.750877)
(4.51,0.755795)
(4.511,0.760669)
(4.512,0.765499)
(4.513,0.770285)
(4.514,0.775025)
(4.515,0.779719)
(4.516,0.784366)
(4.517,0.788966)
(4.518,0.793517)
(4.519,0.798019)
(4.52,0.802471)
(4.521,0.806873)
(4.522,0.811225)
(4.523,0.815525)
(4.524,0.819773)
(4.525,0.823969)
(4.526,0.828112)
(4.527,0.832202)
(4.528,0.836238)
(4.529,0.84022)
(4.53,0.844148)
(4.531,0.84802)
(4.532,0.851838)
(4.533,0.8556)
(4.534,0.859306)
(4.535,0.862956)
(4.536,0.866551)
(4.537,0.870088)
(4.538,0.87357)
(4.539,0.876994)
(4.54,0.880362)
(4.541,0.883673)
(4.542,0.886927)
(4.543,0.890125)
(4.544,0.893265)
(4.545,0.896348)
(4.546,0.899375)
(4.547,0.902345)
(4.548,0.905259)
(4.549,0.908116)
(4.55,0.910916)
(4.551,0.913661)
(4.552,0.91635)
(4.553,0.918983)
(4.554,0.921561)
(4.555,0.924083)
(4.556,0.926551)
(4.557,0.928964)
(4.558,0.931323)
(4.559,0.933629)
(4.56,0.935881)
(4.561,0.93808)
(4.562,0.940227)
(4.563,0.942322)
(4.564,0.944365)
(4.565,0.946357)
(4.566,0.948298)
(4.567,0.950189)
(4.568,0.952031)
(4.569,0.953824)
(4.57,0.955569)
(4.571,0.957266)
(4.572,0.958915)
(4.573,0.960519)
(4.574,0.962076)
(4.575,0.963588)
(4.576,0.965055)
(4.577,0.966478)
(4.578,0.967859)
(4.579,0.969196)
(4.58,0.970492)
(4.581,0.971746)
(4.582,0.97296)
(4.583,0.974134)
(4.584,0.97527)
(4.585,0.976366)
(4.586,0.977426)
(4.587,0.978448)
(4.588,0.979435)
(4.589,0.980386)
(4.59,0.981302)
(4.591,0.982185)
(4.592,0.983035)
(4.593,0.983852)
(4.594,0.984638)
(4.595,0.985393)
(4.596,0.986118)
(4.597,0.986814)
(4.598,0.987481)
(4.599,0.98812)
(4.6,0.988733)
(4.601,0.989319)
(4.602,0.989879)
(4.603,0.990415)
(4.604,0.990927)
(4.605,0.991415)
(4.606,0.991881)
(4.607,0.992325)
(4.608,0.992747)
(4.609,0.993149)
(4.61,0.993531)
(4.611,0.993894)
(4.612,0.994239)
(4.613,0.994565)
(4.614,0.994875)
(4.615,0.995168)
(4.616,0.995445)
(4.617,0.995706)
(4.618,0.995953)
(4.619,0.996187)
(4.62,0.996407)
(4.621,0.996614)
(4.622,0.996809)
(4.623,0.996992)
(4.624,0.997164)
(4.625,0.997324)
(4.626,0.997475)
(4.627,0.997616)
(4.628,0.997747)
(4.629,0.997868)
(4.63,0.99798)
(4.631,0.998085)
(4.632,0.998182)
(4.633,0.998272)
(4.634,0.998356)
(4.635,0.998433)
(4.636,0.998506)
(4.637,0.998574)
(4.638,0.998636)
(4.639,0.998694)
(4.64,0.998748)
(4.641,0.998798)
(4.642,0.998844)
(4.643,0.998888)
(4.644,0.998929)
(4.645,0.998967)
(4.646,0.999003)
(4.647,0.999036)
(4.648,0.999067)
(4.649,0.999097)
(4.65,0.999124)
(4.651,0.99915)
(4.652,0.999175)
(4.653,0.999199)
(4.654,0.999221)
(4.655,0.999243)
(4.656,0.999264)
(4.657,0.999286)
(4.658,0.999307)
(4.659,0.999327)
(4.66,0.999347)
(4.661,0.999366)
(4.662,0.999384)
(4.663,0.999402)
(4.664,0.999419)
(4.665,0.999437)
(4.666,0.999454)
(4.667,0.99947)
(4.668,0.999487)
(4.669,0.999503)
(4.67,0.999519)
(4.671,0.999535)
(4.672,0.99955)
(4.673,0.999566)
(4.674,0.999581)
(4.675,0.999596)
(4.676,0.999611)
(4.677,0.999626)
(4.678,0.999641)
(4.679,0.999655)
(4.68,0.999669)
(4.681,0.999683)
(4.682,0.999697)
(4.683,0.99971)
(4.684,0.999723)
(4.685,0.999735)
(4.686,0.999748)
(4.687,0.99976)
(4.688,0.999771)
(4.689,0.999782)
(4.69,0.999793)
(4.691,0.999803)
(4.692,0.999813)
(4.693,0.999823)
(4.694,0.999833)
(4.695,0.999843)
(4.696,0.999852)
(4.697,0.99986)
(4.698,0.999868)
(4.699,0.999875)
(4.7,0.999882)
(4.701,0.999888)
(4.702,0.999894)
(4.703,0.9999)
(4.704,0.999905)
(4.705,0.999909)
(4.706,0.999913)
(4.707,0.999917)
(4.708,0.999921)
(4.709,0.999924)
(4.71,0.999927)
(4.711,0.999926)
(4.712,0.999925)
(4.713,0.999925)
(4.714,0.999924)
(4.715,0.999923)
(4.716,0.999922)
(4.717,0.999921)
(4.718,0.99992)
(4.719,0.999919)
(4.72,0.999918)
(4.721,0.999916)
(4.722,0.999915)
(4.723,0.999913)
(4.724,0.999911)
(4.725,0.999908)
(4.726,0.999903)
(4.727,0.999898)
(4.728,0.999892)
(4.729,0.999885)
(4.73,0.999877)
(4.731,0.999868)
(4.732,0.999858)
(4.733,0.999846)
(4.734,0.999832)
(4.735,0.999817)
(4.736,0.9998)
(4.737,0.99978)
(4.738,0.999759)
(4.739,0.999735)
(4.74,0.999709)
(4.741,0.999681)
(4.742,0.99965)
(4.743,0.999617)
(4.744,0.999581)
(4.745,0.999542)
(4.746,0.999501)
(4.747,0.999457)
(4.748,0.999408)
(4.749,0.999357)
(4.75,0.999302)
(4.751,0.999243)
(4.752,0.999181)
(4.753,0.999115)
(4.754,0.999045)
(4.755,0.998972)
(4.756,0.998893)
(4.757,0.998811)
(4.758,0.998724)
(4.759,0.998633)
(4.76,0.998537)
(4.761,0.998435)
(4.762,0.998329)
(4.763,0.998218)
(4.764,0.998101)
(4.765,0.997979)
(4.766,0.997851)
(4.767,0.997718)
(4.768,0.997578)
(4.769,0.997432)
(4.77,0.997279)
(4.771,0.99712)
(4.772,0.996955)
(4.773,0.996782)
(4.774,0.996602)
(4.775,0.996415)
(4.776,0.99622)
(4.777,0.996017)
(4.778,0.995807)
(4.779,0.995588)
(4.78,0.99536)
(4.781,0.995124)
(4.782,0.994879)
(4.783,0.994625)
(4.784,0.994361)
(4.785,0.994087)
(4.786,0.993804)
(4.787,0.99351)
(4.788,0.993205)
(4.789,0.99289)
(4.79,0.992563)
(4.791,0.992225)
(4.792,0.991876)
(4.793,0.991514)
(4.794,0.991139)
(4.795,0.990752)
(4.796,0.990352)
(4.797,0.989939)
(4.798,0.989512)
(4.799,0.98907)
(4.8,0.988615)
(4.801,0.988144)
(4.802,0.987658)
(4.803,0.987157)
(4.804,0.98664)
(4.805,0.986106)
(4.806,0.985556)
(4.807,0.984988)
(4.808,0.984403)
(4.809,0.983801)
(4.81,0.98318)
(4.811,0.98254)
(4.812,0.981881)
(4.813,0.981202)
(4.814,0.980504)
(4.815,0.979785)
(4.816,0.979045)
(4.817,0.978285)
(4.818,0.977502)
(4.819,0.976698)
(4.82,0.97587)
(4.821,0.97502)
(4.822,0.974147)
(4.823,0.97325)
(4.824,0.972328)
(4.825,0.971382)
(4.826,0.97041)
(4.827,0.969414)
(4.828,0.968391)
(4.829,0.967341)
(4.83,0.966265)
(4.831,0.965161)
(4.832,0.96403)
(4.833,0.962871)
(4.834,0.961683)
(4.835,0.960466)
(4.836,0.959219)
(4.837,0.957943)
(4.838,0.956637)
(4.839,0.9553)
(4.84,0.953932)
(4.841,0.952532)
(4.842,0.951101)
(4.843,0.949637)
(4.844,0.948141)
(4.845,0.946612)
(4.846,0.94505)
(4.847,0.943454)
(4.848,0.941824)
(4.849,0.940159)
(4.85,0.93846)
(4.851,0.936726)
(4.852,0.934956)
(4.853,0.93315)
(4.854,0.931309)
(4.855,0.929431)
(4.856,0.927516)
(4.857,0.925564)
(4.858,0.923575)
(4.859,0.921548)
(4.86,0.919484)
(4.861,0.917381)
(4.862,0.91524)
(4.863,0.913061)
(4.864,0.910842)
(4.865,0.908585)
(4.866,0.906288)
(4.867,0.903951)
(4.868,0.901575)
(4.869,0.899159)
(4.87,0.896702)
(4.871,0.894205)
(4.872,0.891668)
(4.873,0.88909)
(4.874,0.886471)
(4.875,0.883811)
(4.876,0.881109)
(4.877,0.878367)
(4.878,0.875583)
(4.879,0.872758)
(4.88,0.869891)
(4.881,0.866982)
(4.882,0.864031)
(4.883,0.861039)
(4.884,0.858005)
(4.885,0.854929)
(4.886,0.85181)
(4.887,0.84865)
(4.888,0.845448)
(4.889,0.842204)
(4.89,0.838918)
(4.891,0.83559)
(4.892,0.83222)
(4.893,0.828808)
(4.894,0.825355)
(4.895,0.82186)
(4.896,0.818323)
(4.897,0.814745)
(4.898,0.811126)
(4.899,0.807465)
(4.9,0.803763)
(4.901,0.800021)
(4.902,0.796238)
(4.903,0.792414)
(4.904,0.788551)
(4.905,0.784647)
(4.906,0.780704)
(4.907,0.776721)
(4.908,0.772699)
(4.909,0.768638)
(4.91,0.764538)
(4.911,0.7604)
(4.912,0.756225)
(4.913,0.752012)
(4.914,0.747762)
(4.915,0.743475)
(4.916,0.739152)
(4.917,0.734793)
(4.918,0.730398)
(4.919,0.725969)
(4.92,0.721505)
(4.921,0.717008)
(4.922,0.712477)
(4.923,0.707912)
(4.924,0.703316)
(4.925,0.698688)
(4.926,0.694028)
(4.927,0.689338)
(4.928,0.684618)
(4.929,0.679869)
(4.93,0.67509)
(4.931,0.670284)
(4.932,0.66545)
(4.933,0.660589)
(4.934,0.655702)
(4.935,0.65079)
(4.936,0.645853)
(4.937,0.640892)
(4.938,0.635907)
(4.939,0.630901)
(4.94,0.625872)
(4.941,0.620822)
(4.942,0.615752)
(4.943,0.610663)
(4.944,0.605555)
(4.945,0.600429)
(4.946,0.595286)
(4.947,0.590127)
(4.948,0.584953)
(4.949,0.579764)
(4.95,0.574561)
(4.951,0.569345)
(4.952,0.564117)
(4.953,0.558878)
(4.954,0.553629)
(4.955,0.54837)
(4.956,0.543102)
(4.957,0.537827)
(4.958,0.532544)
(4.959,0.527254)
(4.96,0.52196)
(4.961,0.516661)
(4.962,0.511358)
(4.963,0.506052)
(4.964,0.500744)
(4.965,0.495435)
(4.966,0.490126)
(4.967,0.484817)
(4.968,0.47951)
(4.969,0.474205)
(4.97,0.468903)
(4.971,0.463605)
(4.972,0.458312)
(4.973,0.453025)
(4.974,0.447745)
(4.975,0.442472)
(4.976,0.437207)
(4.977,0.431952)
(4.978,0.426706)
(4.979,0.421471)
(4.98,0.416249)
(4.981,0.411038)
(4.982,0.405841)
(4.983,0.400659)
(4.984,0.395491)
(4.985,0.39034)
(4.986,0.385205)
(4.987,0.380088)
(4.988,0.374989)
(4.989,0.36991)
(4.99,0.36485)
(4.991,0.359812)
(4.992,0.354795)
(4.993,0.349801)
(4.994,0.344829)
(4.995,0.339882)
(4.996,0.33496)
(4.997,0.330063)
(4.998,0.325192)
(4.999,0.320348)
(5,0.315533)
(5.001,0.310746)
(5.002,0.305988)
(5.003,0.30126)
(5.004,0.296563)
(5.005,0.291898)
(5.006,0.287264)
(5.007,0.282663)
(5.008,0.278096)
(5.009,0.273562)
(5.01,0.269063)
(5.011,0.264599)
(5.012,0.260171)
(5.013,0.255779)
(5.014,0.251424)
(5.015,0.247107)
(5.016,0.242827)
(5.017,0.238586)
(5.018,0.234384)
(5.019,0.230221)
(5.02,0.226098)
(5.021,0.222016)
(5.022,0.217974)
(5.023,0.213973)
(5.024,0.210014)
(5.025,0.206097)
(5.026,0.202223)
(5.027,0.198391)
(5.028,0.194602)
(5.029,0.190856)
(5.03,0.187154)
(5.031,0.183496)
(5.032,0.179882)
(5.033,0.176312)
(5.034,0.172787)
(5.035,0.169307)
(5.036,0.165872)
(5.037,0.162482)
(5.038,0.159138)
(5.039,0.155839)
(5.04,0.152586)
(5.041,0.149379)
(5.042,0.146217)
(5.043,0.143102)
(5.044,0.140032)
(5.045,0.13701)
(5.046,0.134033)
(5.047,0.131103)
(5.048,0.128218)
(5.049,0.12538)
(5.05,0.122587)
(5.051,0.11984)
(5.052,0.117138)
(5.053,0.114495)
(5.054,0.111897)
(5.055,0.109345)
(5.056,0.106837)
(5.057,0.104374)
(5.058,0.101956)
(5.059,0.0995819)
(5.06,0.097252)
(5.061,0.0949659)
(5.062,0.0927234)
(5.063,0.0905242)
(5.064,0.088368)
(5.065,0.0862546)
(5.066,0.0841835)
(5.067,0.0821544)
(5.068,0.0801669)
(5.069,0.0782206)
(5.07,0.0763151)
(5.071,0.07445)
(5.072,0.0726248)
(5.073,0.0708391)
(5.074,0.0690924)
(5.075,0.0673841)
(5.076,0.0657137)
(5.077,0.0640806)
(5.078,0.0624844)
(5.079,0.0609246)
(5.08,0.0594064)
(5.081,0.0579234)
(5.082,0.0564752)
(5.083,0.055061)
(5.084,0.0536805)
(5.085,0.0523329)
(5.086,0.0510178)
(5.087,0.0497346)
(5.088,0.0484826)
(5.089,0.0472614)
(5.09,0.0460704)
(5.091,0.0449088)
(5.092,0.0437761)
(5.093,0.0426716)
(5.094,0.0415948)
(5.095,0.0405451)
(5.096,0.0395219)
(5.097,0.0385257)
(5.098,0.037555)
(5.099,0.036609)
(5.1,0.0356873)
(5.101,0.0347892)
(5.102,0.0339142)
(5.103,0.0330616)
(5.104,0.0322308)
(5.105,0.0314213)
(5.106,0.0306326)
(5.107,0.0298641)
(5.108,0.0291152)
(5.109,0.0283856)
(5.11,0.0276745)
(5.111,0.0269815)
(5.112,0.0263061)
(5.113,0.0256476)
(5.114,0.0250058)
(5.115,0.0243802)
(5.116,0.0237701)
(5.117,0.0231754)
(5.118,0.0225957)
(5.119,0.0220302)
(5.12,0.0214787)
(5.121,0.0209406)
(5.122,0.0204146)
(5.123,0.0199003)
(5.124,0.0193986)
(5.125,0.018908)
(5.126,0.0184278)
(5.127,0.0179578)
(5.128,0.0175035)
(5.129,0.0170641)
(5.13,0.0166344)
(5.131,0.0162142)
(5.132,0.0158031)
(5.133,0.0154024)
(5.134,0.0150104)
(5.135,0.0146267)
(5.136,0.0142511)
(5.137,0.0138833)
(5.138,0.0135196)
(5.139,0.013162)
(5.14,0.0128116)
(5.141,0.0124684)
(5.142,0.012132)
(5.143,0.0118024)
(5.144,0.0114794)
(5.145,0.0111627)
(5.146,0.0108522)
(5.147,0.0105477)
(5.148,0.010249)
(5.149,0.00995613)
(5.15,0.00966889)
(5.151,0.00938723)
(5.152,0.00911108)
(5.153,0.00884032)
(5.154,0.00857488)
(5.155,0.00831471)
(5.156,0.00805979)
(5.157,0.00781017)
(5.158,0.00756582)
(5.159,0.00732685)
(5.16,0.00709329)
(5.161,0.00686498)
(5.162,0.00664196)
(5.163,0.00642075)
(5.164,0.0062045)
(5.165,0.00599199)
(5.166,0.00578523)
(5.167,0.00558422)
(5.168,0.00538892)
(5.169,0.00519909)
(5.17,0.00501483)
(5.171,0.00483611)
(5.172,0.00466285)
(5.173,0.0044951)
(5.174,0.00433294)
(5.175,0.00417625)
(5.176,0.00402502)
(5.177,0.00387915)
(5.178,0.00373862)
(5.179,0.00360332)
(5.18,0.00347051)
(5.181,0.00334207)
(5.182,0.00321859)
(5.183,0.00310024)
(5.184,0.00298679)
(5.185,0.00287814)
(5.186,0.00277418)
(5.187,0.00267458)
(5.188,0.00257812)
(5.189,0.0024859)
(5.19,0.00239431)
(5.191,0.00230507)
(5.192,0.00221965)
(5.193,0.00213805)
(5.194,0.00206003)
(5.195,0.00198551)
(5.196,0.00191439)
(5.197,0.00184608)
(5.198,0.00178065)
(5.199,0.00171829)
(5.2,0.00165871)
(5.201,0.00160189)
(5.202,0.00154746)
(5.203,0.00149543)
(5.204,0.00144558)
(5.205,0.00139806)
(5.206,0.00135281)
(5.207,0.00130977)
(5.208,0.00126885)
(5.209,0.0012299)
(5.21,0.00119285)
(5.211,0.00115759)
(5.212,0.00112389)
(5.213,0.00109176)
(5.214,0.00106112)
(5.215,0.00103187)
(5.216,0.00100385)
(5.217,0.000977063)
(5.218,0.000951362)
(5.219,0.000926687)
(5.22,0.000903266)
(5.221,0.000880629)
(5.222,0.000858771)
(5.223,0.000837575)
(5.224,0.000817016)
(5.225,0.000797474)
(5.226,0.00077851)
(5.227,0.000760093)
(5.228,0.000742184)
(5.229,0.000724736)
(5.23,0.000707737)
(5.231,0.000691011)
(5.232,0.000674232)
(5.233,0.000657864)
(5.234,0.000641746)
(5.235,0.000625936)
(5.236,0.000610313)
(5.237,0.000594947)
(5.238,0.000579782)
(5.239,0.000564806)
(5.24,0.00055002)
(5.241,0.000535404)
(5.242,0.000520962)
(5.243,0.00050668)
(5.244,0.000492536)
(5.245,0.00047855)
(5.246,0.000464699)
(5.247,0.000450383)
(5.248,0.000436073)
(5.249,0.000421912)
(5.25,0.000407892)
(5.251,0.000394005)
(5.252,0.00038027)
(5.253,0.000366693)
(5.254,0.000353281)
(5.255,0.000337066)
(5.256,0.000320915)
(5.257,0.000305163)
(5.258,0.000289955)
(5.259,0.000275169)
(5.26,0.000260911)
(5.261,0.000247184)
(5.262,0.000233925)
(5.263,0.000221165)
(5.264,0.000208873)
(5.265,0.000196996)
(5.266,0.000185469)
(5.267,0.000174445)
(5.268,0.000163841)
(5.269,0.000153723)
(5.27,0.000144056)
(5.271,0.000134687)
(5.272,0.000125641)
(5.273,0.000116952)
(5.274,0.000108599)
(5.275,0.00010057)
(5.276,9.29E-05)
(5.277,8.54E-05)
(5.278,7.82E-05)
(5.279,7.12E-05)
(5.28,6.46E-05)
(5.281,5.82E-05)
(5.282,5.20E-05)
(5.283,4.61E-05)
(5.284,4.05E-05)
(5.285,3.52E-05)
(5.286,3.04E-05)
(5.287,2.59E-05)
(5.288,2.17E-05)
(5.289,1.78E-05)
(5.29,1.41E-05)
(5.291,1.04E-05)
(5.292,6.92E-06)
(5.293,6.07E-06)
(5.294,6.03E-06)
(5.295,5.99E-06)
(5.296,5.91E-06)
(5.297,5.86E-06)
(5.298,5.80E-06)
(5.299,5.74E-06)
(5.3,5.67E-06)
(5.301,5.50E-06)
(5.302,5.46E-06)
(5.303,5.43E-06)
(5.304,5.42E-06)
(5.305,5.41E-06)
(5.306,5.42E-06)
(5.307,5.37E-06)
(5.308,5.29E-06)
(5.309,5.26E-06)
(5.31,5.24E-06)
(5.311,5.17E-06)
(5.312,5.15E-06)
(5.313,5.14E-06)
(5.314,5.12E-06)
(5.315,5.11E-06)
(5.316,5.11E-06)
(5.317,5.10E-06)
(5.318,5.12E-06)
(5.319,5.16E-06)
(5.32,5.20E-06)
(5.321,5.24E-06)
(5.322,5.25E-06)
(5.323,5.27E-06)
(5.324,5.34E-06)
(5.325,5.46E-06)
(5.326,5.62E-06)
(5.327,5.87E-06)
(5.328,6.15E-06)
(5.329,6.45E-06)
(5.33,6.75E-06)
(5.331,7.05E-06)
(5.332,7.34E-06)
(5.333,7.64E-06)
(5.334,8.04E-06)
(5.335,8.40E-06)
(5.336,8.78E-06)
(5.337,9.18E-06)
(5.338,9.59E-06)
(5.339,1.00E-05)
(5.34,1.04E-05)
(5.341,1.08E-05)
(5.342,1.13E-05)
(5.343,1.17E-05)
(5.344,1.21E-05)
(5.345,1.28E-05)
(5.346,1.36E-05)
(5.347,1.43E-05)
(5.348,1.51E-05)
(5.349,1.58E-05)
(5.35,1.66E-05)
(5.351,1.73E-05)
(5.352,1.80E-05)
(5.353,1.86E-05)
(5.354,1.93E-05)
(5.355,1.99E-05)
(5.356,2.05E-05)
(5.357,2.11E-05)
(5.358,2.16E-05)
(5.359,2.21E-05)
(5.36,2.26E-05)
(5.361,2.31E-05)
(5.362,2.36E-05)
(5.363,2.40E-05)
(5.364,2.45E-05)
(5.365,2.49E-05)
(5.366,2.54E-05)
(5.367,2.60E-05)
(5.368,2.66E-05)
(5.369,2.72E-05)
(5.37,2.78E-05)
(5.371,2.83E-05)
(5.372,2.89E-05)
(5.373,2.95E-05)
(5.374,3.00E-05)
(5.375,3.05E-05)
(5.376,3.09E-05)
(5.377,3.13E-05)
(5.378,3.17E-05)
(5.379,3.21E-05)
(5.38,3.25E-05)
(5.381,3.29E-05)
(5.382,3.32E-05)
(5.383,3.36E-05)
(5.384,3.39E-05)
(5.385,3.42E-05)
(5.386,3.45E-05)
(5.387,3.48E-05)
(5.388,3.51E-05)
(5.389,3.53E-05)
(5.39,3.56E-05)
(5.391,3.57E-05)
(5.392,3.58E-05)
(5.393,3.59E-05)
(5.394,3.60E-05)
(5.395,3.60E-05)
(5.396,3.61E-05)
(5.397,3.61E-05)
(5.398,3.61E-05)
(5.399,3.61E-05)
(5.4,3.62E-05)
(5.401,3.62E-05)
(5.402,3.61E-05)
(5.403,3.61E-05)
(5.404,3.61E-05)
(5.405,3.60E-05)
(5.406,3.59E-05)
(5.407,3.57E-05)
(5.408,3.56E-05)
(5.409,3.55E-05)
(5.41,3.53E-05)
(5.411,3.51E-05)
(5.412,3.49E-05)
(5.413,3.47E-05)
(5.414,3.40E-05)
(5.415,3.37E-05)
(5.416,3.35E-05)
(5.417,3.32E-05)
(5.418,3.29E-05)
(5.419,3.26E-05)
(5.42,3.22E-05)
(5.421,3.18E-05)
(5.422,3.13E-05)
(5.423,3.09E-05)
(5.424,3.04E-05)
(5.425,2.99E-05)
(5.426,2.94E-05)
(5.427,2.89E-05)
(5.428,2.84E-05)
(5.429,2.79E-05)
(5.43,2.74E-05)
(5.431,2.68E-05)
(5.432,2.63E-05)
(5.433,2.58E-05)
(5.434,2.53E-05)
(5.435,2.48E-05)
(5.436,2.43E-05)
(5.437,2.38E-05)
(5.438,2.33E-05)
(5.439,2.28E-05)
(5.44,2.22E-05)
(5.441,2.17E-05)
(5.442,2.12E-05)
(5.443,2.07E-05)
(5.444,2.01E-05)
(5.445,1.96E-05)
(5.446,1.90E-05)
(5.447,1.85E-05)
(5.448,1.80E-05)
(5.449,1.74E-05)
(5.45,1.68E-05)
(5.451,1.63E-05)
(5.452,1.57E-05)
(5.453,1.52E-05)
(5.454,1.47E-05)
(5.455,1.42E-05)
(5.456,1.38E-05)
(5.457,1.34E-05)
(5.458,1.29E-05)
(5.459,1.25E-05)
(5.46,1.22E-05)
(5.461,1.19E-05)
(5.462,1.16E-05)
(5.463,1.14E-05)
(5.464,1.13E-05)
(5.465,1.09E-05)
(5.466,1.05E-05)
(5.467,1.02E-05)
(5.468,1.01E-05)
(5.469,1.00E-05)
(5.47,1.01E-05)
(5.471,1.04E-05)
(5.472,1.04E-05)
(5.473,1.05E-05)
(5.474,1.08E-05)
(5.475,1.13E-05)
(5.476,1.20E-05)
(5.477,1.30E-05)
(5.478,1.42E-05)
(5.479,1.57E-05)
(5.48,1.79E-05)
(5.481,2.05E-05)
(5.482,2.35E-05)
(5.483,2.71E-05)
(5.484,3.12E-05)
(5.485,3.58E-05)
(5.486,4.11E-05)
(5.487,4.70E-05)
(5.488,5.36E-05)
(5.489,6.10E-05)
(5.49,6.92E-05)
(5.491,7.83E-05)
(5.492,8.83E-05)
(5.493,9.93E-05)
(5.494,0.000111248)
(5.495,0.000124276)
(5.496,0.000138435)
(5.497,0.000153762)
(5.498,0.000170292)
(5.499,0.000188079)
(5.5,0.000207179)
(5.501,0.000227648)
(5.502,0.000249546)
(5.503,0.000272932)
(5.504,0.000297866)
(5.505,0.00032441)
(5.506,0.000352626)
(5.507,0.000382579)
(5.508,0.000414336)
(5.509,0.000447963)
(5.51,0.000483531)
(5.511,0.00052111)
(5.512,0.000560772)
(5.513,0.000602585)
(5.514,0.000646632)
(5.515,0.000692993)
(5.516,0.00074175)
(5.517,0.000792986)
(5.518,0.000846787)
(5.519,0.000903239)
(5.52,0.000962434)
(5.521,0.00102446)
(5.522,0.00108942)
(5.523,0.00115741)
(5.524,0.00122853)
(5.525,0.00130287)
(5.526,0.00138055)
(5.527,0.00146167)
(5.528,0.00154635)
(5.529,0.00163469)
(5.53,0.00172681)
(5.531,0.00182283)
(5.532,0.00192287)
(5.533,0.00202705)
(5.534,0.0021355)
(5.535,0.00224836)
(5.536,0.00236575)
(5.537,0.0024878)
(5.538,0.00261466)
(5.539,0.00274647)
(5.54,0.00288337)
(5.541,0.00302551)
(5.542,0.00317303)
(5.543,0.0033261)
(5.544,0.00348487)
(5.545,0.00364949)
(5.546,0.00382014)
(5.547,0.00399697)
(5.548,0.00418015)
(5.549,0.00436986)
(5.55,0.00456627)
(5.551,0.00476956)
(5.552,0.0049799)
(5.553,0.00519749)
(5.554,0.00542251)
(5.555,0.00565516)
(5.556,0.00589561)
(5.557,0.00614408)
(5.558,0.00640076)
(5.559,0.00666585)
(5.56,0.00693957)
(5.561,0.00722211)
(5.562,0.0075137)
(5.563,0.00781455)
(5.564,0.00812487)
(5.565,0.0084449)
(5.566,0.00877485)
(5.567,0.00911495)
(5.568,0.00946543)
(5.569,0.00982654)
(5.57,0.0101985)
(5.571,0.0105816)
(5.572,0.010976)
(5.573,0.0113819)
(5.574,0.0117998)
(5.575,0.0122297)
(5.576,0.0126719)
(5.577,0.0131268)
(5.578,0.0135945)
(5.579,0.0140753)
(5.58,0.0145696)
(5.581,0.0150775)
(5.582,0.0155993)
(5.583,0.0161354)
(5.584,0.0166859)
(5.585,0.0172512)
(5.586,0.0178316)
(5.587,0.0184273)
(5.588,0.0190386)
(5.589,0.0196658)
(5.59,0.0203092)
(5.591,0.0209692)
(5.592,0.0216459)
(5.593,0.0223397)
(5.594,0.0230509)
(5.595,0.0237798)
(5.596,0.0245267)
(5.597,0.0252919)
(5.598,0.0260758)
(5.599,0.0268785)
(5.6,0.0277005)
(5.601,0.028542)
(5.602,0.0294034)
(5.603,0.030285)
(5.604,0.0311871)
(5.605,0.0321099)
(5.606,0.0330539)
(5.607,0.0340193)
(5.608,0.0350065)
(5.609,0.0360158)
(5.61,0.0370475)
(5.611,0.0381019)
(5.612,0.0391794)
(5.613,0.0402802)
(5.614,0.0414047)
(5.615,0.0425532)
(5.616,0.043726)
(5.617,0.0449235)
(5.618,0.046146)
(5.619,0.0473937)
(5.62,0.0486671)
(5.621,0.0499663)
(5.622,0.0512919)
(5.623,0.0526439)
(5.624,0.0540229)
(5.625,0.055429)
(5.626,0.0568626)
(5.627,0.0583239)
(5.628,0.0598134)
(5.629,0.0613313)
(5.63,0.0628779)
(5.631,0.0644536)
(5.632,0.0660585)
(5.633,0.067693)
(5.634,0.0693574)
(5.635,0.0710519)
(5.636,0.0727769)
(5.637,0.0745327)
(5.638,0.0763194)
(5.639,0.0781375)
(5.64,0.0799871)
(5.641,0.0818684)
(5.642,0.0837819)
(5.643,0.0857277)
(5.644,0.0877061)
(5.645,0.0897173)
(5.646,0.0917615)
(5.647,0.093839)
(5.648,0.0959501)
(5.649,0.0980949)
(5.65,0.100274)
(5.651,0.102487)
(5.652,0.104734)
(5.653,0.107016)
(5.654,0.109332)
(5.655,0.111684)
(5.656,0.114071)
(5.657,0.116493)
(5.658,0.11895)
(5.659,0.121443)
(5.66,0.123972)
(5.661,0.126537)
(5.662,0.129137)
(5.663,0.131774)
(5.664,0.134447)
(5.665,0.137157)
(5.666,0.139903)
(5.667,0.142685)
(5.668,0.145504)
(5.669,0.14836)
(5.67,0.151253)
(5.671,0.154182)
(5.672,0.157148)
(5.673,0.160152)
(5.674,0.163192)
(5.675,0.166269)
(5.676,0.169383)
(5.677,0.172533)
(5.678,0.175721)
(5.679,0.178946)
(5.68,0.182207)
(5.681,0.185505)
(5.682,0.18884)
(5.683,0.192211)
(5.684,0.195619)
(5.685,0.199064)
(5.686,0.202544)
(5.687,0.206061)
(5.688,0.209614)
(5.689,0.213203)
(5.69,0.216828)
(5.691,0.220488)
(5.692,0.224184)
(5.693,0.227915)
(5.694,0.231681)
(5.695,0.235482)
(5.696,0.239317)
(5.697,0.243187)
(5.698,0.247091)
(5.699,0.251029)
(5.7,0.255)
(5.701,0.259005)
(5.702,0.263042)
(5.703,0.267112)
(5.704,0.271215)
(5.705,0.27535)
(5.706,0.279516)
(5.707,0.283713)
(5.708,0.287942)
(5.709,0.292201)
(5.71,0.29649)
(5.711,0.300809)
(5.712,0.305157)
(5.713,0.309534)
(5.714,0.31394)
(5.715,0.318373)
(5.716,0.322834)
(5.717,0.327322)
(5.718,0.331836)
(5.719,0.336377)
(5.72,0.340943)
(5.721,0.345534)
(5.722,0.350149)
(5.723,0.354789)
(5.724,0.359452)
(5.725,0.364137)
(5.726,0.368845)
(5.727,0.373574)
(5.728,0.378325)
(5.729,0.383096)
(5.73,0.387886)
(5.731,0.392696)
(5.732,0.397525)
(5.733,0.402371)
(5.734,0.407234)
(5.735,0.412114)
(5.736,0.41701)
(5.737,0.421922)
(5.738,0.426848)
(5.739,0.431787)
(5.74,0.43674)
(5.741,0.441705)
(5.742,0.446683)
(5.743,0.451671)
(5.744,0.456669)
(5.745,0.461677)
(5.746,0.466694)
(5.747,0.471719)
(5.748,0.476751)
(5.749,0.48179)
(5.75,0.486834)
(5.751,0.491884)
(5.752,0.496938)
(5.753,0.501995)
(5.754,0.507054)
(5.755,0.512114)
(5.756,0.517174)
(5.757,0.522235)
(5.758,0.527294)
(5.759,0.532351)
(5.76,0.537406)
(5.761,0.542457)
(5.762,0.547504)
(5.763,0.552548)
(5.764,0.557586)
(5.765,0.562618)
(5.766,0.567644)
(5.767,0.572663)
(5.768,0.577673)
(5.769,0.582674)
(5.77,0.587665)
(5.771,0.592646)
(5.772,0.597616)
(5.773,0.602574)
(5.774,0.607519)
(5.775,0.61245)
(5.776,0.617367)
(5.777,0.62227)
(5.778,0.627156)
(5.779,0.632026)
(5.78,0.636879)
(5.781,0.641714)
(5.782,0.64653)
(5.783,0.651328)
(5.784,0.656105)
(5.785,0.660861)
(5.786,0.665596)
(5.787,0.670309)
(5.788,0.674999)
(5.789,0.679666)
(5.79,0.684309)
(5.791,0.688927)
(5.792,0.69352)
(5.793,0.698087)
(5.794,0.702628)
(5.795,0.707141)
(5.796,0.711627)
(5.797,0.716084)
(5.798,0.720513)
(5.799,0.724912)
(5.8,0.729281)
(5.801,0.733619)
(5.802,0.737927)
(5.803,0.742203)
(5.804,0.746446)
(5.805,0.750657)
(5.806,0.754835)
(5.807,0.758979)
(5.808,0.763089)
(5.809,0.767164)
(5.81,0.771205)
(5.811,0.775209)
(5.812,0.779178)
(5.813,0.783111)
(5.814,0.787007)
(5.815,0.790866)
(5.816,0.794687)
(5.817,0.79847)
(5.818,0.802216)
(5.819,0.805923)
(5.82,0.809591)
(5.821,0.81322)
(5.822,0.81681)
(5.823,0.82036)
(5.824,0.82387)
(5.825,0.827341)
(5.826,0.830771)
(5.827,0.834161)
(5.828,0.83751)
(5.829,0.840818)
(5.83,0.844085)
(5.831,0.847312)
(5.832,0.850497)
(5.833,0.85364)
(5.834,0.856743)
(5.835,0.859804)
(5.836,0.862824)
(5.837,0.865802)
(5.838,0.868738)
(5.839,0.871633)
(5.84,0.874487)
(5.841,0.877299)
(5.842,0.880069)
(5.843,0.882798)
(5.844,0.885486)
(5.845,0.888133)
(5.846,0.890738)
(5.847,0.893303)
(5.848,0.895826)
(5.849,0.898309)
(5.85,0.900751)
(5.851,0.903153)
(5.852,0.905515)
(5.853,0.907836)
(5.854,0.910118)
(5.855,0.91236)
(5.856,0.914562)
(5.857,0.916726)
(5.858,0.91885)
(5.859,0.920936)
(5.86,0.922983)
(5.861,0.924993)
(5.862,0.926964)
(5.863,0.928898)
(5.864,0.930794)
(5.865,0.932654)
(5.866,0.934477)
(5.867,0.936264)
(5.868,0.938014)
(5.869,0.939729)
(5.87,0.941409)
(5.871,0.943054)
(5.872,0.944664)
(5.873,0.94624)
(5.874,0.947782)
(5.875,0.949291)
(5.876,0.950766)
(5.877,0.952209)
(5.878,0.953619)
(5.879,0.954998)
(5.88,0.956345)
(5.881,0.95766)
(5.882,0.958945)
(5.883,0.9602)
(5.884,0.961424)
(5.885,0.962619)
(5.886,0.963785)
(5.887,0.964922)
(5.888,0.966031)
(5.889,0.967112)
(5.89,0.968165)
(5.891,0.969191)
(5.892,0.97019)
(5.893,0.971164)
(5.894,0.972111)
(5.895,0.973033)
(5.896,0.97393)
(5.897,0.974802)
(5.898,0.97565)
(5.899,0.976475)
(5.9,0.977276)
(5.901,0.978054)
(5.902,0.97881)
(5.903,0.979544)
(5.904,0.980256)
(5.905,0.980947)
(5.906,0.981617)
(5.907,0.982267)
(5.908,0.982896)
(5.909,0.983507)
(5.91,0.984098)
(5.911,0.98467)
(5.912,0.985224)
(5.913,0.98576)
(5.914,0.986279)
(5.915,0.986781)
(5.916,0.987266)
(5.917,0.987735)
(5.918,0.988187)
(5.919,0.988625)
(5.92,0.989047)
(5.921,0.989455)
(5.922,0.989848)
(5.923,0.990227)
(5.924,0.990593)
(5.925,0.990946)
(5.926,0.991286)
(5.927,0.991613)
(5.928,0.991928)
(5.929,0.992232)
(5.93,0.992524)
(5.931,0.992805)
(5.932,0.993076)
(5.933,0.993336)
(5.934,0.993586)
(5.935,0.993827)
(5.936,0.994058)
(5.937,0.99428)
(5.938,0.994494)
(5.939,0.994699)
(5.94,0.994896)
(5.941,0.995085)
(5.942,0.995266)
(5.943,0.99544)
(5.944,0.995608)
(5.945,0.995768)
(5.946,0.995922)
(5.947,0.99607)
(5.948,0.996212)
(5.949,0.996348)
(5.95,0.996479)
(5.951,0.996604)
(5.952,0.996724)
(5.953,0.99684)
(5.954,0.99695)
(5.955,0.997057)
(5.956,0.997159)
(5.957,0.997257)
(5.958,0.997351)
(5.959,0.997441)
(5.96,0.997528)
(5.961,0.997611)
(5.962,0.997691)
(5.963,0.997768)
(5.964,0.997842)
(5.965,0.997913)
(5.966,0.997982)
(5.967,0.998048)
(5.968,0.998111)
(5.969,0.998172)
(5.97,0.998231)
(5.971,0.998287)
(5.972,0.998342)
(5.973,0.998394)
(5.974,0.998445)
(5.975,0.998494)
(5.976,0.998541)
(5.977,0.998586)
(5.978,0.99863)
(5.979,0.998672)
(5.98,0.998713)
(5.981,0.998753)
(5.982,0.998791)
(5.983,0.998827)
(5.984,0.998863)
(5.985,0.998897)
(5.986,0.99893)
(5.987,0.998962)
(5.988,0.998993)
(5.989,0.999023)
(5.99,0.999052)
(5.991,0.99908)
(5.992,0.999107)
(5.993,0.999133)
(5.994,0.999159)
(5.995,0.999183)
(5.996,0.999207)
(5.997,0.99923)
(5.998,0.999252)
(5.999,0.999273)
(6,0.999293)
(6.001,0.999313)
(6.002,0.999332)
(6.003,0.999351)
(6.004,0.999369)
(6.005,0.999386)
(6.006,0.999403)
(6.007,0.999419)
(6.008,0.999435)
(6.009,0.99945)
(6.01,0.999464)
(6.011,0.999478)
(6.012,0.999492)
(6.013,0.999505)
(6.014,0.999518)
(6.015,0.99953)
(6.016,0.999542)
(6.017,0.999554)
(6.018,0.999565)
(6.019,0.999576)
(6.02,0.999586)
(6.021,0.999597)
(6.022,0.999606)
(6.023,0.999616)
(6.024,0.999626)
(6.025,0.999635)
(6.026,0.999644)
(6.027,0.999652)
(6.028,0.999661)
(6.029,0.999669)
(6.03,0.999677)
(6.031,0.999686)
(6.032,0.999693)
(6.033,0.999701)
(6.034,0.999709)
(6.035,0.999716)
(6.036,0.999724)
(6.037,0.999731)
(6.038,0.999739)
(6.039,0.999746)
(6.04,0.999753)
(6.041,0.99976)
(6.042,0.999767)
(6.043,0.999774)
(6.044,0.999781)
(6.045,0.999788)
(6.046,0.999794)
(6.047,0.999801)
(6.048,0.999807)
(6.049,0.999813)
(6.05,0.99982)
(6.051,0.999826)
(6.052,0.999833)
(6.053,0.999839)
(6.054,0.999845)
(6.055,0.999851)
(6.056,0.999858)
(6.057,0.999864)
(6.058,0.99987)
(6.059,0.999876)
(6.06,0.999882)
(6.061,0.999887)
(6.062,0.999893)
(6.063,0.999898)
(6.064,0.999903)
(6.065,0.999907)
(6.066,0.999912)
(6.067,0.999917)
(6.068,0.999921)
(6.069,0.999925)
(6.07,0.999929)
(6.071,0.999933)
(6.072,0.999936)
(6.073,0.99994)
(6.074,0.999943)
(6.075,0.999946)
(6.076,0.999949)
(6.077,0.999952)
(6.078,0.999954)
(6.079,0.999957)
(6.08,0.999959)
(6.081,0.999961)
(6.082,0.999963)
(6.083,0.999965)
(6.084,0.999967)
(6.085,0.999968)
(6.086,0.999969)
(6.087,0.999971)
(6.088,0.999972)
(6.089,0.999973)
(6.09,0.999974)
(6.091,0.999974)
(6.092,0.999975)
(6.093,0.999976)
(6.094,0.999976)
(6.095,0.999977)
(6.096,0.999977)
(6.097,0.999978)
(6.098,0.999978)
(6.099,0.999978)
(6.1,0.999979)
(6.101,0.999979)
(6.102,0.999979)
(6.103,0.999979)
(6.104,0.999979)
(6.105,0.999979)
(6.106,0.999979)
(6.107,0.999979)
(6.108,0.999979)
(6.109,0.999979)
(6.11,0.999979)
(6.111,0.999979)
(6.112,0.999979)
(6.113,0.999979)
(6.114,0.999979)
(6.115,0.999979)
(6.116,0.999979)
(6.117,0.999979)
(6.118,0.999979)
(6.119,0.999979)
(6.12,0.999979)
(6.121,0.999979)
(6.122,0.999979)
(6.123,0.999979)
(6.124,0.999979)
(6.125,0.999979)
(6.126,0.999979)
(6.127,0.999979)
(6.128,0.999979)
(6.129,0.999979)
(6.13,0.99998)
(6.131,0.99998)
(6.132,0.99998)
(6.133,0.99998)
(6.134,0.999981)
(6.135,0.999981)
(6.136,0.999981)
(6.137,0.999981)
(6.138,0.999982)
(6.139,0.999982)
(6.14,0.999983)
(6.141,0.999983)
(6.142,0.999984)
(6.143,0.999984)
(6.144,0.999985)
(6.145,0.999985)
(6.146,0.999986)
(6.147,0.999987)
(6.148,0.999987)
(6.149,0.999988)
(6.15,0.999988)
(6.151,0.999989)
(6.152,0.999989)
(6.153,0.99999)
(6.154,0.99999)
(6.155,0.999991)
(6.156,0.999991)
(6.157,0.999992)
(6.158,0.999992)
(6.159,0.999992)
(6.16,0.999993)
(6.161,0.999993)
(6.162,0.999994)
(6.163,0.999994)
(6.164,0.999994)
(6.165,0.999995)
(6.166,0.999995)
(6.167,0.999995)
(6.168,0.999996)
(6.169,0.999996)
(6.17,0.999996)
(6.171,0.999997)
(6.172,0.999997)
(6.173,0.999997)
(6.174,0.999998)
(6.178,0.999999)
(6.183,0.999999)
(6.184,1)
(6.206,1)
(6.207,0.999999)
(6.253,0.999999)
(6.254,1)
(6.283,1)
};
\addlegendentry{Zal+SSP and $\mathtt{tol} = 10^{-13}$}
\end{axis}
\end{tikzpicture}


==> graphs/rotating_shapes/rotating_shapes_point3mols.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
width=\textwidth,
    height=\axisdefaultheight,
    xlabel = time $t$, ylabel = {$u (t,0.5,0.25,0.5)$},
    legend cell align ={left},
    legend style={nodes={scale=1, transform shape},at={(0.5,1.45)},anchor=north},
    %legend style={nodes={scale=1, transform shape},at={(0.5,1.45)},anchor=north},
    xtick={0,1,2,3,4,5,6}]
\addplot[color=amethyst, line width = 0.4mm, solid]
coordinates{
(0.0,1)
(0.52360,1)
(0.52360,0)
(2.63623,0)
(2.63623,1)
(2.89094,1)
(2.89094,0)
(3.39225,0)
(3.39225,1)
(3.64695,1)
(3.64695,0)
(4.46173,0)
(4.46173,1)
(4.96304,1)
(4.96304,0)
(5.75959,0)
(5.75959,1)
(6.28319,1)
};
\addlegendentry{true solution}
\addplot[color=gold, line width = 0.25mm, solid]
coordinates{
(0, 1)
(0.46, 1)
(0.461, 0.999991)
(0.462, 0.999965)
(0.463, 0.99992)
(0.464, 0.999852)
(0.465, 0.999761)
(0.466, 0.999621)
(0.467, 0.999392)
(0.468, 0.999059)
(0.469, 0.998605)
(0.47, 0.998013)
(0.471, 0.997267)
(0.472, 0.996352)
(0.473, 0.995252)
(0.474, 0.99395)
(0.475, 0.992432)
(0.476, 0.990683)
(0.477, 0.988694)
(0.478, 0.986451)
(0.479, 0.983937)
(0.48, 0.981138)
(0.481, 0.978068)
(0.482, 0.974746)
(0.483, 0.971169)
(0.484, 0.96734)
(0.485, 0.963256)
(0.486, 0.958914)
(0.487, 0.95431)
(0.488, 0.949442)
(0.489, 0.944307)
(0.49, 0.938902)
(0.491, 0.933227)
(0.492, 0.92728)
(0.493, 0.921061)
(0.494, 0.914569)
(0.495, 0.907805)
(0.496, 0.90077)
(0.497, 0.893464)
(0.498, 0.88589)
(0.499, 0.878048)
(0.5, 0.869939)
(0.501, 0.861567)
(0.502, 0.852933)
(0.503, 0.844041)
(0.504, 0.834894)
(0.505, 0.825496)
(0.506, 0.815852)
(0.507, 0.805966)
(0.508, 0.795843)
(0.509, 0.785491)
(0.51, 0.774916)
(0.511, 0.764123)
(0.512, 0.753121)
(0.513, 0.741916)
(0.514, 0.730517)
(0.515, 0.718931)
(0.516, 0.707167)
(0.517, 0.695233)
(0.518, 0.68314)
(0.519, 0.670897)
(0.52, 0.658514)
(0.521, 0.646)
(0.522, 0.633368)
(0.523, 0.620627)
(0.524, 0.607787)
(0.525, 0.59486)
(0.526, 0.581855)
(0.527, 0.568786)
(0.528, 0.555663)
(0.529, 0.542499)
(0.53, 0.529306)
(0.531, 0.516097)
(0.532, 0.502883)
(0.533, 0.489678)
(0.534, 0.476492)
(0.535, 0.463339)
(0.536, 0.450231)
(0.537, 0.437174)
(0.538, 0.424166)
(0.539, 0.411209)
(0.54, 0.398318)
(0.541, 0.38551)
(0.542, 0.3728)
(0.543, 0.360202)
(0.544, 0.34773)
(0.545, 0.335399)
(0.546, 0.32322)
(0.547, 0.311207)
(0.548, 0.299373)
(0.549, 0.287731)
(0.55, 0.276291)
(0.551, 0.265065)
(0.552, 0.254062)
(0.553, 0.24329)
(0.554, 0.232759)
(0.555, 0.222476)
(0.556, 0.212447)
(0.557, 0.202678)
(0.558, 0.193174)
(0.559, 0.183939)
(0.56, 0.174977)
(0.561, 0.166289)
(0.562, 0.157882)
(0.563, 0.149774)
(0.564, 0.141976)
(0.565, 0.134485)
(0.566, 0.127297)
(0.567, 0.120405)
(0.568, 0.113806)
(0.569, 0.107493)
(0.57, 0.101459)
(0.571, 0.095698)
(0.572, 0.0902027)
(0.573, 0.0849659)
(0.574, 0.0799804)
(0.575, 0.0752385)
(0.576, 0.0707327)
(0.577, 0.0664552)
(0.578, 0.0623983)
(0.579, 0.0585541)
(0.58, 0.0549145)
(0.581, 0.0514714)
(0.582, 0.0482166)
(0.583, 0.0451424)
(0.584, 0.0422409)
(0.585, 0.0395044)
(0.586, 0.0369254)
(0.587, 3.45E-02)
(0.588, 3.22E-02)
(0.589, 3.01E-02)
(0.59, 2.80E-02)
(0.591, 2.61E-02)
(0.592, 2.44E-02)
(0.593, 2.27E-02)
(0.594, 2.11E-02)
(0.595, 1.97E-02)
(0.596, 1.83E-02)
(0.597, 1.70E-02)
(0.598, 1.58E-02)
(0.599, 1.47E-02)
(0.6, 1.36E-02)
(0.601, 1.26E-02)
(0.602, 1.17E-02)
(0.603, 1.09E-02)
(0.604, 1.01E-02)
(0.605, 9.35E-03)
(0.606, 8.66E-03)
(0.607, 8.03E-03)
(0.608, 7.44E-03)
(0.609, 6.89E-03)
(0.61, 6.39E-03)
(0.611, 5.92E-03)
(0.612, 5.49E-03)
(0.613, 5.09E-03)
(0.614, 4.72E-03)
(0.615, 4.37E-03)
(0.616, 4.05E-03)
(0.617, 3.76E-03)
(0.618, 3.49E-03)
(0.619, 3.23E-03)
(0.62, 3.00E-03)
(0.621, 2.78E-03)
(0.622, 2.58E-03)
(0.623, 2.39E-03)
(0.624, 2.22E-03)
(0.625, 2.06E-03)
(0.626, 1.91E-03)
(0.627, 1.77E-03)
(0.628, 1.64E-03)
(0.629, 1.53E-03)
(0.63, 1.42E-03)
(0.631, 1.31E-03)
(0.632, 1.22E-03)
(0.633, 1.13E-03)
(0.634, 1.05E-03)
(0.635, 9.76E-04)
(0.636, 9.06E-04)
(0.637, 8.41E-04)
(0.638, 7.81E-04)
(0.639, 7.25E-04)
(0.64, 6.74E-04)
(0.641, 6.26E-04)
(0.642, 5.81E-04)
(0.643, 5.40E-04)
(0.644, 5.02E-04)
(0.645, 4.66E-04)
(0.646, 4.33E-04)
(0.647, 4.03E-04)
(0.648, 3.75E-04)
(0.649, 3.48E-04)
(0.65, 3.24E-04)
(0.651, 3.01E-04)
(0.652, 2.80E-04)
(0.653, 2.61E-04)
(0.654, 2.43E-04)
(0.655, 2.26E-04)
(0.656, 2.11E-04)
(0.657, 1.96E-04)
(0.658, 1.83E-04)
(0.659, 1.70E-04)
(0.66, 1.59E-04)
(0.661, 1.48E-04)
(0.662, 1.38E-04)
(0.663, 1.28E-04)
(0.664, 1.20E-04)
(0.665, 1.12E-04)
(0.666, 1.04E-04)
(0.667, 9.71E-05)
(0.668, 9.06E-05)
(0.669, 8.45E-05)
(0.67, 7.89E-05)
(0.671, 7.36E-05)
(0.672, 6.87E-05)
(0.673, 6.41E-05)
(0.674, 5.98E-05)
(0.675, 5.58E-05)
(0.676, 5.21E-05)
(0.677, 4.87E-05)
(0.678, 4.54E-05)
(0.679, 4.24E-05)
(0.68, 3.96E-05)
(0.681, 3.69E-05)
(0.682, 3.45E-05)
(0.683, 3.22E-05)
(0.684, 3.00E-05)
(0.685, 2.80E-05)
(0.686, 2.61E-05)
(0.687, 2.44E-05)
(0.688, 2.28E-05)
(0.689, 2.12E-05)
(0.69, 1.98E-05)
(0.691, 1.85E-05)
(0.692, 1.72E-05)
(0.693, 1.60E-05)
(0.694, 1.50E-05)
(0.695, 1.39E-05)
(0.696, 1.30E-05)
(0.697, 1.21E-05)
(0.698, 1.13E-05)
(0.699, 1.05E-05)
(0.7, 9.76E-06)
(0.701, 9.08E-06)
(0.702, 8.45E-06)
(0.703, 7.86E-06)
(0.704, 7.31E-06)
(0.705, 6.80E-06)
(0.706, 6.32E-06)
(0.707, 5.87E-06)
(0.708, 5.46E-06)
(0.709, 5.07E-06)
(0.71, 4.71E-06)
(0.711, 4.37E-06)
(0.712, 4.06E-06)
(0.713, 3.77E-06)
(0.714, 3.50E-06)
(0.715, 3.25E-06)
(0.716, 3.01E-06)
(0.717, 2.80E-06)
(0.718, 2.60E-06)
(0.719, 2.41E-06)
(0.72, 2.24E-06)
(0.721, 2.08E-06)
(0.722, 1.93E-06)
(0.723, 1.79E-06)
(0.724, 1.67E-06)
(0.725, 1.55E-06)
(0.726, 1.44E-06)
(0.727, 1.34E-06)
(0.728, 1.24E-06)
(0.729, 1.15E-06)
(0.73, 1.07E-06)
(0.731, 9.99E-07)
(0.732, 9.29E-07)
(0.733, 8.64E-07)
(0.734, 8.04E-07)
(0.735, 7.49E-07)
(0.736, 6.97E-07)
(0.737, 6.49E-07)
(0.738, 6.04E-07)
(0.739, 5.63E-07)
(0.74, 5.24E-07)
(0.741, 4.89E-07)
(0.742, 4.56E-07)
(0.743, 4.25E-07)
(0.744, 3.96E-07)
(0.745, 3.70E-07)
(0.746, 3.46E-07)
(0.747, 3.23E-07)
(0.748, 3.02E-07)
(0.749, 2.82E-07)
(0.75, 2.64E-07)
(0.751, 2.47E-07)
(0.752, 2.31E-07)
(0.753, 2.16E-07)
(0.754, 2.03E-07)
(0.755, 1.90E-07)
(0.756, 1.78E-07)
(0.757, 1.67E-07)
(0.758, 1.57E-07)
(0.759, 1.47E-07)
(0.76, 1.38E-07)
(0.761, 1.29E-07)
(0.762, 1.22E-07)
(0.763, 1.14E-07)
(0.764, 1.07E-07)
(0.765, 1.01E-07)
(0.766, 9.48E-08)
(0.767, 8.91E-08)
(0.768, 8.38E-08)
(0.769, 7.88E-08)
(0.77, 7.41E-08)
(0.771, 6.97E-08)
(0.772, 6.56E-08)
(0.773, 6.17E-08)
(0.774, 5.80E-08)
(0.775, 5.46E-08)
(0.776, 5.13E-08)
(0.777, 4.82E-08)
(0.778, 4.54E-08)
(0.779, 4.26E-08)
(0.78, 4.01E-08)
(0.781, 3.77E-08)
(0.782, 3.54E-08)
(0.783, 3.32E-08)
(0.784, 3.12E-08)
(0.785, 2.93E-08)
(0.786, 2.75E-08)
(0.787, 2.58E-08)
(0.788, 2.42E-08)
(0.789, 2.26E-08)
(0.79, 2.12E-08)
(0.791, 1.98E-08)
(0.792, 1.86E-08)
(0.793, 1.74E-08)
(0.794, 1.62E-08)
(0.795, 1.51E-08)
(0.796, 1.41E-08)
(0.797, 1.32E-08)
(0.798, 1.23E-08)
(0.799, 1.15E-08)
(0.8, 1.07E-08)
(0.801, 9.93E-09)
(0.802, 9.23E-09)
(0.803, 8.58E-09)
(0.804, 7.97E-09)
(0.805, 7.40E-09)
(0.806, 6.87E-09)
(0.807, 6.37E-09)
(0.808, 5.91E-09)
(0.809, 5.47E-09)
(0.81, 5.07E-09)
(0.811, 4.69E-09)
(0.812, 4.34E-09)
(0.813, 4.02E-09)
(0.814, 3.72E-09)
(0.815, 3.45E-09)
(0.816, 3.20E-09)
(0.817, 2.96E-09)
(0.818, 2.75E-09)
(0.819, 2.55E-09)
(0.82, 2.36E-09)
(0.821, 2.19E-09)
(0.822, 2.03E-09)
(0.823, 1.89E-09)
(0.824, 1.75E-09)
(0.825, 1.63E-09)
(0.826, 1.51E-09)
(0.827, 1.40E-09)
(0.828, 1.30E-09)
(0.829, 1.21E-09)
(0.83, 1.13E-09)
(0.831, 1.05E-09)
(0.832, 9.75E-10)
(2.545, -1.86E-18)
(2.546, 4.48E-06)
(2.547, 1.87E-05)
(2.548, 4.38E-05)
(2.549, 9.40E-05)
(2.55, 0.000191705)
(2.551, 0.000346718)
(2.552, 0.000569645)
(2.553, 0.000870969)
(2.554, 0.00125893)
(2.555, 0.00174183)
(2.556, 0.00232821)
(2.557, 0.00302684)
(2.558, 0.00384671)
(2.559, 0.00479711)
(2.56, 0.00588753)
(2.561, 0.00712772)
(2.562, 0.00852659)
(2.563, 0.0100896)
(2.564, 0.0118185)
(2.565, 0.0137017)
(2.566, 0.015729)
(2.567, 0.0178987)
(2.568, 0.0202124)
(2.569, 0.0226722)
(2.57, 0.0252799)
(2.571, 0.0280371)
(2.572, 0.030945)
(2.573, 0.0340047)
(2.574, 0.0372169)
(2.575, 0.0405821)
(2.576, 0.0441008)
(2.577, 0.0477731)
(2.578, 0.0515991)
(2.579, 0.0555785)
(2.58, 0.0597109)
(2.581, 0.0639962)
(2.582, 0.068434)
(2.583, 0.0730237)
(2.584, 0.0777649)
(2.585, 0.0826569)
(2.586, 0.0876989)
(2.587, 0.09289)
(2.588, 0.0982295)
(2.589, 0.103716)
(2.59, 0.109349)
(2.591, 0.115126)
(2.592, 0.121047)
(2.593, 0.127109)
(2.594, 0.133312)
(2.595, 0.139653)
(2.596, 0.146131)
(2.597, 0.152744)
(2.598, 0.15949)
(2.599, 0.166367)
(2.6, 0.173373)
(2.601, 0.180506)
(2.602, 0.187763)
(2.603, 0.195143)
(2.604, 0.202642)
(2.605, 0.210258)
(2.606, 0.217989)
(2.607, 0.225831)
(2.608, 0.233783)
(2.609, 0.241841)
(2.61, 0.250002)
(2.611, 0.258263)
(2.612, 0.266622)
(2.613, 0.275075)
(2.614, 0.283618)
(2.615, 0.292249)
(2.616, 0.300964)
(2.617, 0.30976)
(2.618, 0.318633)
(2.619, 0.32758)
(2.62, 0.336598)
(2.621, 0.345682)
(2.622, 0.354829)
(2.623, 0.364035)
(2.624, 0.373297)
(2.625, 0.382611)
(2.626, 0.391972)
(2.627, 0.401378)
(2.628, 0.410823)
(2.629, 0.420305)
(2.63, 0.429818)
(2.631, 0.43936)
(2.632, 0.448926)
(2.633, 0.458511)
(2.634, 0.468112)
(2.635, 0.477724)
(2.636, 0.487343)
(2.637, 0.496966)
(2.638, 0.506587)
(2.639, 0.516202)
(2.64, 0.525808)
(2.641, 0.5354)
(2.642, 0.544974)
(2.643, 0.554526)
(2.644, 0.56405)
(2.645, 0.573544)
(2.646, 0.583002)
(2.647, 0.592421)
(2.648, 0.601796)
(2.649, 0.611124)
(2.65, 0.620399)
(2.651, 0.629619)
(2.652, 0.638778)
(2.653, 0.647873)
(2.654, 0.6569)
(2.655, 0.665855)
(2.656, 0.674734)
(2.657, 0.683533)
(2.658, 0.692248)
(2.659, 0.700877)
(2.66, 0.709414)
(2.661, 0.717857)
(2.662, 0.726202)
(2.663, 0.734445)
(2.664, 0.742584)
(2.665, 0.750615)
(2.666, 0.758536)
(2.667, 0.766343)
(2.668, 0.774034)
(2.669, 0.781605)
(2.67, 0.789055)
(2.671, 0.796381)
(2.672, 0.803579)
(2.673, 0.810647)
(2.674, 0.817584)
(2.675, 0.824386)
(2.676, 0.83105)
(2.677, 0.837576)
(2.678, 0.843961)
(2.679, 0.850203)
(2.68, 0.856302)
(2.681, 0.86226)
(2.682, 0.868077)
(2.683, 0.873751)
(2.684, 0.879279)
(2.685, 0.88466)
(2.686, 0.889892)
(2.687, 0.894974)
(2.688, 0.899904)
(2.689, 0.904683)
(2.69, 0.909309)
(2.691, 0.913783)
(2.692, 0.918104)
(2.693, 0.922273)
(2.694, 0.926291)
(2.695, 0.930159)
(2.696, 0.933879)
(2.697, 0.937451)
(2.698, 0.940878)
(2.699, 0.944161)
(2.7, 0.947298)
(2.701, 0.95029)
(2.702, 0.953139)
(2.703, 0.955851)
(2.704, 0.958428)
(2.705, 0.960875)
(2.706, 0.963196)
(2.707, 0.965395)
(2.708, 0.967476)
(2.709, 0.969444)
(2.71, 0.971302)
(2.711, 0.973055)
(2.712, 0.974708)
(2.713, 0.976264)
(2.714, 0.977728)
(2.715, 0.979104)
(2.716, 0.980396)
(2.717, 0.981608)
(2.718, 0.982744)
(2.719, 0.983808)
(2.72, 0.984805)
(2.721, 0.985737)
(2.722, 0.986608)
(2.723, 0.987422)
(2.724, 0.988182)
(2.725, 0.988892)
(2.726, 0.989554)
(2.727, 0.990172)
(2.728, 0.990747)
(2.729, 0.991284)
(2.73, 0.991784)
(2.731, 0.992251)
(2.732, 0.992685)
(2.733, 0.99309)
(2.734, 0.993468)
(2.735, 0.99382)
(2.736, 0.994148)
(2.737, 0.994454)
(2.738, 0.99474)
(2.739, 0.995007)
(2.74, 0.995257)
(2.741, 0.995491)
(2.742, 0.995709)
(2.743, 0.995914)
(2.744, 0.996107)
(2.745, 0.996287)
(2.746, 0.996457)
(2.747, 0.996617)
(2.748, 0.996767)
(2.749, 0.996909)
(2.75, 0.997043)
(2.751, 0.99717)
(2.752, 0.99729)
(2.753, 0.997404)
(2.754, 0.997512)
(2.755, 0.997615)
(2.756, 0.997712)
(2.757, 0.997806)
(2.758, 0.997894)
(2.759, 0.997979)
(2.76, 0.998059)
(2.761, 0.998136)
(2.762, 0.99821)
(2.763, 0.99828)
(2.764, 0.998347)
(2.765, 0.998411)
(2.766, 0.998473)
(2.767, 0.998532)
(2.768, 0.998589)
(2.769, 0.998644)
(2.77, 0.998696)
(2.771, 0.998746)
(2.772, 0.998794)
(2.773, 0.998839)
(2.774, 0.998882)
(2.775, 0.998923)
(2.776, 0.998961)
(2.777, 0.998996)
(2.778, 0.999029)
(2.779, 0.999061)
(2.78, 0.999091)
(2.781, 0.99912)
(2.782, 0.999148)
(2.783, 0.999175)
(2.784, 0.999199)
(2.785, 0.999221)
(2.786, 0.99924)
(2.787, 0.999257)
(2.788, 0.999273)
(2.789, 0.999286)
(2.79, 0.999297)
(2.791, 0.999307)
(2.792, 0.999317)
(2.793, 0.999326)
(2.794, 0.999335)
(2.795, 0.999342)
(2.796, 0.999347)
(2.797, 0.999349)
(2.798, 0.999349)
(2.799, 0.999349)
(2.8, 0.999349)
(2.801, 0.999349)
(2.802, 0.999349)
(2.803, 0.999349)
(2.804, 0.999349)
(2.805, 0.999349)
(2.806, 0.999348)
(2.807, 0.999346)
(2.808, 0.999336)
(2.809, 0.999304)
(2.81, 0.999225)
(2.811, 0.999085)
(2.812, 0.998873)
(2.813, 0.99858)
(2.814, 0.998197)
(2.815, 0.997717)
(2.816, 0.997129)
(2.817, 0.996427)
(2.818, 0.995599)
(2.819, 0.994637)
(2.82, 0.993531)
(2.821, 0.99227)
(2.822, 0.990846)
(2.823, 0.989247)
(2.824, 0.987471)
(2.825, 0.985533)
(2.826, 0.983448)
(2.827, 0.981217)
(2.828, 0.978838)
(2.829, 0.976309)
(2.83, 0.973628)
(2.831, 0.970793)
(2.832, 0.967805)
(2.833, 0.964661)
(2.834, 0.961363)
(2.835, 0.957908)
(2.836, 0.954298)
(2.837, 0.950532)
(2.838, 0.946612)
(2.839, 0.942539)
(2.84, 0.938312)
(2.841, 0.933933)
(2.842, 0.929402)
(2.843, 0.92472)
(2.844, 0.919889)
(2.845, 0.914908)
(2.846, 0.909778)
(2.847, 0.904502)
(2.848, 0.899079)
(2.849, 0.89351)
(2.85, 0.887798)
(2.851, 0.881944)
(2.852, 0.875949)
(2.853, 0.869814)
(2.854, 0.863542)
(2.855, 0.857134)
(2.856, 0.850591)
(2.857, 0.843916)
(2.858, 0.837111)
(2.859, 0.830177)
(2.86, 0.823117)
(2.861, 0.815933)
(2.862, 0.808627)
(2.863, 0.801202)
(2.864, 0.79366)
(2.865, 0.786003)
(2.866, 0.778234)
(2.867, 0.770355)
(2.868, 0.76237)
(2.869, 0.754281)
(2.87, 0.746091)
(2.871, 0.737803)
(2.872, 0.729419)
(2.873, 0.720944)
(2.874, 0.712379)
(2.875, 0.703729)
(2.876, 0.694996)
(2.877, 0.686184)
(2.878, 0.677296)
(2.879, 0.668335)
(2.88, 0.659306)
(2.881, 0.650211)
(2.882, 0.641055)
(2.883, 0.631841)
(2.884, 0.622572)
(2.885, 0.613253)
(2.886, 0.603887)
(2.887, 0.594479)
(2.888, 0.585032)
(2.889, 0.57555)
(2.89, 0.566037)
(2.891, 0.556497)
(2.892, 0.546935)
(2.893, 0.537354)
(2.894, 0.527759)
(2.895, 0.518153)
(2.896, 0.508542)
(2.897, 0.498928)
(2.898, 0.489317)
(2.899, 0.479713)
(2.9, 0.470119)
(2.901, 0.46054)
(2.902, 0.450981)
(2.903, 0.441445)
(2.904, 0.431937)
(2.905, 0.422461)
(2.906, 0.413021)
(2.907, 0.403621)
(2.908, 0.394266)
(2.909, 0.384959)
(2.91, 0.375705)
(2.911, 0.366507)
(2.912, 0.35737)
(2.913, 0.348298)
(2.914, 0.339294)
(2.915, 0.330363)
(2.916, 0.321508)
(2.917, 0.312733)
(2.918, 0.304041)
(2.919, 0.295437)
(2.92, 0.286923)
(2.921, 0.278504)
(2.922, 0.270181)
(2.923, 0.26196)
(2.924, 0.253843)
(2.925, 0.245832)
(2.926, 0.237932)
(2.927, 0.230145)
(2.928, 0.222475)
(2.929, 0.214923)
(2.93, 0.207491)
(2.931, 0.200183)
(2.932, 0.193001)
(2.933, 0.185946)
(2.934, 0.179021)
(2.935, 0.172228)
(2.936, 0.165569)
(2.937, 0.159046)
(2.938, 0.152661)
(2.939, 0.146416)
(2.94, 0.140312)
(2.941, 0.134351)
(2.942, 0.128535)
(2.943, 0.122866)
(2.944, 0.11734)
(2.945, 0.111957)
(2.946, 0.106716)
(2.947, 0.101619)
(2.948, 0.0966692)
(2.949, 0.0918669)
(2.95, 0.0872139)
(2.951, 0.0827114)
(2.952, 0.0783604)
(2.953, 0.0741615)
(2.954, 0.070115)
(2.955, 0.0662205)
(2.956, 0.0624732)
(2.957, 0.0588681)
(2.958, 0.0554042)
(2.959, 0.0520826)
(2.96, 0.0489033)
(2.961, 0.0458668)
(2.962, 0.0429758)
(2.963, 0.0402312)
(2.964, 0.0376295)
(2.965, 0.0351673)
(2.966, 0.0328407)
(2.967, 0.0306453)
(2.968, 0.0285769)
(2.969, 0.0266307)
(2.97, 0.0248079)
(2.971, 0.0231088)
(2.972, 0.0215278)
(2.973, 0.020057)
(2.974, 0.0186888)
(2.975, 0.0174165)
(2.976, 0.0162333)
(2.977, 0.0151332)
(2.978, 0.0141104)
(2.979, 0.0131596)
(2.98, 0.0122758)
(2.981, 0.0114543)
(2.982, 0.0106905)
(2.983, 0.00998048)
(2.984, 0.0093203)
(2.985, 0.0087064)
(2.986, 0.00813544)
(2.987, 0.00760437)
(2.988, 0.00711032)
(2.989, 0.00665049)
(2.99, 0.00622221)
(2.991, 0.00582319)
(2.992, 0.00545143)
(2.993, 0.00510505)
(2.994, 0.00478232)
(2.995, 0.0044816)
(2.996, 0.00420138)
(2.997, 0.00394026)
(2.998, 0.00369691)
(2.999, 0.00347011)
(3, 0.00325871)
(3.001, 0.00306166)
(3.002, 2.88E-03)
(3.003, 2.71E-03)
(3.004, 2.55E-03)
(3.005, 2.40E-03)
(3.006, 2.26E-03)
(3.007, 2.13E-03)
(3.008, 2.01E-03)
(3.009, 1.90E-03)
(3.01, 1.79E-03)
(3.011, 1.69E-03)
(3.012, 1.60E-03)
(3.013, 1.52E-03)
(3.014, 1.44E-03)
(3.015, 1.36E-03)
(3.016, 1.30E-03)
(3.017, 1.23E-03)
(3.018, 1.17E-03)
(3.019, 1.12E-03)
(3.02, 1.07E-03)
(3.021, 1.02E-03)
(3.022, 9.73E-04)
(3.023, 9.31E-04)
(3.024, 8.91E-04)
(3.025, 0.000854309)
(3.026, 0.000819667)
(3.027, 0.000787104)
(3.028, 0.000756452)
(3.029, 0.000727552)
(3.03, 0.000700258)
(3.031, 0.000674436)
(3.032, 0.000649958)
(3.033, 0.000626705)
(3.034, 0.00060457)
(3.035, 0.000583452)
(3.036, 0.000563263)
(3.037, 0.000543918)
(3.038, 0.000525345)
(3.039, 0.000507474)
(3.04, 0.000490248)
(3.041, 0.000473612)
(3.042, 0.000457519)
(3.043, 0.000441928)
(3.044, 0.000426802)
(3.045, 0.000412106)
(3.046, 0.000397812)
(3.047, 0.000383892)
(3.048, 0.000370324)
(3.049, 0.000357084)
(3.05, 0.000344156)
(3.051, 0.000331524)
(3.052, 0.000319177)
(3.053, 0.000307105)
(3.054, 0.000295301)
(3.055, 0.000283759)
(3.056, 0.000272476)
(3.057, 0.000261452)
(3.058, 0.000250686)
(3.059, 0.000240179)
(3.06, 0.000229929)
(3.061, 0.00021994)
(3.062, 0.000210214)
(3.063, 0.000200747)
(3.064, 0.000191527)
(3.065, 0.000182543)
(3.066, 0.000173795)
(3.067, 0.000165288)
(3.068, 0.000157024)
(3.069, 0.000148981)
(3.07, 0.000141146)
(3.071, 0.000133535)
(3.072, 0.000126158)
(3.073, 0.000119026)
(3.074, 0.000112147)
(3.075, 0.000105526)
(3.076, 9.92E-05)
(3.077, 9.31E-05)
(3.078, 8.72E-05)
(3.079, 8.17E-05)
(3.08, 7.64E-05)
(3.081, 7.13E-05)
(3.082, 6.65E-05)
(3.083, 6.19E-05)
(3.084, 5.76E-05)
(3.085, 5.35E-05)
(3.086, 4.97E-05)
(3.087, 4.61E-05)
(3.088, 4.26E-05)
(3.089, 3.95E-05)
(3.09, 3.65E-05)
(3.091, 3.38E-05)
(3.092, 3.12E-05)
(3.093, 2.89E-05)
(3.094, 2.67E-05)
(3.095, 2.47E-05)
(3.096, 2.29E-05)
(3.097, 2.11E-05)
(3.098, 1.96E-05)
(3.099, 1.81E-05)
(3.1, 1.67E-05)
(3.101, 1.55E-05)
(3.102, 1.44E-05)
(3.103, 1.33E-05)
(3.104, 1.23E-05)
(3.105, 1.14E-05)
(3.106, 1.06E-05)
(3.107, 9.81E-06)
(3.108, 9.10E-06)
(3.109, 8.44E-06)
(3.11, 7.83E-06)
(3.111, 7.27E-06)
(3.112, 6.75E-06)
(3.113, 6.27E-06)
(3.114, 5.82E-06)
(3.115, 5.41E-06)
(3.116, 5.03E-06)
(3.117, 4.68E-06)
(3.118, 4.35E-06)
(3.119, 4.05E-06)
(3.12, 3.76E-06)
(3.121, 3.50E-06)
(3.122, 3.26E-06)
(3.123, 3.04E-06)
(3.124, 2.83E-06)
(3.125, 2.64E-06)
(3.126, 2.46E-06)
(3.127, 2.29E-06)
(3.128, 2.14E-06)
(3.129, 1.99E-06)
(3.13, 1.86E-06)
(3.131, 1.73E-06)
(3.132, 1.62E-06)
(3.133, 1.51E-06)
(3.134, 1.41E-06)
(3.135, 1.32E-06)
(3.136, 1.23E-06)
(3.137, 1.15E-06)
(3.138, 1.08E-06)
(3.139, 1.01E-06)
(3.14, 9.41E-07)
(3.141, 8.81E-07)
(3.142, 8.24E-07)
(3.143, 7.72E-07)
(3.144, 7.23E-07)
(3.145, 6.78E-07)
(3.146, 6.35E-07)
(3.147, 5.96E-07)
(3.148, 5.59E-07)
(3.149, 5.25E-07)
(3.15, 4.93E-07)
(3.151, 4.63E-07)
(3.152, 4.35E-07)
(3.153, 4.09E-07)
(3.154, 3.84E-07)
(3.155, 3.61E-07)
(3.156, 3.40E-07)
(3.157, 3.20E-07)
(3.158, 3.02E-07)
(3.159, 2.84E-07)
(3.16, 2.68E-07)
(3.161, 2.53E-07)
(3.162, 2.39E-07)
(3.163, 2.25E-07)
(3.164, 2.13E-07)
(3.165, 2.01E-07)
(3.166, 1.90E-07)
(3.167, 1.80E-07)
(3.168, 1.71E-07)
(3.169, 1.62E-07)
(3.17, 1.54E-07)
(3.171, 1.46E-07)
(3.172, 1.39E-07)
(3.173, 1.32E-07)
(3.174, 1.26E-07)
(3.175, 1.20E-07)
(3.176, 1.14E-07)
(3.177, 1.09E-07)
(3.178, 1.04E-07)
(3.179, 9.94E-08)
(3.18, 9.52E-08)
(3.181, 9.11E-08)
(3.182, 8.73E-08)
(3.183, 8.37E-08)
(3.184, 8.03E-08)
(3.185, 7.71E-08)
(3.186, 7.41E-08)
(3.187, 7.12E-08)
(3.188, 6.85E-08)
(3.189, 6.59E-08)
(3.19, 6.34E-08)
(3.191, 6.10E-08)
(3.192, 5.88E-08)
(3.193, 5.67E-08)
(3.194, 5.46E-08)
(3.195, 5.27E-08)
(3.196, 5.08E-08)
(3.197, 4.90E-08)
(3.198, 4.72E-08)
(3.199, 4.56E-08)
(3.2, 4.40E-08)
(3.201, 4.24E-08)
(3.202, 4.09E-08)
(3.203, 3.95E-08)
(3.204, 3.81E-08)
(3.205, 3.68E-08)
(3.206, 3.55E-08)
(3.207, 3.42E-08)
(3.208, 3.30E-08)
(3.209, 3.18E-08)
(3.21, 3.06E-08)
(3.211, 2.95E-08)
(3.212, 2.84E-08)
(3.213, 2.74E-08)
(3.214, 2.64E-08)
(3.215, 2.54E-08)
(3.216, 2.44E-08)
(3.217, 2.35E-08)
(3.218, 2.26E-08)
(3.219, 2.17E-08)
(3.22, 2.08E-08)
(3.221, 2.00E-08)
(3.222, 1.91E-08)
(3.223, 1.83E-08)
(3.224, 1.76E-08)
(3.225, 1.68E-08)
(3.226, 1.61E-08)
(3.227, 1.54E-08)
(3.228, 1.47E-08)
(3.229, 1.40E-08)
(3.23, 1.34E-08)
(3.231, 1.28E-08)
(3.232, 1.22E-08)
(3.233, 1.16E-08)
(3.234, 1.10E-08)
(3.235, 1.05E-08)
(3.236, 9.97E-09)
(3.237, 9.47E-09)
(3.238, 8.98E-09)
(3.239, 8.52E-09)
(3.24, 8.07E-09)
(3.241, 7.64E-09)
(3.242, 7.24E-09)
(3.243, 6.85E-09)
(3.244, 6.48E-09)
(3.245, 6.13E-09)
(3.246, 5.80E-09)
(3.247, 5.49E-09)
(3.248, 5.20E-09)
(3.249, 4.93E-09)
(3.25, 4.68E-09)
(3.251, 4.44E-09)
(3.252, 4.23E-09)
(3.253, 4.03E-09)
(3.254, 3.85E-09)
(3.255, 3.68E-09)
(3.256, 3.53E-09)
(3.257, 3.39E-09)
(3.258, 3.25E-09)
(3.259, 3.13E-09)
(3.26, 3.02E-09)
(3.261, 2.93E-09)
(3.262, 2.84E-09)
(3.263, 2.77E-09)
(3.264, 2.70E-09)
(3.265, 2.64E-09)
(3.266, 2.59E-09)
(3.267, 2.55E-09)
(3.268, 2.51E-09)
(3.269, 2.47E-09)
(3.27, 2.44E-09)
(3.271, 2.42E-09)
(3.272, 2.39E-09)
(3.273, 2.39E-09)
(3.274, 2.38E-09)
(3.275, 2.37E-09)
(3.276, 2.37E-09)
(3.277, 2.36E-09)
(3.278, 2.36E-09)
(3.279, 2.36E-09)
(3.28, 2.36E-09)
(3.281, 2.36E-09)
(3.282, 2.36E-09)
(3.283, 2.36E-09)
(3.284, 2.36E-09)
(3.285, 2.36E-09)
(3.286, 2.36E-09)
(3.287, 2.36E-09)
(3.288, 2.36E-09)
(3.289, 2.36E-09)
(3.29, 2.67E-06)
(3.291, 1.50E-05)
(3.292, 6.12E-05)
(3.293, 0.000165563)
(3.294, 0.000336921)
(3.295, 0.000582523)
(3.296, 0.00090984)
(3.297, 0.00132658)
(3.298, 0.00184069)
(3.299, 0.00246032)
(3.3, 0.00319387)
(3.301, 0.00404992)
(3.302, 0.00503726)
(3.303, 0.0061649)
(3.304, 0.00744197)
(3.305, 0.00887782)
(3.306, 0.0104784)
(3.307, 0.0122335)
(3.308, 0.0141246)
(3.309, 0.0161476)
(3.31, 0.0183042)
(3.311, 0.0205959)
(3.312, 0.0230239)
(3.313, 0.0255894)
(3.314, 0.0282931)
(3.315, 0.0311358)
(3.316, 0.0341178)
(3.317, 0.0372392)
(3.318, 0.0404999)
(3.319, 0.0438998)
(3.32, 0.0474383)
(3.321, 0.0511147)
(3.322, 0.0549284)
(3.323, 0.0588786)
(3.324, 0.0629649)
(3.325, 0.0671869)
(3.326, 0.0715441)
(3.327, 0.0760358)
(3.328, 0.0806615)
(3.329, 0.0854203)
(3.33, 0.0903114)
(3.331, 0.0953339)
(3.332, 0.100487)
(3.333, 0.105769)
(3.334, 0.111179)
(3.335, 0.116716)
(3.336, 0.122378)
(3.337, 0.128165)
(3.338, 0.134074)
(3.339, 0.140104)
(3.34, 0.146254)
(3.341, 0.152523)
(3.342, 0.158907)
(3.343, 0.165406)
(3.344, 0.172017)
(3.345, 0.178739)
(3.346, 0.185569)
(3.347, 0.192506)
(3.348, 0.199547)
(3.349, 0.20669)
(3.35, 0.213933)
(3.351, 0.221274)
(3.352, 0.228709)
(3.353, 0.236237)
(3.354, 0.243855)
(3.355, 0.25156)
(3.356, 0.25935)
(3.357, 0.267222)
(3.358, 0.275173)
(3.359, 0.283201)
(3.36, 0.291303)
(3.361, 0.299475)
(3.362, 0.307715)
(3.363, 0.31602)
(3.364, 0.324387)
(3.365, 0.332813)
(3.366, 0.341294)
(3.367, 0.349828)
(3.368, 0.358411)
(3.369, 0.367041)
(3.37, 0.375713)
(3.371, 0.384426)
(3.372, 0.393175)
(3.373, 0.401957)
(3.374, 0.410769)
(3.375, 0.419607)
(3.376, 0.428469)
(3.377, 0.437351)
(3.378, 0.44625)
(3.379, 0.455161)
(3.38, 0.464083)
(3.381, 0.473011)
(3.382, 0.481943)
(3.383, 0.490874)
(3.384, 0.499802)
(3.385, 0.508723)
(3.386, 0.517634)
(3.387, 0.526532)
(3.388, 0.535413)
(3.389, 0.544274)
(3.39, 0.553112)
(3.391, 0.561924)
(3.392, 0.570706)
(3.393, 0.579455)
(3.394, 0.588169)
(3.395, 0.596844)
(3.396, 0.605476)
(3.397, 0.614064)
(3.398, 0.622604)
(3.399, 0.631094)
(3.4, 0.639529)
(3.401, 0.647908)
(3.402, 0.656228)
(3.403, 0.664486)
(3.404, 0.67268)
(3.405, 0.680806)
(3.406, 0.688862)
(3.407, 0.696845)
(3.408, 0.704754)
(3.409, 0.712586)
(3.41, 0.720339)
(3.411, 0.728009)
(3.412, 0.735596)
(3.413, 0.743097)
(3.414, 0.750509)
(3.415, 0.757832)
(3.416, 0.765063)
(3.417, 0.772199)
(3.418, 0.779239)
(3.419, 0.786182)
(3.42, 0.793026)
(3.421, 0.799768)
(3.422, 0.806408)
(3.423, 0.812944)
(3.424, 0.819375)
(3.425, 0.8257)
(3.426, 0.831917)
(3.427, 0.838024)
(3.428, 0.844021)
(3.429, 0.849906)
(3.43, 0.855677)
(3.431, 0.861333)
(3.432, 0.866872)
(3.433, 0.872294)
(3.434, 0.877597)
(3.435, 0.882781)
(3.436, 0.887846)
(3.437, 0.892796)
(3.438, 0.897631)
(3.439, 0.902349)
(3.44, 0.906947)
(3.441, 0.911424)
(3.442, 0.915776)
(3.443, 0.920003)
(3.444, 0.924102)
(3.445, 0.928072)
(3.446, 0.931912)
(3.447, 0.935621)
(3.448, 0.939202)
(3.449, 0.942659)
(3.45, 0.945996)
(3.451, 0.949209)
(3.452, 0.952295)
(3.453, 0.955254)
(3.454, 0.958084)
(3.455, 0.960786)
(3.456, 0.963356)
(3.457, 0.965793)
(3.458, 0.968098)
(3.459, 0.970276)
(3.46, 0.972329)
(3.461, 0.974262)
(3.462, 0.976079)
(3.463, 0.977784)
(3.464, 0.979381)
(3.465, 0.980867)
(3.466, 0.982242)
(3.467, 0.983514)
(3.468, 0.984691)
(3.469, 0.985779)
(3.47, 0.986786)
(3.471, 0.987716)
(3.472, 0.988575)
(3.473, 0.98937)
(3.474, 0.990103)
(3.475, 0.990781)
(3.476, 0.991407)
(3.477, 0.991986)
(3.478, 0.99252)
(3.479, 0.993013)
(3.48, 0.993468)
(3.481, 0.993889)
(3.482, 0.994277)
(3.483, 0.994635)
(3.484, 0.994966)
(3.485, 0.995272)
(3.486, 0.995554)
(3.487, 0.995815)
(3.488, 0.996056)
(3.489, 0.996278)
(3.49, 0.996484)
(3.491, 0.996674)
(3.492, 0.99685)
(3.493, 0.997013)
(3.494, 0.997163)
(3.495, 0.997302)
(3.496, 0.99743)
(3.497, 0.997548)
(3.498, 0.997657)
(3.499, 0.997758)
(3.5, 0.997852)
(3.501, 0.997938)
(3.502, 0.998018)
(3.503, 0.998092)
(3.504, 0.99816)
(3.505, 0.998224)
(3.506, 0.998283)
(3.507, 0.998337)
(3.508, 0.998387)
(3.509, 0.998434)
(3.51, 0.998477)
(3.511, 0.998516)
(3.512, 0.998553)
(3.513, 0.998587)
(3.514, 0.998619)
(3.515, 0.998648)
(3.516, 0.998675)
(3.517, 0.9987)
(3.518, 0.998724)
(3.519, 0.998746)
(3.52, 0.998767)
(3.521, 0.998786)
(3.522, 0.998804)
(3.523, 0.99882)
(3.524, 0.998833)
(3.525, 0.998846)
(3.526, 0.998857)
(3.527, 0.998866)
(3.528, 0.998874)
(3.529, 0.998882)
(3.53, 0.998888)
(3.531, 0.998894)
(3.532, 0.998899)
(3.533, 0.998903)
(3.534, 0.998906)
(3.535, 0.998907)
(3.536, 0.998907)
(3.537, 0.998907)
(3.538, 0.998907)
(3.539, 0.998907)
(3.54, 0.998907)
(3.541, 0.998907)
(3.542, 0.998907)
(3.543, 0.998907)
(3.544, 0.998907)
(3.545, 0.998903)
(3.546, 0.998891)
(3.547, 0.998868)
(3.548, 0.998816)
(3.549, 0.998718)
(3.55, 0.998565)
(3.551, 0.998347)
(3.552, 0.998056)
(3.553, 0.997685)
(3.554, 0.997228)
(3.555, 0.996677)
(3.556, 0.996024)
(3.557, 0.995262)
(3.558, 0.994381)
(3.559, 0.993375)
(3.56, 0.992235)
(3.561, 0.990955)
(3.562, 0.989532)
(3.563, 0.987968)
(3.564, 0.986279)
(3.565, 0.984466)
(3.566, 0.982532)
(3.567, 0.980473)
(3.568, 0.978288)
(3.569, 0.975977)
(3.57, 0.973538)
(3.571, 0.97097)
(3.572, 0.968274)
(3.573, 0.965447)
(3.574, 0.962491)
(3.575, 0.959404)
(3.576, 0.956188)
(3.577, 0.952843)
(3.578, 0.949368)
(3.579, 0.945764)
(3.58, 0.942032)
(3.581, 0.938171)
(3.582, 0.934182)
(3.583, 0.930065)
(3.584, 0.925821)
(3.585, 0.921451)
(3.586, 0.916955)
(3.587, 0.912333)
(3.588, 0.907587)
(3.589, 0.902717)
(3.59, 0.897725)
(3.591, 0.892611)
(3.592, 0.887376)
(3.593, 0.882022)
(3.594, 0.87655)
(3.595, 0.870961)
(3.596, 0.865256)
(3.597, 0.859437)
(3.598, 0.853505)
(3.599, 0.847462)
(3.6, 0.841309)
(3.601, 0.835049)
(3.602, 0.828682)
(3.603, 0.822211)
(3.604, 0.815638)
(3.605, 0.808964)
(3.606, 0.802191)
(3.607, 0.795322)
(3.608, 0.788359)
(3.609, 0.781303)
(3.61, 0.774157)
(3.611, 0.766924)
(3.612, 0.759604)
(3.613, 0.752202)
(3.614, 0.744719)
(3.615, 0.737158)
(3.616, 0.729521)
(3.617, 0.72181)
(3.618, 0.714029)
(3.619, 0.70618)
(3.62, 0.698265)
(3.621, 0.690287)
(3.622, 0.682249)
(3.623, 0.674154)
(3.624, 0.666004)
(3.625, 0.657803)
(3.626, 0.649553)
(3.627, 0.641256)
(3.628, 0.632917)
(3.629, 0.624537)
(3.63, 0.61612)
(3.631, 0.607669)
(3.632, 0.599186)
(3.633, 0.590675)
(3.634, 0.582139)
(3.635, 0.57358)
(3.636, 0.565002)
(3.637, 0.556408)
(3.638, 0.5478)
(3.639, 0.539182)
(3.64, 0.530557)
(3.641, 0.521928)
(3.642, 0.513297)
(3.643, 0.504669)
(3.644, 0.496045)
(3.645, 0.487429)
(3.646, 0.478823)
(3.647, 0.470232)
(3.648, 0.461657)
(3.649, 0.453102)
(3.65, 0.444569)
(3.651, 0.436062)
(3.652, 0.427583)
(3.653, 0.419135)
(3.654, 0.410721)
(3.655, 0.402343)
(3.656, 0.394005)
(3.657, 0.385709)
(3.658, 0.377458)
(3.659, 0.369254)
(3.66, 0.361101)
(3.661, 0.352999)
(3.662, 0.344953)
(3.663, 0.336964)
(3.664, 0.329034)
(3.665, 0.321167)
(3.666, 0.313365)
(3.667, 0.305629)
(3.668, 0.297962)
(3.669, 0.290367)
(3.67, 0.282844)
(3.671, 0.275397)
(3.672, 0.268027)
(3.673, 0.260737)
(3.674, 0.253527)
(3.675, 0.246401)
(3.676, 0.239359)
(3.677, 0.232404)
(3.678, 0.225538)
(3.679, 0.218761)
(3.68, 0.212076)
(3.681, 0.205484)
(3.682, 0.198987)
(3.683, 0.192585)
(3.684, 0.186281)
(3.685, 0.180076)
(3.686, 0.173971)
(3.687, 0.167967)
(3.688, 0.162067)
(3.689, 0.156271)
(3.69, 0.15058)
(3.691, 0.144997)
(3.692, 0.139521)
(3.693, 0.134156)
(3.694, 0.1289)
(3.695, 0.123752)
(3.696, 0.118709)
(3.697, 0.113774)
(3.698, 0.108948)
(3.699, 0.104233)
(3.7, 0.0996303)
(3.701, 0.0951416)
(3.702, 0.0907683)
(3.703, 0.0865115)
(3.704, 0.0823726)
(3.705, 0.0783525)
(3.706, 0.0744519)
(3.707, 0.0706717)
(3.708, 0.0670124)
(3.709, 0.0634742)
(3.71, 0.0600574)
(3.711, 0.0567619)
(3.712, 0.0535875)
(3.713, 0.0505336)
(3.714, 0.0475994)
(3.715, 0.0447849)
(3.716, 0.0420928)
(3.717, 0.0395216)
(3.718, 0.0370664)
(3.719, 0.0347253)
(3.72, 0.0324971)
(3.721, 0.0303802)
(3.722, 0.0283725)
(3.723, 0.0264715)
(3.724, 0.0246744)
(3.725, 0.0229782)
(3.726, 0.0213798)
(3.727, 0.0198756)
(3.728, 0.0184622)
(3.729, 0.0171358)
(3.73, 0.0158929)
(3.731, 0.0147297)
(3.732, 0.0136425)
(3.733, 0.0126299)
(3.734, 0.0116908)
(3.735, 0.0108218)
(3.736, 0.0100178)
(3.737, 0.00927401)
(3.738, 0.00858596)
(3.739, 0.00794956)
(3.74, 0.00736098)
(3.741, 0.00681665)
(3.742, 0.00631329)
(3.743, 0.00584781)
(3.744, 0.00541738)
(3.745, 0.00501937)
(3.746, 0.00465133)
(3.747, 0.00431098)
(3.748, 0.00399622)
(3.749, 0.0037051)
(3.75, 0.00343581)
(3.751, 0.00318671)
(3.752, 0.00295625)
(3.753, 0.00274303)
(3.754, 0.00254573)
(3.755, 0.00236314)
(3.756, 0.00219416)
(3.757, 0.00203774)
(3.758, 0.00189294)
(3.759, 0.00175888)
(3.76, 0.00163475)
(3.761, 0.0015198)
(3.762, 0.00141334)
(3.763, 0.00131472)
(3.764, 0.00122336)
(3.765, 0.00113872)
(3.766, 0.00106029)
(3.767, 0.0009876)
(3.768, 0.000920235)
(3.769, 0.000857794)
(3.77, 8.00E-04)
(3.771, 7.46E-04)
(3.772, 6.97E-04)
(3.773, 6.50E-04)
(3.774, 6.08E-04)
(3.775, 5.68E-04)
(3.776, 5.31E-04)
(3.777, 4.97E-04)
(3.778, 4.65E-04)
(3.779, 4.35E-04)
(3.78, 4.08E-04)
(3.781, 3.83E-04)
(3.782, 3.59E-04)
(3.783, 3.37E-04)
(3.784, 3.17E-04)
(3.785, 2.98E-04)
(3.786, 2.80E-04)
(3.787, 2.64E-04)
(3.788, 2.48E-04)
(3.789, 2.34E-04)
(3.79, 2.21E-04)
(3.791, 2.09E-04)
(3.792, 1.97E-04)
(3.793, 1.87E-04)
(3.794, 1.77E-04)
(3.795, 1.68E-04)
(3.796, 1.59E-04)
(3.797, 1.52E-04)
(3.798, 1.44E-04)
(3.799, 1.37E-04)
(3.8, 1.31E-04)
(3.801, 1.25E-04)
(3.802, 1.19E-04)
(3.803, 1.14E-04)
(3.804, 1.09E-04)
(3.805, 1.04E-04)
(3.806, 9.99E-05)
(3.807, 9.57E-05)
(3.808, 9.18E-05)
(3.809, 8.82E-05)
(3.81, 8.47E-05)
(3.811, 8.14E-05)
(3.812, 7.83E-05)
(3.813, 7.53E-05)
(3.814, 7.25E-05)
(3.815, 6.98E-05)
(3.816, 6.73E-05)
(3.817, 6.48E-05)
(3.818, 6.25E-05)
(3.819, 6.02E-05)
(3.82, 5.80E-05)
(3.821, 5.60E-05)
(3.822, 5.40E-05)
(3.823, 5.20E-05)
(3.824, 5.02E-05)
(3.825, 4.84E-05)
(3.826, 4.67E-05)
(3.827, 4.50E-05)
(3.828, 4.34E-05)
(3.829, 4.18E-05)
(3.83, 4.03E-05)
(3.831, 3.88E-05)
(3.832, 3.74E-05)
(3.833, 3.60E-05)
(3.834, 3.47E-05)
(3.835, 3.33E-05)
(3.836, 3.21E-05)
(3.837, 3.08E-05)
(3.838, 2.96E-05)
(3.839, 2.84E-05)
(3.84, 2.72E-05)
(3.841, 2.61E-05)
(3.842, 2.50E-05)
(3.843, 2.39E-05)
(3.844, 2.29E-05)
(3.845, 2.18E-05)
(3.846, 2.08E-05)
(3.847, 1.98E-05)
(3.848, 1.89E-05)
(3.849, 1.80E-05)
(3.85, 1.71E-05)
(3.851, 1.62E-05)
(3.852, 1.53E-05)
(3.853, 1.45E-05)
(3.854, 1.37E-05)
(3.855, 1.30E-05)
(3.856, 1.22E-05)
(3.857, 1.15E-05)
(3.858, 1.08E-05)
(3.859, 1.02E-05)
(3.86, 9.53E-06)
(3.861, 8.93E-06)
(3.862, 8.35E-06)
(3.863, 7.79E-06)
(3.864, 7.27E-06)
(3.865, 6.77E-06)
(3.866, 6.30E-06)
(3.867, 5.85E-06)
(3.868, 5.43E-06)
(3.869, 5.04E-06)
(3.87, 4.66E-06)
(3.871, 4.31E-06)
(3.872, 3.99E-06)
(3.873, 3.68E-06)
(3.874, 3.39E-06)
(3.875, 3.13E-06)
(3.876, 2.88E-06)
(3.877, 2.66E-06)
(3.878, 2.45E-06)
(3.879, 2.26E-06)
(3.88, 2.08E-06)
(3.881, 1.92E-06)
(3.882, 1.77E-06)
(3.883, 1.63E-06)
(3.884, 1.50E-06)
(3.885, 1.39E-06)
(3.886, 1.28E-06)
(3.887, 1.18E-06)
(3.888, 1.09E-06)
(3.889, 1.00E-06)
(3.89, 9.24E-07)
(3.891, 8.52E-07)
(3.892, 7.86E-07)
(3.893, 7.25E-07)
(3.894, 6.69E-07)
(3.895, 6.18E-07)
(3.896, 5.70E-07)
(3.897, 5.27E-07)
(3.898, 4.86E-07)
(3.899, 4.49E-07)
(3.9, 4.15E-07)
(3.901, 3.83E-07)
(3.902, 3.54E-07)
(3.903, 3.27E-07)
(3.904, 3.02E-07)
(3.905, 2.80E-07)
(3.906, 2.59E-07)
(3.907, 2.39E-07)
(3.908, 2.21E-07)
(3.909, 2.05E-07)
(3.91, 1.89E-07)
(3.911, 1.75E-07)
(3.912, 1.62E-07)
(3.913, 1.50E-07)
(3.914, 1.39E-07)
(3.915, 1.29E-07)
(3.916, 1.20E-07)
(3.917, 1.11E-07)
(3.918, 1.03E-07)
(3.919, 9.53E-08)
(3.92, 8.84E-08)
(3.921, 8.20E-08)
(3.922, 7.61E-08)
(3.923, 7.06E-08)
(3.924, 6.56E-08)
(3.925, 6.09E-08)
(3.926, 5.66E-08)
(3.927, 5.26E-08)
(3.928, 4.89E-08)
(3.929, 4.55E-08)
(3.93, 4.23E-08)
(3.931, 3.94E-08)
(3.932, 3.66E-08)
(3.933, 3.41E-08)
(3.934, 3.18E-08)
(3.935, 2.96E-08)
(3.936, 2.76E-08)
(3.937, 2.57E-08)
(3.938, 2.40E-08)
(3.939, 2.24E-08)
(3.94, 2.09E-08)
(3.941, 1.95E-08)
(3.942, 1.82E-08)
(3.943, 1.70E-08)
(3.944, 1.59E-08)
(3.945, 1.49E-08)
(3.946, 1.39E-08)
(3.947, 1.31E-08)
(3.948, 1.22E-08)
(3.949, 1.15E-08)
(3.95, 1.08E-08)
(3.951, 1.01E-08)
(3.952, 9.48E-09)
(3.953, 8.91E-09)
(3.954, 8.38E-09)
(3.955, 7.89E-09)
(3.956, 7.43E-09)
(3.957, 7.00E-09)
(3.958, 6.60E-09)
(3.959, 6.23E-09)
(3.96, 5.89E-09)
(3.961, 5.56E-09)
(3.962, 5.26E-09)
(3.963, 4.98E-09)
(3.964, 4.71E-09)
(3.965, 4.46E-09)
(3.966, 4.23E-09)
(3.967, 4.01E-09)
(3.968, 3.80E-09)
(3.969, 3.61E-09)
(3.97, 3.43E-09)
(3.971, 3.25E-09)
(3.972, 3.09E-09)
(3.973, 2.93E-09)
(3.974, 2.79E-09)
(3.975, 2.65E-09)
(3.976, 2.52E-09)
(3.977, 2.39E-09)
(3.978, 2.27E-09)
(3.979, 2.16E-09)
(3.98, 2.05E-09)
(3.981, 1.94E-09)
(3.982, 1.85E-09)
(3.983, 1.75E-09)
(3.984, 1.66E-09)
(3.985, 1.58E-09)
(3.986, 1.49E-09)
(3.987, 1.41E-09)
(3.988, 1.34E-09)
(3.989, 1.27E-09)
(3.99, 1.20E-09)
(3.991, 1.13E-09)
(3.992, 1.07E-09)
(3.993, 1.01E-09)
(3.994, 9.53E-10)
(4.356, -1.73E-18)
(4.357, 4.42E-08)
(4.358, 7.01E-07)
(4.359, 3.22E-06)
(4.36, 1.02E-05)
(4.361, 2.59E-05)
(4.362, 5.88E-05)
(4.363, 0.000120369)
(4.364, 0.000220288)
(4.365, 0.000367183)
(4.366, 0.000567763)
(4.367, 0.000827806)
(4.368, 0.00115302)
(4.369, 0.0015493)
(4.37, 0.00202267)
(4.371, 0.00257937)
(4.372, 0.00322578)
(4.373, 0.00396849)
(4.374, 0.00481424)
(4.375, 0.00576947)
(4.376, 0.006839)
(4.377, 0.008025)
(4.378, 0.00932096)
(4.379, 0.0107187)
(4.38, 0.0122161)
(4.381, 0.013814)
(4.382, 0.015514)
(4.383, 0.0173176)
(4.384, 0.019226)
(4.385, 0.0212403)
(4.386, 0.0233613)
(4.387, 0.0255897)
(4.388, 0.0279261)
(4.389, 0.030371)
(4.39, 0.0329246)
(4.391, 0.0355872)
(4.392, 0.0383588)
(4.393, 0.0412395)
(4.394, 0.0442293)
(4.395, 0.0473282)
(4.396, 0.0505364)
(4.397, 0.0538538)
(4.398, 0.0572805)
(4.399, 0.0608164)
(4.4, 0.0644615)
(4.401, 0.0682157)
(4.402, 0.0720787)
(4.403, 0.0760504)
(4.404, 0.0801306)
(4.405, 0.0843188)
(4.406, 0.0886148)
(4.407, 0.093018)
(4.408, 0.0975282)
(4.409, 0.102145)
(4.41, 0.106867)
(4.411, 0.111695)
(4.412, 0.116627)
(4.413, 0.121663)
(4.414, 0.126802)
(4.415, 0.132044)
(4.416, 0.137388)
(4.417, 0.142832)
(4.418, 0.148377)
(4.419, 0.154021)
(4.42, 0.159762)
(4.421, 0.165601)
(4.422, 0.171537)
(4.423, 0.177567)
(4.424, 0.183691)
(4.425, 0.189908)
(4.426, 0.196216)
(4.427, 0.202615)
(4.428, 0.209103)
(4.429, 0.215678)
(4.43, 0.22234)
(4.431, 0.229086)
(4.432, 0.235916)
(4.433, 0.242827)
(4.434, 0.249819)
(4.435, 0.25689)
(4.436, 0.264037)
(4.437, 0.27126)
(4.438, 0.278556)
(4.439, 0.285924)
(4.44, 0.293362)
(4.441, 0.300867)
(4.442, 0.308439)
(4.443, 0.316074)
(4.444, 0.323772)
(4.445, 0.331529)
(4.446, 0.339345)
(4.447, 0.347216)
(4.448, 0.35514)
(4.449, 0.363116)
(4.45, 0.371141)
(4.451, 0.379212)
(4.452, 0.387328)
(4.453, 0.395486)
(4.454, 0.403683)
(4.455, 0.411917)
(4.456, 0.420185)
(4.457, 0.428486)
(4.458, 0.436816)
(4.459, 0.445173)
(4.46, 0.453554)
(4.461, 0.461956)
(4.462, 0.470377)
(4.463, 0.478815)
(4.464, 0.487265)
(4.465, 0.495727)
(4.466, 0.504195)
(4.467, 0.512669)
(4.468, 0.521145)
(4.469, 0.52962)
(4.47, 0.538092)
(4.471, 0.546557)
(4.472, 0.555012)
(4.473, 0.563455)
(4.474, 0.571883)
(4.475, 0.580293)
(4.476, 0.588681)
(4.477, 0.597046)
(4.478, 0.605383)
(4.479, 0.613691)
(4.48, 0.621966)
(4.481, 0.630205)
(4.482, 0.638405)
(4.483, 0.646564)
(4.484, 0.654678)
(4.485, 0.662745)
(4.486, 0.670762)
(4.487, 0.678725)
(4.488, 0.686633)
(4.489, 0.694482)
(4.49, 0.70227)
(4.491, 0.709993)
(4.492, 0.71765)
(4.493, 0.725237)
(4.494, 0.732752)
(4.495, 0.740193)
(4.496, 0.747556)
(4.497, 0.754839)
(4.498, 0.76204)
(4.499, 0.769156)
(4.5, 0.776186)
(4.501, 0.783126)
(4.502, 0.789974)
(4.503, 0.796729)
(4.504, 0.803388)
(4.505, 0.809949)
(4.506, 0.81641)
(4.507, 0.822769)
(4.508, 0.829024)
(4.509, 0.835174)
(4.51, 0.841215)
(4.511, 0.847146)
(4.512, 0.852966)
(4.513, 0.858674)
(4.514, 0.864269)
(4.515, 0.869748)
(4.516, 0.875109)
(4.517, 0.880352)
(4.518, 0.885476)
(4.519, 0.890483)
(4.52, 0.89537)
(4.521, 0.900136)
(4.522, 0.90478)
(4.523, 0.909299)
(4.524, 0.913691)
(4.525, 0.917956)
(4.526, 0.922093)
(4.527, 0.9261)
(4.528, 0.929976)
(4.529, 0.933723)
(4.53, 0.93734)
(4.531, 0.940829)
(4.532, 0.944188)
(4.533, 0.947417)
(4.534, 0.950515)
(4.535, 0.953485)
(4.536, 0.956327)
(4.537, 0.959041)
(4.538, 0.961628)
(4.539, 0.964091)
(4.54, 0.96643)
(4.541, 0.968649)
(4.542, 0.970749)
(4.543, 0.972733)
(4.544, 0.974603)
(4.545, 0.976363)
(4.546, 0.978016)
(4.547, 0.979567)
(4.548, 0.981021)
(4.549, 0.982382)
(4.55, 0.983654)
(4.551, 0.984841)
(4.552, 0.985943)
(4.553, 0.986966)
(4.554, 0.987915)
(4.555, 0.988795)
(4.556, 0.98961)
(4.557, 0.990365)
(4.558, 0.991065)
(4.559, 0.991712)
(4.56, 0.992312)
(4.561, 0.992867)
(4.562, 0.993382)
(4.563, 0.993858)
(4.564, 0.994299)
(4.565, 0.994707)
(4.566, 0.995086)
(4.567, 0.995436)
(4.568, 0.99576)
(4.569, 0.996061)
(4.57, 0.99634)
(4.571, 0.996598)
(4.572, 0.996837)
(4.573, 0.997059)
(4.574, 0.997264)
(4.575, 0.997455)
(4.576, 0.997632)
(4.577, 0.997796)
(4.578, 0.997948)
(4.579, 0.998089)
(4.58, 0.99822)
(4.581, 0.998342)
(4.582, 0.998455)
(4.583, 0.99856)
(4.584, 0.998657)
(4.585, 0.998748)
(4.586, 0.998832)
(4.587, 0.99891)
(4.588, 0.998982)
(4.589, 0.999049)
(4.59, 0.999112)
(4.591, 0.99917)
(4.592, 0.999224)
(4.593, 0.999274)
(4.594, 0.999321)
(4.595, 0.999364)
(4.596, 0.999405)
(4.597, 0.999442)
(4.598, 0.999477)
(4.599, 0.999509)
(4.6, 0.99954)
(4.601, 0.999568)
(4.602, 0.999594)
(4.603, 0.999618)
(4.604, 0.99964)
(4.605, 0.999661)
(4.606, 0.999681)
(4.607, 0.999699)
(4.608, 0.999716)
(4.609, 0.999732)
(4.61, 0.999746)
(4.611, 0.99976)
(4.612, 0.999773)
(4.613, 0.999785)
(4.614, 0.999796)
(4.615, 0.999806)
(4.616, 0.999816)
(4.617, 0.999826)
(4.618, 0.999834)
(4.619, 0.999842)
(4.62, 0.99985)
(4.621, 0.999857)
(4.622, 0.999864)
(4.623, 0.99987)
(4.624, 0.999876)
(4.625, 0.999882)
(4.626, 0.999887)
(4.627, 0.999892)
(4.628, 0.999897)
(4.629, 0.999902)
(4.63, 0.999906)
(4.631, 0.99991)
(4.632, 0.999914)
(4.633, 0.999918)
(4.634, 0.999921)
(4.635, 0.999925)
(4.636, 0.999928)
(4.637, 0.999931)
(4.638, 0.999934)
(4.639, 0.999937)
(4.64, 0.999939)
(4.641, 0.999942)
(4.642, 0.999944)
(4.643, 0.999947)
(4.644, 0.999949)
(4.645, 0.999951)
(4.646, 0.999953)
(4.647, 0.999955)
(4.648, 0.999957)
(4.649, 0.999959)
(4.65, 0.999961)
(4.651, 0.999963)
(4.652, 0.999965)
(4.653, 0.999966)
(4.654, 0.999968)
(4.655, 0.999969)
(4.656, 0.999971)
(4.657, 0.999972)
(4.658, 0.999974)
(4.659, 0.999975)
(4.66, 0.999976)
(4.661, 0.999978)
(4.662, 0.999979)
(4.663, 0.99998)
(4.664, 0.999981)
(4.665, 0.999982)
(4.666, 0.999983)
(4.667, 0.999984)
(4.668, 0.999985)
(4.669, 0.999986)
(4.67, 0.999987)
(4.671, 0.999987)
(4.672, 0.999988)
(4.673, 0.999989)
(4.674, 0.999989)
(4.675, 0.99999)
(4.676, 0.999991)
(4.677, 0.999991)
(4.678, 0.999992)
(4.679, 0.999992)
(4.68, 0.999993)
(4.681, 0.999993)
(4.682, 0.999994)
(4.683, 0.999994)
(4.684, 0.999995)
(4.685, 0.999995)
(4.686, 0.999995)
(4.687, 0.999996)
(4.688, 0.999996)
(4.689, 0.999996)
(4.69, 0.999997)
(4.691, 0.999997)
(4.692, 0.999997)
(4.693, 0.999997)
(4.694, 0.999998)
(4.695, 0.999998)
(4.696, 0.999998)
(4.697, 0.999998)
(4.698, 0.999998)
(4.699, 0.999998)
(4.7, 0.999998)
(4.701, 0.999999)
(4.714, 0.999999)
(4.715, 1)
(4.846, 1)
(4.847, 1)
(4.848, 0.999998)
(4.849, 0.999992)
(4.85, 0.999978)
(4.851, 0.999947)
(4.852, 0.999888)
(4.853, 0.999791)
(4.854, 0.999649)
(4.855, 0.999456)
(4.856, 0.999206)
(4.857, 0.998894)
(4.858, 0.998515)
(4.859, 0.998063)
(4.86, 0.997533)
(4.861, 0.996918)
(4.862, 0.996212)
(4.863, 0.995411)
(4.864, 0.994506)
(4.865, 0.993496)
(4.866, 0.992379)
(4.867, 0.991164)
(4.868, 0.989856)
(4.869, 0.988456)
(4.87, 0.986965)
(4.871, 0.985379)
(4.872, 0.983699)
(4.873, 0.981923)
(4.874, 0.98005)
(4.875, 0.978079)
(4.876, 0.976009)
(4.877, 0.973841)
(4.878, 0.971573)
(4.879, 0.969205)
(4.88, 0.966736)
(4.881, 0.964168)
(4.882, 0.961499)
(4.883, 0.958729)
(4.884, 0.955858)
(4.885, 0.952885)
(4.886, 0.949812)
(4.887, 0.946636)
(4.888, 0.943359)
(4.889, 0.93998)
(4.89, 0.936499)
(4.891, 0.932917)
(4.892, 0.929232)
(4.893, 0.925446)
(4.894, 0.921559)
(4.895, 0.91757)
(4.896, 0.913481)
(4.897, 0.90929)
(4.898, 0.905)
(4.899, 0.900609)
(4.9, 0.896119)
(4.901, 0.891531)
(4.902, 0.886843)
(4.903, 0.882058)
(4.904, 0.877176)
(4.905, 0.872197)
(4.906, 0.867122)
(4.907, 0.861953)
(4.908, 0.85669)
(4.909, 0.851333)
(4.91, 0.845884)
(4.911, 0.840344)
(4.912, 0.834714)
(4.913, 0.828994)
(4.914, 0.823187)
(4.915, 0.817293)
(4.916, 0.811313)
(4.917, 0.805249)
(4.918, 0.799101)
(4.919, 0.792873)
(4.92, 0.786563)
(4.921, 0.780175)
(4.922, 0.77371)
(4.923, 0.767169)
(4.924, 0.760553)
(4.925, 0.753865)
(4.926, 0.747105)
(4.927, 0.740277)
(4.928, 0.73338)
(4.929, 0.726417)
(4.93, 0.719391)
(4.931, 0.712301)
(4.932, 0.705152)
(4.933, 0.697943)
(4.934, 0.690678)
(4.935, 0.683358)
(4.936, 0.675985)
(4.937, 0.668561)
(4.938, 0.661089)
(4.939, 0.653569)
(4.94, 0.646005)
(4.941, 0.638399)
(4.942, 0.630752)
(4.943, 0.623067)
(4.944, 0.615345)
(4.945, 0.60759)
(4.946, 0.599803)
(4.947, 0.591987)
(4.948, 0.584144)
(4.949, 0.576276)
(4.95, 0.568385)
(4.951, 0.560474)
(4.952, 0.552546)
(4.953, 0.544602)
(4.954, 0.536644)
(4.955, 0.528676)
(4.956, 0.5207)
(4.957, 0.512717)
(4.958, 0.504731)
(4.959, 0.496743)
(4.96, 0.488757)
(4.961, 0.480774)
(4.962, 0.472798)
(4.963, 0.464829)
(4.964, 0.456871)
(4.965, 0.448927)
(4.966, 0.440998)
(4.967, 0.433087)
(4.968, 0.425196)
(4.969, 0.417328)
(4.97, 0.409484)
(4.971, 0.401668)
(4.972, 0.393882)
(4.973, 0.386128)
(4.974, 0.378408)
(4.975, 0.370724)
(4.976, 0.363079)
(4.977, 0.355475)
(4.978, 0.347914)
(4.979, 0.340398)
(4.98, 0.33293)
(4.981, 0.325512)
(4.982, 0.318145)
(4.983, 0.310832)
(4.984, 0.303575)
(4.985, 0.296375)
(4.986, 0.289235)
(4.987, 0.282157)
(4.988, 0.275142)
(4.989, 0.268193)
(4.99, 0.26131)
(4.991, 0.254497)
(4.992, 0.247754)
(4.993, 0.241084)
(4.994, 0.234488)
(4.995, 0.227968)
(4.996, 0.221524)
(4.997, 0.21516)
(4.998, 0.208875)
(4.999, 0.202672)
(5, 0.196553)
(5.001, 0.190517)
(5.002, 0.184568)
(5.003, 0.178705)
(5.004, 0.172931)
(5.005, 0.167246)
(5.006, 0.161651)
(5.007, 0.156149)
(5.008, 0.150739)
(5.009, 0.145422)
(5.01, 0.1402)
(5.011, 0.135074)
(5.012, 0.130043)
(5.013, 0.125109)
(5.014, 0.120271)
(5.015, 0.115532)
(5.016, 0.110893)
(5.017, 0.106353)
(5.018, 0.101916)
(5.019, 0.0975807)
(5.02, 0.0933479)
(5.021, 0.0892163)
(5.022, 0.085186)
(5.023, 0.0812585)
(5.024, 0.0774348)
(5.025, 0.0737159)
(5.026, 0.0701011)
(5.027, 0.0665899)
(5.028, 0.0631835)
(5.029, 0.0598825)
(5.03, 0.0566881)
(5.031, 0.0536009)
(5.032, 0.0506214)
(5.033, 0.0477501)
(5.034, 0.0449869)
(5.035, 0.0423326)
(5.036, 0.0397872)
(5.037, 0.0373497)
(5.038, 0.0350179)
(5.039, 0.0327889)
(5.04, 0.0306619)
(5.041, 0.0286383)
(5.042, 0.0267176)
(5.043, 0.0248976)
(5.044, 0.023176)
(5.045, 0.0215513)
(5.046, 0.0200219)
(5.047, 0.018585)
(5.048, 0.0172368)
(5.049, 0.0159737)
(5.05, 0.014792)
(5.051, 0.013688)
(5.052, 0.0126581)
(5.053, 0.0116985)
(5.054, 0.0108064)
(5.055, 0.00997979)
(5.056, 0.00921564)
(5.057, 0.00850945)
(5.058, 0.00785701)
(5.059, 0.0072544)
(5.06, 0.00669796)
(5.061, 0.00618428)
(5.062, 0.00571017)
(5.063, 0.00527266)
(5.064, 0.00486898)
(5.065, 0.00449658)
(5.066, 0.00415306)
(5.067, 0.0038362)
(5.068, 0.00354396)
(5.069, 0.00327441)
(5.07, 0.00302579)
(5.071, 0.00279647)
(5.072, 0.00258493)
(5.073, 0.00238978)
(5.074, 0.00220974)
(5.075, 0.00204364)
(5.076, 0.00189036)
(5.077, 0.00174893)
(5.078, 0.0016184)
(5.079, 0.00149792)
(5.08, 0.00138671)
(5.081, 0.00128404)
(5.082, 0.00118925)
(5.083, 0.00110171)
(5.084, 0.00102088)
(5.085, 0.000946215)
(5.086, 0.000877247)
(5.087, 0.000813531)
(5.088, 0.00075466)
(5.089, 0.00070026)
(5.09, 0.000649986)
(5.091, 0.000603518)
(5.092, 0.000560564)
(5.093, 0.000520849)
(5.094, 0.000484115)
(5.095, 0.000450127)
(5.096, 0.000418679)
(5.097, 3.90E-04)
(5.098, 3.63E-04)
(5.099, 3.38E-04)
(5.1, 3.15E-04)
(5.101, 2.93E-04)
(5.102, 2.73E-04)
(5.103, 2.55E-04)
(5.104, 2.38E-04)
(5.105, 2.22E-04)
(5.106, 2.08E-04)
(5.107, 1.94E-04)
(5.108, 1.82E-04)
(5.109, 1.70E-04)
(5.11, 1.59E-04)
(5.111, 1.49E-04)
(5.112, 1.40E-04)
(5.113, 1.31E-04)
(5.114, 1.23E-04)
(5.115, 1.16E-04)
(5.116, 1.09E-04)
(5.117, 1.03E-04)
(5.118, 9.68E-05)
(5.119, 9.12E-05)
(5.12, 8.61E-05)
(5.121, 8.13E-05)
(5.122, 7.68E-05)
(5.123, 7.27E-05)
(5.124, 6.88E-05)
(5.125, 6.51E-05)
(5.126, 6.17E-05)
(5.127, 5.85E-05)
(5.128, 5.55E-05)
(5.129, 5.27E-05)
(5.13, 5.00E-05)
(5.131, 4.76E-05)
(5.132, 4.52E-05)
(5.133, 4.30E-05)
(5.134, 4.09E-05)
(5.135, 3.90E-05)
(5.136, 3.71E-05)
(5.137, 3.53E-05)
(5.138, 3.37E-05)
(5.139, 3.21E-05)
(5.14, 3.06E-05)
(5.141, 2.92E-05)
(5.142, 2.78E-05)
(5.143, 2.65E-05)
(5.144, 2.53E-05)
(5.145, 2.41E-05)
(5.146, 2.30E-05)
(5.147, 2.19E-05)
(5.148, 2.09E-05)
(5.149, 2.00E-05)
(5.15, 1.90E-05)
(5.151, 1.82E-05)
(5.152, 1.73E-05)
(5.153, 1.65E-05)
(5.154, 1.57E-05)
(5.155, 1.50E-05)
(5.156, 1.43E-05)
(5.157, 1.36E-05)
(5.158, 1.29E-05)
(5.159, 1.23E-05)
(5.16, 1.16E-05)
(5.161, 1.11E-05)
(5.162, 1.05E-05)
(5.163, 9.94E-06)
(5.164, 9.42E-06)
(5.165, 8.91E-06)
(5.166, 8.43E-06)
(5.167, 7.96E-06)
(5.168, 7.52E-06)
(5.169, 7.09E-06)
(5.17, 6.68E-06)
(5.171, 6.28E-06)
(5.172, 5.91E-06)
(5.173, 5.55E-06)
(5.174, 5.21E-06)
(5.175, 4.88E-06)
(5.176, 4.56E-06)
(5.177, 4.27E-06)
(5.178, 3.98E-06)
(5.179, 3.71E-06)
(5.18, 3.46E-06)
(5.181, 3.22E-06)
(5.182, 3.00E-06)
(5.183, 2.78E-06)
(5.184, 2.58E-06)
(5.185, 2.40E-06)
(5.186, 2.22E-06)
(5.187, 2.06E-06)
(5.188, 1.90E-06)
(5.189, 1.76E-06)
(5.19, 1.62E-06)
(5.191, 1.50E-06)
(5.192, 1.38E-06)
(5.193, 1.27E-06)
(5.194, 1.17E-06)
(5.195, 1.08E-06)
(5.196, 9.99E-07)
(5.197, 9.21E-07)
(5.198, 8.49E-07)
(5.199, 7.82E-07)
(5.2, 7.21E-07)
(5.201, 6.65E-07)
(5.202, 6.13E-07)
(5.203, 5.66E-07)
(5.204, 5.22E-07)
(5.205, 4.81E-07)
(5.206, 4.44E-07)
(5.207, 4.10E-07)
(5.208, 3.78E-07)
(5.209, 3.49E-07)
(5.21, 3.23E-07)
(5.211, 2.98E-07)
(5.212, 2.75E-07)
(5.213, 2.54E-07)
(5.214, 2.35E-07)
(5.215, 2.17E-07)
(5.216, 2.01E-07)
(5.217, 1.86E-07)
(5.218, 1.72E-07)
(5.219, 1.59E-07)
(5.22, 1.48E-07)
(5.221, 1.37E-07)
(5.222, 1.27E-07)
(5.223, 1.17E-07)
(5.224, 1.09E-07)
(5.225, 1.01E-07)
(5.226, 9.37E-08)
(5.227, 8.70E-08)
(5.228, 8.08E-08)
(5.229, 7.50E-08)
(5.23, 6.97E-08)
(5.231, 6.48E-08)
(5.232, 6.02E-08)
(5.233, 5.60E-08)
(5.234, 5.21E-08)
(5.235, 4.85E-08)
(5.236, 4.52E-08)
(5.237, 4.21E-08)
(5.238, 3.92E-08)
(5.239, 3.66E-08)
(5.24, 3.41E-08)
(5.241, 3.18E-08)
(5.242, 2.97E-08)
(5.243, 2.77E-08)
(5.244, 2.59E-08)
(5.245, 2.42E-08)
(5.246, 2.27E-08)
(5.247, 2.12E-08)
(5.248, 1.99E-08)
(5.249, 1.86E-08)
(5.25, 1.75E-08)
(5.251, 1.64E-08)
(5.252, 1.54E-08)
(5.253, 1.45E-08)
(5.254, 1.36E-08)
(5.255, 1.28E-08)
(5.256, 1.20E-08)
(5.257, 1.13E-08)
(5.258, 1.06E-08)
(5.259, 1.00E-08)
(5.26, 9.45E-09)
(5.261, 8.91E-09)
(5.262, 8.40E-09)
(5.263, 7.92E-09)
(5.264, 7.47E-09)
(5.265, 7.05E-09)
(5.266, 6.65E-09)
(5.267, 6.28E-09)
(5.268, 5.93E-09)
(5.269, 5.59E-09)
(5.27, 5.28E-09)
(5.271, 4.98E-09)
(5.272, 4.70E-09)
(5.273, 4.44E-09)
(5.274, 4.18E-09)
(5.275, 3.95E-09)
(5.276, 3.72E-09)
(5.277, 3.51E-09)
(5.278, 3.31E-09)
(5.279, 3.11E-09)
(5.28, 2.93E-09)
(5.281, 2.76E-09)
(5.282, 2.60E-09)
(5.283, 2.44E-09)
(5.284, 2.30E-09)
(5.285, 2.16E-09)
(5.286, 2.03E-09)
(5.287, 1.90E-09)
(5.288, 1.78E-09)
(5.289, 1.67E-09)
(5.29, 1.57E-09)
(5.291, 1.47E-09)
(5.292, 1.37E-09)
(5.293, 1.28E-09)
(5.294, 1.20E-09)
(5.295, 1.12E-09)
(5.296, 1.04E-09)
(5.297, 9.74E-10)
(5.615, -2.91E-18)
(5.616, 9.15E-08)
(5.617, 1.80E-06)
(5.618, 6.57E-06)
(5.619, 1.47E-05)
(5.62, 2.66E-05)
(5.621, 4.27E-05)
(5.622, 6.32E-05)
(5.623, 8.86E-05)
(5.624, 0.000119383)
(5.625, 0.000159665)
(5.626, 0.000216658)
(5.627, 0.000293957)
(5.628, 0.000394595)
(5.629, 0.000521676)
(5.63, 0.000677991)
(5.631, 0.000866029)
(5.632, 0.00108806)
(5.633, 0.0013469)
(5.634, 0.00164561)
(5.635, 0.00198734)
(5.636, 0.00237541)
(5.637, 0.00281322)
(5.638, 0.00330421)
(5.639, 0.00385193)
(5.64, 0.00445638)
(5.641, 0.00511457)
(5.642, 0.00582715)
(5.643, 0.0065958)
(5.644, 0.00742092)
(5.645, 0.00830324)
(5.646, 0.00924445)
(5.647, 0.0102462)
(5.648, 0.0113101)
(5.649, 0.0124377)
(5.65, 0.0136305)
(5.651, 0.0148901)
(5.652, 0.0162177)
(5.653, 0.0176147)
(5.654, 0.0190825)
(5.655, 0.0206221)
(5.656, 0.0222348)
(5.657, 0.0239217)
(5.658, 0.025684)
(5.659, 0.0275227)
(5.66, 0.029439)
(5.661, 0.0314337)
(5.662, 0.0335079)
(5.663, 0.0356623)
(5.664, 0.0378979)
(5.665, 0.0402153)
(5.666, 0.0426152)
(5.667, 0.0450982)
(5.668, 0.0476649)
(5.669, 0.0503158)
(5.67, 0.0530513)
(5.671, 0.0558717)
(5.672, 0.0587774)
(5.673, 0.0617688)
(5.674, 0.064846)
(5.675, 0.0680094)
(5.676, 0.0712589)
(5.677, 0.0745948)
(5.678, 0.0780169)
(5.679, 0.0815252)
(5.68, 0.0851196)
(5.681, 0.0887999)
(5.682, 0.0925658)
(5.683, 0.096417)
(5.684, 0.100353)
(5.685, 0.104373)
(5.686, 0.108477)
(5.687, 0.112664)
(5.688, 0.116934)
(5.689, 0.121285)
(5.69, 0.125717)
(5.691, 0.13023)
(5.692, 0.134822)
(5.693, 0.139493)
(5.694, 0.144242)
(5.695, 0.149068)
(5.696, 0.15397)
(5.697, 0.158947)
(5.698, 0.163997)
(5.699, 0.169121)
(5.7, 0.174317)
(5.701, 0.179584)
(5.702, 0.184921)
(5.703, 0.190327)
(5.704, 0.1958)
(5.705, 0.201341)
(5.706, 0.206947)
(5.707, 0.212617)
(5.708, 0.218351)
(5.709, 0.224147)
(5.71, 0.230003)
(5.711, 0.23592)
(5.712, 0.241896)
(5.713, 0.247928)
(5.714, 0.254018)
(5.715, 0.260162)
(5.716, 0.26636)
(5.717, 0.272611)
(5.718, 0.278913)
(5.719, 0.285266)
(5.72, 0.291667)
(5.721, 0.298116)
(5.722, 0.304612)
(5.723, 0.311152)
(5.724, 0.317736)
(5.725, 0.324363)
(5.726, 0.331032)
(5.727, 0.33774)
(5.728, 0.344487)
(5.729, 0.351271)
(5.73, 0.358092)
(5.731, 0.364947)
(5.732, 0.371836)
(5.733, 0.378757)
(5.734, 0.385708)
(5.735, 0.392689)
(5.736, 0.399698)
(5.737, 0.406733)
(5.738, 0.413794)
(5.739, 0.420878)
(5.74, 0.427985)
(5.741, 0.435112)
(5.742, 0.442259)
(5.743, 0.449423)
(5.744, 0.456604)
(5.745, 0.463799)
(5.746, 0.471008)
(5.747, 0.478228)
(5.748, 0.485458)
(5.749, 0.492696)
(5.75, 0.499941)
(5.751, 0.507191)
(5.752, 0.514444)
(5.753, 0.521699)
(5.754, 0.528954)
(5.755, 0.536207)
(5.756, 0.543457)
(5.757, 0.550701)
(5.758, 0.557938)
(5.759, 0.565166)
(5.76, 0.572384)
(5.761, 0.579588)
(5.762, 0.586779)
(5.763, 0.593953)
(5.764, 0.601109)
(5.765, 0.608245)
(5.766, 0.615359)
(5.767, 0.622448)
(5.768, 0.629512)
(5.769, 0.636548)
(5.77, 0.643554)
(5.771, 0.650528)
(5.772, 0.657469)
(5.773, 0.664373)
(5.774, 0.671241)
(5.775, 0.678069)
(5.776, 0.684855)
(5.777, 0.691598)
(5.778, 0.698297)
(5.779, 0.704948)
(5.78, 0.711551)
(5.781, 0.718103)
(5.782, 0.724603)
(5.783, 0.731049)
(5.784, 0.737439)
(5.785, 0.743771)
(5.786, 0.750044)
(5.787, 0.756255)
(5.788, 0.762403)
(5.789, 0.768487)
(5.79, 0.774505)
(5.791, 0.780456)
(5.792, 0.786337)
(5.793, 0.792147)
(5.794, 0.797886)
(5.795, 0.80355)
(5.796, 0.809139)
(5.797, 0.81465)
(5.798, 0.820084)
(5.799, 0.825437)
(5.8, 0.830709)
(5.801, 0.835899)
(5.802, 0.841004)
(5.803, 0.846024)
(5.804, 0.85096)
(5.805, 0.855813)
(5.806, 0.860582)
(5.807, 0.865265)
(5.808, 0.86986)
(5.809, 0.874366)
(5.81, 0.87878)
(5.811, 0.883103)
(5.812, 0.887332)
(5.813, 0.891466)
(5.814, 0.895505)
(5.815, 0.899447)
(5.816, 0.903292)
(5.817, 0.907038)
(5.818, 0.910686)
(5.819, 0.914235)
(5.82, 0.917685)
(5.821, 0.921036)
(5.822, 0.924288)
(5.823, 0.927441)
(5.824, 0.930497)
(5.825, 0.933455)
(5.826, 0.936316)
(5.827, 0.939082)
(5.828, 0.941752)
(5.829, 0.944326)
(5.83, 0.946802)
(5.831, 0.949182)
(5.832, 0.951469)
(5.833, 0.953665)
(5.834, 0.955772)
(5.835, 0.957793)
(5.836, 0.95973)
(5.837, 0.961586)
(5.838, 0.963363)
(5.839, 0.965064)
(5.84, 0.96669)
(5.841, 0.968245)
(5.842, 0.969731)
(5.843, 0.971151)
(5.844, 0.972506)
(5.845, 0.9738)
(5.846, 0.975034)
(5.847, 0.976212)
(5.848, 0.977335)
(5.849, 0.978405)
(5.85, 0.979426)
(5.851, 0.980398)
(5.852, 0.981325)
(5.853, 0.982208)
(5.854, 0.983049)
(5.855, 0.983849)
(5.856, 0.984612)
(5.857, 0.985339)
(5.858, 0.98603)
(5.859, 0.986689)
(5.86, 0.987316)
(5.861, 0.987913)
(5.862, 0.988481)
(5.863, 0.989022)
(5.864, 0.989538)
(5.865, 0.990028)
(5.866, 0.990496)
(5.867, 0.990941)
(5.868, 0.991365)
(5.869, 0.991768)
(5.87, 0.992153)
(5.871, 0.992519)
(5.872, 0.992868)
(5.873, 0.993201)
(5.874, 0.993518)
(5.875, 0.99382)
(5.876, 0.994108)
(5.877, 0.994383)
(5.878, 0.994644)
(5.879, 0.994894)
(5.88, 0.995132)
(5.881, 0.995359)
(5.882, 0.995575)
(5.883, 0.995782)
(5.884, 0.995979)
(5.885, 0.996167)
(5.886, 0.996347)
(5.887, 0.996518)
(5.888, 0.996681)
(5.889, 0.996837)
(5.89, 0.996986)
(5.891, 0.997128)
(5.892, 0.997264)
(5.893, 0.997393)
(5.894, 0.997517)
(5.895, 0.997635)
(5.896, 0.997747)
(5.897, 0.997855)
(5.898, 0.997958)
(5.899, 0.998056)
(5.9, 0.998149)
(5.901, 0.998238)
(5.902, 0.998324)
(5.903, 0.998405)
(5.904, 0.998482)
(5.905, 0.998557)
(5.906, 0.998627)
(5.907, 0.998695)
(5.908, 0.998759)
(5.909, 0.99882)
(5.91, 0.998878)
(5.911, 0.998934)
(5.912, 0.998987)
(5.913, 0.999038)
(5.914, 0.999086)
(5.915, 0.999132)
(5.916, 0.999176)
(5.917, 0.999218)
(5.918, 0.999257)
(5.919, 0.999295)
(5.92, 0.999331)
(5.921, 0.999366)
(5.922, 0.999398)
(5.923, 0.999429)
(5.924, 0.999459)
(5.925, 0.999487)
(5.926, 0.999513)
(5.927, 0.999539)
(5.928, 0.999563)
(5.929, 0.999586)
(5.93, 0.999608)
(5.931, 0.999628)
(5.932, 0.999648)
(5.933, 0.999667)
(5.934, 0.999684)
(5.935, 0.999701)
(5.936, 0.999717)
(5.937, 0.999732)
(5.938, 0.999747)
(5.939, 0.99976)
(5.94, 0.999773)
(5.941, 0.999785)
(5.942, 0.999797)
(5.943, 0.999808)
(5.944, 0.999818)
(5.945, 0.999828)
(5.946, 0.999837)
(5.947, 0.999846)
(5.948, 0.999855)
(5.949, 0.999863)
(5.95, 0.99987)
(5.951, 0.999877)
(5.952, 0.999884)
(5.953, 0.99989)
(5.954, 0.999896)
(5.955, 0.999902)
(5.956, 0.999907)
(5.957, 0.999912)
(5.958, 0.999917)
(5.959, 0.999922)
(5.96, 0.999926)
(5.961, 0.99993)
(5.962, 0.999934)
(5.963, 0.999938)
(5.964, 0.999941)
(5.965, 0.999944)
(5.966, 0.999947)
(5.967, 0.99995)
(5.968, 0.999953)
(5.969, 0.999956)
(5.97, 0.999958)
(5.971, 0.99996)
(5.972, 0.999963)
(5.973, 0.999965)
(5.974, 0.999967)
(5.975, 0.999969)
(5.976, 0.99997)
(5.977, 0.999972)
(5.978, 0.999974)
(5.979, 0.999975)
(5.98, 0.999976)
(5.981, 0.999978)
(5.982, 0.999979)
(5.983, 0.99998)
(5.984, 0.999981)
(5.985, 0.999982)
(5.986, 0.999983)
(5.987, 0.999984)
(5.988, 0.999985)
(5.989, 0.999986)
(5.99, 0.999987)
(5.991, 0.999987)
(5.992, 0.999988)
(5.993, 0.999989)
(5.994, 0.999989)
(5.995, 0.99999)
(5.996, 0.999991)
(5.997, 0.999991)
(5.998, 0.999992)
(5.999, 0.999992)
(6, 0.999993)
(6.001, 0.999993)
(6.002, 0.999993)
(6.003, 0.999994)
(6.004, 0.999994)
(6.005, 0.999994)
(6.006, 0.999995)
(6.007, 0.999995)
(6.008, 0.999995)
(6.009, 0.999996)
(6.01, 0.999996)
(6.011, 0.999996)
(6.012, 0.999996)
(6.013, 0.999997)
(6.014, 0.999997)
(6.015, 0.999997)
(6.016, 0.999997)
(6.017, 0.999997)
(6.018, 0.999997)
(6.019, 0.999998)
(6.02, 0.999998)
(6.021, 0.999998)
(6.022, 0.999998)
(6.023, 0.999998)
(6.024, 0.999998)
(6.025, 0.999998)
(6.026, 0.999998)
(6.027, 0.999998)
(6.028, 0.999999)
(6.045, 0.999999)
(6.046, 1)
(6.283, 1)
};
\addlegendentry{MC+SSP}
\addplot[color=awesome, line width = 0.25mm, dotted]
coordinates{
(0,1)
(0.425,1)
(0.426,0.999999)
(0.43,0.999999)
(0.431,0.999998)
(0.432,0.999998)
(0.433,0.999998)
(0.434,0.999997)
(0.435,0.999997)
(0.436,0.999996)
(0.437,0.999995)
(0.438,0.999994)
(0.439,0.999993)
(0.44,0.999991)
(0.441,0.999989)
(0.442,0.999986)
(0.443,0.999983)
(0.444,0.999978)
(0.445,0.999973)
(0.446,0.999966)
(0.447,0.999958)
(0.448,0.999948)
(0.449,0.999935)
(0.45,0.99992)
(0.451,0.999901)
(0.452,0.999879)
(0.453,0.999853)
(0.454,0.999823)
(0.455,0.999788)
(0.456,0.999748)
(0.457,0.999704)
(0.458,0.999643)
(0.459,0.999564)
(0.46,0.999465)
(0.461,0.999343)
(0.462,0.999197)
(0.463,0.998985)
(0.464,0.998697)
(0.465,0.998321)
(0.466,0.997844)
(0.467,0.997256)
(0.468,0.996545)
(0.469,0.995699)
(0.47,0.994706)
(0.471,0.993554)
(0.472,0.992235)
(0.473,0.990738)
(0.474,0.98905)
(0.475,0.987161)
(0.476,0.985056)
(0.477,0.982736)
(0.478,0.980217)
(0.479,0.977493)
(0.48,0.974562)
(0.481,0.971425)
(0.482,0.968075)
(0.483,0.964507)
(0.484,0.960718)
(0.485,0.956703)
(0.486,0.952459)
(0.487,0.947981)
(0.488,0.943266)
(0.489,0.938312)
(0.49,0.933116)
(0.491,0.927676)
(0.492,0.921989)
(0.493,0.916055)
(0.494,0.909871)
(0.495,0.903436)
(0.496,0.896751)
(0.497,0.889812)
(0.498,0.882622)
(0.499,0.87518)
(0.5,0.867486)
(0.501,0.859542)
(0.502,0.851348)
(0.503,0.842905)
(0.504,0.834217)
(0.505,0.825283)
(0.506,0.816108)
(0.507,0.806694)
(0.508,0.797044)
(0.509,0.787164)
(0.51,0.777056)
(0.511,0.766726)
(0.512,0.756181)
(0.513,0.745425)
(0.514,0.734464)
(0.515,0.723307)
(0.516,0.711958)
(0.517,0.700426)
(0.518,0.688718)
(0.519,0.676842)
(0.52,0.664808)
(0.521,0.652624)
(0.522,0.6403)
(0.523,0.627845)
(0.524,0.615269)
(0.525,0.602581)
(0.526,0.589791)
(0.527,0.57691)
(0.528,0.563948)
(0.529,0.550918)
(0.53,0.537831)
(0.531,0.5247)
(0.532,0.511536)
(0.533,0.498352)
(0.534,0.485161)
(0.535,0.471973)
(0.536,0.458803)
(0.537,0.445663)
(0.538,0.432558)
(0.539,0.419471)
(0.54,0.406418)
(0.541,0.393416)
(0.542,0.380483)
(0.543,0.367633)
(0.544,0.354884)
(0.545,0.34225)
(0.546,0.329746)
(0.547,0.317386)
(0.548,0.305185)
(0.549,0.293158)
(0.55,0.281317)
(0.551,0.269676)
(0.552,0.258246)
(0.553,0.247037)
(0.554,0.236061)
(0.555,0.225327)
(0.556,0.214843)
(0.557,0.204617)
(0.558,0.194656)
(0.559,0.184966)
(0.56,0.175552)
(0.561,0.166419)
(0.562,0.157567)
(0.563,0.149019)
(0.564,0.140796)
(0.565,0.132896)
(0.566,0.125315)
(0.567,0.118048)
(0.568,0.111092)
(0.569,0.10444)
(0.57,0.0980862)
(0.571,0.0920251)
(0.572,0.0862496)
(0.573,0.0807527)
(0.574,0.0755268)
(0.575,0.0705643)
(0.576,0.0658572)
(0.577,0.0613974)
(0.578,0.0571766)
(0.579,0.0531865)
(0.58,0.0494186)
(0.581,0.0458645)
(0.582,0.0425157)
(0.583,0.0393639)
(0.584,0.0364096)
(0.585,0.0336743)
(0.586,0.0311422)
(0.587,0.0287983)
(0.588,0.026629)
(0.589,0.0246215)
(0.59,0.0227639)
(0.591,0.0210451)
(0.592,0.0194551)
(0.593,0.0179843)
(0.594,0.0166239)
(0.595,0.0153657)
(0.596,0.0142023)
(0.597,0.0131265)
(0.598,0.0121319)
(0.599,0.0112124)
(0.6,0.0103624)
(0.601,0.00957681)
(0.602,0.00885069)
(0.603,0.00817962)
(0.604,0.00755947)
(0.605,0.0069864)
(0.606,0.00645687)
(0.607,0.00596759)
(0.608,0.00551552)
(0.609,0.00509784)
(0.61,0.00471195)
(0.611,0.00435543)
(0.612,0.00402606)
(0.613,0.00372178)
(0.614,0.00344067)
(0.615,0.00318097)
(0.616,0.00294105)
(0.617,0.00271941)
(0.618,0.00251464)
(0.619,0.00232547)
(0.62,0.0021507)
(0.621,0.00198923)
(0.622,0.00184004)
(0.623,0.0017022)
(0.624,0.00157483)
(0.625,0.00145714)
(0.626,0.00134839)
(0.627,0.00124789)
(0.628,0.00115501)
(0.629,0.00106916)
(0.63,0.000989815)
(0.631,0.000916469)
(0.632,0.000848664)
(0.633,0.000785977)
(0.634,0.000728016)
(0.635,0.00067442)
(0.636,0.000624856)
(0.637,0.000579015)
(0.638,0.000536614)
(0.639,0.000497389)
(0.64,0.0004611)
(0.641,0.000427521)
(0.642,0.000396447)
(0.643,0.000367688)
(0.644,0.000341066)
(0.645,0.000316421)
(0.646,0.000293602)
(0.647,0.000272471)
(0.648,0.0002529)
(0.649,0.000234771)
(0.65,0.000217975)
(0.651,0.000202413)
(0.652,0.00018799)
(0.653,0.000174622)
(0.654,0.000162229)
(0.655,0.000150739)
(0.656,0.000140083)
(0.657,0.0001302)
(0.658,0.000121031)
(0.659,0.000112525)
(0.66,0.000104631)
(0.661,9.73E-05)
(0.662,9.05E-05)
(0.663,8.42E-05)
(0.664,7.83E-05)
(0.665,7.29E-05)
(0.666,6.78E-05)
(0.667,6.31E-05)
(0.668,5.88E-05)
(0.669,5.47E-05)
(0.67,5.09E-05)
(0.671,4.74E-05)
(0.672,4.41E-05)
(0.673,4.11E-05)
(0.674,3.83E-05)
(0.675,3.57E-05)
(0.676,3.32E-05)
(0.677,3.10E-05)
(0.678,2.88E-05)
(0.679,2.69E-05)
(0.68,2.50E-05)
(0.681,2.33E-05)
(0.682,2.17E-05)
(0.683,2.03E-05)
(0.684,1.89E-05)
(0.685,1.76E-05)
(0.686,1.64E-05)
(0.687,1.53E-05)
(0.688,1.43E-05)
(0.689,1.33E-05)
(0.69,1.24E-05)
(0.691,1.16E-05)
(0.692,1.08E-05)
(0.693,1.01E-05)
(0.694,9.37E-06)
(0.695,8.74E-06)
(0.696,8.15E-06)
(0.697,7.60E-06)
(0.698,7.08E-06)
(0.699,6.61E-06)
(0.7,6.16E-06)
(0.701,5.74E-06)
(0.702,5.36E-06)
(0.703,4.99E-06)
(0.704,4.66E-06)
(0.705,4.34E-06)
(0.706,4.05E-06)
(0.707,3.78E-06)
(0.708,3.52E-06)
(0.709,3.28E-06)
(0.71,3.06E-06)
(0.711,2.86E-06)
(0.712,2.66E-06)
(0.713,2.48E-06)
(0.714,2.31E-06)
(0.715,2.16E-06)
(0.716,2.01E-06)
(0.717,1.88E-06)
(0.718,1.75E-06)
(0.719,1.63E-06)
(0.72,1.52E-06)
(0.721,1.42E-06)
(0.722,1.32E-06)
(0.723,1.23E-06)
(0.724,1.15E-06)
(0.725,1.07E-06)
(0.726,9.99E-07)
(0.727,9.32E-07)
(0.728,8.69E-07)
(0.729,8.10E-07)
(0.73,7.55E-07)
(0.731,7.04E-07)
(0.732,6.57E-07)
(0.733,6.12E-07)
(0.734,5.71E-07)
(0.735,5.32E-07)
(0.736,4.96E-07)
(0.737,4.63E-07)
(0.738,4.31E-07)
(0.739,4.02E-07)
(0.74,3.75E-07)
(0.741,3.50E-07)
(0.742,3.26E-07)
(0.743,3.04E-07)
(0.744,2.83E-07)
(0.745,2.64E-07)
(0.746,2.46E-07)
(0.747,2.30E-07)
(0.748,2.14E-07)
(0.749,2.00E-07)
(0.75,1.86E-07)
(0.751,1.73E-07)
(0.752,1.62E-07)
(0.753,1.51E-07)
(0.754,1.41E-07)
(0.755,1.31E-07)
(0.756,1.22E-07)
(0.757,1.14E-07)
(0.758,1.06E-07)
(0.759,9.92E-08)
(0.76,9.25E-08)
(0.761,8.63E-08)
(0.762,8.05E-08)
(0.763,7.51E-08)
(0.764,7.00E-08)
(0.765,6.53E-08)
(0.766,6.09E-08)
(0.767,5.68E-08)
(0.768,5.30E-08)
(0.769,4.95E-08)
(0.77,4.61E-08)
(0.771,4.31E-08)
(0.772,4.02E-08)
(0.773,3.75E-08)
(0.774,3.50E-08)
(0.775,3.26E-08)
(0.776,3.04E-08)
(0.777,2.84E-08)
(0.778,2.65E-08)
(0.779,2.47E-08)
(0.78,2.31E-08)
(0.781,2.15E-08)
(0.782,2.01E-08)
(0.783,1.88E-08)
(0.784,1.75E-08)
(0.785,1.63E-08)
(0.786,1.52E-08)
(0.787,1.42E-08)
(0.788,1.33E-08)
(0.789,1.24E-08)
(0.79,1.16E-08)
(0.791,1.08E-08)
(0.792,1.01E-08)
(0.793,9.40E-09)
(0.794,8.77E-09)
(0.795,8.19E-09)
(0.796,7.64E-09)
(0.797,7.13E-09)
(0.798,6.66E-09)
(0.799,6.21E-09)
(0.8,5.80E-09)
(0.801,5.41E-09)
(0.802,5.05E-09)
(0.803,4.71E-09)
(0.804,4.40E-09)
(0.805,4.10E-09)
(0.806,3.83E-09)
(0.807,3.57E-09)
(0.808,3.33E-09)
(0.809,3.10E-09)
(0.81,2.89E-09)
(0.811,2.70E-09)
(0.812,2.52E-09)
(0.813,2.35E-09)
(0.814,2.19E-09)
(0.815,2.04E-09)
(0.816,1.90E-09)
(0.817,1.78E-09)
(0.818,1.66E-09)
(0.819,1.54E-09)
(0.82,1.44E-09)
(0.821,1.34E-09)
(0.822,1.25E-09)
(0.823,1.17E-09)
(0.824,1.09E-09)
(0.825,1.02E-09)
(0.826,9.48E-10)
(2.477,9.93E-10)
(2.478,1.22E-09)
(2.479,1.50E-09)
(2.48,1.84E-09)
(2.481,2.24E-09)
(2.482,2.74E-09)
(2.483,3.36E-09)
(2.484,4.16E-09)
(2.485,5.15E-09)
(2.486,6.36E-09)
(2.487,7.92E-09)
(2.488,9.93E-09)
(2.489,1.25E-08)
(2.49,1.57E-08)
(2.491,1.95E-08)
(2.492,2.43E-08)
(2.493,3.02E-08)
(2.494,3.74E-08)
(2.495,4.60E-08)
(2.496,5.64E-08)
(2.497,6.87E-08)
(2.498,8.35E-08)
(2.499,1.02E-07)
(2.5,1.24E-07)
(2.501,1.52E-07)
(2.502,1.87E-07)
(2.503,2.32E-07)
(2.504,2.91E-07)
(2.505,3.67E-07)
(2.506,4.61E-07)
(2.507,5.82E-07)
(2.508,7.36E-07)
(2.509,9.27E-07)
(2.51,1.16E-06)
(2.511,1.44E-06)
(2.512,1.78E-06)
(2.513,2.18E-06)
(2.514,2.64E-06)
(2.515,3.20E-06)
(2.516,3.86E-06)
(2.517,4.64E-06)
(2.518,5.61E-06)
(2.519,6.89E-06)
(2.52,8.57E-06)
(2.521,1.07E-05)
(2.522,1.35E-05)
(2.523,1.73E-05)
(2.524,2.22E-05)
(2.525,2.85E-05)
(2.526,3.62E-05)
(2.527,4.57E-05)
(2.528,5.70E-05)
(2.529,7.05E-05)
(2.53,8.62E-05)
(2.531,0.000104332)
(2.532,0.000125136)
(2.533,0.000148765)
(2.534,0.000175318)
(2.535,0.000208745)
(2.536,0.000251354)
(2.537,0.000304013)
(2.538,0.000386895)
(2.539,0.00050504)
(2.54,0.000666034)
(2.541,0.000875511)
(2.542,0.00113865)
(2.543,0.00146076)
(2.544,0.00184735)
(2.545,0.00230411)
(2.546,0.00283695)
(2.547,0.00345198)
(2.548,0.00415555)
(2.549,0.0049542)
(2.55,0.00585469)
(2.551,0.00686155)
(2.552,0.00797917)
(2.553,0.00920348)
(2.554,0.0105287)
(2.555,0.0119528)
(2.556,0.0134783)
(2.557,0.0151075)
(2.558,0.0168429)
(2.559,0.0186866)
(2.56,0.0206406)
(2.561,0.022707)
(2.562,0.0248875)
(2.563,0.0271838)
(2.564,0.0295974)
(2.565,0.0321298)
(2.566,0.0347823)
(2.567,0.037556)
(2.568,0.0404522)
(2.569,0.0434718)
(2.57,0.046616)
(2.571,0.049886)
(2.572,0.0532829)
(2.573,0.0568077)
(2.574,0.0604614)
(2.575,0.0642449)
(2.576,0.0681591)
(2.577,0.0722046)
(2.578,0.0763822)
(2.579,0.0806922)
(2.58,0.0851351)
(2.581,0.0897112)
(2.582,0.0944207)
(2.583,0.0992639)
(2.584,0.104241)
(2.585,0.109351)
(2.586,0.114595)
(2.587,0.119973)
(2.588,0.125483)
(2.589,0.131127)
(2.59,0.136902)
(2.591,0.142809)
(2.592,0.148847)
(2.593,0.155015)
(2.594,0.161313)
(2.595,0.167739)
(2.596,0.174293)
(2.597,0.180973)
(2.598,0.187778)
(2.599,0.194707)
(2.6,0.201758)
(2.601,0.20893)
(2.602,0.216221)
(2.603,0.22363)
(2.604,0.231155)
(2.605,0.238793)
(2.606,0.246543)
(2.607,0.254404)
(2.608,0.262371)
(2.609,0.270444)
(2.61,0.27862)
(2.611,0.286896)
(2.612,0.295269)
(2.613,0.303739)
(2.614,0.3123)
(2.615,0.320951)
(2.616,0.329689)
(2.617,0.338511)
(2.618,0.347413)
(2.619,0.356393)
(2.62,0.365447)
(2.621,0.374571)
(2.622,0.383764)
(2.623,0.39302)
(2.624,0.402336)
(2.625,0.411709)
(2.626,0.421134)
(2.627,0.430609)
(2.628,0.440129)
(2.629,0.449689)
(2.63,0.459287)
(2.631,0.468918)
(2.632,0.478577)
(2.633,0.488261)
(2.634,0.497964)
(2.635,0.507684)
(2.636,0.517415)
(2.637,0.527152)
(2.638,0.536892)
(2.639,0.54663)
(2.64,0.556362)
(2.641,0.566082)
(2.642,0.575786)
(2.643,0.58547)
(2.644,0.595128)
(2.645,0.604757)
(2.646,0.614352)
(2.647,0.623907)
(2.648,0.633419)
(2.649,0.642882)
(2.65,0.652293)
(2.651,0.661646)
(2.652,0.670936)
(2.653,0.68016)
(2.654,0.689313)
(2.655,0.69839)
(2.656,0.707386)
(2.657,0.716298)
(2.658,0.725121)
(2.659,0.733851)
(2.66,0.742484)
(2.661,0.751016)
(2.662,0.759444)
(2.663,0.767762)
(2.664,0.775967)
(2.665,0.784055)
(2.666,0.792022)
(2.667,0.799863)
(2.668,0.807575)
(2.669,0.815154)
(2.67,0.822595)
(2.671,0.829896)
(2.672,0.837052)
(2.673,0.844063)
(2.674,0.850933)
(2.675,0.857659)
(2.676,0.864238)
(2.677,0.870665)
(2.678,0.876936)
(2.679,0.883047)
(2.68,0.888993)
(2.681,0.894773)
(2.682,0.900383)
(2.683,0.90582)
(2.684,0.911082)
(2.685,0.916167)
(2.686,0.921074)
(2.687,0.925802)
(2.688,0.930349)
(2.689,0.934707)
(2.69,0.938872)
(2.691,0.94285)
(2.692,0.946645)
(2.693,0.950259)
(2.694,0.953694)
(2.695,0.956953)
(2.696,0.960036)
(2.697,0.962931)
(2.698,0.965623)
(2.699,0.968123)
(2.7,0.970444)
(2.701,0.972599)
(2.702,0.974597)
(2.703,0.976449)
(2.704,0.978166)
(2.705,0.979755)
(2.706,0.981228)
(2.707,0.98259)
(2.708,0.983851)
(2.709,0.985017)
(2.71,0.986094)
(2.711,0.987091)
(2.712,0.988012)
(2.713,0.988864)
(2.714,0.989651)
(2.715,0.990379)
(2.716,0.991053)
(2.717,0.991675)
(2.718,0.992251)
(2.719,0.992783)
(2.72,0.993276)
(2.721,0.993731)
(2.722,0.994153)
(2.723,0.994543)
(2.724,0.994904)
(2.725,0.995238)
(2.726,0.995546)
(2.727,0.995833)
(2.728,0.996098)
(2.729,0.996343)
(2.73,0.99657)
(2.731,0.996781)
(2.732,0.996976)
(2.733,0.997157)
(2.734,0.997325)
(2.735,0.99748)
(2.736,0.997624)
(2.737,0.997757)
(2.738,0.997881)
(2.739,0.997995)
(2.74,0.998101)
(2.741,0.998199)
(2.742,0.99829)
(2.743,0.998374)
(2.744,0.998453)
(2.745,0.998525)
(2.746,0.998593)
(2.747,0.998656)
(2.748,0.998714)
(2.749,0.998768)
(2.75,0.998818)
(2.751,0.998864)
(2.752,0.998907)
(2.753,0.998947)
(2.754,0.998983)
(2.755,0.999017)
(2.756,0.999048)
(2.757,0.999077)
(2.758,0.999105)
(2.759,0.99913)
(2.76,0.999153)
(2.761,0.999175)
(2.762,0.999195)
(2.763,0.999213)
(2.764,0.99923)
(2.765,0.999245)
(2.766,0.999257)
(2.767,0.999268)
(2.768,0.999278)
(2.769,0.999289)
(2.77,0.999299)
(2.771,0.999308)
(2.772,0.999317)
(2.773,0.999326)
(2.774,0.999334)
(2.775,0.999341)
(2.776,0.999347)
(2.777,0.999352)
(2.778,0.999355)
(2.779,0.999356)
(2.78,0.999355)
(2.781,0.999351)
(2.782,0.999344)
(2.783,0.999336)
(2.784,0.999325)
(2.785,0.999314)
(2.786,0.9993)
(2.787,0.999284)
(2.788,0.999266)
(2.789,0.999246)
(2.79,0.999222)
(2.791,0.999196)
(2.792,0.999164)
(2.793,0.999124)
(2.794,0.99906)
(2.795,0.998962)
(2.796,0.998825)
(2.797,0.998644)
(2.798,0.998413)
(2.799,0.998127)
(2.8,0.997782)
(2.801,0.997372)
(2.802,0.996889)
(2.803,0.99633)
(2.804,0.995687)
(2.805,0.994954)
(2.806,0.994125)
(2.807,0.993194)
(2.808,0.992155)
(2.809,0.991005)
(2.81,0.989759)
(2.811,0.988418)
(2.812,0.986979)
(2.813,0.985441)
(2.814,0.983801)
(2.815,0.982056)
(2.816,0.980205)
(2.817,0.978247)
(2.818,0.976178)
(2.819,0.973998)
(2.82,0.971704)
(2.821,0.969296)
(2.822,0.966772)
(2.823,0.964131)
(2.824,0.961371)
(2.825,0.958492)
(2.826,0.955493)
(2.827,0.952372)
(2.828,0.949129)
(2.829,0.945762)
(2.83,0.94227)
(2.831,0.938654)
(2.832,0.93491)
(2.833,0.93104)
(2.834,0.927043)
(2.835,0.922917)
(2.836,0.918662)
(2.837,0.914278)
(2.838,0.909765)
(2.839,0.905122)
(2.84,0.900349)
(2.841,0.895446)
(2.842,0.890413)
(2.843,0.885249)
(2.844,0.879956)
(2.845,0.874532)
(2.846,0.868979)
(2.847,0.863297)
(2.848,0.857486)
(2.849,0.851546)
(2.85,0.845479)
(2.851,0.839285)
(2.852,0.832964)
(2.853,0.826519)
(2.854,0.819948)
(2.855,0.813255)
(2.856,0.806439)
(2.857,0.799503)
(2.858,0.792447)
(2.859,0.785272)
(2.86,0.777982)
(2.861,0.770576)
(2.862,0.763057)
(2.863,0.755426)
(2.864,0.747686)
(2.865,0.739839)
(2.866,0.731885)
(2.867,0.723829)
(2.868,0.715671)
(2.869,0.707415)
(2.87,0.699062)
(2.871,0.690616)
(2.872,0.682079)
(2.873,0.673453)
(2.874,0.664742)
(2.875,0.655948)
(2.876,0.647075)
(2.877,0.638126)
(2.878,0.629103)
(2.879,0.62001)
(2.88,0.610851)
(2.881,0.601629)
(2.882,0.592347)
(2.883,0.583009)
(2.884,0.573619)
(2.885,0.564181)
(2.886,0.554697)
(2.887,0.545173)
(2.888,0.535613)
(2.889,0.526019)
(2.89,0.516397)
(2.891,0.506751)
(2.892,0.497084)
(2.893,0.487401)
(2.894,0.477706)
(2.895,0.468004)
(2.896,0.458299)
(2.897,0.448596)
(2.898,0.438898)
(2.899,0.429211)
(2.9,0.419539)
(2.901,0.409886)
(2.902,0.400258)
(2.903,0.390658)
(2.904,0.381091)
(2.905,0.371562)
(2.906,0.362076)
(2.907,0.352637)
(2.908,0.343249)
(2.909,0.333917)
(2.91,0.324646)
(2.911,0.31544)
(2.912,0.306304)
(2.913,0.297242)
(2.914,0.288259)
(2.915,0.279359)
(2.916,0.270547)
(2.917,0.261826)
(2.918,0.253201)
(2.919,0.244675)
(2.92,0.236252)
(2.921,0.227937)
(2.922,0.219733)
(2.923,0.211644)
(2.924,0.203674)
(2.925,0.195828)
(2.926,0.18811)
(2.927,0.180523)
(2.928,0.173071)
(2.929,0.165757)
(2.93,0.158586)
(2.931,0.151561)
(2.932,0.144683)
(2.933,0.137948)
(2.934,0.13136)
(2.935,0.124924)
(2.936,0.118645)
(2.937,0.112529)
(2.938,0.106579)
(2.939,0.100801)
(2.94,0.0951978)
(2.941,0.0897739)
(2.942,0.0845316)
(2.943,0.0794717)
(2.944,0.0745781)
(2.945,0.0698565)
(2.946,0.0653182)
(2.947,0.0609775)
(2.948,0.0568352)
(2.949,0.0528905)
(2.95,0.049142)
(2.951,0.0455873)
(2.952,0.042258)
(2.953,0.0391597)
(2.954,0.0362785)
(2.955,0.0336009)
(2.956,0.0311152)
(2.957,0.028809)
(2.958,0.0266705)
(2.959,0.0246883)
(2.96,0.0228517)
(2.961,0.0211525)
(2.962,0.0195811)
(2.963,0.0181279)
(2.964,0.016784)
(2.965,0.0155412)
(2.966,0.0143918)
(2.967,0.013329)
(2.968,0.012346)
(2.969,0.0114371)
(2.97,0.0105965)
(2.971,0.00981907)
(2.972,0.00910011)
(2.973,0.00843517)
(2.974,0.00782016)
(2.975,0.00725131)
(2.976,0.0067251)
(2.977,0.0062383)
(2.978,0.00578791)
(2.979,0.00537117)
(2.98,0.00498552)
(2.981,0.00462861)
(2.982,0.00429827)
(2.983,0.00399248)
(2.984,0.00370941)
(2.985,0.00344733)
(2.986,0.00320468)
(2.987,0.00297999)
(2.988,0.00277191)
(2.989,0.0025792)
(2.99,0.00240071)
(2.991,0.00223539)
(2.992,0.00208223)
(2.993,0.00194033)
(2.994,0.00180882)
(2.995,0.0016869)
(2.996,0.00157376)
(2.997,0.00146871)
(2.998,0.00137118)
(2.999,0.00128062)
(3,0.00119651)
(3.001,0.0011184)
(3.002,0.00104586)
(3.003,0.000978493)
(3.004,0.000915924)
(3.005,0.000857811)
(3.006,0.000803834)
(3.007,0.000753695)
(3.008,0.000707121)
(3.009,0.000663856)
(3.01,0.000623667)
(3.011,0.000586294)
(3.012,0.000551542)
(3.013,0.000519245)
(3.014,0.000489243)
(3.015,0.000461369)
(3.016,0.000435469)
(3.017,0.000411398)
(3.018,0.000389021)
(3.019,0.000368211)
(3.02,0.000348849)
(3.021,0.000330828)
(3.022,0.000314044)
(3.023,0.000298402)
(3.024,0.000283814)
(3.025,0.000270199)
(3.026,0.000257478)
(3.027,0.000245582)
(3.028,0.000234443)
(3.029,0.000224001)
(3.03,0.0002142)
(3.031,0.000204989)
(3.032,0.000196318)
(3.033,0.000188145)
(3.034,0.000180425)
(3.035,0.000173122)
(3.036,0.000166206)
(3.037,0.000159646)
(3.038,0.000153412)
(3.039,0.000147477)
(3.04,0.000141871)
(3.041,0.000136568)
(3.042,0.000131537)
(3.043,0.000126754)
(3.044,0.000122194)
(3.045,0.000117837)
(3.046,0.000113671)
(3.047,0.000109678)
(3.048,0.000105842)
(3.049,0.000102146)
(3.05,9.86E-05)
(3.051,9.52E-05)
(3.052,9.18E-05)
(3.053,8.86E-05)
(3.054,8.55E-05)
(3.055,8.25E-05)
(3.056,7.95E-05)
(3.057,7.66E-05)
(3.058,7.38E-05)
(3.059,7.11E-05)
(3.06,6.84E-05)
(3.061,6.58E-05)
(3.062,6.32E-05)
(3.063,6.07E-05)
(3.064,5.83E-05)
(3.065,5.59E-05)
(3.066,5.36E-05)
(3.067,5.14E-05)
(3.068,4.91E-05)
(3.069,4.70E-05)
(3.07,4.49E-05)
(3.071,4.29E-05)
(3.072,4.09E-05)
(3.073,3.89E-05)
(3.074,3.71E-05)
(3.075,3.53E-05)
(3.076,3.35E-05)
(3.077,3.18E-05)
(3.078,3.02E-05)
(3.079,2.86E-05)
(3.08,2.70E-05)
(3.081,2.56E-05)
(3.082,2.41E-05)
(3.083,2.28E-05)
(3.084,2.14E-05)
(3.085,2.01E-05)
(3.086,1.89E-05)
(3.087,1.77E-05)
(3.088,1.65E-05)
(3.089,1.54E-05)
(3.09,1.44E-05)
(3.091,1.34E-05)
(3.092,1.24E-05)
(3.093,1.15E-05)
(3.094,1.07E-05)
(3.095,9.88E-06)
(3.096,9.12E-06)
(3.097,8.41E-06)
(3.098,7.74E-06)
(3.099,7.11E-06)
(3.1,6.53E-06)
(3.101,5.98E-06)
(3.102,5.48E-06)
(3.103,5.02E-06)
(3.104,4.59E-06)
(3.105,4.20E-06)
(3.106,3.84E-06)
(3.107,3.51E-06)
(3.108,3.21E-06)
(3.109,2.94E-06)
(3.11,2.68E-06)
(3.111,2.45E-06)
(3.112,2.24E-06)
(3.113,2.05E-06)
(3.114,1.87E-06)
(3.115,1.71E-06)
(3.116,1.56E-06)
(3.117,1.43E-06)
(3.118,1.31E-06)
(3.119,1.20E-06)
(3.12,1.10E-06)
(3.121,1.00E-06)
(3.122,9.19E-07)
(3.123,8.42E-07)
(3.124,7.72E-07)
(3.125,7.08E-07)
(3.126,6.50E-07)
(3.127,5.97E-07)
(3.128,5.49E-07)
(3.129,5.05E-07)
(3.13,4.64E-07)
(3.131,4.28E-07)
(3.132,3.94E-07)
(3.133,3.63E-07)
(3.134,3.35E-07)
(3.135,3.09E-07)
(3.136,2.86E-07)
(3.137,2.64E-07)
(3.138,2.45E-07)
(3.139,2.27E-07)
(3.14,2.10E-07)
(3.141,1.95E-07)
(3.142,1.81E-07)
(3.143,1.69E-07)
(3.144,1.57E-07)
(3.145,1.46E-07)
(3.146,1.37E-07)
(3.147,1.28E-07)
(3.148,1.19E-07)
(3.149,1.12E-07)
(3.15,1.05E-07)
(3.151,9.83E-08)
(3.152,9.24E-08)
(3.153,8.70E-08)
(3.154,8.20E-08)
(3.155,7.74E-08)
(3.156,7.32E-08)
(3.157,6.93E-08)
(3.158,6.57E-08)
(3.159,6.25E-08)
(3.16,5.94E-08)
(3.161,5.66E-08)
(3.162,5.41E-08)
(3.163,5.17E-08)
(3.164,4.95E-08)
(3.165,4.75E-08)
(3.166,4.56E-08)
(3.167,4.39E-08)
(3.168,4.24E-08)
(3.169,4.09E-08)
(3.17,3.95E-08)
(3.171,3.83E-08)
(3.172,3.71E-08)
(3.173,3.60E-08)
(3.174,3.50E-08)
(3.175,3.41E-08)
(3.176,3.32E-08)
(3.177,3.24E-08)
(3.178,3.16E-08)
(3.179,3.08E-08)
(3.18,3.02E-08)
(3.181,2.95E-08)
(3.182,2.89E-08)
(3.183,2.83E-08)
(3.184,2.78E-08)
(3.185,2.73E-08)
(3.186,2.68E-08)
(3.187,2.63E-08)
(3.188,2.59E-08)
(3.189,2.55E-08)
(3.19,2.50E-08)
(3.191,2.46E-08)
(3.192,2.43E-08)
(3.193,2.39E-08)
(3.194,2.35E-08)
(3.195,2.32E-08)
(3.196,2.28E-08)
(3.197,2.25E-08)
(3.198,2.22E-08)
(3.199,2.19E-08)
(3.2,2.16E-08)
(3.201,2.13E-08)
(3.202,2.10E-08)
(3.203,2.07E-08)
(3.204,2.05E-08)
(3.205,2.03E-08)
(3.206,2.02E-08)
(3.207,2.00E-08)
(3.208,1.99E-08)
(3.209,1.98E-08)
(3.21,1.97E-08)
(3.211,1.97E-08)
(3.212,1.97E-08)
(3.213,1.97E-08)
(3.214,1.97E-08)
(3.215,1.98E-08)
(3.216,1.99E-08)
(3.217,2.01E-08)
(3.218,2.03E-08)
(3.219,2.06E-08)
(3.22,2.09E-08)
(3.221,2.13E-08)
(3.222,2.18E-08)
(3.223,2.24E-08)
(3.224,2.30E-08)
(3.225,2.38E-08)
(3.226,2.47E-08)
(3.227,2.58E-08)
(3.228,2.72E-08)
(3.229,2.89E-08)
(3.23,3.12E-08)
(3.231,3.47E-08)
(3.232,3.94E-08)
(3.233,4.57E-08)
(3.234,5.37E-08)
(3.235,6.34E-08)
(3.236,7.52E-08)
(3.237,8.91E-08)
(3.238,1.06E-07)
(3.239,1.25E-07)
(3.24,1.47E-07)
(3.241,1.72E-07)
(3.242,2.03E-07)
(3.243,2.38E-07)
(3.244,2.83E-07)
(3.245,3.41E-07)
(3.246,4.25E-07)
(3.247,5.49E-07)
(3.248,7.18E-07)
(3.249,9.37E-07)
(3.25,1.21E-06)
(3.251,1.55E-06)
(3.252,1.95E-06)
(3.253,2.42E-06)
(3.254,2.96E-06)
(3.255,3.60E-06)
(3.256,4.32E-06)
(3.257,5.15E-06)
(3.258,6.11E-06)
(3.259,7.26E-06)
(3.26,8.72E-06)
(3.261,1.07E-05)
(3.262,1.38E-05)
(3.263,1.83E-05)
(3.264,2.42E-05)
(3.265,3.19E-05)
(3.266,4.13E-05)
(3.267,5.27E-05)
(3.268,6.62E-05)
(3.269,8.21E-05)
(3.27,0.000100571)
(3.271,0.000121715)
(3.272,0.000145768)
(3.273,0.000172918)
(3.274,0.000203327)
(3.275,0.000239017)
(3.276,0.000283818)
(3.277,0.000358909)
(3.278,0.000474284)
(3.279,0.000634583)
(3.28,0.000844628)
(3.281,0.00110943)
(3.282,0.00143422)
(3.283,0.00182438)
(3.284,0.00228552)
(3.285,0.00282343)
(3.286,0.00344408)
(3.287,0.00415362)
(3.288,0.00495839)
(3.289,0.00586489)
(3.29,0.00687982)
(3.291,0.0080057)
(3.292,0.00923472)
(3.293,0.0105574)
(3.294,0.0119759)
(3.295,0.0134924)
(3.296,0.015109)
(3.297,0.0168275)
(3.298,0.0186497)
(3.299,0.0205774)
(3.3,0.0226121)
(3.301,0.0247551)
(3.302,0.0270078)
(3.303,0.0293714)
(3.304,0.0318469)
(3.305,0.0344352)
(3.306,0.0371373)
(3.307,0.0399539)
(3.308,0.0428858)
(3.309,0.0459339)
(3.31,0.0490991)
(3.311,0.0523822)
(3.312,0.0557842)
(3.313,0.0593056)
(3.314,0.0629472)
(3.315,0.0667096)
(3.316,0.0705932)
(3.317,0.0745984)
(3.318,0.0787257)
(3.319,0.0829753)
(3.32,0.0873474)
(3.321,0.0918421)
(3.322,0.0964596)
(3.323,0.1012)
(3.324,0.106063)
(3.325,0.111048)
(3.326,0.116155)
(3.327,0.121385)
(3.328,0.126736)
(3.329,0.132208)
(3.33,0.1378)
(3.331,0.143513)
(3.332,0.149344)
(3.333,0.155294)
(3.334,0.161361)
(3.335,0.167544)
(3.336,0.173843)
(3.337,0.180255)
(3.338,0.186781)
(3.339,0.193418)
(3.34,0.200165)
(3.341,0.20702)
(3.342,0.213983)
(3.343,0.221051)
(3.344,0.228222)
(3.345,0.235495)
(3.346,0.242868)
(3.347,0.250338)
(3.348,0.257905)
(3.349,0.265565)
(3.35,0.273317)
(3.351,0.281158)
(3.352,0.289085)
(3.353,0.297098)
(3.354,0.305192)
(3.355,0.313366)
(3.356,0.321617)
(3.357,0.329942)
(3.358,0.338338)
(3.359,0.346804)
(3.36,0.355336)
(3.361,0.36393)
(3.362,0.372585)
(3.363,0.381297)
(3.364,0.390064)
(3.365,0.398881)
(3.366,0.407747)
(3.367,0.416657)
(3.368,0.425609)
(3.369,0.4346)
(3.37,0.443626)
(3.371,0.452684)
(3.372,0.46177)
(3.373,0.470882)
(3.374,0.480016)
(3.375,0.489168)
(3.376,0.498335)
(3.377,0.507514)
(3.378,0.5167)
(3.379,0.525891)
(3.38,0.535084)
(3.381,0.544273)
(3.382,0.553457)
(3.383,0.562631)
(3.384,0.571793)
(3.385,0.580937)
(3.386,0.590062)
(3.387,0.599162)
(3.388,0.608236)
(3.389,0.617278)
(3.39,0.626286)
(3.391,0.635257)
(3.392,0.644186)
(3.393,0.65307)
(3.394,0.661906)
(3.395,0.670691)
(3.396,0.67942)
(3.397,0.688091)
(3.398,0.6967)
(3.399,0.705244)
(3.4,0.713719)
(3.401,0.722122)
(3.402,0.73045)
(3.403,0.7387)
(3.404,0.746868)
(3.405,0.754951)
(3.406,0.762946)
(3.407,0.770851)
(3.408,0.778662)
(3.409,0.786376)
(3.41,0.79399)
(3.411,0.8015)
(3.412,0.808904)
(3.413,0.816197)
(3.414,0.823379)
(3.415,0.830445)
(3.416,0.837394)
(3.417,0.844221)
(3.418,0.850924)
(3.419,0.857498)
(3.42,0.863939)
(3.421,0.870249)
(3.422,0.876431)
(3.423,0.882477)
(3.424,0.888384)
(3.425,0.894146)
(3.426,0.899758)
(3.427,0.905215)
(3.428,0.910513)
(3.429,0.915648)
(3.43,0.920618)
(3.431,0.925441)
(3.432,0.93011)
(3.433,0.934618)
(3.434,0.938957)
(3.435,0.943124)
(3.436,0.947115)
(3.437,0.950925)
(3.438,0.954544)
(3.439,0.957973)
(3.44,0.961213)
(3.441,0.96424)
(3.442,0.967043)
(3.443,0.969638)
(3.444,0.972038)
(3.445,0.974257)
(3.446,0.976306)
(3.447,0.978196)
(3.448,0.979937)
(3.449,0.981538)
(3.45,0.98301)
(3.451,0.984362)
(3.452,0.985605)
(3.453,0.986748)
(3.454,0.987797)
(3.455,0.988761)
(3.456,0.989646)
(3.457,0.990459)
(3.458,0.991206)
(3.459,0.991892)
(3.46,0.992521)
(3.461,0.993099)
(3.462,0.99363)
(3.463,0.994118)
(3.464,0.994565)
(3.465,0.994976)
(3.466,0.995353)
(3.467,0.995698)
(3.468,0.996016)
(3.469,0.996306)
(3.47,0.996573)
(3.471,0.996817)
(3.472,0.997041)
(3.473,0.997247)
(3.474,0.997435)
(3.475,0.997608)
(3.476,0.997766)
(3.477,0.99791)
(3.478,0.998043)
(3.479,0.998164)
(3.48,0.998275)
(3.481,0.998376)
(3.482,0.998468)
(3.483,0.998553)
(3.484,0.99863)
(3.485,0.998701)
(3.486,0.998765)
(3.487,0.998824)
(3.488,0.998878)
(3.489,0.998927)
(3.49,0.998972)
(3.491,0.999012)
(3.492,0.999049)
(3.493,0.999083)
(3.494,0.999113)
(3.495,0.99914)
(3.496,0.999164)
(3.497,0.999186)
(3.498,0.999205)
(3.499,0.999223)
(3.5,0.999239)
(3.501,0.999254)
(3.502,0.999268)
(3.503,0.999281)
(3.504,0.999292)
(3.505,0.999301)
(3.506,0.99931)
(3.507,0.999317)
(3.508,0.999323)
(3.509,0.999327)
(3.51,0.999332)
(3.511,0.999336)
(3.512,0.99934)
(3.513,0.999343)
(3.514,0.999346)
(3.515,0.999348)
(3.516,0.99935)
(3.517,0.999351)
(3.518,0.99935)
(3.519,0.999347)
(3.52,0.999341)
(3.521,0.999334)
(3.522,0.999326)
(3.523,0.999316)
(3.524,0.999304)
(3.525,0.99929)
(3.526,0.999274)
(3.527,0.999256)
(3.528,0.999235)
(3.529,0.999212)
(3.53,0.999182)
(3.531,0.999145)
(3.532,0.999097)
(3.533,0.999025)
(3.534,0.998921)
(3.535,0.998778)
(3.536,0.998592)
(3.537,0.998358)
(3.538,0.998071)
(3.539,0.997726)
(3.54,0.99732)
(3.541,0.996845)
(3.542,0.996299)
(3.543,0.995673)
(3.544,0.994964)
(3.545,0.994166)
(3.546,0.993276)
(3.547,0.992289)
(3.548,0.991212)
(3.549,0.990048)
(3.55,0.988799)
(3.551,0.987463)
(3.552,0.986037)
(3.553,0.984519)
(3.554,0.982909)
(3.555,0.981204)
(3.556,0.979403)
(3.557,0.977504)
(3.558,0.975506)
(3.559,0.973408)
(3.56,0.971209)
(3.561,0.968907)
(3.562,0.966501)
(3.563,0.963991)
(3.564,0.961376)
(3.565,0.958655)
(3.566,0.955827)
(3.567,0.95289)
(3.568,0.949845)
(3.569,0.94669)
(3.57,0.943425)
(3.571,0.940049)
(3.572,0.936562)
(3.573,0.932962)
(3.574,0.92925)
(3.575,0.925426)
(3.576,0.921487)
(3.577,0.917436)
(3.578,0.91327)
(3.579,0.908991)
(3.58,0.904598)
(3.581,0.90009)
(3.582,0.895468)
(3.583,0.890733)
(3.584,0.885884)
(3.585,0.880921)
(3.586,0.875844)
(3.587,0.870655)
(3.588,0.865353)
(3.589,0.85994)
(3.59,0.854415)
(3.591,0.848779)
(3.592,0.843033)
(3.593,0.837179)
(3.594,0.831215)
(3.595,0.825145)
(3.596,0.818968)
(3.597,0.812686)
(3.598,0.8063)
(3.599,0.799811)
(3.6,0.793221)
(3.601,0.786531)
(3.602,0.779742)
(3.603,0.772856)
(3.604,0.765874)
(3.605,0.758798)
(3.606,0.751631)
(3.607,0.744373)
(3.608,0.737027)
(3.609,0.729594)
(3.61,0.722076)
(3.611,0.714476)
(3.612,0.706795)
(3.613,0.699036)
(3.614,0.691201)
(3.615,0.683292)
(3.616,0.675311)
(3.617,0.667261)
(3.618,0.659144)
(3.619,0.650963)
(3.62,0.642721)
(3.621,0.634419)
(3.622,0.62606)
(3.623,0.617648)
(3.624,0.609184)
(3.625,0.600672)
(3.626,0.592114)
(3.627,0.583513)
(3.628,0.574873)
(3.629,0.566195)
(3.63,0.557483)
(3.631,0.54874)
(3.632,0.539969)
(3.633,0.531173)
(3.634,0.522355)
(3.635,0.513518)
(3.636,0.504665)
(3.637,0.495799)
(3.638,0.486924)
(3.639,0.478042)
(3.64,0.469156)
(3.641,0.460271)
(3.642,0.451389)
(3.643,0.442513)
(3.644,0.433646)
(3.645,0.424792)
(3.646,0.415954)
(3.647,0.407134)
(3.648,0.398337)
(3.649,0.389565)
(3.65,0.380821)
(3.651,0.372109)
(3.652,0.363432)
(3.653,0.354793)
(3.654,0.346195)
(3.655,0.337641)
(3.656,0.329134)
(3.657,0.320677)
(3.658,0.312274)
(3.659,0.303927)
(3.66,0.295639)
(3.661,0.287414)
(3.662,0.279254)
(3.663,0.271164)
(3.664,0.263145)
(3.665,0.2552)
(3.666,0.247333)
(3.667,0.239546)
(3.668,0.231842)
(3.669,0.224224)
(3.67,0.216695)
(3.671,0.20926)
(3.672,0.20192)
(3.673,0.194679)
(3.674,0.187542)
(3.675,0.180511)
(3.676,0.173589)
(3.677,0.16678)
(3.678,0.160088)
(3.679,0.153511)
(3.68,0.147042)
(3.681,0.140686)
(3.682,0.134448)
(3.683,0.128332)
(3.684,0.122343)
(3.685,0.116486)
(3.686,0.110765)
(3.687,0.105184)
(3.688,0.0997489)
(3.689,0.0944622)
(3.69,0.0893278)
(3.691,0.0843486)
(3.692,0.0795273)
(3.693,0.0748662)
(3.694,0.0703671)
(3.695,0.0660312)
(3.696,0.0618547)
(3.697,0.0578336)
(3.698,0.0539802)
(3.699,0.0502981)
(3.7,0.046788)
(3.701,0.043449)
(3.702,0.0402796)
(3.703,0.0372774)
(3.704,0.0344393)
(3.705,0.0317634)
(3.706,0.0292729)
(3.707,0.0269679)
(3.708,0.0248358)
(3.709,0.0228648)
(3.71,0.0210435)
(3.711,0.0193615)
(3.712,0.017809)
(3.713,0.0163766)
(3.714,0.0150556)
(3.715,0.013838)
(3.716,0.012716)
(3.717,0.0116826)
(3.718,0.0107314)
(3.719,0.00985625)
(3.72,0.00905129)
(3.721,0.00831108)
(3.722,0.00763146)
(3.723,0.00700775)
(3.724,0.00643533)
(3.725,0.00590997)
(3.726,0.00542778)
(3.727,0.00498522)
(3.728,0.00457899)
(3.729,0.00420612)
(3.73,0.00386385)
(3.731,0.00354966)
(3.732,0.00326123)
(3.733,0.00299644)
(3.734,0.00275334)
(3.735,0.00253015)
(3.736,0.00232522)
(3.737,0.00213705)
(3.738,0.00196426)
(3.739,0.0018056)
(3.74,0.00165989)
(3.741,0.00152607)
(3.742,0.00140317)
(3.743,0.00129028)
(3.744,0.00118659)
(3.745,0.00109135)
(3.746,0.00100386)
(3.747,0.000923477)
(3.748,0.00084963)
(3.749,0.000781781)
(3.75,0.000719438)
(3.751,0.000662152)
(3.752,0.00060951)
(3.753,0.000561131)
(3.754,0.000516668)
(3.755,0.000475802)
(3.756,0.00043824)
(3.757,0.000403711)
(3.758,0.000371968)
(3.759,0.000342785)
(3.76,0.000315953)
(3.761,0.000291281)
(3.762,0.000268594)
(3.763,0.000247731)
(3.764,0.000228543)
(3.765,0.000210894)
(3.766,0.000194652)
(3.767,0.000179706)
(3.768,0.00016595)
(3.769,0.000153289)
(3.77,0.000141636)
(3.771,0.00013091)
(3.772,0.000121039)
(3.773,0.000111953)
(3.774,0.000103591)
(3.775,9.59E-05)
(3.776,8.88E-05)
(3.777,8.23E-05)
(3.778,7.63E-05)
(3.779,7.08E-05)
(3.78,6.57E-05)
(3.781,6.10E-05)
(3.782,5.67E-05)
(3.783,5.27E-05)
(3.784,4.91E-05)
(3.785,4.57E-05)
(3.786,4.26E-05)
(3.787,3.98E-05)
(3.788,3.72E-05)
(3.789,3.47E-05)
(3.79,3.25E-05)
(3.791,3.04E-05)
(3.792,2.86E-05)
(3.793,2.68E-05)
(3.794,2.52E-05)
(3.795,2.37E-05)
(3.796,2.23E-05)
(3.797,2.11E-05)
(3.798,1.99E-05)
(3.799,1.88E-05)
(3.8,1.78E-05)
(3.801,1.69E-05)
(3.802,1.60E-05)
(3.803,1.52E-05)
(3.804,1.45E-05)
(3.805,1.38E-05)
(3.806,1.32E-05)
(3.807,1.26E-05)
(3.808,1.20E-05)
(3.809,1.15E-05)
(3.81,1.10E-05)
(3.811,1.05E-05)
(3.812,1.01E-05)
(3.813,9.68E-06)
(3.814,9.30E-06)
(3.815,8.94E-06)
(3.816,8.60E-06)
(3.817,8.27E-06)
(3.818,7.97E-06)
(3.819,7.67E-06)
(3.82,7.39E-06)
(3.821,7.12E-06)
(3.822,6.86E-06)
(3.823,6.61E-06)
(3.824,6.37E-06)
(3.825,6.13E-06)
(3.826,5.90E-06)
(3.827,5.68E-06)
(3.828,5.46E-06)
(3.829,5.25E-06)
(3.83,5.05E-06)
(3.831,4.84E-06)
(3.832,4.65E-06)
(3.833,4.46E-06)
(3.834,4.27E-06)
(3.835,4.09E-06)
(3.836,3.91E-06)
(3.837,3.74E-06)
(3.838,3.57E-06)
(3.839,3.41E-06)
(3.84,3.25E-06)
(3.841,3.10E-06)
(3.842,2.95E-06)
(3.843,2.81E-06)
(3.844,2.67E-06)
(3.845,2.54E-06)
(3.846,2.41E-06)
(3.847,2.28E-06)
(3.848,2.16E-06)
(3.849,2.05E-06)
(3.85,1.93E-06)
(3.851,1.83E-06)
(3.852,1.72E-06)
(3.853,1.63E-06)
(3.854,1.53E-06)
(3.855,1.44E-06)
(3.856,1.35E-06)
(3.857,1.27E-06)
(3.858,1.19E-06)
(3.859,1.12E-06)
(3.86,1.05E-06)
(3.861,9.78E-07)
(3.862,9.13E-07)
(3.863,8.52E-07)
(3.864,7.95E-07)
(3.865,7.40E-07)
(3.866,6.89E-07)
(3.867,6.41E-07)
(3.868,5.95E-07)
(3.869,5.52E-07)
(3.87,5.12E-07)
(3.871,4.74E-07)
(3.872,4.39E-07)
(3.873,4.06E-07)
(3.874,3.75E-07)
(3.875,3.46E-07)
(3.876,3.19E-07)
(3.877,2.94E-07)
(3.878,2.71E-07)
(3.879,2.49E-07)
(3.88,2.29E-07)
(3.881,2.10E-07)
(3.882,1.93E-07)
(3.883,1.77E-07)
(3.884,1.63E-07)
(3.885,1.49E-07)
(3.886,1.37E-07)
(3.887,1.25E-07)
(3.888,1.15E-07)
(3.889,1.05E-07)
(3.89,9.61E-08)
(3.891,8.79E-08)
(3.892,8.04E-08)
(3.893,7.36E-08)
(3.894,6.73E-08)
(3.895,6.15E-08)
(3.896,5.63E-08)
(3.897,5.14E-08)
(3.898,4.70E-08)
(3.899,4.30E-08)
(3.9,3.93E-08)
(3.901,3.59E-08)
(3.902,3.28E-08)
(3.903,3.00E-08)
(3.904,2.74E-08)
(3.905,2.51E-08)
(3.906,2.29E-08)
(3.907,2.10E-08)
(3.908,1.92E-08)
(3.909,1.75E-08)
(3.91,1.60E-08)
(3.911,1.47E-08)
(3.912,1.34E-08)
(3.913,1.23E-08)
(3.914,1.12E-08)
(3.915,1.03E-08)
(3.916,9.42E-09)
(3.917,8.63E-09)
(3.918,7.90E-09)
(3.919,7.24E-09)
(3.92,6.64E-09)
(3.921,6.08E-09)
(3.922,5.58E-09)
(3.923,5.12E-09)
(3.924,4.70E-09)
(3.925,4.32E-09)
(3.926,3.97E-09)
(3.927,3.65E-09)
(3.928,3.35E-09)
(3.929,3.09E-09)
(3.93,2.84E-09)
(3.931,2.62E-09)
(3.932,2.42E-09)
(3.933,2.23E-09)
(3.934,2.06E-09)
(3.935,1.91E-09)
(3.936,1.77E-09)
(3.937,1.64E-09)
(3.938,1.52E-09)
(3.939,1.41E-09)
(3.94,1.31E-09)
(3.941,1.23E-09)
(3.942,1.14E-09)
(3.943,1.07E-09)
(3.944,1.00E-09)
(3.945,9.44E-10)
(4.284,8.64E-10)
(4.285,1.06E-09)
(4.286,1.30E-09)
(4.287,1.59E-09)
(4.288,1.95E-09)
(4.289,2.40E-09)
(4.29,2.96E-09)
(4.291,3.67E-09)
(4.292,4.56E-09)
(4.293,5.67E-09)
(4.294,7.08E-09)
(4.295,8.85E-09)
(4.296,1.11E-08)
(4.297,1.38E-08)
(4.298,1.71E-08)
(4.299,2.13E-08)
(4.3,2.62E-08)
(4.301,3.22E-08)
(4.302,3.94E-08)
(4.303,4.81E-08)
(4.304,5.87E-08)
(4.305,7.16E-08)
(4.306,8.75E-08)
(4.307,1.08E-07)
(4.308,1.33E-07)
(4.309,1.65E-07)
(4.31,2.06E-07)
(4.311,2.59E-07)
(4.312,3.26E-07)
(4.313,4.11E-07)
(4.314,5.17E-07)
(4.315,6.48E-07)
(4.316,8.08E-07)
(4.317,1.00E-06)
(4.318,1.23E-06)
(4.319,1.50E-06)
(4.32,1.82E-06)
(4.321,2.20E-06)
(4.322,2.66E-06)
(4.323,3.21E-06)
(4.324,3.91E-06)
(4.325,4.79E-06)
(4.326,5.95E-06)
(4.327,7.46E-06)
(4.328,9.45E-06)
(4.329,1.21E-05)
(4.33,1.54E-05)
(4.331,1.97E-05)
(4.332,2.49E-05)
(4.333,3.13E-05)
(4.334,3.90E-05)
(4.335,4.80E-05)
(4.336,5.86E-05)
(4.337,7.07E-05)
(4.338,8.47E-05)
(4.339,0.000100578)
(4.34,0.000119057)
(4.341,0.000141605)
(4.342,0.000170267)
(4.343,0.000207742)
(4.344,0.000263976)
(4.345,0.00034316)
(4.346,0.000450956)
(4.347,0.000591028)
(4.348,0.000766812)
(4.349,0.000981843)
(4.35,0.00123979)
(4.351,0.00154445)
(4.352,0.00189978)
(4.353,0.00230984)
(4.354,0.00277888)
(4.355,0.00331126)
(4.356,0.00391114)
(4.357,0.00458203)
(4.358,0.00532654)
(4.359,0.00614282)
(4.36,0.00702743)
(4.361,0.00797866)
(4.362,0.00899794)
(4.363,0.010087)
(4.364,0.0112476)
(4.365,0.0124812)
(4.366,0.0137894)
(4.367,0.0151737)
(4.368,0.0166354)
(4.369,0.0181759)
(4.37,0.0197965)
(4.371,0.0214983)
(4.372,0.0232825)
(4.373,0.02515)
(4.374,0.0271021)
(4.375,0.0291395)
(4.376,0.0312635)
(4.377,0.0334749)
(4.378,0.0357747)
(4.379,0.038164)
(4.38,0.0406437)
(4.381,0.0432148)
(4.382,0.045878)
(4.383,0.0486344)
(4.384,0.0514848)
(4.385,0.0544299)
(4.386,0.0574706)
(4.387,0.0606076)
(4.388,0.0638416)
(4.389,0.0671733)
(4.39,0.0706033)
(4.391,0.0741322)
(4.392,0.0777607)
(4.393,0.0814892)
(4.394,0.0853183)
(4.395,0.0892484)
(4.396,0.0932799)
(4.397,0.0974132)
(4.398,0.101649)
(4.399,0.105986)
(4.4,0.110427)
(4.401,0.11497)
(4.402,0.119616)
(4.403,0.124366)
(4.404,0.129218)
(4.405,0.134174)
(4.406,0.139232)
(4.407,0.144394)
(4.408,0.149658)
(4.409,0.155025)
(4.41,0.160494)
(4.411,0.166065)
(4.412,0.171738)
(4.413,0.177512)
(4.414,0.183387)
(4.415,0.189362)
(4.416,0.195437)
(4.417,0.201611)
(4.418,0.207883)
(4.419,0.214253)
(4.42,0.220719)
(4.421,0.227281)
(4.422,0.233938)
(4.423,0.240689)
(4.424,0.247532)
(4.425,0.254467)
(4.426,0.261492)
(4.427,0.268606)
(4.428,0.275808)
(4.429,0.283096)
(4.43,0.290468)
(4.431,0.297924)
(4.432,0.305462)
(4.433,0.313079)
(4.434,0.320774)
(4.435,0.328546)
(4.436,0.336392)
(4.437,0.34431)
(4.438,0.352298)
(4.439,0.360355)
(4.44,0.368478)
(4.441,0.376664)
(4.442,0.384912)
(4.443,0.393219)
(4.444,0.401583)
(4.445,0.410002)
(4.446,0.418471)
(4.447,0.42699)
(4.448,0.435555)
(4.449,0.444164)
(4.45,0.452814)
(4.451,0.461501)
(4.452,0.470224)
(4.453,0.478978)
(4.454,0.487762)
(4.455,0.496571)
(4.456,0.505404)
(4.457,0.514255)
(4.458,0.523124)
(4.459,0.532005)
(4.46,0.540896)
(4.461,0.549793)
(4.462,0.558693)
(4.463,0.567593)
(4.464,0.576489)
(4.465,0.585377)
(4.466,0.594254)
(4.467,0.603117)
(4.468,0.611961)
(4.469,0.620783)
(4.47,0.62958)
(4.471,0.638348)
(4.472,0.647083)
(4.473,0.655782)
(4.474,0.66444)
(4.475,0.673055)
(4.476,0.681622)
(4.477,0.690138)
(4.478,0.698599)
(4.479,0.707001)
(4.48,0.715341)
(4.481,0.723615)
(4.482,0.73182)
(4.483,0.739952)
(4.484,0.748007)
(4.485,0.755982)
(4.486,0.763874)
(4.487,0.771678)
(4.488,0.779392)
(4.489,0.787012)
(4.49,0.794535)
(4.491,0.801956)
(4.492,0.809273)
(4.493,0.816482)
(4.494,0.82358)
(4.495,0.830563)
(4.496,0.83743)
(4.497,0.844178)
(4.498,0.850802)
(4.499,0.857299)
(4.5,0.863666)
(4.501,0.869906)
(4.502,0.876016)
(4.503,0.88199)
(4.504,0.887825)
(4.505,0.893516)
(4.506,0.899058)
(4.507,0.904448)
(4.508,0.909686)
(4.509,0.914769)
(4.51,0.919694)
(4.511,0.924456)
(4.512,0.929052)
(4.513,0.933483)
(4.514,0.937753)
(4.515,0.941859)
(4.516,0.945791)
(4.517,0.949542)
(4.518,0.953113)
(4.519,0.956494)
(4.52,0.959691)
(4.521,0.962706)
(4.522,0.965546)
(4.523,0.968191)
(4.524,0.970647)
(4.525,0.972927)
(4.526,0.97504)
(4.527,0.976993)
(4.528,0.978797)
(4.529,0.980463)
(4.53,0.982001)
(4.531,0.983419)
(4.532,0.984728)
(4.533,0.985932)
(4.534,0.987041)
(4.535,0.988062)
(4.536,0.989002)
(4.537,0.989867)
(4.538,0.990664)
(4.539,0.991397)
(4.54,0.992072)
(4.541,0.992694)
(4.542,0.993266)
(4.543,0.993793)
(4.544,0.994278)
(4.545,0.994724)
(4.546,0.995136)
(4.547,0.995514)
(4.548,0.995863)
(4.549,0.996184)
(4.55,0.99648)
(4.551,0.996753)
(4.552,0.997003)
(4.553,0.997235)
(4.554,0.997448)
(4.555,0.997644)
(4.556,0.997825)
(4.557,0.997991)
(4.558,0.998145)
(4.559,0.998286)
(4.56,0.998416)
(4.561,0.998537)
(4.562,0.998647)
(4.563,0.99875)
(4.564,0.998844)
(4.565,0.998931)
(4.566,0.999011)
(4.567,0.999085)
(4.568,0.999153)
(4.569,0.999216)
(4.57,0.999274)
(4.571,0.999327)
(4.572,0.999377)
(4.573,0.999423)
(4.574,0.999465)
(4.575,0.999504)
(4.576,0.99954)
(4.577,0.999573)
(4.578,0.999604)
(4.579,0.999632)
(4.58,0.999658)
(4.581,0.999682)
(4.582,0.999705)
(4.583,0.999726)
(4.584,0.999745)
(4.585,0.999763)
(4.586,0.999779)
(4.587,0.999794)
(4.588,0.999808)
(4.589,0.999821)
(4.59,0.999834)
(4.591,0.999845)
(4.592,0.999855)
(4.593,0.999865)
(4.594,0.999874)
(4.595,0.999882)
(4.596,0.99989)
(4.597,0.999897)
(4.598,0.999903)
(4.599,0.999909)
(4.6,0.999915)
(4.601,0.99992)
(4.602,0.999925)
(4.603,0.99993)
(4.604,0.999934)
(4.605,0.999938)
(4.606,0.999942)
(4.607,0.999945)
(4.608,0.999948)
(4.609,0.999951)
(4.61,0.999954)
(4.611,0.999956)
(4.612,0.999959)
(4.613,0.999961)
(4.614,0.999963)
(4.615,0.999965)
(4.616,0.999967)
(4.617,0.999968)
(4.618,0.99997)
(4.619,0.999972)
(4.62,0.999973)
(4.621,0.999974)
(4.622,0.999976)
(4.623,0.999977)
(4.624,0.999978)
(4.625,0.999979)
(4.626,0.99998)
(4.627,0.999981)
(4.628,0.999982)
(4.629,0.999983)
(4.63,0.999983)
(4.631,0.999984)
(4.632,0.999985)
(4.633,0.999986)
(4.634,0.999986)
(4.635,0.999987)
(4.636,0.999987)
(4.637,0.999988)
(4.638,0.999988)
(4.639,0.999989)
(4.64,0.999989)
(4.641,0.99999)
(4.642,0.99999)
(4.643,0.999991)
(4.644,0.999991)
(4.645,0.999992)
(4.646,0.999992)
(4.647,0.999992)
(4.648,0.999993)
(4.649,0.999993)
(4.65,0.999993)
(4.651,0.999994)
(4.652,0.999994)
(4.653,0.999994)
(4.654,0.999995)
(4.655,0.999995)
(4.656,0.999995)
(4.657,0.999995)
(4.658,0.999996)
(4.659,0.999996)
(4.66,0.999996)
(4.661,0.999996)
(4.662,0.999996)
(4.663,0.999997)
(4.664,0.999997)
(4.665,0.999997)
(4.666,0.999997)
(4.667,0.999997)
(4.668,0.999997)
(4.669,0.999998)
(4.67,0.999998)
(4.671,0.999998)
(4.672,0.999998)
(4.673,0.999998)
(4.674,0.999998)
(4.675,0.999998)
(4.676,0.999999)
(4.69,0.999999)
(4.691,1)
(4.799,1)
(4.8,1)
(4.801,0.999999)
(4.806,0.999999)
(4.807,0.999998)
(4.808,0.999998)
(4.809,0.999997)
(4.81,0.999997)
(4.811,0.999996)
(4.812,0.999995)
(4.813,0.999994)
(4.814,0.999993)
(4.815,0.999991)
(4.816,0.999988)
(4.817,0.999985)
(4.818,0.999981)
(4.819,0.999976)
(4.82,0.99997)
(4.821,0.999963)
(4.822,0.999954)
(4.823,0.999944)
(4.824,0.999933)
(4.825,0.999919)
(4.826,0.999904)
(4.827,0.999887)
(4.828,0.999866)
(4.829,0.999839)
(4.83,0.999804)
(4.831,0.999757)
(4.832,0.999687)
(4.833,0.999592)
(4.834,0.999467)
(4.835,0.999308)
(4.836,0.999113)
(4.837,0.998876)
(4.838,0.998596)
(4.839,0.998269)
(4.84,0.997889)
(4.841,0.997454)
(4.842,0.99696)
(4.843,0.996402)
(4.844,0.995777)
(4.845,0.995084)
(4.846,0.994321)
(4.847,0.993494)
(4.848,0.992603)
(4.849,0.991647)
(4.85,0.990626)
(4.851,0.989537)
(4.852,0.988379)
(4.853,0.98715)
(4.854,0.985849)
(4.855,0.984475)
(4.856,0.983026)
(4.857,0.981501)
(4.858,0.979899)
(4.859,0.978219)
(4.86,0.976459)
(4.861,0.974619)
(4.862,0.972697)
(4.863,0.970693)
(4.864,0.968605)
(4.865,0.966431)
(4.866,0.964173)
(4.867,0.961827)
(4.868,0.959393)
(4.869,0.956871)
(4.87,0.954258)
(4.871,0.951555)
(4.872,0.948761)
(4.873,0.945874)
(4.874,0.942894)
(4.875,0.93982)
(4.876,0.936652)
(4.877,0.933388)
(4.878,0.930029)
(4.879,0.926573)
(4.88,0.92302)
(4.881,0.91937)
(4.882,0.915622)
(4.883,0.911776)
(4.884,0.907831)
(4.885,0.903788)
(4.886,0.899645)
(4.887,0.895403)
(4.888,0.891062)
(4.889,0.886622)
(4.89,0.882082)
(4.891,0.877443)
(4.892,0.872704)
(4.893,0.867867)
(4.894,0.862931)
(4.895,0.857896)
(4.896,0.852763)
(4.897,0.847532)
(4.898,0.842203)
(4.899,0.836778)
(4.9,0.831256)
(4.901,0.825639)
(4.902,0.819926)
(4.903,0.814119)
(4.904,0.808219)
(4.905,0.802226)
(4.906,0.796141)
(4.907,0.789965)
(4.908,0.7837)
(4.909,0.777346)
(4.91,0.770904)
(4.911,0.764376)
(4.912,0.757762)
(4.913,0.751065)
(4.914,0.744285)
(4.915,0.737425)
(4.916,0.730484)
(4.917,0.723466)
(4.918,0.716371)
(4.919,0.709201)
(4.92,0.701958)
(4.921,0.694643)
(4.922,0.687259)
(4.923,0.679807)
(4.924,0.672289)
(4.925,0.664706)
(4.926,0.657062)
(4.927,0.649357)
(4.928,0.641594)
(4.929,0.633775)
(4.93,0.625903)
(4.931,0.617979)
(4.932,0.610005)
(4.933,0.601984)
(4.934,0.593918)
(4.935,0.58581)
(4.936,0.577661)
(4.937,0.569475)
(4.938,0.561253)
(4.939,0.552999)
(4.94,0.544714)
(4.941,0.536402)
(4.942,0.528064)
(4.943,0.519703)
(4.944,0.511323)
(4.945,0.502925)
(4.946,0.494512)
(4.947,0.486088)
(4.948,0.477654)
(4.949,0.469213)
(4.95,0.460769)
(4.951,0.452324)
(4.952,0.44388)
(4.953,0.435441)
(4.954,0.427009)
(4.955,0.418587)
(4.956,0.410178)
(4.957,0.401785)
(4.958,0.39341)
(4.959,0.385057)
(4.96,0.376728)
(4.961,0.368426)
(4.962,0.360154)
(4.963,0.351914)
(4.964,0.343711)
(4.965,0.335545)
(4.966,0.327421)
(4.967,0.319341)
(4.968,0.311308)
(4.969,0.303325)
(4.97,0.295394)
(4.971,0.287519)
(4.972,0.279702)
(4.973,0.271945)
(4.974,0.264253)
(4.975,0.256627)
(4.976,0.24907)
(4.977,0.241585)
(4.978,0.234174)
(4.979,0.226841)
(4.98,0.219589)
(4.981,0.212418)
(4.982,0.205334)
(4.983,0.198338)
(4.984,0.191433)
(4.985,0.18462)
(4.986,0.177901)
(4.987,0.17128)
(4.988,0.16476)
(4.989,0.158343)
(4.99,0.152034)
(4.991,0.145835)
(4.992,0.13975)
(4.993,0.133775)
(4.994,0.127913)
(4.995,0.122167)
(4.996,0.116541)
(4.997,0.111038)
(4.998,0.105663)
(4.999,0.100419)
(5,0.0953015)
(5.001,0.0903166)
(5.002,0.0854679)
(5.003,0.0807591)
(5.004,0.0761936)
(5.005,0.0717741)
(5.006,0.0675033)
(5.007,0.0633828)
(5.008,0.0594149)
(5.009,0.0556028)
(5.01,0.0519432)
(5.011,0.0484347)
(5.012,0.0450861)
(5.013,0.0418969)
(5.014,0.0388658)
(5.015,0.0359908)
(5.016,0.0332702)
(5.017,0.0307091)
(5.018,0.0283024)
(5.019,0.0260447)
(5.02,0.0239458)
(5.021,0.0220043)
(5.022,0.0202098)
(5.023,0.0185525)
(5.024,0.017023)
(5.025,0.0156128)
(5.026,0.0143138)
(5.027,0.013119)
(5.028,0.0120218)
(5.029,0.0110147)
(5.03,0.0100904)
(5.031,0.00924244)
(5.032,0.00846459)
(5.033,0.007752)
(5.034,0.0070997)
(5.035,0.00650258)
(5.036,0.00595596)
(5.037,0.00545557)
(5.038,0.00499747)
(5.039,0.00457808)
(5.04,0.00419412)
(5.041,0.00384259)
(5.042,0.00352074)
(5.043,0.00322608)
(5.044,0.00295636)
(5.045,0.00270947)
(5.046,0.00248344)
(5.047,0.00227651)
(5.048,0.00208703)
(5.049,0.00191353)
(5.05,0.00175465)
(5.051,0.00160913)
(5.052,0.00147585)
(5.053,0.00135377)
(5.054,0.00124193)
(5.055,0.00113947)
(5.056,0.00104559)
(5.057,0.000959569)
(5.058,0.00088074)
(5.059,0.000808495)
(5.06,0.000742278)
(5.061,0.000681582)
(5.062,0.000625941)
(5.063,0.000574929)
(5.064,0.000528157)
(5.065,0.000485267)
(5.066,0.000445923)
(5.067,0.000409825)
(5.068,0.000376705)
(5.069,0.000346314)
(5.07,0.000318426)
(5.071,0.000292833)
(5.072,0.000269344)
(5.073,0.000247784)
(5.074,0.000227995)
(5.075,0.000209827)
(5.076,0.000193148)
(5.077,0.000177834)
(5.078,0.000163771)
(5.079,0.000150857)
(5.08,0.000138995)
(5.081,0.000128099)
(5.082,0.000118089)
(5.083,0.000108891)
(5.084,0.00010044)
(5.085,9.27E-05)
(5.086,8.55E-05)
(5.087,7.90E-05)
(5.088,7.29E-05)
(5.089,6.74E-05)
(5.09,6.23E-05)
(5.091,5.76E-05)
(5.092,5.33E-05)
(5.093,4.93E-05)
(5.094,4.56E-05)
(5.095,4.23E-05)
(5.096,3.92E-05)
(5.097,3.63E-05)
(5.098,3.37E-05)
(5.099,3.12E-05)
(5.1,2.90E-05)
(5.101,2.69E-05)
(5.102,2.50E-05)
(5.103,2.33E-05)
(5.104,2.16E-05)
(5.105,2.01E-05)
(5.106,1.87E-05)
(5.107,1.75E-05)
(5.108,1.63E-05)
(5.109,1.52E-05)
(5.11,1.42E-05)
(5.111,1.32E-05)
(5.112,1.23E-05)
(5.113,1.15E-05)
(5.114,1.08E-05)
(5.115,1.01E-05)
(5.116,9.41E-06)
(5.117,8.81E-06)
(5.118,8.24E-06)
(5.119,7.71E-06)
(5.12,7.22E-06)
(5.121,6.77E-06)
(5.122,6.34E-06)
(5.123,5.94E-06)
(5.124,5.57E-06)
(5.125,5.22E-06)
(5.126,4.90E-06)
(5.127,4.59E-06)
(5.128,4.31E-06)
(5.129,4.04E-06)
(5.13,3.79E-06)
(5.131,3.56E-06)
(5.132,3.34E-06)
(5.133,3.13E-06)
(5.134,2.94E-06)
(5.135,2.76E-06)
(5.136,2.59E-06)
(5.137,2.43E-06)
(5.138,2.28E-06)
(5.139,2.14E-06)
(5.14,2.00E-06)
(5.141,1.88E-06)
(5.142,1.76E-06)
(5.143,1.65E-06)
(5.144,1.54E-06)
(5.145,1.45E-06)
(5.146,1.35E-06)
(5.147,1.27E-06)
(5.148,1.19E-06)
(5.149,1.11E-06)
(5.15,1.04E-06)
(5.151,9.68E-07)
(5.152,9.04E-07)
(5.153,8.44E-07)
(5.154,7.88E-07)
(5.155,7.35E-07)
(5.156,6.86E-07)
(5.157,6.39E-07)
(5.158,5.96E-07)
(5.159,5.55E-07)
(5.16,5.17E-07)
(5.161,4.81E-07)
(5.162,4.47E-07)
(5.163,4.16E-07)
(5.164,3.87E-07)
(5.165,3.59E-07)
(5.166,3.34E-07)
(5.167,3.10E-07)
(5.168,2.87E-07)
(5.169,2.67E-07)
(5.17,2.47E-07)
(5.171,2.29E-07)
(5.172,2.12E-07)
(5.173,1.97E-07)
(5.174,1.82E-07)
(5.175,1.69E-07)
(5.176,1.56E-07)
(5.177,1.44E-07)
(5.178,1.34E-07)
(5.179,1.23E-07)
(5.18,1.14E-07)
(5.181,1.05E-07)
(5.182,9.75E-08)
(5.183,9.01E-08)
(5.184,8.32E-08)
(5.185,7.68E-08)
(5.186,7.10E-08)
(5.187,6.55E-08)
(5.188,6.05E-08)
(5.189,5.58E-08)
(5.19,5.16E-08)
(5.191,4.76E-08)
(5.192,4.39E-08)
(5.193,4.05E-08)
(5.194,3.74E-08)
(5.195,3.45E-08)
(5.196,3.19E-08)
(5.197,2.94E-08)
(5.198,2.72E-08)
(5.199,2.51E-08)
(5.2,2.31E-08)
(5.201,2.14E-08)
(5.202,1.97E-08)
(5.203,1.82E-08)
(5.204,1.68E-08)
(5.205,1.56E-08)
(5.206,1.44E-08)
(5.207,1.33E-08)
(5.208,1.23E-08)
(5.209,1.14E-08)
(5.21,1.05E-08)
(5.211,9.73E-09)
(5.212,9.01E-09)
(5.213,8.35E-09)
(5.214,7.74E-09)
(5.215,7.18E-09)
(5.216,6.66E-09)
(5.217,6.18E-09)
(5.218,5.74E-09)
(5.219,5.34E-09)
(5.22,4.97E-09)
(5.221,4.62E-09)
(5.222,4.31E-09)
(5.223,4.02E-09)
(5.224,3.75E-09)
(5.225,3.50E-09)
(5.226,3.27E-09)
(5.227,3.06E-09)
(5.228,2.86E-09)
(5.229,2.68E-09)
(5.23,2.52E-09)
(5.231,2.36E-09)
(5.232,2.22E-09)
(5.233,2.09E-09)
(5.234,1.97E-09)
(5.235,1.86E-09)
(5.236,1.75E-09)
(5.237,1.65E-09)
(5.238,1.56E-09)
(5.239,1.48E-09)
(5.24,1.40E-09)
(5.241,1.33E-09)
(5.242,1.27E-09)
(5.243,1.21E-09)
(5.244,1.15E-09)
(5.245,1.10E-09)
(5.246,1.05E-09)
(5.247,1.00E-09)
(5.248,9.62E-10)
(5.534,9.14E-10)
(5.535,1.08E-09)
(5.536,1.27E-09)
(5.537,1.49E-09)
(5.538,1.75E-09)
(5.539,2.07E-09)
(5.54,2.45E-09)
(5.541,2.94E-09)
(5.542,3.55E-09)
(5.543,4.28E-09)
(5.544,5.15E-09)
(5.545,6.16E-09)
(5.546,7.35E-09)
(5.547,8.71E-09)
(5.548,1.03E-08)
(5.549,1.22E-08)
(5.55,1.46E-08)
(5.551,1.74E-08)
(5.552,2.08E-08)
(5.553,2.48E-08)
(5.554,2.99E-08)
(5.555,3.61E-08)
(5.556,4.35E-08)
(5.557,5.22E-08)
(5.558,6.24E-08)
(5.559,7.42E-08)
(5.56,8.77E-08)
(5.561,1.03E-07)
(5.562,1.21E-07)
(5.563,1.43E-07)
(5.564,1.69E-07)
(5.565,1.99E-07)
(5.566,2.34E-07)
(5.567,2.76E-07)
(5.568,3.24E-07)
(5.569,3.88E-07)
(5.57,4.69E-07)
(5.571,5.68E-07)
(5.572,6.87E-07)
(5.573,8.28E-07)
(5.574,9.93E-07)
(5.575,1.19E-06)
(5.576,1.41E-06)
(5.577,1.69E-06)
(5.578,2.04E-06)
(5.579,2.47E-06)
(5.58,2.99E-06)
(5.581,3.63E-06)
(5.582,4.40E-06)
(5.583,5.33E-06)
(5.584,6.43E-06)
(5.585,7.72E-06)
(5.586,9.20E-06)
(5.587,1.09E-05)
(5.588,1.28E-05)
(5.589,1.51E-05)
(5.59,1.78E-05)
(5.591,2.09E-05)
(5.592,2.45E-05)
(5.593,2.87E-05)
(5.594,3.34E-05)
(5.595,3.87E-05)
(5.596,4.57E-05)
(5.597,5.51E-05)
(5.598,6.72E-05)
(5.599,8.23E-05)
(5.6,0.000100518)
(5.601,0.000122293)
(5.602,0.000147912)
(5.603,0.000177698)
(5.604,0.000216585)
(5.605,0.000267453)
(5.606,0.000331778)
(5.607,0.000411103)
(5.608,0.000506694)
(5.609,0.000620116)
(5.61,0.000753024)
(5.611,0.000907157)
(5.612,0.00108434)
(5.613,0.0012865)
(5.614,0.00151565)
(5.615,0.00177387)
(5.616,0.00206331)
(5.617,0.0023862)
(5.618,0.00274484)
(5.619,0.00313625)
(5.62,0.00356142)
(5.621,0.00402185)
(5.622,0.00451906)
(5.623,0.00505296)
(5.624,0.00562492)
(5.625,0.00623633)
(5.626,0.00688857)
(5.627,0.00758302)
(5.628,0.00832108)
(5.629,0.0091041)
(5.63,0.00993345)
(5.631,0.0108105)
(5.632,0.0117364)
(5.633,0.0127127)
(5.634,0.0137405)
(5.635,0.0148211)
(5.636,0.0159559)
(5.637,0.0171461)
(5.638,0.0183931)
(5.639,0.0196981)
(5.64,0.0210623)
(5.641,0.0224871)
(5.642,0.0239735)
(5.643,0.0255229)
(5.644,0.0271363)
(5.645,0.0288148)
(5.646,0.0305596)
(5.647,0.0323717)
(5.648,0.0342521)
(5.649,0.0362019)
(5.65,0.0382219)
(5.651,0.0403132)
(5.652,0.0424765)
(5.653,0.0447128)
(5.654,0.0470228)
(5.655,0.0494073)
(5.656,0.0518671)
(5.657,0.0544029)
(5.658,0.0570152)
(5.659,0.0597048)
(5.66,0.0624721)
(5.661,0.0653177)
(5.662,0.0682421)
(5.663,0.0712456)
(5.664,0.0743288)
(5.665,0.0774918)
(5.666,0.0807352)
(5.667,0.0840592)
(5.668,0.0874642)
(5.669,0.0909503)
(5.67,0.0945177)
(5.671,0.0981667)
(5.672,0.101897)
(5.673,0.10571)
(5.674,0.109603)
(5.675,0.113579)
(5.676,0.117636)
(5.677,0.121775)
(5.678,0.125994)
(5.679,0.130295)
(5.68,0.134676)
(5.681,0.139138)
(5.682,0.14368)
(5.683,0.148301)
(5.684,0.153002)
(5.685,0.157782)
(5.686,0.16264)
(5.687,0.167576)
(5.688,0.17259)
(5.689,0.177681)
(5.69,0.182848)
(5.691,0.188091)
(5.692,0.193409)
(5.693,0.198801)
(5.694,0.204268)
(5.695,0.209807)
(5.696,0.21542)
(5.697,0.221104)
(5.698,0.226859)
(5.699,0.232685)
(5.7,0.238581)
(5.701,0.244545)
(5.702,0.250577)
(5.703,0.256676)
(5.704,0.262842)
(5.705,0.269073)
(5.706,0.275368)
(5.707,0.281727)
(5.708,0.288149)
(5.709,0.294632)
(5.71,0.301176)
(5.711,0.307779)
(5.712,0.31444)
(5.713,0.321159)
(5.714,0.327934)
(5.715,0.334764)
(5.716,0.341647)
(5.717,0.348583)
(5.718,0.355571)
(5.719,0.362608)
(5.72,0.369694)
(5.721,0.376826)
(5.722,0.384005)
(5.723,0.391228)
(5.724,0.398494)
(5.725,0.405802)
(5.726,0.413149)
(5.727,0.420534)
(5.728,0.427956)
(5.729,0.435413)
(5.73,0.442904)
(5.731,0.450425)
(5.732,0.457977)
(5.733,0.465556)
(5.734,0.473162)
(5.735,0.480791)
(5.736,0.488443)
(5.737,0.496115)
(5.738,0.503805)
(5.739,0.51151)
(5.74,0.51923)
(5.741,0.526962)
(5.742,0.534703)
(5.743,0.542451)
(5.744,0.550204)
(5.745,0.55796)
(5.746,0.565716)
(5.747,0.57347)
(5.748,0.58122)
(5.749,0.588962)
(5.75,0.596695)
(5.751,0.604415)
(5.752,0.61212)
(5.753,0.619808)
(5.754,0.627476)
(5.755,0.635121)
(5.756,0.64274)
(5.757,0.650331)
(5.758,0.657891)
(5.759,0.665417)
(5.76,0.672907)
(5.761,0.680359)
(5.762,0.687769)
(5.763,0.695135)
(5.764,0.702454)
(5.765,0.709723)
(5.766,0.716941)
(5.767,0.724104)
(5.768,0.73121)
(5.769,0.738256)
(5.77,0.74524)
(5.771,0.752159)
(5.772,0.759011)
(5.773,0.765793)
(5.774,0.772502)
(5.775,0.779136)
(5.776,0.785692)
(5.777,0.792168)
(5.778,0.798561)
(5.779,0.80487)
(5.78,0.811093)
(5.781,0.817226)
(5.782,0.823269)
(5.783,0.829222)
(5.784,0.835084)
(5.785,0.840851)
(5.786,0.846521)
(5.787,0.852092)
(5.788,0.857561)
(5.789,0.862925)
(5.79,0.868183)
(5.791,0.873331)
(5.792,0.878367)
(5.793,0.883289)
(5.794,0.888095)
(5.795,0.892784)
(5.796,0.897354)
(5.797,0.901804)
(5.798,0.906132)
(5.799,0.910338)
(5.8,0.914422)
(5.801,0.918383)
(5.802,0.922219)
(5.803,0.92593)
(5.804,0.929513)
(5.805,0.932965)
(5.806,0.936288)
(5.807,0.939482)
(5.808,0.942549)
(5.809,0.945492)
(5.81,0.948313)
(5.811,0.951015)
(5.812,0.953602)
(5.813,0.956075)
(5.814,0.958439)
(5.815,0.960696)
(5.816,0.962849)
(5.817,0.964901)
(5.818,0.966857)
(5.819,0.968718)
(5.82,0.970489)
(5.821,0.972172)
(5.822,0.973771)
(5.823,0.975288)
(5.824,0.976725)
(5.825,0.978085)
(5.826,0.979371)
(5.827,0.980586)
(5.828,0.981734)
(5.829,0.982812)
(5.83,0.983824)
(5.831,0.984773)
(5.832,0.985664)
(5.833,0.9865)
(5.834,0.987284)
(5.835,0.98802)
(5.836,0.98871)
(5.837,0.989358)
(5.838,0.989967)
(5.839,0.99054)
(5.84,0.991078)
(5.841,0.991585)
(5.842,0.992061)
(5.843,0.99251)
(5.844,0.992932)
(5.845,0.99333)
(5.846,0.993705)
(5.847,0.994058)
(5.848,0.994391)
(5.849,0.994705)
(5.85,0.995001)
(5.851,0.99528)
(5.852,0.995544)
(5.853,0.995793)
(5.854,0.996028)
(5.855,0.996249)
(5.856,0.996459)
(5.857,0.996657)
(5.858,0.996843)
(5.859,0.99702)
(5.86,0.997187)
(5.861,0.997344)
(5.862,0.997493)
(5.863,0.997634)
(5.864,0.997767)
(5.865,0.997893)
(5.866,0.998011)
(5.867,0.998124)
(5.868,0.99823)
(5.869,0.99833)
(5.87,0.998425)
(5.871,0.998515)
(5.872,0.998599)
(5.873,0.998679)
(5.874,0.998755)
(5.875,0.998826)
(5.876,0.998893)
(5.877,0.998957)
(5.878,0.999017)
(5.879,0.999074)
(5.88,0.999127)
(5.881,0.999178)
(5.882,0.999225)
(5.883,0.99927)
(5.884,0.999313)
(5.885,0.999353)
(5.886,0.99939)
(5.887,0.999426)
(5.888,0.999459)
(5.889,0.999491)
(5.89,0.999521)
(5.891,0.999549)
(5.892,0.999576)
(5.893,0.999601)
(5.894,0.999624)
(5.895,0.999647)
(5.896,0.999667)
(5.897,0.999687)
(5.898,0.999706)
(5.899,0.999723)
(5.9,0.99974)
(5.901,0.999755)
(5.902,0.99977)
(5.903,0.999784)
(5.904,0.999797)
(5.905,0.999809)
(5.906,0.999821)
(5.907,0.999831)
(5.908,0.999842)
(5.909,0.999851)
(5.91,0.99986)
(5.911,0.999869)
(5.912,0.999877)
(5.913,0.999884)
(5.914,0.999892)
(5.915,0.999898)
(5.916,0.999904)
(5.917,0.99991)
(5.918,0.999916)
(5.919,0.999921)
(5.92,0.999926)
(5.921,0.999931)
(5.922,0.999935)
(5.923,0.999939)
(5.924,0.999943)
(5.925,0.999946)
(5.926,0.99995)
(5.927,0.999953)
(5.928,0.999956)
(5.929,0.999959)
(5.93,0.999961)
(5.931,0.999964)
(5.932,0.999966)
(5.933,0.999968)
(5.934,0.99997)
(5.935,0.999972)
(5.936,0.999974)
(5.937,0.999976)
(5.938,0.999977)
(5.939,0.999979)
(5.94,0.99998)
(5.941,0.999981)
(5.942,0.999983)
(5.943,0.999984)
(5.944,0.999985)
(5.945,0.999986)
(5.946,0.999987)
(5.947,0.999988)
(5.948,0.999988)
(5.949,0.999989)
(5.95,0.99999)
(5.951,0.999991)
(5.952,0.999991)
(5.953,0.999992)
(5.954,0.999992)
(5.955,0.999993)
(5.956,0.999993)
(5.957,0.999994)
(5.958,0.999994)
(5.959,0.999995)
(5.96,0.999995)
(5.961,0.999995)
(5.962,0.999996)
(5.963,0.999996)
(5.964,0.999996)
(5.965,0.999996)
(5.966,0.999997)
(5.967,0.999997)
(5.968,0.999997)
(5.969,0.999997)
(5.97,0.999997)
(5.971,0.999998)
(5.972,0.999998)
(5.973,0.999998)
(5.974,0.999998)
(5.975,0.999998)
(5.976,0.999998)
(5.977,0.999998)
(5.978,0.999999)
(5.993,0.999999)
(5.994,1)
(6.283,1)
};
\addlegendentry{MC+CN with $\mathtt{tol} = 10^{-11}$}
\addplot[color=cadmiumgreen, line width = 0.25mm, dotted]
coordinates{
(0,1)
(0.457,1)
(0.458,0.999999)
(0.459,0.999999)
(0.46,0.999994)
(0.461,0.999979)
(0.462,0.999945)
(0.463,0.999891)
(0.464,0.999816)
(0.465,0.999711)
(0.466,0.999545)
(0.467,0.999283)
(0.468,0.998915)
(0.469,0.998423)
(0.47,0.99779)
(0.471,0.997001)
(0.472,0.996041)
(0.473,0.994896)
(0.474,0.993547)
(0.475,0.991982)
(0.476,0.990188)
(0.477,0.988155)
(0.478,0.985867)
(0.479,0.983309)
(0.48,0.980476)
(0.481,0.977384)
(0.482,0.974041)
(0.483,0.970449)
(0.484,0.966608)
(0.485,0.962516)
(0.486,0.958168)
(0.487,0.953561)
(0.488,0.948691)
(0.489,0.943557)
(0.49,0.938157)
(0.491,0.932487)
(0.492,0.926549)
(0.493,0.92034)
(0.494,0.913861)
(0.495,0.907112)
(0.496,0.900094)
(0.497,0.892808)
(0.498,0.885254)
(0.499,0.877434)
(0.5,0.869349)
(0.501,0.861002)
(0.502,0.852395)
(0.503,0.843531)
(0.504,0.834413)
(0.505,0.825044)
(0.506,0.815431)
(0.507,0.805576)
(0.508,0.795485)
(0.509,0.785165)
(0.51,0.774622)
(0.511,0.763861)
(0.512,0.752891)
(0.513,0.741719)
(0.514,0.730351)
(0.515,0.718797)
(0.516,0.707064)
(0.517,0.695161)
(0.518,0.683098)
(0.519,0.670884)
(0.52,0.658528)
(0.521,0.646041)
(0.522,0.633434)
(0.523,0.620717)
(0.524,0.607899)
(0.525,0.594992)
(0.526,0.582006)
(0.527,0.568952)
(0.528,0.555843)
(0.529,0.54269)
(0.53,0.529506)
(0.531,0.516302)
(0.532,0.50309)
(0.533,0.489884)
(0.534,0.476694)
(0.535,0.463533)
(0.536,0.450413)
(0.537,0.437343)
(0.538,0.424317)
(0.539,0.411339)
(0.54,0.398423)
(0.541,0.385585)
(0.542,0.37284)
(0.543,0.360204)
(0.544,0.347691)
(0.545,0.335313)
(0.546,0.323085)
(0.547,0.311019)
(0.548,0.299128)
(0.549,0.287425)
(0.55,0.275921)
(0.551,0.264628)
(0.552,0.253555)
(0.553,0.242712)
(0.554,0.232107)
(0.555,0.221747)
(0.556,0.21164)
(0.557,0.201791)
(0.558,0.192205)
(0.559,0.182888)
(0.56,0.173841)
(0.561,0.165069)
(0.562,0.156586)
(0.563,0.148411)
(0.564,0.140548)
(0.565,0.132991)
(0.566,0.125737)
(0.567,0.11878)
(0.568,0.112116)
(0.569,0.105738)
(0.57,0.09964)
(0.571,0.0938155)
(0.572,0.0882577)
(0.573,0.0829596)
(0.574,0.077914)
(0.575,0.0731136)
(0.576,0.068551)
(0.577,0.0642185)
(0.578,0.0601085)
(0.579,0.0562132)
(0.58,0.052525)
(0.581,0.0490359)
(0.582,0.0457383)
(0.583,0.0426244)
(0.584,0.0396865)
(0.585,0.0369167)
(0.586,0.0343124)
(0.587,0.0318799)
(0.588,0.0296189)
(0.589,0.0275174)
(0.59,0.0255641)
(0.591,0.0237488)
(0.592,0.0220618)
(0.593,0.020494)
(0.594,0.0190371)
(0.595,0.0176833)
(0.596,0.0164254)
(0.597,0.0152566)
(0.598,0.0141706)
(0.599,0.0131617)
(0.6,0.0122244)
(0.601,0.0113536)
(0.602,0.0105447)
(0.603,0.00979327)
(0.604,0.00909529)
(0.605,0.00844697)
(0.606,0.0078448)
(0.607,0.00728551)
(0.608,0.00676606)
(0.609,0.00628364)
(0.61,0.00583561)
(0.611,0.00541953)
(0.612,0.00503314)
(0.613,0.00467432)
(0.614,0.00434112)
(0.615,0.00403171)
(0.616,0.00374439)
(0.617,0.0034776)
(0.618,0.00322987)
(0.619,0.00299983)
(0.62,0.00278624)
(0.621,0.00258792)
(0.622,0.00240377)
(0.623,0.00223279)
(0.624,0.00207403)
(0.625,0.00192662)
(0.626,0.00178975)
(0.627,0.00166266)
(0.628,0.00154466)
(0.629,0.00143509)
(0.63,0.00133335)
(0.631,0.00123888)
(0.632,0.00115116)
(0.633,0.00106971)
(0.634,0.000994066)
(0.635,0.000923826)
(0.636,0.000858597)
(0.637,0.00079802)
(0.638,0.000741762)
(0.639,0.000689513)
(0.64,0.000640985)
(0.641,0.000595911)
(0.642,0.000554044)
(0.643,0.000515154)
(0.644,0.000479027)
(0.645,0.000445466)
(0.646,0.000414286)
(0.647,0.000385317)
(0.648,0.000358401)
(0.649,0.00033339)
(0.65,0.000310149)
(0.651,0.00028855)
(0.652,0.000268477)
(0.653,0.00024982)
(0.654,0.000232477)
(0.655,0.000216357)
(0.656,0.00020137)
(0.657,0.000187437)
(0.658,0.000174482)
(0.659,0.000162435)
(0.66,0.000151233)
(0.661,1.41E-04)
(0.662,1.31E-04)
(0.663,1.22E-04)
(0.664,1.14E-04)
(0.665,1.06E-04)
(0.666,9.87E-05)
(0.667,9.19E-05)
(0.668,8.56E-05)
(0.669,7.98E-05)
(0.67,7.43E-05)
(0.671,6.93E-05)
(0.672,6.46E-05)
(0.673,6.02E-05)
(0.674,5.61E-05)
(0.675,5.23E-05)
(0.676,4.87E-05)
(0.677,4.54E-05)
(0.678,4.24E-05)
(0.679,3.95E-05)
(0.68,3.68E-05)
(0.681,3.43E-05)
(0.682,3.20E-05)
(0.683,2.99E-05)
(0.684,2.79E-05)
(0.685,2.60E-05)
(0.686,2.42E-05)
(0.687,2.26E-05)
(0.688,2.11E-05)
(0.689,1.97E-05)
(0.69,1.84E-05)
(0.691,1.71E-05)
(0.692,1.60E-05)
(0.693,1.49E-05)
(0.694,1.39E-05)
(0.695,1.30E-05)
(0.696,1.21E-05)
(0.697,1.13E-05)
(0.698,1.06E-05)
(0.699,9.86E-06)
(0.7,9.21E-06)
(0.701,8.59E-06)
(0.702,8.02E-06)
(0.703,7.49E-06)
(0.704,6.99E-06)
(0.705,6.53E-06)
(0.706,6.10E-06)
(0.707,5.69E-06)
(0.708,5.32E-06)
(0.709,4.96E-06)
(0.71,4.64E-06)
(0.711,4.33E-06)
(0.712,4.04E-06)
(0.713,3.78E-06)
(0.714,3.53E-06)
(0.715,3.29E-06)
(0.716,3.08E-06)
(0.717,2.87E-06)
(0.718,2.68E-06)
(0.719,2.51E-06)
(0.72,2.34E-06)
(0.721,2.19E-06)
(0.722,2.04E-06)
(0.723,1.91E-06)
(0.724,1.78E-06)
(0.725,1.67E-06)
(0.726,1.56E-06)
(0.727,1.46E-06)
(0.728,1.36E-06)
(0.729,1.27E-06)
(0.73,1.19E-06)
(0.731,1.11E-06)
(0.732,1.04E-06)
(0.733,9.69E-07)
(0.734,9.05E-07)
(0.735,8.46E-07)
(0.736,7.91E-07)
(0.737,7.39E-07)
(0.738,6.91E-07)
(0.739,6.46E-07)
(0.74,6.03E-07)
(0.741,5.64E-07)
(0.742,5.27E-07)
(0.743,4.93E-07)
(0.744,4.61E-07)
(0.745,4.31E-07)
(0.746,4.03E-07)
(0.747,3.76E-07)
(0.748,3.52E-07)
(0.749,3.29E-07)
(0.75,3.08E-07)
(0.751,2.88E-07)
(0.752,2.69E-07)
(0.753,2.51E-07)
(0.754,2.35E-07)
(0.755,2.20E-07)
(0.756,2.06E-07)
(0.757,1.92E-07)
(0.758,1.80E-07)
(0.759,1.68E-07)
(0.76,1.57E-07)
(0.761,1.47E-07)
(0.762,1.38E-07)
(0.763,1.29E-07)
(0.764,1.20E-07)
(0.765,1.13E-07)
(0.766,1.05E-07)
(0.767,9.84E-08)
(0.768,9.21E-08)
(0.769,8.61E-08)
(0.77,8.06E-08)
(0.771,7.54E-08)
(0.772,7.05E-08)
(0.773,6.59E-08)
(0.774,6.17E-08)
(0.775,5.77E-08)
(0.776,5.40E-08)
(0.777,5.05E-08)
(0.778,4.72E-08)
(0.779,4.42E-08)
(0.78,4.13E-08)
(0.781,3.87E-08)
(0.782,3.62E-08)
(0.783,3.38E-08)
(0.784,3.17E-08)
(0.785,2.96E-08)
(0.786,2.77E-08)
(0.787,2.59E-08)
(0.788,2.42E-08)
(0.789,2.27E-08)
(0.79,2.12E-08)
(0.791,1.98E-08)
(0.792,1.85E-08)
(0.793,1.73E-08)
(0.794,1.62E-08)
(0.795,1.52E-08)
(0.796,1.42E-08)
(0.797,1.33E-08)
(0.798,1.24E-08)
(0.799,1.16E-08)
(0.8,1.09E-08)
(0.801,1.01E-08)
(0.802,9.49E-09)
(0.803,8.87E-09)
(0.804,8.30E-09)
(0.805,7.76E-09)
(0.806,7.26E-09)
(0.807,6.79E-09)
(0.808,6.34E-09)
(0.809,5.93E-09)
(0.81,5.55E-09)
(0.811,5.19E-09)
(0.812,4.85E-09)
(0.813,4.54E-09)
(0.814,4.24E-09)
(0.815,3.96E-09)
(0.816,3.71E-09)
(0.817,3.47E-09)
(0.818,3.24E-09)
(0.819,3.03E-09)
(0.82,2.83E-09)
(0.821,2.65E-09)
(0.822,2.48E-09)
(0.823,2.31E-09)
(0.824,2.16E-09)
(0.825,2.02E-09)
(0.826,1.89E-09)
(0.827,1.77E-09)
(0.828,1.65E-09)
(0.829,1.54E-09)
(0.83,1.44E-09)
(0.831,1.35E-09)
(0.832,1.26E-09)
(0.833,1.17E-09)
(0.834,1.10E-09)
(0.835,1.02E-09)
(0.836,9.57E-10)
(2.536,0)
(2.537,9.17E-08)
(2.538,3.98E-07)
(2.539,9.21E-07)
(2.54,1.67E-06)
(2.541,2.62E-06)
(2.542,4.89E-06)
(2.543,1.31E-05)
(2.544,3.17E-05)
(2.545,6.56E-05)
(2.546,0.000134154)
(2.547,0.000256706)
(2.548,0.000442422)
(2.549,0.000702433)
(2.55,0.00104582)
(2.551,0.00148098)
(2.552,0.00201646)
(2.553,0.00266104)
(2.554,0.00342376)
(2.555,0.00431389)
(2.556,0.00534098)
(2.557,0.00651483)
(2.558,0.00784546)
(2.559,0.00934065)
(2.56,0.0110061)
(2.561,0.0128356)
(2.562,0.014816)
(2.563,0.0169422)
(2.564,0.0192142)
(2.565,0.0216341)
(2.566,0.0242039)
(2.567,0.0269255)
(2.568,0.0298002)
(2.569,0.0328293)
(2.57,0.0360138)
(2.571,0.0393545)
(2.572,0.0428519)
(2.573,0.0465062)
(2.574,0.0503176)
(2.575,0.0542859)
(2.576,0.0584109)
(2.577,0.062692)
(2.578,0.0671291)
(2.579,0.0717215)
(2.58,0.076469)
(2.581,0.0813708)
(2.582,0.0864263)
(2.583,0.0916347)
(2.584,0.0969951)
(2.585,0.102506)
(2.586,0.108167)
(2.587,0.113977)
(2.588,0.119934)
(2.589,0.126037)
(2.59,0.132284)
(2.591,0.138673)
(2.592,0.145203)
(2.593,0.151873)
(2.594,0.158679)
(2.595,0.16562)
(2.596,0.172695)
(2.597,0.1799)
(2.598,0.187233)
(2.599,0.194693)
(2.6,0.202276)
(2.601,0.20998)
(2.602,0.217802)
(2.603,0.22574)
(2.604,0.233791)
(2.605,0.241951)
(2.606,0.250218)
(2.607,0.258589)
(2.608,0.26706)
(2.609,0.275629)
(2.61,0.284292)
(2.611,0.293045)
(2.612,0.301885)
(2.613,0.310809)
(2.614,0.319813)
(2.615,0.328894)
(2.616,0.338048)
(2.617,0.347271)
(2.618,0.356559)
(2.619,0.365909)
(2.62,0.375316)
(2.621,0.384777)
(2.622,0.394287)
(2.623,0.403844)
(2.624,0.413441)
(2.625,0.423076)
(2.626,0.432743)
(2.627,0.44244)
(2.628,0.452161)
(2.629,0.461902)
(2.63,0.471659)
(2.631,0.481427)
(2.632,0.491203)
(2.633,0.500981)
(2.634,0.510757)
(2.635,0.520527)
(2.636,0.530286)
(2.637,0.54003)
(2.638,0.549754)
(2.639,0.559455)
(2.64,0.569127)
(2.641,0.578766)
(2.642,0.588368)
(2.643,0.597928)
(2.644,0.607443)
(2.645,0.616906)
(2.646,0.626316)
(2.647,0.635666)
(2.648,0.644953)
(2.649,0.654173)
(2.65,0.663321)
(2.651,0.672394)
(2.652,0.681387)
(2.653,0.690298)
(2.654,0.69912)
(2.655,0.707852)
(2.656,0.716489)
(2.657,0.725027)
(2.658,0.733463)
(2.659,0.741793)
(2.66,0.750014)
(2.661,0.758123)
(2.662,0.766117)
(2.663,0.773992)
(2.664,0.781747)
(2.665,0.789378)
(2.666,0.796882)
(2.667,0.804258)
(2.668,0.811501)
(2.669,0.818609)
(2.67,0.825581)
(2.671,0.832413)
(2.672,0.839104)
(2.673,0.84565)
(2.674,0.852051)
(2.675,0.858304)
(2.676,0.864408)
(2.677,0.870363)
(2.678,0.876168)
(2.679,0.881826)
(2.68,0.887334)
(2.681,0.892692)
(2.682,0.897898)
(2.683,0.902951)
(2.684,0.907849)
(2.685,0.912592)
(2.686,0.91718)
(2.687,0.921612)
(2.688,0.925888)
(2.689,0.930008)
(2.69,0.933967)
(2.691,0.937761)
(2.692,0.941394)
(2.693,0.944867)
(2.694,0.948183)
(2.695,0.951347)
(2.696,0.95436)
(2.697,0.957228)
(2.698,0.959953)
(2.699,0.962538)
(2.7,0.964981)
(2.701,0.967276)
(2.702,0.969424)
(2.703,0.971432)
(2.704,0.97331)
(2.705,0.975065)
(2.706,0.976705)
(2.707,0.978237)
(2.708,0.979668)
(2.709,0.981004)
(2.71,0.98225)
(2.711,0.983414)
(2.712,0.984499)
(2.713,0.985512)
(2.714,0.986457)
(2.715,0.987338)
(2.716,0.98816)
(2.717,0.988927)
(2.718,0.989642)
(2.719,0.990309)
(2.72,0.990932)
(2.721,0.991512)
(2.722,0.992053)
(2.723,0.992558)
(2.724,0.993029)
(2.725,0.993469)
(2.726,0.993879)
(2.727,0.994262)
(2.728,0.994619)
(2.729,0.994953)
(2.73,0.995265)
(2.731,0.995556)
(2.732,0.995827)
(2.733,0.996081)
(2.734,0.996319)
(2.735,0.996541)
(2.736,0.996748)
(2.737,0.996942)
(2.738,0.997124)
(2.739,0.997294)
(2.74,0.997453)
(2.741,0.997602)
(2.742,0.997742)
(2.743,0.997873)
(2.744,0.997997)
(2.745,0.998112)
(2.746,0.998221)
(2.747,0.998323)
(2.748,0.998419)
(2.749,0.998509)
(2.75,0.998593)
(2.751,0.998673)
(2.752,0.998748)
(2.753,0.998818)
(2.754,0.998885)
(2.755,0.998947)
(2.756,0.999006)
(2.757,0.999061)
(2.758,0.999114)
(2.759,0.999163)
(2.76,0.99921)
(2.761,0.999253)
(2.762,0.999294)
(2.763,0.999333)
(2.764,0.999369)
(2.765,0.999403)
(2.766,0.999435)
(2.767,0.999465)
(2.768,0.999493)
(2.769,0.999519)
(2.77,0.999543)
(2.771,0.999566)
(2.772,0.999588)
(2.773,0.999609)
(2.774,0.999629)
(2.775,0.999647)
(2.776,0.999664)
(2.777,0.999679)
(2.778,0.999693)
(2.779,0.999705)
(2.78,0.999717)
(2.781,0.999728)
(2.782,0.999738)
(2.783,0.999748)
(2.784,0.999757)
(2.785,0.999766)
(2.786,0.999775)
(2.787,0.999782)
(2.788,0.999789)
(2.789,0.999794)
(2.79,0.999797)
(2.791,0.999798)
(2.792,0.999799)
(2.793,0.999799)
(2.794,0.999799)
(2.795,0.999799)
(2.796,0.999798)
(2.797,0.999797)
(2.798,0.999797)
(2.799,0.999795)
(2.8,0.999794)
(2.801,0.999786)
(2.802,0.999766)
(2.803,0.999713)
(2.804,0.999606)
(2.805,0.999434)
(2.806,0.999188)
(2.807,0.998858)
(2.808,0.998437)
(2.809,0.997916)
(2.81,0.997286)
(2.811,0.996539)
(2.812,0.995664)
(2.813,0.994652)
(2.814,0.993494)
(2.815,0.992179)
(2.816,0.990697)
(2.817,0.989041)
(2.818,0.987216)
(2.819,0.985238)
(2.82,0.983115)
(2.821,0.980845)
(2.822,0.978427)
(2.823,0.975859)
(2.824,0.973139)
(2.825,0.970266)
(2.826,0.967237)
(2.827,0.964054)
(2.828,0.960714)
(2.829,0.957219)
(2.83,0.953567)
(2.831,0.949759)
(2.832,0.945796)
(2.833,0.941677)
(2.834,0.937405)
(2.835,0.932979)
(2.836,0.9284)
(2.837,0.923669)
(2.838,0.918786)
(2.839,0.913751)
(2.84,0.908566)
(2.841,0.903232)
(2.842,0.89775)
(2.843,0.89212)
(2.844,0.886344)
(2.845,0.880424)
(2.846,0.874361)
(2.847,0.868156)
(2.848,0.861811)
(2.849,0.855327)
(2.85,0.848707)
(2.851,0.841952)
(2.852,0.835065)
(2.853,0.828046)
(2.854,0.820899)
(2.855,0.813625)
(2.856,0.806227)
(2.857,0.798708)
(2.858,0.791069)
(2.859,0.783313)
(2.86,0.775443)
(2.861,0.767461)
(2.862,0.759371)
(2.863,0.751175)
(2.864,0.742875)
(2.865,0.734476)
(2.866,0.725979)
(2.867,0.717389)
(2.868,0.708707)
(2.869,0.699938)
(2.87,0.691085)
(2.871,0.682152)
(2.872,0.67314)
(2.873,0.664055)
(2.874,0.6549)
(2.875,0.645679)
(2.876,0.636394)
(2.877,0.627051)
(2.878,0.617652)
(2.879,0.608202)
(2.88,0.598705)
(2.881,0.589164)
(2.882,0.579584)
(2.883,0.569969)
(2.884,0.560323)
(2.885,0.55065)
(2.886,0.540954)
(2.887,0.531239)
(2.888,0.52151)
(2.889,0.511772)
(2.89,0.502027)
(2.891,0.492282)
(2.892,0.482539)
(2.893,0.472804)
(2.894,0.463081)
(2.895,0.453374)
(2.896,0.443687)
(2.897,0.434026)
(2.898,0.424394)
(2.899,0.414796)
(2.9,0.405236)
(2.901,0.395718)
(2.902,0.386247)
(2.903,0.376828)
(2.904,0.367463)
(2.905,0.358159)
(2.906,0.348918)
(2.907,0.339745)
(2.908,0.330644)
(2.909,0.321619)
(2.91,0.312674)
(2.911,0.303813)
(2.912,0.295039)
(2.913,0.286357)
(2.914,0.27777)
(2.915,0.269282)
(2.916,0.260897)
(2.917,0.252617)
(2.918,0.244446)
(2.919,0.236388)
(2.92,0.228445)
(2.921,0.220621)
(2.922,0.212917)
(2.923,0.205338)
(2.924,0.197884)
(2.925,0.190559)
(2.926,0.183365)
(2.927,0.176306)
(2.928,0.169382)
(2.929,0.162597)
(2.93,0.155954)
(2.931,0.149453)
(2.932,0.143097)
(2.933,0.136889)
(2.934,0.130829)
(2.935,0.124921)
(2.936,0.119162)
(2.937,0.113553)
(2.938,0.108091)
(2.939,0.102778)
(2.94,0.0976164)
(2.941,0.0926079)
(2.942,0.0877539)
(2.943,0.0830557)
(2.944,0.0785142)
(2.945,0.07413)
(2.946,0.0699035)
(2.947,0.0658353)
(2.948,0.0619309)
(2.949,0.0581944)
(2.95,0.0546237)
(2.951,0.051216)
(2.952,0.0479684)
(2.953,0.0448775)
(2.954,0.0419407)
(2.955,0.0391672)
(2.956,0.036566)
(2.957,0.0341314)
(2.958,0.0318539)
(2.959,0.0297242)
(2.96,0.027734)
(2.961,0.0258752)
(2.962,0.0241398)
(2.963,0.0225202)
(2.964,0.0210091)
(2.965,0.0195995)
(2.966,0.018285)
(2.967,0.0170595)
(2.968,0.0159171)
(2.969,0.0148524)
(2.97,0.0138603)
(2.971,0.012936)
(2.972,0.0120749)
(2.973,0.0112727)
(2.974,0.0105254)
(2.975,0.00982912)
(2.976,0.00918053)
(2.977,0.00857633)
(2.978,0.00801352)
(2.979,0.00748927)
(2.98,0.00700095)
(2.981,0.00654612)
(2.982,0.00612248)
(2.983,0.00572791)
(2.984,0.00536042)
(2.985,0.00501815)
(2.986,0.00469937)
(2.987,0.00440247)
(2.988,0.00412595)
(2.989,0.00386841)
(2.99,0.00362854)
(2.991,0.00340513)
(2.992,0.00319706)
(2.993,0.00300326)
(2.994,0.00282278)
(2.995,0.00265468)
(2.996,0.00249813)
(2.997,0.00235232)
(2.998,0.0022165)
(2.999,0.00208999)
(3,0.00197211)
(3.001,0.00186224)
(3.002,0.00175979)
(3.003,0.00166422)
(3.004,0.00157506)
(3.005,0.00149185)
(3.006,0.00141417)
(3.007,0.00134162)
(3.008,0.00127382)
(3.009,0.00121045)
(3.01,0.00115117)
(3.011,0.0010957)
(3.012,0.00104374)
(3.013,0.00099504)
(3.014,0.000949357)
(3.015,0.000906462)
(3.016,0.00086614)
(3.017,0.000828198)
(3.018,0.000792458)
(3.019,0.000758755)
(3.02,0.000726936)
(3.021,0.000696859)
(3.022,0.000668397)
(3.023,0.000641435)
(3.024,0.000615861)
(3.025,0.000591568)
(3.026,0.000568459)
(3.027,0.000546444)
(3.028,0.000525442)
(3.029,0.000505377)
(3.03,0.00048618)
(3.031,0.000467788)
(3.032,0.000450143)
(3.033,0.000433212)
(3.034,0.000416994)
(3.035,0.000401462)
(3.036,0.000386558)
(3.037,0.000372231)
(3.038,0.000358432)
(3.039,0.000345122)
(3.04,0.000332263)
(3.041,0.000319826)
(3.042,0.000307783)
(3.043,0.00029611)
(3.044,0.000284788)
(3.045,0.000273801)
(3.046,0.000263138)
(3.047,0.000252782)
(3.048,0.000242719)
(3.049,0.000232938)
(3.05,2.23E-04)
(3.051,2.14E-04)
(3.052,2.05E-04)
(3.053,1.96E-04)
(3.054,1.88E-04)
(3.055,1.80E-04)
(3.056,1.72E-04)
(3.057,1.64E-04)
(3.058,1.56E-04)
(3.059,1.49E-04)
(3.06,1.42E-04)
(3.061,1.35E-04)
(3.062,1.28E-04)
(3.063,1.22E-04)
(3.064,1.15E-04)
(3.065,1.09E-04)
(3.066,1.03E-04)
(3.067,9.76E-05)
(3.068,9.22E-05)
(3.069,8.70E-05)
(3.07,8.20E-05)
(3.071,7.72E-05)
(3.072,7.26E-05)
(3.073,6.82E-05)
(3.074,6.40E-05)
(3.075,5.99E-05)
(3.076,5.61E-05)
(3.077,5.24E-05)
(3.078,4.88E-05)
(3.079,4.55E-05)
(3.08,4.23E-05)
(3.081,3.93E-05)
(3.082,3.64E-05)
(3.083,3.38E-05)
(3.084,3.13E-05)
(3.085,2.89E-05)
(3.086,2.68E-05)
(3.087,2.48E-05)
(3.088,2.29E-05)
(3.089,2.11E-05)
(3.09,1.95E-05)
(3.091,1.80E-05)
(3.092,1.67E-05)
(3.093,1.54E-05)
(3.094,1.42E-05)
(3.095,1.31E-05)
(3.096,1.21E-05)
(3.097,1.12E-05)
(3.098,1.03E-05)
(3.099,9.50E-06)
(3.1,8.77E-06)
(3.101,8.10E-06)
(3.102,7.48E-06)
(3.103,6.91E-06)
(3.104,6.39E-06)
(3.105,5.90E-06)
(3.106,5.46E-06)
(3.107,5.05E-06)
(3.108,4.67E-06)
(3.109,4.32E-06)
(3.11,4.00E-06)
(3.111,3.70E-06)
(3.112,3.43E-06)
(3.113,3.18E-06)
(3.114,2.94E-06)
(3.115,2.73E-06)
(3.116,2.53E-06)
(3.117,2.35E-06)
(3.118,2.18E-06)
(3.119,2.02E-06)
(3.12,1.88E-06)
(3.121,1.74E-06)
(3.122,1.62E-06)
(3.123,1.51E-06)
(3.124,1.40E-06)
(3.125,1.30E-06)
(3.126,1.21E-06)
(3.127,1.13E-06)
(3.128,1.05E-06)
(3.129,9.75E-07)
(3.13,9.08E-07)
(3.131,8.46E-07)
(3.132,7.88E-07)
(3.133,7.34E-07)
(3.134,6.84E-07)
(3.135,6.37E-07)
(3.136,5.94E-07)
(3.137,5.54E-07)
(3.138,5.17E-07)
(3.139,4.82E-07)
(3.14,4.50E-07)
(3.141,4.20E-07)
(3.142,3.92E-07)
(3.143,3.66E-07)
(3.144,3.42E-07)
(3.145,3.19E-07)
(3.146,2.98E-07)
(3.147,2.78E-07)
(3.148,2.60E-07)
(3.149,2.43E-07)
(3.15,2.27E-07)
(3.151,2.12E-07)
(3.152,1.98E-07)
(3.153,1.86E-07)
(3.154,1.73E-07)
(3.155,1.62E-07)
(3.156,1.52E-07)
(3.157,1.42E-07)
(3.158,1.33E-07)
(3.159,1.24E-07)
(3.16,1.16E-07)
(3.161,1.08E-07)
(3.162,1.01E-07)
(3.163,9.46E-08)
(3.164,8.84E-08)
(3.165,8.26E-08)
(3.166,7.72E-08)
(3.167,7.21E-08)
(3.168,6.74E-08)
(3.169,6.29E-08)
(3.17,5.87E-08)
(3.171,5.48E-08)
(3.172,5.11E-08)
(3.173,4.76E-08)
(3.174,4.44E-08)
(3.175,4.13E-08)
(3.176,3.85E-08)
(3.177,3.58E-08)
(3.178,3.33E-08)
(3.179,3.09E-08)
(3.18,2.87E-08)
(3.181,2.66E-08)
(3.182,2.46E-08)
(3.183,2.28E-08)
(3.184,2.11E-08)
(3.185,1.95E-08)
(3.186,1.80E-08)
(3.187,1.66E-08)
(3.188,1.53E-08)
(3.189,1.41E-08)
(3.19,1.29E-08)
(3.191,1.18E-08)
(3.192,1.08E-08)
(3.193,9.92E-09)
(3.194,9.05E-09)
(3.195,8.24E-09)
(3.196,7.49E-09)
(3.197,6.80E-09)
(3.198,6.15E-09)
(3.199,5.55E-09)
(3.2,5.00E-09)
(3.201,4.49E-09)
(3.202,4.01E-09)
(3.203,3.55E-09)
(3.204,3.14E-09)
(3.205,2.76E-09)
(3.206,2.42E-09)
(3.207,2.12E-09)
(3.208,1.85E-09)
(3.209,1.60E-09)
(3.21,1.38E-09)
(3.211,1.18E-09)
(3.212,1.00E-09)
(3.213,8.33E-10)
(3.274,0)
(3.275,1.61E-07)
(3.276,5.31E-07)
(3.277,1.13E-06)
(3.278,1.97E-06)
(3.279,3.06E-06)
(3.28,4.43E-06)
(3.281,6.07E-06)
(3.282,1.17E-05)
(3.283,3.21E-05)
(3.284,9.12E-05)
(3.285,0.000211272)
(3.286,0.000400478)
(3.287,0.000666239)
(3.288,0.00101619)
(3.289,0.00145823)
(3.29,0.00200047)
(3.291,0.00265127)
(3.292,0.00341919)
(3.293,0.00431302)
(3.294,0.00534174)
(3.295,0.00651453)
(3.296,0.00784078)
(3.297,0.00932953)
(3.298,0.0109858)
(3.299,0.0127945)
(3.3,0.0147381)
(3.301,0.0168166)
(3.302,0.0190318)
(3.303,0.0213855)
(3.304,0.0238789)
(3.305,0.0265133)
(3.306,0.0292896)
(3.307,0.0322085)
(3.308,0.0352704)
(3.309,0.0384757)
(3.31,0.0418243)
(3.311,0.0453161)
(3.312,0.0489506)
(3.313,0.0527274)
(3.314,0.0566457)
(3.315,0.0607051)
(3.316,0.0649053)
(3.317,0.0692459)
(3.318,0.0737266)
(3.319,0.0783467)
(3.32,0.0831056)
(3.321,0.0880027)
(3.322,0.093037)
(3.323,0.0982077)
(3.324,0.103514)
(3.325,0.108954)
(3.326,0.114527)
(3.327,0.120232)
(3.328,0.126067)
(3.329,0.132032)
(3.33,0.138124)
(3.331,0.144342)
(3.332,0.150684)
(3.333,0.157148)
(3.334,0.163734)
(3.335,0.170438)
(3.336,0.177259)
(3.337,0.184194)
(3.338,0.191242)
(3.339,0.1984)
(3.34,0.205666)
(3.341,0.213037)
(3.342,0.220511)
(3.343,0.228086)
(3.344,0.235758)
(3.345,0.243526)
(3.346,0.251386)
(3.347,0.259335)
(3.348,0.267372)
(3.349,0.275492)
(3.35,0.283693)
(3.351,0.291972)
(3.352,0.300326)
(3.353,0.308751)
(3.354,0.317245)
(3.355,0.325805)
(3.356,0.334427)
(3.357,0.343107)
(3.358,0.351843)
(3.359,0.360632)
(3.36,0.369469)
(3.361,0.378352)
(3.362,0.387277)
(3.363,0.396241)
(3.364,0.405239)
(3.365,0.41427)
(3.366,0.423329)
(3.367,0.432412)
(3.368,0.441516)
(3.369,0.450639)
(3.37,0.459775)
(3.371,0.468921)
(3.372,0.478075)
(3.373,0.487232)
(3.374,0.496388)
(3.375,0.505541)
(3.376,0.514686)
(3.377,0.523821)
(3.378,0.532941)
(3.379,0.542043)
(3.38,0.551123)
(3.381,0.560179)
(3.382,0.569206)
(3.383,0.578201)
(3.384,0.587161)
(3.385,0.596082)
(3.386,0.604961)
(3.387,0.613795)
(3.388,0.622581)
(3.389,0.631315)
(3.39,0.639994)
(3.391,0.648615)
(3.392,0.657174)
(3.393,0.66567)
(3.394,0.674099)
(3.395,0.682458)
(3.396,0.690744)
(3.397,0.698954)
(3.398,0.707086)
(3.399,0.715138)
(3.4,0.723106)
(3.401,0.730988)
(3.402,0.738782)
(3.403,0.746486)
(3.404,0.754096)
(3.405,0.761612)
(3.406,0.76903)
(3.407,0.776348)
(3.408,0.783565)
(3.409,0.790679)
(3.41,0.797687)
(3.411,0.804589)
(3.412,0.811382)
(3.413,0.818065)
(3.414,0.824637)
(3.415,0.831096)
(3.416,0.83744)
(3.417,0.843668)
(3.418,0.849779)
(3.419,0.855771)
(3.42,0.861642)
(3.421,0.867392)
(3.422,0.873019)
(3.423,0.878523)
(3.424,0.883903)
(3.425,0.889156)
(3.426,0.894283)
(3.427,0.899281)
(3.428,0.904155)
(3.429,0.908903)
(3.43,0.913524)
(3.431,0.918015)
(3.432,0.922374)
(3.433,0.9266)
(3.434,0.93069)
(3.435,0.934644)
(3.436,0.93846)
(3.437,0.942139)
(3.438,0.945679)
(3.439,0.949081)
(3.44,0.952348)
(3.441,0.955481)
(3.442,0.95848)
(3.443,0.961339)
(3.444,0.964059)
(3.445,0.966639)
(3.446,0.969072)
(3.447,0.971346)
(3.448,0.973466)
(3.449,0.975441)
(3.45,0.977278)
(3.451,0.978987)
(3.452,0.980575)
(3.453,0.982049)
(3.454,0.983418)
(3.455,0.984686)
(3.456,0.98586)
(3.457,0.986946)
(3.458,0.98795)
(3.459,0.988879)
(3.46,0.989737)
(3.461,0.99053)
(3.462,0.991263)
(3.463,0.99194)
(3.464,0.992566)
(3.465,0.993144)
(3.466,0.993677)
(3.467,0.99417)
(3.468,0.994625)
(3.469,0.995045)
(3.47,0.995433)
(3.471,0.995791)
(3.472,0.996121)
(3.473,0.996425)
(3.474,0.996706)
(3.475,0.996966)
(3.476,0.997205)
(3.477,0.997425)
(3.478,0.997628)
(3.479,0.997816)
(3.48,0.997988)
(3.481,0.998148)
(3.482,0.998294)
(3.483,0.998429)
(3.484,0.998554)
(3.485,0.998668)
(3.486,0.998774)
(3.487,0.998871)
(3.488,0.998961)
(3.489,0.999043)
(3.49,0.999119)
(3.491,0.999189)
(3.492,0.999253)
(3.493,0.999312)
(3.494,0.999366)
(3.495,0.999416)
(3.496,0.999461)
(3.497,0.999503)
(3.498,0.999542)
(3.499,0.999577)
(3.5,0.999609)
(3.501,0.999638)
(3.502,0.999665)
(3.503,0.99969)
(3.504,0.999712)
(3.505,0.999732)
(3.506,0.999751)
(3.507,0.999768)
(3.508,0.999783)
(3.509,0.999796)
(3.51,0.999809)
(3.511,0.99982)
(3.512,0.999831)
(3.513,0.99984)
(3.514,0.999848)
(3.515,0.999855)
(3.516,0.999862)
(3.517,0.999867)
(3.518,0.999872)
(3.519,0.999877)
(3.52,0.999881)
(3.521,0.999885)
(3.522,0.999888)
(3.523,0.999892)
(3.524,0.999894)
(3.525,0.999897)
(3.526,0.999899)
(3.527,0.9999)
(3.528,0.9999)
(3.529,0.999901)
(3.53,0.999901)
(3.531,0.999901)
(3.532,0.999901)
(3.533,0.999901)
(3.534,0.9999)
(3.535,0.999899)
(3.536,0.999899)
(3.537,0.999896)
(3.538,0.999887)
(3.539,0.999869)
(3.54,0.999833)
(3.541,0.999761)
(3.542,0.999638)
(3.543,0.999454)
(3.544,0.999201)
(3.545,0.998871)
(3.546,0.998457)
(3.547,0.997952)
(3.548,0.997347)
(3.549,0.996636)
(3.55,0.995809)
(3.551,0.994859)
(3.552,0.993778)
(3.553,0.992557)
(3.554,0.991192)
(3.555,0.989681)
(3.556,0.988031)
(3.557,0.986255)
(3.558,0.984355)
(3.559,0.982329)
(3.56,0.980175)
(3.561,0.977893)
(3.562,0.97548)
(3.563,0.972936)
(3.564,0.97026)
(3.565,0.967451)
(3.566,0.964509)
(3.567,0.961434)
(3.568,0.958226)
(3.569,0.954884)
(3.57,0.95141)
(3.571,0.947802)
(3.572,0.944062)
(3.573,0.940189)
(3.574,0.936185)
(3.575,0.932048)
(3.576,0.92778)
(3.577,0.923382)
(3.578,0.918852)
(3.579,0.914193)
(3.58,0.909405)
(3.581,0.904489)
(3.582,0.899445)
(3.583,0.894274)
(3.584,0.888978)
(3.585,0.883558)
(3.586,0.878014)
(3.587,0.872348)
(3.588,0.866562)
(3.589,0.860656)
(3.59,0.854633)
(3.591,0.848493)
(3.592,0.842238)
(3.593,0.835871)
(3.594,0.829392)
(3.595,0.822804)
(3.596,0.816108)
(3.597,0.809306)
(3.598,0.802401)
(3.599,0.795395)
(3.6,0.78829)
(3.601,0.781087)
(3.602,0.77379)
(3.603,0.7664)
(3.604,0.75892)
(3.605,0.751353)
(3.606,0.7437)
(3.607,0.735965)
(3.608,0.72815)
(3.609,0.720258)
(3.61,0.712291)
(3.611,0.704252)
(3.612,0.696144)
(3.613,0.687969)
(3.614,0.679731)
(3.615,0.671433)
(3.616,0.663076)
(3.617,0.654665)
(3.618,0.646202)
(3.619,0.63769)
(3.62,0.629133)
(3.621,0.620533)
(3.622,0.611894)
(3.623,0.603218)
(3.624,0.594509)
(3.625,0.58577)
(3.626,0.577004)
(3.627,0.568215)
(3.628,0.559405)
(3.629,0.550578)
(3.63,0.541737)
(3.631,0.532885)
(3.632,0.524026)
(3.633,0.515163)
(3.634,0.506299)
(3.635,0.497436)
(3.636,0.48858)
(3.637,0.479732)
(3.638,0.470895)
(3.639,0.462074)
(3.64,0.453271)
(3.641,0.444489)
(3.642,0.435731)
(3.643,0.427001)
(3.644,0.418301)
(3.645,0.409634)
(3.646,0.401004)
(3.647,0.392413)
(3.648,0.383865)
(3.649,0.375361)
(3.65,0.366905)
(3.651,0.358501)
(3.652,0.350149)
(3.653,0.341854)
(3.654,0.333617)
(3.655,0.325442)
(3.656,0.317332)
(3.657,0.309287)
(3.658,0.301312)
(3.659,0.293409)
(3.66,0.285579)
(3.661,0.277826)
(3.662,0.270152)
(3.663,0.262558)
(3.664,0.255048)
(3.665,0.247623)
(3.666,0.240285)
(3.667,0.233037)
(3.668,0.22588)
(3.669,0.218816)
(3.67,0.211848)
(3.671,0.204977)
(3.672,0.198205)
(3.673,0.191533)
(3.674,0.184964)
(3.675,0.178499)
(3.676,0.17214)
(3.677,0.165888)
(3.678,0.159746)
(3.679,0.153715)
(3.68,0.147798)
(3.681,0.141995)
(3.682,0.136308)
(3.683,0.130739)
(3.684,0.125289)
(3.685,0.119955)
(3.686,0.114735)
(3.687,0.109632)
(3.688,0.104646)
(3.689,0.0997809)
(3.69,0.0950378)
(3.691,0.0904187)
(3.692,0.0859256)
(3.693,0.0815602)
(3.694,0.0773239)
(3.695,0.0732181)
(3.696,0.0692439)
(3.697,0.0654022)
(3.698,0.0616936)
(3.699,0.058119)
(3.7,0.0546792)
(3.701,0.0513768)
(3.702,0.0482152)
(3.703,0.0451937)
(3.704,0.04231)
(3.705,0.0395614)
(3.706,0.036945)
(3.707,0.0344576)
(3.708,0.0320957)
(3.709,0.0298561)
(3.71,0.0277363)
(3.711,0.0257418)
(3.712,0.0238782)
(3.713,0.0221419)
(3.714,0.020525)
(3.715,0.0190202)
(3.716,0.0176205)
(3.717,0.0163193)
(3.718,0.0151103)
(3.719,0.0139874)
(3.72,0.012945)
(3.721,0.0119777)
(3.722,0.0110804)
(3.723,0.0102486)
(3.724,0.00947755)
(3.725,0.00876325)
(3.726,0.00810183)
(3.727,0.00748966)
(3.728,0.00692322)
(3.729,0.00639921)
(3.73,0.00591457)
(3.731,0.00546643)
(3.732,0.00505221)
(3.733,0.0046696)
(3.734,0.00431634)
(3.735,0.0039902)
(3.736,0.0036891)
(3.737,0.0034111)
(3.738,0.00315444)
(3.739,0.00291747)
(3.74,0.00269868)
(3.741,0.00249666)
(3.742,0.0023101)
(3.743,0.0021378)
(3.744,0.00197866)
(3.745,0.00183169)
(3.746,0.00169595)
(3.747,0.0015706)
(3.748,0.00145482)
(3.749,0.00134789)
(3.75,0.00124913)
(3.751,0.00115793)
(3.752,0.00107371)
(3.753,0.000995938)
(3.754,0.000924118)
(3.755,0.0008578)
(3.756,0.000796562)
(3.757,0.000740018)
(3.758,0.000687807)
(3.759,0.0006396)
(3.76,0.000595089)
(3.761,0.000553992)
(3.762,0.000516049)
(3.763,0.000481017)
(3.764,0.000448673)
(3.765,0.00041881)
(3.766,0.000391238)
(3.767,0.000365783)
(3.768,0.000342282)
(3.769,0.000320585)
(3.77,0.000300554)
(3.771,0.00028206)
(3.772,0.000264984)
(3.773,0.000249217)
(3.774,0.000234658)
(3.775,2.21E-04)
(3.776,2.09E-04)
(3.777,1.97E-04)
(3.778,1.87E-04)
(3.779,1.77E-04)
(3.78,1.68E-04)
(3.781,1.59E-04)
(3.782,1.52E-04)
(3.783,1.45E-04)
(3.784,1.38E-04)
(3.785,1.32E-04)
(3.786,1.26E-04)
(3.787,1.21E-04)
(3.788,1.16E-04)
(3.789,1.11E-04)
(3.79,1.07E-04)
(3.791,1.03E-04)
(3.792,9.90E-05)
(3.793,9.55E-05)
(3.794,9.22E-05)
(3.795,8.92E-05)
(3.796,8.63E-05)
(3.797,8.36E-05)
(3.798,8.10E-05)
(3.799,7.86E-05)
(3.8,7.64E-05)
(3.801,7.42E-05)
(3.802,7.22E-05)
(3.803,7.02E-05)
(3.804,6.83E-05)
(3.805,6.65E-05)
(3.806,6.48E-05)
(3.807,6.31E-05)
(3.808,6.15E-05)
(3.809,5.99E-05)
(3.81,5.84E-05)
(3.811,5.69E-05)
(3.812,5.54E-05)
(3.813,5.40E-05)
(3.814,5.26E-05)
(3.815,5.12E-05)
(3.816,4.98E-05)
(3.817,4.85E-05)
(3.818,4.72E-05)
(3.819,4.59E-05)
(3.82,4.47E-05)
(3.821,4.34E-05)
(3.822,4.22E-05)
(3.823,4.10E-05)
(3.824,3.98E-05)
(3.825,3.87E-05)
(3.826,3.75E-05)
(3.827,3.63E-05)
(3.828,3.52E-05)
(3.829,3.41E-05)
(3.83,3.29E-05)
(3.831,3.18E-05)
(3.832,3.07E-05)
(3.833,2.96E-05)
(3.834,2.85E-05)
(3.835,2.74E-05)
(3.836,2.63E-05)
(3.837,2.52E-05)
(3.838,2.42E-05)
(3.839,2.31E-05)
(3.84,2.21E-05)
(3.841,2.11E-05)
(3.842,2.01E-05)
(3.843,1.91E-05)
(3.844,1.82E-05)
(3.845,1.72E-05)
(3.846,1.63E-05)
(3.847,1.55E-05)
(3.848,1.46E-05)
(3.849,1.38E-05)
(3.85,1.29E-05)
(3.851,1.22E-05)
(3.852,1.14E-05)
(3.853,1.07E-05)
(3.854,9.94E-06)
(3.855,9.25E-06)
(3.856,8.60E-06)
(3.857,7.97E-06)
(3.858,7.37E-06)
(3.859,6.81E-06)
(3.86,6.29E-06)
(3.861,5.80E-06)
(3.862,5.34E-06)
(3.863,4.92E-06)
(3.864,4.53E-06)
(3.865,4.17E-06)
(3.866,3.84E-06)
(3.867,3.53E-06)
(3.868,3.24E-06)
(3.869,2.98E-06)
(3.87,2.73E-06)
(3.871,2.51E-06)
(3.872,2.30E-06)
(3.873,2.11E-06)
(3.874,1.94E-06)
(3.875,1.78E-06)
(3.876,1.63E-06)
(3.877,1.49E-06)
(3.878,1.37E-06)
(3.879,1.26E-06)
(3.88,1.15E-06)
(3.881,1.05E-06)
(3.882,9.65E-07)
(3.883,8.84E-07)
(3.884,8.09E-07)
(3.885,7.41E-07)
(3.886,6.79E-07)
(3.887,6.22E-07)
(3.888,5.69E-07)
(3.889,5.21E-07)
(3.89,4.77E-07)
(3.891,4.37E-07)
(3.892,4.00E-07)
(3.893,3.67E-07)
(3.894,3.36E-07)
(3.895,3.08E-07)
(3.896,2.82E-07)
(3.897,2.58E-07)
(3.898,2.37E-07)
(3.899,2.17E-07)
(3.9,1.99E-07)
(3.901,1.82E-07)
(3.902,1.67E-07)
(3.903,1.53E-07)
(3.904,1.40E-07)
(3.905,1.29E-07)
(3.906,1.18E-07)
(3.907,1.08E-07)
(3.908,9.95E-08)
(3.909,9.14E-08)
(3.91,8.39E-08)
(3.911,7.70E-08)
(3.912,7.08E-08)
(3.913,6.50E-08)
(3.914,5.98E-08)
(3.915,5.49E-08)
(3.916,5.05E-08)
(3.917,4.65E-08)
(3.918,4.28E-08)
(3.919,3.94E-08)
(3.92,3.62E-08)
(3.921,3.34E-08)
(3.922,3.08E-08)
(3.923,2.84E-08)
(3.924,2.61E-08)
(3.925,2.41E-08)
(3.926,2.23E-08)
(3.927,2.05E-08)
(3.928,1.90E-08)
(3.929,1.75E-08)
(3.93,1.62E-08)
(3.931,1.50E-08)
(3.932,1.39E-08)
(3.933,1.28E-08)
(3.934,1.19E-08)
(3.935,1.10E-08)
(3.936,1.02E-08)
(3.937,9.49E-09)
(3.938,8.81E-09)
(3.939,8.19E-09)
(3.94,7.61E-09)
(3.941,7.08E-09)
(3.942,6.59E-09)
(3.943,6.14E-09)
(3.944,5.72E-09)
(3.945,5.34E-09)
(3.946,4.98E-09)
(3.947,4.66E-09)
(3.948,4.36E-09)
(3.949,4.08E-09)
(3.95,3.82E-09)
(3.951,3.59E-09)
(3.952,3.37E-09)
(3.953,3.17E-09)
(3.954,2.98E-09)
(3.955,2.81E-09)
(3.956,2.65E-09)
(3.957,2.50E-09)
(3.958,2.36E-09)
(3.959,2.23E-09)
(3.96,2.11E-09)
(3.961,2.00E-09)
(3.962,1.90E-09)
(3.963,1.81E-09)
(3.964,1.72E-09)
(3.965,1.63E-09)
(3.966,1.56E-09)
(3.967,1.48E-09)
(3.968,1.41E-09)
(3.969,1.35E-09)
(3.97,1.29E-09)
(3.971,1.23E-09)
(3.972,1.18E-09)
(3.973,1.13E-09)
(3.974,1.08E-09)
(3.975,1.03E-09)
(3.976,9.89E-10)
(4.345,0)
(4.346,0)
(4.347,9.16E-08)
(4.348,3.33E-07)
(4.349,7.33E-07)
(4.35,1.30E-06)
(4.351,2.55E-06)
(4.352,5.32E-06)
(4.353,1.20E-05)
(4.354,2.74E-05)
(4.355,5.85E-05)
(4.356,0.000117244)
(4.357,0.000215402)
(4.358,0.000362211)
(4.359,0.000566077)
(4.36,0.000833515)
(4.361,0.00117081)
(4.362,0.00158441)
(4.363,0.00208096)
(4.364,0.0026673)
(4.365,0.00335046)
(4.366,0.00413768)
(4.367,0.00503639)
(4.368,0.0060538)
(4.369,0.00719588)
(4.37,0.0084663)
(4.371,0.00986074)
(4.372,0.01137)
(4.373,0.01299)
(4.374,0.0147211)
(4.375,0.0165652)
(4.376,0.0185239)
(4.377,0.0205987)
(4.378,0.0227909)
(4.379,0.0251016)
(4.38,0.0275318)
(4.381,0.0300821)
(4.382,0.0327531)
(4.383,0.0355453)
(4.384,0.038459)
(4.385,0.0414943)
(4.386,0.0446513)
(4.387,0.0479302)
(4.388,0.0513308)
(4.389,0.0548535)
(4.39,0.0584981)
(4.391,0.0622647)
(4.392,0.0661533)
(4.393,0.0701637)
(4.394,0.0742958)
(4.395,0.0785494)
(4.396,0.0829241)
(4.397,0.0874197)
(4.398,0.0920356)
(4.399,0.0967715)
(4.4,0.101627)
(4.401,0.106601)
(4.402,0.111693)
(4.403,0.116902)
(4.404,0.122229)
(4.405,0.12767)
(4.406,0.133227)
(4.407,0.138898)
(4.408,0.144682)
(4.409,0.150578)
(4.41,0.156584)
(4.411,0.162701)
(4.412,0.168925)
(4.413,0.175257)
(4.414,0.181695)
(4.415,0.188237)
(4.416,0.194883)
(4.417,0.201629)
(4.418,0.208476)
(4.419,0.215421)
(4.42,0.222463)
(4.421,0.2296)
(4.422,0.23683)
(4.423,0.244151)
(4.424,0.251562)
(4.425,0.25906)
(4.426,0.266643)
(4.427,0.27431)
(4.428,0.282058)
(4.429,0.289885)
(4.43,0.297789)
(4.431,0.305767)
(4.432,0.313817)
(4.433,0.321937)
(4.434,0.330124)
(4.435,0.338376)
(4.436,0.34669)
(4.437,0.355064)
(4.438,0.363494)
(4.439,0.371979)
(4.44,0.380515)
(4.441,0.3891)
(4.442,0.397731)
(4.443,0.406404)
(4.444,0.415117)
(4.445,0.423868)
(4.446,0.432652)
(4.447,0.441467)
(4.448,0.45031)
(4.449,0.459178)
(4.45,0.468067)
(4.451,0.476974)
(4.452,0.485897)
(4.453,0.494831)
(4.454,0.503773)
(4.455,0.512721)
(4.456,0.52167)
(4.457,0.530617)
(4.458,0.53956)
(4.459,0.548494)
(4.46,0.557417)
(4.461,0.566324)
(4.462,0.575212)
(4.463,0.584079)
(4.464,0.592919)
(4.465,0.601731)
(4.466,0.610511)
(4.467,0.619254)
(4.468,0.627958)
(4.469,0.63662)
(4.47,0.645236)
(4.471,0.653802)
(4.472,0.662315)
(4.473,0.670773)
(4.474,0.679171)
(4.475,0.687506)
(4.476,0.695776)
(4.477,0.703977)
(4.478,0.712105)
(4.479,0.720158)
(4.48,0.728133)
(4.481,0.736026)
(4.482,0.743835)
(4.483,0.751557)
(4.484,0.759189)
(4.485,0.766728)
(4.486,0.774172)
(4.487,0.781517)
(4.488,0.788761)
(4.489,0.795903)
(4.49,0.802938)
(4.491,0.809865)
(4.492,0.816682)
(4.493,0.823386)
(4.494,0.829975)
(4.495,0.836447)
(4.496,0.842799)
(4.497,0.84903)
(4.498,0.855138)
(4.499,0.861121)
(4.5,0.866979)
(4.501,0.872709)
(4.502,0.878309)
(4.503,0.883777)
(4.504,0.889112)
(4.505,0.894315)
(4.506,0.899386)
(4.507,0.904322)
(4.508,0.909123)
(4.509,0.913786)
(4.51,0.918309)
(4.511,0.922692)
(4.512,0.926933)
(4.513,0.931031)
(4.514,0.934985)
(4.515,0.938796)
(4.516,0.942463)
(4.517,0.945983)
(4.518,0.949353)
(4.519,0.952572)
(4.52,0.955641)
(4.521,0.958559)
(4.522,0.961326)
(4.523,0.963947)
(4.524,0.966429)
(4.525,0.968772)
(4.526,0.970972)
(4.527,0.973029)
(4.528,0.974949)
(4.529,0.97674)
(4.53,0.978409)
(4.531,0.979964)
(4.532,0.98141)
(4.533,0.982754)
(4.534,0.984002)
(4.535,0.985161)
(4.536,0.986238)
(4.537,0.987236)
(4.538,0.988162)
(4.539,0.989019)
(4.54,0.989814)
(4.541,0.990551)
(4.542,0.991233)
(4.543,0.991866)
(4.544,0.992452)
(4.545,0.992995)
(4.546,0.993498)
(4.547,0.993964)
(4.548,0.994396)
(4.549,0.994796)
(4.55,0.995167)
(4.551,0.995511)
(4.552,0.99583)
(4.553,0.996126)
(4.554,0.996399)
(4.555,0.996653)
(4.556,0.996889)
(4.557,0.997107)
(4.558,0.997309)
(4.559,0.997497)
(4.56,0.997671)
(4.561,0.997833)
(4.562,0.997983)
(4.563,0.998122)
(4.564,0.998251)
(4.565,0.998371)
(4.566,0.998482)
(4.567,0.998585)
(4.568,0.998681)
(4.569,0.99877)
(4.57,0.998852)
(4.571,0.998929)
(4.572,0.999)
(4.573,0.999067)
(4.574,0.999128)
(4.575,0.999185)
(4.576,0.999238)
(4.577,0.999288)
(4.578,0.999333)
(4.579,0.999376)
(4.58,0.999416)
(4.581,0.999453)
(4.582,0.999487)
(4.583,0.999519)
(4.584,0.999549)
(4.585,0.999576)
(4.586,0.999602)
(4.587,0.999626)
(4.588,0.999648)
(4.589,0.999669)
(4.59,0.999689)
(4.591,0.999707)
(4.592,0.999723)
(4.593,0.999739)
(4.594,0.999754)
(4.595,0.999767)
(4.596,0.99978)
(4.597,0.999792)
(4.598,0.999803)
(4.599,0.999814)
(4.6,0.999823)
(4.601,0.999833)
(4.602,0.999841)
(4.603,0.999849)
(4.604,0.999857)
(4.605,0.999864)
(4.606,0.99987)
(4.607,0.999877)
(4.608,0.999883)
(4.609,0.999888)
(4.61,0.999894)
(4.611,0.999898)
(4.612,0.999903)
(4.613,0.999908)
(4.614,0.999912)
(4.615,0.999916)
(4.616,0.99992)
(4.617,0.999923)
(4.618,0.999927)
(4.619,0.99993)
(4.62,0.999933)
(4.621,0.999936)
(4.622,0.999939)
(4.623,0.999942)
(4.624,0.999944)
(4.625,0.999947)
(4.626,0.999949)
(4.627,0.999951)
(4.628,0.999953)
(4.629,0.999955)
(4.63,0.999957)
(4.631,0.999959)
(4.632,0.999961)
(4.633,0.999963)
(4.634,0.999964)
(4.635,0.999966)
(4.636,0.999967)
(4.637,0.999969)
(4.638,0.99997)
(4.639,0.999972)
(4.64,0.999973)
(4.641,0.999974)
(4.642,0.999975)
(4.643,0.999977)
(4.644,0.999978)
(4.645,0.999979)
(4.646,0.99998)
(4.647,0.999981)
(4.648,0.999982)
(4.649,0.999983)
(4.65,0.999984)
(4.651,0.999984)
(4.652,0.999985)
(4.653,0.999986)
(4.654,0.999987)
(4.655,0.999988)
(4.656,0.999988)
(4.657,0.999989)
(4.658,0.99999)
(4.659,0.99999)
(4.66,0.999991)
(4.661,0.999991)
(4.662,0.999992)
(4.663,0.999992)
(4.664,0.999993)
(4.665,0.999993)
(4.666,0.999994)
(4.667,0.999994)
(4.668,0.999995)
(4.669,0.999995)
(4.67,0.999995)
(4.671,0.999996)
(4.672,0.999996)
(4.673,0.999996)
(4.674,0.999996)
(4.675,0.999997)
(4.676,0.999997)
(4.677,0.999997)
(4.678,0.999997)
(4.679,0.999998)
(4.68,0.999998)
(4.681,0.999998)
(4.682,0.999998)
(4.683,0.999998)
(4.684,0.999998)
(4.685,0.999998)
(4.686,0.999999)
(4.699,0.999999)
(4.7,1)
(4.833,1)
(4.834,0.999999)
(4.835,0.999999)
(4.836,0.999997)
(4.837,0.999993)
(4.838,0.999985)
(4.839,0.999967)
(4.84,0.999935)
(4.841,0.999875)
(4.842,0.999778)
(4.843,0.999635)
(4.844,0.999439)
(4.845,0.999184)
(4.846,0.998865)
(4.847,0.998476)
(4.848,0.998011)
(4.849,0.997463)
(4.85,0.996827)
(4.851,0.996097)
(4.852,0.995265)
(4.853,0.994326)
(4.854,0.993275)
(4.855,0.992112)
(4.856,0.990842)
(4.857,0.989471)
(4.858,0.988002)
(4.859,0.986435)
(4.86,0.984766)
(4.861,0.982995)
(4.862,0.981121)
(4.863,0.979143)
(4.864,0.977058)
(4.865,0.974867)
(4.866,0.972568)
(4.867,0.970161)
(4.868,0.967645)
(4.869,0.96502)
(4.87,0.962285)
(4.871,0.95944)
(4.872,0.956485)
(4.873,0.953419)
(4.874,0.950241)
(4.875,0.946953)
(4.876,0.943552)
(4.877,0.940039)
(4.878,0.936415)
(4.879,0.932678)
(4.88,0.928829)
(4.881,0.924867)
(4.882,0.920794)
(4.883,0.916609)
(4.884,0.912312)
(4.885,0.907903)
(4.886,0.903384)
(4.887,0.898754)
(4.888,0.894014)
(4.889,0.889164)
(4.89,0.884205)
(4.891,0.879138)
(4.892,0.873963)
(4.893,0.868682)
(4.894,0.863294)
(4.895,0.857801)
(4.896,0.852205)
(4.897,0.846505)
(4.898,0.840704)
(4.899,0.834802)
(4.9,0.828801)
(4.901,0.822701)
(4.902,0.816505)
(4.903,0.810214)
(4.904,0.803829)
(4.905,0.797351)
(4.906,0.790784)
(4.907,0.784127)
(4.908,0.777383)
(4.909,0.770553)
(4.91,0.76364)
(4.911,0.756645)
(4.912,0.74957)
(4.913,0.742417)
(4.914,0.735189)
(4.915,0.727886)
(4.916,0.720512)
(4.917,0.713068)
(4.918,0.705557)
(4.919,0.69798)
(4.92,0.690341)
(4.921,0.682641)
(4.922,0.674882)
(4.923,0.667068)
(4.924,0.6592)
(4.925,0.651281)
(4.926,0.643313)
(4.927,0.635299)
(4.928,0.627241)
(4.929,0.619142)
(4.93,0.611004)
(4.931,0.602831)
(4.932,0.594624)
(4.933,0.586386)
(4.934,0.57812)
(4.935,0.569828)
(4.936,0.561514)
(4.937,0.55318)
(4.938,0.544828)
(4.939,0.536462)
(4.94,0.528084)
(4.941,0.519696)
(4.942,0.511302)
(4.943,0.502904)
(4.944,0.494506)
(4.945,0.486109)
(4.946,0.477717)
(4.947,0.469332)
(4.948,0.460957)
(4.949,0.452595)
(4.95,0.444248)
(4.951,0.435919)
(4.952,0.427612)
(4.953,0.419328)
(4.954,0.411071)
(4.955,0.402842)
(4.956,0.394645)
(4.957,0.386483)
(4.958,0.378357)
(4.959,0.370271)
(4.96,0.362227)
(4.961,0.354227)
(4.962,0.346275)
(4.963,0.338373)
(4.964,0.330522)
(4.965,0.322726)
(4.966,0.314987)
(4.967,0.307308)
(4.968,0.299689)
(4.969,0.292135)
(4.97,0.284647)
(4.971,0.277228)
(4.972,0.269879)
(4.973,0.262602)
(4.974,0.255401)
(4.975,0.248276)
(4.976,0.24123)
(4.977,0.234265)
(4.978,0.227382)
(4.979,0.220584)
(4.98,0.213872)
(4.981,0.207248)
(4.982,0.200714)
(4.983,0.194272)
(4.984,0.187923)
(4.985,0.181668)
(4.986,0.175509)
(4.987,0.169449)
(4.988,0.163487)
(4.989,0.157625)
(4.99,0.151864)
(4.991,0.146205)
(4.992,0.14065)
(4.993,0.135199)
(4.994,0.129856)
(4.995,0.12462)
(4.996,0.119495)
(4.997,0.11448)
(4.998,0.109578)
(4.999,0.104788)
(5,0.100107)
(5.001,0.0955395)
(5.002,0.0910856)
(5.003,0.0867471)
(5.004,0.0825256)
(5.005,0.0784222)
(5.006,0.0744381)
(5.007,0.0705727)
(5.008,0.0668251)
(5.009,0.0631963)
(5.01,0.0596872)
(5.011,0.0562986)
(5.012,0.0530317)
(5.013,0.0498877)
(5.014,0.0468664)
(5.015,0.0439688)
(5.016,0.0411975)
(5.017,0.0385528)
(5.018,0.0360324)
(5.019,0.033634)
(5.02,0.0313547)
(5.021,0.0291918)
(5.022,0.0271443)
(5.023,0.0252115)
(5.024,0.0233901)
(5.025,0.0216759)
(5.026,0.0200696)
(5.027,0.0185727)
(5.028,0.0171809)
(5.029,0.0158876)
(5.03,0.0146864)
(5.031,0.0135714)
(5.032,0.0125371)
(5.033,0.0115782)
(5.034,0.0106899)
(5.035,0.00986741)
(5.036,0.0091067)
(5.037,0.00840387)
(5.038,0.00775465)
(5.039,0.00715506)
(5.04,0.00660143)
(5.041,0.00609032)
(5.042,0.00561854)
(5.043,0.00518326)
(5.044,0.00478192)
(5.045,0.00441205)
(5.046,0.00407119)
(5.047,0.00375705)
(5.048,0.00346753)
(5.049,0.0032007)
(5.05,0.00295476)
(5.051,0.00272808)
(5.052,0.00251913)
(5.053,0.00232653)
(5.054,0.00214899)
(5.055,0.00198532)
(5.056,0.00183443)
(5.057,0.00169531)
(5.058,0.00156706)
(5.059,0.00144883)
(5.06,0.00133983)
(5.061,0.00123932)
(5.062,0.00114664)
(5.063,0.00106117)
(5.064,0.000982339)
(5.065,0.000909627)
(5.066,0.000842551)
(5.067,0.000780666)
(5.068,0.000723563)
(5.069,0.000670862)
(5.07,0.000622218)
(5.071,0.000577313)
(5.072,0.000535853)
(5.073,0.000497568)
(5.074,0.000462207)
(5.075,0.000429543)
(5.076,0.000399362)
(5.077,0.00037147)
(5.078,0.000345683)
(5.079,0.000321834)
(5.08,0.000299772)
(5.081,0.000279354)
(5.082,0.00026045)
(5.083,0.000242941)
(5.084,0.000226721)
(5.085,2.12E-04)
(5.086,1.98E-04)
(5.087,1.85E-04)
(5.088,1.73E-04)
(5.089,1.62E-04)
(5.09,1.51E-04)
(5.091,1.42E-04)
(5.092,1.33E-04)
(5.093,1.25E-04)
(5.094,1.17E-04)
(5.095,1.10E-04)
(5.096,1.03E-04)
(5.097,9.70E-05)
(5.098,9.12E-05)
(5.099,8.58E-05)
(5.1,8.08E-05)
(5.101,7.61E-05)
(5.102,7.18E-05)
(5.103,6.77E-05)
(5.104,6.39E-05)
(5.105,6.03E-05)
(5.106,5.69E-05)
(5.107,5.38E-05)
(5.108,5.09E-05)
(5.109,4.81E-05)
(5.11,4.55E-05)
(5.111,4.31E-05)
(5.112,4.08E-05)
(5.113,3.87E-05)
(5.114,3.66E-05)
(5.115,3.47E-05)
(5.116,3.29E-05)
(5.117,3.12E-05)
(5.118,2.96E-05)
(5.119,2.81E-05)
(5.12,2.67E-05)
(5.121,2.53E-05)
(5.122,2.40E-05)
(5.123,2.28E-05)
(5.124,2.16E-05)
(5.125,2.05E-05)
(5.126,1.95E-05)
(5.127,1.85E-05)
(5.128,1.75E-05)
(5.129,1.66E-05)
(5.13,1.58E-05)
(5.131,1.50E-05)
(5.132,1.42E-05)
(5.133,1.35E-05)
(5.134,1.28E-05)
(5.135,1.21E-05)
(5.136,1.15E-05)
(5.137,1.09E-05)
(5.138,1.03E-05)
(5.139,9.74E-06)
(5.14,9.22E-06)
(5.141,8.72E-06)
(5.142,8.24E-06)
(5.143,7.79E-06)
(5.144,7.36E-06)
(5.145,6.95E-06)
(5.146,6.56E-06)
(5.147,6.19E-06)
(5.148,5.83E-06)
(5.149,5.50E-06)
(5.15,5.18E-06)
(5.151,4.88E-06)
(5.152,4.59E-06)
(5.153,4.31E-06)
(5.154,4.06E-06)
(5.155,3.81E-06)
(5.156,3.58E-06)
(5.157,3.36E-06)
(5.158,3.15E-06)
(5.159,2.95E-06)
(5.16,2.77E-06)
(5.161,2.59E-06)
(5.162,2.43E-06)
(5.163,2.27E-06)
(5.164,2.13E-06)
(5.165,1.99E-06)
(5.166,1.86E-06)
(5.167,1.74E-06)
(5.168,1.62E-06)
(5.169,1.51E-06)
(5.17,1.41E-06)
(5.171,1.32E-06)
(5.172,1.23E-06)
(5.173,1.14E-06)
(5.174,1.06E-06)
(5.175,9.91E-07)
(5.176,9.22E-07)
(5.177,8.58E-07)
(5.178,7.98E-07)
(5.179,7.42E-07)
(5.18,6.90E-07)
(5.181,6.41E-07)
(5.182,5.96E-07)
(5.183,5.54E-07)
(5.184,5.14E-07)
(5.185,4.78E-07)
(5.186,4.44E-07)
(5.187,4.12E-07)
(5.188,3.82E-07)
(5.189,3.55E-07)
(5.19,3.29E-07)
(5.191,3.06E-07)
(5.192,2.84E-07)
(5.193,2.63E-07)
(5.194,2.45E-07)
(5.195,2.27E-07)
(5.196,2.11E-07)
(5.197,1.96E-07)
(5.198,1.82E-07)
(5.199,1.69E-07)
(5.2,1.57E-07)
(5.201,1.46E-07)
(5.202,1.35E-07)
(5.203,1.26E-07)
(5.204,1.17E-07)
(5.205,1.09E-07)
(5.206,1.01E-07)
(5.207,9.43E-08)
(5.208,8.78E-08)
(5.209,8.18E-08)
(5.21,7.62E-08)
(5.211,7.10E-08)
(5.212,6.62E-08)
(5.213,6.17E-08)
(5.214,5.76E-08)
(5.215,5.38E-08)
(5.216,5.02E-08)
(5.217,4.69E-08)
(5.218,4.38E-08)
(5.219,4.10E-08)
(5.22,3.83E-08)
(5.221,3.59E-08)
(5.222,3.36E-08)
(5.223,3.15E-08)
(5.224,2.95E-08)
(5.225,2.76E-08)
(5.226,2.59E-08)
(5.227,2.43E-08)
(5.228,2.28E-08)
(5.229,2.14E-08)
(5.23,2.01E-08)
(5.231,1.89E-08)
(5.232,1.78E-08)
(5.233,1.67E-08)
(5.234,1.57E-08)
(5.235,1.48E-08)
(5.236,1.40E-08)
(5.237,1.31E-08)
(5.238,1.24E-08)
(5.239,1.17E-08)
(5.24,1.10E-08)
(5.241,1.04E-08)
(5.242,9.78E-09)
(5.243,9.22E-09)
(5.244,8.70E-09)
(5.245,8.20E-09)
(5.246,7.74E-09)
(5.247,7.30E-09)
(5.248,6.89E-09)
(5.249,6.50E-09)
(5.25,6.13E-09)
(5.251,5.78E-09)
(5.252,5.46E-09)
(5.253,5.15E-09)
(5.254,4.85E-09)
(5.255,4.58E-09)
(5.256,4.32E-09)
(5.257,4.07E-09)
(5.258,3.83E-09)
(5.259,3.61E-09)
(5.26,3.40E-09)
(5.261,3.21E-09)
(5.262,3.02E-09)
(5.263,2.84E-09)
(5.264,2.68E-09)
(5.265,2.52E-09)
(5.266,2.37E-09)
(5.267,2.23E-09)
(5.268,2.10E-09)
(5.269,1.97E-09)
(5.27,1.86E-09)
(5.271,1.74E-09)
(5.272,1.64E-09)
(5.273,1.54E-09)
(5.274,1.45E-09)
(5.275,1.36E-09)
(5.276,1.28E-09)
(5.277,1.20E-09)
(5.278,1.13E-09)
(5.279,1.06E-09)
(5.28,9.92E-10)
(5.606,0)
(5.607,1.33E-07)
(5.608,1.91E-06)
(5.609,6.98E-06)
(5.61,1.57E-05)
(5.611,2.85E-05)
(5.612,4.56E-05)
(5.613,6.77E-05)
(5.614,9.51E-05)
(5.615,0.000128223)
(5.616,0.000171481)
(5.617,0.000232011)
(5.618,0.000314256)
(5.619,0.000421305)
(5.62,0.000556566)
(5.621,0.000723027)
(5.622,0.000923246)
(5.623,0.00115978)
(5.624,0.00143571)
(5.625,0.00175432)
(5.626,0.00211902)
(5.627,0.00253336)
(5.628,0.00300101)
(5.629,0.0035257)
(5.63,0.00411126)
(5.631,0.00475764)
(5.632,0.00546221)
(5.633,0.00622538)
(5.634,0.00704901)
(5.635,0.00793374)
(5.636,0.00888024)
(5.637,0.00989037)
(5.638,0.0109659)
(5.639,0.0121087)
(5.64,0.0133204)
(5.641,0.0146028)
(5.642,0.0159575)
(5.643,0.0173859)
(5.644,0.0188896)
(5.645,0.0204701)
(5.646,0.0221285)
(5.647,0.0238664)
(5.648,0.0256849)
(5.649,0.0275854)
(5.65,0.029569)
(5.651,0.031637)
(5.652,0.0337904)
(5.653,0.0360303)
(5.654,0.0383577)
(5.655,0.0407736)
(5.656,0.0432787)
(5.657,0.0458738)
(5.658,0.0485597)
(5.659,0.0513369)
(5.66,0.054206)
(5.661,0.0571676)
(5.662,0.0602221)
(5.663,0.0633699)
(5.664,0.0666113)
(5.665,0.0699468)
(5.666,0.0733766)
(5.667,0.0769007)
(5.668,0.0805194)
(5.669,0.0842326)
(5.67,0.0880404)
(5.671,0.0919424)
(5.672,0.0959386)
(5.673,0.100029)
(5.674,0.104212)
(5.675,0.108488)
(5.676,0.112857)
(5.677,0.117318)
(5.678,0.121869)
(5.679,0.126512)
(5.68,0.131243)
(5.681,0.136064)
(5.682,0.140973)
(5.683,0.145969)
(5.684,0.151051)
(5.685,0.156218)
(5.686,0.16147)
(5.687,0.166805)
(5.688,0.172222)
(5.689,0.17772)
(5.69,0.183297)
(5.691,0.188954)
(5.692,0.194687)
(5.693,0.200497)
(5.694,0.206382)
(5.695,0.212341)
(5.696,0.218373)
(5.697,0.224475)
(5.698,0.230648)
(5.699,0.236889)
(5.7,0.243197)
(5.701,0.249571)
(5.702,0.25601)
(5.703,0.262511)
(5.704,0.269075)
(5.705,0.275698)
(5.706,0.282381)
(5.707,0.28912)
(5.708,0.295916)
(5.709,0.302766)
(5.71,0.309668)
(5.711,0.316622)
(5.712,0.323626)
(5.713,0.330678)
(5.714,0.337777)
(5.715,0.344921)
(5.716,0.352108)
(5.717,0.359337)
(5.718,0.366606)
(5.719,0.373914)
(5.72,0.381259)
(5.721,0.388639)
(5.722,0.396053)
(5.723,0.403498)
(5.724,0.410974)
(5.725,0.418478)
(5.726,0.426008)
(5.727,0.433563)
(5.728,0.441141)
(5.729,0.44874)
(5.73,0.456358)
(5.731,0.463993)
(5.732,0.471643)
(5.733,0.479307)
(5.734,0.486982)
(5.735,0.494667)
(5.736,0.502358)
(5.737,0.510055)
(5.738,0.517756)
(5.739,0.525457)
(5.74,0.533157)
(5.741,0.540854)
(5.742,0.548545)
(5.743,0.556229)
(5.744,0.563903)
(5.745,0.571565)
(5.746,0.579213)
(5.747,0.586844)
(5.748,0.594457)
(5.749,0.602048)
(5.75,0.609616)
(5.751,0.617158)
(5.752,0.624671)
(5.753,0.632155)
(5.754,0.639605)
(5.755,0.64702)
(5.756,0.654398)
(5.757,0.661736)
(5.758,0.669032)
(5.759,0.676284)
(5.76,0.68349)
(5.761,0.690647)
(5.762,0.697753)
(5.763,0.704806)
(5.764,0.711803)
(5.765,0.718744)
(5.766,0.725625)
(5.767,0.732444)
(5.768,0.7392)
(5.769,0.74589)
(5.77,0.752512)
(5.771,0.759065)
(5.772,0.765547)
(5.773,0.771955)
(5.774,0.778287)
(5.775,0.784543)
(5.776,0.790719)
(5.777,0.796815)
(5.778,0.802828)
(5.779,0.808756)
(5.78,0.814599)
(5.781,0.820353)
(5.782,0.826019)
(5.783,0.831595)
(5.784,0.837079)
(5.785,0.84247)
(5.786,0.847767)
(5.787,0.852971)
(5.788,0.85808)
(5.789,0.863093)
(5.79,0.868008)
(5.791,0.872823)
(5.792,0.877537)
(5.793,0.882148)
(5.794,0.886656)
(5.795,0.891059)
(5.796,0.895357)
(5.797,0.899548)
(5.798,0.903631)
(5.799,0.907607)
(5.8,0.911474)
(5.801,0.915233)
(5.802,0.918882)
(5.803,0.922422)
(5.804,0.925852)
(5.805,0.929173)
(5.806,0.932383)
(5.807,0.93548)
(5.808,0.938464)
(5.809,0.941338)
(5.81,0.944102)
(5.811,0.946759)
(5.812,0.94931)
(5.813,0.951759)
(5.814,0.954108)
(5.815,0.956359)
(5.816,0.958515)
(5.817,0.960579)
(5.818,0.962553)
(5.819,0.964441)
(5.82,0.966244)
(5.821,0.967966)
(5.822,0.969609)
(5.823,0.971176)
(5.824,0.97267)
(5.825,0.974093)
(5.826,0.975448)
(5.827,0.976738)
(5.828,0.977965)
(5.829,0.97913)
(5.83,0.980235)
(5.831,0.981284)
(5.832,0.982279)
(5.833,0.983222)
(5.834,0.984115)
(5.835,0.984962)
(5.836,0.985764)
(5.837,0.986521)
(5.838,0.987235)
(5.839,0.98791)
(5.84,0.988547)
(5.841,0.989149)
(5.842,0.989717)
(5.843,0.990255)
(5.844,0.990763)
(5.845,0.991243)
(5.846,0.991697)
(5.847,0.992127)
(5.848,0.992534)
(5.849,0.992918)
(5.85,0.993283)
(5.851,0.993628)
(5.852,0.993955)
(5.853,0.994264)
(5.854,0.994558)
(5.855,0.994836)
(5.856,0.995099)
(5.857,0.995349)
(5.858,0.995586)
(5.859,0.995811)
(5.86,0.996025)
(5.861,0.996227)
(5.862,0.99642)
(5.863,0.996602)
(5.864,0.996776)
(5.865,0.99694)
(5.866,0.997097)
(5.867,0.997245)
(5.868,0.997386)
(5.869,0.99752)
(5.87,0.997648)
(5.871,0.997769)
(5.872,0.997884)
(5.873,0.997993)
(5.874,0.998096)
(5.875,0.998195)
(5.876,0.998288)
(5.877,0.998377)
(5.878,0.998462)
(5.879,0.998542)
(5.88,0.998618)
(5.881,0.99869)
(5.882,0.998758)
(5.883,0.998823)
(5.884,0.998885)
(5.885,0.998943)
(5.886,0.998999)
(5.887,0.999051)
(5.888,0.999101)
(5.889,0.999148)
(5.89,0.999193)
(5.891,0.999236)
(5.892,0.999276)
(5.893,0.999315)
(5.894,0.999351)
(5.895,0.999385)
(5.896,0.999418)
(5.897,0.999449)
(5.898,0.999478)
(5.899,0.999506)
(5.9,0.999532)
(5.901,0.999557)
(5.902,0.999581)
(5.903,0.999603)
(5.904,0.999624)
(5.905,0.999645)
(5.906,0.999664)
(5.907,0.999682)
(5.908,0.999699)
(5.909,0.999715)
(5.91,0.99973)
(5.911,0.999745)
(5.912,0.999759)
(5.913,0.999772)
(5.914,0.999784)
(5.915,0.999796)
(5.916,0.999807)
(5.917,0.999817)
(5.918,0.999827)
(5.919,0.999837)
(5.92,0.999846)
(5.921,0.999854)
(5.922,0.999862)
(5.923,0.99987)
(5.924,0.999877)
(5.925,0.999884)
(5.926,0.99989)
(5.927,0.999896)
(5.928,0.999902)
(5.929,0.999907)
(5.93,0.999912)
(5.931,0.999917)
(5.932,0.999922)
(5.933,0.999926)
(5.934,0.99993)
(5.935,0.999934)
(5.936,0.999938)
(5.937,0.999941)
(5.938,0.999945)
(5.939,0.999948)
(5.94,0.999951)
(5.941,0.999953)
(5.942,0.999956)
(5.943,0.999958)
(5.944,0.999961)
(5.945,0.999963)
(5.946,0.999965)
(5.947,0.999967)
(5.948,0.999969)
(5.949,0.999971)
(5.95,0.999972)
(5.951,0.999974)
(5.952,0.999975)
(5.953,0.999977)
(5.954,0.999978)
(5.955,0.999979)
(5.956,0.999981)
(5.957,0.999982)
(5.958,0.999983)
(5.959,0.999984)
(5.96,0.999985)
(5.961,0.999986)
(5.962,0.999986)
(5.963,0.999987)
(5.964,0.999988)
(5.965,0.999989)
(5.966,0.999989)
(5.967,0.99999)
(5.968,0.999991)
(5.969,0.999991)
(5.97,0.999992)
(5.971,0.999992)
(5.972,0.999993)
(5.973,0.999993)
(5.974,0.999993)
(5.975,0.999994)
(5.976,0.999994)
(5.977,0.999994)
(5.978,0.999995)
(5.979,0.999995)
(5.98,0.999995)
(5.981,0.999996)
(5.982,0.999996)
(5.983,0.999996)
(5.984,0.999996)
(5.985,0.999997)
(5.986,0.999997)
(5.987,0.999997)
(5.988,0.999997)
(5.989,0.999997)
(5.99,0.999997)
(5.991,0.999998)
(5.992,0.999998)
(5.993,0.999998)
(5.994,0.999998)
(5.995,0.999998)
(5.996,0.999998)
(5.997,0.999998)
(5.998,0.999998)
(5.999,0.999999)
(6.016,0.999999)
(6.017,1)
(6.283,1)
};
\addlegendentry{MC+CN with $\mathtt{tol} = 10^{-13}$}
\end{axis}
\end{tikzpicture}


==> graphs/rotating_shapes/rotating_shapes_point3smaller.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
width=\textwidth,
    height=\axisdefaultheight,
    xlabel = time $t$, ylabel = {$u (t,0.5,0.25,0.5)$},
    legend cell align ={left},
    legend style={nodes={scale=1, transform shape},at={(0.5,2)},anchor=north},
    %legend style={nodes={scale=1, transform shape},at={(0.5,1.45)},anchor=north},
    xtick={0,1,2,3,4,5,6}]
\addplot[color=amethyst, line width = 0.4mm, solid]
coordinates{
(0.0,1)
(0.52360,1)
(0.52360,0)
(2.63623,0)
(2.63623,1)
(2.89094,1)
(2.89094,0)
(3.39225,0)
(3.39225,1)
(3.64695,1)
(3.64695,0)
(4.46173,0)
(4.46173,1)
(4.96304,1)
(4.96304,0)
(5.75959,0)
(5.75959,1)
(6.28319,1)
};
\addlegendentry{true solution}
\addplot[color=dark_green, line width = 0.25mm, solid]
coordinates{
(0,1)
(0.412,1)
(0.413,0.999999)
(0.419,0.999999)
(0.42,0.999998)
(0.421,0.999998)
(0.422,0.999998)
(0.423,0.999997)
(0.424,0.999997)
(0.425,0.999996)
(0.426,0.999995)
(0.427,0.999995)
(0.428,0.999994)
(0.429,0.999992)
(0.43,0.999991)
(0.431,0.99999)
(0.432,0.999988)
(0.433,0.999985)
(0.434,0.999983)
(0.435,0.99998)
(0.436,0.999976)
(0.437,0.999972)
(0.438,0.999966)
(0.439,0.99996)
(0.44,0.999953)
(0.441,0.999944)
(0.442,0.999934)
(0.443,0.999921)
(0.444,0.999907)
(0.445,0.99989)
(0.446,0.999871)
(0.447,0.999848)
(0.448,0.999823)
(0.449,0.999794)
(0.45,0.99976)
(0.451,0.999723)
(0.452,0.99968)
(0.453,0.999627)
(0.454,0.99956)
(0.455,0.999478)
(0.456,0.999377)
(0.457,0.999253)
(0.458,0.999103)
(0.459,0.998923)
(0.46,0.998709)
(0.461,0.998457)
(0.462,0.998163)
(0.463,0.99782)
(0.464,0.997424)
(0.465,0.996969)
(0.466,0.996449)
(0.467,0.99586)
(0.468,0.995197)
(0.469,0.994453)
(0.47,0.993622)
(0.471,0.992698)
(0.472,0.991675)
(0.473,0.990547)
(0.474,0.989305)
(0.475,0.987943)
(0.476,0.986455)
(0.477,0.984834)
(0.478,0.983073)
(0.479,0.981166)
(0.48,0.979104)
(0.481,0.976879)
(0.482,0.974485)
(0.483,0.971914)
(0.484,0.969159)
(0.485,0.96621)
(0.486,0.963062)
(0.487,0.959705)
(0.488,0.956133)
(0.489,0.952338)
(0.49,0.948312)
(0.491,0.944048)
(0.492,0.93954)
(0.493,0.93478)
(0.494,0.929761)
(0.495,0.924477)
(0.496,0.918922)
(0.497,0.91309)
(0.498,0.906976)
(0.499,0.900574)
(0.5,0.89388)
(0.501,0.886891)
(0.502,0.879602)
(0.503,0.87201)
(0.504,0.864112)
(0.505,0.855906)
(0.506,0.847391)
(0.507,0.838566)
(0.508,0.829432)
(0.509,0.819987)
(0.51,0.810234)
(0.511,0.800175)
(0.512,0.789814)
(0.513,0.779153)
(0.514,0.7682)
(0.515,0.756962)
(0.516,0.745439)
(0.517,0.733642)
(0.518,0.721579)
(0.519,0.709256)
(0.52,0.696685)
(0.521,0.683878)
(0.522,0.670848)
(0.523,0.6576)
(0.524,0.644154)
(0.525,0.630521)
(0.526,0.616716)
(0.527,0.602756)
(0.528,0.588659)
(0.529,0.574443)
(0.53,0.560117)
(0.531,0.545696)
(0.532,0.531244)
(0.533,0.516781)
(0.534,0.502316)
(0.535,0.487864)
(0.536,0.473436)
(0.537,0.459047)
(0.538,0.44472)
(0.539,0.430468)
(0.54,0.416265)
(0.541,0.402129)
(0.542,0.38807)
(0.543,0.374098)
(0.544,0.360226)
(0.545,0.346465)
(0.546,0.332829)
(0.547,0.319416)
(0.548,0.306137)
(0.549,0.292976)
(0.55,0.279961)
(0.551,0.267104)
(0.552,0.254422)
(0.553,0.241925)
(0.554,0.229614)
(0.555,0.217529)
(0.556,0.205762)
(0.557,0.194219)
(0.558,0.182893)
(0.559,0.171808)
(0.56,0.160987)
(0.561,0.150446)
(0.562,0.140034)
(0.563,0.129446)
(0.564,0.119269)
(0.565,0.109523)
(0.566,0.100198)
(0.567,0.0912854)
(0.568,0.0827923)
(0.569,0.0747534)
(0.57,0.0671344)
(0.571,0.0598817)
(0.572,0.0525291)
(0.573,0.0457658)
(0.574,0.0395641)
(0.575,0.0338953)
(0.576,0.0287322)
(0.577,0.0240496)
(0.578,0.0199657)
(0.579,0.0163079)
(0.58,0.0130467)
(0.581,0.0101515)
(0.582,0.00761664)
(0.583,0.00541831)
(0.584,0.00351956)
(0.585,0.00190138)
(0.586,0.000541612)
(0.587,6.07E-08)
(0.588,5.17E-08)
(0.589,4.41E-08)
(0.59,3.81E-08)
(0.591,3.65E-08)
(0.592,3.50E-08)
(0.593,3.24E-08)
(0.594,2.44E-08)
(0.595,2.57E-08)
(0.596,2.74E-08)
(0.597,2.91E-08)
(0.598,3.05E-08)
(0.599,3.09E-08)
(0.6,3.01E-08)
(0.601,2.66E-08)
(0.602,2.77E-08)
(0.603,2.91E-08)
(0.604,3.43E-08)
(0.605,3.99E-08)
(0.606,4.66E-08)
(0.607,5.38E-08)
(0.608,6.11E-08)
(0.609,6.78E-08)
(0.61,7.36E-08)
(0.611,7.98E-08)
(0.612,8.60E-08)
(0.613,9.25E-08)
(0.614,9.91E-08)
(0.615,1.06E-07)
(0.616,1.13E-07)
(0.617,1.20E-07)
(0.618,1.30E-07)
(0.619,1.38E-07)
(0.62,1.50E-07)
(0.621,1.60E-07)
(0.622,1.70E-07)
(0.623,1.79E-07)
(0.624,1.88E-07)
(0.625,1.95E-07)
(0.626,2.01E-07)
(0.627,2.06E-07)
(0.628,2.10E-07)
(0.629,2.15E-07)
(0.63,2.24E-07)
(0.631,2.33E-07)
(0.632,2.42E-07)
(0.633,2.49E-07)
(0.634,2.56E-07)
(0.635,2.61E-07)
(0.636,2.65E-07)
(0.637,2.67E-07)
(0.638,2.60E-07)
(0.639,2.51E-07)
(0.64,2.41E-07)
(0.641,2.30E-07)
(0.642,2.24E-07)
(0.643,2.18E-07)
(0.644,2.12E-07)
(0.645,2.05E-07)
(0.646,1.98E-07)
(0.647,1.91E-07)
(0.648,1.84E-07)
(0.649,1.74E-07)
(0.65,1.63E-07)
(0.651,1.52E-07)
(0.652,1.40E-07)
(0.653,1.27E-07)
(0.654,1.14E-07)
(0.655,1.02E-07)
(0.656,9.07E-08)
(0.657,7.96E-08)
(0.658,6.93E-08)
(0.659,6.33E-08)
(0.66,5.81E-08)
(0.661,5.19E-08)
(0.662,4.35E-08)
(0.663,3.59E-08)
(0.664,2.87E-08)
(0.665,2.21E-08)
(0.666,1.58E-08)
(0.667,9.96E-09)
(0.668,4.97E-09)
(0.669,5.63E-10)
(2.376,9.56E-10)
(2.377,1.13E-09)
(2.378,1.33E-09)
(2.379,1.56E-09)
(2.38,1.84E-09)
(2.381,2.16E-09)
(2.382,2.54E-09)
(2.383,2.98E-09)
(2.384,3.49E-09)
(2.385,4.09E-09)
(2.386,4.80E-09)
(2.387,5.62E-09)
(2.388,6.59E-09)
(2.389,7.76E-09)
(2.39,9.14E-09)
(2.391,1.08E-08)
(2.392,1.28E-08)
(2.393,1.51E-08)
(2.394,1.78E-08)
(2.395,2.10E-08)
(2.396,2.47E-08)
(2.397,2.90E-08)
(2.398,3.41E-08)
(2.399,4.01E-08)
(2.4,4.73E-08)
(2.401,5.59E-08)
(2.402,6.60E-08)
(2.403,7.80E-08)
(2.404,9.21E-08)
(2.405,1.09E-07)
(2.406,1.28E-07)
(2.407,1.50E-07)
(2.408,1.77E-07)
(2.409,2.07E-07)
(2.41,2.42E-07)
(2.411,2.82E-07)
(2.412,3.28E-07)
(2.413,3.80E-07)
(2.414,4.46E-07)
(2.415,5.26E-07)
(2.416,6.23E-07)
(2.417,7.39E-07)
(2.418,8.79E-07)
(2.419,1.04E-06)
(2.42,1.24E-06)
(2.421,1.48E-06)
(2.422,1.76E-06)
(2.423,2.09E-06)
(2.424,2.47E-06)
(2.425,2.92E-06)
(2.426,3.43E-06)
(2.427,4.03E-06)
(2.428,4.73E-06)
(2.429,5.52E-06)
(2.43,6.42E-06)
(2.431,7.45E-06)
(2.432,8.61E-06)
(2.433,9.92E-06)
(2.434,1.14E-05)
(2.435,1.30E-05)
(2.436,1.49E-05)
(2.437,1.69E-05)
(2.438,1.92E-05)
(2.439,2.18E-05)
(2.44,2.46E-05)
(2.441,2.77E-05)
(2.442,3.11E-05)
(2.443,3.50E-05)
(2.444,3.91E-05)
(2.445,4.37E-05)
(2.446,4.88E-05)
(2.447,5.44E-05)
(2.448,6.04E-05)
(2.449,6.70E-05)
(2.45,7.42E-05)
(2.451,8.21E-05)
(2.452,9.07E-05)
(2.453,0.00010009)
(2.454,0.000110283)
(2.455,0.000121365)
(2.456,0.000133401)
(2.457,0.000146461)
(2.458,0.00016062)
(2.459,0.000175955)
(2.46,0.000192552)
(2.461,0.000210497)
(2.462,0.000229884)
(2.463,0.000250813)
(2.464,0.000273388)
(2.465,0.000297724)
(2.466,0.000323935)
(2.467,0.000352142)
(2.468,0.000382475)
(2.469,0.000415071)
(2.47,0.000450071)
(2.471,0.000487627)
(2.472,0.000527896)
(2.473,0.000571046)
(2.474,0.00061725)
(2.475,0.000666691)
(2.476,0.000719561)
(2.477,0.00077606)
(2.478,0.000836399)
(2.479,0.000900798)
(2.48,0.000969486)
(2.481,0.0010427)
(2.482,0.0011207)
(2.483,0.00120375)
(2.484,0.00129211)
(2.485,0.00138607)
(2.486,0.00148592)
(2.487,0.00159199)
(2.488,0.00170458)
(2.489,0.00182404)
(2.49,0.00195071)
(2.491,0.00208495)
(2.492,0.00222714)
(2.493,0.00237767)
(2.494,0.00253695)
(2.495,0.00270538)
(2.496,0.00288342)
(2.497,0.0030715)
(2.498,0.00327009)
(2.499,0.00347967)
(2.5,0.00370075)
(2.501,0.00393383)
(2.502,0.00417945)
(2.503,0.00443816)
(2.504,0.00471051)
(2.505,0.0049971)
(2.506,0.00529853)
(2.507,0.00561541)
(2.508,0.00594837)
(2.509,0.00629809)
(2.51,0.00666522)
(2.511,0.00705046)
(2.512,0.00745452)
(2.513,0.00787813)
(2.514,0.00832203)
(2.515,0.008787)
(2.516,0.00927381)
(2.517,0.00978327)
(2.518,0.0103162)
(2.519,0.0108734)
(2.52,0.0114559)
(2.521,0.0120643)
(2.522,0.0126997)
(2.523,0.013363)
(2.524,0.014055)
(2.525,0.0147768)
(2.526,0.0155292)
(2.527,0.0163133)
(2.528,0.0171301)
(2.529,0.0179806)
(2.53,0.0188658)
(2.531,0.0197868)
(2.532,0.0207445)
(2.533,0.0217402)
(2.534,0.0227748)
(2.535,0.0238495)
(2.536,0.0249653)
(2.537,0.0261234)
(2.538,0.027325)
(2.539,0.0285711)
(2.54,0.0298629)
(2.541,0.0312016)
(2.542,0.0325883)
(2.543,0.0340241)
(2.544,0.0355104)
(2.545,0.0370482)
(2.546,0.0386386)
(2.547,0.040283)
(2.548,0.0419824)
(2.549,0.0437381)
(2.55,0.0455512)
(2.551,0.0474229)
(2.552,0.0493543)
(2.553,0.0513467)
(2.554,0.0534011)
(2.555,0.0555188)
(2.556,0.0577008)
(2.557,0.0599482)
(2.558,0.0622623)
(2.559,0.064644)
(2.56,0.0670944)
(2.561,0.0696146)
(2.562,0.0722057)
(2.563,0.0748686)
(2.564,0.0776044)
(2.565,0.0804139)
(2.566,0.0832982)
(2.567,0.0862582)
(2.568,0.0892947)
(2.569,0.0924085)
(2.57,0.0956006)
(2.571,0.0988717)
(2.572,0.102222)
(2.573,0.105654)
(2.574,0.109166)
(2.575,0.11276)
(2.576,0.116436)
(2.577,0.120196)
(2.578,0.124038)
(2.579,0.127965)
(2.58,0.131975)
(2.581,0.136071)
(2.582,0.140251)
(2.583,0.144516)
(2.584,0.148866)
(2.585,0.153302)
(2.586,0.157823)
(2.587,0.16243)
(2.588,0.167122)
(2.589,0.171899)
(2.59,0.176762)
(2.591,0.18171)
(2.592,0.186742)
(2.593,0.191859)
(2.594,0.197059)
(2.595,0.202343)
(2.596,0.207709)
(2.597,0.213158)
(2.598,0.218688)
(2.599,0.224299)
(2.6,0.229989)
(2.601,0.235758)
(2.602,0.241605)
(2.603,0.247529)
(2.604,0.253529)
(2.605,0.259603)
(2.606,0.265751)
(2.607,0.271971)
(2.608,0.278261)
(2.609,0.284622)
(2.61,0.291051)
(2.611,0.297546)
(2.612,0.304108)
(2.613,0.310734)
(2.614,0.317424)
(2.615,0.324176)
(2.616,0.33099)
(2.617,0.337862)
(2.618,0.344791)
(2.619,0.351775)
(2.62,0.358812)
(2.621,0.365899)
(2.622,0.373035)
(2.623,0.380217)
(2.624,0.38744)
(2.625,0.394702)
(2.626,0.402001)
(2.627,0.409334)
(2.628,0.416699)
(2.629,0.424092)
(2.63,0.431512)
(2.631,0.438956)
(2.632,0.446422)
(2.633,0.453907)
(2.634,0.461408)
(2.635,0.468923)
(2.636,0.476449)
(2.637,0.483984)
(2.638,0.491525)
(2.639,0.499068)
(2.64,0.506612)
(2.641,0.514153)
(2.642,0.52169)
(2.643,0.529218)
(2.644,0.536735)
(2.645,0.544239)
(2.646,0.551727)
(2.647,0.559195)
(2.648,0.566643)
(2.649,0.574067)
(2.65,0.581464)
(2.651,0.588832)
(2.652,0.596169)
(2.653,0.603471)
(2.654,0.610737)
(2.655,0.617964)
(2.656,0.62515)
(2.657,0.632293)
(2.658,0.639389)
(2.659,0.646438)
(2.66,0.653435)
(2.661,0.660381)
(2.662,0.667273)
(2.663,0.674109)
(2.664,0.680887)
(2.665,0.687605)
(2.666,0.694262)
(2.667,0.700855)
(2.668,0.707383)
(2.669,0.713843)
(2.67,0.720235)
(2.671,0.726567)
(2.672,0.732824)
(2.673,0.739005)
(2.674,0.745109)
(2.675,0.751135)
(2.676,0.75708)
(2.677,0.762943)
(2.678,0.768724)
(2.679,0.774421)
(2.68,0.780034)
(2.681,0.785452)
(2.682,0.790782)
(2.683,0.796023)
(2.684,0.801177)
(2.685,0.806242)
(2.686,0.811218)
(2.687,0.816106)
(2.688,0.820904)
(2.689,0.825613)
(2.69,0.830232)
(2.691,0.834763)
(2.692,0.839204)
(2.693,0.843557)
(2.694,0.847848)
(2.695,0.852055)
(2.696,0.85618)
(2.697,0.860224)
(2.698,0.864187)
(2.699,0.868071)
(2.7,0.871871)
(2.701,0.87559)
(2.702,0.879229)
(2.703,0.882787)
(2.704,0.886267)
(2.705,0.88967)
(2.706,0.892997)
(2.707,0.896248)
(2.708,0.89942)
(2.709,0.902516)
(2.71,0.905534)
(2.711,0.908477)
(2.712,0.911346)
(2.713,0.914118)
(2.714,0.916819)
(2.715,0.919455)
(2.716,0.922027)
(2.717,0.924534)
(2.718,0.926975)
(2.719,0.929352)
(2.72,0.931661)
(2.721,0.933903)
(2.722,0.936078)
(2.723,0.938186)
(2.724,0.940222)
(2.725,0.942193)
(2.726,0.944099)
(2.727,0.945934)
(2.728,0.947699)
(2.729,0.949485)
(2.73,0.95126)
(2.731,0.95295)
(2.732,0.954561)
(2.733,0.956088)
(2.734,0.957534)
(2.735,0.958902)
(2.736,0.960195)
(2.737,0.961439)
(2.738,0.962631)
(2.739,0.96375)
(2.74,0.964803)
(2.741,0.965804)
(2.742,0.966751)
(2.743,0.967646)
(2.744,0.968491)
(2.745,0.969288)
(2.746,0.969973)
(2.747,0.970587)
(2.748,0.97116)
(2.749,0.971694)
(2.75,0.972193)
(2.751,0.972645)
(2.752,0.973062)
(2.753,0.973444)
(2.754,0.973795)
(2.755,0.974117)
(2.756,0.974411)
(2.757,0.974688)
(2.758,0.974949)
(2.759,0.975196)
(2.76,0.975444)
(2.761,0.975684)
(2.762,0.97595)
(2.763,0.9762)
(2.764,0.97644)
(2.765,0.976671)
(2.766,0.976894)
(2.767,0.977105)
(2.768,0.977293)
(2.769,0.977456)
(2.77,0.977593)
(2.771,0.977703)
(2.772,0.977784)
(2.773,0.977954)
(2.774,0.978097)
(2.775,0.978206)
(2.776,0.978275)
(2.777,0.978308)
(2.778,0.9783)
(2.779,0.978315)
(2.78,0.978297)
(2.781,0.97824)
(2.782,0.978148)
(2.783,0.978026)
(2.784,0.977871)
(2.785,0.977683)
(2.786,0.977457)
(2.787,0.977192)
(2.788,0.97672)
(2.789,0.976174)
(2.79,0.975554)
(2.791,0.974855)
(2.792,0.974084)
(2.793,0.973243)
(2.794,0.972334)
(2.795,0.971338)
(2.796,0.970263)
(2.797,0.969111)
(2.798,0.967824)
(2.799,0.966448)
(2.8,0.964983)
(2.801,0.963427)
(2.802,0.961781)
(2.803,0.960088)
(2.804,0.958319)
(2.805,0.956474)
(2.806,0.954557)
(2.807,0.952569)
(2.808,0.950511)
(2.809,0.948384)
(2.81,0.946189)
(2.811,0.94393)
(2.812,0.941606)
(2.813,0.939221)
(2.814,0.936788)
(2.815,0.934299)
(2.816,0.931756)
(2.817,0.92916)
(2.818,0.926513)
(2.819,0.923803)
(2.82,0.921037)
(2.821,0.918215)
(2.822,0.915335)
(2.823,0.912397)
(2.824,0.909393)
(2.825,0.906333)
(2.826,0.903211)
(2.827,0.900027)
(2.828,0.896778)
(2.829,0.893462)
(2.83,0.890076)
(2.831,0.886617)
(2.832,0.883085)
(2.833,0.879476)
(2.834,0.875789)
(2.835,0.872022)
(2.836,0.868174)
(2.837,0.864242)
(2.838,0.860226)
(2.839,0.856123)
(2.84,0.851933)
(2.841,0.847654)
(2.842,0.843285)
(2.843,0.838827)
(2.844,0.834273)
(2.845,0.829622)
(2.846,0.824878)
(2.847,0.820042)
(2.848,0.815113)
(2.849,0.810093)
(2.85,0.804984)
(2.851,0.799786)
(2.852,0.794501)
(2.853,0.789136)
(2.854,0.783694)
(2.855,0.778178)
(2.856,0.772589)
(2.857,0.76693)
(2.858,0.761204)
(2.859,0.755412)
(2.86,0.749558)
(2.861,0.743643)
(2.862,0.737671)
(2.863,0.731644)
(2.864,0.725565)
(2.865,0.719436)
(2.866,0.713259)
(2.867,0.707037)
(2.868,0.700772)
(2.869,0.694466)
(2.87,0.688123)
(2.871,0.681743)
(2.872,0.675328)
(2.873,0.668881)
(2.874,0.662402)
(2.875,0.655891)
(2.876,0.649351)
(2.877,0.642781)
(2.878,0.636182)
(2.879,0.629554)
(2.88,0.622899)
(2.881,0.616212)
(2.882,0.609493)
(2.883,0.602741)
(2.884,0.595958)
(2.885,0.589143)
(2.886,0.582294)
(2.887,0.575414)
(2.888,0.568504)
(2.889,0.561565)
(2.89,0.554599)
(2.891,0.547604)
(2.892,0.540583)
(2.893,0.533537)
(2.894,0.526467)
(2.895,0.519374)
(2.896,0.51226)
(2.897,0.505127)
(2.898,0.497977)
(2.899,0.490812)
(2.9,0.483635)
(2.901,0.476447)
(2.902,0.469251)
(2.903,0.462052)
(2.904,0.454851)
(2.905,0.447651)
(2.906,0.440458)
(2.907,0.433276)
(2.908,0.426109)
(2.909,0.41896)
(2.91,0.411831)
(2.911,0.404726)
(2.912,0.397647)
(2.913,0.390598)
(2.914,0.383581)
(2.915,0.3766)
(2.916,0.369657)
(2.917,0.362755)
(2.918,0.355897)
(2.919,0.349085)
(2.92,0.342323)
(2.921,0.335613)
(2.922,0.328957)
(2.923,0.322358)
(2.924,0.315817)
(2.925,0.309338)
(2.926,0.302921)
(2.927,0.296569)
(2.928,0.290284)
(2.929,0.284067)
(2.93,0.277921)
(2.931,0.271846)
(2.932,0.265843)
(2.933,0.259914)
(2.934,0.25406)
(2.935,0.248282)
(2.936,0.24258)
(2.937,0.236956)
(2.938,0.231409)
(2.939,0.22594)
(2.94,0.220549)
(2.941,0.215238)
(2.942,0.210005)
(2.943,0.204852)
(2.944,0.199778)
(2.945,0.194783)
(2.946,0.189867)
(2.947,0.18503)
(2.948,0.180272)
(2.949,0.175592)
(2.95,0.170991)
(2.951,0.166468)
(2.952,0.162022)
(2.953,0.157654)
(2.954,0.153362)
(2.955,0.149147)
(2.956,0.145008)
(2.957,0.140944)
(2.958,0.136956)
(2.959,0.133042)
(2.96,0.129202)
(2.961,0.125436)
(2.962,0.121744)
(2.963,0.118124)
(2.964,0.114577)
(2.965,0.111101)
(2.966,0.107698)
(2.967,0.104365)
(2.968,0.101104)
(2.969,0.0979125)
(2.97,0.0947915)
(2.971,0.0917401)
(2.972,0.0887578)
(2.973,0.0858444)
(2.974,0.0829994)
(2.975,0.0802223)
(2.976,0.0775126)
(2.977,0.0748699)
(2.978,0.0722938)
(2.979,0.0697836)
(2.98,0.0673389)
(2.981,0.0649591)
(2.982,0.0626436)
(2.983,0.060392)
(2.984,0.0582034)
(2.985,0.0560773)
(2.986,0.0540128)
(2.987,0.0520093)
(2.988,0.0500662)
(2.989,0.0481823)
(2.99,0.046357)
(2.991,0.0445893)
(2.992,0.0428783)
(2.993,0.041223)
(2.994,0.0396225)
(2.995,0.0380757)
(2.996,0.0365816)
(2.997,0.0351387)
(2.998,0.0337461)
(2.999,0.032403)
(3,0.031108)
(3.001,0.0298601)
(3.002,0.0286579)
(3.003,0.0275003)
(3.004,0.0263859)
(3.005,0.0253137)
(3.006,0.0242823)
(3.007,0.0232904)
(3.008,0.0223367)
(3.009,0.0214193)
(3.01,0.0205377)
(3.011,0.0196907)
(3.012,0.018877)
(3.013,0.018095)
(3.014,0.0173435)
(3.015,0.0166219)
(3.016,0.0159288)
(3.017,0.0152629)
(3.018,0.0146234)
(3.019,0.0140093)
(3.02,0.0134221)
(3.021,0.0128567)
(3.022,0.012315)
(3.023,0.0117936)
(3.024,0.0112915)
(3.025,0.010808)
(3.026,0.0103422)
(3.027,0.00989321)
(3.028,0.00946048)
(3.029,0.00904225)
(3.03,0.00863893)
(3.031,0.00825021)
(3.032,0.00787557)
(3.033,0.00751491)
(3.034,0.00716746)
(3.035,0.00682573)
(3.036,0.00649546)
(3.037,0.00617725)
(3.038,0.00587068)
(3.039,0.00557437)
(3.04,0.00528584)
(3.041,0.004995)
(3.042,0.00470413)
(3.043,0.00442801)
(3.044,0.00416945)
(3.045,0.00392878)
(3.046,0.00370148)
(3.047,0.0034872)
(3.048,0.0032863)
(3.049,0.00309769)
(3.05,0.0029169)
(3.051,0.00274703)
(3.052,0.00258662)
(3.053,0.00243421)
(3.054,0.0022887)
(3.055,0.00215157)
(3.056,0.00202382)
(3.057,0.00190435)
(3.058,0.00179362)
(3.059,0.0016915)
(3.06,0.00159746)
(3.061,0.00151083)
(3.062,0.00143162)
(3.063,0.0013593)
(3.064,0.00129107)
(3.065,0.00122948)
(3.066,0.0011755)
(3.067,0.00112875)
(3.068,0.00108822)
(3.069,0.00105116)
(3.07,0.00101663)
(3.071,0.0009848)
(3.072,0.000955426)
(3.073,0.000928599)
(3.074,0.000905711)
(3.075,0.000883779)
(3.076,0.000863325)
(3.077,0.000843532)
(3.078,0.00082287)
(3.079,0.000802148)
(3.08,0.000779409)
(3.081,0.000747764)
(3.082,0.000717957)
(3.083,0.00069363)
(3.084,0.000669868)
(3.085,0.000646754)
(3.086,0.000624367)
(3.087,0.000600015)
(3.088,0.000575454)
(3.089,0.000550942)
(3.09,0.000526978)
(3.091,0.000503639)
(3.092,0.000481347)
(3.093,0.000460059)
(3.094,0.000439232)
(3.095,0.000418281)
(3.096,0.000397625)
(3.097,0.00037715)
(3.098,0.00035688)
(3.099,0.000337441)
(3.1,0.0003186)
(3.101,0.000300421)
(3.102,0.000282824)
(3.103,0.000266145)
(3.104,0.000250033)
(3.105,0.000232812)
(3.106,0.000215811)
(3.107,0.000199217)
(3.108,0.000182682)
(3.109,0.000166834)
(3.11,0.000151478)
(3.111,0.00013711)
(3.112,0.000123513)
(3.113,0.000110297)
(3.114,0.00010876)
(3.115,0.000108763)
(3.116,0.000108805)
(3.117,0.000108057)
(3.118,0.000108149)
(3.119,0.000108287)
(3.12,0.000108455)
(3.121,0.000108672)
(3.122,0.000108929)
(3.123,0.00010884)
(3.124,0.000108693)
(3.125,0.000108529)
(3.126,0.000108287)
(3.127,0.000107955)
(3.128,0.000107638)
(3.129,0.00010735)
(3.13,0.000107085)
(3.131,0.000106844)
(3.132,0.000106628)
(3.133,0.000106438)
(3.134,0.000106274)
(3.135,0.000106125)
(3.136,0.000105969)
(3.137,0.000105942)
(3.138,0.000105763)
(3.139,0.000105637)
(3.14,0.00010563)
(3.141,0.000105692)
(3.142,0.00010577)
(3.143,0.000105907)
(3.144,0.000106075)
(3.145,0.000106251)
(3.146,0.000106418)
(3.147,0.000106557)
(3.148,0.000106706)
(3.149,0.000106861)
(3.15,0.000107018)
(3.151,0.000107192)
(3.152,0.000107381)
(3.153,0.000107588)
(3.154,0.000107818)
(3.155,0.000108075)
(3.156,0.00010835)
(3.157,0.000108678)
(3.158,0.000109033)
(3.159,0.000109409)
(3.16,0.000109828)
(3.161,0.000110297)
(3.162,0.000110803)
(3.163,0.000111335)
(3.164,0.000111885)
(3.165,0.000112466)
(3.166,0.000113078)
(3.167,0.000113715)
(3.168,0.000114389)
(3.169,0.000115117)
(3.17,0.000115902)
(3.171,0.000116751)
(3.172,0.000117686)
(3.173,0.000118696)
(3.174,0.000119803)
(3.175,0.000120998)
(3.176,0.000122491)
(3.177,0.00012431)
(3.178,0.000126758)
(3.179,0.000129742)
(3.18,0.000132881)
(3.181,0.000136737)
(3.182,0.000141135)
(3.183,0.000145672)
(3.184,0.000150733)
(3.185,0.000156846)
(3.186,0.000163776)
(3.187,0.000172446)
(3.188,0.000183265)
(3.189,0.00019518)
(3.19,0.000208152)
(3.191,0.000222437)
(3.192,0.000238187)
(3.193,0.000255822)
(3.194,0.000275136)
(3.195,0.000296099)
(3.196,0.00031874)
(3.197,0.000343119)
(3.198,0.000369292)
(3.199,0.000397354)
(3.2,0.00042743)
(3.201,0.000459394)
(3.202,0.000493501)
(3.203,0.000529796)
(3.204,0.000568461)
(3.205,0.000609503)
(3.206,0.000654293)
(3.207,0.000702058)
(3.208,0.000753765)
(3.209,0.000809339)
(3.21,0.000868969)
(3.211,0.000932406)
(3.212,0.000999758)
(3.213,0.00107092)
(3.214,0.00114648)
(3.215,0.00122676)
(3.216,0.00131188)
(3.217,0.00140225)
(3.218,0.00149735)
(3.219,0.00159858)
(3.22,0.00170625)
(3.221,0.00182072)
(3.222,0.00194245)
(3.223,0.00207141)
(3.224,0.00220809)
(3.225,0.00235277)
(3.226,0.00250602)
(3.227,0.00266789)
(3.228,0.00283891)
(3.229,0.00301948)
(3.23,0.00320955)
(3.231,0.00340989)
(3.232,0.00362075)
(3.233,0.00384259)
(3.234,0.00407596)
(3.235,0.00432117)
(3.236,0.0045788)
(3.237,0.00485718)
(3.238,0.00514832)
(3.239,0.00545261)
(3.24,0.00577046)
(3.241,0.00610048)
(3.242,0.00644405)
(3.243,0.006803)
(3.244,0.00717784)
(3.245,0.00756911)
(3.246,0.00797732)
(3.247,0.00840301)
(3.248,0.00884663)
(3.249,0.0093085)
(3.25,0.00978911)
(3.251,0.0102893)
(3.252,0.0108099)
(3.253,0.0113542)
(3.254,0.0119199)
(3.255,0.0125131)
(3.256,0.0131289)
(3.257,0.013768)
(3.258,0.0144311)
(3.259,0.015119)
(3.26,0.0158839)
(3.261,0.0166792)
(3.262,0.0175015)
(3.263,0.0183503)
(3.264,0.0192297)
(3.265,0.0201366)
(3.266,0.0210748)
(3.267,0.0220448)
(3.268,0.0230472)
(3.269,0.0240825)
(3.27,0.0251515)
(3.271,0.0262549)
(3.272,0.0273935)
(3.273,0.028568)
(3.274,0.02978)
(3.275,0.031029)
(3.276,0.0323143)
(3.277,0.0336374)
(3.278,0.0349864)
(3.279,0.0363716)
(3.28,0.0377937)
(3.281,0.039253)
(3.282,0.0407496)
(3.283,0.0422837)
(3.284,0.0438565)
(3.285,0.0454703)
(3.286,0.0471256)
(3.287,0.0488217)
(3.288,0.0505605)
(3.289,0.0523431)
(3.29,0.0541697)
(3.291,0.0560407)
(3.292,0.0579647)
(3.293,0.0599357)
(3.294,0.0619539)
(3.295,0.0640153)
(3.296,0.0661204)
(3.297,0.0682696)
(3.298,0.0704646)
(3.299,0.0727056)
(3.3,0.0749934)
(3.301,0.0773285)
(3.302,0.0797118)
(3.303,0.0821441)
(3.304,0.0846366)
(3.305,0.0871804)
(3.306,0.0897762)
(3.307,0.092457)
(3.308,0.0951886)
(3.309,0.0978688)
(3.31,0.1006)
(3.311,0.103315)
(3.312,0.106085)
(3.313,0.108909)
(3.314,0.111791)
(3.315,0.114732)
(3.316,0.117733)
(3.317,0.120795)
(3.318,0.12392)
(3.319,0.12711)
(3.32,0.130366)
(3.321,0.133689)
(3.322,0.137081)
(3.323,0.140545)
(3.324,0.144079)
(3.325,0.147686)
(3.326,0.151382)
(3.327,0.155157)
(3.328,0.159017)
(3.329,0.162965)
(3.33,0.166996)
(3.331,0.17111)
(3.332,0.175308)
(3.333,0.179589)
(3.334,0.183953)
(3.335,0.188399)
(3.336,0.192928)
(3.337,0.197535)
(3.338,0.202222)
(3.339,0.206988)
(3.34,0.211829)
(3.341,0.216746)
(3.342,0.221735)
(3.343,0.226794)
(3.344,0.23192)
(3.345,0.237113)
(3.346,0.24237)
(3.347,0.247689)
(3.348,0.253068)
(3.349,0.258502)
(3.35,0.263993)
(3.351,0.269537)
(3.352,0.275132)
(3.353,0.280777)
(3.354,0.286469)
(3.355,0.292207)
(3.356,0.297989)
(3.357,0.303812)
(3.358,0.309676)
(3.359,0.315578)
(3.36,0.321518)
(3.361,0.327494)
(3.362,0.333505)
(3.363,0.339549)
(3.364,0.345625)
(3.365,0.351732)
(3.366,0.357869)
(3.367,0.364034)
(3.368,0.370228)
(3.369,0.376449)
(3.37,0.382697)
(3.371,0.388969)
(3.372,0.395267)
(3.373,0.401588)
(3.374,0.407933)
(3.375,0.414302)
(3.376,0.420694)
(3.377,0.427108)
(3.378,0.433543)
(3.379,0.439999)
(3.38,0.446474)
(3.381,0.452967)
(3.382,0.459476)
(3.383,0.466002)
(3.384,0.472542)
(3.385,0.479096)
(3.386,0.485662)
(3.387,0.492238)
(3.388,0.498824)
(3.389,0.505417)
(3.39,0.512016)
(3.391,0.518619)
(3.392,0.525226)
(3.393,0.531832)
(3.394,0.538438)
(3.395,0.545041)
(3.396,0.551638)
(3.397,0.558229)
(3.398,0.564811)
(3.399,0.571382)
(3.4,0.577939)
(3.401,0.584481)
(3.402,0.591002)
(3.403,0.5975)
(3.404,0.603974)
(3.405,0.61042)
(3.406,0.616838)
(3.407,0.623225)
(3.408,0.629579)
(3.409,0.635899)
(3.41,0.642183)
(3.411,0.648429)
(3.412,0.654635)
(3.413,0.660799)
(3.414,0.666921)
(3.415,0.672999)
(3.416,0.67903)
(3.417,0.685014)
(3.418,0.690949)
(3.419,0.696834)
(3.42,0.702668)
(3.421,0.708449)
(3.422,0.714175)
(3.423,0.719846)
(3.424,0.725461)
(3.425,0.731017)
(3.426,0.736515)
(3.427,0.741954)
(3.428,0.747331)
(3.429,0.752648)
(3.43,0.757902)
(3.431,0.763093)
(3.432,0.768221)
(3.433,0.773285)
(3.434,0.778284)
(3.435,0.783217)
(3.436,0.788084)
(3.437,0.792884)
(3.438,0.797617)
(3.439,0.802281)
(3.44,0.806876)
(3.441,0.811403)
(3.442,0.81586)
(3.443,0.820247)
(3.444,0.824566)
(3.445,0.828814)
(3.446,0.832992)
(3.447,0.837099)
(3.448,0.841137)
(3.449,0.845105)
(3.45,0.849001)
(3.451,0.852824)
(3.452,0.856575)
(3.453,0.860255)
(3.454,0.863861)
(3.455,0.867396)
(3.456,0.870861)
(3.457,0.874258)
(3.458,0.877587)
(3.459,0.880844)
(3.46,0.88403)
(3.461,0.887147)
(3.462,0.890194)
(3.463,0.893172)
(3.464,0.896084)
(3.465,0.898929)
(3.466,0.901702)
(3.467,0.904405)
(3.468,0.907038)
(3.469,0.909601)
(3.47,0.912092)
(3.471,0.914509)
(3.472,0.916851)
(3.473,0.919116)
(3.474,0.921315)
(3.475,0.923446)
(3.476,0.925504)
(3.477,0.927499)
(3.478,0.929426)
(3.479,0.931285)
(3.48,0.933088)
(3.481,0.934824)
(3.482,0.936491)
(3.483,0.938092)
(3.484,0.939625)
(3.485,0.94102)
(3.486,0.942344)
(3.487,0.943603)
(3.488,0.944847)
(3.489,0.946009)
(3.49,0.947088)
(3.491,0.948107)
(3.492,0.949072)
(3.493,0.949986)
(3.494,0.950844)
(3.495,0.951656)
(3.496,0.952445)
(3.497,0.953168)
(3.498,0.953843)
(3.499,0.954468)
(3.5,0.955062)
(3.501,0.95561)
(3.502,0.956099)
(3.503,0.956542)
(3.504,0.956956)
(3.505,0.957333)
(3.506,0.957679)
(3.507,0.957997)
(3.508,0.958291)
(3.509,0.958561)
(3.51,0.95881)
(3.511,0.959037)
(3.512,0.959231)
(3.513,0.959397)
(3.514,0.959533)
(3.515,0.95965)
(3.516,0.959721)
(3.517,0.959841)
(3.518,0.959946)
(3.519,0.960037)
(3.52,0.960125)
(3.521,0.960195)
(3.522,0.960242)
(3.523,0.960267)
(3.524,0.960267)
(3.525,0.960235)
(3.526,0.96019)
(3.527,0.960126)
(3.528,0.96003)
(3.529,0.959896)
(3.53,0.959718)
(3.531,0.959518)
(3.532,0.959284)
(3.533,0.959042)
(3.534,0.958768)
(3.535,0.958494)
(3.536,0.958035)
(3.537,0.957483)
(3.538,0.956871)
(3.539,0.956199)
(3.54,0.955479)
(3.541,0.954705)
(3.542,0.953787)
(3.543,0.952747)
(3.544,0.951661)
(3.545,0.950479)
(3.546,0.949205)
(3.547,0.947833)
(3.548,0.946347)
(3.549,0.944773)
(3.55,0.943128)
(3.551,0.941376)
(3.552,0.9395)
(3.553,0.937559)
(3.554,0.935523)
(3.555,0.933412)
(3.556,0.931201)
(3.557,0.928902)
(3.558,0.926539)
(3.559,0.924102)
(3.56,0.921589)
(3.561,0.919006)
(3.562,0.916348)
(3.563,0.913637)
(3.564,0.910856)
(3.565,0.908007)
(3.566,0.905084)
(3.567,0.902102)
(3.568,0.89906)
(3.569,0.895967)
(3.57,0.892813)
(3.571,0.8896)
(3.572,0.886325)
(3.573,0.882986)
(3.574,0.879587)
(3.575,0.876124)
(3.576,0.872601)
(3.577,0.869016)
(3.578,0.86537)
(3.579,0.86166)
(3.58,0.857884)
(3.581,0.853985)
(3.582,0.850017)
(3.583,0.845981)
(3.584,0.841876)
(3.585,0.837704)
(3.586,0.833463)
(3.587,0.829155)
(3.588,0.82461)
(3.589,0.819994)
(3.59,0.815307)
(3.591,0.810548)
(3.592,0.805719)
(3.593,0.80082)
(3.594,0.795854)
(3.595,0.790821)
(3.596,0.785723)
(3.597,0.780528)
(3.598,0.775271)
(3.599,0.769954)
(3.6,0.764583)
(3.601,0.759155)
(3.602,0.753673)
(3.603,0.748137)
(3.604,0.742552)
(3.605,0.73693)
(3.606,0.731265)
(3.607,0.725559)
(3.608,0.719812)
(3.609,0.714027)
(3.61,0.708186)
(3.611,0.702311)
(3.612,0.696404)
(3.613,0.690497)
(3.614,0.684624)
(3.615,0.67873)
(3.616,0.672816)
(3.617,0.666884)
(3.618,0.66086)
(3.619,0.654815)
(3.62,0.648801)
(3.621,0.642779)
(3.622,0.636745)
(3.623,0.630708)
(3.624,0.624659)
(3.625,0.618605)
(3.626,0.612539)
(3.627,0.60646)
(3.628,0.60037)
(3.629,0.594277)
(3.63,0.588168)
(3.631,0.582047)
(3.632,0.575909)
(3.633,0.569757)
(3.634,0.563592)
(3.635,0.557414)
(3.636,0.551221)
(3.637,0.545016)
(3.638,0.538796)
(3.639,0.532563)
(3.64,0.526368)
(3.641,0.520164)
(3.642,0.513945)
(3.643,0.50771)
(3.644,0.501457)
(3.645,0.495174)
(3.646,0.488879)
(3.647,0.48257)
(3.648,0.476249)
(3.649,0.469917)
(3.65,0.463575)
(3.651,0.457227)
(3.652,0.450873)
(3.653,0.444521)
(3.654,0.438173)
(3.655,0.43183)
(3.656,0.425485)
(3.657,0.419149)
(3.658,0.412804)
(3.659,0.406472)
(3.66,0.400151)
(3.661,0.393854)
(3.662,0.387564)
(3.663,0.381286)
(3.664,0.375017)
(3.665,0.368763)
(3.666,0.362523)
(3.667,0.356293)
(3.668,0.350085)
(3.669,0.343902)
(3.67,0.337743)
(3.671,0.331837)
(3.672,0.325958)
(3.673,0.320116)
(3.674,0.314311)
(3.675,0.308545)
(3.676,0.302822)
(3.677,0.297144)
(3.678,0.291511)
(3.679,0.285924)
(3.68,0.280387)
(3.681,0.2749)
(3.682,0.269465)
(3.683,0.264085)
(3.684,0.258738)
(3.685,0.253456)
(3.686,0.248229)
(3.687,0.243058)
(3.688,0.237939)
(3.689,0.232877)
(3.69,0.227872)
(3.691,0.222926)
(3.692,0.218059)
(3.693,0.213283)
(3.694,0.208568)
(3.695,0.203925)
(3.696,0.199357)
(3.697,0.194855)
(3.698,0.19043)
(3.699,0.186075)
(3.7,0.181782)
(3.701,0.177515)
(3.702,0.173318)
(3.703,0.169195)
(3.704,0.165138)
(3.705,0.16113)
(3.706,0.157192)
(3.707,0.153339)
(3.708,0.149548)
(3.709,0.145815)
(3.71,0.142141)
(3.711,0.138528)
(3.712,0.134983)
(3.713,0.131556)
(3.714,0.128209)
(3.715,0.124928)
(3.716,0.121709)
(3.717,0.11855)
(3.718,0.115457)
(3.719,0.112455)
(3.72,0.109512)
(3.721,0.106621)
(3.722,0.103932)
(3.723,0.101468)
(3.724,0.0991058)
(3.725,0.0968246)
(3.726,0.0946139)
(3.727,0.0924882)
(3.728,0.0904008)
(3.729,0.0883969)
(3.73,0.0864504)
(3.731,0.0846004)
(3.732,0.0828471)
(3.733,0.0811793)
(3.734,0.0795449)
(3.735,0.0779961)
(3.736,0.0765548)
(3.737,0.0751733)
(3.738,0.0738925)
(3.739,0.0726809)
(3.74,0.0715396)
(3.741,0.0704539)
(3.742,0.0694441)
(3.743,0.0684694)
(3.744,0.0675574)
(3.745,0.0664647)
(3.746,0.0653367)
(3.747,0.0643216)
(3.748,0.0633103)
(3.749,0.0623577)
(3.75,0.0614252)
(3.751,0.0604594)
(3.752,0.0596881)
(3.753,0.059)
(3.754,0.0583219)
(3.755,0.057662)
(3.756,0.0570511)
(3.757,0.056406)
(3.758,0.055772)
(3.759,0.0552486)
(3.76,0.0547451)
(3.761,0.0542525)
(3.762,0.053866)
(3.763,0.053457)
(3.764,0.0530706)
(3.765,0.0526897)
(3.766,0.0522913)
(3.767,0.0518531)
(3.768,0.0515295)
(3.769,0.0511992)
(3.77,0.0508834)
(3.771,0.0505769)
(3.772,0.0502476)
(3.773,0.049827)
(3.774,0.0494152)
(3.775,0.0489864)
(3.776,0.0485524)
(3.777,0.0481061)
(3.778,0.0476541)
(3.779,0.0471907)
(3.78,0.0467166)
(3.781,0.0462359)
(3.782,0.0457477)
(3.783,0.0452863)
(3.784,0.0448348)
(3.785,0.0443812)
(3.786,0.0439165)
(3.787,0.0433786)
(3.788,0.0428518)
(3.789,0.042323)
(3.79,0.0418003)
(3.791,0.0412784)
(3.792,0.0407636)
(3.793,0.0402493)
(3.794,0.0397455)
(3.795,0.0392222)
(3.796,0.0386805)
(3.797,0.0381442)
(3.798,0.0376118)
(3.799,0.0370776)
(3.8,0.0365491)
(3.801,0.0360226)
(3.802,0.035499)
(3.803,0.0349811)
(3.804,0.0343818)
(3.805,0.0336457)
(3.806,0.0331436)
(3.807,0.0326464)
(3.808,0.032169)
(3.809,0.0316924)
(3.81,0.0312194)
(3.811,0.0307582)
(3.812,0.0302916)
(3.813,0.0298326)
(3.814,0.0293756)
(3.815,0.0289264)
(3.816,0.0284754)
(3.817,0.0280283)
(3.818,0.0275856)
(3.819,0.0271462)
(3.82,0.0267086)
(3.821,0.0262797)
(3.822,0.0258306)
(3.823,0.0253682)
(3.824,0.0249078)
(3.825,0.0244548)
(3.826,0.024007)
(3.827,0.0235657)
(3.828,0.0231248)
(3.829,0.0226894)
(3.83,0.0222583)
(3.831,0.0218304)
(3.832,0.0214056)
(3.833,0.0209852)
(3.834,0.0205708)
(3.835,0.0201588)
(3.836,0.0197497)
(3.837,0.0193479)
(3.838,0.018948)
(3.839,0.0185527)
(3.84,0.0181634)
(3.841,0.0177792)
(3.842,0.0173837)
(3.843,0.0169846)
(3.844,0.0165918)
(3.845,0.0162072)
(3.846,0.0158277)
(3.847,0.0154545)
(3.848,0.0150868)
(3.849,0.0147246)
(3.85,0.0143683)
(3.851,0.0140209)
(3.852,0.0136809)
(3.853,0.0133468)
(3.854,0.0130169)
(3.855,0.0126917)
(3.856,0.0123715)
(3.857,0.0120551)
(3.858,0.0117356)
(3.859,0.0114213)
(3.86,0.0111118)
(3.861,0.0108083)
(3.862,0.0105127)
(3.863,0.0102233)
(3.864,0.00993912)
(3.865,0.00966149)
(3.866,0.00939522)
(3.867,0.0091381)
(3.868,0.0088849)
(3.869,0.00863706)
(3.87,0.00839393)
(3.871,0.00815472)
(3.872,0.00792038)
(3.873,0.00769182)
(3.874,0.00746859)
(3.875,0.00724983)
(3.876,0.00703532)
(3.877,0.00682554)
(3.878,0.00662033)
(3.879,0.00641913)
(3.88,0.00622308)
(3.881,0.00603119)
(3.882,0.00584296)
(3.883,0.00565871)
(3.884,0.0054779)
(3.885,0.00529932)
(3.886,0.00512575)
(3.887,0.00495513)
(3.888,0.00478851)
(3.889,0.00462628)
(3.89,0.00446615)
(3.891,0.00431183)
(3.892,0.00416007)
(3.893,0.00401202)
(3.894,0.00386573)
(3.895,0.00371978)
(3.896,0.00358113)
(3.897,0.00344418)
(3.898,0.00331317)
(3.899,0.00318573)
(3.9,0.0030622)
(3.901,0.00294261)
(3.902,0.00282704)
(3.903,0.00271506)
(3.904,0.00260692)
(3.905,0.00250214)
(3.906,0.00240091)
(3.907,0.00230293)
(3.908,0.00220826)
(3.909,0.00211644)
(3.91,0.00202832)
(3.911,0.00194312)
(3.912,0.00186021)
(3.913,0.00177972)
(3.914,0.00170186)
(3.915,0.00162703)
(3.916,0.00155465)
(3.917,0.00148448)
(3.918,0.00141705)
(3.919,0.00135151)
(3.92,0.00128787)
(3.921,0.00122614)
(3.922,0.00116681)
(3.923,0.00110965)
(3.924,0.00105426)
(3.925,0.00100024)
(3.926,0.000948398)
(3.927,0.000896678)
(3.928,0.000846505)
(3.929,0.000798547)
(3.93,0.000752716)
(3.931,0.000709024)
(3.932,0.000667511)
(3.933,0.000627861)
(3.934,0.000590117)
(3.935,0.000554819)
(3.936,0.000516089)
(3.937,0.000477914)
(3.938,0.000441519)
(3.939,0.000407046)
(3.94,0.000374446)
(3.941,0.000343589)
(3.942,0.000314476)
(3.943,0.00028701)
(3.944,0.000259578)
(3.945,0.000233717)
(3.946,0.000209319)
(3.947,0.000185541)
(3.948,0.000163312)
(3.949,0.00014259)
(3.95,0.000123298)
(3.951,0.000105496)
(3.952,8.87E-05)
(3.953,7.40E-05)
(3.954,6.68E-05)
(3.955,6.12E-05)
(3.956,5.72E-05)
(3.957,5.33E-05)
(3.958,4.99E-05)
(3.959,4.64E-05)
(3.96,4.29E-05)
(3.961,3.94E-05)
(3.962,3.61E-05)
(3.963,3.23E-05)
(3.964,2.88E-05)
(3.965,2.64E-05)
(3.966,2.54E-05)
(3.967,2.15E-05)
(3.968,2.12E-05)
(3.969,2.09E-05)
(3.97,2.08E-05)
(3.971,2.06E-05)
(3.972,2.04E-05)
(3.973,2.01E-05)
(3.974,1.98E-05)
(3.975,1.95E-05)
(3.976,1.92E-05)
(3.977,1.90E-05)
(3.978,1.88E-05)
(3.979,1.87E-05)
(3.98,1.85E-05)
(3.981,1.82E-05)
(3.982,1.79E-05)
(3.983,1.82E-05)
(3.984,1.90E-05)
(3.985,2.05E-05)
(3.986,2.24E-05)
(3.987,2.48E-05)
(3.988,2.84E-05)
(3.989,3.35E-05)
(3.99,3.88E-05)
(3.991,4.52E-05)
(3.992,5.27E-05)
(3.993,6.09E-05)
(3.994,6.89E-05)
(3.995,7.66E-05)
(3.996,8.43E-05)
(3.997,9.15E-05)
(3.998,9.79E-05)
(3.999,0.000103654)
(4,0.000108575)
(4.001,0.000112913)
(4.002,0.000116819)
(4.003,0.000120107)
(4.004,0.000122902)
(4.005,0.000125173)
(4.006,0.000129233)
(4.007,0.000132751)
(4.008,0.000135851)
(4.009,0.000138489)
(4.01,0.000140525)
(4.011,0.000142116)
(4.012,0.0001434)
(4.013,0.00014439)
(4.014,0.000147292)
(4.015,0.000149877)
(4.016,0.000152285)
(4.017,0.000154695)
(4.018,0.000156953)
(4.019,0.000158994)
(4.02,0.000160864)
(4.021,0.000162467)
(4.022,0.000163904)
(4.023,0.000165252)
(4.024,0.000166528)
(4.025,0.000167738)
(4.026,0.000168898)
(4.027,0.000170103)
(4.028,0.0001709)
(4.029,0.000171482)
(4.03,0.000172091)
(4.031,0.000172929)
(4.032,0.000173508)
(4.033,0.000174173)
(4.034,0.000174586)
(4.035,0.000174749)
(4.036,0.000174692)
(4.037,0.000174504)
(4.038,0.000174165)
(4.039,0.000173722)
(4.04,0.000173166)
(4.041,0.00017252)
(4.042,0.000168474)
(4.043,0.000161846)
(4.044,0.000155353)
(4.045,0.000149079)
(4.046,0.000143066)
(4.047,0.000137269)
(4.048,0.000131713)
(4.049,0.000126373)
(4.05,0.000121239)
(4.051,0.000116212)
(4.052,0.000111368)
(4.053,0.00010673)
(4.054,0.000102285)
(4.055,9.80E-05)
(4.056,9.39E-05)
(4.057,9.00E-05)
(4.058,8.62E-05)
(4.059,8.25E-05)
(4.06,7.89E-05)
(4.061,7.55E-05)
(4.062,7.22E-05)
(4.063,6.90E-05)
(4.064,6.59E-05)
(4.065,6.43E-05)
(4.066,6.26E-05)
(4.067,6.08E-05)
(4.068,5.91E-05)
(4.069,5.73E-05)
(4.07,5.55E-05)
(4.071,5.37E-05)
(4.072,5.19E-05)
(4.073,5.00E-05)
(4.074,4.82E-05)
(4.075,4.64E-05)
(4.076,4.45E-05)
(4.077,4.27E-05)
(4.078,4.06E-05)
(4.079,3.84E-05)
(4.08,3.62E-05)
(4.081,3.41E-05)
(4.082,3.21E-05)
(4.083,3.02E-05)
(4.084,2.83E-05)
(4.085,2.68E-05)
(4.086,2.56E-05)
(4.087,2.46E-05)
(4.088,2.36E-05)
(4.089,2.26E-05)
(4.09,2.17E-05)
(4.091,2.08E-05)
(4.092,2.00E-05)
(4.093,1.93E-05)
(4.094,1.86E-05)
(4.095,1.79E-05)
(4.096,1.72E-05)
(4.097,1.66E-05)
(4.098,1.56E-05)
(4.099,1.45E-05)
(4.1,1.35E-05)
(4.101,1.25E-05)
(4.102,1.16E-05)
(4.103,1.07E-05)
(4.104,9.77E-06)
(4.105,8.96E-06)
(4.106,8.28E-06)
(4.107,7.64E-06)
(4.108,7.02E-06)
(4.109,6.42E-06)
(4.11,5.84E-06)
(4.111,5.25E-06)
(4.112,4.69E-06)
(4.113,4.16E-06)
(4.114,3.66E-06)
(4.115,3.12E-06)
(4.116,2.61E-06)
(4.117,2.11E-06)
(4.118,1.66E-06)
(4.119,1.08E-06)
(4.12,5.89E-07)
(4.121,5.89E-07)
(4.122,5.93E-07)
(4.123,5.96E-07)
(4.124,6.01E-07)
(4.125,5.96E-07)
(4.126,5.76E-07)
(4.127,5.80E-07)
(4.128,5.84E-07)
(4.129,5.88E-07)
(4.13,5.90E-07)
(4.131,5.93E-07)
(4.132,5.98E-07)
(4.133,6.01E-07)
(4.134,6.05E-07)
(4.135,5.67E-07)
(4.136,5.77E-07)
(4.137,5.88E-07)
(4.138,5.96E-07)
(4.139,6.07E-07)
(4.14,6.17E-07)
(4.141,6.22E-07)
(4.142,6.25E-07)
(4.143,6.29E-07)
(4.144,6.36E-07)
(4.145,6.49E-07)
(4.146,6.62E-07)
(4.147,6.75E-07)
(4.148,6.67E-07)
(4.149,6.78E-07)
(4.15,6.92E-07)
(4.151,7.12E-07)
(4.152,7.31E-07)
(4.153,7.45E-07)
(4.154,7.60E-07)
(4.155,7.74E-07)
(4.156,7.87E-07)
(4.157,8.11E-07)
(4.158,8.48E-07)
(4.159,9.05E-07)
(4.16,9.78E-07)
(4.161,1.07E-06)
(4.162,1.17E-06)
(4.163,1.30E-06)
(4.164,1.45E-06)
(4.165,1.61E-06)
(4.166,1.82E-06)
(4.167,2.05E-06)
(4.168,2.31E-06)
(4.169,2.59E-06)
(4.17,2.88E-06)
(4.171,3.18E-06)
(4.172,3.50E-06)
(4.173,3.82E-06)
(4.174,4.16E-06)
(4.175,4.52E-06)
(4.176,4.91E-06)
(4.177,5.46E-06)
(4.178,6.05E-06)
(4.179,6.70E-06)
(4.18,7.40E-06)
(4.181,8.14E-06)
(4.182,8.94E-06)
(4.183,9.84E-06)
(4.184,1.08E-05)
(4.185,1.18E-05)
(4.186,1.29E-05)
(4.187,1.41E-05)
(4.188,1.53E-05)
(4.189,1.66E-05)
(4.19,1.79E-05)
(4.191,1.94E-05)
(4.192,2.09E-05)
(4.193,2.25E-05)
(4.194,2.41E-05)
(4.195,2.59E-05)
(4.196,2.77E-05)
(4.197,2.96E-05)
(4.198,3.16E-05)
(4.199,3.38E-05)
(4.2,3.61E-05)
(4.201,3.84E-05)
(4.202,4.09E-05)
(4.203,4.34E-05)
(4.204,4.61E-05)
(4.205,4.90E-05)
(4.206,5.19E-05)
(4.207,5.50E-05)
(4.208,5.82E-05)
(4.209,6.16E-05)
(4.21,6.52E-05)
(4.211,6.91E-05)
(4.212,7.31E-05)
(4.213,7.73E-05)
(4.214,8.18E-05)
(4.215,8.66E-05)
(4.216,9.16E-05)
(4.217,9.69E-05)
(4.218,0.000102537)
(4.219,0.000108448)
(4.22,0.000114715)
(4.221,0.000121364)
(4.222,0.000128421)
(4.223,0.000135908)
(4.224,0.000143867)
(4.225,0.000152312)
(4.226,0.000161285)
(4.227,0.000170822)
(4.228,0.000180954)
(4.229,0.00019172)
(4.23,0.000203155)
(4.231,0.000215298)
(4.232,0.000228188)
(4.233,0.000241863)
(4.234,0.000256366)
(4.235,0.000271743)
(4.236,0.000288037)
(4.237,0.000305299)
(4.238,0.000323581)
(4.239,0.000342646)
(4.24,0.00036282)
(4.241,0.00038416)
(4.242,0.000406722)
(4.243,0.000430545)
(4.244,0.000455711)
(4.245,0.000482285)
(4.246,0.000510311)
(4.247,0.000539872)
(4.248,0.000571036)
(4.249,0.000603875)
(4.25,0.00063829)
(4.251,0.000674524)
(4.252,0.000712655)
(4.253,0.000752728)
(4.254,0.000794862)
(4.255,0.000839143)
(4.256,0.000885661)
(4.257,0.000934508)
(4.258,0.000986005)
(4.259,0.00104004)
(4.26,0.0010967)
(4.261,0.00115611)
(4.262,0.00121837)
(4.263,0.00128359)
(4.264,0.00135188)
(4.265,0.00142337)
(4.266,0.00149818)
(4.267,0.00157645)
(4.268,0.0016583)
(4.269,0.00174389)
(4.27,0.00183333)
(4.271,0.00192678)
(4.272,0.00202435)
(4.273,0.00212623)
(4.274,0.00223257)
(4.275,0.00234355)
(4.276,0.00245934)
(4.277,0.00258012)
(4.278,0.00270606)
(4.279,0.00283736)
(4.28,0.00297421)
(4.281,0.00311681)
(4.282,0.00326537)
(4.283,0.00342011)
(4.284,0.00358124)
(4.285,0.00374899)
(4.286,0.00392359)
(4.287,0.00410529)
(4.288,0.00429432)
(4.289,0.00449093)
(4.29,0.0046954)
(4.291,0.00490798)
(4.292,0.00512894)
(4.293,0.00535856)
(4.294,0.00559713)
(4.295,0.00584494)
(4.296,0.00610229)
(4.297,0.00636949)
(4.298,0.00664684)
(4.299,0.00693466)
(4.3,0.00723327)
(4.301,0.00754302)
(4.302,0.00786423)
(4.303,0.00819725)
(4.304,0.00854244)
(4.305,0.00890015)
(4.306,0.00927075)
(4.307,0.00965461)
(4.308,0.0100521)
(4.309,0.0104637)
(4.31,0.0108896)
(4.311,0.0113304)
(4.312,0.0117864)
(4.313,0.012258)
(4.314,0.0127456)
(4.315,0.0132498)
(4.316,0.0137708)
(4.317,0.0143092)
(4.318,0.0148653)
(4.319,0.0154397)
(4.32,0.0160328)
(4.321,0.016645)
(4.322,0.0172768)
(4.323,0.0179287)
(4.324,0.0186012)
(4.325,0.0192948)
(4.326,0.02001)
(4.327,0.0207471)
(4.328,0.0215068)
(4.329,0.0222896)
(4.33,0.0230959)
(4.331,0.0239264)
(4.332,0.0247814)
(4.333,0.0256615)
(4.334,0.0265672)
(4.335,0.0274991)
(4.336,0.0284577)
(4.337,0.0294435)
(4.338,0.0304571)
(4.339,0.031499)
(4.34,0.0325698)
(4.341,0.03367)
(4.342,0.0348001)
(4.343,0.0359608)
(4.344,0.0371525)
(4.345,0.0383759)
(4.346,0.0396314)
(4.347,0.0409197)
(4.348,0.0422412)
(4.349,0.0435966)
(4.35,0.0449863)
(4.351,0.046411)
(4.352,0.0478712)
(4.353,0.0493675)
(4.354,0.0509003)
(4.355,0.0524703)
(4.356,0.054078)
(4.357,0.055724)
(4.358,0.0574086)
(4.359,0.0591326)
(4.36,0.0608964)
(4.361,0.0627014)
(4.362,0.0645472)
(4.363,0.0664346)
(4.364,0.0683638)
(4.365,0.0703354)
(4.366,0.07235)
(4.367,0.074408)
(4.368,0.0765098)
(4.369,0.078656)
(4.37,0.0808469)
(4.371,0.0830831)
(4.372,0.085365)
(4.373,0.087693)
(4.374,0.0900675)
(4.375,0.0924889)
(4.376,0.0949577)
(4.377,0.0974742)
(4.378,0.100039)
(4.379,0.102652)
(4.38,0.105313)
(4.381,0.108024)
(4.382,0.110784)
(4.383,0.113593)
(4.384,0.116453)
(4.385,0.119362)
(4.386,0.122322)
(4.387,0.125332)
(4.388,0.128394)
(4.389,0.131505)
(4.39,0.134667)
(4.391,0.13788)
(4.392,0.141145)
(4.393,0.14446)
(4.394,0.147828)
(4.395,0.151246)
(4.396,0.154716)
(4.397,0.158238)
(4.398,0.16181)
(4.399,0.165435)
(4.4,0.16911)
(4.401,0.172837)
(4.402,0.176615)
(4.403,0.180444)
(4.404,0.184323)
(4.405,0.188253)
(4.406,0.192234)
(4.407,0.196265)
(4.408,0.200346)
(4.409,0.204477)
(4.41,0.208657)
(4.411,0.212886)
(4.412,0.217164)
(4.413,0.22149)
(4.414,0.225865)
(4.415,0.230287)
(4.416,0.234756)
(4.417,0.239272)
(4.418,0.243834)
(4.419,0.248441)
(4.42,0.253094)
(4.421,0.257791)
(4.422,0.262533)
(4.423,0.267318)
(4.424,0.272146)
(4.425,0.277016)
(4.426,0.281927)
(4.427,0.286879)
(4.428,0.291872)
(4.429,0.296903)
(4.43,0.301974)
(4.431,0.307082)
(4.432,0.312227)
(4.433,0.317409)
(4.434,0.322627)
(4.435,0.327879)
(4.436,0.333165)
(4.437,0.338484)
(4.438,0.343835)
(4.439,0.349217)
(4.44,0.354629)
(4.441,0.360071)
(4.442,0.36554)
(4.443,0.371036)
(4.444,0.376559)
(4.445,0.382106)
(4.446,0.387677)
(4.447,0.39327)
(4.448,0.398886)
(4.449,0.404522)
(4.45,0.41018)
(4.451,0.415855)
(4.452,0.421546)
(4.453,0.427253)
(4.454,0.432974)
(4.455,0.438709)
(4.456,0.444454)
(4.457,0.450211)
(4.458,0.455976)
(4.459,0.461749)
(4.46,0.467529)
(4.461,0.473315)
(4.462,0.479104)
(4.463,0.484895)
(4.464,0.490688)
(4.465,0.496481)
(4.466,0.502273)
(4.467,0.508062)
(4.468,0.513847)
(4.469,0.519627)
(4.47,0.5254)
(4.471,0.531165)
(4.472,0.536921)
(4.473,0.542666)
(4.474,0.5484)
(4.475,0.554112)
(4.476,0.559809)
(4.477,0.565491)
(4.478,0.571156)
(4.479,0.576801)
(4.48,0.582425)
(4.481,0.588028)
(4.482,0.593607)
(4.483,0.59916)
(4.484,0.604687)
(4.485,0.610185)
(4.486,0.615654)
(4.487,0.621092)
(4.488,0.6265)
(4.489,0.631885)
(4.49,0.637242)
(4.491,0.64257)
(4.492,0.647869)
(4.493,0.653136)
(4.494,0.658326)
(4.495,0.663475)
(4.496,0.668567)
(4.497,0.67361)
(4.498,0.678606)
(4.499,0.683523)
(4.5,0.688392)
(4.501,0.693214)
(4.502,0.697994)
(4.503,0.702724)
(4.504,0.707404)
(4.505,0.71202)
(4.506,0.716582)
(4.507,0.721089)
(4.508,0.725544)
(4.509,0.729942)
(4.51,0.734295)
(4.511,0.738595)
(4.512,0.742845)
(4.513,0.747041)
(4.514,0.751183)
(4.515,0.755272)
(4.516,0.759298)
(4.517,0.763267)
(4.518,0.767179)
(4.519,0.771031)
(4.52,0.77483)
(4.521,0.778571)
(4.522,0.782265)
(4.523,0.785901)
(4.524,0.789488)
(4.525,0.793024)
(4.526,0.796502)
(4.527,0.799925)
(4.528,0.80329)
(4.529,0.806597)
(4.53,0.809846)
(4.531,0.813038)
(4.532,0.816172)
(4.533,0.819251)
(4.534,0.822264)
(4.535,0.825223)
(4.536,0.82813)
(4.537,0.830981)
(4.538,0.833781)
(4.539,0.836526)
(4.54,0.839215)
(4.541,0.841845)
(4.542,0.844415)
(4.543,0.846916)
(4.544,0.849372)
(4.545,0.851781)
(4.546,0.854138)
(4.547,0.856444)
(4.548,0.858697)
(4.549,0.860917)
(4.55,0.863098)
(4.551,0.86523)
(4.552,0.867307)
(4.553,0.869334)
(4.554,0.871303)
(4.555,0.873224)
(4.556,0.8751)
(4.557,0.876929)
(4.558,0.878717)
(4.559,0.880463)
(4.56,0.882171)
(4.561,0.883843)
(4.562,0.88548)
(4.563,0.887086)
(4.564,0.888648)
(4.565,0.890175)
(4.566,0.891675)
(4.567,0.893148)
(4.568,0.894579)
(4.569,0.89599)
(4.57,0.897392)
(4.571,0.898779)
(4.572,0.90015)
(4.573,0.901504)
(4.574,0.902846)
(4.575,0.90418)
(4.576,0.905504)
(4.577,0.906821)
(4.578,0.908131)
(4.579,0.909437)
(4.58,0.910765)
(4.581,0.912084)
(4.582,0.913399)
(4.583,0.914782)
(4.584,0.916258)
(4.585,0.917711)
(4.586,0.919149)
(4.587,0.920578)
(4.588,0.921998)
(4.589,0.923409)
(4.59,0.924812)
(4.591,0.926209)
(4.592,0.9276)
(4.593,0.928981)
(4.594,0.930352)
(4.595,0.931709)
(4.596,0.933075)
(4.597,0.934393)
(4.598,0.9357)
(4.599,0.937)
(4.6,0.938277)
(4.601,0.939532)
(4.602,0.940778)
(4.603,0.942013)
(4.604,0.943236)
(4.605,0.944448)
(4.606,0.945649)
(4.607,0.946838)
(4.608,0.948014)
(4.609,0.949176)
(4.61,0.950327)
(4.611,0.951526)
(4.612,0.95273)
(4.613,0.953918)
(4.614,0.955092)
(4.615,0.956252)
(4.616,0.957395)
(4.617,0.958585)
(4.618,0.959753)
(4.619,0.960899)
(4.62,0.962026)
(4.621,0.963135)
(4.622,0.964238)
(4.623,0.965324)
(4.624,0.966391)
(4.625,0.967438)
(4.626,0.968452)
(4.627,0.969447)
(4.628,0.97042)
(4.629,0.971373)
(4.63,0.972305)
(4.631,0.973217)
(4.632,0.974143)
(4.633,0.975041)
(4.634,0.975915)
(4.635,0.976754)
(4.636,0.977566)
(4.637,0.978354)
(4.638,0.979129)
(4.639,0.979882)
(4.64,0.980614)
(4.641,0.981326)
(4.642,0.982017)
(4.643,0.982684)
(4.644,0.983331)
(4.645,0.983952)
(4.646,0.984549)
(4.647,0.985127)
(4.648,0.985687)
(4.649,0.986229)
(4.65,0.986755)
(4.651,0.987264)
(4.652,0.987759)
(4.653,0.988237)
(4.654,0.9887)
(4.655,0.989149)
(4.656,0.989582)
(4.657,0.990002)
(4.658,0.990408)
(4.659,0.990803)
(4.66,0.991185)
(4.661,0.991555)
(4.662,0.99193)
(4.663,0.992294)
(4.664,0.992648)
(4.665,0.992991)
(4.666,0.993323)
(4.667,0.993646)
(4.668,0.993958)
(4.669,0.99426)
(4.67,0.994554)
(4.671,0.994837)
(4.672,0.995113)
(4.673,0.99538)
(4.674,0.995638)
(4.675,0.995889)
(4.676,0.996132)
(4.677,0.996368)
(4.678,0.996596)
(4.679,0.996813)
(4.68,0.997023)
(4.681,0.997224)
(4.682,0.997417)
(4.683,0.997601)
(4.684,0.997778)
(4.685,0.997948)
(4.686,0.998112)
(4.687,0.998274)
(4.688,0.998428)
(4.689,0.998573)
(4.69,0.998711)
(4.691,0.998841)
(4.692,0.998964)
(4.693,0.99908)
(4.694,0.999188)
(4.695,0.999288)
(4.696,0.999381)
(4.697,0.999467)
(4.698,0.999547)
(4.699,0.999619)
(4.7,0.999688)
(4.701,0.999701)
(4.702,0.999703)
(4.703,0.999706)
(4.704,0.999709)
(4.705,0.999712)
(4.706,0.999715)
(4.707,0.999717)
(4.708,0.999719)
(4.709,0.999721)
(4.71,0.999723)
(4.711,0.999725)
(4.712,0.999727)
(4.713,0.999729)
(4.714,0.99973)
(4.715,0.999732)
(4.716,0.999733)
(4.717,0.999734)
(4.718,0.999735)
(4.719,0.999736)
(4.72,0.999737)
(4.721,0.999738)
(4.722,0.999739)
(4.723,0.999739)
(4.724,0.99974)
(4.725,0.999741)
(4.726,0.999742)
(4.727,0.999743)
(4.728,0.999744)
(4.729,0.999745)
(4.73,0.999745)
(4.731,0.999746)
(4.732,0.999745)
(4.733,0.999745)
(4.734,0.999745)
(4.735,0.999744)
(4.736,0.999742)
(4.737,0.999741)
(4.738,0.999739)
(4.739,0.999737)
(4.74,0.999734)
(4.741,0.999731)
(4.742,0.999728)
(4.743,0.999724)
(4.744,0.999719)
(4.745,0.999714)
(4.746,0.999708)
(4.747,0.999702)
(4.748,0.999695)
(4.749,0.999687)
(4.75,0.999678)
(4.751,0.999668)
(4.752,0.999657)
(4.753,0.999641)
(4.754,0.999619)
(4.755,0.99959)
(4.756,0.999555)
(4.757,0.999513)
(4.758,0.999465)
(4.759,0.999411)
(4.76,0.999349)
(4.761,0.99928)
(4.762,0.999204)
(4.763,0.99912)
(4.764,0.999028)
(4.765,0.998927)
(4.766,0.998816)
(4.767,0.998697)
(4.768,0.998567)
(4.769,0.998428)
(4.77,0.99828)
(4.771,0.998124)
(4.772,0.997958)
(4.773,0.997784)
(4.774,0.997601)
(4.775,0.997409)
(4.776,0.997209)
(4.777,0.996999)
(4.778,0.996782)
(4.779,0.996556)
(4.78,0.996321)
(4.781,0.996078)
(4.782,0.995826)
(4.783,0.995567)
(4.784,0.995299)
(4.785,0.995024)
(4.786,0.994743)
(4.787,0.994454)
(4.788,0.994158)
(4.789,0.993855)
(4.79,0.993544)
(4.791,0.993215)
(4.792,0.992878)
(4.793,0.992532)
(4.794,0.992178)
(4.795,0.991815)
(4.796,0.991443)
(4.797,0.991063)
(4.798,0.990673)
(4.799,0.990274)
(4.8,0.989857)
(4.801,0.989429)
(4.802,0.988989)
(4.803,0.988537)
(4.804,0.988071)
(4.805,0.987592)
(4.806,0.987099)
(4.807,0.986591)
(4.808,0.986068)
(4.809,0.985531)
(4.81,0.984978)
(4.811,0.984409)
(4.812,0.983825)
(4.813,0.983224)
(4.814,0.982604)
(4.815,0.981965)
(4.816,0.981306)
(4.817,0.980628)
(4.818,0.97993)
(4.819,0.979211)
(4.82,0.978471)
(4.821,0.977709)
(4.822,0.976922)
(4.823,0.97611)
(4.824,0.975277)
(4.825,0.974418)
(4.826,0.973533)
(4.827,0.97262)
(4.828,0.971681)
(4.829,0.970713)
(4.83,0.969717)
(4.831,0.968692)
(4.832,0.967637)
(4.833,0.966553)
(4.834,0.965437)
(4.835,0.964289)
(4.836,0.96309)
(4.837,0.961857)
(4.838,0.960589)
(4.839,0.959286)
(4.84,0.957949)
(4.841,0.956574)
(4.842,0.955164)
(4.843,0.953717)
(4.844,0.952233)
(4.845,0.95071)
(4.846,0.949149)
(4.847,0.947549)
(4.848,0.945909)
(4.849,0.944229)
(4.85,0.94251)
(4.851,0.940749)
(4.852,0.938946)
(4.853,0.937101)
(4.854,0.935216)
(4.855,0.933289)
(4.856,0.931319)
(4.857,0.929305)
(4.858,0.927247)
(4.859,0.925143)
(4.86,0.922995)
(4.861,0.9208)
(4.862,0.918559)
(4.863,0.916272)
(4.864,0.913937)
(4.865,0.911556)
(4.866,0.909133)
(4.867,0.90666)
(4.868,0.904138)
(4.869,0.901566)
(4.87,0.898922)
(4.871,0.896225)
(4.872,0.893476)
(4.873,0.890674)
(4.874,0.887818)
(4.875,0.884908)
(4.876,0.881945)
(4.877,0.878929)
(4.878,0.875872)
(4.879,0.87276)
(4.88,0.869594)
(4.881,0.866373)
(4.882,0.863097)
(4.883,0.859756)
(4.884,0.856279)
(4.885,0.852748)
(4.886,0.849161)
(4.887,0.845521)
(4.888,0.841829)
(4.889,0.838089)
(4.89,0.834299)
(4.891,0.83046)
(4.892,0.826572)
(4.893,0.822637)
(4.894,0.818656)
(4.895,0.814634)
(4.896,0.810569)
(4.897,0.806463)
(4.898,0.802316)
(4.899,0.798131)
(4.9,0.793908)
(4.901,0.78966)
(4.902,0.785379)
(4.903,0.781065)
(4.904,0.776719)
(4.905,0.772342)
(4.906,0.767936)
(4.907,0.763502)
(4.908,0.759039)
(4.909,0.754549)
(4.91,0.750031)
(4.911,0.745486)
(4.912,0.74091)
(4.913,0.736308)
(4.914,0.731681)
(4.915,0.727029)
(4.916,0.722351)
(4.917,0.717649)
(4.918,0.71292)
(4.919,0.708166)
(4.92,0.703386)
(4.921,0.698581)
(4.922,0.693749)
(4.923,0.688945)
(4.924,0.684114)
(4.925,0.679255)
(4.926,0.674368)
(4.927,0.669454)
(4.928,0.664511)
(4.929,0.659541)
(4.93,0.654544)
(4.931,0.64952)
(4.932,0.644471)
(4.933,0.639394)
(4.934,0.634285)
(4.935,0.62915)
(4.936,0.623987)
(4.937,0.618799)
(4.938,0.613586)
(4.939,0.608347)
(4.94,0.603085)
(4.941,0.597797)
(4.942,0.592487)
(4.943,0.587155)
(4.944,0.581801)
(4.945,0.576428)
(4.946,0.571035)
(4.947,0.565625)
(4.948,0.560199)
(4.949,0.554756)
(4.95,0.549299)
(4.951,0.543828)
(4.952,0.538345)
(4.953,0.532849)
(4.954,0.527343)
(4.955,0.521831)
(4.956,0.516309)
(4.957,0.510779)
(4.958,0.505241)
(4.959,0.499696)
(4.96,0.494146)
(4.961,0.488591)
(4.962,0.483033)
(4.963,0.477472)
(4.964,0.471909)
(4.965,0.466344)
(4.966,0.46078)
(4.967,0.455217)
(4.968,0.449655)
(4.969,0.444096)
(4.97,0.438542)
(4.971,0.432992)
(4.972,0.427448)
(4.973,0.42191)
(4.974,0.416379)
(4.975,0.410857)
(4.976,0.40535)
(4.977,0.399852)
(4.978,0.394371)
(4.979,0.388902)
(4.98,0.383447)
(4.981,0.378006)
(4.982,0.372581)
(4.983,0.367172)
(4.984,0.361783)
(4.985,0.356412)
(4.986,0.351061)
(4.987,0.345731)
(4.988,0.340422)
(4.989,0.335136)
(4.99,0.329874)
(4.991,0.324636)
(4.992,0.319423)
(4.993,0.314236)
(4.994,0.309078)
(4.995,0.303949)
(4.996,0.298851)
(4.997,0.293784)
(4.998,0.28875)
(4.999,0.28374)
(5,0.278761)
(5.001,0.273814)
(5.002,0.2689)
(5.003,0.264019)
(5.004,0.259174)
(5.005,0.254363)
(5.006,0.249587)
(5.007,0.244847)
(5.008,0.240145)
(5.009,0.235479)
(5.01,0.230849)
(5.011,0.226258)
(5.012,0.221704)
(5.013,0.21719)
(5.014,0.212715)
(5.015,0.208277)
(5.016,0.203878)
(5.017,0.199519)
(5.018,0.195199)
(5.019,0.19092)
(5.02,0.18668)
(5.021,0.182481)
(5.022,0.178325)
(5.023,0.174216)
(5.024,0.170153)
(5.025,0.166135)
(5.026,0.162165)
(5.027,0.158243)
(5.028,0.154343)
(5.029,0.15049)
(5.03,0.146683)
(5.031,0.142924)
(5.032,0.139211)
(5.033,0.135547)
(5.034,0.131933)
(5.035,0.12837)
(5.036,0.12486)
(5.037,0.121404)
(5.038,0.118002)
(5.039,0.114654)
(5.04,0.111361)
(5.041,0.108127)
(5.042,0.104949)
(5.043,0.101826)
(5.044,0.0987624)
(5.045,0.0957589)
(5.046,0.0928129)
(5.047,0.0899251)
(5.048,0.0870927)
(5.049,0.0843223)
(5.05,0.0816102)
(5.051,0.0789659)
(5.052,0.0763805)
(5.053,0.0738543)
(5.054,0.0713884)
(5.055,0.0689811)
(5.056,0.0666301)
(5.057,0.0643189)
(5.058,0.0620677)
(5.059,0.0598744)
(5.06,0.0577389)
(5.061,0.0557337)
(5.062,0.0537997)
(5.063,0.0519117)
(5.064,0.050069)
(5.065,0.048274)
(5.066,0.0465253)
(5.067,0.044823)
(5.068,0.0431658)
(5.069,0.0415538)
(5.07,0.039998)
(5.071,0.0384872)
(5.072,0.0370354)
(5.073,0.0356318)
(5.074,0.0342733)
(5.075,0.0329353)
(5.076,0.0316058)
(5.077,0.0303211)
(5.078,0.0290822)
(5.079,0.027848)
(5.08,0.0266436)
(5.081,0.0254912)
(5.082,0.0243867)
(5.083,0.0233227)
(5.084,0.0223028)
(5.085,0.0213425)
(5.086,0.0204044)
(5.087,0.019508)
(5.088,0.0186361)
(5.089,0.0178017)
(5.09,0.0170035)
(5.091,0.0162439)
(5.092,0.0155297)
(5.093,0.0148463)
(5.094,0.0141934)
(5.095,0.0135678)
(5.096,0.0129783)
(5.097,0.0124154)
(5.098,0.0118751)
(5.099,0.0113572)
(5.1,0.0109133)
(5.101,0.0105045)
(5.102,0.0100991)
(5.103,0.00971993)
(5.104,0.00935757)
(5.105,0.00901122)
(5.106,0.00867874)
(5.107,0.00835829)
(5.108,0.00804945)
(5.109,0.00775089)
(5.11,0.00743083)
(5.111,0.00712101)
(5.112,0.00681961)
(5.113,0.00652043)
(5.114,0.00621276)
(5.115,0.00591177)
(5.116,0.00561687)
(5.117,0.00533565)
(5.118,0.00505947)
(5.119,0.00478885)
(5.12,0.00452132)
(5.121,0.00425652)
(5.122,0.0039738)
(5.123,0.0036884)
(5.124,0.00341752)
(5.125,0.00315124)
(5.126,0.00289468)
(5.127,0.00264667)
(5.128,0.0024116)
(5.129,0.00217957)
(5.13,0.00195489)
(5.131,0.0017422)
(5.132,0.00153998)
(5.133,0.00134775)
(5.134,0.0011657)
(5.135,0.000993879)
(5.136,0.000833413)
(5.137,0.000683747)
(5.138,0.000539648)
(5.139,0.000402286)
(5.14,0.000254116)
(5.141,0.00022467)
(5.142,0.000215154)
(5.143,0.000204852)
(5.144,0.000194924)
(5.145,0.00018545)
(5.146,0.00017642)
(5.147,0.00016768)
(5.148,0.000159215)
(5.149,0.000151169)
(5.15,0.000143449)
(5.151,0.000135884)
(5.152,0.000128326)
(5.153,0.000121418)
(5.154,0.000114773)
(5.155,0.000108072)
(5.156,0.000102061)
(5.157,9.62E-05)
(5.158,9.06E-05)
(5.159,8.53E-05)
(5.16,8.02E-05)
(5.161,7.58E-05)
(5.162,7.15E-05)
(5.163,6.75E-05)
(5.164,6.36E-05)
(5.165,6.00E-05)
(5.166,5.66E-05)
(5.167,5.37E-05)
(5.168,5.08E-05)
(5.169,4.80E-05)
(5.17,4.48E-05)
(5.171,4.16E-05)
(5.172,3.86E-05)
(5.173,3.59E-05)
(5.174,3.32E-05)
(5.175,3.08E-05)
(5.176,2.86E-05)
(5.177,2.66E-05)
(5.178,2.47E-05)
(5.179,2.33E-05)
(5.18,2.21E-05)
(5.181,2.15E-05)
(5.182,2.08E-05)
(5.183,2.03E-05)
(5.184,1.98E-05)
(5.185,1.92E-05)
(5.186,1.87E-05)
(5.187,1.83E-05)
(5.188,1.80E-05)
(5.189,1.78E-05)
(5.19,1.76E-05)
(5.191,1.74E-05)
(5.192,1.70E-05)
(5.193,1.68E-05)
(5.194,1.65E-05)
(5.195,1.62E-05)
(5.196,1.60E-05)
(5.197,1.58E-05)
(5.198,1.55E-05)
(5.199,1.53E-05)
(5.2,1.51E-05)
(5.201,1.49E-05)
(5.202,1.47E-05)
(5.203,1.46E-05)
(5.204,1.43E-05)
(5.205,1.42E-05)
(5.206,1.40E-05)
(5.207,1.38E-05)
(5.208,1.36E-05)
(5.209,1.34E-05)
(5.21,1.32E-05)
(5.211,1.30E-05)
(5.212,1.28E-05)
(5.213,1.26E-05)
(5.214,1.26E-05)
(5.215,1.23E-05)
(5.216,1.22E-05)
(5.217,1.19E-05)
(5.218,1.18E-05)
(5.219,1.16E-05)
(5.22,1.15E-05)
(5.221,1.13E-05)
(5.222,1.14E-05)
(5.223,1.17E-05)
(5.224,1.22E-05)
(5.225,1.28E-05)
(5.226,1.35E-05)
(5.227,1.42E-05)
(5.228,1.47E-05)
(5.229,1.52E-05)
(5.23,1.52E-05)
(5.231,1.53E-05)
(5.232,1.53E-05)
(5.233,1.54E-05)
(5.234,1.55E-05)
(5.235,1.56E-05)
(5.236,1.58E-05)
(5.237,1.57E-05)
(5.238,1.57E-05)
(5.239,1.56E-05)
(5.24,1.56E-05)
(5.241,1.55E-05)
(5.242,1.54E-05)
(5.243,1.53E-05)
(5.244,1.52E-05)
(5.245,1.51E-05)
(5.246,1.50E-05)
(5.247,1.47E-05)
(5.248,1.44E-05)
(5.249,1.40E-05)
(5.25,1.36E-05)
(5.251,1.31E-05)
(5.252,1.25E-05)
(5.253,1.17E-05)
(5.254,1.08E-05)
(5.255,9.86E-06)
(5.256,8.86E-06)
(5.257,7.88E-06)
(5.258,6.83E-06)
(5.259,6.31E-06)
(5.26,6.20E-06)
(5.261,6.10E-06)
(5.262,5.96E-06)
(5.263,5.84E-06)
(5.264,5.76E-06)
(5.265,5.71E-06)
(5.266,5.61E-06)
(5.267,5.54E-06)
(5.268,5.46E-06)
(5.269,5.39E-06)
(5.27,5.31E-06)
(5.271,5.23E-06)
(5.272,5.14E-06)
(5.273,5.06E-06)
(5.274,4.98E-06)
(5.275,4.89E-06)
(5.276,4.82E-06)
(5.277,4.74E-06)
(5.278,4.66E-06)
(5.279,4.59E-06)
(5.28,4.53E-06)
(5.281,4.48E-06)
(5.282,4.40E-06)
(5.283,4.36E-06)
(5.284,4.31E-06)
(5.285,4.27E-06)
(5.286,4.23E-06)
(5.287,4.19E-06)
(5.288,4.20E-06)
(5.289,4.20E-06)
(5.29,4.22E-06)
(5.291,4.26E-06)
(5.292,4.29E-06)
(5.293,4.33E-06)
(5.294,4.37E-06)
(5.295,4.41E-06)
(5.296,4.45E-06)
(5.297,4.46E-06)
(5.298,4.43E-06)
(5.299,4.42E-06)
(5.3,4.39E-06)
(5.301,4.38E-06)
(5.302,4.36E-06)
(5.303,4.34E-06)
(5.304,4.32E-06)
(5.305,4.30E-06)
(5.306,4.28E-06)
(5.307,4.26E-06)
(5.308,4.24E-06)
(5.309,4.23E-06)
(5.31,4.21E-06)
(5.311,4.19E-06)
(5.312,4.17E-06)
(5.313,4.16E-06)
(5.314,4.15E-06)
(5.315,4.15E-06)
(5.316,4.14E-06)
(5.317,4.12E-06)
(5.318,4.11E-06)
(5.319,4.10E-06)
(5.32,4.10E-06)
(5.321,4.09E-06)
(5.322,4.09E-06)
(5.323,4.09E-06)
(5.324,4.10E-06)
(5.325,4.10E-06)
(5.326,4.10E-06)
(5.327,4.10E-06)
(5.328,4.09E-06)
(5.329,4.08E-06)
(5.33,4.07E-06)
(5.331,4.06E-06)
(5.332,4.05E-06)
(5.333,3.99E-06)
(5.334,3.96E-06)
(5.335,3.90E-06)
(5.336,3.85E-06)
(5.337,3.81E-06)
(5.338,3.76E-06)
(5.339,3.71E-06)
(5.34,3.66E-06)
(5.341,3.62E-06)
(5.342,3.58E-06)
(5.343,3.55E-06)
(5.344,3.53E-06)
(5.345,3.51E-06)
(5.346,3.49E-06)
(5.347,3.48E-06)
(5.348,3.46E-06)
(5.349,3.48E-06)
(5.35,3.50E-06)
(5.351,3.55E-06)
(5.352,3.59E-06)
(5.353,3.65E-06)
(5.354,3.72E-06)
(5.355,3.79E-06)
(5.356,3.87E-06)
(5.357,3.95E-06)
(5.358,4.04E-06)
(5.359,4.14E-06)
(5.36,4.24E-06)
(5.361,4.35E-06)
(5.362,4.47E-06)
(5.363,4.59E-06)
(5.364,4.69E-06)
(5.365,4.80E-06)
(5.366,4.91E-06)
(5.367,5.03E-06)
(5.368,5.16E-06)
(5.369,5.29E-06)
(5.37,5.44E-06)
(5.371,5.60E-06)
(5.372,5.78E-06)
(5.373,5.99E-06)
(5.374,6.18E-06)
(5.375,6.37E-06)
(5.376,6.56E-06)
(5.377,6.75E-06)
(5.378,6.92E-06)
(5.379,7.09E-06)
(5.38,7.25E-06)
(5.381,7.42E-06)
(5.382,7.58E-06)
(5.383,7.72E-06)
(5.384,7.85E-06)
(5.385,7.98E-06)
(5.386,8.12E-06)
(5.387,8.25E-06)
(5.388,8.42E-06)
(5.389,8.60E-06)
(5.39,8.76E-06)
(5.391,8.91E-06)
(5.392,9.05E-06)
(5.393,9.19E-06)
(5.394,9.31E-06)
(5.395,9.39E-06)
(5.396,9.46E-06)
(5.397,9.55E-06)
(5.398,9.64E-06)
(5.399,9.73E-06)
(5.4,9.84E-06)
(5.401,9.91E-06)
(5.402,1.00E-05)
(5.403,1.01E-05)
(5.404,1.02E-05)
(5.405,1.02E-05)
(5.406,1.03E-05)
(5.407,1.03E-05)
(5.408,1.04E-05)
(5.409,1.05E-05)
(5.41,1.05E-05)
(5.411,1.06E-05)
(5.412,1.07E-05)
(5.413,1.08E-05)
(5.414,1.08E-05)
(5.415,1.08E-05)
(5.416,1.09E-05)
(5.417,1.10E-05)
(5.418,1.11E-05)
(5.419,1.12E-05)
(5.42,1.12E-05)
(5.421,1.13E-05)
(5.422,1.14E-05)
(5.423,1.15E-05)
(5.424,1.14E-05)
(5.425,1.14E-05)
(5.426,1.14E-05)
(5.427,1.13E-05)
(5.428,1.12E-05)
(5.429,1.11E-05)
(5.43,1.11E-05)
(5.431,1.11E-05)
(5.432,1.12E-05)
(5.433,1.13E-05)
(5.434,1.14E-05)
(5.435,1.14E-05)
(5.436,1.14E-05)
(5.437,1.15E-05)
(5.438,1.16E-05)
(5.439,1.17E-05)
(5.44,1.19E-05)
(5.441,1.22E-05)
(5.442,1.22E-05)
(5.443,1.23E-05)
(5.444,1.24E-05)
(5.445,1.26E-05)
(5.446,1.28E-05)
(5.447,1.31E-05)
(5.448,1.35E-05)
(5.449,1.40E-05)
(5.45,1.46E-05)
(5.451,1.54E-05)
(5.452,1.63E-05)
(5.453,1.74E-05)
(5.454,1.86E-05)
(5.455,1.99E-05)
(5.456,2.14E-05)
(5.457,2.31E-05)
(5.458,2.49E-05)
(5.459,2.69E-05)
(5.46,2.92E-05)
(5.461,3.18E-05)
(5.462,3.45E-05)
(5.463,3.75E-05)
(5.464,4.08E-05)
(5.465,4.45E-05)
(5.466,4.84E-05)
(5.467,5.26E-05)
(5.468,5.78E-05)
(5.469,6.34E-05)
(5.47,6.94E-05)
(5.471,7.57E-05)
(5.472,8.24E-05)
(5.473,8.94E-05)
(5.474,9.68E-05)
(5.475,0.000104484)
(5.476,0.000113108)
(5.477,0.000122128)
(5.478,0.000131488)
(5.479,0.00014117)
(5.48,0.000151341)
(5.481,0.000161825)
(5.482,0.000172742)
(5.483,0.000184108)
(5.484,0.000195882)
(5.485,0.000208105)
(5.486,0.00022082)
(5.487,0.000234041)
(5.488,0.000247671)
(5.489,0.000261734)
(5.49,0.000276225)
(5.491,0.00029125)
(5.492,0.000306804)
(5.493,0.000323247)
(5.494,0.000340323)
(5.495,0.00035807)
(5.496,0.000376518)
(5.497,0.000395686)
(5.498,0.000415384)
(5.499,0.000435887)
(5.5,0.00045729)
(5.501,0.000479654)
(5.502,0.000503033)
(5.503,0.000527455)
(5.504,0.000552962)
(5.505,0.000579611)
(5.506,0.000607451)
(5.507,0.000636539)
(5.508,0.000666938)
(5.509,0.000698685)
(5.51,0.000731824)
(5.511,0.000766458)
(5.512,0.000802658)
(5.513,0.000840442)
(5.514,0.00087993)
(5.515,0.000921147)
(5.516,0.000964263)
(5.517,0.00100929)
(5.518,0.00105632)
(5.519,0.00110544)
(5.52,0.00115684)
(5.521,0.00121054)
(5.522,0.00126659)
(5.523,0.00132511)
(5.524,0.00138618)
(5.525,0.00144989)
(5.526,0.0015163)
(5.527,0.00158553)
(5.528,0.00165766)
(5.529,0.0017328)
(5.53,0.00181105)
(5.531,0.00189251)
(5.532,0.0019773)
(5.533,0.0020655)
(5.534,0.00215724)
(5.535,0.00225261)
(5.536,0.00235173)
(5.537,0.00245472)
(5.538,0.00256168)
(5.539,0.00267274)
(5.54,0.00278806)
(5.541,0.00290773)
(5.542,0.00303191)
(5.543,0.00316072)
(5.544,0.00329429)
(5.545,0.00343273)
(5.546,0.0035762)
(5.547,0.00372482)
(5.548,0.00387875)
(5.549,0.00403812)
(5.55,0.00420316)
(5.551,0.00437395)
(5.552,0.00455064)
(5.553,0.0047334)
(5.554,0.0049224)
(5.555,0.0051178)
(5.556,0.0053198)
(5.557,0.00552857)
(5.558,0.00574432)
(5.559,0.00596723)
(5.56,0.0061975)
(5.561,0.00643535)
(5.562,0.00668097)
(5.563,0.0069346)
(5.564,0.00719646)
(5.565,0.00746677)
(5.566,0.00774575)
(5.567,0.00803365)
(5.568,0.0083307)
(5.569,0.00863714)
(5.57,0.00895322)
(5.571,0.0092792)
(5.572,0.00961534)
(5.573,0.00996189)
(5.574,0.0103191)
(5.575,0.0106872)
(5.576,0.0110665)
(5.577,0.0114573)
(5.578,0.0118598)
(5.579,0.0122745)
(5.58,0.0127015)
(5.581,0.0131413)
(5.582,0.013594)
(5.583,0.0140599)
(5.584,0.0145394)
(5.585,0.0150329)
(5.586,0.0155405)
(5.587,0.0160627)
(5.588,0.0165998)
(5.589,0.017152)
(5.59,0.0177198)
(5.591,0.0183034)
(5.592,0.0189032)
(5.593,0.0195195)
(5.594,0.0201527)
(5.595,0.0208031)
(5.596,0.021471)
(5.597,0.0221568)
(5.598,0.0228609)
(5.599,0.0235836)
(5.6,0.0243252)
(5.601,0.0250862)
(5.602,0.0258669)
(5.603,0.0266676)
(5.604,0.0274887)
(5.605,0.0283306)
(5.606,0.0291936)
(5.607,0.0300781)
(5.608,0.0309845)
(5.609,0.0319131)
(5.61,0.0328644)
(5.611,0.0338387)
(5.612,0.0348363)
(5.613,0.0358577)
(5.614,0.0369032)
(5.615,0.0379732)
(5.616,0.0390681)
(5.617,0.0401882)
(5.618,0.041334)
(5.619,0.0425058)
(5.62,0.043704)
(5.621,0.044929)
(5.622,0.0461811)
(5.623,0.0474608)
(5.624,0.0487684)
(5.625,0.0501044)
(5.626,0.051469)
(5.627,0.0528626)
(5.628,0.0542858)
(5.629,0.0557387)
(5.63,0.0572218)
(5.631,0.0587355)
(5.632,0.0602802)
(5.633,0.0618561)
(5.634,0.0634637)
(5.635,0.0651033)
(5.636,0.0667753)
(5.637,0.06848)
(5.638,0.0702177)
(5.639,0.0719889)
(5.64,0.0737939)
(5.641,0.075633)
(5.642,0.0775065)
(5.643,0.0794147)
(5.644,0.081358)
(5.645,0.0833368)
(5.646,0.0853511)
(5.647,0.0874015)
(5.648,0.0894882)
(5.649,0.0916114)
(5.65,0.0937714)
(5.651,0.0959686)
(5.652,0.0982031)
(5.653,0.100475)
(5.654,0.102785)
(5.655,0.105133)
(5.656,0.10752)
(5.657,0.109945)
(5.658,0.112409)
(5.659,0.114911)
(5.66,0.117453)
(5.661,0.120034)
(5.662,0.122655)
(5.663,0.125315)
(5.664,0.128015)
(5.665,0.130755)
(5.666,0.133535)
(5.667,0.136355)
(5.668,0.139215)
(5.669,0.142115)
(5.67,0.145056)
(5.671,0.148038)
(5.672,0.151059)
(5.673,0.154122)
(5.674,0.157225)
(5.675,0.160368)
(5.676,0.163552)
(5.677,0.166776)
(5.678,0.170041)
(5.679,0.173347)
(5.68,0.176693)
(5.681,0.180079)
(5.682,0.183505)
(5.683,0.186971)
(5.684,0.190478)
(5.685,0.194024)
(5.686,0.19761)
(5.687,0.201236)
(5.688,0.204901)
(5.689,0.208605)
(5.69,0.212348)
(5.691,0.21613)
(5.692,0.219951)
(5.693,0.22381)
(5.694,0.227707)
(5.695,0.231642)
(5.696,0.235614)
(5.697,0.239624)
(5.698,0.24367)
(5.699,0.247753)
(5.7,0.251872)
(5.701,0.256027)
(5.702,0.260218)
(5.703,0.264443)
(5.704,0.268703)
(5.705,0.272998)
(5.706,0.277326)
(5.707,0.281687)
(5.708,0.286082)
(5.709,0.290508)
(5.71,0.294967)
(5.711,0.299457)
(5.712,0.303978)
(5.713,0.308529)
(5.714,0.31311)
(5.715,0.31772)
(5.716,0.322359)
(5.717,0.327026)
(5.718,0.33172)
(5.719,0.336441)
(5.72,0.341188)
(5.721,0.345961)
(5.722,0.350759)
(5.723,0.355581)
(5.724,0.360426)
(5.725,0.365294)
(5.726,0.370185)
(5.727,0.375097)
(5.728,0.380029)
(5.729,0.384981)
(5.73,0.389953)
(5.731,0.394943)
(5.732,0.39995)
(5.733,0.404974)
(5.734,0.410014)
(5.735,0.41507)
(5.736,0.42014)
(5.737,0.425224)
(5.738,0.43032)
(5.739,0.43543)
(5.74,0.440551)
(5.741,0.445682)
(5.742,0.450824)
(5.743,0.455975)
(5.744,0.461133)
(5.745,0.4663)
(5.746,0.471472)
(5.747,0.476649)
(5.748,0.481828)
(5.749,0.48701)
(5.75,0.492192)
(5.751,0.497375)
(5.752,0.502558)
(5.753,0.507739)
(5.754,0.512918)
(5.755,0.518094)
(5.756,0.523267)
(5.757,0.528436)
(5.758,0.533602)
(5.759,0.538762)
(5.76,0.543917)
(5.761,0.549065)
(5.762,0.554206)
(5.763,0.559338)
(5.764,0.564461)
(5.765,0.569575)
(5.766,0.574677)
(5.767,0.579768)
(5.768,0.584847)
(5.769,0.589913)
(5.77,0.594964)
(5.771,0.600001)
(5.772,0.605023)
(5.773,0.610028)
(5.774,0.615016)
(5.775,0.619986)
(5.776,0.624938)
(5.777,0.629871)
(5.778,0.634784)
(5.779,0.639675)
(5.78,0.644546)
(5.781,0.649394)
(5.782,0.65422)
(5.783,0.659022)
(5.784,0.663801)
(5.785,0.668555)
(5.786,0.673283)
(5.787,0.677986)
(5.788,0.682662)
(5.789,0.687311)
(5.79,0.691932)
(5.791,0.696525)
(5.792,0.701088)
(5.793,0.705622)
(5.794,0.710125)
(5.795,0.714598)
(5.796,0.719038)
(5.797,0.723447)
(5.798,0.727823)
(5.799,0.732166)
(5.8,0.736475)
(5.801,0.74075)
(5.802,0.74499)
(5.803,0.749195)
(5.804,0.753364)
(5.805,0.757497)
(5.806,0.761593)
(5.807,0.765652)
(5.808,0.769674)
(5.809,0.773658)
(5.81,0.777605)
(5.811,0.781512)
(5.812,0.785381)
(5.813,0.789211)
(5.814,0.793002)
(5.815,0.796753)
(5.816,0.800464)
(5.817,0.804135)
(5.818,0.807766)
(5.819,0.811356)
(5.82,0.814906)
(5.821,0.818415)
(5.822,0.821883)
(5.823,0.82531)
(5.824,0.828696)
(5.825,0.832041)
(5.826,0.835345)
(5.827,0.838607)
(5.828,0.841828)
(5.829,0.845007)
(5.83,0.848146)
(5.831,0.851243)
(5.832,0.854299)
(5.833,0.857314)
(5.834,0.860287)
(5.835,0.86322)
(5.836,0.866112)
(5.837,0.868964)
(5.838,0.871774)
(5.839,0.874545)
(5.84,0.877275)
(5.841,0.879964)
(5.842,0.882614)
(5.843,0.885224)
(5.844,0.887795)
(5.845,0.890326)
(5.846,0.892818)
(5.847,0.895271)
(5.848,0.897685)
(5.849,0.90006)
(5.85,0.902398)
(5.851,0.904697)
(5.852,0.906959)
(5.853,0.909183)
(5.854,0.911369)
(5.855,0.913519)
(5.856,0.915632)
(5.857,0.917708)
(5.858,0.919748)
(5.859,0.921753)
(5.86,0.923721)
(5.861,0.925654)
(5.862,0.927552)
(5.863,0.929416)
(5.864,0.931245)
(5.865,0.933039)
(5.866,0.9348)
(5.867,0.936527)
(5.868,0.938221)
(5.869,0.939882)
(5.87,0.941511)
(5.871,0.943107)
(5.872,0.944671)
(5.873,0.946203)
(5.874,0.947704)
(5.875,0.949174)
(5.876,0.950613)
(5.877,0.952021)
(5.878,0.9534)
(5.879,0.954749)
(5.88,0.956068)
(5.881,0.957358)
(5.882,0.95862)
(5.883,0.959853)
(5.884,0.961058)
(5.885,0.962235)
(5.886,0.963385)
(5.887,0.964508)
(5.888,0.965605)
(5.889,0.966675)
(5.89,0.967719)
(5.891,0.968738)
(5.892,0.969732)
(5.893,0.970701)
(5.894,0.971646)
(5.895,0.972566)
(5.896,0.973464)
(5.897,0.974338)
(5.898,0.975189)
(5.899,0.976018)
(5.9,0.976824)
(5.901,0.977609)
(5.902,0.978373)
(5.903,0.979116)
(5.904,0.979838)
(5.905,0.980541)
(5.906,0.981223)
(5.907,0.981887)
(5.908,0.982531)
(5.909,0.983157)
(5.91,0.983765)
(5.911,0.984356)
(5.912,0.984929)
(5.913,0.985485)
(5.914,0.986025)
(5.915,0.986548)
(5.916,0.987056)
(5.917,0.987549)
(5.918,0.988027)
(5.919,0.98849)
(5.92,0.988939)
(5.921,0.989374)
(5.922,0.989796)
(5.923,0.990205)
(5.924,0.990601)
(5.925,0.990984)
(5.926,0.991356)
(5.927,0.991715)
(5.928,0.992063)
(5.929,0.992401)
(5.93,0.992727)
(5.931,0.993043)
(5.932,0.993349)
(5.933,0.993645)
(5.934,0.993932)
(5.935,0.994209)
(5.936,0.994477)
(5.937,0.994737)
(5.938,0.994988)
(5.939,0.995231)
(5.94,0.995466)
(5.941,0.995694)
(5.942,0.995915)
(5.943,0.996128)
(5.944,0.996337)
(5.945,0.99654)
(5.946,0.996736)
(5.947,0.996924)
(5.948,0.997106)
(5.949,0.997282)
(5.95,0.997455)
(5.951,0.997623)
(5.952,0.997783)
(5.953,0.997936)
(5.954,0.998082)
(5.955,0.998221)
(5.956,0.998353)
(5.957,0.998478)
(5.958,0.998597)
(5.959,0.998712)
(5.96,0.998823)
(5.961,0.998929)
(5.962,0.999029)
(5.963,0.999125)
(5.964,0.999214)
(5.965,0.999298)
(5.966,0.999379)
(5.967,0.999456)
(5.968,0.999527)
(5.969,0.999594)
(5.97,0.999655)
(5.971,0.999711)
(5.972,0.999763)
(5.973,0.99981)
(5.974,0.999852)
(5.975,0.99989)
(5.976,0.999924)
(5.977,0.999955)
(5.978,0.999965)
(5.979,0.999966)
(5.98,0.999967)
(5.981,0.999967)
(5.982,0.999968)
(5.983,0.999969)
(5.984,0.99997)
(5.985,0.99997)
(5.986,0.999971)
(5.987,0.999972)
(5.988,0.999972)
(5.989,0.999973)
(5.99,0.999973)
(5.991,0.999974)
(5.992,0.999975)
(5.993,0.999975)
(5.994,0.999976)
(5.995,0.999976)
(5.996,0.999977)
(5.997,0.999977)
(5.998,0.999978)
(5.999,0.999978)
(6,0.999979)
(6.001,0.999979)
(6.002,0.99998)
(6.003,0.99998)
(6.004,0.999981)
(6.005,0.999981)
(6.006,0.999981)
(6.007,0.999982)
(6.008,0.999982)
(6.009,0.999983)
(6.01,0.999983)
(6.011,0.999983)
(6.012,0.999984)
(6.013,0.999984)
(6.014,0.999985)
(6.015,0.999985)
(6.016,0.999985)
(6.017,0.999986)
(6.018,0.999986)
(6.019,0.999986)
(6.02,0.999987)
(6.021,0.999987)
(6.022,0.999987)
(6.023,0.999988)
(6.024,0.999988)
(6.025,0.999988)
(6.026,0.999989)
(6.027,0.999989)
(6.028,0.999989)
(6.029,0.99999)
(6.03,0.99999)
(6.031,0.99999)
(6.032,0.999991)
(6.033,0.999991)
(6.034,0.999991)
(6.035,0.999991)
(6.036,0.999992)
(6.037,0.999992)
(6.038,0.999992)
(6.039,0.999992)
(6.04,0.999993)
(6.041,0.999993)
(6.042,0.999993)
(6.043,0.999993)
(6.044,0.999994)
(6.045,0.999994)
(6.046,0.999994)
(6.047,0.999994)
(6.048,0.999995)
(6.049,0.999995)
(6.05,0.999995)
(6.051,0.999995)
(6.052,0.999995)
(6.053,0.999995)
(6.054,0.999996)
(6.059,0.999996)
(6.06,0.999997)
(6.067,0.999997)
(6.068,0.999998)
(6.08,0.999998)
(6.081,0.999999)
(6.137,0.999999)
(6.138,0.999998)
(6.147,0.999998)
(6.148,0.999997)
(6.172,0.999997)
(6.173,0.999998)
(6.183,0.999998)
(6.184,0.999999)
(6.193,0.999999)
(6.194,1)
(6.283,1)
};
\addlegendentry{nonlinear Zalesak's limiter with $\text{tol} = 10^{-13}$}
\addplot[color=royal_blue, line width = 0.25mm, solid]
coordinates{
(0, 1)
(0.277, 1)
(0.278, 0.999999)
(0.279, 0.999999)
(0.28, 0.999999)
(0.281, 0.999999)
(0.282, 0.999999)
(0.283, 0.999999)
(0.284, 0.999999)
(0.285, 0.999999)
(0.286, 0.999999)
(0.287, 0.999999)
(0.288, 0.999999)
(0.289, 0.999998)
(0.29, 0.999998)
(0.291, 0.999998)
(0.292, 0.999998)
(0.293, 0.999998)
(0.294, 0.999998)
(0.295, 0.999997)
(0.296, 0.999997)
(0.297, 0.999997)
(0.298, 0.999997)
(0.299, 0.999996)
(0.3, 0.999996)
(0.301, 0.999995)
(0.302, 0.999995)
(0.303, 0.999995)
(0.304, 0.999994)
(0.305, 0.999994)
(0.306, 0.999993)
(0.307, 0.999992)
(0.308, 0.999992)
(0.309, 0.999991)
(0.31, 0.99999)
(0.311, 0.99999)
(0.312, 0.999989)
(0.313, 0.999988)
(0.314, 0.999987)
(0.315, 0.999986)
(0.316, 0.999984)
(0.317, 0.999983)
(0.318, 0.999982)
(0.319, 0.99998)
(0.32, 0.999978)
(0.321, 0.999977)
(0.322, 0.999975)
(0.323, 0.999973)
(0.324, 0.999971)
(0.325, 0.999968)
(0.326, 0.999966)
(0.327, 0.999963)
(0.328, 0.99996)
(0.329, 0.999957)
(0.33, 0.999954)
(0.331, 0.99995)
(0.332, 0.999946)
(0.333, 0.999942)
(0.334, 0.999938)
(0.335, 0.999933)
(0.336, 0.999928)
(0.337, 0.999923)
(0.338, 0.999917)
(0.339, 0.999911)
(0.34, 0.999905)
(0.341, 0.999898)
(0.342, 0.99989)
(0.343, 0.999882)
(0.344, 0.999874)
(0.345, 0.999865)
(0.346, 0.999855)
(0.347, 0.999845)
(0.348, 0.999834)
(0.349, 0.999823)
(0.35, 0.99981)
(0.351, 0.999797)
(0.352, 0.999783)
(0.353, 0.999768)
(0.354, 0.999753)
(0.355, 0.999736)
(0.356, 0.999718)
(0.357, 0.999699)
(0.358, 0.999679)
(0.359, 0.999658)
(0.36, 0.999635)
(0.361, 0.999612)
(0.362, 0.999586)
(0.363, 0.999559)
(0.364, 0.999531)
(0.365, 0.999501)
(0.366, 0.999469)
(0.367, 0.999435)
(0.368, 0.999399)
(0.369, 0.999362)
(0.37, 0.999322)
(0.371, 0.99928)
(0.372, 0.999235)
(0.373, 0.999188)
(0.374, 0.999138)
(0.375, 0.999086)
(0.376, 0.99903)
(0.377, 0.998972)
(0.378, 0.99891)
(0.379, 0.998845)
(0.38, 0.998777)
(0.381, 0.998705)
(0.382, 0.998629)
(0.383, 0.998549)
(0.384, 0.998464)
(0.385, 0.998376)
(0.386, 0.998283)
(0.387, 0.998185)
(0.388, 0.998081)
(0.389, 0.997973)
(0.39, 0.997859)
(0.391, 0.997739)
(0.392, 0.997614)
(0.393, 0.997482)
(0.394, 0.997343)
(0.395, 0.997198)
(0.396, 0.997045)
(0.397, 0.996886)
(0.398, 0.996718)
(0.399, 0.996542)
(0.4, 0.996358)
(0.401, 0.996165)
(0.402, 0.995964)
(0.403, 0.995752)
(0.404, 0.995531)
(0.405, 0.995299)
(0.406, 0.995057)
(0.407, 0.994804)
(0.408, 0.994539)
(0.409, 0.994263)
(0.41, 0.993973)
(0.411, 0.993671)
(0.412, 0.993356)
(0.413, 0.993027)
(0.414, 0.992683)
(0.415, 0.992324)
(0.416, 0.99195)
(0.417, 0.99156)
(0.418, 0.991153)
(0.419, 0.990729)
(0.42, 0.990287)
(0.421, 0.989827)
(0.422, 0.989348)
(0.423, 0.988849)
(0.424, 0.988329)
(0.425, 0.987788)
(0.426, 0.987226)
(0.427, 0.986641)
(0.428, 0.986032)
(0.429, 0.9854)
(0.43, 0.984742)
(0.431, 0.984059)
(0.432, 0.98335)
(0.433, 0.982613)
(0.434, 0.981848)
(0.435, 0.981054)
(0.436, 0.98023)
(0.437, 0.979376)
(0.438, 0.978489)
(0.439, 0.97757)
(0.44, 0.976617)
(0.441, 0.97563)
(0.442, 0.974607)
(0.443, 0.973547)
(0.444, 0.97245)
(0.445, 0.971314)
(0.446, 0.970138)
(0.447, 0.968922)
(0.448, 0.967663)
(0.449, 0.966362)
(0.45, 0.965016)
(0.451, 0.963625)
(0.452, 0.962187)
(0.453, 0.960702)
(0.454, 0.959167)
(0.455, 0.957583)
(0.456, 0.955947)
(0.457, 0.954259)
(0.458, 0.952517)
(0.459, 0.95072)
(0.46, 0.948866)
(0.461, 0.946955)
(0.462, 0.944985)
(0.463, 0.942954)
(0.464, 0.940863)
(0.465, 0.938708)
(0.466, 0.936489)
(0.467, 0.934204)
(0.468, 0.931852)
(0.469, 0.929432)
(0.47, 0.926943)
(0.471, 0.924382)
(0.472, 0.921749)
(0.473, 0.919042)
(0.474, 0.91626)
(0.475, 0.913402)
(0.476, 0.910466)
(0.477, 0.90745)
(0.478, 0.904354)
(0.479, 0.901176)
(0.48, 0.897914)
(0.481, 0.894568)
(0.482, 0.891135)
(0.483, 0.887615)
(0.484, 0.884007)
(0.485, 0.880309)
(0.486, 0.876519)
(0.487, 0.872636)
(0.488, 0.86866)
(0.489, 0.864588)
(0.49, 0.860421)
(0.491, 0.856155)
(0.492, 0.851791)
(0.493, 0.847327)
(0.494, 0.842762)
(0.495, 0.838094)
(0.496, 0.833324)
(0.497, 0.828449)
(0.498, 0.823468)
(0.499, 0.818381)
(0.5, 0.813187)
(0.501, 0.807885)
(0.502, 0.802474)
(0.503, 0.796952)
(0.504, 0.79132)
(0.505, 0.785577)
(0.506, 0.779721)
(0.507, 0.773753)
(0.508, 0.767671)
(0.509, 0.761475)
(0.51, 0.755164)
(0.511, 0.748738)
(0.512, 0.742197)
(0.513, 0.735541)
(0.514, 0.728768)
(0.515, 0.721879)
(0.516, 0.714874)
(0.517, 0.707752)
(0.518, 0.700514)
(0.519, 0.693159)
(0.52, 0.685688)
(0.521, 0.678101)
(0.522, 0.670398)
(0.523, 0.66258)
(0.524, 0.654647)
(0.525, 0.646598)
(0.526, 0.638436)
(0.527, 0.630159)
(0.528, 0.62177)
(0.529, 0.613268)
(0.53, 0.604657)
(0.531, 0.595936)
(0.532, 0.587108)
(0.533, 0.57817)
(0.534, 0.569126)
(0.535, 0.559975)
(0.536, 0.55072)
(0.537, 0.541364)
(0.538, 0.531908)
(0.539, 0.522355)
(0.54, 0.512703)
(0.541, 0.502952)
(0.542, 0.493107)
(0.543, 0.483169)
(0.544, 0.473143)
(0.545, 0.463034)
(0.546, 0.452845)
(0.547, 0.442583)
(0.548, 0.432252)
(0.549, 0.421835)
(0.55, 0.411301)
(0.551, 0.400689)
(0.552, 0.390005)
(0.553, 0.37926)
(0.554, 0.368464)
(0.555, 0.357626)
(0.556, 0.346758)
(0.557, 0.335869)
(0.558, 0.324972)
(0.559, 0.313984)
(0.56, 0.302949)
(0.561, 0.2919)
(0.562, 0.280852)
(0.563, 0.269824)
(0.564, 0.258832)
(0.565, 0.247884)
(0.566, 0.235821)
(0.567, 0.223918)
(0.568, 0.21219)
(0.569, 0.20062)
(0.57, 0.189235)
(0.571, 0.178051)
(0.572, 0.167082)
(0.573, 0.156341)
(0.574, 0.145843)
(0.575, 0.135047)
(0.576, 0.122566)
(0.577, 0.110683)
(0.578, 0.0993846)
(0.579, 0.0886581)
(0.58, 0.0784906)
(0.581, 0.0688697)
(0.582, 0.0597822)
(0.583, 0.0512466)
(0.584, 0.0432512)
(0.585, 0.0357743)
(0.586, 0.028671)
(0.587, 2.21E-02)
(0.588, 1.61E-02)
(0.589, 1.05E-02)
(0.59, 5.48E-03)
(0.591, 8.77E-04)
(0.592, 1.39E-07)
(0.593, 7.69E-08)
(0.594, 4.48E-08)
(0.595, 1.54E-08)
(0.596, 2.77E-10)
(1.971, 8.61E-10)
(1.972, 9.01E-10)
(1.973, 9.44E-10)
(1.974, 9.88E-10)
(1.975, 1.03E-09)
(1.976, 1.08E-09)
(1.977, 1.13E-09)
(1.978, 1.19E-09)
(1.979, 1.24E-09)
(1.98, 1.30E-09)
(1.981, 1.36E-09)
(1.982, 1.42E-09)
(1.983, 1.49E-09)
(1.984, 1.56E-09)
(1.985, 1.63E-09)
(1.986, 1.71E-09)
(1.987, 1.79E-09)
(1.988, 1.87E-09)
(1.989, 1.96E-09)
(1.99, 2.05E-09)
(1.991, 2.14E-09)
(1.992, 2.24E-09)
(1.993, 2.34E-09)
(1.994, 2.45E-09)
(1.995, 2.56E-09)
(1.996, 2.68E-09)
(1.997, 2.81E-09)
(1.998, 2.93E-09)
(1.999, 3.07E-09)
(2, 3.21E-09)
(2.001, 3.36E-09)
(2.002, 3.51E-09)
(2.003, 3.67E-09)
(2.004, 3.84E-09)
(2.005, 4.01E-09)
(2.006, 4.19E-09)
(2.007, 4.38E-09)
(2.008, 4.58E-09)
(2.009, 4.79E-09)
(2.01, 5.01E-09)
(2.011, 5.23E-09)
(2.012, 5.47E-09)
(2.013, 5.71E-09)
(2.014, 5.97E-09)
(2.015, 6.24E-09)
(2.016, 6.52E-09)
(2.017, 6.81E-09)
(2.018, 7.12E-09)
(2.019, 7.44E-09)
(2.02, 7.77E-09)
(2.021, 8.12E-09)
(2.022, 8.48E-09)
(2.023, 8.86E-09)
(2.024, 9.26E-09)
(2.025, 9.67E-09)
(2.026, 1.01E-08)
(2.027, 1.05E-08)
(2.028, 1.10E-08)
(2.029, 1.15E-08)
(2.03, 1.20E-08)
(2.031, 1.25E-08)
(2.032, 1.31E-08)
(2.033, 1.37E-08)
(2.034, 1.43E-08)
(2.035, 1.49E-08)
(2.036, 1.56E-08)
(2.037, 1.62E-08)
(2.038, 1.70E-08)
(2.039, 1.77E-08)
(2.04, 1.85E-08)
(2.041, 1.93E-08)
(2.042, 2.01E-08)
(2.043, 2.10E-08)
(2.044, 2.19E-08)
(2.045, 2.29E-08)
(2.046, 2.39E-08)
(2.047, 2.49E-08)
(2.048, 2.60E-08)
(2.049, 2.71E-08)
(2.05, 2.83E-08)
(2.051, 2.95E-08)
(2.052, 3.08E-08)
(2.053, 3.21E-08)
(2.054, 3.35E-08)
(2.055, 3.49E-08)
(2.056, 3.64E-08)
(2.057, 3.80E-08)
(2.058, 3.96E-08)
(2.059, 4.13E-08)
(2.06, 4.31E-08)
(2.061, 4.50E-08)
(2.062, 4.69E-08)
(2.063, 4.89E-08)
(2.064, 5.10E-08)
(2.065, 5.31E-08)
(2.066, 5.54E-08)
(2.067, 5.77E-08)
(2.068, 6.02E-08)
(2.069, 6.27E-08)
(2.07, 6.54E-08)
(2.071, 6.82E-08)
(2.072, 7.10E-08)
(2.073, 7.40E-08)
(2.074, 7.72E-08)
(2.075, 8.04E-08)
(2.076, 8.38E-08)
(2.077, 8.73E-08)
(2.078, 9.10E-08)
(2.079, 9.48E-08)
(2.08, 9.87E-08)
(2.081, 1.03E-07)
(2.082, 1.07E-07)
(2.083, 1.12E-07)
(2.084, 1.16E-07)
(2.085, 1.21E-07)
(2.086, 1.26E-07)
(2.087, 1.31E-07)
(2.088, 1.37E-07)
(2.089, 1.42E-07)
(2.09, 1.48E-07)
(2.091, 1.55E-07)
(2.092, 1.61E-07)
(2.093, 1.68E-07)
(2.094, 1.74E-07)
(2.095, 1.82E-07)
(2.096, 1.89E-07)
(2.097, 1.97E-07)
(2.098, 2.05E-07)
(2.099, 2.13E-07)
(2.1, 2.22E-07)
(2.101, 2.31E-07)
(2.102, 2.40E-07)
(2.103, 2.50E-07)
(2.104, 2.60E-07)
(2.105, 2.71E-07)
(2.106, 2.82E-07)
(2.107, 2.93E-07)
(2.108, 3.05E-07)
(2.109, 3.18E-07)
(2.11, 3.30E-07)
(2.111, 3.44E-07)
(2.112, 3.58E-07)
(2.113, 3.72E-07)
(2.114, 3.87E-07)
(2.115, 4.02E-07)
(2.116, 4.19E-07)
(2.117, 4.35E-07)
(2.118, 4.53E-07)
(2.119, 4.71E-07)
(2.12, 4.90E-07)
(2.121, 5.09E-07)
(2.122, 5.29E-07)
(2.123, 5.51E-07)
(2.124, 5.72E-07)
(2.125, 5.95E-07)
(2.126, 6.19E-07)
(2.127, 6.43E-07)
(2.128, 6.69E-07)
(2.129, 6.95E-07)
(2.13, 7.22E-07)
(2.131, 7.51E-07)
(2.132, 7.80E-07)
(2.133, 8.11E-07)
(2.134, 8.43E-07)
(2.135, 8.76E-07)
(2.136, 9.10E-07)
(2.137, 9.46E-07)
(2.138, 9.82E-07)
(2.139, 1.02E-06)
(2.14, 1.06E-06)
(2.141, 1.10E-06)
(2.142, 1.14E-06)
(2.143, 1.19E-06)
(2.144, 1.23E-06)
(2.145, 1.28E-06)
(2.146, 1.33E-06)
(2.147, 1.38E-06)
(2.148, 1.44E-06)
(2.149, 1.49E-06)
(2.15, 1.55E-06)
(2.151, 1.61E-06)
(2.152, 1.67E-06)
(2.153, 1.73E-06)
(2.154, 1.80E-06)
(2.155, 1.87E-06)
(2.156, 1.94E-06)
(2.157, 2.02E-06)
(2.158, 2.09E-06)
(2.159, 2.17E-06)
(2.16, 2.25E-06)
(2.161, 2.34E-06)
(2.162, 2.43E-06)
(2.163, 2.52E-06)
(2.164, 2.62E-06)
(2.165, 2.71E-06)
(2.166, 2.82E-06)
(2.167, 2.92E-06)
(2.168, 3.03E-06)
(2.169, 3.15E-06)
(2.17, 3.26E-06)
(2.171, 3.39E-06)
(2.172, 3.51E-06)
(2.173, 3.64E-06)
(2.174, 3.78E-06)
(2.175, 3.92E-06)
(2.176, 4.07E-06)
(2.177, 4.22E-06)
(2.178, 4.37E-06)
(2.179, 4.53E-06)
(2.18, 4.70E-06)
(2.181, 4.88E-06)
(2.182, 5.06E-06)
(2.183, 5.24E-06)
(2.184, 5.44E-06)
(2.185, 5.64E-06)
(2.186, 5.84E-06)
(2.187, 6.06E-06)
(2.188, 6.28E-06)
(2.189, 6.51E-06)
(2.19, 6.74E-06)
(2.191, 6.99E-06)
(2.192, 7.24E-06)
(2.193, 7.51E-06)
(2.194, 7.78E-06)
(2.195, 8.06E-06)
(2.196, 8.36E-06)
(2.197, 8.66E-06)
(2.198, 8.97E-06)
(2.199, 9.29E-06)
(2.2, 9.63E-06)
(2.201, 9.97E-06)
(2.202, 1.03E-05)
(2.203, 1.07E-05)
(2.204, 1.11E-05)
(2.205, 1.15E-05)
(2.206, 1.19E-05)
(2.207, 1.23E-05)
(2.208, 1.28E-05)
(2.209, 1.32E-05)
(2.21, 1.37E-05)
(2.211, 1.42E-05)
(2.212, 1.47E-05)
(2.213, 1.52E-05)
(2.214, 1.57E-05)
(2.215, 1.63E-05)
(2.216, 1.69E-05)
(2.217, 1.74E-05)
(2.218, 1.81E-05)
(2.219, 1.87E-05)
(2.22, 1.93E-05)
(2.221, 2.00E-05)
(2.222, 2.07E-05)
(2.223, 2.14E-05)
(2.224, 2.22E-05)
(2.225, 2.30E-05)
(2.226, 2.38E-05)
(2.227, 2.46E-05)
(2.228, 2.54E-05)
(2.229, 2.63E-05)
(2.23, 2.72E-05)
(2.231, 2.82E-05)
(2.232, 2.91E-05)
(2.233, 3.01E-05)
(2.234, 3.12E-05)
(2.235, 3.22E-05)
(2.236, 3.34E-05)
(2.237, 3.45E-05)
(2.238, 3.57E-05)
(2.239, 3.69E-05)
(2.24, 3.81E-05)
(2.241, 3.94E-05)
(2.242, 4.08E-05)
(2.243, 4.22E-05)
(2.244, 4.36E-05)
(2.245, 4.51E-05)
(2.246, 4.66E-05)
(2.247, 4.82E-05)
(2.248, 4.98E-05)
(2.249, 5.15E-05)
(2.25, 5.32E-05)
(2.251, 5.50E-05)
(2.252, 5.68E-05)
(2.253, 5.87E-05)
(2.254, 6.07E-05)
(2.255, 6.27E-05)
(2.256, 6.48E-05)
(2.257, 6.69E-05)
(2.258, 6.91E-05)
(2.259, 7.14E-05)
(2.26, 7.38E-05)
(2.261, 7.62E-05)
(2.262, 7.87E-05)
(2.263, 8.13E-05)
(2.264, 8.40E-05)
(2.265, 8.68E-05)
(2.266, 8.96E-05)
(2.267, 9.25E-05)
(2.268, 9.56E-05)
(2.269, 9.87E-05)
(2.27, 1.02E-04)
(2.271, 1.05E-04)
(2.272, 1.09E-04)
(2.273, 1.12E-04)
(2.274, 1.16E-04)
(2.275, 1.20E-04)
(2.276, 1.23E-04)
(2.277, 1.27E-04)
(2.278, 1.31E-04)
(2.279, 1.36E-04)
(2.28, 1.40E-04)
(2.281, 1.45E-04)
(2.282, 1.49E-04)
(2.283, 1.54E-04)
(2.284, 1.59E-04)
(2.285, 1.64E-04)
(2.286, 1.69E-04)
(2.287, 1.74E-04)
(2.288, 1.80E-04)
(2.289, 1.86E-04)
(2.29, 1.92E-04)
(2.291, 1.98E-04)
(2.292, 2.04E-04)
(2.293, 2.10E-04)
(2.294, 2.17E-04)
(2.295, 2.24E-04)
(2.296, 2.31E-04)
(2.297, 2.38E-04)
(2.298, 2.45E-04)
(2.299, 2.53E-04)
(2.3, 2.61E-04)
(2.301, 2.69E-04)
(2.302, 2.77E-04)
(2.303, 2.86E-04)
(2.304, 2.95E-04)
(2.305, 3.04E-04)
(2.306, 3.13E-04)
(2.307, 3.23E-04)
(2.308, 3.33E-04)
(2.309, 3.43E-04)
(2.31, 3.53E-04)
(2.311, 3.64E-04)
(2.312, 3.75E-04)
(2.313, 3.87E-04)
(2.314, 3.98E-04)
(2.315, 4.10E-04)
(2.316, 4.23E-04)
(2.317, 4.36E-04)
(2.318, 4.49E-04)
(2.319, 4.62E-04)
(2.32, 4.76E-04)
(2.321, 4.91E-04)
(2.322, 5.05E-04)
(2.323, 5.20E-04)
(2.324, 5.36E-04)
(2.325, 5.52E-04)
(2.326, 5.69E-04)
(2.327, 5.85E-04)
(2.328, 6.03E-04)
(2.329, 6.21E-04)
(2.33, 6.39E-04)
(2.331, 6.58E-04)
(2.332, 6.77E-04)
(2.333, 6.97E-04)
(2.334, 7.18E-04)
(2.335, 7.39E-04)
(2.336, 7.60E-04)
(2.337, 7.83E-04)
(2.338, 8.06E-04)
(2.339, 8.29E-04)
(2.34, 8.53E-04)
(2.341, 8.78E-04)
(2.342, 9.03E-04)
(2.343, 9.30E-04)
(2.344, 9.56E-04)
(2.345, 9.84E-04)
(2.346, 1.01E-03)
(2.347, 1.04E-03)
(2.348, 1.07E-03)
(2.349, 1.10E-03)
(2.35, 1.13E-03)
(2.351, 1.17E-03)
(2.352, 1.20E-03)
(2.353, 1.23E-03)
(2.354, 1.27E-03)
(2.355, 1.30E-03)
(2.356, 1.34E-03)
(2.357, 1.38E-03)
(2.358, 1.42E-03)
(2.359, 1.46E-03)
(2.36, 1.50E-03)
(2.361, 1.54E-03)
(2.362, 1.58E-03)
(2.363, 1.63E-03)
(2.364, 1.67E-03)
(2.365, 1.72E-03)
(2.366, 1.77E-03)
(2.367, 1.82E-03)
(2.368, 1.87E-03)
(2.369, 1.92E-03)
(2.37, 1.97E-03)
(2.371, 2.03E-03)
(2.372, 2.08E-03)
(2.373, 2.14E-03)
(2.374, 2.20E-03)
(2.375, 2.26E-03)
(2.376, 2.32E-03)
(2.377, 2.38E-03)
(2.378, 2.45E-03)
(2.379, 2.51E-03)
(2.38, 2.58E-03)
(2.381, 2.65E-03)
(2.382, 2.72E-03)
(2.383, 2.79E-03)
(2.384, 2.87E-03)
(2.385, 2.95E-03)
(2.386, 3.02E-03)
(2.387, 3.11E-03)
(2.388, 3.19E-03)
(2.389, 3.27E-03)
(2.39, 3.36E-03)
(2.391, 3.45E-03)
(2.392, 3.54E-03)
(2.393, 3.63E-03)
(2.394, 3.73E-03)
(2.395, 3.83E-03)
(2.396, 3.93E-03)
(2.397, 4.03E-03)
(2.398, 4.13E-03)
(2.399, 4.24E-03)
(2.4, 4.35E-03)
(2.401, 4.47E-03)
(2.402, 4.58E-03)
(2.403, 4.70E-03)
(2.404, 4.82E-03)
(2.405, 4.95E-03)
(2.406, 5.07E-03)
(2.407, 5.20E-03)
(2.408, 5.34E-03)
(2.409, 5.47E-03)
(2.41, 5.61E-03)
(2.411, 5.75E-03)
(2.412, 5.90E-03)
(2.413, 6.05E-03)
(2.414, 6.20E-03)
(2.415, 6.36E-03)
(2.416, 6.52E-03)
(2.417, 6.68E-03)
(2.418, 6.85E-03)
(2.419, 7.02E-03)
(2.42, 7.20E-03)
(2.421, 7.38E-03)
(2.422, 7.56E-03)
(2.423, 7.75E-03)
(2.424, 7.94E-03)
(2.425, 8.14E-03)
(2.426, 8.34E-03)
(2.427, 8.54E-03)
(2.428, 8.75E-03)
(2.429, 8.96E-03)
(2.43, 9.18E-03)
(2.431, 9.41E-03)
(2.432, 9.64E-03)
(2.433, 9.87E-03)
(2.434, 1.01E-02)
(2.435, 1.04E-02)
(2.436, 1.06E-02)
(2.437, 1.09E-02)
(2.438, 1.11E-02)
(2.439, 1.14E-02)
(2.44, 1.17E-02)
(2.441, 1.19E-02)
(2.442, 1.22E-02)
(2.443, 1.25E-02)
(2.444, 1.28E-02)
(2.445, 1.31E-02)
(2.446, 1.34E-02)
(2.447, 1.37E-02)
(2.448, 1.41E-02)
(2.449, 1.44E-02)
(2.45, 1.47E-02)
(2.451, 1.51E-02)
(2.452, 1.54E-02)
(2.453, 0.0157712)
(2.454, 0.0161362)
(2.455, 0.0165088)
(2.456, 0.0168891)
(2.457, 0.0172772)
(2.458, 0.0176733)
(2.459, 0.0180776)
(2.46, 0.0184901)
(2.461, 0.0189109)
(2.462, 0.0193404)
(2.463, 0.0197785)
(2.464, 0.0202255)
(2.465, 0.0206815)
(2.466, 0.0211466)
(2.467, 0.0216211)
(2.468, 0.022105)
(2.469, 0.0225985)
(2.47, 0.0231017)
(2.471, 0.023615)
(2.472, 0.0241383)
(2.473, 0.0246719)
(2.474, 0.0252159)
(2.475, 0.0257706)
(2.476, 0.026336)
(2.477, 0.0269124)
(2.478, 0.0274999)
(2.479, 0.0280987)
(2.48, 0.028709)
(2.481, 0.0293309)
(2.482, 0.0299647)
(2.483, 0.0306105)
(2.484, 0.0312685)
(2.485, 0.031939)
(2.486, 0.032622)
(2.487, 0.0333179)
(2.488, 0.0340267)
(2.489, 0.0347487)
(2.49, 0.035484)
(2.491, 0.036233)
(2.492, 0.0369957)
(2.493, 0.0377724)
(2.494, 0.0385633)
(2.495, 0.0393686)
(2.496, 0.0401885)
(2.497, 0.0410232)
(2.498, 0.0418729)
(2.499, 0.0427378)
(2.5, 0.0436183)
(2.501, 0.0445143)
(2.502, 0.0454263)
(2.503, 0.0463544)
(2.504, 0.0472988)
(2.505, 0.0482598)
(2.506, 0.0492375)
(2.507, 0.0502323)
(2.508, 0.0512443)
(2.509, 0.0522738)
(2.51, 0.0533209)
(2.511, 0.054386)
(2.512, 0.0554693)
(2.513, 0.0565709)
(2.514, 0.0576912)
(2.515, 0.0588304)
(2.516, 0.0599887)
(2.517, 0.0611663)
(2.518, 0.0623636)
(2.519, 0.0635807)
(2.52, 0.0648178)
(2.521, 0.0660753)
(2.522, 0.0673534)
(2.523, 0.0686523)
(2.524, 0.0699722)
(2.525, 0.0713135)
(2.526, 0.0726763)
(2.527, 0.074061)
(2.528, 0.0754677)
(2.529, 0.0768967)
(2.53, 0.0783483)
(2.531, 0.0798228)
(2.532, 0.0813203)
(2.533, 0.0828411)
(2.534, 0.0843855)
(2.535, 0.0859538)
(2.536, 0.0875461)
(2.537, 0.0891628)
(2.538, 0.0908041)
(2.539, 0.0924702)
(2.54, 0.0941615)
(2.541, 0.0958781)
(2.542, 0.0976203)
(2.543, 0.0993884)
(2.544, 0.101183)
(2.545, 0.103003)
(2.546, 0.10485)
(2.547, 0.106724)
(2.548, 0.108626)
(2.549, 0.110554)
(2.55, 0.11251)
(2.551, 0.114494)
(2.552, 0.116507)
(2.553, 0.118547)
(2.554, 0.120616)
(2.555, 0.122714)
(2.556, 0.124841)
(2.557, 0.126998)
(2.558, 0.129184)
(2.559, 0.131399)
(2.56, 0.133645)
(2.561, 0.135921)
(2.562, 0.138227)
(2.563, 0.140565)
(2.564, 0.142933)
(2.565, 0.145332)
(2.566, 0.147763)
(2.567, 0.150225)
(2.568, 0.152719)
(2.569, 0.155245)
(2.57, 0.157804)
(2.571, 0.160394)
(2.572, 0.163018)
(2.573, 0.165674)
(2.574, 0.168363)
(2.575, 0.171085)
(2.576, 0.173841)
(2.577, 0.176631)
(2.578, 0.179454)
(2.579, 0.182311)
(2.58, 0.185202)
(2.581, 0.188127)
(2.582, 0.191087)
(2.583, 0.194081)
(2.584, 0.19711)
(2.585, 0.200174)
(2.586, 0.203273)
(2.587, 0.206407)
(2.588, 0.209576)
(2.589, 0.212781)
(2.59, 0.216021)
(2.591, 0.219296)
(2.592, 0.222608)
(2.593, 0.225955)
(2.594, 0.229338)
(2.595, 0.232757)
(2.596, 0.236211)
(2.597, 0.239702)
(2.598, 0.24323)
(2.599, 0.246793)
(2.6, 0.250393)
(2.601, 0.254029)
(2.602, 0.257701)
(2.603, 0.261409)
(2.604, 0.265154)
(2.605, 0.268936)
(2.606, 0.272753)
(2.607, 0.276607)
(2.608, 0.280497)
(2.609, 0.284424)
(2.61, 0.288387)
(2.611, 0.292386)
(2.612, 0.296421)
(2.613, 0.300492)
(2.614, 0.304599)
(2.615, 0.308742)
(2.616, 0.312921)
(2.617, 0.317135)
(2.618, 0.321386)
(2.619, 0.325671)
(2.62, 0.329992)
(2.621, 0.334348)
(2.622, 0.338739)
(2.623, 0.343165)
(2.624, 0.347625)
(2.625, 0.35212)
(2.626, 0.356649)
(2.627, 0.361212)
(2.628, 0.365808)
(2.629, 0.370439)
(2.63, 0.375102)
(2.631, 0.379798)
(2.632, 0.384528)
(2.633, 0.389289)
(2.634, 0.394083)
(2.635, 0.398908)
(2.636, 0.403765)
(2.637, 0.408653)
(2.638, 0.413571)
(2.639, 0.41852)
(2.64, 0.423499)
(2.641, 0.428508)
(2.642, 0.433545)
(2.643, 0.438611)
(2.644, 0.443706)
(2.645, 0.448828)
(2.646, 0.453978)
(2.647, 0.459154)
(2.648, 0.464357)
(2.649, 0.469586)
(2.65, 0.47484)
(2.651, 0.480119)
(2.652, 0.485421)
(2.653, 0.490748)
(2.654, 0.496097)
(2.655, 0.501469)
(2.656, 0.506863)
(2.657, 0.512278)
(2.658, 0.517714)
(2.659, 0.523169)
(2.66, 0.528643)
(2.661, 0.534136)
(2.662, 0.539647)
(2.663, 0.545175)
(2.664, 0.550719)
(2.665, 0.556279)
(2.666, 0.561853)
(2.667, 0.567442)
(2.668, 0.573044)
(2.669, 0.578658)
(2.67, 0.584284)
(2.671, 0.58992)
(2.672, 0.595567)
(2.673, 0.601222)
(2.674, 0.606886)
(2.675, 0.612556)
(2.676, 0.618234)
(2.677, 0.623916)
(2.678, 0.629603)
(2.679, 0.635294)
(2.68, 0.640987)
(2.681, 0.646681)
(2.682, 0.652376)
(2.683, 0.658071)
(2.684, 0.663764)
(2.685, 0.669455)
(2.686, 0.675142)
(2.687, 0.680825)
(2.688, 0.686501)
(2.689, 0.692171)
(2.69, 0.697834)
(2.691, 0.703487)
(2.692, 0.70913)
(2.693, 0.714762)
(2.694, 0.720381)
(2.695, 0.725987)
(2.696, 0.731579)
(2.697, 0.737154)
(2.698, 0.742712)
(2.699, 0.748253)
(2.7, 0.753773)
(2.701, 0.759273)
(2.702, 0.764751)
(2.703, 0.770206)
(2.704, 0.775636)
(2.705, 0.78104)
(2.706, 0.786418)
(2.707, 0.791768)
(2.708, 0.797089)
(2.709, 0.802379)
(2.71, 0.807638)
(2.711, 0.812862)
(2.712, 0.818053)
(2.713, 0.823208)
(2.714, 0.828326)
(2.715, 0.833405)
(2.716, 0.838443)
(2.717, 0.843439)
(2.718, 0.848392)
(2.719, 0.853301)
(2.72, 0.858163)
(2.721, 0.862974)
(2.722, 0.867737)
(2.723, 0.872463)
(2.724, 0.877139)
(2.725, 0.881763)
(2.726, 0.886331)
(2.727, 0.890839)
(2.728, 0.895314)
(2.729, 0.899735)
(2.73, 0.904093)
(2.731, 0.908386)
(2.732, 0.912605)
(2.733, 0.916744)
(2.734, 0.920809)
(2.735, 0.924795)
(2.736, 0.928696)
(2.737, 0.932504)
(2.738, 0.936217)
(2.739, 0.939935)
(2.74, 0.943706)
(2.741, 0.947353)
(2.742, 0.950873)
(2.743, 0.954262)
(2.744, 0.957881)
(2.745, 0.961604)
(2.746, 0.965101)
(2.747, 0.968333)
(2.748, 0.971353)
(2.749, 0.974099)
(2.75, 0.97661)
(2.751, 0.978953)
(2.752, 0.981131)
(2.753, 0.98303)
(2.754, 0.984787)
(2.755, 0.986415)
(2.756, 0.987916)
(2.757, 0.989289)
(2.758, 0.990535)
(2.759, 0.991659)
(2.76, 0.992662)
(2.761, 0.992461)
(2.762, 0.992072)
(2.763, 0.991668)
(2.764, 0.991247)
(2.765, 0.990805)
(2.766, 0.990379)
(2.767, 0.990169)
(2.768, 0.989869)
(2.769, 0.989484)
(2.77, 0.989375)
(2.771, 0.989173)
(2.772, 0.988881)
(2.773, 0.988514)
(2.774, 0.988078)
(2.775, 0.987563)
(2.776, 0.986968)
(2.777, 0.986306)
(2.778, 0.985697)
(2.779, 0.985044)
(2.78, 0.98434)
(2.781, 0.983576)
(2.782, 0.982748)
(2.783, 0.981892)
(2.784, 0.980943)
(2.785, 0.979949)
(2.786, 0.978916)
(2.787, 0.977715)
(2.788, 0.976436)
(2.789, 0.9751)
(2.79, 0.973709)
(2.791, 0.97221)
(2.792, 0.970648)
(2.793, 0.969023)
(2.794, 0.967337)
(2.795, 0.965589)
(2.796, 0.963777)
(2.797, 0.961901)
(2.798, 0.95996)
(2.799, 0.957955)
(2.8, 0.955886)
(2.801, 0.953754)
(2.802, 0.951559)
(2.803, 0.949302)
(2.804, 0.946983)
(2.805, 0.944604)
(2.806, 0.942167)
(2.807, 0.939671)
(2.808, 0.937118)
(2.809, 0.93451)
(2.81, 0.931846)
(2.811, 0.929127)
(2.812, 0.926354)
(2.813, 0.923528)
(2.814, 0.920649)
(2.815, 0.917718)
(2.816, 0.914737)
(2.817, 0.911705)
(2.818, 0.908624)
(2.819, 0.905494)
(2.82, 0.902316)
(2.821, 0.899091)
(2.822, 0.89582)
(2.823, 0.892504)
(2.824, 0.889142)
(2.825, 0.885737)
(2.826, 0.882288)
(2.827, 0.878797)
(2.828, 0.875264)
(2.829, 0.87169)
(2.83, 0.868075)
(2.831, 0.864421)
(2.832, 0.860727)
(2.833, 0.856996)
(2.834, 0.853226)
(2.835, 0.84942)
(2.836, 0.845578)
(2.837, 0.8417)
(2.838, 0.837787)
(2.839, 0.833839)
(2.84, 0.829858)
(2.841, 0.825844)
(2.842, 0.821798)
(2.843, 0.81772)
(2.844, 0.81361)
(2.845, 0.80947)
(2.846, 0.8053)
(2.847, 0.801101)
(2.848, 0.796872)
(2.849, 0.792616)
(2.85, 0.788332)
(2.851, 0.78402)
(2.852, 0.779682)
(2.853, 0.775318)
(2.854, 0.770928)
(2.855, 0.766514)
(2.856, 0.762074)
(2.857, 0.757611)
(2.858, 0.753124)
(2.859, 0.748614)
(2.86, 0.744081)
(2.861, 0.739526)
(2.862, 0.734949)
(2.863, 0.730351)
(2.864, 0.725733)
(2.865, 0.721093)
(2.866, 0.716434)
(2.867, 0.711755)
(2.868, 0.707056)
(2.869, 0.702339)
(2.87, 0.697603)
(2.871, 0.692849)
(2.872, 0.688077)
(2.873, 0.683287)
(2.874, 0.67848)
(2.875, 0.673657)
(2.876, 0.668816)
(2.877, 0.663959)
(2.878, 0.659086)
(2.879, 0.654197)
(2.88, 0.649293)
(2.881, 0.644373)
(2.882, 0.639438)
(2.883, 0.634488)
(2.884, 0.629523)
(2.885, 0.624544)
(2.886, 0.619551)
(2.887, 0.614543)
(2.888, 0.609521)
(2.889, 0.604485)
(2.89, 0.599435)
(2.891, 0.594371)
(2.892, 0.589294)
(2.893, 0.584204)
(2.894, 0.5791)
(2.895, 0.573983)
(2.896, 0.568852)
(2.897, 0.563709)
(2.898, 0.558552)
(2.899, 0.553382)
(2.9, 0.548199)
(2.901, 0.543004)
(2.902, 0.537795)
(2.903, 0.532573)
(2.904, 0.527338)
(2.905, 0.522091)
(2.906, 0.51683)
(2.907, 0.511557)
(2.908, 0.50627)
(2.909, 0.500971)
(2.91, 0.495659)
(2.911, 0.490333)
(2.912, 0.484995)
(2.913, 0.479644)
(2.914, 0.47428)
(2.915, 0.468903)
(2.916, 0.463512)
(2.917, 0.458109)
(2.918, 0.452693)
(2.919, 0.447264)
(2.92, 0.441822)
(2.921, 0.436366)
(2.922, 0.430898)
(2.923, 0.425417)
(2.924, 0.419923)
(2.925, 0.414416)
(2.926, 0.408897)
(2.927, 0.403364)
(2.928, 0.397819)
(2.929, 0.392261)
(2.93, 0.386691)
(2.931, 0.381109)
(2.932, 0.375514)
(2.933, 0.369907)
(2.934, 0.364288)
(2.935, 0.358657)
(2.936, 0.353015)
(2.937, 0.347362)
(2.938, 0.341697)
(2.939, 0.336022)
(2.94, 0.330335)
(2.941, 0.324639)
(2.942, 0.318932)
(2.943, 0.313215)
(2.944, 0.307489)
(2.945, 0.301753)
(2.946, 0.296009)
(2.947, 0.290258)
(2.948, 0.284498)
(2.949, 0.278732)
(2.95, 0.27296)
(2.951, 0.267183)
(2.952, 0.261399)
(2.953, 0.25561)
(2.954, 0.249817)
(2.955, 0.244017)
(2.956, 0.238213)
(2.957, 0.232406)
(2.958, 0.226596)
(2.959, 0.220783)
(2.96, 0.21497)
(2.961, 0.209159)
(2.962, 0.20335)
(2.963, 0.197546)
(2.964, 0.19175)
(2.965, 0.185964)
(2.966, 0.180189)
(2.967, 0.174428)
(2.968, 0.168661)
(2.969, 0.162899)
(2.97, 0.157143)
(2.971, 0.151352)
(2.972, 0.145566)
(2.973, 0.139791)
(2.974, 0.134024)
(2.975, 0.128274)
(2.976, 0.122555)
(2.977, 0.116875)
(2.978, 0.111245)
(2.979, 0.105671)
(2.98, 0.100162)
(2.981, 0.0947266)
(2.982, 0.0893724)
(2.983, 0.0841064)
(2.984, 0.0787044)
(2.985, 0.07327)
(2.986, 0.0676414)
(2.987, 0.0612448)
(2.988, 0.0551672)
(2.989, 0.0493946)
(2.99, 0.0437149)
(2.991, 0.0383783)
(2.992, 0.0333742)
(2.993, 0.0286915)
(2.994, 0.0243195)
(2.995, 0.0202478)
(2.996, 0.0164658)
(2.997, 0.0129626)
(2.998, 0.00972795)
(2.999, 0.00675149)
(3, 0.00402379)
(3.001, 0.00154219)
(3.002, 7.31E-05)
(3.003, 6.77E-05)
(3.004, 6.76E-05)
(3.005, 6.73E-05)
(3.006, 6.72E-05)
(3.007, 6.70E-05)
(3.008, 6.71E-05)
(3.009, 6.73E-05)
(3.01, 6.78E-05)
(3.011, 6.86E-05)
(3.012, 6.93E-05)
(3.013, 7.01E-05)
(3.014, 7.09E-05)
(3.015, 7.19E-05)
(3.016, 7.35E-05)
(3.017, 7.50E-05)
(3.018, 7.65E-05)
(3.019, 7.83E-05)
(3.02, 8.03E-05)
(3.021, 8.16E-05)
(3.022, 8.67E-05)
(3.023, 9.23E-05)
(3.024, 9.82E-05)
(3.025, 0.000104678)
(3.026, 0.000111592)
(3.027, 0.000118993)
(3.028, 0.000126898)
(3.029, 0.000135331)
(3.03, 0.000144307)
(3.031, 0.000153846)
(3.032, 0.000163972)
(3.033, 0.000174764)
(3.034, 0.000186369)
(3.035, 0.000199086)
(3.036, 0.000212901)
(3.037, 0.000229057)
(3.038, 0.000246174)
(3.039, 0.00026431)
(3.04, 0.000283887)
(3.041, 0.000304466)
(3.042, 0.00032603)
(3.043, 0.000348598)
(3.044, 0.000372185)
(3.045, 0.00039681)
(3.046, 0.000422485)
(3.047, 0.000449228)
(3.048, 0.000477052)
(3.049, 0.000505972)
(3.05, 0.000535997)
(3.051, 0.000567121)
(3.052, 0.000599334)
(3.053, 0.000632638)
(3.054, 0.000667009)
(3.055, 0.000702452)
(3.056, 0.000738964)
(3.057, 0.000776534)
(3.058, 0.000815165)
(3.059, 0.000854859)
(3.06, 0.000895618)
(3.061, 0.00093744)
(3.062, 0.000980327)
(3.063, 0.00102428)
(3.064, 0.0010693)
(3.065, 0.00111539)
(3.066, 0.00116254)
(3.067, 0.00121077)
(3.068, 0.00126006)
(3.069, 0.00131042)
(3.07, 0.00136185)
(3.071, 0.00141436)
(3.072, 0.00146794)
(3.073, 0.00152261)
(3.074, 0.00157836)
(3.075, 0.0016352)
(3.076, 0.00169313)
(3.077, 0.00175216)
(3.078, 0.0018123)
(3.079, 0.00187354)
(3.08, 0.0019359)
(3.081, 0.00199939)
(3.082, 0.002064)
(3.083, 0.00212976)
(3.084, 0.00219666)
(3.085, 0.00226472)
(3.086, 0.00233395)
(3.087, 0.00240435)
(3.088, 0.00247594)
(3.089, 0.00254874)
(3.09, 0.00262274)
(3.091, 0.00269797)
(3.092, 0.00277444)
(3.093, 0.00285217)
(3.094, 0.00293116)
(3.095, 0.00301144)
(3.096, 0.00309302)
(3.097, 0.00317592)
(3.098, 0.00326016)
(3.099, 0.00334575)
(3.1, 0.00343271)
(3.101, 0.00352108)
(3.102, 0.00361086)
(3.103, 0.00370207)
(3.104, 0.00379475)
(3.105, 0.00388892)
(3.106, 0.0039846)
(3.107, 0.00408181)
(3.108, 0.00418058)
(3.109, 0.00428094)
(3.11, 0.00438292)
(3.111, 0.00448655)
(3.112, 0.00459185)
(3.113, 0.00469886)
(3.114, 0.0048076)
(3.115, 0.00491812)
(3.116, 0.00503044)
(3.117, 0.0051446)
(3.118, 0.00526063)
(3.119, 0.00537858)
(3.12, 0.00549847)
(3.121, 0.00562034)
(3.122, 0.00574425)
(3.123, 0.00587021)
(3.124, 0.00599829)
(3.125, 0.00612851)
(3.126, 0.00626093)
(3.127, 0.00639558)
(3.128, 0.00653251)
(3.129, 0.00667177)
(3.13, 0.00681341)
(3.131, 0.00695747)
(3.132, 0.007104)
(3.133, 0.00725305)
(3.134, 0.00740468)
(3.135, 0.00755893)
(3.136, 0.00771587)
(3.137, 0.00787553)
(3.138, 0.00803799)
(3.139, 0.00820329)
(3.14, 0.0083715)
(3.141, 0.00854266)
(3.142, 0.00871685)
(3.143, 0.00889412)
(3.144, 0.00907453)
(3.145, 0.00925815)
(3.146, 0.00944504)
(3.147, 0.00963526)
(3.148, 0.00982888)
(3.149, 0.010026)
(3.15, 0.0102266)
(3.151, 0.0104308)
(3.152, 0.0106387)
(3.153, 0.0108504)
(3.154, 0.0110658)
(3.155, 0.0112852)
(3.156, 0.0115085)
(3.157, 0.0117359)
(3.158, 0.0119673)
(3.159, 0.012203)
(3.16, 0.0124429)
(3.161, 0.0126872)
(3.162, 0.0129359)
(3.163, 0.0131892)
(3.164, 0.013447)
(3.165, 0.0137095)
(3.166, 0.0139768)
(3.167, 0.0142489)
(3.168, 0.0145259)
(3.169, 0.014808)
(3.17, 0.0150952)
(3.171, 0.0153876)
(3.172, 0.0156853)
(3.173, 0.0159883)
(3.174, 0.0162969)
(3.175, 0.016611)
(3.176, 0.0169308)
(3.177, 0.0172563)
(3.178, 0.0175878)
(3.179, 0.0179251)
(3.18, 0.0182686)
(3.181, 0.0186182)
(3.182, 0.018974)
(3.183, 0.0193362)
(3.184, 0.0197049)
(3.185, 0.0200802)
(3.186, 0.0204622)
(3.187, 0.0208509)
(3.188, 0.0212465)
(3.189, 0.0216492)
(3.19, 0.0220589)
(3.191, 0.0224759)
(3.192, 0.0229002)
(3.193, 0.023332)
(3.194, 0.0237714)
(3.195, 0.0242184)
(3.196, 0.0246732)
(3.197, 0.025136)
(3.198, 0.0256068)
(3.199, 0.0260857)
(3.2, 0.0265729)
(3.201, 0.0270686)
(3.202, 0.0275727)
(3.203, 0.0280856)
(3.204, 0.0286072)
(3.205, 0.0291377)
(3.206, 0.0296772)
(3.207, 0.0302259)
(3.208, 0.0307839)
(3.209, 0.0313513)
(3.21, 0.0319283)
(3.211, 0.032515)
(3.212, 0.0331115)
(3.213, 0.0337179)
(3.214, 0.0343345)
(3.215, 0.0349613)
(3.216, 0.0355985)
(3.217, 0.0362462)
(3.218, 0.0369046)
(3.219, 0.0375738)
(3.22, 0.0382539)
(3.221, 0.0389451)
(3.222, 0.0396476)
(3.223, 0.0403614)
(3.224, 0.0410868)
(3.225, 0.0418238)
(3.226, 0.0425727)
(3.227, 0.0433336)
(3.228, 0.0441066)
(3.229, 0.0448919)
(3.23, 0.0456897)
(3.231, 0.0465)
(3.232, 0.0473231)
(3.233, 0.0481592)
(3.234, 0.0490082)
(3.235, 0.0498706)
(3.236, 0.0507463)
(3.237, 0.0516356)
(3.238, 0.0525385)
(3.239, 0.0534554)
(3.24, 0.0543863)
(3.241, 0.0553314)
(3.242, 0.0562909)
(3.243, 0.0572649)
(3.244, 0.0582536)
(3.245, 0.0592572)
(3.246, 0.0602758)
(3.247, 0.0613096)
(3.248, 0.0623589)
(3.249, 0.0634236)
(3.25, 0.0645041)
(3.251, 0.0656004)
(3.252, 0.0667129)
(3.253, 0.0678415)
(3.254, 0.0689866)
(3.255, 0.0701482)
(3.256, 0.0713266)
(3.257, 0.0725219)
(3.258, 0.0737344)
(3.259, 0.0749641)
(3.26, 0.0762112)
(3.261, 0.077476)
(3.262, 0.0787586)
(3.263, 0.0800591)
(3.264, 0.0813779)
(3.265, 0.0827149)
(3.266, 0.0840705)
(3.267, 0.0854447)
(3.268, 0.0868378)
(3.269, 0.0882499)
(3.27, 0.0896812)
(3.271, 0.091132)
(3.272, 0.0926022)
(3.273, 0.0940923)
(3.274, 0.0956022)
(3.275, 0.0971322)
(3.276, 0.0986824)
(3.277, 0.100253)
(3.278, 0.101844)
(3.279, 0.103456)
(3.28, 0.105089)
(3.281, 0.106744)
(3.282, 0.108419)
(3.283, 0.110116)
(3.284, 0.111834)
(3.285, 0.113574)
(3.286, 0.115337)
(3.287, 0.117121)
(3.288, 0.118928)
(3.289, 0.120757)
(3.29, 0.122608)
(3.291, 0.124483)
(3.292, 0.12638)
(3.293, 0.1283)
(3.294, 0.130244)
(3.295, 0.132211)
(3.296, 0.134201)
(3.297, 0.136216)
(3.298, 0.138254)
(3.299, 0.140315)
(3.3, 0.142402)
(3.301, 0.144512)
(3.302, 0.146647)
(3.303, 0.148806)
(3.304, 0.15099)
(3.305, 0.153198)
(3.306, 0.155432)
(3.307, 0.157691)
(3.308, 0.159975)
(3.309, 0.162284)
(3.31, 0.164618)
(3.311, 0.166978)
(3.312, 0.169364)
(3.313, 0.171775)
(3.314, 0.174213)
(3.315, 0.176676)
(3.316, 0.179165)
(3.317, 0.18168)
(3.318, 0.184222)
(3.319, 0.18679)
(3.32, 0.189384)
(3.321, 0.192005)
(3.322, 0.194652)
(3.323, 0.197326)
(3.324, 0.200027)
(3.325, 0.202754)
(3.326, 0.205508)
(3.327, 0.20829)
(3.328, 0.211098)
(3.329, 0.213932)
(3.33, 0.216794)
(3.331, 0.219683)
(3.332, 0.222599)
(3.333, 0.225543)
(3.334, 0.228513)
(3.335, 0.23151)
(3.336, 0.234535)
(3.337, 0.237586)
(3.338, 0.240665)
(3.339, 0.243771)
(3.34, 0.246904)
(3.341, 0.250064)
(3.342, 0.253251)
(3.343, 0.256466)
(3.344, 0.259707)
(3.345, 0.262975)
(3.346, 0.26627)
(3.347, 0.269592)
(3.348, 0.272941)
(3.349, 0.276317)
(3.35, 0.279719)
(3.351, 0.283148)
(3.352, 0.286603)
(3.353, 0.290085)
(3.354, 0.293593)
(3.355, 0.297127)
(3.356, 0.300687)
(3.357, 0.304274)
(3.358, 0.307886)
(3.359, 0.311524)
(3.36, 0.315187)
(3.361, 0.318876)
(3.362, 0.32259)
(3.363, 0.326329)
(3.364, 0.330094)
(3.365, 0.333882)
(3.366, 0.337696)
(3.367, 0.341534)
(3.368, 0.345396)
(3.369, 0.349282)
(3.37, 0.353191)
(3.371, 0.357125)
(3.372, 0.361081)
(3.373, 0.365061)
(3.374, 0.369063)
(3.375, 0.373088)
(3.376, 0.377135)
(3.377, 0.381205)
(3.378, 0.385295)
(3.379, 0.389408)
(3.38, 0.393541)
(3.381, 0.397696)
(3.382, 0.401871)
(3.383, 0.406066)
(3.384, 0.410281)
(3.385, 0.414515)
(3.386, 0.418769)
(3.387, 0.423042)
(3.388, 0.427333)
(3.389, 0.431642)
(3.39, 0.435969)
(3.391, 0.440313)
(3.392, 0.444675)
(3.393, 0.449053)
(3.394, 0.453447)
(3.395, 0.457856)
(3.396, 0.462281)
(3.397, 0.466721)
(3.398, 0.471176)
(3.399, 0.475644)
(3.4, 0.480126)
(3.401, 0.484621)
(3.402, 0.489129)
(3.403, 0.493648)
(3.404, 0.49818)
(3.405, 0.502722)
(3.406, 0.507275)
(3.407, 0.511839)
(3.408, 0.516411)
(3.409, 0.520993)
(3.41, 0.525584)
(3.411, 0.530182)
(3.412, 0.534788)
(3.413, 0.539401)
(3.414, 0.54402)
(3.415, 0.548644)
(3.416, 0.553274)
(3.417, 0.557909)
(3.418, 0.562548)
(3.419, 0.56719)
(3.42, 0.571834)
(3.421, 0.576481)
(3.422, 0.58113)
(3.423, 0.585779)
(3.424, 0.590429)
(3.425, 0.595079)
(3.426, 0.599727)
(3.427, 0.604374)
(3.428, 0.609019)
(3.429, 0.613661)
(3.43, 0.618299)
(3.431, 0.622933)
(3.432, 0.627562)
(3.433, 0.632185)
(3.434, 0.636802)
(3.435, 0.641412)
(3.436, 0.646014)
(3.437, 0.650608)
(3.438, 0.655193)
(3.439, 0.659768)
(3.44, 0.664333)
(3.441, 0.668886)
(3.442, 0.673427)
(3.443, 0.677955)
(3.444, 0.68247)
(3.445, 0.686971)
(3.446, 0.691457)
(3.447, 0.695927)
(3.448, 0.700381)
(3.449, 0.704817)
(3.45, 0.709236)
(3.451, 0.713636)
(3.452, 0.718017)
(3.453, 0.722377)
(3.454, 0.726716)
(3.455, 0.731034)
(3.456, 0.735328)
(3.457, 0.7396)
(3.458, 0.743847)
(3.459, 0.74807)
(3.46, 0.752266)
(3.461, 0.756436)
(3.462, 0.760579)
(3.463, 0.764694)
(3.464, 0.768779)
(3.465, 0.772835)
(3.466, 0.776861)
(3.467, 0.780856)
(3.468, 0.784819)
(3.469, 0.788749)
(3.47, 0.792645)
(3.471, 0.796506)
(3.472, 0.800332)
(3.473, 0.80412)
(3.474, 0.807871)
(3.475, 0.811585)
(3.476, 0.815259)
(3.477, 0.818892)
(3.478, 0.822484)
(3.479, 0.826033)
(3.48, 0.82954)
(3.481, 0.833014)
(3.482, 0.836445)
(3.483, 0.839833)
(3.484, 0.843174)
(3.485, 0.846467)
(3.486, 0.84971)
(3.487, 0.852902)
(3.488, 0.85604)
(3.489, 0.859123)
(3.49, 0.862147)
(3.491, 0.86511)
(3.492, 0.86801)
(3.493, 0.87085)
(3.494, 0.873634)
(3.495, 0.876357)
(3.496, 0.879116)
(3.497, 0.881905)
(3.498, 0.884605)
(3.499, 0.887222)
(3.5, 0.889752)
(3.501, 0.892183)
(3.502, 0.894517)
(3.503, 0.896762)
(3.504, 0.898917)
(3.505, 0.900983)
(3.506, 0.902899)
(3.507, 0.904723)
(3.508, 0.906458)
(3.509, 0.908156)
(3.51, 0.909954)
(3.511, 0.911641)
(3.512, 0.913055)
(3.513, 0.914365)
(3.514, 0.915607)
(3.515, 0.916763)
(3.516, 0.917824)
(3.517, 0.9188)
(3.518, 0.919695)
(3.519, 0.920512)
(3.52, 0.92125)
(3.521, 0.921912)
(3.522, 0.922498)
(3.523, 0.923011)
(3.524, 0.923452)
(3.525, 0.923585)
(3.526, 0.923442)
(3.527, 0.923239)
(3.528, 0.923396)
(3.529, 0.923488)
(3.53, 0.923517)
(3.531, 0.923477)
(3.532, 0.923379)
(3.533, 0.923221)
(3.534, 0.923003)
(3.535, 0.922723)
(3.536, 0.922383)
(3.537, 0.921982)
(3.538, 0.921522)
(3.539, 0.920999)
(3.54, 0.920416)
(3.541, 0.919807)
(3.542, 0.919164)
(3.543, 0.918419)
(3.544, 0.917628)
(3.545, 0.916793)
(3.546, 0.915902)
(3.547, 0.91495)
(3.548, 0.913927)
(3.549, 0.91284)
(3.55, 0.911695)
(3.551, 0.910493)
(3.552, 0.909233)
(3.553, 0.907916)
(3.554, 0.906571)
(3.555, 0.905141)
(3.556, 0.903654)
(3.557, 0.902111)
(3.558, 0.90051)
(3.559, 0.898852)
(3.56, 0.897138)
(3.561, 0.895366)
(3.562, 0.893538)
(3.563, 0.891653)
(3.564, 0.889711)
(3.565, 0.887714)
(3.566, 0.885661)
(3.567, 0.883552)
(3.568, 0.881389)
(3.569, 0.87917)
(3.57, 0.876895)
(3.571, 0.874566)
(3.572, 0.872182)
(3.573, 0.869744)
(3.574, 0.867252)
(3.575, 0.864705)
(3.576, 0.862105)
(3.577, 0.859452)
(3.578, 0.856746)
(3.579, 0.853986)
(3.58, 0.851174)
(3.581, 0.84831)
(3.582, 0.845394)
(3.583, 0.842426)
(3.584, 0.839407)
(3.585, 0.836336)
(3.586, 0.833215)
(3.587, 0.830043)
(3.588, 0.826821)
(3.589, 0.82355)
(3.59, 0.820229)
(3.591, 0.816858)
(3.592, 0.813439)
(3.593, 0.809972)
(3.594, 0.806457)
(3.595, 0.802894)
(3.596, 0.799284)
(3.597, 0.795627)
(3.598, 0.791924)
(3.599, 0.788175)
(3.6, 0.784381)
(3.601, 0.780541)
(3.602, 0.776657)
(3.603, 0.772729)
(3.604, 0.768757)
(3.605, 0.764742)
(3.606, 0.760685)
(3.607, 0.756585)
(3.608, 0.752444)
(3.609, 0.748262)
(3.61, 0.744039)
(3.611, 0.739776)
(3.612, 0.735474)
(3.613, 0.731133)
(3.614, 0.726753)
(3.615, 0.722336)
(3.616, 0.717882)
(3.617, 0.713391)
(3.618, 0.708865)
(3.619, 0.704303)
(3.62, 0.699707)
(3.621, 0.695077)
(3.622, 0.690413)
(3.623, 0.685717)
(3.624, 0.680989)
(3.625, 0.67623)
(3.626, 0.67144)
(3.627, 0.666621)
(3.628, 0.661772)
(3.629, 0.656895)
(3.63, 0.65199)
(3.631, 0.647058)
(3.632, 0.6421)
(3.633, 0.637117)
(3.634, 0.632109)
(3.635, 0.627077)
(3.636, 0.622022)
(3.637, 0.616944)
(3.638, 0.611845)
(3.639, 0.606726)
(3.64, 0.601586)
(3.641, 0.596426)
(3.642, 0.591249)
(3.643, 0.586054)
(3.644, 0.580842)
(3.645, 0.575614)
(3.646, 0.57037)
(3.647, 0.565112)
(3.648, 0.559841)
(3.649, 0.554557)
(3.65, 0.54926)
(3.651, 0.543953)
(3.652, 0.538635)
(3.653, 0.533307)
(3.654, 0.527971)
(3.655, 0.522626)
(3.656, 0.517275)
(3.657, 0.511916)
(3.658, 0.506552)
(3.659, 0.501184)
(3.66, 0.49581)
(3.661, 0.490434)
(3.662, 0.485055)
(3.663, 0.479673)
(3.664, 0.474291)
(3.665, 0.468908)
(3.666, 0.463526)
(3.667, 0.458144)
(3.668, 0.452764)
(3.669, 0.447386)
(3.67, 0.442011)
(3.671, 0.43664)
(3.672, 0.431274)
(3.673, 0.425912)
(3.674, 0.420556)
(3.675, 0.415206)
(3.676, 0.409863)
(3.677, 0.404527)
(3.678, 0.3992)
(3.679, 0.393881)
(3.68, 0.388571)
(3.681, 0.383271)
(3.682, 0.377981)
(3.683, 0.372702)
(3.684, 0.367434)
(3.685, 0.362178)
(3.686, 0.356934)
(3.687, 0.351703)
(3.688, 0.346484)
(3.689, 0.34128)
(3.69, 0.336089)
(3.691, 0.330913)
(3.692, 0.325752)
(3.693, 0.320605)
(3.694, 0.315475)
(3.695, 0.31036)
(3.696, 0.305262)
(3.697, 0.30018)
(3.698, 0.295115)
(3.699, 0.290067)
(3.7, 0.285037)
(3.701, 0.280024)
(3.702, 0.27503)
(3.703, 0.270054)
(3.704, 0.265097)
(3.705, 0.260159)
(3.706, 0.255239)
(3.707, 0.25034)
(3.708, 0.245459)
(3.709, 0.240599)
(3.71, 0.235759)
(3.711, 0.230939)
(3.712, 0.226139)
(3.713, 0.221359)
(3.714, 0.216601)
(3.715, 0.211863)
(3.716, 0.207147)
(3.717, 0.202452)
(3.718, 0.197779)
(3.719, 0.193127)
(3.72, 0.188497)
(3.721, 0.18389)
(3.722, 0.179305)
(3.723, 0.174743)
(3.724, 0.170202)
(3.725, 0.165685)
(3.726, 0.161191)
(3.727, 0.156716)
(3.728, 0.152264)
(3.729, 0.147837)
(3.73, 0.143434)
(3.731, 0.139057)
(3.732, 0.134708)
(3.733, 0.130388)
(3.734, 0.126085)
(3.735, 0.121802)
(3.736, 0.117546)
(3.737, 0.11332)
(3.738, 0.109124)
(3.739, 0.104927)
(3.74, 0.100754)
(3.741, 0.0966103)
(3.742, 0.092491)
(3.743, 0.0884029)
(3.744, 0.0843547)
(3.745, 0.0803521)
(3.746, 0.0763989)
(3.747, 0.072501)
(3.748, 0.0686634)
(3.749, 0.0648908)
(3.75, 0.0609538)
(3.751, 0.0570363)
(3.752, 0.053221)
(3.753, 0.0495108)
(3.754, 0.0457361)
(3.755, 0.0413886)
(3.756, 0.0372655)
(3.757, 0.0333614)
(3.758, 0.0295986)
(3.759, 0.0259895)
(3.76, 0.0226113)
(3.761, 0.0194555)
(3.762, 0.016514)
(3.763, 0.0137786)
(3.764, 0.0112416)
(3.765, 0.00889493)
(3.766, 0.00673083)
(3.767, 0.00475149)
(3.768, 0.00294836)
(3.769, 0.00131272)
(3.77, 3.92E-08)
(3.771, 3.25E-08)
(3.772, 3.13E-08)
(3.773, 3.05E-08)
(3.774, 2.98E-08)
(3.775, 2.95E-08)
(3.776, 2.91E-08)
(3.777, 2.88E-08)
(3.778, 2.86E-08)
(3.779, 2.86E-08)
(3.78, 2.87E-08)
(3.781, 2.91E-08)
(3.782, 2.94E-08)
(3.783, 2.98E-08)
(3.784, 3.04E-08)
(3.785, 3.09E-08)
(3.786, 3.13E-08)
(3.787, 3.18E-08)
(3.788, 3.23E-08)
(3.789, 3.28E-08)
(3.79, 3.33E-08)
(3.791, 3.67E-08)
(3.792, 4.02E-08)
(3.793, 4.40E-08)
(3.794, 4.81E-08)
(3.795, 5.24E-08)
(3.796, 5.71E-08)
(3.797, 6.20E-08)
(3.798, 6.72E-08)
(3.799, 7.28E-08)
(3.8, 7.87E-08)
(3.801, 8.49E-08)
(3.802, 9.14E-08)
(3.803, 9.84E-08)
(3.804, 1.06E-07)
(3.805, 1.14E-07)
(3.806, 1.22E-07)
(3.807, 1.33E-07)
(3.808, 1.44E-07)
(3.809, 1.55E-07)
(3.81, 1.67E-07)
(3.811, 1.80E-07)
(3.812, 1.93E-07)
(3.813, 2.08E-07)
(3.814, 2.22E-07)
(3.815, 2.38E-07)
(3.816, 2.54E-07)
(3.817, 2.70E-07)
(3.818, 2.88E-07)
(3.819, 3.05E-07)
(3.82, 3.24E-07)
(3.821, 3.43E-07)
(3.822, 3.62E-07)
(3.823, 3.82E-07)
(3.824, 4.03E-07)
(3.825, 4.24E-07)
(3.826, 4.46E-07)
(3.827, 4.68E-07)
(3.828, 4.91E-07)
(3.829, 5.15E-07)
(3.83, 5.39E-07)
(3.831, 5.63E-07)
(3.832, 5.88E-07)
(3.833, 6.14E-07)
(3.834, 6.40E-07)
(3.835, 6.67E-07)
(3.836, 6.94E-07)
(3.837, 7.22E-07)
(3.838, 7.50E-07)
(3.839, 7.79E-07)
(3.84, 8.08E-07)
(3.841, 8.38E-07)
(3.842, 8.68E-07)
(3.843, 8.99E-07)
(3.844, 9.31E-07)
(3.845, 9.63E-07)
(3.846, 9.96E-07)
(3.847, 1.03E-06)
(3.848, 1.06E-06)
(3.849, 1.10E-06)
(3.85, 1.13E-06)
(3.851, 1.17E-06)
(3.852, 1.21E-06)
(3.853, 1.24E-06)
(3.854, 1.28E-06)
(3.855, 1.32E-06)
(3.856, 1.36E-06)
(3.857, 1.40E-06)
(3.858, 1.44E-06)
(3.859, 1.48E-06)
(3.86, 1.53E-06)
(3.861, 1.57E-06)
(3.862, 1.61E-06)
(3.863, 1.66E-06)
(3.864, 1.71E-06)
(3.865, 1.75E-06)
(3.866, 1.80E-06)
(3.867, 1.85E-06)
(3.868, 1.90E-06)
(3.869, 1.95E-06)
(3.87, 2.01E-06)
(3.871, 2.06E-06)
(3.872, 2.12E-06)
(3.873, 2.17E-06)
(3.874, 2.23E-06)
(3.875, 2.29E-06)
(3.876, 2.35E-06)
(3.877, 2.41E-06)
(3.878, 2.48E-06)
(3.879, 2.54E-06)
(3.88, 2.61E-06)
(3.881, 2.68E-06)
(3.882, 2.75E-06)
(3.883, 2.82E-06)
(3.884, 2.89E-06)
(3.885, 2.97E-06)
(3.886, 3.05E-06)
(3.887, 3.13E-06)
(3.888, 3.21E-06)
(3.889, 3.30E-06)
(3.89, 3.38E-06)
(3.891, 3.47E-06)
(3.892, 3.56E-06)
(3.893, 3.66E-06)
(3.894, 3.76E-06)
(3.895, 3.86E-06)
(3.896, 3.96E-06)
(3.897, 4.06E-06)
(3.898, 4.17E-06)
(3.899, 4.28E-06)
(3.9, 4.40E-06)
(3.901, 4.52E-06)
(3.902, 4.64E-06)
(3.903, 4.76E-06)
(3.904, 4.89E-06)
(3.905, 5.02E-06)
(3.906, 5.16E-06)
(3.907, 5.30E-06)
(3.908, 5.44E-06)
(3.909, 5.59E-06)
(3.91, 5.74E-06)
(3.911, 5.90E-06)
(3.912, 6.06E-06)
(3.913, 6.22E-06)
(3.914, 6.39E-06)
(3.915, 6.57E-06)
(3.916, 6.75E-06)
(3.917, 6.93E-06)
(3.918, 7.12E-06)
(3.919, 7.32E-06)
(3.92, 7.52E-06)
(3.921, 7.73E-06)
(3.922, 7.94E-06)
(3.923, 8.16E-06)
(3.924, 8.39E-06)
(3.925, 8.62E-06)
(3.926, 8.86E-06)
(3.927, 9.11E-06)
(3.928, 9.36E-06)
(3.929, 9.62E-06)
(3.93, 9.89E-06)
(3.931, 1.02E-05)
(3.932, 1.04E-05)
(3.933, 1.07E-05)
(3.934, 1.10E-05)
(3.935, 1.13E-05)
(3.936, 1.17E-05)
(3.937, 1.20E-05)
(3.938, 1.23E-05)
(3.939, 1.27E-05)
(3.94, 1.30E-05)
(3.941, 1.34E-05)
(3.942, 1.38E-05)
(3.943, 1.41E-05)
(3.944, 1.45E-05)
(3.945, 1.49E-05)
(3.946, 1.54E-05)
(3.947, 1.58E-05)
(3.948, 1.62E-05)
(3.949, 1.67E-05)
(3.95, 1.71E-05)
(3.951, 1.76E-05)
(3.952, 1.81E-05)
(3.953, 1.86E-05)
(3.954, 1.91E-05)
(3.955, 1.97E-05)
(3.956, 2.02E-05)
(3.957, 2.08E-05)
(3.958, 2.13E-05)
(3.959, 2.19E-05)
(3.96, 2.25E-05)
(3.961, 2.32E-05)
(3.962, 2.38E-05)
(3.963, 2.45E-05)
(3.964, 2.51E-05)
(3.965, 2.58E-05)
(3.966, 2.65E-05)
(3.967, 2.73E-05)
(3.968, 2.80E-05)
(3.969, 2.88E-05)
(3.97, 2.96E-05)
(3.971, 3.04E-05)
(3.972, 3.12E-05)
(3.973, 3.21E-05)
(3.974, 3.30E-05)
(3.975, 3.39E-05)
(3.976, 3.48E-05)
(3.977, 3.57E-05)
(3.978, 3.67E-05)
(3.979, 3.77E-05)
(3.98, 3.87E-05)
(3.981, 3.98E-05)
(3.982, 4.09E-05)
(3.983, 4.20E-05)
(3.984, 4.31E-05)
(3.985, 4.43E-05)
(3.986, 4.55E-05)
(3.987, 4.67E-05)
(3.988, 4.80E-05)
(3.989, 4.93E-05)
(3.99, 5.06E-05)
(3.991, 5.20E-05)
(3.992, 5.34E-05)
(3.993, 5.48E-05)
(3.994, 5.63E-05)
(3.995, 5.78E-05)
(3.996, 5.93E-05)
(3.997, 6.09E-05)
(3.998, 6.25E-05)
(3.999, 6.42E-05)
(4, 6.59E-05)
(4.001, 6.77E-05)
(4.002, 6.95E-05)
(4.003, 7.13E-05)
(4.004, 7.32E-05)
(4.005, 7.51E-05)
(4.006, 7.71E-05)
(4.007, 7.92E-05)
(4.008, 8.13E-05)
(4.009, 8.34E-05)
(4.01, 8.56E-05)
(4.011, 8.79E-05)
(4.012, 9.02E-05)
(4.013, 9.25E-05)
(4.014, 9.50E-05)
(4.015, 9.75E-05)
(4.016, 0.000100005)
(4.017, 0.000102621)
(4.018, 0.000105302)
(4.019, 0.00010805)
(4.02, 0.000110866)
(4.021, 0.000113753)
(4.022, 0.000116712)
(4.023, 0.000119744)
(4.024, 0.000122852)
(4.025, 0.000126036)
(4.026, 0.0001293)
(4.027, 0.000132645)
(4.028, 0.000136072)
(4.029, 0.000139584)
(4.03, 0.000143182)
(4.031, 0.00014687)
(4.032, 0.000150647)
(4.033, 0.000154518)
(4.034, 0.000158484)
(4.035, 0.000162547)
(4.036, 0.00016671)
(4.037, 0.000170974)
(4.038, 0.000175343)
(4.039, 0.000179818)
(4.04, 0.000184402)
(4.041, 0.000189098)
(4.042, 0.000193908)
(4.043, 0.000198835)
(4.044, 0.000203881)
(4.045, 0.00020905)
(4.046, 0.000214343)
(4.047, 0.000219764)
(4.048, 0.000225316)
(4.049, 0.000231002)
(4.05, 0.000236824)
(4.051, 0.000242787)
(4.052, 0.000248892)
(4.053, 0.000255144)
(4.054, 0.000261546)
(4.055, 0.0002681)
(4.056, 0.000274811)
(4.057, 0.000281682)
(4.058, 0.000288716)
(4.059, 0.000295918)
(4.06, 0.000303291)
(4.061, 3.11E-04)
(4.062, 3.19E-04)
(4.063, 3.26E-04)
(4.064, 3.35E-04)
(4.065, 3.43E-04)
(4.066, 3.51E-04)
(4.067, 3.60E-04)
(4.068, 3.69E-04)
(4.069, 3.78E-04)
(4.07, 3.87E-04)
(4.071, 3.97E-04)
(4.072, 4.07E-04)
(4.073, 4.17E-04)
(4.074, 4.27E-04)
(4.075, 4.37E-04)
(4.076, 4.48E-04)
(4.077, 4.59E-04)
(4.078, 4.70E-04)
(4.079, 4.81E-04)
(4.08, 4.93E-04)
(4.081, 5.05E-04)
(4.082, 5.17E-04)
(4.083, 5.30E-04)
(4.084, 5.43E-04)
(4.085, 5.56E-04)
(4.086, 5.69E-04)
(4.087, 5.83E-04)
(4.088, 5.97E-04)
(4.089, 6.11E-04)
(4.09, 6.26E-04)
(4.091, 6.41E-04)
(4.092, 6.56E-04)
(4.093, 6.72E-04)
(4.094, 6.88E-04)
(4.095, 7.05E-04)
(4.096, 7.21E-04)
(4.097, 7.39E-04)
(4.098, 7.56E-04)
(4.099, 7.74E-04)
(4.1, 7.92E-04)
(4.101, 8.11E-04)
(4.102, 8.30E-04)
(4.103, 8.50E-04)
(4.104, 8.70E-04)
(4.105, 8.90E-04)
(4.106, 9.11E-04)
(4.107, 9.33E-04)
(4.108, 9.55E-04)
(4.109, 9.77E-04)
(4.11, 1.00E-03)
(4.111, 1.02E-03)
(4.112, 1.05E-03)
(4.113, 1.07E-03)
(4.114, 1.10E-03)
(4.115, 1.12E-03)
(4.116, 1.15E-03)
(4.117, 1.17E-03)
(4.118, 1.20E-03)
(4.119, 1.23E-03)
(4.12, 1.26E-03)
(4.121, 1.29E-03)
(4.122, 1.32E-03)
(4.123, 1.35E-03)
(4.124, 1.38E-03)
(4.125, 1.41E-03)
(4.126, 1.44E-03)
(4.127, 1.47E-03)
(4.128, 1.51E-03)
(4.129, 1.54E-03)
(4.13, 1.58E-03)
(4.131, 1.61E-03)
(4.132, 1.65E-03)
(4.133, 1.69E-03)
(4.134, 1.72E-03)
(4.135, 1.76E-03)
(4.136, 1.80E-03)
(4.137, 1.84E-03)
(4.138, 1.89E-03)
(4.139, 1.93E-03)
(4.14, 1.97E-03)
(4.141, 2.02E-03)
(4.142, 2.06E-03)
(4.143, 2.11E-03)
(4.144, 2.15E-03)
(4.145, 2.20E-03)
(4.146, 2.25E-03)
(4.147, 2.30E-03)
(4.148, 2.35E-03)
(4.149, 2.40E-03)
(4.15, 2.46E-03)
(4.151, 2.51E-03)
(4.152, 2.57E-03)
(4.153, 2.62E-03)
(4.154, 2.68E-03)
(4.155, 2.74E-03)
(4.156, 2.80E-03)
(4.157, 2.86E-03)
(4.158, 2.92E-03)
(4.159, 2.98E-03)
(4.16, 3.05E-03)
(4.161, 3.12E-03)
(4.162, 3.18E-03)
(4.163, 3.25E-03)
(4.164, 3.32E-03)
(4.165, 3.39E-03)
(4.166, 3.47E-03)
(4.167, 3.54E-03)
(4.168, 3.62E-03)
(4.169, 3.70E-03)
(4.17, 3.77E-03)
(4.171, 3.86E-03)
(4.172, 3.94E-03)
(4.173, 4.02E-03)
(4.174, 4.11E-03)
(4.175, 4.19E-03)
(4.176, 4.28E-03)
(4.177, 4.37E-03)
(4.178, 4.47E-03)
(4.179, 4.56E-03)
(4.18, 4.66E-03)
(4.181, 4.76E-03)
(4.182, 4.86E-03)
(4.183, 4.96E-03)
(4.184, 5.06E-03)
(4.185, 5.17E-03)
(4.186, 5.27E-03)
(4.187, 5.38E-03)
(4.188, 5.50E-03)
(4.189, 5.61E-03)
(4.19, 5.73E-03)
(4.191, 5.85E-03)
(4.192, 5.97E-03)
(4.193, 6.09E-03)
(4.194, 6.21E-03)
(4.195, 6.34E-03)
(4.196, 6.47E-03)
(4.197, 6.61E-03)
(4.198, 6.74E-03)
(4.199, 6.88E-03)
(4.2, 7.02E-03)
(4.201, 7.16E-03)
(4.202, 7.31E-03)
(4.203, 7.46E-03)
(4.204, 7.61E-03)
(4.205, 7.76E-03)
(4.206, 7.92E-03)
(4.207, 8.08E-03)
(4.208, 8.24E-03)
(4.209, 8.40E-03)
(4.21, 8.57E-03)
(4.211, 8.75E-03)
(4.212, 8.92E-03)
(4.213, 9.10E-03)
(4.214, 9.28E-03)
(4.215, 9.46E-03)
(4.216, 9.65E-03)
(4.217, 9.84E-03)
(4.218, 0.0100372)
(4.219, 0.0102353)
(4.22, 0.0104371)
(4.221, 0.0106424)
(4.222, 0.0108515)
(4.223, 0.0110642)
(4.224, 0.0112808)
(4.225, 0.0115012)
(4.226, 0.0117255)
(4.227, 0.0119538)
(4.228, 0.0121861)
(4.229, 0.0124225)
(4.23, 0.012663)
(4.231, 0.0129078)
(4.232, 0.0131569)
(4.233, 0.0134103)
(4.234, 0.0136681)
(4.235, 0.0139304)
(4.236, 0.0141972)
(4.237, 0.0144687)
(4.238, 0.0147449)
(4.239, 0.0150258)
(4.24, 0.0153115)
(4.241, 0.0156021)
(4.242, 0.0158977)
(4.243, 0.0161984)
(4.244, 0.0165041)
(4.245, 0.0168151)
(4.246, 0.0171313)
(4.247, 0.0174529)
(4.248, 0.0177799)
(4.249, 0.0181124)
(4.25, 0.0184505)
(4.251, 0.0187942)
(4.252, 0.0191437)
(4.253, 0.019499)
(4.254, 0.0198602)
(4.255, 0.0202274)
(4.256, 0.0206007)
(4.257, 0.0209801)
(4.258, 0.0213658)
(4.259, 0.0217578)
(4.26, 0.0221562)
(4.261, 0.0225612)
(4.262, 0.0229727)
(4.263, 0.023391)
(4.264, 0.023816)
(4.265, 0.0242479)
(4.266, 0.0246867)
(4.267, 0.0251326)
(4.268, 0.0255857)
(4.269, 0.0260461)
(4.27, 0.0265137)
(4.271, 0.0269889)
(4.272, 0.0274716)
(4.273, 0.0279619)
(4.274, 0.02846)
(4.275, 0.0289659)
(4.276, 0.0294798)
(4.277, 0.0300017)
(4.278, 0.0305318)
(4.279, 0.0310702)
(4.28, 0.031617)
(4.281, 0.0321722)
(4.282, 0.032736)
(4.283, 0.0333085)
(4.284, 0.0338898)
(4.285, 0.0344801)
(4.286, 0.0350793)
(4.287, 0.0356877)
(4.288, 0.0363054)
(4.289, 0.0369324)
(4.29, 0.037569)
(4.291, 0.0382151)
(4.292, 0.0388709)
(4.293, 0.0395366)
(4.294, 0.0402123)
(4.295, 0.040898)
(4.296, 0.0415939)
(4.297, 0.0423002)
(4.298, 0.0430168)
(4.299, 0.0437441)
(4.3, 0.044482)
(4.301, 0.0452308)
(4.302, 0.0459905)
(4.303, 0.0467612)
(4.304, 0.0475432)
(4.305, 0.0483364)
(4.306, 0.0491412)
(4.307, 0.0499575)
(4.308, 0.0507855)
(4.309, 0.0516254)
(4.31, 0.0524772)
(4.311, 0.0533412)
(4.312, 0.0542174)
(4.313, 0.055106)
(4.314, 0.056007)
(4.315, 0.0569208)
(4.316, 0.0578473)
(4.317, 0.0587868)
(4.318, 0.0597393)
(4.319, 0.060705)
(4.32, 0.061684)
(4.321, 0.0626766)
(4.322, 0.0636827)
(4.323, 0.0647027)
(4.324, 0.0657365)
(4.325, 0.0667844)
(4.326, 0.0678464)
(4.327, 0.0689228)
(4.328, 0.0700137)
(4.329, 0.0711192)
(4.33, 0.0722395)
(4.331, 0.0733747)
(4.332, 0.0745249)
(4.333, 0.0756904)
(4.334, 0.0768712)
(4.335, 0.0780675)
(4.336, 0.0792794)
(4.337, 0.0805072)
(4.338, 0.0817509)
(4.339, 0.0830107)
(4.34, 0.0842868)
(4.341, 0.0855792)
(4.342, 0.0868882)
(4.343, 0.0882139)
(4.344, 0.0895564)
(4.345, 0.0909159)
(4.346, 0.0922926)
(4.347, 0.0936866)
(4.348, 0.095098)
(4.349, 0.096527)
(4.35, 0.0979738)
(4.351, 0.0994384)
(4.352, 0.100921)
(4.353, 0.102422)
(4.354, 0.103941)
(4.355, 0.105479)
(4.356, 0.107036)
(4.357, 0.108611)
(4.358, 0.110205)
(4.359, 0.111818)
(4.36, 0.113451)
(4.361, 0.115103)
(4.362, 0.116774)
(4.363, 0.118466)
(4.364, 0.120177)
(4.365, 0.121908)
(4.366, 0.123659)
(4.367, 0.125431)
(4.368, 0.127223)
(4.369, 0.129035)
(4.37, 0.130869)
(4.371, 0.132723)
(4.372, 0.134598)
(4.373, 0.136494)
(4.374, 0.138412)
(4.375, 0.140351)
(4.376, 0.142312)
(4.377, 0.144295)
(4.378, 0.146299)
(4.379, 0.148325)
(4.38, 0.150374)
(4.381, 0.152445)
(4.382, 0.154538)
(4.383, 0.156654)
(4.384, 0.158792)
(4.385, 0.160954)
(4.386, 0.163138)
(4.387, 0.165345)
(4.388, 0.167576)
(4.389, 0.16983)
(4.39, 0.172107)
(4.391, 0.174408)
(4.392, 0.176733)
(4.393, 0.179081)
(4.394, 0.181454)
(4.395, 0.18385)
(4.396, 0.186271)
(4.397, 0.188716)
(4.398, 0.191185)
(4.399, 0.193679)
(4.4, 0.196198)
(4.401, 0.198741)
(4.402, 0.201309)
(4.403, 0.203902)
(4.404, 0.20652)
(4.405, 0.209163)
(4.406, 0.211832)
(4.407, 0.214525)
(4.408, 0.217244)
(4.409, 0.219989)
(4.41, 0.222759)
(4.411, 0.225555)
(4.412, 0.228376)
(4.413, 0.231224)
(4.414, 0.234097)
(4.415, 0.236996)
(4.416, 0.239921)
(4.417, 0.242873)
(4.418, 0.24585)
(4.419, 0.248854)
(4.42, 0.251884)
(4.421, 0.25494)
(4.422, 0.258022)
(4.423, 0.261131)
(4.424, 0.264267)
(4.425, 0.267429)
(4.426, 0.270617)
(4.427, 0.273832)
(4.428, 0.277074)
(4.429, 0.280342)
(4.43, 0.283637)
(4.431, 0.286959)
(4.432, 0.290307)
(4.433, 0.293682)
(4.434, 0.297084)
(4.435, 0.300512)
(4.436, 0.303967)
(4.437, 0.307449)
(4.438, 0.310957)
(4.439, 0.314493)
(4.44, 0.318054)
(4.441, 0.321643)
(4.442, 0.325258)
(4.443, 0.328899)
(4.444, 0.332567)
(4.445, 0.336261)
(4.446, 0.339982)
(4.447, 0.34373)
(4.448, 0.347503)
(4.449, 0.351303)
(4.45, 0.355129)
(4.451, 0.358982)
(4.452, 0.36286)
(4.453, 0.366764)
(4.454, 0.370694)
(4.455, 0.37465)
(4.456, 0.378632)
(4.457, 0.382639)
(4.458, 0.386672)
(4.459, 0.39073)
(4.46, 0.394813)
(4.461, 0.398922)
(4.462, 0.403055)
(4.463, 0.407214)
(4.464, 0.411397)
(4.465, 0.415605)
(4.466, 0.419837)
(4.467, 0.424093)
(4.468, 0.428374)
(4.469, 0.432678)
(4.47, 0.437007)
(4.471, 0.441359)
(4.472, 0.445734)
(4.473, 0.450132)
(4.474, 0.454554)
(4.475, 0.458998)
(4.476, 0.463465)
(4.477, 0.467954)
(4.478, 0.472465)
(4.479, 0.476999)
(4.48, 0.481553)
(4.481, 0.48613)
(4.482, 0.490727)
(4.483, 0.495346)
(4.484, 0.499985)
(4.485, 0.504644)
(4.486, 0.509324)
(4.487, 0.514023)
(4.488, 0.518742)
(4.489, 0.52348)
(4.49, 0.528237)
(4.491, 0.533013)
(4.492, 0.537807)
(4.493, 0.542619)
(4.494, 0.547448)
(4.495, 0.552295)
(4.496, 0.557159)
(4.497, 0.562039)
(4.498, 0.566936)
(4.499, 0.571848)
(4.5, 0.576776)
(4.501, 0.581719)
(4.502, 0.586677)
(4.503, 0.591649)
(4.504, 0.596635)
(4.505, 0.601635)
(4.506, 0.606648)
(4.507, 0.611673)
(4.508, 0.616711)
(4.509, 0.62176)
(4.51, 0.626821)
(4.511, 0.631893)
(4.512, 0.636975)
(4.513, 0.642067)
(4.514, 0.647169)
(4.515, 0.65228)
(4.516, 0.657399)
(4.517, 0.662527)
(4.518, 0.667662)
(4.519, 0.672804)
(4.52, 0.677952)
(4.521, 0.683107)
(4.522, 0.688267)
(4.523, 0.693432)
(4.524, 0.698602)
(4.525, 0.703775)
(4.526, 0.708952)
(4.527, 0.714132)
(4.528, 0.719314)
(4.529, 0.724497)
(4.53, 0.729682)
(4.531, 0.734867)
(4.532, 0.740052)
(4.533, 0.745236)
(4.534, 0.750418)
(4.535, 0.755599)
(4.536, 0.760777)
(4.537, 0.765951)
(4.538, 0.771122)
(4.539, 0.776289)
(4.54, 0.78145)
(4.541, 0.786606)
(4.542, 0.791757)
(4.543, 0.7969)
(4.544, 0.802036)
(4.545, 0.807164)
(4.546, 0.812282)
(4.547, 0.81739)
(4.548, 0.822487)
(4.549, 0.827571)
(4.55, 0.832642)
(4.551, 0.837698)
(4.552, 0.842741)
(4.553, 0.847768)
(4.554, 0.852787)
(4.555, 0.857788)
(4.556, 0.862777)
(4.557, 0.867752)
(4.558, 0.872726)
(4.559, 0.877683)
(4.56, 0.882618)
(4.561, 0.887533)
(4.562, 0.892425)
(4.563, 0.897282)
(4.564, 0.902097)
(4.565, 0.906865)
(4.566, 0.911581)
(4.567, 0.916236)
(4.568, 0.920873)
(4.569, 0.925524)
(4.57, 0.930249)
(4.571, 0.934866)
(4.572, 0.939505)
(4.573, 0.944228)
(4.574, 0.949384)
(4.575, 0.954301)
(4.576, 0.959044)
(4.577, 0.963636)
(4.578, 0.968079)
(4.579, 0.972248)
(4.58, 0.976154)
(4.581, 0.979812)
(4.582, 0.983217)
(4.583, 0.986375)
(4.584, 0.989296)
(4.585, 0.991983)
(4.586, 0.994443)
(4.587, 0.996688)
(4.588, 0.998727)
(4.589, 0.999967)
(4.59, 0.999977)
(4.591, 0.999976)
(4.592, 0.999974)
(4.593, 0.999974)
(4.594, 0.999973)
(4.595, 0.999971)
(4.596, 0.999969)
(4.597, 0.999966)
(4.598, 0.999962)
(4.599, 0.99996)
(4.6, 0.999959)
(4.601, 0.999962)
(4.602, 0.999965)
(4.603, 0.999963)
(4.604, 0.999959)
(4.605, 0.999957)
(4.606, 0.999954)
(4.607, 0.999951)
(4.608, 0.999947)
(4.609, 0.999938)
(4.61, 0.999922)
(4.611, 0.999902)
(4.612, 0.99988)
(4.613, 0.999856)
(4.614, 0.99983)
(4.615, 0.999803)
(4.616, 0.999773)
(4.617, 0.999742)
(4.618, 0.999708)
(4.619, 0.999673)
(4.62, 0.999634)
(4.621, 0.999592)
(4.622, 0.999547)
(4.623, 0.999498)
(4.624, 0.999443)
(4.625, 0.999384)
(4.626, 0.999322)
(4.627, 0.999254)
(4.628, 0.999183)
(4.629, 0.999108)
(4.63, 0.999029)
(4.631, 0.998946)
(4.632, 0.99886)
(4.633, 0.99877)
(4.634, 0.998676)
(4.635, 0.998579)
(4.636, 0.998478)
(4.637, 0.998373)
(4.638, 0.998265)
(4.639, 0.998152)
(4.64, 0.998036)
(4.641, 0.997916)
(4.642, 0.997793)
(4.643, 0.997666)
(4.644, 0.997535)
(4.645, 0.9974)
(4.646, 0.997261)
(4.647, 0.997119)
(4.648, 0.996974)
(4.649, 0.996824)
(4.65, 0.996671)
(4.651, 0.996515)
(4.652, 0.996354)
(4.653, 0.996191)
(4.654, 0.996023)
(4.655, 0.995852)
(4.656, 0.995677)
(4.657, 0.995499)
(4.658, 0.995317)
(4.659, 0.995132)
(4.66, 0.994943)
(4.661, 0.994751)
(4.662, 0.994555)
(4.663, 0.994355)
(4.664, 0.994152)
(4.665, 0.993946)
(4.666, 0.993736)
(4.667, 0.993523)
(4.668, 0.993306)
(4.669, 0.993085)
(4.67, 0.992861)
(4.671, 0.992634)
(4.672, 0.992403)
(4.673, 0.992169)
(4.674, 0.991931)
(4.675, 0.99169)
(4.676, 0.991446)
(4.677, 0.991198)
(4.678, 0.990946)
(4.679, 0.990691)
(4.68, 0.990433)
(4.681, 0.990171)
(4.682, 0.989906)
(4.683, 0.989638)
(4.684, 0.989366)
(4.685, 0.98909)
(4.686, 0.988811)
(4.687, 0.988529)
(4.688, 0.988243)
(4.689, 0.987954)
(4.69, 0.987662)
(4.691, 0.987366)
(4.692, 0.987066)
(4.693, 0.986763)
(4.694, 0.986457)
(4.695, 0.986147)
(4.696, 0.985834)
(4.697, 0.985517)
(4.698, 0.985196)
(4.699, 0.984873)
(4.7, 0.984545)
(4.701, 0.984214)
(4.702, 0.98388)
(4.703, 0.983542)
(4.704, 0.983201)
(4.705, 0.982855)
(4.706, 0.982507)
(4.707, 0.982154)
(4.708, 0.981798)
(4.709, 0.981439)
(4.71, 0.981076)
(4.711, 0.980709)
(4.712, 0.980338)
(4.713, 0.979964)
(4.714, 0.979585)
(4.715, 0.979203)
(4.716, 0.978818)
(4.717, 0.978428)
(4.718, 0.978035)
(4.719, 0.977637)
(4.72, 0.977236)
(4.721, 0.976831)
(4.722, 0.976421)
(4.723, 0.976008)
(4.724, 0.975591)
(4.725, 0.97517)
(4.726, 0.974744)
(4.727, 0.974315)
(4.728, 0.973881)
(4.729, 0.973443)
(4.73, 0.973)
(4.731, 0.972554)
(4.732, 0.972103)
(4.733, 0.971647)
(4.734, 0.971187)
(4.735, 0.970723)
(4.736, 0.970254)
(4.737, 0.969781)
(4.738, 0.969303)
(4.739, 0.96882)
(4.74, 0.968332)
(4.741, 0.96784)
(4.742, 0.967343)
(4.743, 0.966841)
(4.744, 0.966334)
(4.745, 0.965822)
(4.746, 0.965305)
(4.747, 0.964783)
(4.748, 0.964256)
(4.749, 0.963723)
(4.75, 0.963185)
(4.751, 0.962642)
(4.752, 0.962093)
(4.753, 0.961539)
(4.754, 0.960979)
(4.755, 0.960414)
(4.756, 0.959843)
(4.757, 0.959266)
(4.758, 0.958683)
(4.759, 0.958094)
(4.76, 0.9575)
(4.761, 0.956899)
(4.762, 0.956292)
(4.763, 0.955679)
(4.764, 0.955059)
(4.765, 0.954434)
(4.766, 0.953801)
(4.767, 0.953163)
(4.768, 0.952517)
(4.769, 0.951865)
(4.77, 0.951206)
(4.771, 0.95054)
(4.772, 0.949868)
(4.773, 0.949188)
(4.774, 0.948501)
(4.775, 0.947807)
(4.776, 0.947105)
(4.777, 0.946396)
(4.778, 0.94568)
(4.779, 0.944956)
(4.78, 0.944224)
(4.781, 0.943484)
(4.782, 0.942737)
(4.783, 0.941982)
(4.784, 0.941218)
(4.785, 0.940447)
(4.786, 0.939667)
(4.787, 0.938878)
(4.788, 0.938082)
(4.789, 0.937276)
(4.79, 0.936462)
(4.791, 0.935639)
(4.792, 0.934808)
(4.793, 0.933967)
(4.794, 0.933117)
(4.795, 0.932258)
(4.796, 0.93139)
(4.797, 0.930512)
(4.798, 0.929625)
(4.799, 0.928728)
(4.8, 0.927821)
(4.801, 0.926904)
(4.802, 0.925978)
(4.803, 0.925041)
(4.804, 0.924094)
(4.805, 0.923137)
(4.806, 0.922169)
(4.807, 0.921191)
(4.808, 0.920202)
(4.809, 0.919203)
(4.81, 0.918192)
(4.811, 0.917171)
(4.812, 0.916138)
(4.813, 0.915094)
(4.814, 0.914039)
(4.815, 0.912972)
(4.816, 0.911893)
(4.817, 0.910803)
(4.818, 0.909701)
(4.819, 0.908587)
(4.82, 0.907461)
(4.821, 0.906323)
(4.822, 0.905172)
(4.823, 0.904009)
(4.824, 0.902833)
(4.825, 0.901644)
(4.826, 0.900443)
(4.827, 0.899229)
(4.828, 0.898002)
(4.829, 0.896761)
(4.83, 0.895507)
(4.831, 0.89424)
(4.832, 0.892959)
(4.833, 0.891664)
(4.834, 0.890356)
(4.835, 0.889033)
(4.836, 0.887697)
(4.837, 0.886346)
(4.838, 0.884981)
(4.839, 0.883601)
(4.84, 0.882207)
(4.841, 0.880798)
(4.842, 0.879374)
(4.843, 0.877935)
(4.844, 0.876481)
(4.845, 0.875012)
(4.846, 0.873528)
(4.847, 0.872028)
(4.848, 0.870512)
(4.849, 0.868981)
(4.85, 0.867434)
(4.851, 0.86587)
(4.852, 0.864291)
(4.853, 0.862696)
(4.854, 0.861084)
(4.855, 0.859455)
(4.856, 0.85781)
(4.857, 0.856148)
(4.858, 0.85447)
(4.859, 0.852774)
(4.86, 0.851061)
(4.861, 0.849331)
(4.862, 0.847584)
(4.863, 0.845819)
(4.864, 0.844037)
(4.865, 0.842237)
(4.866, 0.840419)
(4.867, 0.838583)
(4.868, 0.836728)
(4.869, 0.834856)
(4.87, 0.832966)
(4.871, 0.831057)
(4.872, 0.829129)
(4.873, 0.827183)
(4.874, 0.825218)
(4.875, 0.823234)
(4.876, 0.821231)
(4.877, 0.819209)
(4.878, 0.817168)
(4.879, 0.815107)
(4.88, 0.813027)
(4.881, 0.810928)
(4.882, 0.808808)
(4.883, 0.806669)
(4.884, 0.80451)
(4.885, 0.802332)
(4.886, 0.800133)
(4.887, 0.797914)
(4.888, 0.795674)
(4.889, 0.793415)
(4.89, 0.791134)
(4.891, 0.788834)
(4.892, 0.786512)
(4.893, 0.78417)
(4.894, 0.781807)
(4.895, 0.779424)
(4.896, 0.777019)
(4.897, 0.774593)
(4.898, 0.772146)
(4.899, 0.769678)
(4.9, 0.767188)
(4.901, 0.764677)
(4.902, 0.762145)
(4.903, 0.759591)
(4.904, 0.757015)
(4.905, 0.754418)
(4.906, 0.751799)
(4.907, 0.749158)
(4.908, 0.746496)
(4.909, 0.743811)
(4.91, 0.741105)
(4.911, 0.738376)
(4.912, 0.735625)
(4.913, 0.732853)
(4.914, 0.730058)
(4.915, 0.727241)
(4.916, 0.724401)
(4.917, 0.72154)
(4.918, 0.718656)
(4.919, 0.71575)
(4.92, 0.712821)
(4.921, 0.70987)
(4.922, 0.706897)
(4.923, 0.703901)
(4.924, 0.700882)
(4.925, 0.697842)
(4.926, 0.694778)
(4.927, 0.691693)
(4.928, 0.688584)
(4.929, 0.685454)
(4.93, 0.682301)
(4.931, 0.679125)
(4.932, 0.675927)
(4.933, 0.672706)
(4.934, 0.669463)
(4.935, 0.666198)
(4.936, 0.66291)
(4.937, 0.6596)
(4.938, 0.656268)
(4.939, 0.652913)
(4.94, 0.649536)
(4.941, 0.646137)
(4.942, 0.642716)
(4.943, 0.639273)
(4.944, 0.635808)
(4.945, 0.63232)
(4.946, 0.628811)
(4.947, 0.62528)
(4.948, 0.621728)
(4.949, 0.618153)
(4.95, 0.614558)
(4.951, 0.61094)
(4.952, 0.607301)
(4.953, 0.603641)
(4.954, 0.59996)
(4.955, 0.596257)
(4.956, 0.592534)
(4.957, 0.58879)
(4.958, 0.585025)
(4.959, 0.581239)
(4.96, 0.577433)
(4.961, 0.573606)
(4.962, 0.56976)
(4.963, 0.565893)
(4.964, 0.562006)
(4.965, 0.558099)
(4.966, 0.554173)
(4.967, 0.550227)
(4.968, 0.546262)
(4.969, 0.542278)
(4.97, 0.538275)
(4.971, 0.534253)
(4.972, 0.530213)
(4.973, 0.526154)
(4.974, 0.522077)
(4.975, 0.517982)
(4.976, 0.513869)
(4.977, 0.509739)
(4.978, 0.505591)
(4.979, 0.501426)
(4.98, 0.497244)
(4.981, 0.493045)
(4.982, 0.48883)
(4.983, 0.484599)
(4.984, 0.480351)
(4.985, 0.476088)
(4.986, 0.47181)
(4.987, 0.467516)
(4.988, 0.463207)
(4.989, 0.458884)
(4.99, 0.454546)
(4.991, 0.450194)
(4.992, 0.445829)
(4.993, 0.441449)
(4.994, 0.437057)
(4.995, 0.432651)
(4.996, 0.428233)
(4.997, 0.423802)
(4.998, 0.419359)
(4.999, 0.414905)
(5, 0.410439)
(5.001, 0.405962)
(5.002, 0.401475)
(5.003, 0.396976)
(5.004, 0.392468)
(5.005, 0.38795)
(5.006, 0.383423)
(5.007, 0.378886)
(5.008, 0.374341)
(5.009, 0.369788)
(5.01, 0.365227)
(5.011, 0.360657)
(5.012, 0.356081)
(5.013, 0.351498)
(5.014, 0.346909)
(5.015, 0.342313)
(5.016, 0.337712)
(5.017, 0.333105)
(5.018, 0.328493)
(5.019, 0.323877)
(5.02, 0.319257)
(5.021, 0.314633)
(5.022, 0.310006)
(5.023, 0.305376)
(5.024, 0.300744)
(5.025, 0.296109)
(5.026, 0.291473)
(5.027, 0.286836)
(5.028, 0.282198)
(5.029, 0.277559)
(5.03, 0.272921)
(5.031, 0.268284)
(5.032, 0.263647)
(5.033, 0.259012)
(5.034, 0.254379)
(5.035, 0.249748)
(5.036, 0.24512)
(5.037, 0.240495)
(5.038, 0.235873)
(5.039, 0.231256)
(5.04, 0.226643)
(5.041, 0.222036)
(5.042, 0.217434)
(5.043, 0.212838)
(5.044, 0.208249)
(5.045, 0.203668)
(5.046, 0.199094)
(5.047, 0.194528)
(5.048, 0.18997)
(5.049, 0.185421)
(5.05, 0.180881)
(5.051, 0.17635)
(5.052, 0.171828)
(5.053, 0.167316)
(5.054, 0.162815)
(5.055, 0.158326)
(5.056, 0.15385)
(5.057, 0.149387)
(5.058, 0.14494)
(5.059, 0.14051)
(5.06, 0.136096)
(5.061, 0.131702)
(5.062, 0.127322)
(5.063, 0.122954)
(5.064, 0.118603)
(5.065, 0.114254)
(5.066, 0.10991)
(5.067, 0.10558)
(5.068, 0.10126)
(5.069, 0.0969561)
(5.07, 0.0926786)
(5.071, 0.0884306)
(5.072, 0.0842187)
(5.073, 0.0800495)
(5.074, 0.0759291)
(5.075, 0.0718629)
(5.076, 0.0678565)
(5.077, 0.0639152)
(5.078, 0.0598877)
(5.079, 0.0558582)
(5.08, 0.0519159)
(5.081, 0.0474241)
(5.082, 0.0429545)
(5.083, 0.0386689)
(5.084, 0.0344199)
(5.085, 0.0303559)
(5.086, 0.0265372)
(5.087, 0.0229416)
(5.088, 0.0195753)
(5.089, 0.0164356)
(5.09, 0.0135145)
(5.091, 0.0108041)
(5.092, 0.00829662)
(5.093, 0.00598514)
(5.094, 0.00386176)
(5.095, 0.00192486)
(5.096, 0.000167834)
(5.097, 9.70E-08)
(5.098, 6.43E-08)
(5.099, 5.96E-08)
(5.1, 6.69E-08)
(5.101, 7.54E-08)
(5.102, 7.10E-08)
(5.103, 7.93E-08)
(5.104, 8.87E-08)
(5.105, 1.06E-07)
(5.106, 1.27E-07)
(5.107, 1.39E-07)
(5.108, 1.64E-07)
(5.109, 1.89E-07)
(5.11, 2.16E-07)
(5.111, 2.40E-07)
(5.112, 2.74E-07)
(5.113, 2.39E-07)
(5.114, 2.72E-07)
(5.115, 2.79E-07)
(5.116, 3.16E-07)
(5.117, 3.46E-07)
(5.118, 3.68E-07)
(5.119, 4.13E-07)
(5.12, 6.04E-07)
(5.121, 8.08E-07)
(5.122, 1.03E-06)
(5.123, 1.27E-06)
(5.124, 1.52E-06)
(5.125, 1.79E-06)
(5.126, 2.08E-06)
(5.127, 2.40E-06)
(5.128, 2.73E-06)
(5.129, 3.08E-06)
(5.13, 3.46E-06)
(5.131, 3.87E-06)
(5.132, 4.31E-06)
(5.133, 4.79E-06)
(5.134, 5.30E-06)
(5.135, 5.85E-06)
(5.136, 6.49E-06)
(5.137, 7.15E-06)
(5.138, 7.86E-06)
(5.139, 8.62E-06)
(5.14, 9.42E-06)
(5.141, 1.03E-05)
(5.142, 1.12E-05)
(5.143, 1.21E-05)
(5.144, 1.31E-05)
(5.145, 1.41E-05)
(5.146, 1.52E-05)
(5.147, 1.63E-05)
(5.148, 1.75E-05)
(5.149, 1.87E-05)
(5.15, 2.00E-05)
(5.151, 2.12E-05)
(5.152, 2.26E-05)
(5.153, 2.40E-05)
(5.154, 2.54E-05)
(5.155, 2.68E-05)
(5.156, 2.83E-05)
(5.157, 2.99E-05)
(5.158, 3.15E-05)
(5.159, 3.31E-05)
(5.16, 3.47E-05)
(5.161, 3.64E-05)
(5.162, 3.82E-05)
(5.163, 4.00E-05)
(5.164, 4.18E-05)
(5.165, 4.36E-05)
(5.166, 4.55E-05)
(5.167, 4.75E-05)
(5.168, 4.94E-05)
(5.169, 5.14E-05)
(5.17, 5.35E-05)
(5.171, 5.56E-05)
(5.172, 5.77E-05)
(5.173, 5.98E-05)
(5.174, 6.20E-05)
(5.175, 6.42E-05)
(5.176, 6.65E-05)
(5.177, 6.88E-05)
(5.178, 7.11E-05)
(5.179, 7.34E-05)
(5.18, 7.58E-05)
(5.181, 7.83E-05)
(5.182, 8.07E-05)
(5.183, 8.32E-05)
(5.184, 8.57E-05)
(5.185, 8.83E-05)
(5.186, 9.09E-05)
(5.187, 9.35E-05)
(5.188, 9.61E-05)
(5.189, 9.88E-05)
(5.19, 1.02E-04)
(5.191, 1.04E-04)
(5.192, 1.07E-04)
(5.193, 1.10E-04)
(5.194, 1.13E-04)
(5.195, 1.16E-04)
(5.196, 1.18E-04)
(5.197, 1.21E-04)
(5.198, 1.24E-04)
(5.199, 1.27E-04)
(5.2, 1.30E-04)
(5.201, 1.34E-04)
(5.202, 1.37E-04)
(5.203, 1.40E-04)
(5.204, 1.43E-04)
(5.205, 1.46E-04)
(5.206, 1.49E-04)
(5.207, 1.53E-04)
(5.208, 1.56E-04)
(5.209, 1.59E-04)
(5.21, 1.63E-04)
(5.211, 1.66E-04)
(5.212, 1.70E-04)
(5.213, 1.73E-04)
(5.214, 1.77E-04)
(5.215, 1.80E-04)
(5.216, 1.84E-04)
(5.217, 1.88E-04)
(5.218, 1.91E-04)
(5.219, 1.95E-04)
(5.22, 1.99E-04)
(5.221, 2.03E-04)
(5.222, 2.07E-04)
(5.223, 2.11E-04)
(5.224, 2.15E-04)
(5.225, 2.19E-04)
(5.226, 2.23E-04)
(5.227, 2.27E-04)
(5.228, 2.31E-04)
(5.229, 2.36E-04)
(5.23, 2.40E-04)
(5.231, 2.44E-04)
(5.232, 2.49E-04)
(5.233, 2.53E-04)
(5.234, 2.58E-04)
(5.235, 2.62E-04)
(5.236, 2.67E-04)
(5.237, 2.72E-04)
(5.238, 2.77E-04)
(5.239, 2.82E-04)
(5.24, 2.86E-04)
(5.241, 2.92E-04)
(5.242, 2.97E-04)
(5.243, 3.02E-04)
(5.244, 3.07E-04)
(5.245, 3.12E-04)
(5.246, 3.18E-04)
(5.247, 3.23E-04)
(5.248, 3.29E-04)
(5.249, 3.35E-04)
(5.25, 3.40E-04)
(5.251, 3.46E-04)
(5.252, 3.52E-04)
(5.253, 3.58E-04)
(5.254, 3.64E-04)
(5.255, 3.71E-04)
(5.256, 3.77E-04)
(5.257, 3.83E-04)
(5.258, 3.90E-04)
(5.259, 3.97E-04)
(5.26, 4.03E-04)
(5.261, 4.10E-04)
(5.262, 4.17E-04)
(5.263, 4.25E-04)
(5.264, 4.32E-04)
(5.265, 4.39E-04)
(5.266, 4.47E-04)
(5.267, 4.54E-04)
(5.268, 4.62E-04)
(5.269, 4.70E-04)
(5.27, 4.78E-04)
(5.271, 4.86E-04)
(5.272, 4.94E-04)
(5.273, 5.03E-04)
(5.274, 5.11E-04)
(5.275, 5.20E-04)
(5.276, 5.29E-04)
(5.277, 5.38E-04)
(5.278, 5.47E-04)
(5.279, 5.57E-04)
(5.28, 5.66E-04)
(5.281, 5.76E-04)
(5.282, 5.86E-04)
(5.283, 5.96E-04)
(5.284, 6.06E-04)
(5.285, 6.17E-04)
(5.286, 6.27E-04)
(5.287, 6.38E-04)
(5.288, 6.49E-04)
(5.289, 6.61E-04)
(5.29, 6.72E-04)
(5.291, 6.84E-04)
(5.292, 6.95E-04)
(5.293, 7.07E-04)
(5.294, 7.20E-04)
(5.295, 7.32E-04)
(5.296, 7.45E-04)
(5.297, 7.58E-04)
(5.298, 7.71E-04)
(5.299, 7.85E-04)
(5.3, 7.98E-04)
(5.301, 8.12E-04)
(5.302, 8.26E-04)
(5.303, 8.41E-04)
(5.304, 8.55E-04)
(5.305, 8.70E-04)
(5.306, 8.86E-04)
(5.307, 9.01E-04)
(5.308, 9.17E-04)
(5.309, 9.33E-04)
(5.31, 9.49E-04)
(5.311, 9.66E-04)
(5.312, 9.83E-04)
(5.313, 1.00E-03)
(5.314, 1.02E-03)
(5.315, 1.04E-03)
(5.316, 1.05E-03)
(5.317, 1.07E-03)
(5.318, 1.09E-03)
(5.319, 1.11E-03)
(5.32, 1.13E-03)
(5.321, 1.15E-03)
(5.322, 1.17E-03)
(5.323, 1.19E-03)
(5.324, 1.21E-03)
(5.325, 1.23E-03)
(5.326, 1.25E-03)
(5.327, 1.28E-03)
(5.328, 1.30E-03)
(5.329, 1.32E-03)
(5.33, 1.35E-03)
(5.331, 1.37E-03)
(5.332, 1.39E-03)
(5.333, 1.42E-03)
(5.334, 1.44E-03)
(5.335, 1.47E-03)
(5.336, 1.49E-03)
(5.337, 1.52E-03)
(5.338, 1.55E-03)
(5.339, 1.57E-03)
(5.34, 1.60E-03)
(5.341, 1.63E-03)
(5.342, 1.66E-03)
(5.343, 1.69E-03)
(5.344, 1.72E-03)
(5.345, 1.75E-03)
(5.346, 1.78E-03)
(5.347, 1.81E-03)
(5.348, 1.84E-03)
(5.349, 1.87E-03)
(5.35, 1.91E-03)
(5.351, 1.94E-03)
(5.352, 1.98E-03)
(5.353, 2.01E-03)
(5.354, 2.05E-03)
(5.355, 2.08E-03)
(5.356, 2.12E-03)
(5.357, 2.15E-03)
(5.358, 2.19E-03)
(5.359, 2.23E-03)
(5.36, 2.27E-03)
(5.361, 2.31E-03)
(5.362, 2.35E-03)
(5.363, 2.39E-03)
(5.364, 2.43E-03)
(5.365, 2.48E-03)
(5.366, 2.52E-03)
(5.367, 2.56E-03)
(5.368, 2.61E-03)
(5.369, 2.65E-03)
(5.37, 2.70E-03)
(5.371, 2.75E-03)
(5.372, 2.79E-03)
(5.373, 2.84E-03)
(5.374, 2.89E-03)
(5.375, 2.94E-03)
(5.376, 2.99E-03)
(5.377, 3.04E-03)
(5.378, 3.10E-03)
(5.379, 3.15E-03)
(5.38, 3.20E-03)
(5.381, 3.26E-03)
(5.382, 3.32E-03)
(5.383, 3.37E-03)
(5.384, 3.43E-03)
(5.385, 3.49E-03)
(5.386, 3.55E-03)
(5.387, 3.61E-03)
(5.388, 3.67E-03)
(5.389, 3.74E-03)
(5.39, 3.80E-03)
(5.391, 3.87E-03)
(5.392, 3.93E-03)
(5.393, 4.00E-03)
(5.394, 4.07E-03)
(5.395, 4.14E-03)
(5.396, 4.21E-03)
(5.397, 4.28E-03)
(5.398, 4.35E-03)
(5.399, 4.43E-03)
(5.4, 4.50E-03)
(5.401, 4.58E-03)
(5.402, 4.66E-03)
(5.403, 4.73E-03)
(5.404, 4.81E-03)
(5.405, 4.90E-03)
(5.406, 4.98E-03)
(5.407, 5.06E-03)
(5.408, 5.15E-03)
(5.409, 5.23E-03)
(5.41, 5.32E-03)
(5.411, 5.41E-03)
(5.412, 5.50E-03)
(5.413, 5.59E-03)
(5.414, 5.69E-03)
(5.415, 5.78E-03)
(5.416, 5.88E-03)
(5.417, 5.98E-03)
(5.418, 6.08E-03)
(5.419, 6.18E-03)
(5.42, 6.28E-03)
(5.421, 6.39E-03)
(5.422, 6.49E-03)
(5.423, 6.60E-03)
(5.424, 6.71E-03)
(5.425, 6.82E-03)
(5.426, 6.93E-03)
(5.427, 7.05E-03)
(5.428, 7.16E-03)
(5.429, 7.28E-03)
(5.43, 7.40E-03)
(5.431, 7.52E-03)
(5.432, 7.65E-03)
(5.433, 7.77E-03)
(5.434, 7.90E-03)
(5.435, 8.03E-03)
(5.436, 8.16E-03)
(5.437, 8.29E-03)
(5.438, 8.43E-03)
(5.439, 8.57E-03)
(5.44, 8.70E-03)
(5.441, 8.85E-03)
(5.442, 8.99E-03)
(5.443, 9.13E-03)
(5.444, 9.28E-03)
(5.445, 9.43E-03)
(5.446, 9.59E-03)
(5.447, 9.74E-03)
(5.448, 9.90E-03)
(5.449, 1.01E-02)
(5.45, 1.02E-02)
(5.451, 1.04E-02)
(5.452, 1.05E-02)
(5.453, 1.07E-02)
(5.454, 1.09E-02)
(5.455, 1.11E-02)
(5.456, 1.12E-02)
(5.457, 1.14E-02)
(5.458, 1.16E-02)
(5.459, 1.18E-02)
(5.46, 1.20E-02)
(5.461, 1.22E-02)
(5.462, 1.24E-02)
(5.463, 1.25E-02)
(5.464, 1.27E-02)
(5.465, 1.29E-02)
(5.466, 1.32E-02)
(5.467, 1.34E-02)
(5.468, 1.36E-02)
(5.469, 1.38E-02)
(5.47, 1.40E-02)
(5.471, 1.42E-02)
(5.472, 1.44E-02)
(5.473, 1.47E-02)
(5.474, 1.49E-02)
(5.475, 0.0151222)
(5.476, 0.0153573)
(5.477, 0.0155957)
(5.478, 0.0158375)
(5.479, 0.0160827)
(5.48, 0.0163314)
(5.481, 0.0165835)
(5.482, 0.0168393)
(5.483, 0.0170986)
(5.484, 0.0173616)
(5.485, 0.0176282)
(5.486, 0.0178986)
(5.487, 0.0181728)
(5.488, 0.0184507)
(5.489, 0.0187326)
(5.49, 0.0190183)
(5.491, 0.019308)
(5.492, 0.0196018)
(5.493, 0.0198996)
(5.494, 0.0202014)
(5.495, 0.0205075)
(5.496, 0.0208177)
(5.497, 0.0211322)
(5.498, 0.021451)
(5.499, 0.0217742)
(5.5, 0.0221017)
(5.501, 0.0224337)
(5.502, 0.0227703)
(5.503, 0.0231114)
(5.504, 0.0234571)
(5.505, 0.0238074)
(5.506, 0.0241625)
(5.507, 0.0245224)
(5.508, 0.0248871)
(5.509, 0.0252567)
(5.51, 0.0256312)
(5.511, 0.0260108)
(5.512, 0.0263954)
(5.513, 0.0267851)
(5.514, 0.0271799)
(5.515, 0.02758)
(5.516, 0.0279854)
(5.517, 0.0283962)
(5.518, 0.0288123)
(5.519, 0.0292339)
(5.52, 0.0296611)
(5.521, 0.0300938)
(5.522, 0.0305322)
(5.523, 0.0309762)
(5.524, 0.0314261)
(5.525, 0.0318818)
(5.526, 0.0323434)
(5.527, 0.0328109)
(5.528, 0.0332845)
(5.529, 0.0337642)
(5.53, 0.0342501)
(5.531, 0.0347421)
(5.532, 0.0352405)
(5.533, 0.0357452)
(5.534, 0.0362563)
(5.535, 0.0367739)
(5.536, 0.0372981)
(5.537, 0.0378289)
(5.538, 0.0383664)
(5.539, 0.0389107)
(5.54, 0.0394618)
(5.541, 0.0400198)
(5.542, 0.0405847)
(5.543, 0.0411568)
(5.544, 0.0417359)
(5.545, 0.0423223)
(5.546, 0.0429159)
(5.547, 0.0435168)
(5.548, 0.0441251)
(5.549, 0.044741)
(5.55, 0.0453643)
(5.551, 0.0459954)
(5.552, 0.0466341)
(5.553, 0.0472806)
(5.554, 0.047935)
(5.555, 0.0485973)
(5.556, 0.0492676)
(5.557, 0.049946)
(5.558, 0.0506325)
(5.559, 0.0513274)
(5.56, 0.0520305)
(5.561, 0.052742)
(5.562, 0.053462)
(5.563, 0.0541906)
(5.564, 0.0549278)
(5.565, 0.0556738)
(5.566, 0.0564285)
(5.567, 0.0571921)
(5.568, 0.0579647)
(5.569, 0.0587463)
(5.57, 0.0595371)
(5.571, 0.060337)
(5.572, 0.0611463)
(5.573, 0.0619649)
(5.574, 0.062793)
(5.575, 0.0636307)
(5.576, 0.0644779)
(5.577, 0.0653349)
(5.578, 0.0662017)
(5.579, 0.0670783)
(5.58, 0.0679649)
(5.581, 0.0688616)
(5.582, 0.0697684)
(5.583, 0.0706854)
(5.584, 0.0716128)
(5.585, 0.0725505)
(5.586, 0.0734988)
(5.587, 0.0744575)
(5.588, 0.075427)
(5.589, 0.0764072)
(5.59, 0.0773982)
(5.591, 0.0784002)
(5.592, 0.0794132)
(5.593, 0.0804372)
(5.594, 0.0814725)
(5.595, 0.082519)
(5.596, 0.0835769)
(5.597, 0.0846462)
(5.598, 0.0857271)
(5.599, 0.0868196)
(5.6, 0.0879239)
(5.601, 0.0890399)
(5.602, 0.0901679)
(5.603, 0.0913078)
(5.604, 0.0924598)
(5.605, 0.093624)
(5.606, 0.0948004)
(5.607, 0.0959892)
(5.608, 0.0971905)
(5.609, 0.0984042)
(5.61, 0.0996306)
(5.611, 0.10087)
(5.612, 0.102122)
(5.613, 0.103386)
(5.614, 0.104664)
(5.615, 0.105955)
(5.616, 0.107259)
(5.617, 0.108576)
(5.618, 0.109907)
(5.619, 0.111251)
(5.62, 0.112608)
(5.621, 0.113979)
(5.622, 0.115364)
(5.623, 0.116762)
(5.624, 0.118175)
(5.625, 0.119601)
(5.626, 0.121042)
(5.627, 0.122496)
(5.628, 0.123965)
(5.629, 0.125448)
(5.63, 0.126946)
(5.631, 0.128457)
(5.632, 0.129984)
(5.633, 0.131525)
(5.634, 0.133081)
(5.635, 0.134652)
(5.636, 0.136237)
(5.637, 0.137838)
(5.638, 0.139454)
(5.639, 0.141084)
(5.64, 0.142731)
(5.641, 0.144392)
(5.642, 0.146069)
(5.643, 0.147761)
(5.644, 0.149469)
(5.645, 0.151192)
(5.646, 0.152932)
(5.647, 0.154687)
(5.648, 0.156458)
(5.649, 0.158244)
(5.65, 0.160047)
(5.651, 0.161866)
(5.652, 0.163701)
(5.653, 0.165553)
(5.654, 0.167421)
(5.655, 0.169305)
(5.656, 0.171206)
(5.657, 0.173123)
(5.658, 0.175057)
(5.659, 0.177007)
(5.66, 0.178975)
(5.661, 0.180959)
(5.662, 0.18296)
(5.663, 0.184978)
(5.664, 0.187013)
(5.665, 0.189065)
(5.666, 0.191134)
(5.667, 0.193221)
(5.668, 0.195325)
(5.669, 0.197446)
(5.67, 0.199584)
(5.671, 0.20174)
(5.672, 0.203914)
(5.673, 0.206105)
(5.674, 0.208314)
(5.675, 0.21054)
(5.676, 0.212784)
(5.677, 0.215046)
(5.678, 0.217326)
(5.679, 0.219623)
(5.68, 0.221939)
(5.681, 0.224272)
(5.682, 0.226624)
(5.683, 0.228993)
(5.684, 0.231381)
(5.685, 0.233787)
(5.686, 0.236211)
(5.687, 0.238653)
(5.688, 0.241113)
(5.689, 0.243592)
(5.69, 0.246089)
(5.691, 0.248604)
(5.692, 0.251138)
(5.693, 0.25369)
(5.694, 0.25626)
(5.695, 0.258849)
(5.696, 0.261456)
(5.697, 0.264082)
(5.698, 0.266726)
(5.699, 0.269389)
(5.7, 0.272071)
(5.701, 0.27477)
(5.702, 0.277489)
(5.703, 0.280226)
(5.704, 0.282981)
(5.705, 0.285755)
(5.706, 0.288548)
(5.707, 0.291359)
(5.708, 0.294189)
(5.709, 0.297037)
(5.71, 0.299904)
(5.711, 0.302789)
(5.712, 0.305693)
(5.713, 0.308615)
(5.714, 0.311556)
(5.715, 0.314516)
(5.716, 0.317494)
(5.717, 0.32049)
(5.718, 0.323505)
(5.719, 0.326538)
(5.72, 0.329589)
(5.721, 0.332659)
(5.722, 0.335747)
(5.723, 0.338853)
(5.724, 0.341978)
(5.725, 0.34512)
(5.726, 0.348281)
(5.727, 0.35146)
(5.728, 0.354657)
(5.729, 0.357872)
(5.73, 0.361105)
(5.731, 0.364355)
(5.732, 0.367624)
(5.733, 0.37091)
(5.734, 0.374214)
(5.735, 0.377535)
(5.736, 0.380874)
(5.737, 0.384231)
(5.738, 0.387605)
(5.739, 0.390996)
(5.74, 0.394404)
(5.741, 0.39783)
(5.742, 0.401273)
(5.743, 0.404732)
(5.744, 0.408209)
(5.745, 0.411702)
(5.746, 0.415212)
(5.747, 0.418738)
(5.748, 0.422281)
(5.749, 0.425841)
(5.75, 0.429416)
(5.751, 0.433008)
(5.752, 0.436615)
(5.753, 0.440239)
(5.754, 0.443878)
(5.755, 0.447533)
(5.756, 0.451204)
(5.757, 0.45489)
(5.758, 0.458591)
(5.759, 0.462307)
(5.76, 0.466038)
(5.761, 0.469784)
(5.762, 0.473545)
(5.763, 0.47732)
(5.764, 0.48111)
(5.765, 0.484913)
(5.766, 0.488731)
(5.767, 0.492563)
(5.768, 0.496408)
(5.769, 0.500267)
(5.77, 0.504139)
(5.771, 0.508024)
(5.772, 0.511923)
(5.773, 0.515834)
(5.774, 0.519758)
(5.775, 0.523694)
(5.776, 0.527642)
(5.777, 0.531603)
(5.778, 0.535575)
(5.779, 0.539559)
(5.78, 0.543555)
(5.781, 0.547561)
(5.782, 0.551579)
(5.783, 0.555607)
(5.784, 0.559646)
(5.785, 0.563696)
(5.786, 0.567755)
(5.787, 0.571824)
(5.788, 0.575903)
(5.789, 0.579992)
(5.79, 0.584089)
(5.791, 0.588196)
(5.792, 0.592311)
(5.793, 0.596434)
(5.794, 0.600566)
(5.795, 0.604706)
(5.796, 0.608853)
(5.797, 0.613008)
(5.798, 0.61717)
(5.799, 0.621339)
(5.8, 0.625514)
(5.801, 0.629695)
(5.802, 0.633883)
(5.803, 0.638077)
(5.804, 0.642275)
(5.805, 0.646479)
(5.806, 0.650688)
(5.807, 0.654902)
(5.808, 0.65912)
(5.809, 0.663342)
(5.81, 0.667567)
(5.811, 0.671796)
(5.812, 0.676028)
(5.813, 0.680263)
(5.814, 0.6845)
(5.815, 0.68874)
(5.816, 0.692981)
(5.817, 0.697224)
(5.818, 0.701467)
(5.819, 0.705712)
(5.82, 0.709957)
(5.821, 0.714203)
(5.822, 0.718448)
(5.823, 0.722693)
(5.824, 0.726937)
(5.825, 0.73118)
(5.826, 0.735421)
(5.827, 0.73966)
(5.828, 0.743897)
(5.829, 0.748132)
(5.83, 0.752363)
(5.831, 0.756591)
(5.832, 0.760816)
(5.833, 0.765037)
(5.834, 0.769253)
(5.835, 0.773465)
(5.836, 0.777672)
(5.837, 0.781873)
(5.838, 0.786068)
(5.839, 0.790257)
(5.84, 0.794439)
(5.841, 0.798613)
(5.842, 0.80278)
(5.843, 0.80694)
(5.844, 0.811091)
(5.845, 0.815234)
(5.846, 0.819368)
(5.847, 0.823492)
(5.848, 0.82761)
(5.849, 0.831718)
(5.85, 0.835815)
(5.851, 0.8399)
(5.852, 0.843974)
(5.853, 0.848035)
(5.854, 0.852083)
(5.855, 0.856117)
(5.856, 0.860134)
(5.857, 0.864135)
(5.858, 0.868139)
(5.859, 0.872132)
(5.86, 0.876112)
(5.861, 0.880076)
(5.862, 0.884022)
(5.863, 0.887948)
(5.864, 0.89185)
(5.865, 0.895726)
(5.866, 0.899573)
(5.867, 0.903407)
(5.868, 0.90723)
(5.869, 0.911027)
(5.87, 0.914794)
(5.871, 0.918526)
(5.872, 0.92222)
(5.873, 0.925972)
(5.874, 0.929932)
(5.875, 0.933816)
(5.876, 0.937626)
(5.877, 0.941359)
(5.878, 0.945009)
(5.879, 0.948573)
(5.88, 0.952049)
(5.881, 0.95543)
(5.882, 0.958717)
(5.883, 0.962644)
(5.884, 0.966408)
(5.885, 0.969975)
(5.886, 0.973347)
(5.887, 0.976532)
(5.888, 0.979533)
(5.889, 0.982357)
(5.89, 0.985004)
(5.891, 0.987485)
(5.892, 0.98983)
(5.893, 0.991992)
(5.894, 0.993979)
(5.895, 0.995799)
(5.896, 0.997459)
(5.897, 0.998967)
(5.898, 1)
(6.05, 1)
(6.051, 0.999999)
(6.091, 0.999999)
(6.092, 0.999998)
(6.111, 0.999998)
(6.112, 0.999997)
(6.124, 0.999997)
(6.125, 0.999996)
(6.126, 0.999996)
(6.127, 0.999996)
(6.128, 0.999996)
(6.129, 0.999996)
(6.13, 0.999996)
(6.131, 0.999996)
(6.132, 0.999996)
(6.133, 0.999996)
(6.134, 0.999996)
(6.135, 0.999995)
(6.136, 0.999995)
(6.137, 0.999995)
(6.138, 0.999995)
(6.139, 0.999995)
(6.14, 0.999995)
(6.141, 0.999995)
(6.142, 0.999995)
(6.143, 0.999994)
(6.144, 0.999994)
(6.145, 0.999994)
(6.146, 0.999994)
(6.147, 0.999994)
(6.148, 0.999994)
(6.149, 0.999993)
(6.15, 0.999993)
(6.151, 0.999993)
(6.152, 0.999993)
(6.153, 0.999993)
(6.154, 0.999993)
(6.155, 0.999992)
(6.156, 0.999992)
(6.157, 0.999992)
(6.158, 0.999992)
(6.159, 0.999992)
(6.16, 0.999991)
(6.161, 0.999991)
(6.162, 0.999991)
(6.163, 0.999991)
(6.164, 0.999991)
(6.165, 0.99999)
(6.166, 0.99999)
(6.167, 0.99999)
(6.168, 0.99999)
(6.169, 0.999989)
(6.17, 0.999989)
(6.171, 0.999989)
(6.172, 0.999988)
(6.173, 0.999988)
(6.174, 0.999988)
(6.175, 0.999988)
(6.176, 0.999987)
(6.177, 0.999987)
(6.178, 0.999987)
(6.179, 0.999986)
(6.18, 0.999986)
(6.181, 0.999986)
(6.182, 0.999985)
(6.183, 0.999985)
(6.184, 0.999985)
(6.185, 0.999984)
(6.186, 0.999984)
(6.187, 0.999983)
(6.188, 0.999983)
(6.189, 0.999983)
(6.19, 0.999982)
(6.191, 0.999982)
(6.192, 0.999981)
(6.193, 0.999981)
(6.194, 0.99998)
(6.195, 0.99998)
(6.196, 0.999979)
(6.197, 0.999979)
(6.198, 0.999978)
(6.199, 0.999978)
(6.2, 0.999977)
(6.201, 0.999977)
(6.202, 0.999976)
(6.203, 0.999976)
(6.204, 0.999975)
(6.205, 0.999974)
(6.206, 0.999974)
(6.207, 0.999973)
(6.208, 0.999973)
(6.209, 0.999972)
(6.21, 0.999971)
(6.211, 0.999971)
(6.212, 0.99997)
(6.213, 0.999969)
(6.214, 0.999968)
(6.215, 0.999968)
(6.216, 0.999967)
(6.217, 0.999966)
(6.218, 0.999965)
(6.219, 0.999964)
(6.22, 0.999964)
(6.221, 0.999963)
(6.222, 0.999962)
(6.223, 0.999961)
(6.224, 0.99996)
(6.225, 0.999959)
(6.226, 0.999958)
(6.227, 0.999957)
(6.228, 0.999956)
(6.229, 0.999955)
(6.23, 0.999954)
(6.231, 0.999953)
(6.232, 0.999952)
(6.233, 0.999951)
(6.234, 0.99995)
(6.235, 0.999948)
(6.236, 0.999947)
(6.237, 0.999946)
(6.238, 0.999945)
(6.239, 0.999944)
(6.24, 0.999942)
(6.241, 0.999941)
(6.242, 0.99994)
(6.243, 0.999938)
(6.244, 0.999937)
(6.245, 0.999935)
(6.246, 0.999934)
(6.247, 0.999932)
(6.248, 0.999931)
(6.249, 0.999929)
(6.25, 0.999928)
(6.251, 0.999926)
(6.252, 0.999924)
(6.253, 0.999922)
(6.254, 0.999921)
(6.255, 0.999919)
(6.256, 0.999917)
(6.257, 0.999915)
(6.258, 0.999913)
(6.259, 0.999911)
(6.26, 0.999909)
(6.261, 0.999907)
(6.262, 0.999905)
(6.263, 0.999903)
(6.264, 0.999901)
(6.265, 0.999899)
(6.266, 0.999896)
(6.267, 0.999894)
(6.268, 0.999892)
(6.269, 0.999889)
(6.27, 0.999887)
(6.271, 0.999884)
(6.272, 0.999882)
(6.273, 0.999879)
(6.274, 0.999876)
(6.275, 0.999874)
(6.276, 0.999871)
(6.277, 0.999868)
(6.278, 0.999865)
(6.279, 0.999862)
(6.28, 0.999859)
(6.281, 0.999856)
(6.282, 0.999853)
(6.283, 0.99985)
};
\addlegendentry{nonlinear Zalesak's limiter with $\text{tol} = 10^{-11}$}
\addplot[color=gold, line width = 0.25mm, solid]
coordinates{
(0, 1)
(0.46, 1)
(0.461, 0.999991)
(0.462, 0.999965)
(0.463, 0.99992)
(0.464, 0.999852)
(0.465, 0.999761)
(0.466, 0.999621)
(0.467, 0.999392)
(0.468, 0.999059)
(0.469, 0.998605)
(0.47, 0.998013)
(0.471, 0.997267)
(0.472, 0.996352)
(0.473, 0.995252)
(0.474, 0.99395)
(0.475, 0.992432)
(0.476, 0.990683)
(0.477, 0.988694)
(0.478, 0.986451)
(0.479, 0.983937)
(0.48, 0.981138)
(0.481, 0.978068)
(0.482, 0.974746)
(0.483, 0.971169)
(0.484, 0.96734)
(0.485, 0.963256)
(0.486, 0.958914)
(0.487, 0.95431)
(0.488, 0.949442)
(0.489, 0.944307)
(0.49, 0.938902)
(0.491, 0.933227)
(0.492, 0.92728)
(0.493, 0.921061)
(0.494, 0.914569)
(0.495, 0.907805)
(0.496, 0.90077)
(0.497, 0.893464)
(0.498, 0.88589)
(0.499, 0.878048)
(0.5, 0.869939)
(0.501, 0.861567)
(0.502, 0.852933)
(0.503, 0.844041)
(0.504, 0.834894)
(0.505, 0.825496)
(0.506, 0.815852)
(0.507, 0.805966)
(0.508, 0.795843)
(0.509, 0.785491)
(0.51, 0.774916)
(0.511, 0.764123)
(0.512, 0.753121)
(0.513, 0.741916)
(0.514, 0.730517)
(0.515, 0.718931)
(0.516, 0.707167)
(0.517, 0.695233)
(0.518, 0.68314)
(0.519, 0.670897)
(0.52, 0.658514)
(0.521, 0.646)
(0.522, 0.633368)
(0.523, 0.620627)
(0.524, 0.607787)
(0.525, 0.59486)
(0.526, 0.581855)
(0.527, 0.568786)
(0.528, 0.555663)
(0.529, 0.542499)
(0.53, 0.529306)
(0.531, 0.516097)
(0.532, 0.502883)
(0.533, 0.489678)
(0.534, 0.476492)
(0.535, 0.463339)
(0.536, 0.450231)
(0.537, 0.437174)
(0.538, 0.424166)
(0.539, 0.411209)
(0.54, 0.398318)
(0.541, 0.38551)
(0.542, 0.3728)
(0.543, 0.360202)
(0.544, 0.34773)
(0.545, 0.335399)
(0.546, 0.32322)
(0.547, 0.311207)
(0.548, 0.299373)
(0.549, 0.287731)
(0.55, 0.276291)
(0.551, 0.265065)
(0.552, 0.254062)
(0.553, 0.24329)
(0.554, 0.232759)
(0.555, 0.222476)
(0.556, 0.212447)
(0.557, 0.202678)
(0.558, 0.193174)
(0.559, 0.183939)
(0.56, 0.174977)
(0.561, 0.166289)
(0.562, 0.157882)
(0.563, 0.149774)
(0.564, 0.141976)
(0.565, 0.134485)
(0.566, 0.127297)
(0.567, 0.120405)
(0.568, 0.113806)
(0.569, 0.107493)
(0.57, 0.101459)
(0.571, 0.095698)
(0.572, 0.0902027)
(0.573, 0.0849659)
(0.574, 0.0799804)
(0.575, 0.0752385)
(0.576, 0.0707327)
(0.577, 0.0664552)
(0.578, 0.0623983)
(0.579, 0.0585541)
(0.58, 0.0549145)
(0.581, 0.0514714)
(0.582, 0.0482166)
(0.583, 0.0451424)
(0.584, 0.0422409)
(0.585, 0.0395044)
(0.586, 0.0369254)
(0.587, 3.45E-02)
(0.588, 3.22E-02)
(0.589, 3.01E-02)
(0.59, 2.80E-02)
(0.591, 2.61E-02)
(0.592, 2.44E-02)
(0.593, 2.27E-02)
(0.594, 2.11E-02)
(0.595, 1.97E-02)
(0.596, 1.83E-02)
(0.597, 1.70E-02)
(0.598, 1.58E-02)
(0.599, 1.47E-02)
(0.6, 1.36E-02)
(0.601, 1.26E-02)
(0.602, 1.17E-02)
(0.603, 1.09E-02)
(0.604, 1.01E-02)
(0.605, 9.35E-03)
(0.606, 8.66E-03)
(0.607, 8.03E-03)
(0.608, 7.44E-03)
(0.609, 6.89E-03)
(0.61, 6.39E-03)
(0.611, 5.92E-03)
(0.612, 5.49E-03)
(0.613, 5.09E-03)
(0.614, 4.72E-03)
(0.615, 4.37E-03)
(0.616, 4.05E-03)
(0.617, 3.76E-03)
(0.618, 3.49E-03)
(0.619, 3.23E-03)
(0.62, 3.00E-03)
(0.621, 2.78E-03)
(0.622, 2.58E-03)
(0.623, 2.39E-03)
(0.624, 2.22E-03)
(0.625, 2.06E-03)
(0.626, 1.91E-03)
(0.627, 1.77E-03)
(0.628, 1.64E-03)
(0.629, 1.53E-03)
(0.63, 1.42E-03)
(0.631, 1.31E-03)
(0.632, 1.22E-03)
(0.633, 1.13E-03)
(0.634, 1.05E-03)
(0.635, 9.76E-04)
(0.636, 9.06E-04)
(0.637, 8.41E-04)
(0.638, 7.81E-04)
(0.639, 7.25E-04)
(0.64, 6.74E-04)
(0.641, 6.26E-04)
(0.642, 5.81E-04)
(0.643, 5.40E-04)
(0.644, 5.02E-04)
(0.645, 4.66E-04)
(0.646, 4.33E-04)
(0.647, 4.03E-04)
(0.648, 3.75E-04)
(0.649, 3.48E-04)
(0.65, 3.24E-04)
(0.651, 3.01E-04)
(0.652, 2.80E-04)
(0.653, 2.61E-04)
(0.654, 2.43E-04)
(0.655, 2.26E-04)
(0.656, 2.11E-04)
(0.657, 1.96E-04)
(0.658, 1.83E-04)
(0.659, 1.70E-04)
(0.66, 1.59E-04)
(0.661, 1.48E-04)
(0.662, 1.38E-04)
(0.663, 1.28E-04)
(0.664, 1.20E-04)
(0.665, 1.12E-04)
(0.666, 1.04E-04)
(0.667, 9.71E-05)
(0.668, 9.06E-05)
(0.669, 8.45E-05)
(0.67, 7.89E-05)
(0.671, 7.36E-05)
(0.672, 6.87E-05)
(0.673, 6.41E-05)
(0.674, 5.98E-05)
(0.675, 5.58E-05)
(0.676, 5.21E-05)
(0.677, 4.87E-05)
(0.678, 4.54E-05)
(0.679, 4.24E-05)
(0.68, 3.96E-05)
(0.681, 3.69E-05)
(0.682, 3.45E-05)
(0.683, 3.22E-05)
(0.684, 3.00E-05)
(0.685, 2.80E-05)
(0.686, 2.61E-05)
(0.687, 2.44E-05)
(0.688, 2.28E-05)
(0.689, 2.12E-05)
(0.69, 1.98E-05)
(0.691, 1.85E-05)
(0.692, 1.72E-05)
(0.693, 1.60E-05)
(0.694, 1.50E-05)
(0.695, 1.39E-05)
(0.696, 1.30E-05)
(0.697, 1.21E-05)
(0.698, 1.13E-05)
(0.699, 1.05E-05)
(0.7, 9.76E-06)
(0.701, 9.08E-06)
(0.702, 8.45E-06)
(0.703, 7.86E-06)
(0.704, 7.31E-06)
(0.705, 6.80E-06)
(0.706, 6.32E-06)
(0.707, 5.87E-06)
(0.708, 5.46E-06)
(0.709, 5.07E-06)
(0.71, 4.71E-06)
(0.711, 4.37E-06)
(0.712, 4.06E-06)
(0.713, 3.77E-06)
(0.714, 3.50E-06)
(0.715, 3.25E-06)
(0.716, 3.01E-06)
(0.717, 2.80E-06)
(0.718, 2.60E-06)
(0.719, 2.41E-06)
(0.72, 2.24E-06)
(0.721, 2.08E-06)
(0.722, 1.93E-06)
(0.723, 1.79E-06)
(0.724, 1.67E-06)
(0.725, 1.55E-06)
(0.726, 1.44E-06)
(0.727, 1.34E-06)
(0.728, 1.24E-06)
(0.729, 1.15E-06)
(0.73, 1.07E-06)
(0.731, 9.99E-07)
(0.732, 9.29E-07)
(0.733, 8.64E-07)
(0.734, 8.04E-07)
(0.735, 7.49E-07)
(0.736, 6.97E-07)
(0.737, 6.49E-07)
(0.738, 6.04E-07)
(0.739, 5.63E-07)
(0.74, 5.24E-07)
(0.741, 4.89E-07)
(0.742, 4.56E-07)
(0.743, 4.25E-07)
(0.744, 3.96E-07)
(0.745, 3.70E-07)
(0.746, 3.46E-07)
(0.747, 3.23E-07)
(0.748, 3.02E-07)
(0.749, 2.82E-07)
(0.75, 2.64E-07)
(0.751, 2.47E-07)
(0.752, 2.31E-07)
(0.753, 2.16E-07)
(0.754, 2.03E-07)
(0.755, 1.90E-07)
(0.756, 1.78E-07)
(0.757, 1.67E-07)
(0.758, 1.57E-07)
(0.759, 1.47E-07)
(0.76, 1.38E-07)
(0.761, 1.29E-07)
(0.762, 1.22E-07)
(0.763, 1.14E-07)
(0.764, 1.07E-07)
(0.765, 1.01E-07)
(0.766, 9.48E-08)
(0.767, 8.91E-08)
(0.768, 8.38E-08)
(0.769, 7.88E-08)
(0.77, 7.41E-08)
(0.771, 6.97E-08)
(0.772, 6.56E-08)
(0.773, 6.17E-08)
(0.774, 5.80E-08)
(0.775, 5.46E-08)
(0.776, 5.13E-08)
(0.777, 4.82E-08)
(0.778, 4.54E-08)
(0.779, 4.26E-08)
(0.78, 4.01E-08)
(0.781, 3.77E-08)
(0.782, 3.54E-08)
(0.783, 3.32E-08)
(0.784, 3.12E-08)
(0.785, 2.93E-08)
(0.786, 2.75E-08)
(0.787, 2.58E-08)
(0.788, 2.42E-08)
(0.789, 2.26E-08)
(0.79, 2.12E-08)
(0.791, 1.98E-08)
(0.792, 1.86E-08)
(0.793, 1.74E-08)
(0.794, 1.62E-08)
(0.795, 1.51E-08)
(0.796, 1.41E-08)
(0.797, 1.32E-08)
(0.798, 1.23E-08)
(0.799, 1.15E-08)
(0.8, 1.07E-08)
(0.801, 9.93E-09)
(0.802, 9.23E-09)
(0.803, 8.58E-09)
(0.804, 7.97E-09)
(0.805, 7.40E-09)
(0.806, 6.87E-09)
(0.807, 6.37E-09)
(0.808, 5.91E-09)
(0.809, 5.47E-09)
(0.81, 5.07E-09)
(0.811, 4.69E-09)
(0.812, 4.34E-09)
(0.813, 4.02E-09)
(0.814, 3.72E-09)
(0.815, 3.45E-09)
(0.816, 3.20E-09)
(0.817, 2.96E-09)
(0.818, 2.75E-09)
(0.819, 2.55E-09)
(0.82, 2.36E-09)
(0.821, 2.19E-09)
(0.822, 2.03E-09)
(0.823, 1.89E-09)
(0.824, 1.75E-09)
(0.825, 1.63E-09)
(0.826, 1.51E-09)
(0.827, 1.40E-09)
(0.828, 1.30E-09)
(0.829, 1.21E-09)
(0.83, 1.13E-09)
(0.831, 1.05E-09)
(0.832, 9.75E-10)
(2.545, -1.86E-18)
(2.546, 4.48E-06)
(2.547, 1.87E-05)
(2.548, 4.38E-05)
(2.549, 9.40E-05)
(2.55, 0.000191705)
(2.551, 0.000346718)
(2.552, 0.000569645)
(2.553, 0.000870969)
(2.554, 0.00125893)
(2.555, 0.00174183)
(2.556, 0.00232821)
(2.557, 0.00302684)
(2.558, 0.00384671)
(2.559, 0.00479711)
(2.56, 0.00588753)
(2.561, 0.00712772)
(2.562, 0.00852659)
(2.563, 0.0100896)
(2.564, 0.0118185)
(2.565, 0.0137017)
(2.566, 0.015729)
(2.567, 0.0178987)
(2.568, 0.0202124)
(2.569, 0.0226722)
(2.57, 0.0252799)
(2.571, 0.0280371)
(2.572, 0.030945)
(2.573, 0.0340047)
(2.574, 0.0372169)
(2.575, 0.0405821)
(2.576, 0.0441008)
(2.577, 0.0477731)
(2.578, 0.0515991)
(2.579, 0.0555785)
(2.58, 0.0597109)
(2.581, 0.0639962)
(2.582, 0.068434)
(2.583, 0.0730237)
(2.584, 0.0777649)
(2.585, 0.0826569)
(2.586, 0.0876989)
(2.587, 0.09289)
(2.588, 0.0982295)
(2.589, 0.103716)
(2.59, 0.109349)
(2.591, 0.115126)
(2.592, 0.121047)
(2.593, 0.127109)
(2.594, 0.133312)
(2.595, 0.139653)
(2.596, 0.146131)
(2.597, 0.152744)
(2.598, 0.15949)
(2.599, 0.166367)
(2.6, 0.173373)
(2.601, 0.180506)
(2.602, 0.187763)
(2.603, 0.195143)
(2.604, 0.202642)
(2.605, 0.210258)
(2.606, 0.217989)
(2.607, 0.225831)
(2.608, 0.233783)
(2.609, 0.241841)
(2.61, 0.250002)
(2.611, 0.258263)
(2.612, 0.266622)
(2.613, 0.275075)
(2.614, 0.283618)
(2.615, 0.292249)
(2.616, 0.300964)
(2.617, 0.30976)
(2.618, 0.318633)
(2.619, 0.32758)
(2.62, 0.336598)
(2.621, 0.345682)
(2.622, 0.354829)
(2.623, 0.364035)
(2.624, 0.373297)
(2.625, 0.382611)
(2.626, 0.391972)
(2.627, 0.401378)
(2.628, 0.410823)
(2.629, 0.420305)
(2.63, 0.429818)
(2.631, 0.43936)
(2.632, 0.448926)
(2.633, 0.458511)
(2.634, 0.468112)
(2.635, 0.477724)
(2.636, 0.487343)
(2.637, 0.496966)
(2.638, 0.506587)
(2.639, 0.516202)
(2.64, 0.525808)
(2.641, 0.5354)
(2.642, 0.544974)
(2.643, 0.554526)
(2.644, 0.56405)
(2.645, 0.573544)
(2.646, 0.583002)
(2.647, 0.592421)
(2.648, 0.601796)
(2.649, 0.611124)
(2.65, 0.620399)
(2.651, 0.629619)
(2.652, 0.638778)
(2.653, 0.647873)
(2.654, 0.6569)
(2.655, 0.665855)
(2.656, 0.674734)
(2.657, 0.683533)
(2.658, 0.692248)
(2.659, 0.700877)
(2.66, 0.709414)
(2.661, 0.717857)
(2.662, 0.726202)
(2.663, 0.734445)
(2.664, 0.742584)
(2.665, 0.750615)
(2.666, 0.758536)
(2.667, 0.766343)
(2.668, 0.774034)
(2.669, 0.781605)
(2.67, 0.789055)
(2.671, 0.796381)
(2.672, 0.803579)
(2.673, 0.810647)
(2.674, 0.817584)
(2.675, 0.824386)
(2.676, 0.83105)
(2.677, 0.837576)
(2.678, 0.843961)
(2.679, 0.850203)
(2.68, 0.856302)
(2.681, 0.86226)
(2.682, 0.868077)
(2.683, 0.873751)
(2.684, 0.879279)
(2.685, 0.88466)
(2.686, 0.889892)
(2.687, 0.894974)
(2.688, 0.899904)
(2.689, 0.904683)
(2.69, 0.909309)
(2.691, 0.913783)
(2.692, 0.918104)
(2.693, 0.922273)
(2.694, 0.926291)
(2.695, 0.930159)
(2.696, 0.933879)
(2.697, 0.937451)
(2.698, 0.940878)
(2.699, 0.944161)
(2.7, 0.947298)
(2.701, 0.95029)
(2.702, 0.953139)
(2.703, 0.955851)
(2.704, 0.958428)
(2.705, 0.960875)
(2.706, 0.963196)
(2.707, 0.965395)
(2.708, 0.967476)
(2.709, 0.969444)
(2.71, 0.971302)
(2.711, 0.973055)
(2.712, 0.974708)
(2.713, 0.976264)
(2.714, 0.977728)
(2.715, 0.979104)
(2.716, 0.980396)
(2.717, 0.981608)
(2.718, 0.982744)
(2.719, 0.983808)
(2.72, 0.984805)
(2.721, 0.985737)
(2.722, 0.986608)
(2.723, 0.987422)
(2.724, 0.988182)
(2.725, 0.988892)
(2.726, 0.989554)
(2.727, 0.990172)
(2.728, 0.990747)
(2.729, 0.991284)
(2.73, 0.991784)
(2.731, 0.992251)
(2.732, 0.992685)
(2.733, 0.99309)
(2.734, 0.993468)
(2.735, 0.99382)
(2.736, 0.994148)
(2.737, 0.994454)
(2.738, 0.99474)
(2.739, 0.995007)
(2.74, 0.995257)
(2.741, 0.995491)
(2.742, 0.995709)
(2.743, 0.995914)
(2.744, 0.996107)
(2.745, 0.996287)
(2.746, 0.996457)
(2.747, 0.996617)
(2.748, 0.996767)
(2.749, 0.996909)
(2.75, 0.997043)
(2.751, 0.99717)
(2.752, 0.99729)
(2.753, 0.997404)
(2.754, 0.997512)
(2.755, 0.997615)
(2.756, 0.997712)
(2.757, 0.997806)
(2.758, 0.997894)
(2.759, 0.997979)
(2.76, 0.998059)
(2.761, 0.998136)
(2.762, 0.99821)
(2.763, 0.99828)
(2.764, 0.998347)
(2.765, 0.998411)
(2.766, 0.998473)
(2.767, 0.998532)
(2.768, 0.998589)
(2.769, 0.998644)
(2.77, 0.998696)
(2.771, 0.998746)
(2.772, 0.998794)
(2.773, 0.998839)
(2.774, 0.998882)
(2.775, 0.998923)
(2.776, 0.998961)
(2.777, 0.998996)
(2.778, 0.999029)
(2.779, 0.999061)
(2.78, 0.999091)
(2.781, 0.99912)
(2.782, 0.999148)
(2.783, 0.999175)
(2.784, 0.999199)
(2.785, 0.999221)
(2.786, 0.99924)
(2.787, 0.999257)
(2.788, 0.999273)
(2.789, 0.999286)
(2.79, 0.999297)
(2.791, 0.999307)
(2.792, 0.999317)
(2.793, 0.999326)
(2.794, 0.999335)
(2.795, 0.999342)
(2.796, 0.999347)
(2.797, 0.999349)
(2.798, 0.999349)
(2.799, 0.999349)
(2.8, 0.999349)
(2.801, 0.999349)
(2.802, 0.999349)
(2.803, 0.999349)
(2.804, 0.999349)
(2.805, 0.999349)
(2.806, 0.999348)
(2.807, 0.999346)
(2.808, 0.999336)
(2.809, 0.999304)
(2.81, 0.999225)
(2.811, 0.999085)
(2.812, 0.998873)
(2.813, 0.99858)
(2.814, 0.998197)
(2.815, 0.997717)
(2.816, 0.997129)
(2.817, 0.996427)
(2.818, 0.995599)
(2.819, 0.994637)
(2.82, 0.993531)
(2.821, 0.99227)
(2.822, 0.990846)
(2.823, 0.989247)
(2.824, 0.987471)
(2.825, 0.985533)
(2.826, 0.983448)
(2.827, 0.981217)
(2.828, 0.978838)
(2.829, 0.976309)
(2.83, 0.973628)
(2.831, 0.970793)
(2.832, 0.967805)
(2.833, 0.964661)
(2.834, 0.961363)
(2.835, 0.957908)
(2.836, 0.954298)
(2.837, 0.950532)
(2.838, 0.946612)
(2.839, 0.942539)
(2.84, 0.938312)
(2.841, 0.933933)
(2.842, 0.929402)
(2.843, 0.92472)
(2.844, 0.919889)
(2.845, 0.914908)
(2.846, 0.909778)
(2.847, 0.904502)
(2.848, 0.899079)
(2.849, 0.89351)
(2.85, 0.887798)
(2.851, 0.881944)
(2.852, 0.875949)
(2.853, 0.869814)
(2.854, 0.863542)
(2.855, 0.857134)
(2.856, 0.850591)
(2.857, 0.843916)
(2.858, 0.837111)
(2.859, 0.830177)
(2.86, 0.823117)
(2.861, 0.815933)
(2.862, 0.808627)
(2.863, 0.801202)
(2.864, 0.79366)
(2.865, 0.786003)
(2.866, 0.778234)
(2.867, 0.770355)
(2.868, 0.76237)
(2.869, 0.754281)
(2.87, 0.746091)
(2.871, 0.737803)
(2.872, 0.729419)
(2.873, 0.720944)
(2.874, 0.712379)
(2.875, 0.703729)
(2.876, 0.694996)
(2.877, 0.686184)
(2.878, 0.677296)
(2.879, 0.668335)
(2.88, 0.659306)
(2.881, 0.650211)
(2.882, 0.641055)
(2.883, 0.631841)
(2.884, 0.622572)
(2.885, 0.613253)
(2.886, 0.603887)
(2.887, 0.594479)
(2.888, 0.585032)
(2.889, 0.57555)
(2.89, 0.566037)
(2.891, 0.556497)
(2.892, 0.546935)
(2.893, 0.537354)
(2.894, 0.527759)
(2.895, 0.518153)
(2.896, 0.508542)
(2.897, 0.498928)
(2.898, 0.489317)
(2.899, 0.479713)
(2.9, 0.470119)
(2.901, 0.46054)
(2.902, 0.450981)
(2.903, 0.441445)
(2.904, 0.431937)
(2.905, 0.422461)
(2.906, 0.413021)
(2.907, 0.403621)
(2.908, 0.394266)
(2.909, 0.384959)
(2.91, 0.375705)
(2.911, 0.366507)
(2.912, 0.35737)
(2.913, 0.348298)
(2.914, 0.339294)
(2.915, 0.330363)
(2.916, 0.321508)
(2.917, 0.312733)
(2.918, 0.304041)
(2.919, 0.295437)
(2.92, 0.286923)
(2.921, 0.278504)
(2.922, 0.270181)
(2.923, 0.26196)
(2.924, 0.253843)
(2.925, 0.245832)
(2.926, 0.237932)
(2.927, 0.230145)
(2.928, 0.222475)
(2.929, 0.214923)
(2.93, 0.207491)
(2.931, 0.200183)
(2.932, 0.193001)
(2.933, 0.185946)
(2.934, 0.179021)
(2.935, 0.172228)
(2.936, 0.165569)
(2.937, 0.159046)
(2.938, 0.152661)
(2.939, 0.146416)
(2.94, 0.140312)
(2.941, 0.134351)
(2.942, 0.128535)
(2.943, 0.122866)
(2.944, 0.11734)
(2.945, 0.111957)
(2.946, 0.106716)
(2.947, 0.101619)
(2.948, 0.0966692)
(2.949, 0.0918669)
(2.95, 0.0872139)
(2.951, 0.0827114)
(2.952, 0.0783604)
(2.953, 0.0741615)
(2.954, 0.070115)
(2.955, 0.0662205)
(2.956, 0.0624732)
(2.957, 0.0588681)
(2.958, 0.0554042)
(2.959, 0.0520826)
(2.96, 0.0489033)
(2.961, 0.0458668)
(2.962, 0.0429758)
(2.963, 0.0402312)
(2.964, 0.0376295)
(2.965, 0.0351673)
(2.966, 0.0328407)
(2.967, 0.0306453)
(2.968, 0.0285769)
(2.969, 0.0266307)
(2.97, 0.0248079)
(2.971, 0.0231088)
(2.972, 0.0215278)
(2.973, 0.020057)
(2.974, 0.0186888)
(2.975, 0.0174165)
(2.976, 0.0162333)
(2.977, 0.0151332)
(2.978, 0.0141104)
(2.979, 0.0131596)
(2.98, 0.0122758)
(2.981, 0.0114543)
(2.982, 0.0106905)
(2.983, 0.00998048)
(2.984, 0.0093203)
(2.985, 0.0087064)
(2.986, 0.00813544)
(2.987, 0.00760437)
(2.988, 0.00711032)
(2.989, 0.00665049)
(2.99, 0.00622221)
(2.991, 0.00582319)
(2.992, 0.00545143)
(2.993, 0.00510505)
(2.994, 0.00478232)
(2.995, 0.0044816)
(2.996, 0.00420138)
(2.997, 0.00394026)
(2.998, 0.00369691)
(2.999, 0.00347011)
(3, 0.00325871)
(3.001, 0.00306166)
(3.002, 2.88E-03)
(3.003, 2.71E-03)
(3.004, 2.55E-03)
(3.005, 2.40E-03)
(3.006, 2.26E-03)
(3.007, 2.13E-03)
(3.008, 2.01E-03)
(3.009, 1.90E-03)
(3.01, 1.79E-03)
(3.011, 1.69E-03)
(3.012, 1.60E-03)
(3.013, 1.52E-03)
(3.014, 1.44E-03)
(3.015, 1.36E-03)
(3.016, 1.30E-03)
(3.017, 1.23E-03)
(3.018, 1.17E-03)
(3.019, 1.12E-03)
(3.02, 1.07E-03)
(3.021, 1.02E-03)
(3.022, 9.73E-04)
(3.023, 9.31E-04)
(3.024, 8.91E-04)
(3.025, 0.000854309)
(3.026, 0.000819667)
(3.027, 0.000787104)
(3.028, 0.000756452)
(3.029, 0.000727552)
(3.03, 0.000700258)
(3.031, 0.000674436)
(3.032, 0.000649958)
(3.033, 0.000626705)
(3.034, 0.00060457)
(3.035, 0.000583452)
(3.036, 0.000563263)
(3.037, 0.000543918)
(3.038, 0.000525345)
(3.039, 0.000507474)
(3.04, 0.000490248)
(3.041, 0.000473612)
(3.042, 0.000457519)
(3.043, 0.000441928)
(3.044, 0.000426802)
(3.045, 0.000412106)
(3.046, 0.000397812)
(3.047, 0.000383892)
(3.048, 0.000370324)
(3.049, 0.000357084)
(3.05, 0.000344156)
(3.051, 0.000331524)
(3.052, 0.000319177)
(3.053, 0.000307105)
(3.054, 0.000295301)
(3.055, 0.000283759)
(3.056, 0.000272476)
(3.057, 0.000261452)
(3.058, 0.000250686)
(3.059, 0.000240179)
(3.06, 0.000229929)
(3.061, 0.00021994)
(3.062, 0.000210214)
(3.063, 0.000200747)
(3.064, 0.000191527)
(3.065, 0.000182543)
(3.066, 0.000173795)
(3.067, 0.000165288)
(3.068, 0.000157024)
(3.069, 0.000148981)
(3.07, 0.000141146)
(3.071, 0.000133535)
(3.072, 0.000126158)
(3.073, 0.000119026)
(3.074, 0.000112147)
(3.075, 0.000105526)
(3.076, 9.92E-05)
(3.077, 9.31E-05)
(3.078, 8.72E-05)
(3.079, 8.17E-05)
(3.08, 7.64E-05)
(3.081, 7.13E-05)
(3.082, 6.65E-05)
(3.083, 6.19E-05)
(3.084, 5.76E-05)
(3.085, 5.35E-05)
(3.086, 4.97E-05)
(3.087, 4.61E-05)
(3.088, 4.26E-05)
(3.089, 3.95E-05)
(3.09, 3.65E-05)
(3.091, 3.38E-05)
(3.092, 3.12E-05)
(3.093, 2.89E-05)
(3.094, 2.67E-05)
(3.095, 2.47E-05)
(3.096, 2.29E-05)
(3.097, 2.11E-05)
(3.098, 1.96E-05)
(3.099, 1.81E-05)
(3.1, 1.67E-05)
(3.101, 1.55E-05)
(3.102, 1.44E-05)
(3.103, 1.33E-05)
(3.104, 1.23E-05)
(3.105, 1.14E-05)
(3.106, 1.06E-05)
(3.107, 9.81E-06)
(3.108, 9.10E-06)
(3.109, 8.44E-06)
(3.11, 7.83E-06)
(3.111, 7.27E-06)
(3.112, 6.75E-06)
(3.113, 6.27E-06)
(3.114, 5.82E-06)
(3.115, 5.41E-06)
(3.116, 5.03E-06)
(3.117, 4.68E-06)
(3.118, 4.35E-06)
(3.119, 4.05E-06)
(3.12, 3.76E-06)
(3.121, 3.50E-06)
(3.122, 3.26E-06)
(3.123, 3.04E-06)
(3.124, 2.83E-06)
(3.125, 2.64E-06)
(3.126, 2.46E-06)
(3.127, 2.29E-06)
(3.128, 2.14E-06)
(3.129, 1.99E-06)
(3.13, 1.86E-06)
(3.131, 1.73E-06)
(3.132, 1.62E-06)
(3.133, 1.51E-06)
(3.134, 1.41E-06)
(3.135, 1.32E-06)
(3.136, 1.23E-06)
(3.137, 1.15E-06)
(3.138, 1.08E-06)
(3.139, 1.01E-06)
(3.14, 9.41E-07)
(3.141, 8.81E-07)
(3.142, 8.24E-07)
(3.143, 7.72E-07)
(3.144, 7.23E-07)
(3.145, 6.78E-07)
(3.146, 6.35E-07)
(3.147, 5.96E-07)
(3.148, 5.59E-07)
(3.149, 5.25E-07)
(3.15, 4.93E-07)
(3.151, 4.63E-07)
(3.152, 4.35E-07)
(3.153, 4.09E-07)
(3.154, 3.84E-07)
(3.155, 3.61E-07)
(3.156, 3.40E-07)
(3.157, 3.20E-07)
(3.158, 3.02E-07)
(3.159, 2.84E-07)
(3.16, 2.68E-07)
(3.161, 2.53E-07)
(3.162, 2.39E-07)
(3.163, 2.25E-07)
(3.164, 2.13E-07)
(3.165, 2.01E-07)
(3.166, 1.90E-07)
(3.167, 1.80E-07)
(3.168, 1.71E-07)
(3.169, 1.62E-07)
(3.17, 1.54E-07)
(3.171, 1.46E-07)
(3.172, 1.39E-07)
(3.173, 1.32E-07)
(3.174, 1.26E-07)
(3.175, 1.20E-07)
(3.176, 1.14E-07)
(3.177, 1.09E-07)
(3.178, 1.04E-07)
(3.179, 9.94E-08)
(3.18, 9.52E-08)
(3.181, 9.11E-08)
(3.182, 8.73E-08)
(3.183, 8.37E-08)
(3.184, 8.03E-08)
(3.185, 7.71E-08)
(3.186, 7.41E-08)
(3.187, 7.12E-08)
(3.188, 6.85E-08)
(3.189, 6.59E-08)
(3.19, 6.34E-08)
(3.191, 6.10E-08)
(3.192, 5.88E-08)
(3.193, 5.67E-08)
(3.194, 5.46E-08)
(3.195, 5.27E-08)
(3.196, 5.08E-08)
(3.197, 4.90E-08)
(3.198, 4.72E-08)
(3.199, 4.56E-08)
(3.2, 4.40E-08)
(3.201, 4.24E-08)
(3.202, 4.09E-08)
(3.203, 3.95E-08)
(3.204, 3.81E-08)
(3.205, 3.68E-08)
(3.206, 3.55E-08)
(3.207, 3.42E-08)
(3.208, 3.30E-08)
(3.209, 3.18E-08)
(3.21, 3.06E-08)
(3.211, 2.95E-08)
(3.212, 2.84E-08)
(3.213, 2.74E-08)
(3.214, 2.64E-08)
(3.215, 2.54E-08)
(3.216, 2.44E-08)
(3.217, 2.35E-08)
(3.218, 2.26E-08)
(3.219, 2.17E-08)
(3.22, 2.08E-08)
(3.221, 2.00E-08)
(3.222, 1.91E-08)
(3.223, 1.83E-08)
(3.224, 1.76E-08)
(3.225, 1.68E-08)
(3.226, 1.61E-08)
(3.227, 1.54E-08)
(3.228, 1.47E-08)
(3.229, 1.40E-08)
(3.23, 1.34E-08)
(3.231, 1.28E-08)
(3.232, 1.22E-08)
(3.233, 1.16E-08)
(3.234, 1.10E-08)
(3.235, 1.05E-08)
(3.236, 9.97E-09)
(3.237, 9.47E-09)
(3.238, 8.98E-09)
(3.239, 8.52E-09)
(3.24, 8.07E-09)
(3.241, 7.64E-09)
(3.242, 7.24E-09)
(3.243, 6.85E-09)
(3.244, 6.48E-09)
(3.245, 6.13E-09)
(3.246, 5.80E-09)
(3.247, 5.49E-09)
(3.248, 5.20E-09)
(3.249, 4.93E-09)
(3.25, 4.68E-09)
(3.251, 4.44E-09)
(3.252, 4.23E-09)
(3.253, 4.03E-09)
(3.254, 3.85E-09)
(3.255, 3.68E-09)
(3.256, 3.53E-09)
(3.257, 3.39E-09)
(3.258, 3.25E-09)
(3.259, 3.13E-09)
(3.26, 3.02E-09)
(3.261, 2.93E-09)
(3.262, 2.84E-09)
(3.263, 2.77E-09)
(3.264, 2.70E-09)
(3.265, 2.64E-09)
(3.266, 2.59E-09)
(3.267, 2.55E-09)
(3.268, 2.51E-09)
(3.269, 2.47E-09)
(3.27, 2.44E-09)
(3.271, 2.42E-09)
(3.272, 2.39E-09)
(3.273, 2.39E-09)
(3.274, 2.38E-09)
(3.275, 2.37E-09)
(3.276, 2.37E-09)
(3.277, 2.36E-09)
(3.278, 2.36E-09)
(3.279, 2.36E-09)
(3.28, 2.36E-09)
(3.281, 2.36E-09)
(3.282, 2.36E-09)
(3.283, 2.36E-09)
(3.284, 2.36E-09)
(3.285, 2.36E-09)
(3.286, 2.36E-09)
(3.287, 2.36E-09)
(3.288, 2.36E-09)
(3.289, 2.36E-09)
(3.29, 2.67E-06)
(3.291, 1.50E-05)
(3.292, 6.12E-05)
(3.293, 0.000165563)
(3.294, 0.000336921)
(3.295, 0.000582523)
(3.296, 0.00090984)
(3.297, 0.00132658)
(3.298, 0.00184069)
(3.299, 0.00246032)
(3.3, 0.00319387)
(3.301, 0.00404992)
(3.302, 0.00503726)
(3.303, 0.0061649)
(3.304, 0.00744197)
(3.305, 0.00887782)
(3.306, 0.0104784)
(3.307, 0.0122335)
(3.308, 0.0141246)
(3.309, 0.0161476)
(3.31, 0.0183042)
(3.311, 0.0205959)
(3.312, 0.0230239)
(3.313, 0.0255894)
(3.314, 0.0282931)
(3.315, 0.0311358)
(3.316, 0.0341178)
(3.317, 0.0372392)
(3.318, 0.0404999)
(3.319, 0.0438998)
(3.32, 0.0474383)
(3.321, 0.0511147)
(3.322, 0.0549284)
(3.323, 0.0588786)
(3.324, 0.0629649)
(3.325, 0.0671869)
(3.326, 0.0715441)
(3.327, 0.0760358)
(3.328, 0.0806615)
(3.329, 0.0854203)
(3.33, 0.0903114)
(3.331, 0.0953339)
(3.332, 0.100487)
(3.333, 0.105769)
(3.334, 0.111179)
(3.335, 0.116716)
(3.336, 0.122378)
(3.337, 0.128165)
(3.338, 0.134074)
(3.339, 0.140104)
(3.34, 0.146254)
(3.341, 0.152523)
(3.342, 0.158907)
(3.343, 0.165406)
(3.344, 0.172017)
(3.345, 0.178739)
(3.346, 0.185569)
(3.347, 0.192506)
(3.348, 0.199547)
(3.349, 0.20669)
(3.35, 0.213933)
(3.351, 0.221274)
(3.352, 0.228709)
(3.353, 0.236237)
(3.354, 0.243855)
(3.355, 0.25156)
(3.356, 0.25935)
(3.357, 0.267222)
(3.358, 0.275173)
(3.359, 0.283201)
(3.36, 0.291303)
(3.361, 0.299475)
(3.362, 0.307715)
(3.363, 0.31602)
(3.364, 0.324387)
(3.365, 0.332813)
(3.366, 0.341294)
(3.367, 0.349828)
(3.368, 0.358411)
(3.369, 0.367041)
(3.37, 0.375713)
(3.371, 0.384426)
(3.372, 0.393175)
(3.373, 0.401957)
(3.374, 0.410769)
(3.375, 0.419607)
(3.376, 0.428469)
(3.377, 0.437351)
(3.378, 0.44625)
(3.379, 0.455161)
(3.38, 0.464083)
(3.381, 0.473011)
(3.382, 0.481943)
(3.383, 0.490874)
(3.384, 0.499802)
(3.385, 0.508723)
(3.386, 0.517634)
(3.387, 0.526532)
(3.388, 0.535413)
(3.389, 0.544274)
(3.39, 0.553112)
(3.391, 0.561924)
(3.392, 0.570706)
(3.393, 0.579455)
(3.394, 0.588169)
(3.395, 0.596844)
(3.396, 0.605476)
(3.397, 0.614064)
(3.398, 0.622604)
(3.399, 0.631094)
(3.4, 0.639529)
(3.401, 0.647908)
(3.402, 0.656228)
(3.403, 0.664486)
(3.404, 0.67268)
(3.405, 0.680806)
(3.406, 0.688862)
(3.407, 0.696845)
(3.408, 0.704754)
(3.409, 0.712586)
(3.41, 0.720339)
(3.411, 0.728009)
(3.412, 0.735596)
(3.413, 0.743097)
(3.414, 0.750509)
(3.415, 0.757832)
(3.416, 0.765063)
(3.417, 0.772199)
(3.418, 0.779239)
(3.419, 0.786182)
(3.42, 0.793026)
(3.421, 0.799768)
(3.422, 0.806408)
(3.423, 0.812944)
(3.424, 0.819375)
(3.425, 0.8257)
(3.426, 0.831917)
(3.427, 0.838024)
(3.428, 0.844021)
(3.429, 0.849906)
(3.43, 0.855677)
(3.431, 0.861333)
(3.432, 0.866872)
(3.433, 0.872294)
(3.434, 0.877597)
(3.435, 0.882781)
(3.436, 0.887846)
(3.437, 0.892796)
(3.438, 0.897631)
(3.439, 0.902349)
(3.44, 0.906947)
(3.441, 0.911424)
(3.442, 0.915776)
(3.443, 0.920003)
(3.444, 0.924102)
(3.445, 0.928072)
(3.446, 0.931912)
(3.447, 0.935621)
(3.448, 0.939202)
(3.449, 0.942659)
(3.45, 0.945996)
(3.451, 0.949209)
(3.452, 0.952295)
(3.453, 0.955254)
(3.454, 0.958084)
(3.455, 0.960786)
(3.456, 0.963356)
(3.457, 0.965793)
(3.458, 0.968098)
(3.459, 0.970276)
(3.46, 0.972329)
(3.461, 0.974262)
(3.462, 0.976079)
(3.463, 0.977784)
(3.464, 0.979381)
(3.465, 0.980867)
(3.466, 0.982242)
(3.467, 0.983514)
(3.468, 0.984691)
(3.469, 0.985779)
(3.47, 0.986786)
(3.471, 0.987716)
(3.472, 0.988575)
(3.473, 0.98937)
(3.474, 0.990103)
(3.475, 0.990781)
(3.476, 0.991407)
(3.477, 0.991986)
(3.478, 0.99252)
(3.479, 0.993013)
(3.48, 0.993468)
(3.481, 0.993889)
(3.482, 0.994277)
(3.483, 0.994635)
(3.484, 0.994966)
(3.485, 0.995272)
(3.486, 0.995554)
(3.487, 0.995815)
(3.488, 0.996056)
(3.489, 0.996278)
(3.49, 0.996484)
(3.491, 0.996674)
(3.492, 0.99685)
(3.493, 0.997013)
(3.494, 0.997163)
(3.495, 0.997302)
(3.496, 0.99743)
(3.497, 0.997548)
(3.498, 0.997657)
(3.499, 0.997758)
(3.5, 0.997852)
(3.501, 0.997938)
(3.502, 0.998018)
(3.503, 0.998092)
(3.504, 0.99816)
(3.505, 0.998224)
(3.506, 0.998283)
(3.507, 0.998337)
(3.508, 0.998387)
(3.509, 0.998434)
(3.51, 0.998477)
(3.511, 0.998516)
(3.512, 0.998553)
(3.513, 0.998587)
(3.514, 0.998619)
(3.515, 0.998648)
(3.516, 0.998675)
(3.517, 0.9987)
(3.518, 0.998724)
(3.519, 0.998746)
(3.52, 0.998767)
(3.521, 0.998786)
(3.522, 0.998804)
(3.523, 0.99882)
(3.524, 0.998833)
(3.525, 0.998846)
(3.526, 0.998857)
(3.527, 0.998866)
(3.528, 0.998874)
(3.529, 0.998882)
(3.53, 0.998888)
(3.531, 0.998894)
(3.532, 0.998899)
(3.533, 0.998903)
(3.534, 0.998906)
(3.535, 0.998907)
(3.536, 0.998907)
(3.537, 0.998907)
(3.538, 0.998907)
(3.539, 0.998907)
(3.54, 0.998907)
(3.541, 0.998907)
(3.542, 0.998907)
(3.543, 0.998907)
(3.544, 0.998907)
(3.545, 0.998903)
(3.546, 0.998891)
(3.547, 0.998868)
(3.548, 0.998816)
(3.549, 0.998718)
(3.55, 0.998565)
(3.551, 0.998347)
(3.552, 0.998056)
(3.553, 0.997685)
(3.554, 0.997228)
(3.555, 0.996677)
(3.556, 0.996024)
(3.557, 0.995262)
(3.558, 0.994381)
(3.559, 0.993375)
(3.56, 0.992235)
(3.561, 0.990955)
(3.562, 0.989532)
(3.563, 0.987968)
(3.564, 0.986279)
(3.565, 0.984466)
(3.566, 0.982532)
(3.567, 0.980473)
(3.568, 0.978288)
(3.569, 0.975977)
(3.57, 0.973538)
(3.571, 0.97097)
(3.572, 0.968274)
(3.573, 0.965447)
(3.574, 0.962491)
(3.575, 0.959404)
(3.576, 0.956188)
(3.577, 0.952843)
(3.578, 0.949368)
(3.579, 0.945764)
(3.58, 0.942032)
(3.581, 0.938171)
(3.582, 0.934182)
(3.583, 0.930065)
(3.584, 0.925821)
(3.585, 0.921451)
(3.586, 0.916955)
(3.587, 0.912333)
(3.588, 0.907587)
(3.589, 0.902717)
(3.59, 0.897725)
(3.591, 0.892611)
(3.592, 0.887376)
(3.593, 0.882022)
(3.594, 0.87655)
(3.595, 0.870961)
(3.596, 0.865256)
(3.597, 0.859437)
(3.598, 0.853505)
(3.599, 0.847462)
(3.6, 0.841309)
(3.601, 0.835049)
(3.602, 0.828682)
(3.603, 0.822211)
(3.604, 0.815638)
(3.605, 0.808964)
(3.606, 0.802191)
(3.607, 0.795322)
(3.608, 0.788359)
(3.609, 0.781303)
(3.61, 0.774157)
(3.611, 0.766924)
(3.612, 0.759604)
(3.613, 0.752202)
(3.614, 0.744719)
(3.615, 0.737158)
(3.616, 0.729521)
(3.617, 0.72181)
(3.618, 0.714029)
(3.619, 0.70618)
(3.62, 0.698265)
(3.621, 0.690287)
(3.622, 0.682249)
(3.623, 0.674154)
(3.624, 0.666004)
(3.625, 0.657803)
(3.626, 0.649553)
(3.627, 0.641256)
(3.628, 0.632917)
(3.629, 0.624537)
(3.63, 0.61612)
(3.631, 0.607669)
(3.632, 0.599186)
(3.633, 0.590675)
(3.634, 0.582139)
(3.635, 0.57358)
(3.636, 0.565002)
(3.637, 0.556408)
(3.638, 0.5478)
(3.639, 0.539182)
(3.64, 0.530557)
(3.641, 0.521928)
(3.642, 0.513297)
(3.643, 0.504669)
(3.644, 0.496045)
(3.645, 0.487429)
(3.646, 0.478823)
(3.647, 0.470232)
(3.648, 0.461657)
(3.649, 0.453102)
(3.65, 0.444569)
(3.651, 0.436062)
(3.652, 0.427583)
(3.653, 0.419135)
(3.654, 0.410721)
(3.655, 0.402343)
(3.656, 0.394005)
(3.657, 0.385709)
(3.658, 0.377458)
(3.659, 0.369254)
(3.66, 0.361101)
(3.661, 0.352999)
(3.662, 0.344953)
(3.663, 0.336964)
(3.664, 0.329034)
(3.665, 0.321167)
(3.666, 0.313365)
(3.667, 0.305629)
(3.668, 0.297962)
(3.669, 0.290367)
(3.67, 0.282844)
(3.671, 0.275397)
(3.672, 0.268027)
(3.673, 0.260737)
(3.674, 0.253527)
(3.675, 0.246401)
(3.676, 0.239359)
(3.677, 0.232404)
(3.678, 0.225538)
(3.679, 0.218761)
(3.68, 0.212076)
(3.681, 0.205484)
(3.682, 0.198987)
(3.683, 0.192585)
(3.684, 0.186281)
(3.685, 0.180076)
(3.686, 0.173971)
(3.687, 0.167967)
(3.688, 0.162067)
(3.689, 0.156271)
(3.69, 0.15058)
(3.691, 0.144997)
(3.692, 0.139521)
(3.693, 0.134156)
(3.694, 0.1289)
(3.695, 0.123752)
(3.696, 0.118709)
(3.697, 0.113774)
(3.698, 0.108948)
(3.699, 0.104233)
(3.7, 0.0996303)
(3.701, 0.0951416)
(3.702, 0.0907683)
(3.703, 0.0865115)
(3.704, 0.0823726)
(3.705, 0.0783525)
(3.706, 0.0744519)
(3.707, 0.0706717)
(3.708, 0.0670124)
(3.709, 0.0634742)
(3.71, 0.0600574)
(3.711, 0.0567619)
(3.712, 0.0535875)
(3.713, 0.0505336)
(3.714, 0.0475994)
(3.715, 0.0447849)
(3.716, 0.0420928)
(3.717, 0.0395216)
(3.718, 0.0370664)
(3.719, 0.0347253)
(3.72, 0.0324971)
(3.721, 0.0303802)
(3.722, 0.0283725)
(3.723, 0.0264715)
(3.724, 0.0246744)
(3.725, 0.0229782)
(3.726, 0.0213798)
(3.727, 0.0198756)
(3.728, 0.0184622)
(3.729, 0.0171358)
(3.73, 0.0158929)
(3.731, 0.0147297)
(3.732, 0.0136425)
(3.733, 0.0126299)
(3.734, 0.0116908)
(3.735, 0.0108218)
(3.736, 0.0100178)
(3.737, 0.00927401)
(3.738, 0.00858596)
(3.739, 0.00794956)
(3.74, 0.00736098)
(3.741, 0.00681665)
(3.742, 0.00631329)
(3.743, 0.00584781)
(3.744, 0.00541738)
(3.745, 0.00501937)
(3.746, 0.00465133)
(3.747, 0.00431098)
(3.748, 0.00399622)
(3.749, 0.0037051)
(3.75, 0.00343581)
(3.751, 0.00318671)
(3.752, 0.00295625)
(3.753, 0.00274303)
(3.754, 0.00254573)
(3.755, 0.00236314)
(3.756, 0.00219416)
(3.757, 0.00203774)
(3.758, 0.00189294)
(3.759, 0.00175888)
(3.76, 0.00163475)
(3.761, 0.0015198)
(3.762, 0.00141334)
(3.763, 0.00131472)
(3.764, 0.00122336)
(3.765, 0.00113872)
(3.766, 0.00106029)
(3.767, 0.0009876)
(3.768, 0.000920235)
(3.769, 0.000857794)
(3.77, 8.00E-04)
(3.771, 7.46E-04)
(3.772, 6.97E-04)
(3.773, 6.50E-04)
(3.774, 6.08E-04)
(3.775, 5.68E-04)
(3.776, 5.31E-04)
(3.777, 4.97E-04)
(3.778, 4.65E-04)
(3.779, 4.35E-04)
(3.78, 4.08E-04)
(3.781, 3.83E-04)
(3.782, 3.59E-04)
(3.783, 3.37E-04)
(3.784, 3.17E-04)
(3.785, 2.98E-04)
(3.786, 2.80E-04)
(3.787, 2.64E-04)
(3.788, 2.48E-04)
(3.789, 2.34E-04)
(3.79, 2.21E-04)
(3.791, 2.09E-04)
(3.792, 1.97E-04)
(3.793, 1.87E-04)
(3.794, 1.77E-04)
(3.795, 1.68E-04)
(3.796, 1.59E-04)
(3.797, 1.52E-04)
(3.798, 1.44E-04)
(3.799, 1.37E-04)
(3.8, 1.31E-04)
(3.801, 1.25E-04)
(3.802, 1.19E-04)
(3.803, 1.14E-04)
(3.804, 1.09E-04)
(3.805, 1.04E-04)
(3.806, 9.99E-05)
(3.807, 9.57E-05)
(3.808, 9.18E-05)
(3.809, 8.82E-05)
(3.81, 8.47E-05)
(3.811, 8.14E-05)
(3.812, 7.83E-05)
(3.813, 7.53E-05)
(3.814, 7.25E-05)
(3.815, 6.98E-05)
(3.816, 6.73E-05)
(3.817, 6.48E-05)
(3.818, 6.25E-05)
(3.819, 6.02E-05)
(3.82, 5.80E-05)
(3.821, 5.60E-05)
(3.822, 5.40E-05)
(3.823, 5.20E-05)
(3.824, 5.02E-05)
(3.825, 4.84E-05)
(3.826, 4.67E-05)
(3.827, 4.50E-05)
(3.828, 4.34E-05)
(3.829, 4.18E-05)
(3.83, 4.03E-05)
(3.831, 3.88E-05)
(3.832, 3.74E-05)
(3.833, 3.60E-05)
(3.834, 3.47E-05)
(3.835, 3.33E-05)
(3.836, 3.21E-05)
(3.837, 3.08E-05)
(3.838, 2.96E-05)
(3.839, 2.84E-05)
(3.84, 2.72E-05)
(3.841, 2.61E-05)
(3.842, 2.50E-05)
(3.843, 2.39E-05)
(3.844, 2.29E-05)
(3.845, 2.18E-05)
(3.846, 2.08E-05)
(3.847, 1.98E-05)
(3.848, 1.89E-05)
(3.849, 1.80E-05)
(3.85, 1.71E-05)
(3.851, 1.62E-05)
(3.852, 1.53E-05)
(3.853, 1.45E-05)
(3.854, 1.37E-05)
(3.855, 1.30E-05)
(3.856, 1.22E-05)
(3.857, 1.15E-05)
(3.858, 1.08E-05)
(3.859, 1.02E-05)
(3.86, 9.53E-06)
(3.861, 8.93E-06)
(3.862, 8.35E-06)
(3.863, 7.79E-06)
(3.864, 7.27E-06)
(3.865, 6.77E-06)
(3.866, 6.30E-06)
(3.867, 5.85E-06)
(3.868, 5.43E-06)
(3.869, 5.04E-06)
(3.87, 4.66E-06)
(3.871, 4.31E-06)
(3.872, 3.99E-06)
(3.873, 3.68E-06)
(3.874, 3.39E-06)
(3.875, 3.13E-06)
(3.876, 2.88E-06)
(3.877, 2.66E-06)
(3.878, 2.45E-06)
(3.879, 2.26E-06)
(3.88, 2.08E-06)
(3.881, 1.92E-06)
(3.882, 1.77E-06)
(3.883, 1.63E-06)
(3.884, 1.50E-06)
(3.885, 1.39E-06)
(3.886, 1.28E-06)
(3.887, 1.18E-06)
(3.888, 1.09E-06)
(3.889, 1.00E-06)
(3.89, 9.24E-07)
(3.891, 8.52E-07)
(3.892, 7.86E-07)
(3.893, 7.25E-07)
(3.894, 6.69E-07)
(3.895, 6.18E-07)
(3.896, 5.70E-07)
(3.897, 5.27E-07)
(3.898, 4.86E-07)
(3.899, 4.49E-07)
(3.9, 4.15E-07)
(3.901, 3.83E-07)
(3.902, 3.54E-07)
(3.903, 3.27E-07)
(3.904, 3.02E-07)
(3.905, 2.80E-07)
(3.906, 2.59E-07)
(3.907, 2.39E-07)
(3.908, 2.21E-07)
(3.909, 2.05E-07)
(3.91, 1.89E-07)
(3.911, 1.75E-07)
(3.912, 1.62E-07)
(3.913, 1.50E-07)
(3.914, 1.39E-07)
(3.915, 1.29E-07)
(3.916, 1.20E-07)
(3.917, 1.11E-07)
(3.918, 1.03E-07)
(3.919, 9.53E-08)
(3.92, 8.84E-08)
(3.921, 8.20E-08)
(3.922, 7.61E-08)
(3.923, 7.06E-08)
(3.924, 6.56E-08)
(3.925, 6.09E-08)
(3.926, 5.66E-08)
(3.927, 5.26E-08)
(3.928, 4.89E-08)
(3.929, 4.55E-08)
(3.93, 4.23E-08)
(3.931, 3.94E-08)
(3.932, 3.66E-08)
(3.933, 3.41E-08)
(3.934, 3.18E-08)
(3.935, 2.96E-08)
(3.936, 2.76E-08)
(3.937, 2.57E-08)
(3.938, 2.40E-08)
(3.939, 2.24E-08)
(3.94, 2.09E-08)
(3.941, 1.95E-08)
(3.942, 1.82E-08)
(3.943, 1.70E-08)
(3.944, 1.59E-08)
(3.945, 1.49E-08)
(3.946, 1.39E-08)
(3.947, 1.31E-08)
(3.948, 1.22E-08)
(3.949, 1.15E-08)
(3.95, 1.08E-08)
(3.951, 1.01E-08)
(3.952, 9.48E-09)
(3.953, 8.91E-09)
(3.954, 8.38E-09)
(3.955, 7.89E-09)
(3.956, 7.43E-09)
(3.957, 7.00E-09)
(3.958, 6.60E-09)
(3.959, 6.23E-09)
(3.96, 5.89E-09)
(3.961, 5.56E-09)
(3.962, 5.26E-09)
(3.963, 4.98E-09)
(3.964, 4.71E-09)
(3.965, 4.46E-09)
(3.966, 4.23E-09)
(3.967, 4.01E-09)
(3.968, 3.80E-09)
(3.969, 3.61E-09)
(3.97, 3.43E-09)
(3.971, 3.25E-09)
(3.972, 3.09E-09)
(3.973, 2.93E-09)
(3.974, 2.79E-09)
(3.975, 2.65E-09)
(3.976, 2.52E-09)
(3.977, 2.39E-09)
(3.978, 2.27E-09)
(3.979, 2.16E-09)
(3.98, 2.05E-09)
(3.981, 1.94E-09)
(3.982, 1.85E-09)
(3.983, 1.75E-09)
(3.984, 1.66E-09)
(3.985, 1.58E-09)
(3.986, 1.49E-09)
(3.987, 1.41E-09)
(3.988, 1.34E-09)
(3.989, 1.27E-09)
(3.99, 1.20E-09)
(3.991, 1.13E-09)
(3.992, 1.07E-09)
(3.993, 1.01E-09)
(3.994, 9.53E-10)
(4.356, -1.73E-18)
(4.357, 4.42E-08)
(4.358, 7.01E-07)
(4.359, 3.22E-06)
(4.36, 1.02E-05)
(4.361, 2.59E-05)
(4.362, 5.88E-05)
(4.363, 0.000120369)
(4.364, 0.000220288)
(4.365, 0.000367183)
(4.366, 0.000567763)
(4.367, 0.000827806)
(4.368, 0.00115302)
(4.369, 0.0015493)
(4.37, 0.00202267)
(4.371, 0.00257937)
(4.372, 0.00322578)
(4.373, 0.00396849)
(4.374, 0.00481424)
(4.375, 0.00576947)
(4.376, 0.006839)
(4.377, 0.008025)
(4.378, 0.00932096)
(4.379, 0.0107187)
(4.38, 0.0122161)
(4.381, 0.013814)
(4.382, 0.015514)
(4.383, 0.0173176)
(4.384, 0.019226)
(4.385, 0.0212403)
(4.386, 0.0233613)
(4.387, 0.0255897)
(4.388, 0.0279261)
(4.389, 0.030371)
(4.39, 0.0329246)
(4.391, 0.0355872)
(4.392, 0.0383588)
(4.393, 0.0412395)
(4.394, 0.0442293)
(4.395, 0.0473282)
(4.396, 0.0505364)
(4.397, 0.0538538)
(4.398, 0.0572805)
(4.399, 0.0608164)
(4.4, 0.0644615)
(4.401, 0.0682157)
(4.402, 0.0720787)
(4.403, 0.0760504)
(4.404, 0.0801306)
(4.405, 0.0843188)
(4.406, 0.0886148)
(4.407, 0.093018)
(4.408, 0.0975282)
(4.409, 0.102145)
(4.41, 0.106867)
(4.411, 0.111695)
(4.412, 0.116627)
(4.413, 0.121663)
(4.414, 0.126802)
(4.415, 0.132044)
(4.416, 0.137388)
(4.417, 0.142832)
(4.418, 0.148377)
(4.419, 0.154021)
(4.42, 0.159762)
(4.421, 0.165601)
(4.422, 0.171537)
(4.423, 0.177567)
(4.424, 0.183691)
(4.425, 0.189908)
(4.426, 0.196216)
(4.427, 0.202615)
(4.428, 0.209103)
(4.429, 0.215678)
(4.43, 0.22234)
(4.431, 0.229086)
(4.432, 0.235916)
(4.433, 0.242827)
(4.434, 0.249819)
(4.435, 0.25689)
(4.436, 0.264037)
(4.437, 0.27126)
(4.438, 0.278556)
(4.439, 0.285924)
(4.44, 0.293362)
(4.441, 0.300867)
(4.442, 0.308439)
(4.443, 0.316074)
(4.444, 0.323772)
(4.445, 0.331529)
(4.446, 0.339345)
(4.447, 0.347216)
(4.448, 0.35514)
(4.449, 0.363116)
(4.45, 0.371141)
(4.451, 0.379212)
(4.452, 0.387328)
(4.453, 0.395486)
(4.454, 0.403683)
(4.455, 0.411917)
(4.456, 0.420185)
(4.457, 0.428486)
(4.458, 0.436816)
(4.459, 0.445173)
(4.46, 0.453554)
(4.461, 0.461956)
(4.462, 0.470377)
(4.463, 0.478815)
(4.464, 0.487265)
(4.465, 0.495727)
(4.466, 0.504195)
(4.467, 0.512669)
(4.468, 0.521145)
(4.469, 0.52962)
(4.47, 0.538092)
(4.471, 0.546557)
(4.472, 0.555012)
(4.473, 0.563455)
(4.474, 0.571883)
(4.475, 0.580293)
(4.476, 0.588681)
(4.477, 0.597046)
(4.478, 0.605383)
(4.479, 0.613691)
(4.48, 0.621966)
(4.481, 0.630205)
(4.482, 0.638405)
(4.483, 0.646564)
(4.484, 0.654678)
(4.485, 0.662745)
(4.486, 0.670762)
(4.487, 0.678725)
(4.488, 0.686633)
(4.489, 0.694482)
(4.49, 0.70227)
(4.491, 0.709993)
(4.492, 0.71765)
(4.493, 0.725237)
(4.494, 0.732752)
(4.495, 0.740193)
(4.496, 0.747556)
(4.497, 0.754839)
(4.498, 0.76204)
(4.499, 0.769156)
(4.5, 0.776186)
(4.501, 0.783126)
(4.502, 0.789974)
(4.503, 0.796729)
(4.504, 0.803388)
(4.505, 0.809949)
(4.506, 0.81641)
(4.507, 0.822769)
(4.508, 0.829024)
(4.509, 0.835174)
(4.51, 0.841215)
(4.511, 0.847146)
(4.512, 0.852966)
(4.513, 0.858674)
(4.514, 0.864269)
(4.515, 0.869748)
(4.516, 0.875109)
(4.517, 0.880352)
(4.518, 0.885476)
(4.519, 0.890483)
(4.52, 0.89537)
(4.521, 0.900136)
(4.522, 0.90478)
(4.523, 0.909299)
(4.524, 0.913691)
(4.525, 0.917956)
(4.526, 0.922093)
(4.527, 0.9261)
(4.528, 0.929976)
(4.529, 0.933723)
(4.53, 0.93734)
(4.531, 0.940829)
(4.532, 0.944188)
(4.533, 0.947417)
(4.534, 0.950515)
(4.535, 0.953485)
(4.536, 0.956327)
(4.537, 0.959041)
(4.538, 0.961628)
(4.539, 0.964091)
(4.54, 0.96643)
(4.541, 0.968649)
(4.542, 0.970749)
(4.543, 0.972733)
(4.544, 0.974603)
(4.545, 0.976363)
(4.546, 0.978016)
(4.547, 0.979567)
(4.548, 0.981021)
(4.549, 0.982382)
(4.55, 0.983654)
(4.551, 0.984841)
(4.552, 0.985943)
(4.553, 0.986966)
(4.554, 0.987915)
(4.555, 0.988795)
(4.556, 0.98961)
(4.557, 0.990365)
(4.558, 0.991065)
(4.559, 0.991712)
(4.56, 0.992312)
(4.561, 0.992867)
(4.562, 0.993382)
(4.563, 0.993858)
(4.564, 0.994299)
(4.565, 0.994707)
(4.566, 0.995086)
(4.567, 0.995436)
(4.568, 0.99576)
(4.569, 0.996061)
(4.57, 0.99634)
(4.571, 0.996598)
(4.572, 0.996837)
(4.573, 0.997059)
(4.574, 0.997264)
(4.575, 0.997455)
(4.576, 0.997632)
(4.577, 0.997796)
(4.578, 0.997948)
(4.579, 0.998089)
(4.58, 0.99822)
(4.581, 0.998342)
(4.582, 0.998455)
(4.583, 0.99856)
(4.584, 0.998657)
(4.585, 0.998748)
(4.586, 0.998832)
(4.587, 0.99891)
(4.588, 0.998982)
(4.589, 0.999049)
(4.59, 0.999112)
(4.591, 0.99917)
(4.592, 0.999224)
(4.593, 0.999274)
(4.594, 0.999321)
(4.595, 0.999364)
(4.596, 0.999405)
(4.597, 0.999442)
(4.598, 0.999477)
(4.599, 0.999509)
(4.6, 0.99954)
(4.601, 0.999568)
(4.602, 0.999594)
(4.603, 0.999618)
(4.604, 0.99964)
(4.605, 0.999661)
(4.606, 0.999681)
(4.607, 0.999699)
(4.608, 0.999716)
(4.609, 0.999732)
(4.61, 0.999746)
(4.611, 0.99976)
(4.612, 0.999773)
(4.613, 0.999785)
(4.614, 0.999796)
(4.615, 0.999806)
(4.616, 0.999816)
(4.617, 0.999826)
(4.618, 0.999834)
(4.619, 0.999842)
(4.62, 0.99985)
(4.621, 0.999857)
(4.622, 0.999864)
(4.623, 0.99987)
(4.624, 0.999876)
(4.625, 0.999882)
(4.626, 0.999887)
(4.627, 0.999892)
(4.628, 0.999897)
(4.629, 0.999902)
(4.63, 0.999906)
(4.631, 0.99991)
(4.632, 0.999914)
(4.633, 0.999918)
(4.634, 0.999921)
(4.635, 0.999925)
(4.636, 0.999928)
(4.637, 0.999931)
(4.638, 0.999934)
(4.639, 0.999937)
(4.64, 0.999939)
(4.641, 0.999942)
(4.642, 0.999944)
(4.643, 0.999947)
(4.644, 0.999949)
(4.645, 0.999951)
(4.646, 0.999953)
(4.647, 0.999955)
(4.648, 0.999957)
(4.649, 0.999959)
(4.65, 0.999961)
(4.651, 0.999963)
(4.652, 0.999965)
(4.653, 0.999966)
(4.654, 0.999968)
(4.655, 0.999969)
(4.656, 0.999971)
(4.657, 0.999972)
(4.658, 0.999974)
(4.659, 0.999975)
(4.66, 0.999976)
(4.661, 0.999978)
(4.662, 0.999979)
(4.663, 0.99998)
(4.664, 0.999981)
(4.665, 0.999982)
(4.666, 0.999983)
(4.667, 0.999984)
(4.668, 0.999985)
(4.669, 0.999986)
(4.67, 0.999987)
(4.671, 0.999987)
(4.672, 0.999988)
(4.673, 0.999989)
(4.674, 0.999989)
(4.675, 0.99999)
(4.676, 0.999991)
(4.677, 0.999991)
(4.678, 0.999992)
(4.679, 0.999992)
(4.68, 0.999993)
(4.681, 0.999993)
(4.682, 0.999994)
(4.683, 0.999994)
(4.684, 0.999995)
(4.685, 0.999995)
(4.686, 0.999995)
(4.687, 0.999996)
(4.688, 0.999996)
(4.689, 0.999996)
(4.69, 0.999997)
(4.691, 0.999997)
(4.692, 0.999997)
(4.693, 0.999997)
(4.694, 0.999998)
(4.695, 0.999998)
(4.696, 0.999998)
(4.697, 0.999998)
(4.698, 0.999998)
(4.699, 0.999998)
(4.7, 0.999998)
(4.701, 0.999999)
(4.714, 0.999999)
(4.715, 1)
(4.846, 1)
(4.847, 1)
(4.848, 0.999998)
(4.849, 0.999992)
(4.85, 0.999978)
(4.851, 0.999947)
(4.852, 0.999888)
(4.853, 0.999791)
(4.854, 0.999649)
(4.855, 0.999456)
(4.856, 0.999206)
(4.857, 0.998894)
(4.858, 0.998515)
(4.859, 0.998063)
(4.86, 0.997533)
(4.861, 0.996918)
(4.862, 0.996212)
(4.863, 0.995411)
(4.864, 0.994506)
(4.865, 0.993496)
(4.866, 0.992379)
(4.867, 0.991164)
(4.868, 0.989856)
(4.869, 0.988456)
(4.87, 0.986965)
(4.871, 0.985379)
(4.872, 0.983699)
(4.873, 0.981923)
(4.874, 0.98005)
(4.875, 0.978079)
(4.876, 0.976009)
(4.877, 0.973841)
(4.878, 0.971573)
(4.879, 0.969205)
(4.88, 0.966736)
(4.881, 0.964168)
(4.882, 0.961499)
(4.883, 0.958729)
(4.884, 0.955858)
(4.885, 0.952885)
(4.886, 0.949812)
(4.887, 0.946636)
(4.888, 0.943359)
(4.889, 0.93998)
(4.89, 0.936499)
(4.891, 0.932917)
(4.892, 0.929232)
(4.893, 0.925446)
(4.894, 0.921559)
(4.895, 0.91757)
(4.896, 0.913481)
(4.897, 0.90929)
(4.898, 0.905)
(4.899, 0.900609)
(4.9, 0.896119)
(4.901, 0.891531)
(4.902, 0.886843)
(4.903, 0.882058)
(4.904, 0.877176)
(4.905, 0.872197)
(4.906, 0.867122)
(4.907, 0.861953)
(4.908, 0.85669)
(4.909, 0.851333)
(4.91, 0.845884)
(4.911, 0.840344)
(4.912, 0.834714)
(4.913, 0.828994)
(4.914, 0.823187)
(4.915, 0.817293)
(4.916, 0.811313)
(4.917, 0.805249)
(4.918, 0.799101)
(4.919, 0.792873)
(4.92, 0.786563)
(4.921, 0.780175)
(4.922, 0.77371)
(4.923, 0.767169)
(4.924, 0.760553)
(4.925, 0.753865)
(4.926, 0.747105)
(4.927, 0.740277)
(4.928, 0.73338)
(4.929, 0.726417)
(4.93, 0.719391)
(4.931, 0.712301)
(4.932, 0.705152)
(4.933, 0.697943)
(4.934, 0.690678)
(4.935, 0.683358)
(4.936, 0.675985)
(4.937, 0.668561)
(4.938, 0.661089)
(4.939, 0.653569)
(4.94, 0.646005)
(4.941, 0.638399)
(4.942, 0.630752)
(4.943, 0.623067)
(4.944, 0.615345)
(4.945, 0.60759)
(4.946, 0.599803)
(4.947, 0.591987)
(4.948, 0.584144)
(4.949, 0.576276)
(4.95, 0.568385)
(4.951, 0.560474)
(4.952, 0.552546)
(4.953, 0.544602)
(4.954, 0.536644)
(4.955, 0.528676)
(4.956, 0.5207)
(4.957, 0.512717)
(4.958, 0.504731)
(4.959, 0.496743)
(4.96, 0.488757)
(4.961, 0.480774)
(4.962, 0.472798)
(4.963, 0.464829)
(4.964, 0.456871)
(4.965, 0.448927)
(4.966, 0.440998)
(4.967, 0.433087)
(4.968, 0.425196)
(4.969, 0.417328)
(4.97, 0.409484)
(4.971, 0.401668)
(4.972, 0.393882)
(4.973, 0.386128)
(4.974, 0.378408)
(4.975, 0.370724)
(4.976, 0.363079)
(4.977, 0.355475)
(4.978, 0.347914)
(4.979, 0.340398)
(4.98, 0.33293)
(4.981, 0.325512)
(4.982, 0.318145)
(4.983, 0.310832)
(4.984, 0.303575)
(4.985, 0.296375)
(4.986, 0.289235)
(4.987, 0.282157)
(4.988, 0.275142)
(4.989, 0.268193)
(4.99, 0.26131)
(4.991, 0.254497)
(4.992, 0.247754)
(4.993, 0.241084)
(4.994, 0.234488)
(4.995, 0.227968)
(4.996, 0.221524)
(4.997, 0.21516)
(4.998, 0.208875)
(4.999, 0.202672)
(5, 0.196553)
(5.001, 0.190517)
(5.002, 0.184568)
(5.003, 0.178705)
(5.004, 0.172931)
(5.005, 0.167246)
(5.006, 0.161651)
(5.007, 0.156149)
(5.008, 0.150739)
(5.009, 0.145422)
(5.01, 0.1402)
(5.011, 0.135074)
(5.012, 0.130043)
(5.013, 0.125109)
(5.014, 0.120271)
(5.015, 0.115532)
(5.016, 0.110893)
(5.017, 0.106353)
(5.018, 0.101916)
(5.019, 0.0975807)
(5.02, 0.0933479)
(5.021, 0.0892163)
(5.022, 0.085186)
(5.023, 0.0812585)
(5.024, 0.0774348)
(5.025, 0.0737159)
(5.026, 0.0701011)
(5.027, 0.0665899)
(5.028, 0.0631835)
(5.029, 0.0598825)
(5.03, 0.0566881)
(5.031, 0.0536009)
(5.032, 0.0506214)
(5.033, 0.0477501)
(5.034, 0.0449869)
(5.035, 0.0423326)
(5.036, 0.0397872)
(5.037, 0.0373497)
(5.038, 0.0350179)
(5.039, 0.0327889)
(5.04, 0.0306619)
(5.041, 0.0286383)
(5.042, 0.0267176)
(5.043, 0.0248976)
(5.044, 0.023176)
(5.045, 0.0215513)
(5.046, 0.0200219)
(5.047, 0.018585)
(5.048, 0.0172368)
(5.049, 0.0159737)
(5.05, 0.014792)
(5.051, 0.013688)
(5.052, 0.0126581)
(5.053, 0.0116985)
(5.054, 0.0108064)
(5.055, 0.00997979)
(5.056, 0.00921564)
(5.057, 0.00850945)
(5.058, 0.00785701)
(5.059, 0.0072544)
(5.06, 0.00669796)
(5.061, 0.00618428)
(5.062, 0.00571017)
(5.063, 0.00527266)
(5.064, 0.00486898)
(5.065, 0.00449658)
(5.066, 0.00415306)
(5.067, 0.0038362)
(5.068, 0.00354396)
(5.069, 0.00327441)
(5.07, 0.00302579)
(5.071, 0.00279647)
(5.072, 0.00258493)
(5.073, 0.00238978)
(5.074, 0.00220974)
(5.075, 0.00204364)
(5.076, 0.00189036)
(5.077, 0.00174893)
(5.078, 0.0016184)
(5.079, 0.00149792)
(5.08, 0.00138671)
(5.081, 0.00128404)
(5.082, 0.00118925)
(5.083, 0.00110171)
(5.084, 0.00102088)
(5.085, 0.000946215)
(5.086, 0.000877247)
(5.087, 0.000813531)
(5.088, 0.00075466)
(5.089, 0.00070026)
(5.09, 0.000649986)
(5.091, 0.000603518)
(5.092, 0.000560564)
(5.093, 0.000520849)
(5.094, 0.000484115)
(5.095, 0.000450127)
(5.096, 0.000418679)
(5.097, 3.90E-04)
(5.098, 3.63E-04)
(5.099, 3.38E-04)
(5.1, 3.15E-04)
(5.101, 2.93E-04)
(5.102, 2.73E-04)
(5.103, 2.55E-04)
(5.104, 2.38E-04)
(5.105, 2.22E-04)
(5.106, 2.08E-04)
(5.107, 1.94E-04)
(5.108, 1.82E-04)
(5.109, 1.70E-04)
(5.11, 1.59E-04)
(5.111, 1.49E-04)
(5.112, 1.40E-04)
(5.113, 1.31E-04)
(5.114, 1.23E-04)
(5.115, 1.16E-04)
(5.116, 1.09E-04)
(5.117, 1.03E-04)
(5.118, 9.68E-05)
(5.119, 9.12E-05)
(5.12, 8.61E-05)
(5.121, 8.13E-05)
(5.122, 7.68E-05)
(5.123, 7.27E-05)
(5.124, 6.88E-05)
(5.125, 6.51E-05)
(5.126, 6.17E-05)
(5.127, 5.85E-05)
(5.128, 5.55E-05)
(5.129, 5.27E-05)
(5.13, 5.00E-05)
(5.131, 4.76E-05)
(5.132, 4.52E-05)
(5.133, 4.30E-05)
(5.134, 4.09E-05)
(5.135, 3.90E-05)
(5.136, 3.71E-05)
(5.137, 3.53E-05)
(5.138, 3.37E-05)
(5.139, 3.21E-05)
(5.14, 3.06E-05)
(5.141, 2.92E-05)
(5.142, 2.78E-05)
(5.143, 2.65E-05)
(5.144, 2.53E-05)
(5.145, 2.41E-05)
(5.146, 2.30E-05)
(5.147, 2.19E-05)
(5.148, 2.09E-05)
(5.149, 2.00E-05)
(5.15, 1.90E-05)
(5.151, 1.82E-05)
(5.152, 1.73E-05)
(5.153, 1.65E-05)
(5.154, 1.57E-05)
(5.155, 1.50E-05)
(5.156, 1.43E-05)
(5.157, 1.36E-05)
(5.158, 1.29E-05)
(5.159, 1.23E-05)
(5.16, 1.16E-05)
(5.161, 1.11E-05)
(5.162, 1.05E-05)
(5.163, 9.94E-06)
(5.164, 9.42E-06)
(5.165, 8.91E-06)
(5.166, 8.43E-06)
(5.167, 7.96E-06)
(5.168, 7.52E-06)
(5.169, 7.09E-06)
(5.17, 6.68E-06)
(5.171, 6.28E-06)
(5.172, 5.91E-06)
(5.173, 5.55E-06)
(5.174, 5.21E-06)
(5.175, 4.88E-06)
(5.176, 4.56E-06)
(5.177, 4.27E-06)
(5.178, 3.98E-06)
(5.179, 3.71E-06)
(5.18, 3.46E-06)
(5.181, 3.22E-06)
(5.182, 3.00E-06)
(5.183, 2.78E-06)
(5.184, 2.58E-06)
(5.185, 2.40E-06)
(5.186, 2.22E-06)
(5.187, 2.06E-06)
(5.188, 1.90E-06)
(5.189, 1.76E-06)
(5.19, 1.62E-06)
(5.191, 1.50E-06)
(5.192, 1.38E-06)
(5.193, 1.27E-06)
(5.194, 1.17E-06)
(5.195, 1.08E-06)
(5.196, 9.99E-07)
(5.197, 9.21E-07)
(5.198, 8.49E-07)
(5.199, 7.82E-07)
(5.2, 7.21E-07)
(5.201, 6.65E-07)
(5.202, 6.13E-07)
(5.203, 5.66E-07)
(5.204, 5.22E-07)
(5.205, 4.81E-07)
(5.206, 4.44E-07)
(5.207, 4.10E-07)
(5.208, 3.78E-07)
(5.209, 3.49E-07)
(5.21, 3.23E-07)
(5.211, 2.98E-07)
(5.212, 2.75E-07)
(5.213, 2.54E-07)
(5.214, 2.35E-07)
(5.215, 2.17E-07)
(5.216, 2.01E-07)
(5.217, 1.86E-07)
(5.218, 1.72E-07)
(5.219, 1.59E-07)
(5.22, 1.48E-07)
(5.221, 1.37E-07)
(5.222, 1.27E-07)
(5.223, 1.17E-07)
(5.224, 1.09E-07)
(5.225, 1.01E-07)
(5.226, 9.37E-08)
(5.227, 8.70E-08)
(5.228, 8.08E-08)
(5.229, 7.50E-08)
(5.23, 6.97E-08)
(5.231, 6.48E-08)
(5.232, 6.02E-08)
(5.233, 5.60E-08)
(5.234, 5.21E-08)
(5.235, 4.85E-08)
(5.236, 4.52E-08)
(5.237, 4.21E-08)
(5.238, 3.92E-08)
(5.239, 3.66E-08)
(5.24, 3.41E-08)
(5.241, 3.18E-08)
(5.242, 2.97E-08)
(5.243, 2.77E-08)
(5.244, 2.59E-08)
(5.245, 2.42E-08)
(5.246, 2.27E-08)
(5.247, 2.12E-08)
(5.248, 1.99E-08)
(5.249, 1.86E-08)
(5.25, 1.75E-08)
(5.251, 1.64E-08)
(5.252, 1.54E-08)
(5.253, 1.45E-08)
(5.254, 1.36E-08)
(5.255, 1.28E-08)
(5.256, 1.20E-08)
(5.257, 1.13E-08)
(5.258, 1.06E-08)
(5.259, 1.00E-08)
(5.26, 9.45E-09)
(5.261, 8.91E-09)
(5.262, 8.40E-09)
(5.263, 7.92E-09)
(5.264, 7.47E-09)
(5.265, 7.05E-09)
(5.266, 6.65E-09)
(5.267, 6.28E-09)
(5.268, 5.93E-09)
(5.269, 5.59E-09)
(5.27, 5.28E-09)
(5.271, 4.98E-09)
(5.272, 4.70E-09)
(5.273, 4.44E-09)
(5.274, 4.18E-09)
(5.275, 3.95E-09)
(5.276, 3.72E-09)
(5.277, 3.51E-09)
(5.278, 3.31E-09)
(5.279, 3.11E-09)
(5.28, 2.93E-09)
(5.281, 2.76E-09)
(5.282, 2.60E-09)
(5.283, 2.44E-09)
(5.284, 2.30E-09)
(5.285, 2.16E-09)
(5.286, 2.03E-09)
(5.287, 1.90E-09)
(5.288, 1.78E-09)
(5.289, 1.67E-09)
(5.29, 1.57E-09)
(5.291, 1.47E-09)
(5.292, 1.37E-09)
(5.293, 1.28E-09)
(5.294, 1.20E-09)
(5.295, 1.12E-09)
(5.296, 1.04E-09)
(5.297, 9.74E-10)
(5.615, -2.91E-18)
(5.616, 9.15E-08)
(5.617, 1.80E-06)
(5.618, 6.57E-06)
(5.619, 1.47E-05)
(5.62, 2.66E-05)
(5.621, 4.27E-05)
(5.622, 6.32E-05)
(5.623, 8.86E-05)
(5.624, 0.000119383)
(5.625, 0.000159665)
(5.626, 0.000216658)
(5.627, 0.000293957)
(5.628, 0.000394595)
(5.629, 0.000521676)
(5.63, 0.000677991)
(5.631, 0.000866029)
(5.632, 0.00108806)
(5.633, 0.0013469)
(5.634, 0.00164561)
(5.635, 0.00198734)
(5.636, 0.00237541)
(5.637, 0.00281322)
(5.638, 0.00330421)
(5.639, 0.00385193)
(5.64, 0.00445638)
(5.641, 0.00511457)
(5.642, 0.00582715)
(5.643, 0.0065958)
(5.644, 0.00742092)
(5.645, 0.00830324)
(5.646, 0.00924445)
(5.647, 0.0102462)
(5.648, 0.0113101)
(5.649, 0.0124377)
(5.65, 0.0136305)
(5.651, 0.0148901)
(5.652, 0.0162177)
(5.653, 0.0176147)
(5.654, 0.0190825)
(5.655, 0.0206221)
(5.656, 0.0222348)
(5.657, 0.0239217)
(5.658, 0.025684)
(5.659, 0.0275227)
(5.66, 0.029439)
(5.661, 0.0314337)
(5.662, 0.0335079)
(5.663, 0.0356623)
(5.664, 0.0378979)
(5.665, 0.0402153)
(5.666, 0.0426152)
(5.667, 0.0450982)
(5.668, 0.0476649)
(5.669, 0.0503158)
(5.67, 0.0530513)
(5.671, 0.0558717)
(5.672, 0.0587774)
(5.673, 0.0617688)
(5.674, 0.064846)
(5.675, 0.0680094)
(5.676, 0.0712589)
(5.677, 0.0745948)
(5.678, 0.0780169)
(5.679, 0.0815252)
(5.68, 0.0851196)
(5.681, 0.0887999)
(5.682, 0.0925658)
(5.683, 0.096417)
(5.684, 0.100353)
(5.685, 0.104373)
(5.686, 0.108477)
(5.687, 0.112664)
(5.688, 0.116934)
(5.689, 0.121285)
(5.69, 0.125717)
(5.691, 0.13023)
(5.692, 0.134822)
(5.693, 0.139493)
(5.694, 0.144242)
(5.695, 0.149068)
(5.696, 0.15397)
(5.697, 0.158947)
(5.698, 0.163997)
(5.699, 0.169121)
(5.7, 0.174317)
(5.701, 0.179584)
(5.702, 0.184921)
(5.703, 0.190327)
(5.704, 0.1958)
(5.705, 0.201341)
(5.706, 0.206947)
(5.707, 0.212617)
(5.708, 0.218351)
(5.709, 0.224147)
(5.71, 0.230003)
(5.711, 0.23592)
(5.712, 0.241896)
(5.713, 0.247928)
(5.714, 0.254018)
(5.715, 0.260162)
(5.716, 0.26636)
(5.717, 0.272611)
(5.718, 0.278913)
(5.719, 0.285266)
(5.72, 0.291667)
(5.721, 0.298116)
(5.722, 0.304612)
(5.723, 0.311152)
(5.724, 0.317736)
(5.725, 0.324363)
(5.726, 0.331032)
(5.727, 0.33774)
(5.728, 0.344487)
(5.729, 0.351271)
(5.73, 0.358092)
(5.731, 0.364947)
(5.732, 0.371836)
(5.733, 0.378757)
(5.734, 0.385708)
(5.735, 0.392689)
(5.736, 0.399698)
(5.737, 0.406733)
(5.738, 0.413794)
(5.739, 0.420878)
(5.74, 0.427985)
(5.741, 0.435112)
(5.742, 0.442259)
(5.743, 0.449423)
(5.744, 0.456604)
(5.745, 0.463799)
(5.746, 0.471008)
(5.747, 0.478228)
(5.748, 0.485458)
(5.749, 0.492696)
(5.75, 0.499941)
(5.751, 0.507191)
(5.752, 0.514444)
(5.753, 0.521699)
(5.754, 0.528954)
(5.755, 0.536207)
(5.756, 0.543457)
(5.757, 0.550701)
(5.758, 0.557938)
(5.759, 0.565166)
(5.76, 0.572384)
(5.761, 0.579588)
(5.762, 0.586779)
(5.763, 0.593953)
(5.764, 0.601109)
(5.765, 0.608245)
(5.766, 0.615359)
(5.767, 0.622448)
(5.768, 0.629512)
(5.769, 0.636548)
(5.77, 0.643554)
(5.771, 0.650528)
(5.772, 0.657469)
(5.773, 0.664373)
(5.774, 0.671241)
(5.775, 0.678069)
(5.776, 0.684855)
(5.777, 0.691598)
(5.778, 0.698297)
(5.779, 0.704948)
(5.78, 0.711551)
(5.781, 0.718103)
(5.782, 0.724603)
(5.783, 0.731049)
(5.784, 0.737439)
(5.785, 0.743771)
(5.786, 0.750044)
(5.787, 0.756255)
(5.788, 0.762403)
(5.789, 0.768487)
(5.79, 0.774505)
(5.791, 0.780456)
(5.792, 0.786337)
(5.793, 0.792147)
(5.794, 0.797886)
(5.795, 0.80355)
(5.796, 0.809139)
(5.797, 0.81465)
(5.798, 0.820084)
(5.799, 0.825437)
(5.8, 0.830709)
(5.801, 0.835899)
(5.802, 0.841004)
(5.803, 0.846024)
(5.804, 0.85096)
(5.805, 0.855813)
(5.806, 0.860582)
(5.807, 0.865265)
(5.808, 0.86986)
(5.809, 0.874366)
(5.81, 0.87878)
(5.811, 0.883103)
(5.812, 0.887332)
(5.813, 0.891466)
(5.814, 0.895505)
(5.815, 0.899447)
(5.816, 0.903292)
(5.817, 0.907038)
(5.818, 0.910686)
(5.819, 0.914235)
(5.82, 0.917685)
(5.821, 0.921036)
(5.822, 0.924288)
(5.823, 0.927441)
(5.824, 0.930497)
(5.825, 0.933455)
(5.826, 0.936316)
(5.827, 0.939082)
(5.828, 0.941752)
(5.829, 0.944326)
(5.83, 0.946802)
(5.831, 0.949182)
(5.832, 0.951469)
(5.833, 0.953665)
(5.834, 0.955772)
(5.835, 0.957793)
(5.836, 0.95973)
(5.837, 0.961586)
(5.838, 0.963363)
(5.839, 0.965064)
(5.84, 0.96669)
(5.841, 0.968245)
(5.842, 0.969731)
(5.843, 0.971151)
(5.844, 0.972506)
(5.845, 0.9738)
(5.846, 0.975034)
(5.847, 0.976212)
(5.848, 0.977335)
(5.849, 0.978405)
(5.85, 0.979426)
(5.851, 0.980398)
(5.852, 0.981325)
(5.853, 0.982208)
(5.854, 0.983049)
(5.855, 0.983849)
(5.856, 0.984612)
(5.857, 0.985339)
(5.858, 0.98603)
(5.859, 0.986689)
(5.86, 0.987316)
(5.861, 0.987913)
(5.862, 0.988481)
(5.863, 0.989022)
(5.864, 0.989538)
(5.865, 0.990028)
(5.866, 0.990496)
(5.867, 0.990941)
(5.868, 0.991365)
(5.869, 0.991768)
(5.87, 0.992153)
(5.871, 0.992519)
(5.872, 0.992868)
(5.873, 0.993201)
(5.874, 0.993518)
(5.875, 0.99382)
(5.876, 0.994108)
(5.877, 0.994383)
(5.878, 0.994644)
(5.879, 0.994894)
(5.88, 0.995132)
(5.881, 0.995359)
(5.882, 0.995575)
(5.883, 0.995782)
(5.884, 0.995979)
(5.885, 0.996167)
(5.886, 0.996347)
(5.887, 0.996518)
(5.888, 0.996681)
(5.889, 0.996837)
(5.89, 0.996986)
(5.891, 0.997128)
(5.892, 0.997264)
(5.893, 0.997393)
(5.894, 0.997517)
(5.895, 0.997635)
(5.896, 0.997747)
(5.897, 0.997855)
(5.898, 0.997958)
(5.899, 0.998056)
(5.9, 0.998149)
(5.901, 0.998238)
(5.902, 0.998324)
(5.903, 0.998405)
(5.904, 0.998482)
(5.905, 0.998557)
(5.906, 0.998627)
(5.907, 0.998695)
(5.908, 0.998759)
(5.909, 0.99882)
(5.91, 0.998878)
(5.911, 0.998934)
(5.912, 0.998987)
(5.913, 0.999038)
(5.914, 0.999086)
(5.915, 0.999132)
(5.916, 0.999176)
(5.917, 0.999218)
(5.918, 0.999257)
(5.919, 0.999295)
(5.92, 0.999331)
(5.921, 0.999366)
(5.922, 0.999398)
(5.923, 0.999429)
(5.924, 0.999459)
(5.925, 0.999487)
(5.926, 0.999513)
(5.927, 0.999539)
(5.928, 0.999563)
(5.929, 0.999586)
(5.93, 0.999608)
(5.931, 0.999628)
(5.932, 0.999648)
(5.933, 0.999667)
(5.934, 0.999684)
(5.935, 0.999701)
(5.936, 0.999717)
(5.937, 0.999732)
(5.938, 0.999747)
(5.939, 0.99976)
(5.94, 0.999773)
(5.941, 0.999785)
(5.942, 0.999797)
(5.943, 0.999808)
(5.944, 0.999818)
(5.945, 0.999828)
(5.946, 0.999837)
(5.947, 0.999846)
(5.948, 0.999855)
(5.949, 0.999863)
(5.95, 0.99987)
(5.951, 0.999877)
(5.952, 0.999884)
(5.953, 0.99989)
(5.954, 0.999896)
(5.955, 0.999902)
(5.956, 0.999907)
(5.957, 0.999912)
(5.958, 0.999917)
(5.959, 0.999922)
(5.96, 0.999926)
(5.961, 0.99993)
(5.962, 0.999934)
(5.963, 0.999938)
(5.964, 0.999941)
(5.965, 0.999944)
(5.966, 0.999947)
(5.967, 0.99995)
(5.968, 0.999953)
(5.969, 0.999956)
(5.97, 0.999958)
(5.971, 0.99996)
(5.972, 0.999963)
(5.973, 0.999965)
(5.974, 0.999967)
(5.975, 0.999969)
(5.976, 0.99997)
(5.977, 0.999972)
(5.978, 0.999974)
(5.979, 0.999975)
(5.98, 0.999976)
(5.981, 0.999978)
(5.982, 0.999979)
(5.983, 0.99998)
(5.984, 0.999981)
(5.985, 0.999982)
(5.986, 0.999983)
(5.987, 0.999984)
(5.988, 0.999985)
(5.989, 0.999986)
(5.99, 0.999987)
(5.991, 0.999987)
(5.992, 0.999988)
(5.993, 0.999989)
(5.994, 0.999989)
(5.995, 0.99999)
(5.996, 0.999991)
(5.997, 0.999991)
(5.998, 0.999992)
(5.999, 0.999992)
(6, 0.999993)
(6.001, 0.999993)
(6.002, 0.999993)
(6.003, 0.999994)
(6.004, 0.999994)
(6.005, 0.999994)
(6.006, 0.999995)
(6.007, 0.999995)
(6.008, 0.999995)
(6.009, 0.999996)
(6.01, 0.999996)
(6.011, 0.999996)
(6.012, 0.999996)
(6.013, 0.999997)
(6.014, 0.999997)
(6.015, 0.999997)
(6.016, 0.999997)
(6.017, 0.999997)
(6.018, 0.999997)
(6.019, 0.999998)
(6.02, 0.999998)
(6.021, 0.999998)
(6.022, 0.999998)
(6.023, 0.999998)
(6.024, 0.999998)
(6.025, 0.999998)
(6.026, 0.999998)
(6.027, 0.999998)
(6.028, 0.999999)
(6.045, 0.999999)
(6.046, 1)
(6.283, 1)
};
\addlegendentry{monolithic limiter with Runge-Kutta}
\addplot[color=crimson, line width = 0.25mm, dotted]
coordinates{
(0, 1)
(0.261, 1)
(0.262, 0.999999)
(0.272, 0.999999)
(0.273, 0.999999)
(0.274, 0.999998)
(0.275, 0.999998)
(0.276, 0.999998)
(0.277, 0.999998)
(0.278, 0.999998)
(0.279, 0.999998)
(0.28, 0.999997)
(0.281, 0.999997)
(0.282, 0.999997)
(0.283, 0.999997)
(0.284, 0.999997)
(0.285, 0.999996)
(0.286, 0.999996)
(0.287, 0.999996)
(0.288, 0.999995)
(0.289, 0.999995)
(0.29, 0.999994)
(0.291, 0.999994)
(0.292, 0.999993)
(0.293, 0.999993)
(0.294, 0.999992)
(0.295, 0.999992)
(0.296, 0.999991)
(0.297, 0.99999)
(0.298, 0.99999)
(0.299, 0.999989)
(0.3, 0.999988)
(0.301, 0.999987)
(0.302, 0.999986)
(0.303, 0.999985)
(0.304, 0.999984)
(0.305, 0.999982)
(0.306, 0.999981)
(0.307, 0.99998)
(0.308, 0.999978)
(0.309, 0.999977)
(0.31, 0.999975)
(0.311, 0.999973)
(0.312, 0.999971)
(0.313, 0.999969)
(0.314, 0.999967)
(0.315, 0.999964)
(0.316, 0.999961)
(0.317, 0.999959)
(0.318, 0.999956)
(0.319, 0.999953)
(0.32, 0.999949)
(0.321, 0.999946)
(0.322, 0.999942)
(0.323, 0.999938)
(0.324, 0.999933)
(0.325, 0.999929)
(0.326, 0.999924)
(0.327, 0.999919)
(0.328, 0.999913)
(0.329, 0.999907)
(0.33, 0.999901)
(0.331, 0.999894)
(0.332, 0.999887)
(0.333, 0.999879)
(0.334, 0.999871)
(0.335, 0.999863)
(0.336, 0.999854)
(0.337, 0.999844)
(0.338, 0.999834)
(0.339, 0.999823)
(0.34, 0.999811)
(0.341, 0.999799)
(0.342, 0.999786)
(0.343, 0.999773)
(0.344, 0.999758)
(0.345, 0.999743)
(0.346, 0.999727)
(0.347, 0.99971)
(0.348, 0.999692)
(0.349, 0.999672)
(0.35, 0.999652)
(0.351, 0.999631)
(0.352, 0.999608)
(0.353, 0.999584)
(0.354, 0.999559)
(0.355, 0.999532)
(0.356, 0.999504)
(0.357, 0.999475)
(0.358, 0.999443)
(0.359, 0.999411)
(0.36, 0.999376)
(0.361, 0.999339)
(0.362, 0.999301)
(0.363, 0.99926)
(0.364, 0.999217)
(0.365, 0.999172)
(0.366, 0.999125)
(0.367, 0.999075)
(0.368, 0.999022)
(0.369, 0.998967)
(0.37, 0.998909)
(0.371, 0.998848)
(0.372, 0.998784)
(0.373, 0.998716)
(0.374, 0.998645)
(0.375, 0.998571)
(0.376, 0.998493)
(0.377, 0.998411)
(0.378, 0.998325)
(0.379, 0.998235)
(0.38, 0.998141)
(0.381, 0.998042)
(0.382, 0.997938)
(0.383, 0.997829)
(0.384, 0.997715)
(0.385, 0.997595)
(0.386, 0.99747)
(0.387, 0.997339)
(0.388, 0.997202)
(0.389, 0.997059)
(0.39, 0.996909)
(0.391, 0.996752)
(0.392, 0.996588)
(0.393, 0.996417)
(0.394, 0.996237)
(0.395, 0.99605)
(0.396, 0.995855)
(0.397, 0.995651)
(0.398, 0.995437)
(0.399, 0.995215)
(0.4, 0.994983)
(0.401, 0.99474)
(0.402, 0.994488)
(0.403, 0.994224)
(0.404, 0.99395)
(0.405, 0.993663)
(0.406, 0.993365)
(0.407, 0.993054)
(0.408, 0.99273)
(0.409, 0.992393)
(0.41, 0.992043)
(0.411, 0.991677)
(0.412, 0.991297)
(0.413, 0.990902)
(0.414, 0.990491)
(0.415, 0.990064)
(0.416, 0.989619)
(0.417, 0.989157)
(0.418, 0.988677)
(0.419, 0.988179)
(0.42, 0.987661)
(0.421, 0.987124)
(0.422, 0.986566)
(0.423, 0.985986)
(0.424, 0.985385)
(0.425, 0.984762)
(0.426, 0.984115)
(0.427, 0.983445)
(0.428, 0.98275)
(0.429, 0.98203)
(0.43, 0.981283)
(0.431, 0.98051)
(0.432, 0.979709)
(0.433, 0.97888)
(0.434, 0.978022)
(0.435, 0.977133)
(0.436, 0.976214)
(0.437, 0.975263)
(0.438, 0.974279)
(0.439, 0.973262)
(0.44, 0.97221)
(0.441, 0.971123)
(0.442, 0.97)
(0.443, 0.96884)
(0.444, 0.967642)
(0.445, 0.966404)
(0.446, 0.965126)
(0.447, 0.963808)
(0.448, 0.962447)
(0.449, 0.961043)
(0.45, 0.959594)
(0.451, 0.958101)
(0.452, 0.956561)
(0.453, 0.954974)
(0.454, 0.953338)
(0.455, 0.951653)
(0.456, 0.949917)
(0.457, 0.948129)
(0.458, 0.946289)
(0.459, 0.944394)
(0.46, 0.942444)
(0.461, 0.940437)
(0.462, 0.938373)
(0.463, 0.93625)
(0.464, 0.934068)
(0.465, 0.931824)
(0.466, 0.929518)
(0.467, 0.927148)
(0.468, 0.924713)
(0.469, 0.922213)
(0.47, 0.919646)
(0.471, 0.91701)
(0.472, 0.914304)
(0.473, 0.911528)
(0.474, 0.90868)
(0.475, 0.905759)
(0.476, 0.902763)
(0.477, 0.899692)
(0.478, 0.896544)
(0.479, 0.893318)
(0.48, 0.890012)
(0.481, 0.886627)
(0.482, 0.88316)
(0.483, 0.87961)
(0.484, 0.875976)
(0.485, 0.872258)
(0.486, 0.868453)
(0.487, 0.864561)
(0.488, 0.860581)
(0.489, 0.856511)
(0.49, 0.852351)
(0.491, 0.8481)
(0.492, 0.843756)
(0.493, 0.839318)
(0.494, 0.834786)
(0.495, 0.830159)
(0.496, 0.825435)
(0.497, 0.820614)
(0.498, 0.815695)
(0.499, 0.810677)
(0.5, 0.80556)
(0.501, 0.800341)
(0.502, 0.795022)
(0.503, 0.789601)
(0.504, 0.784077)
(0.505, 0.778449)
(0.506, 0.772718)
(0.507, 0.766883)
(0.508, 0.760942)
(0.509, 0.754897)
(0.51, 0.748746)
(0.511, 0.742488)
(0.512, 0.736124)
(0.513, 0.729654)
(0.514, 0.723076)
(0.515, 0.716392)
(0.516, 0.709601)
(0.517, 0.702702)
(0.518, 0.695696)
(0.519, 0.688583)
(0.52, 0.681363)
(0.521, 0.674037)
(0.522, 0.666603)
(0.523, 0.659064)
(0.524, 0.651419)
(0.525, 0.643668)
(0.526, 0.635813)
(0.527, 0.627854)
(0.528, 0.61979)
(0.529, 0.611624)
(0.53, 0.603355)
(0.531, 0.594984)
(0.532, 0.586514)
(0.533, 0.577945)
(0.534, 0.569279)
(0.535, 0.560517)
(0.536, 0.551658)
(0.537, 0.542703)
(0.538, 0.533655)
(0.539, 0.524516)
(0.54, 0.515288)
(0.541, 0.505973)
(0.542, 0.496573)
(0.543, 0.487083)
(0.544, 0.47751)
(0.545, 0.467853)
(0.546, 0.458118)
(0.547, 0.448309)
(0.548, 0.438429)
(0.549, 0.428483)
(0.55, 0.418477)
(0.551, 0.408416)
(0.552, 0.398244)
(0.553, 0.387995)
(0.554, 0.377681)
(0.555, 0.367312)
(0.556, 0.356896)
(0.557, 0.346443)
(0.558, 0.335963)
(0.559, 0.325466)
(0.56, 0.314962)
(0.561, 0.304424)
(0.562, 0.293811)
(0.563, 0.283183)
(0.564, 0.272557)
(0.565, 0.261948)
(0.566, 0.251372)
(0.567, 0.240844)
(0.568, 0.229687)
(0.569, 0.21821)
(0.57, 0.206899)
(0.571, 0.195752)
(0.572, 0.184773)
(0.573, 0.173985)
(0.574, 0.163402)
(0.575, 0.153034)
(0.576, 0.142898)
(0.577, 0.133002)
(0.578, 0.121366)
(0.579, 0.10979)
(0.58, 0.098781)
(0.581, 0.0883257)
(0.582, 0.0784109)
(0.583, 0.069025)
(0.584, 0.0601553)
(0.585, 0.0518068)
(0.586, 0.043982)
(0.587, 3.67E-02)
(0.588, 2.98E-02)
(0.589, 2.33E-02)
(0.59, 1.74E-02)
(0.591, 1.19E-02)
(0.592, 6.91E-03)
(0.593, 2.37E-03)
(0.594, 1.97E-07)
(0.595, 8.59E-08)
(0.596, 5.42E-08)
(0.597, 2.51E-08)
(0.598, 2.79E-10)
(1.967, 9.59E-10)
(1.968, 1.00E-09)
(1.969, 1.05E-09)
(1.97, 1.10E-09)
(1.971, 1.15E-09)
(1.972, 1.20E-09)
(1.973, 1.26E-09)
(1.974, 1.32E-09)
(1.975, 1.38E-09)
(1.976, 1.44E-09)
(1.977, 1.51E-09)
(1.978, 1.58E-09)
(1.979, 1.65E-09)
(1.98, 1.72E-09)
(1.981, 1.80E-09)
(1.982, 1.89E-09)
(1.983, 1.97E-09)
(1.984, 2.06E-09)
(1.985, 2.16E-09)
(1.986, 2.26E-09)
(1.987, 2.36E-09)
(1.988, 2.47E-09)
(1.989, 2.58E-09)
(1.99, 2.69E-09)
(1.991, 2.82E-09)
(1.992, 2.94E-09)
(1.993, 3.08E-09)
(1.994, 3.22E-09)
(1.995, 3.36E-09)
(1.996, 3.51E-09)
(1.997, 3.67E-09)
(1.998, 3.84E-09)
(1.999, 4.01E-09)
(2, 4.19E-09)
(2.001, 4.38E-09)
(2.002, 4.57E-09)
(2.003, 4.78E-09)
(2.004, 4.99E-09)
(2.005, 5.21E-09)
(2.006, 5.45E-09)
(2.007, 5.69E-09)
(2.008, 5.94E-09)
(2.009, 6.21E-09)
(2.01, 6.48E-09)
(2.011, 6.77E-09)
(2.012, 7.07E-09)
(2.013, 7.39E-09)
(2.014, 7.71E-09)
(2.015, 8.05E-09)
(2.016, 8.41E-09)
(2.017, 8.78E-09)
(2.018, 9.17E-09)
(2.019, 9.57E-09)
(2.02, 9.99E-09)
(2.021, 1.04E-08)
(2.022, 1.09E-08)
(2.023, 1.14E-08)
(2.024, 1.19E-08)
(2.025, 1.24E-08)
(2.026, 1.29E-08)
(2.027, 1.35E-08)
(2.028, 1.41E-08)
(2.029, 1.47E-08)
(2.03, 1.53E-08)
(2.031, 1.60E-08)
(2.032, 1.67E-08)
(2.033, 1.74E-08)
(2.034, 1.82E-08)
(2.035, 1.90E-08)
(2.036, 1.98E-08)
(2.037, 2.06E-08)
(2.038, 2.15E-08)
(2.039, 2.24E-08)
(2.04, 2.34E-08)
(2.041, 2.44E-08)
(2.042, 2.55E-08)
(2.043, 2.65E-08)
(2.044, 2.77E-08)
(2.045, 2.89E-08)
(2.046, 3.01E-08)
(2.047, 3.14E-08)
(2.048, 3.27E-08)
(2.049, 3.41E-08)
(2.05, 3.56E-08)
(2.051, 3.71E-08)
(2.052, 3.87E-08)
(2.053, 4.03E-08)
(2.054, 4.20E-08)
(2.055, 4.38E-08)
(2.056, 4.56E-08)
(2.057, 4.76E-08)
(2.058, 4.96E-08)
(2.059, 5.17E-08)
(2.06, 5.38E-08)
(2.061, 5.61E-08)
(2.062, 5.84E-08)
(2.063, 6.09E-08)
(2.064, 6.35E-08)
(2.065, 6.61E-08)
(2.066, 6.89E-08)
(2.067, 7.17E-08)
(2.068, 7.47E-08)
(2.069, 7.78E-08)
(2.07, 8.11E-08)
(2.071, 8.45E-08)
(2.072, 8.80E-08)
(2.073, 9.16E-08)
(2.074, 9.54E-08)
(2.075, 9.94E-08)
(2.076, 1.03E-07)
(2.077, 1.08E-07)
(2.078, 1.12E-07)
(2.079, 1.17E-07)
(2.08, 1.22E-07)
(2.081, 1.27E-07)
(2.082, 1.32E-07)
(2.083, 1.37E-07)
(2.084, 1.43E-07)
(2.085, 1.49E-07)
(2.086, 1.55E-07)
(2.087, 1.61E-07)
(2.088, 1.68E-07)
(2.089, 1.74E-07)
(2.09, 1.82E-07)
(2.091, 1.89E-07)
(2.092, 1.97E-07)
(2.093, 2.05E-07)
(2.094, 2.13E-07)
(2.095, 2.21E-07)
(2.096, 2.30E-07)
(2.097, 2.40E-07)
(2.098, 2.49E-07)
(2.099, 2.59E-07)
(2.1, 2.70E-07)
(2.101, 2.81E-07)
(2.102, 2.92E-07)
(2.103, 3.03E-07)
(2.104, 3.16E-07)
(2.105, 3.28E-07)
(2.106, 3.41E-07)
(2.107, 3.55E-07)
(2.108, 3.69E-07)
(2.109, 3.84E-07)
(2.11, 3.99E-07)
(2.111, 4.15E-07)
(2.112, 4.31E-07)
(2.113, 4.48E-07)
(2.114, 4.66E-07)
(2.115, 4.84E-07)
(2.116, 5.04E-07)
(2.117, 5.23E-07)
(2.118, 5.44E-07)
(2.119, 5.65E-07)
(2.12, 5.88E-07)
(2.121, 6.11E-07)
(2.122, 6.35E-07)
(2.123, 6.59E-07)
(2.124, 6.85E-07)
(2.125, 7.12E-07)
(2.126, 7.40E-07)
(2.127, 7.68E-07)
(2.128, 7.98E-07)
(2.129, 8.29E-07)
(2.13, 8.61E-07)
(2.131, 8.95E-07)
(2.132, 9.29E-07)
(2.133, 9.65E-07)
(2.134, 1.00E-06)
(2.135, 1.04E-06)
(2.136, 1.08E-06)
(2.137, 1.12E-06)
(2.138, 1.17E-06)
(2.139, 1.21E-06)
(2.14, 1.26E-06)
(2.141, 1.31E-06)
(2.142, 1.35E-06)
(2.143, 1.41E-06)
(2.144, 1.46E-06)
(2.145, 1.52E-06)
(2.146, 1.57E-06)
(2.147, 1.63E-06)
(2.148, 1.70E-06)
(2.149, 1.76E-06)
(2.15, 1.83E-06)
(2.151, 1.89E-06)
(2.152, 1.97E-06)
(2.153, 2.04E-06)
(2.154, 2.12E-06)
(2.155, 2.20E-06)
(2.156, 2.28E-06)
(2.157, 2.36E-06)
(2.158, 2.45E-06)
(2.159, 2.55E-06)
(2.16, 2.64E-06)
(2.161, 2.74E-06)
(2.162, 2.84E-06)
(2.163, 2.95E-06)
(2.164, 3.06E-06)
(2.165, 3.17E-06)
(2.166, 3.29E-06)
(2.167, 3.41E-06)
(2.168, 3.54E-06)
(2.169, 3.67E-06)
(2.17, 3.80E-06)
(2.171, 3.94E-06)
(2.172, 4.09E-06)
(2.173, 4.24E-06)
(2.174, 4.39E-06)
(2.175, 4.55E-06)
(2.176, 4.72E-06)
(2.177, 4.89E-06)
(2.178, 5.07E-06)
(2.179, 5.25E-06)
(2.18, 5.45E-06)
(2.181, 5.64E-06)
(2.182, 5.85E-06)
(2.183, 6.06E-06)
(2.184, 6.28E-06)
(2.185, 6.51E-06)
(2.186, 6.74E-06)
(2.187, 6.99E-06)
(2.188, 7.24E-06)
(2.189, 7.50E-06)
(2.19, 7.77E-06)
(2.191, 8.05E-06)
(2.192, 8.34E-06)
(2.193, 8.63E-06)
(2.194, 8.94E-06)
(2.195, 9.26E-06)
(2.196, 9.59E-06)
(2.197, 9.93E-06)
(2.198, 1.03E-05)
(2.199, 1.07E-05)
(2.2, 1.10E-05)
(2.201, 1.14E-05)
(2.202, 1.18E-05)
(2.203, 1.22E-05)
(2.204, 1.27E-05)
(2.205, 1.31E-05)
(2.206, 1.36E-05)
(2.207, 1.41E-05)
(2.208, 1.46E-05)
(2.209, 1.51E-05)
(2.21, 1.56E-05)
(2.211, 1.61E-05)
(2.212, 1.67E-05)
(2.213, 1.73E-05)
(2.214, 1.79E-05)
(2.215, 1.85E-05)
(2.216, 1.91E-05)
(2.217, 1.98E-05)
(2.218, 2.05E-05)
(2.219, 2.12E-05)
(2.22, 2.19E-05)
(2.221, 2.27E-05)
(2.222, 2.35E-05)
(2.223, 2.43E-05)
(2.224, 2.51E-05)
(2.225, 2.60E-05)
(2.226, 2.69E-05)
(2.227, 2.78E-05)
(2.228, 2.87E-05)
(2.229, 2.97E-05)
(2.23, 3.07E-05)
(2.231, 3.18E-05)
(2.232, 3.28E-05)
(2.233, 3.39E-05)
(2.234, 3.51E-05)
(2.235, 3.63E-05)
(2.236, 3.75E-05)
(2.237, 3.88E-05)
(2.238, 4.01E-05)
(2.239, 4.14E-05)
(2.24, 4.28E-05)
(2.241, 4.42E-05)
(2.242, 4.57E-05)
(2.243, 4.73E-05)
(2.244, 4.88E-05)
(2.245, 5.05E-05)
(2.246, 5.21E-05)
(2.247, 5.39E-05)
(2.248, 5.57E-05)
(2.249, 5.75E-05)
(2.25, 5.94E-05)
(2.251, 6.14E-05)
(2.252, 6.34E-05)
(2.253, 6.55E-05)
(2.254, 6.76E-05)
(2.255, 6.98E-05)
(2.256, 7.21E-05)
(2.257, 7.45E-05)
(2.258, 7.69E-05)
(2.259, 7.94E-05)
(2.26, 8.20E-05)
(2.261, 8.47E-05)
(2.262, 8.75E-05)
(2.263, 9.03E-05)
(2.264, 9.32E-05)
(2.265, 9.62E-05)
(2.266, 9.93E-05)
(2.267, 1.03E-04)
(2.268, 1.06E-04)
(2.269, 1.09E-04)
(2.27, 1.13E-04)
(2.271, 1.16E-04)
(2.272, 1.20E-04)
(2.273, 1.24E-04)
(2.274, 1.28E-04)
(2.275, 1.32E-04)
(2.276, 1.36E-04)
(2.277, 1.41E-04)
(2.278, 1.45E-04)
(2.279, 1.50E-04)
(2.28, 1.54E-04)
(2.281, 1.59E-04)
(2.282, 1.64E-04)
(2.283, 1.69E-04)
(2.284, 1.75E-04)
(2.285, 1.80E-04)
(2.286, 1.86E-04)
(2.287, 1.92E-04)
(2.288, 1.98E-04)
(2.289, 2.04E-04)
(2.29, 2.10E-04)
(2.291, 2.17E-04)
(2.292, 2.23E-04)
(2.293, 2.30E-04)
(2.294, 2.37E-04)
(2.295, 2.45E-04)
(2.296, 2.52E-04)
(2.297, 2.60E-04)
(2.298, 2.68E-04)
(2.299, 2.76E-04)
(2.3, 2.85E-04)
(2.301, 2.94E-04)
(2.302, 3.02E-04)
(2.303, 3.12E-04)
(2.304, 3.21E-04)
(2.305, 3.31E-04)
(2.306, 3.41E-04)
(2.307, 3.51E-04)
(2.308, 3.62E-04)
(2.309, 3.73E-04)
(2.31, 3.84E-04)
(2.311, 3.96E-04)
(2.312, 4.08E-04)
(2.313, 4.20E-04)
(2.314, 4.32E-04)
(2.315, 4.45E-04)
(2.316, 4.59E-04)
(2.317, 4.72E-04)
(2.318, 4.86E-04)
(2.319, 5.01E-04)
(2.32, 5.16E-04)
(2.321, 5.31E-04)
(2.322, 5.47E-04)
(2.323, 5.63E-04)
(2.324, 5.80E-04)
(2.325, 5.97E-04)
(2.326, 6.14E-04)
(2.327, 6.32E-04)
(2.328, 6.51E-04)
(2.329, 6.70E-04)
(2.33, 6.89E-04)
(2.331, 7.09E-04)
(2.332, 7.30E-04)
(2.333, 7.51E-04)
(2.334, 7.73E-04)
(2.335, 7.95E-04)
(2.336, 8.18E-04)
(2.337, 8.42E-04)
(2.338, 8.66E-04)
(2.339, 8.91E-04)
(2.34, 9.17E-04)
(2.341, 9.43E-04)
(2.342, 9.70E-04)
(2.343, 9.97E-04)
(2.344, 1.03E-03)
(2.345, 1.06E-03)
(2.346, 1.08E-03)
(2.347, 1.12E-03)
(2.348, 1.15E-03)
(2.349, 1.18E-03)
(2.35, 1.21E-03)
(2.351, 1.25E-03)
(2.352, 1.28E-03)
(2.353, 1.32E-03)
(2.354, 1.35E-03)
(2.355, 1.39E-03)
(2.356, 1.43E-03)
(2.357, 1.47E-03)
(2.358, 1.51E-03)
(2.359, 1.55E-03)
(2.36, 1.60E-03)
(2.361, 1.64E-03)
(2.362, 1.69E-03)
(2.363, 1.73E-03)
(2.364, 1.78E-03)
(2.365, 1.83E-03)
(2.366, 1.88E-03)
(2.367, 1.93E-03)
(2.368, 1.98E-03)
(2.369, 2.04E-03)
(2.37, 2.09E-03)
(2.371, 2.15E-03)
(2.372, 2.21E-03)
(2.373, 2.27E-03)
(2.374, 2.33E-03)
(2.375, 2.39E-03)
(2.376, 2.46E-03)
(2.377, 2.52E-03)
(2.378, 2.59E-03)
(2.379, 2.66E-03)
(2.38, 2.73E-03)
(2.381, 2.80E-03)
(2.382, 2.88E-03)
(2.383, 2.95E-03)
(2.384, 3.03E-03)
(2.385, 3.11E-03)
(2.386, 3.19E-03)
(2.387, 3.28E-03)
(2.388, 3.37E-03)
(2.389, 3.45E-03)
(2.39, 3.54E-03)
(2.391, 3.64E-03)
(2.392, 3.73E-03)
(2.393, 3.83E-03)
(2.394, 3.93E-03)
(2.395, 4.03E-03)
(2.396, 4.13E-03)
(2.397, 4.24E-03)
(2.398, 4.35E-03)
(2.399, 4.46E-03)
(2.4, 4.58E-03)
(2.401, 4.69E-03)
(2.402, 4.81E-03)
(2.403, 4.94E-03)
(2.404, 5.06E-03)
(2.405, 5.19E-03)
(2.406, 5.32E-03)
(2.407, 5.46E-03)
(2.408, 5.60E-03)
(2.409, 5.74E-03)
(2.41, 5.88E-03)
(2.411, 6.03E-03)
(2.412, 6.18E-03)
(2.413, 6.33E-03)
(2.414, 6.49E-03)
(2.415, 6.65E-03)
(2.416, 6.82E-03)
(2.417, 6.99E-03)
(2.418, 7.16E-03)
(2.419, 7.34E-03)
(2.42, 7.52E-03)
(2.421, 7.70E-03)
(2.422, 7.89E-03)
(2.423, 8.09E-03)
(2.424, 8.28E-03)
(2.425, 8.49E-03)
(2.426, 8.69E-03)
(2.427, 8.90E-03)
(2.428, 9.12E-03)
(2.429, 9.34E-03)
(2.43, 9.56E-03)
(2.431, 9.79E-03)
(2.432, 1.00E-02)
(2.433, 1.03E-02)
(2.434, 1.05E-02)
(2.435, 1.08E-02)
(2.436, 1.10E-02)
(2.437, 1.13E-02)
(2.438, 1.16E-02)
(2.439, 1.18E-02)
(2.44, 1.21E-02)
(2.441, 1.24E-02)
(2.442, 1.27E-02)
(2.443, 1.30E-02)
(2.444, 1.33E-02)
(2.445, 1.36E-02)
(2.446, 1.39E-02)
(2.447, 1.42E-02)
(2.448, 1.46E-02)
(2.449, 1.49E-02)
(2.45, 1.52E-02)
(2.451, 1.56E-02)
(2.452, 1.59E-02)
(2.453, 0.016315)
(2.454, 0.0166879)
(2.455, 0.0170684)
(2.456, 0.0174567)
(2.457, 0.0178529)
(2.458, 0.0182572)
(2.459, 0.0186696)
(2.46, 0.0190903)
(2.461, 0.0195196)
(2.462, 0.0199574)
(2.463, 0.0204039)
(2.464, 0.0208594)
(2.465, 0.0213239)
(2.466, 0.0217976)
(2.467, 0.0222807)
(2.468, 0.0227732)
(2.469, 0.0232754)
(2.47, 0.0237875)
(2.471, 0.0243095)
(2.472, 0.0248417)
(2.473, 0.0253841)
(2.474, 0.0259371)
(2.475, 0.0265007)
(2.476, 0.0270751)
(2.477, 0.0276604)
(2.478, 0.028257)
(2.479, 0.0288648)
(2.48, 0.0294842)
(2.481, 0.0301152)
(2.482, 0.0307581)
(2.483, 0.0314131)
(2.484, 0.0320802)
(2.485, 0.0327598)
(2.486, 0.033452)
(2.487, 0.034157)
(2.488, 0.034875)
(2.489, 0.0356062)
(2.49, 0.0363507)
(2.491, 0.0371088)
(2.492, 0.0378806)
(2.493, 0.0386665)
(2.494, 0.0394665)
(2.495, 0.0402808)
(2.496, 0.0411098)
(2.497, 0.0419535)
(2.498, 0.0428122)
(2.499, 0.0436862)
(2.5, 0.0445755)
(2.501, 0.0454805)
(2.502, 0.0464013)
(2.503, 0.0473381)
(2.504, 0.0482913)
(2.505, 0.0492609)
(2.506, 0.0502473)
(2.507, 0.0512505)
(2.508, 0.052271)
(2.509, 0.0533088)
(2.51, 0.0543643)
(2.511, 0.0554376)
(2.512, 0.056529)
(2.513, 0.0576387)
(2.514, 0.0587669)
(2.515, 0.0599138)
(2.516, 0.0610798)
(2.517, 0.062265)
(2.518, 0.0634697)
(2.519, 0.0646941)
(2.52, 0.0659385)
(2.521, 0.067203)
(2.522, 0.068488)
(2.523, 0.0697936)
(2.524, 0.0711202)
(2.525, 0.0724679)
(2.526, 0.073837)
(2.527, 0.0752277)
(2.528, 0.0766403)
(2.529, 0.0780751)
(2.53, 0.0795322)
(2.531, 0.0810119)
(2.532, 0.0825146)
(2.533, 0.0840403)
(2.534, 0.0855894)
(2.535, 0.0871621)
(2.536, 0.0887587)
(2.537, 0.0903793)
(2.538, 0.0920243)
(2.539, 0.0936939)
(2.54, 0.0953884)
(2.541, 0.0971079)
(2.542, 0.0988528)
(2.543, 0.100623)
(2.544, 0.10242)
(2.545, 0.104242)
(2.546, 0.106091)
(2.547, 0.107966)
(2.548, 0.109868)
(2.549, 0.111797)
(2.55, 0.113753)
(2.551, 0.115737)
(2.552, 0.117749)
(2.553, 0.119789)
(2.554, 0.121856)
(2.555, 0.123953)
(2.556, 0.126078)
(2.557, 0.128232)
(2.558, 0.130415)
(2.559, 0.132628)
(2.56, 0.13487)
(2.561, 0.137142)
(2.562, 0.139444)
(2.563, 0.141776)
(2.564, 0.144139)
(2.565, 0.146533)
(2.566, 0.148957)
(2.567, 0.151413)
(2.568, 0.153899)
(2.569, 0.156418)
(2.57, 0.158968)
(2.571, 0.16155)
(2.572, 0.164164)
(2.573, 0.166811)
(2.574, 0.16949)
(2.575, 0.172202)
(2.576, 0.174946)
(2.577, 0.177724)
(2.578, 0.180534)
(2.579, 0.183378)
(2.58, 0.186256)
(2.581, 0.189167)
(2.582, 0.192112)
(2.583, 0.195092)
(2.584, 0.198105)
(2.585, 0.201152)
(2.586, 0.204234)
(2.587, 0.20735)
(2.588, 0.210501)
(2.589, 0.213687)
(2.59, 0.216907)
(2.591, 0.220163)
(2.592, 0.223453)
(2.593, 0.226779)
(2.594, 0.23014)
(2.595, 0.233536)
(2.596, 0.236967)
(2.597, 0.240434)
(2.598, 0.243936)
(2.599, 0.247474)
(2.6, 0.251048)
(2.601, 0.254656)
(2.602, 0.258301)
(2.603, 0.261981)
(2.604, 0.265697)
(2.605, 0.269449)
(2.606, 0.273236)
(2.607, 0.277058)
(2.608, 0.280917)
(2.609, 0.284811)
(2.61, 0.28874)
(2.611, 0.292705)
(2.612, 0.296705)
(2.613, 0.300741)
(2.614, 0.304812)
(2.615, 0.308917)
(2.616, 0.313058)
(2.617, 0.317234)
(2.618, 0.321445)
(2.619, 0.325691)
(2.62, 0.329971)
(2.621, 0.334285)
(2.622, 0.338634)
(2.623, 0.343016)
(2.624, 0.347433)
(2.625, 0.351883)
(2.626, 0.356367)
(2.627, 0.360884)
(2.628, 0.365434)
(2.629, 0.370017)
(2.63, 0.374632)
(2.631, 0.37928)
(2.632, 0.383959)
(2.633, 0.38867)
(2.634, 0.393413)
(2.635, 0.398186)
(2.636, 0.402991)
(2.637, 0.407825)
(2.638, 0.41269)
(2.639, 0.417585)
(2.64, 0.422508)
(2.641, 0.427461)
(2.642, 0.432442)
(2.643, 0.437451)
(2.644, 0.442488)
(2.645, 0.447552)
(2.646, 0.452642)
(2.647, 0.457759)
(2.648, 0.462901)
(2.649, 0.468069)
(2.65, 0.473262)
(2.651, 0.478478)
(2.652, 0.483719)
(2.653, 0.488982)
(2.654, 0.494268)
(2.655, 0.499576)
(2.656, 0.504905)
(2.657, 0.510255)
(2.658, 0.515625)
(2.659, 0.521014)
(2.66, 0.526422)
(2.661, 0.531848)
(2.662, 0.537291)
(2.663, 0.542752)
(2.664, 0.548228)
(2.665, 0.553719)
(2.666, 0.559225)
(2.667, 0.564744)
(2.668, 0.570277)
(2.669, 0.575821)
(2.67, 0.581377)
(2.671, 0.586944)
(2.672, 0.59252)
(2.673, 0.598105)
(2.674, 0.603698)
(2.675, 0.609298)
(2.676, 0.614904)
(2.677, 0.620515)
(2.678, 0.626131)
(2.679, 0.631751)
(2.68, 0.637373)
(2.681, 0.642996)
(2.682, 0.64862)
(2.683, 0.654244)
(2.684, 0.659866)
(2.685, 0.665486)
(2.686, 0.671102)
(2.687, 0.676714)
(2.688, 0.682321)
(2.689, 0.687921)
(2.69, 0.693513)
(2.691, 0.699097)
(2.692, 0.70467)
(2.693, 0.710233)
(2.694, 0.715784)
(2.695, 0.721322)
(2.696, 0.726846)
(2.697, 0.732354)
(2.698, 0.737845)
(2.699, 0.743319)
(2.7, 0.748774)
(2.701, 0.754209)
(2.702, 0.759623)
(2.703, 0.765014)
(2.704, 0.770381)
(2.705, 0.775723)
(2.706, 0.781039)
(2.707, 0.786328)
(2.708, 0.791588)
(2.709, 0.796818)
(2.71, 0.802018)
(2.711, 0.807185)
(2.712, 0.812319)
(2.713, 0.817418)
(2.714, 0.822481)
(2.715, 0.827507)
(2.716, 0.832494)
(2.717, 0.837441)
(2.718, 0.842346)
(2.719, 0.847208)
(2.72, 0.852024)
(2.721, 0.856795)
(2.722, 0.861519)
(2.723, 0.866192)
(2.724, 0.870813)
(2.725, 0.875389)
(2.726, 0.87992)
(2.727, 0.884398)
(2.728, 0.888821)
(2.729, 0.893184)
(2.73, 0.897493)
(2.731, 0.90176)
(2.732, 0.905966)
(2.733, 0.910108)
(2.734, 0.914179)
(2.735, 0.918173)
(2.736, 0.922088)
(2.737, 0.925929)
(2.738, 0.929688)
(2.739, 0.933356)
(2.74, 0.936932)
(2.741, 0.940415)
(2.742, 0.943955)
(2.743, 0.947475)
(2.744, 0.950874)
(2.745, 0.954145)
(2.746, 0.957277)
(2.747, 0.960733)
(2.748, 0.964136)
(2.749, 0.967295)
(2.75, 0.970205)
(2.751, 0.972902)
(2.752, 0.975345)
(2.753, 0.977638)
(2.754, 0.979766)
(2.755, 0.981735)
(2.756, 0.98345)
(2.757, 0.98503)
(2.758, 0.986486)
(2.759, 0.98782)
(2.76, 0.98903)
(2.761, 0.990123)
(2.762, 0.991099)
(2.763, 0.99196)
(2.764, 0.99153)
(2.765, 0.991086)
(2.766, 0.990625)
(2.767, 0.990276)
(2.768, 0.989873)
(2.769, 0.989509)
(2.77, 0.989212)
(2.771, 0.988828)
(2.772, 0.98872)
(2.773, 0.98852)
(2.774, 0.988229)
(2.775, 0.98785)
(2.776, 0.9874)
(2.777, 0.98688)
(2.778, 0.98628)
(2.779, 0.985605)
(2.78, 0.984856)
(2.781, 0.984176)
(2.782, 0.983449)
(2.783, 0.982674)
(2.784, 0.981841)
(2.785, 0.980942)
(2.786, 0.980017)
(2.787, 0.978989)
(2.788, 0.97792)
(2.789, 0.976678)
(2.79, 0.975355)
(2.791, 0.973973)
(2.792, 0.972533)
(2.793, 0.970988)
(2.794, 0.969375)
(2.795, 0.967698)
(2.796, 0.965956)
(2.797, 0.964151)
(2.798, 0.962282)
(2.799, 0.960347)
(2.8, 0.958346)
(2.801, 0.956279)
(2.802, 0.954146)
(2.803, 0.951949)
(2.804, 0.949686)
(2.805, 0.947359)
(2.806, 0.944968)
(2.807, 0.942516)
(2.808, 0.940004)
(2.809, 0.937433)
(2.81, 0.934802)
(2.811, 0.932114)
(2.812, 0.929369)
(2.813, 0.926568)
(2.814, 0.923712)
(2.815, 0.920801)
(2.816, 0.917837)
(2.817, 0.914819)
(2.818, 0.911749)
(2.819, 0.908627)
(2.82, 0.905455)
(2.821, 0.902233)
(2.822, 0.898963)
(2.823, 0.895644)
(2.824, 0.892277)
(2.825, 0.888865)
(2.826, 0.885406)
(2.827, 0.881902)
(2.828, 0.878355)
(2.829, 0.874764)
(2.83, 0.87113)
(2.831, 0.867454)
(2.832, 0.863737)
(2.833, 0.85998)
(2.834, 0.856183)
(2.835, 0.852346)
(2.836, 0.848472)
(2.837, 0.84456)
(2.838, 0.840612)
(2.839, 0.836627)
(2.84, 0.832607)
(2.841, 0.828552)
(2.842, 0.824463)
(2.843, 0.82034)
(2.844, 0.816185)
(2.845, 0.811998)
(2.846, 0.807779)
(2.847, 0.80353)
(2.848, 0.799251)
(2.849, 0.794942)
(2.85, 0.790604)
(2.851, 0.786238)
(2.852, 0.781845)
(2.853, 0.777424)
(2.854, 0.772977)
(2.855, 0.768504)
(2.856, 0.764006)
(2.857, 0.759483)
(2.858, 0.754936)
(2.859, 0.750365)
(2.86, 0.745772)
(2.861, 0.741155)
(2.862, 0.736517)
(2.863, 0.731858)
(2.864, 0.727177)
(2.865, 0.722476)
(2.866, 0.717755)
(2.867, 0.713014)
(2.868, 0.708255)
(2.869, 0.703477)
(2.87, 0.69868)
(2.871, 0.693866)
(2.872, 0.689035)
(2.873, 0.684187)
(2.874, 0.679322)
(2.875, 0.674441)
(2.876, 0.669545)
(2.877, 0.664633)
(2.878, 0.659706)
(2.879, 0.654764)
(2.88, 0.649808)
(2.881, 0.644839)
(2.882, 0.639855)
(2.883, 0.634858)
(2.884, 0.629848)
(2.885, 0.624825)
(2.886, 0.619789)
(2.887, 0.614741)
(2.888, 0.609681)
(2.889, 0.604609)
(2.89, 0.599525)
(2.891, 0.59443)
(2.892, 0.589323)
(2.893, 0.584205)
(2.894, 0.579076)
(2.895, 0.573936)
(2.896, 0.568785)
(2.897, 0.563623)
(2.898, 0.558451)
(2.899, 0.553269)
(2.9, 0.548076)
(2.901, 0.542872)
(2.902, 0.537659)
(2.903, 0.532435)
(2.904, 0.527201)
(2.905, 0.521957)
(2.906, 0.516702)
(2.907, 0.511438)
(2.908, 0.506163)
(2.909, 0.500879)
(2.91, 0.495584)
(2.911, 0.490279)
(2.912, 0.484964)
(2.913, 0.479639)
(2.914, 0.474303)
(2.915, 0.468958)
(2.916, 0.463602)
(2.917, 0.458236)
(2.918, 0.45286)
(2.919, 0.447473)
(2.92, 0.442076)
(2.921, 0.436669)
(2.922, 0.431251)
(2.923, 0.425823)
(2.924, 0.420385)
(2.925, 0.414936)
(2.926, 0.409477)
(2.927, 0.404007)
(2.928, 0.398527)
(2.929, 0.393037)
(2.93, 0.387536)
(2.931, 0.382024)
(2.932, 0.376503)
(2.933, 0.370971)
(2.934, 0.365429)
(2.935, 0.359878)
(2.936, 0.354316)
(2.937, 0.348744)
(2.938, 0.343163)
(2.939, 0.337573)
(2.94, 0.331973)
(2.941, 0.326363)
(2.942, 0.320745)
(2.943, 0.315118)
(2.944, 0.309482)
(2.945, 0.303838)
(2.946, 0.298186)
(2.947, 0.292526)
(2.948, 0.286859)
(2.949, 0.281186)
(2.95, 0.275507)
(2.951, 0.269822)
(2.952, 0.264133)
(2.953, 0.258438)
(2.954, 0.252738)
(2.955, 0.247034)
(2.956, 0.241326)
(2.957, 0.235612)
(2.958, 0.229896)
(2.959, 0.224177)
(2.96, 0.218455)
(2.961, 0.212733)
(2.962, 0.207012)
(2.963, 0.201293)
(2.964, 0.195579)
(2.965, 0.189872)
(2.966, 0.184174)
(2.967, 0.178489)
(2.968, 0.172814)
(2.969, 0.16714)
(2.97, 0.161466)
(2.971, 0.155805)
(2.972, 0.150106)
(2.973, 0.144408)
(2.974, 0.13872)
(2.975, 0.133039)
(2.976, 0.127372)
(2.977, 0.121733)
(2.978, 0.116132)
(2.979, 0.110577)
(2.98, 0.105076)
(2.981, 0.0996381)
(2.982, 0.0942706)
(2.983, 0.0889814)
(2.984, 0.0837777)
(2.985, 0.0785263)
(2.986, 0.0731467)
(2.987, 0.0677527)
(2.988, 0.0613956)
(2.989, 0.0553535)
(2.99, 0.0496227)
(2.991, 0.0439766)
(2.992, 0.0386619)
(2.993, 0.0336765)
(2.994, 0.0290095)
(2.995, 0.0246504)
(2.996, 0.0205887)
(2.997, 0.0168137)
(2.998, 0.0133154)
(2.999, 0.0100833)
(3, 0.0071071)
(3.001, 0.00437708)
(3.002, 1.89E-03)
(3.003, 8.03E-05)
(3.004, 7.40E-05)
(3.005, 7.36E-05)
(3.006, 7.35E-05)
(3.007, 7.33E-05)
(3.008, 7.29E-05)
(3.009, 7.30E-05)
(3.01, 7.33E-05)
(3.011, 7.37E-05)
(3.012, 7.44E-05)
(3.013, 7.52E-05)
(3.014, 7.61E-05)
(3.015, 7.71E-05)
(3.016, 7.82E-05)
(3.017, 7.98E-05)
(3.018, 8.19E-05)
(3.019, 8.36E-05)
(3.02, 8.56E-05)
(3.021, 8.78E-05)
(3.022, 8.92E-05)
(3.023, 9.47E-05)
(3.024, 1.01E-04)
(3.025, 0.000107046)
(3.026, 0.000113943)
(3.027, 0.000121348)
(3.028, 0.000129277)
(3.029, 0.000137751)
(3.03, 0.000146794)
(3.031, 0.000156422)
(3.032, 0.000166658)
(3.033, 0.000177527)
(3.034, 0.000189091)
(3.035, 0.000201521)
(3.036, 0.000215135)
(3.037, 0.000230038)
(3.038, 0.000247407)
(3.039, 0.000265886)
(3.04, 0.000285418)
(3.041, 0.000306351)
(3.042, 0.000328534)
(3.043, 0.000351779)
(3.044, 0.000376104)
(3.045, 0.000401528)
(3.046, 0.000428068)
(3.047, 0.00045574)
(3.048, 0.000484562)
(3.049, 0.000514549)
(3.05, 0.000545715)
(3.051, 0.000578074)
(3.052, 0.000611619)
(3.053, 0.000646342)
(3.054, 0.000682244)
(3.055, 0.000719297)
(3.056, 0.000757506)
(3.057, 0.000796863)
(3.058, 0.000837361)
(3.059, 0.000879001)
(3.06, 0.000921787)
(3.061, 0.000965717)
(3.062, 0.00101079)
(3.063, 0.00105701)
(3.064, 0.00110438)
(3.065, 0.00115289)
(3.066, 0.00120255)
(3.067, 0.00125336)
(3.068, 0.00130531)
(3.069, 0.00135841)
(3.07, 0.00141266)
(3.071, 0.00146806)
(3.072, 0.00152461)
(3.073, 0.00158231)
(3.074, 0.00164117)
(3.075, 0.00170119)
(3.076, 0.00176237)
(3.077, 0.00182472)
(3.078, 0.00188824)
(3.079, 0.00195295)
(3.08, 0.00201883)
(3.081, 0.00208591)
(3.082, 0.00215418)
(3.083, 0.00222366)
(3.084, 0.00229434)
(3.085, 0.00236625)
(3.086, 0.00243939)
(3.087, 0.00251376)
(3.088, 0.00258939)
(3.089, 0.00266627)
(3.09, 0.00274443)
(3.091, 0.00282386)
(3.092, 0.0029046)
(3.093, 0.00298664)
(3.094, 0.00307001)
(3.095, 0.00315472)
(3.096, 0.00324078)
(3.097, 0.00332822)
(3.098, 0.00341704)
(3.099, 0.00350727)
(3.1, 0.00359893)
(3.101, 0.00369203)
(3.102, 0.00378659)
(3.103, 0.00388264)
(3.104, 0.00398021)
(3.105, 0.0040793)
(3.106, 0.00417995)
(3.107, 0.00428217)
(3.108, 0.00438601)
(3.109, 0.00449147)
(3.11, 0.0045986)
(3.111, 0.00470741)
(3.112, 0.00481794)
(3.113, 0.00493022)
(3.114, 0.00504427)
(3.115, 0.00516013)
(3.116, 0.00527784)
(3.117, 0.00539742)
(3.118, 0.00551891)
(3.119, 0.00564235)
(3.12, 0.00576777)
(3.121, 0.00589521)
(3.122, 0.00602471)
(3.123, 0.00615632)
(3.124, 0.00629006)
(3.125, 0.00642598)
(3.126, 0.00656413)
(3.127, 0.00670455)
(3.128, 0.00684728)
(3.129, 0.00699237)
(3.13, 0.00713986)
(3.131, 0.00728981)
(3.132, 0.00744226)
(3.133, 0.00759726)
(3.134, 0.00775487)
(3.135, 0.00791513)
(3.136, 0.0080781)
(3.137, 0.00824383)
(3.138, 0.00841238)
(3.139, 0.0085838)
(3.14, 0.00875816)
(3.141, 0.0089355)
(3.142, 0.00911589)
(3.143, 0.00929939)
(3.144, 0.00948606)
(3.145, 0.00967596)
(3.146, 0.00986916)
(3.147, 0.0100657)
(3.148, 0.0102657)
(3.149, 0.0104692)
(3.15, 0.0106762)
(3.151, 0.0108869)
(3.152, 0.0111013)
(3.153, 0.0113194)
(3.154, 0.0115414)
(3.155, 0.0117673)
(3.156, 0.0119972)
(3.157, 0.0122312)
(3.158, 0.0124693)
(3.159, 0.0127116)
(3.16, 0.0129582)
(3.161, 0.0132092)
(3.162, 0.0134646)
(3.163, 0.0137246)
(3.164, 0.0139892)
(3.165, 0.0142586)
(3.166, 0.0145327)
(3.167, 0.0148117)
(3.168, 0.0150956)
(3.169, 0.0153846)
(3.17, 0.0156787)
(3.171, 0.0159781)
(3.172, 0.0162828)
(3.173, 0.0165929)
(3.174, 0.0169085)
(3.175, 0.0172297)
(3.176, 0.0175565)
(3.177, 0.0178892)
(3.178, 0.0182278)
(3.179, 0.0185724)
(3.18, 0.018923)
(3.181, 0.0192798)
(3.182, 0.0196429)
(3.183, 0.0200125)
(3.184, 0.0203885)
(3.185, 0.0207711)
(3.186, 0.0211604)
(3.187, 0.0215565)
(3.188, 0.0219595)
(3.189, 0.0223696)
(3.19, 0.0227868)
(3.191, 0.0232112)
(3.192, 0.0236431)
(3.193, 0.0240823)
(3.194, 0.0245292)
(3.195, 0.0249838)
(3.196, 0.0254462)
(3.197, 0.0259166)
(3.198, 0.026395)
(3.199, 0.0268815)
(3.2, 0.0273764)
(3.201, 0.0278797)
(3.202, 0.0283916)
(3.203, 0.0289121)
(3.204, 0.0294414)
(3.205, 0.0299796)
(3.206, 0.0305269)
(3.207, 0.0310833)
(3.208, 0.031649)
(3.209, 0.0322242)
(3.21, 0.032809)
(3.211, 0.0334034)
(3.212, 0.0340077)
(3.213, 0.0346219)
(3.214, 0.0352463)
(3.215, 0.0358808)
(3.216, 0.0365258)
(3.217, 0.0371813)
(3.218, 0.0378474)
(3.219, 0.0385243)
(3.22, 0.0392122)
(3.221, 0.0399112)
(3.222, 0.0406213)
(3.223, 0.0413429)
(3.224, 0.042076)
(3.225, 0.0428207)
(3.226, 0.0435772)
(3.227, 0.0443458)
(3.228, 0.0451264)
(3.229, 0.0459193)
(3.23, 0.0467246)
(3.231, 0.0475425)
(3.232, 0.0483731)
(3.233, 0.0492165)
(3.234, 0.0500731)
(3.235, 0.0509428)
(3.236, 0.0518258)
(3.237, 0.0527224)
(3.238, 0.0536326)
(3.239, 0.0545567)
(3.24, 0.0554947)
(3.241, 0.0564469)
(3.242, 0.0574134)
(3.243, 0.0583944)
(3.244, 0.05939)
(3.245, 0.0604004)
(3.246, 0.0614258)
(3.247, 0.0624664)
(3.248, 0.0635222)
(3.249, 0.0645935)
(3.25, 0.0656804)
(3.251, 0.0667832)
(3.252, 0.0679019)
(3.253, 0.0690367)
(3.254, 0.0701879)
(3.255, 0.0713555)
(3.256, 0.0725398)
(3.257, 0.0737409)
(3.258, 0.074959)
(3.259, 0.0761943)
(3.26, 0.0774469)
(3.261, 0.078717)
(3.262, 0.0800049)
(3.263, 0.0813105)
(3.264, 0.0826342)
(3.265, 0.0839761)
(3.266, 0.0853363)
(3.267, 0.0867151)
(3.268, 0.0881126)
(3.269, 0.089529)
(3.27, 0.0909645)
(3.271, 0.0924191)
(3.272, 0.0938932)
(3.273, 0.0953869)
(3.274, 0.0969003)
(3.275, 0.0984336)
(3.276, 0.099987)
(3.277, 0.101561)
(3.278, 0.103155)
(3.279, 0.104769)
(3.28, 0.106405)
(3.281, 0.108061)
(3.282, 0.109738)
(3.283, 0.111437)
(3.284, 0.113157)
(3.285, 0.114899)
(3.286, 0.116662)
(3.287, 0.118448)
(3.288, 0.120255)
(3.289, 0.122084)
(3.29, 0.123936)
(3.291, 0.125811)
(3.292, 0.127708)
(3.293, 0.129628)
(3.294, 0.131571)
(3.295, 0.133537)
(3.296, 0.135526)
(3.297, 0.137539)
(3.298, 0.139576)
(3.299, 0.141636)
(3.3, 0.14372)
(3.301, 0.145828)
(3.302, 0.14796)
(3.303, 0.150116)
(3.304, 0.152297)
(3.305, 0.154502)
(3.306, 0.156732)
(3.307, 0.158986)
(3.308, 0.161266)
(3.309, 0.16357)
(3.31, 0.1659)
(3.311, 0.168255)
(3.312, 0.170635)
(3.313, 0.17304)
(3.314, 0.175472)
(3.315, 0.177928)
(3.316, 0.180411)
(3.317, 0.182919)
(3.318, 0.185453)
(3.319, 0.188014)
(3.32, 0.1906)
(3.321, 0.193212)
(3.322, 0.195851)
(3.323, 0.198516)
(3.324, 0.201207)
(3.325, 0.203925)
(3.326, 0.20667)
(3.327, 0.20944)
(3.328, 0.212238)
(3.329, 0.215062)
(3.33, 0.217912)
(3.331, 0.22079)
(3.332, 0.223694)
(3.333, 0.226625)
(3.334, 0.229582)
(3.335, 0.232567)
(3.336, 0.235578)
(3.337, 0.238616)
(3.338, 0.241681)
(3.339, 0.244772)
(3.34, 0.24789)
(3.341, 0.251036)
(3.342, 0.254207)
(3.343, 0.257406)
(3.344, 0.260631)
(3.345, 0.263883)
(3.346, 0.267161)
(3.347, 0.270466)
(3.348, 0.273798)
(3.349, 0.277156)
(3.35, 0.28054)
(3.351, 0.28395)
(3.352, 0.287387)
(3.353, 0.290849)
(3.354, 0.294338)
(3.355, 0.297853)
(3.356, 0.301393)
(3.357, 0.304959)
(3.358, 0.30855)
(3.359, 0.312167)
(3.36, 0.315809)
(3.361, 0.319477)
(3.362, 0.323169)
(3.363, 0.326886)
(3.364, 0.330627)
(3.365, 0.334393)
(3.366, 0.338184)
(3.367, 0.341998)
(3.368, 0.345836)
(3.369, 0.349698)
(3.37, 0.353584)
(3.371, 0.357493)
(3.372, 0.361424)
(3.373, 0.365379)
(3.374, 0.369356)
(3.375, 0.373355)
(3.376, 0.377377)
(3.377, 0.38142)
(3.378, 0.385485)
(3.379, 0.38957)
(3.38, 0.393677)
(3.381, 0.397805)
(3.382, 0.401952)
(3.383, 0.40612)
(3.384, 0.410308)
(3.385, 0.414515)
(3.386, 0.41874)
(3.387, 0.422985)
(3.388, 0.427248)
(3.389, 0.431529)
(3.39, 0.435827)
(3.391, 0.440143)
(3.392, 0.444475)
(3.393, 0.448824)
(3.394, 0.453189)
(3.395, 0.45757)
(3.396, 0.461966)
(3.397, 0.466376)
(3.398, 0.470801)
(3.399, 0.47524)
(3.4, 0.479693)
(3.401, 0.484158)
(3.402, 0.488636)
(3.403, 0.493126)
(3.404, 0.497628)
(3.405, 0.50214)
(3.406, 0.506664)
(3.407, 0.511197)
(3.408, 0.515741)
(3.409, 0.520293)
(3.41, 0.524854)
(3.411, 0.529423)
(3.412, 0.533999)
(3.413, 0.538582)
(3.414, 0.543172)
(3.415, 0.547768)
(3.416, 0.552369)
(3.417, 0.556975)
(3.418, 0.561584)
(3.419, 0.566198)
(3.42, 0.570814)
(3.421, 0.575433)
(3.422, 0.580054)
(3.423, 0.584675)
(3.424, 0.589298)
(3.425, 0.59392)
(3.426, 0.598541)
(3.427, 0.603162)
(3.428, 0.60778)
(3.429, 0.612395)
(3.43, 0.617008)
(3.431, 0.621616)
(3.432, 0.62622)
(3.433, 0.630818)
(3.434, 0.635411)
(3.435, 0.639997)
(3.436, 0.644575)
(3.437, 0.649146)
(3.438, 0.653708)
(3.439, 0.658261)
(3.44, 0.662804)
(3.441, 0.667335)
(3.442, 0.671856)
(3.443, 0.676364)
(3.444, 0.680859)
(3.445, 0.685341)
(3.446, 0.689808)
(3.447, 0.694261)
(3.448, 0.698697)
(3.449, 0.703117)
(3.45, 0.70752)
(3.451, 0.711904)
(3.452, 0.71627)
(3.453, 0.720617)
(3.454, 0.724943)
(3.455, 0.729249)
(3.456, 0.733532)
(3.457, 0.737793)
(3.458, 0.74203)
(3.459, 0.746244)
(3.46, 0.750432)
(3.461, 0.754595)
(3.462, 0.758732)
(3.463, 0.762841)
(3.464, 0.766923)
(3.465, 0.770976)
(3.466, 0.775001)
(3.467, 0.778995)
(3.468, 0.782958)
(3.469, 0.78689)
(3.47, 0.790789)
(3.471, 0.794654)
(3.472, 0.798484)
(3.473, 0.802278)
(3.474, 0.806035)
(3.475, 0.809757)
(3.476, 0.813442)
(3.477, 0.817087)
(3.478, 0.820692)
(3.479, 0.824255)
(3.48, 0.827788)
(3.481, 0.831283)
(3.482, 0.834736)
(3.483, 0.838145)
(3.484, 0.84151)
(3.485, 0.844827)
(3.486, 0.848094)
(3.487, 0.851309)
(3.488, 0.854471)
(3.489, 0.857577)
(3.49, 0.860634)
(3.491, 0.86364)
(3.492, 0.866589)
(3.493, 0.869477)
(3.494, 0.872303)
(3.495, 0.875132)
(3.496, 0.878033)
(3.497, 0.880837)
(3.498, 0.883557)
(3.499, 0.886188)
(3.5, 0.888725)
(3.501, 0.891165)
(3.502, 0.893519)
(3.503, 0.895795)
(3.504, 0.897973)
(3.505, 0.90005)
(3.506, 0.902316)
(3.507, 0.90444)
(3.508, 0.906427)
(3.509, 0.908282)
(3.51, 0.909999)
(3.511, 0.911511)
(3.512, 0.91287)
(3.513, 0.914141)
(3.514, 0.915325)
(3.515, 0.916432)
(3.516, 0.917453)
(3.517, 0.918387)
(3.518, 0.919235)
(3.519, 0.919999)
(3.52, 0.92068)
(3.521, 0.921265)
(3.522, 0.921104)
(3.523, 0.921002)
(3.524, 0.920949)
(3.525, 0.920837)
(3.526, 0.920663)
(3.527, 0.920812)
(3.528, 0.920896)
(3.529, 0.920916)
(3.53, 0.920873)
(3.531, 0.920769)
(3.532, 0.920605)
(3.533, 0.920381)
(3.534, 0.920099)
(3.535, 0.919758)
(3.536, 0.91936)
(3.537, 0.91891)
(3.538, 0.918424)
(3.539, 0.917896)
(3.54, 0.91733)
(3.541, 0.916721)
(3.542, 0.916045)
(3.543, 0.915287)
(3.544, 0.914474)
(3.545, 0.913607)
(3.546, 0.912683)
(3.547, 0.911709)
(3.548, 0.910687)
(3.549, 0.909624)
(3.55, 0.90851)
(3.551, 0.907346)
(3.552, 0.906098)
(3.553, 0.904794)
(3.554, 0.903435)
(3.555, 0.902021)
(3.556, 0.900551)
(3.557, 0.899026)
(3.558, 0.897445)
(3.559, 0.895809)
(3.56, 0.894118)
(3.561, 0.892373)
(3.562, 0.890573)
(3.563, 0.888718)
(3.564, 0.886809)
(3.565, 0.884845)
(3.566, 0.882826)
(3.567, 0.880752)
(3.568, 0.878622)
(3.569, 0.876438)
(3.57, 0.874201)
(3.571, 0.871909)
(3.572, 0.869564)
(3.573, 0.867166)
(3.574, 0.864715)
(3.575, 0.86221)
(3.576, 0.859653)
(3.577, 0.857043)
(3.578, 0.854381)
(3.579, 0.851667)
(3.58, 0.848901)
(3.581, 0.846083)
(3.582, 0.843214)
(3.583, 0.840294)
(3.584, 0.837323)
(3.585, 0.834302)
(3.586, 0.831231)
(3.587, 0.82811)
(3.588, 0.824939)
(3.589, 0.821719)
(3.59, 0.81845)
(3.591, 0.815132)
(3.592, 0.811767)
(3.593, 0.808353)
(3.594, 0.804892)
(3.595, 0.801383)
(3.596, 0.797828)
(3.597, 0.794226)
(3.598, 0.790579)
(3.599, 0.786886)
(3.6, 0.783147)
(3.601, 0.779364)
(3.602, 0.775536)
(3.603, 0.771665)
(3.604, 0.76775)
(3.605, 0.763792)
(3.606, 0.759791)
(3.607, 0.755748)
(3.608, 0.751664)
(3.609, 0.747539)
(3.61, 0.743373)
(3.611, 0.739167)
(3.612, 0.734922)
(3.613, 0.730637)
(3.614, 0.726314)
(3.615, 0.721954)
(3.616, 0.717556)
(3.617, 0.713121)
(3.618, 0.70865)
(3.619, 0.704143)
(3.62, 0.699602)
(3.621, 0.695026)
(3.622, 0.690417)
(3.623, 0.685774)
(3.624, 0.681099)
(3.625, 0.676393)
(3.626, 0.671655)
(3.627, 0.666887)
(3.628, 0.662089)
(3.629, 0.657262)
(3.63, 0.652407)
(3.631, 0.647525)
(3.632, 0.642615)
(3.633, 0.637679)
(3.634, 0.632718)
(3.635, 0.627732)
(3.636, 0.622722)
(3.637, 0.617688)
(3.638, 0.612633)
(3.639, 0.607555)
(3.64, 0.602457)
(3.641, 0.597338)
(3.642, 0.5922)
(3.643, 0.587044)
(3.644, 0.581869)
(3.645, 0.576678)
(3.646, 0.57147)
(3.647, 0.566247)
(3.648, 0.561009)
(3.649, 0.555757)
(3.65, 0.550492)
(3.651, 0.545214)
(3.652, 0.539925)
(3.653, 0.534625)
(3.654, 0.529315)
(3.655, 0.523996)
(3.656, 0.518669)
(3.657, 0.513334)
(3.658, 0.507992)
(3.659, 0.502644)
(3.66, 0.497291)
(3.661, 0.491933)
(3.662, 0.486571)
(3.663, 0.481206)
(3.664, 0.475839)
(3.665, 0.47047)
(3.666, 0.4651)
(3.667, 0.45973)
(3.668, 0.454361)
(3.669, 0.448993)
(3.67, 0.443627)
(3.671, 0.438264)
(3.672, 0.432904)
(3.673, 0.427548)
(3.674, 0.422197)
(3.675, 0.416851)
(3.676, 0.411511)
(3.677, 0.406178)
(3.678, 0.400852)
(3.679, 0.395533)
(3.68, 0.390223)
(3.681, 0.384922)
(3.682, 0.379631)
(3.683, 0.37435)
(3.684, 0.369079)
(3.685, 0.36382)
(3.686, 0.358572)
(3.687, 0.353337)
(3.688, 0.348114)
(3.689, 0.342905)
(3.69, 0.337709)
(3.691, 0.332528)
(3.692, 0.327361)
(3.693, 0.322209)
(3.694, 0.317072)
(3.695, 0.311951)
(3.696, 0.306847)
(3.697, 0.301759)
(3.698, 0.296688)
(3.699, 0.291635)
(3.7, 0.286599)
(3.701, 0.281581)
(3.702, 0.276582)
(3.703, 0.271601)
(3.704, 0.26664)
(3.705, 0.261697)
(3.706, 0.256775)
(3.707, 0.251872)
(3.708, 0.246989)
(3.709, 0.242127)
(3.71, 0.237285)
(3.711, 0.232465)
(3.712, 0.227665)
(3.713, 0.222886)
(3.714, 0.218129)
(3.715, 0.213393)
(3.716, 0.20868)
(3.717, 0.203989)
(3.718, 0.199321)
(3.719, 0.194675)
(3.72, 0.190051)
(3.721, 0.185451)
(3.722, 0.180874)
(3.723, 0.176321)
(3.724, 0.171791)
(3.725, 0.167285)
(3.726, 0.162804)
(3.727, 0.158344)
(3.728, 0.153907)
(3.729, 0.149494)
(3.73, 0.145107)
(3.731, 0.140747)
(3.732, 0.136414)
(3.733, 0.13211)
(3.734, 0.12783)
(3.735, 0.123567)
(3.736, 0.119329)
(3.737, 0.11512)
(3.738, 0.110943)
(3.739, 0.106801)
(3.74, 0.10266)
(3.741, 0.0985452)
(3.742, 0.0944611)
(3.743, 0.0904078)
(3.744, 0.0863851)
(3.745, 0.0824036)
(3.746, 0.0784683)
(3.747, 0.0745838)
(3.748, 0.0707555)
(3.749, 0.0669884)
(3.75, 0.0631671)
(3.751, 0.0592347)
(3.752, 0.0554011)
(3.753, 0.0516694)
(3.754, 0.048042)
(3.755, 0.0444123)
(3.756, 0.0401688)
(3.757, 0.0361458)
(3.758, 0.0323386)
(3.759, 0.028724)
(3.76, 0.0252043)
(3.761, 0.0219109)
(3.762, 0.0188356)
(3.763, 0.0159703)
(3.764, 0.0133071)
(3.765, 0.010838)
(3.766, 0.0085553)
(3.767, 0.006457)
(3.768, 0.0045393)
(3.769, 0.0027934)
(3.77, 1.21E-03)
(3.771, 3.40E-09)
(3.772, 8.53E-10)
(3.773, 9.40E-10)
(3.774, 1.05E-09)
(3.775, 9.76E-10)
(3.776, 1.18E-09)
(3.777, 1.42E-09)
(3.778, 1.69E-09)
(3.779, 1.95E-09)
(3.78, 2.28E-09)
(3.781, 2.70E-09)
(3.782, 3.11E-09)
(3.783, 2.16E-09)
(3.784, 2.46E-09)
(3.785, 2.52E-09)
(3.786, 2.86E-09)
(3.787, 3.23E-09)
(3.788, 3.64E-09)
(3.789, 4.04E-09)
(3.79, 4.21E-09)
(3.791, 4.67E-09)
(3.792, 6.92E-09)
(3.793, 9.34E-09)
(3.794, 1.20E-08)
(3.795, 1.47E-08)
(3.796, 1.78E-08)
(3.797, 2.10E-08)
(3.798, 2.45E-08)
(3.799, 2.82E-08)
(3.8, 3.22E-08)
(3.801, 3.64E-08)
(3.802, 4.09E-08)
(3.803, 4.57E-08)
(3.804, 5.10E-08)
(3.805, 5.65E-08)
(3.806, 6.24E-08)
(3.807, 6.86E-08)
(3.808, 7.64E-08)
(3.809, 8.46E-08)
(3.81, 9.32E-08)
(3.811, 1.02E-07)
(3.812, 1.12E-07)
(3.813, 1.23E-07)
(3.814, 1.34E-07)
(3.815, 1.45E-07)
(3.816, 1.57E-07)
(3.817, 1.70E-07)
(3.818, 1.83E-07)
(3.819, 1.96E-07)
(3.82, 2.11E-07)
(3.821, 2.25E-07)
(3.822, 2.41E-07)
(3.823, 2.57E-07)
(3.824, 2.73E-07)
(3.825, 2.90E-07)
(3.826, 3.08E-07)
(3.827, 3.26E-07)
(3.828, 3.45E-07)
(3.829, 3.64E-07)
(3.83, 3.84E-07)
(3.831, 4.05E-07)
(3.832, 4.26E-07)
(3.833, 4.48E-07)
(3.834, 4.70E-07)
(3.835, 4.94E-07)
(3.836, 5.17E-07)
(3.837, 5.42E-07)
(3.838, 5.67E-07)
(3.839, 5.93E-07)
(3.84, 6.19E-07)
(3.841, 6.46E-07)
(3.842, 6.74E-07)
(3.843, 7.03E-07)
(3.844, 7.32E-07)
(3.845, 7.62E-07)
(3.846, 7.93E-07)
(3.847, 8.25E-07)
(3.848, 8.57E-07)
(3.849, 8.91E-07)
(3.85, 9.25E-07)
(3.851, 9.60E-07)
(3.852, 9.96E-07)
(3.853, 1.03E-06)
(3.854, 1.07E-06)
(3.855, 1.11E-06)
(3.856, 1.15E-06)
(3.857, 1.19E-06)
(3.858, 1.23E-06)
(3.859, 1.27E-06)
(3.86, 1.32E-06)
(3.861, 1.36E-06)
(3.862, 1.41E-06)
(3.863, 1.46E-06)
(3.864, 1.50E-06)
(3.865, 1.55E-06)
(3.866, 1.60E-06)
(3.867, 1.66E-06)
(3.868, 1.71E-06)
(3.869, 1.77E-06)
(3.87, 1.82E-06)
(3.871, 1.88E-06)
(3.872, 1.94E-06)
(3.873, 2.00E-06)
(3.874, 2.06E-06)
(3.875, 2.13E-06)
(3.876, 2.19E-06)
(3.877, 2.26E-06)
(3.878, 2.33E-06)
(3.879, 2.40E-06)
(3.88, 2.47E-06)
(3.881, 2.55E-06)
(3.882, 2.63E-06)
(3.883, 2.71E-06)
(3.884, 2.79E-06)
(3.885, 2.87E-06)
(3.886, 2.96E-06)
(3.887, 3.05E-06)
(3.888, 3.14E-06)
(3.889, 3.23E-06)
(3.89, 3.33E-06)
(3.891, 3.42E-06)
(3.892, 3.53E-06)
(3.893, 3.63E-06)
(3.894, 3.74E-06)
(3.895, 3.85E-06)
(3.896, 3.96E-06)
(3.897, 4.07E-06)
(3.898, 4.19E-06)
(3.899, 4.32E-06)
(3.9, 4.44E-06)
(3.901, 4.57E-06)
(3.902, 4.70E-06)
(3.903, 4.84E-06)
(3.904, 4.98E-06)
(3.905, 5.13E-06)
(3.906, 5.27E-06)
(3.907, 5.43E-06)
(3.908, 5.58E-06)
(3.909, 5.75E-06)
(3.91, 5.91E-06)
(3.911, 6.08E-06)
(3.912, 6.26E-06)
(3.913, 6.44E-06)
(3.914, 6.62E-06)
(3.915, 6.81E-06)
(3.916, 7.01E-06)
(3.917, 7.21E-06)
(3.918, 7.42E-06)
(3.919, 7.63E-06)
(3.92, 7.85E-06)
(3.921, 8.07E-06)
(3.922, 8.30E-06)
(3.923, 8.54E-06)
(3.924, 8.78E-06)
(3.925, 9.03E-06)
(3.926, 9.29E-06)
(3.927, 9.56E-06)
(3.928, 9.83E-06)
(3.929, 1.01E-05)
(3.93, 1.04E-05)
(3.931, 1.07E-05)
(3.932, 1.10E-05)
(3.933, 1.13E-05)
(3.934, 1.16E-05)
(3.935, 1.20E-05)
(3.936, 1.23E-05)
(3.937, 1.26E-05)
(3.938, 1.30E-05)
(3.939, 1.34E-05)
(3.94, 1.37E-05)
(3.941, 1.41E-05)
(3.942, 1.45E-05)
(3.943, 1.49E-05)
(3.944, 1.54E-05)
(3.945, 1.58E-05)
(3.946, 1.62E-05)
(3.947, 1.67E-05)
(3.948, 1.72E-05)
(3.949, 1.76E-05)
(3.95, 1.81E-05)
(3.951, 1.86E-05)
(3.952, 1.92E-05)
(3.953, 1.97E-05)
(3.954, 2.02E-05)
(3.955, 2.08E-05)
(3.956, 2.14E-05)
(3.957, 2.20E-05)
(3.958, 2.26E-05)
(3.959, 2.32E-05)
(3.96, 2.39E-05)
(3.961, 2.45E-05)
(3.962, 2.52E-05)
(3.963, 2.59E-05)
(3.964, 2.66E-05)
(3.965, 2.74E-05)
(3.966, 2.81E-05)
(3.967, 2.89E-05)
(3.968, 2.97E-05)
(3.969, 3.05E-05)
(3.97, 3.13E-05)
(3.971, 3.22E-05)
(3.972, 3.31E-05)
(3.973, 3.40E-05)
(3.974, 3.49E-05)
(3.975, 3.59E-05)
(3.976, 3.68E-05)
(3.977, 3.78E-05)
(3.978, 3.89E-05)
(3.979, 3.99E-05)
(3.98, 4.10E-05)
(3.981, 4.21E-05)
(3.982, 4.33E-05)
(3.983, 4.44E-05)
(3.984, 4.56E-05)
(3.985, 4.69E-05)
(3.986, 4.81E-05)
(3.987, 4.94E-05)
(3.988, 5.08E-05)
(3.989, 5.21E-05)
(3.99, 5.35E-05)
(3.991, 5.50E-05)
(3.992, 5.65E-05)
(3.993, 5.80E-05)
(3.994, 5.95E-05)
(3.995, 6.11E-05)
(3.996, 6.27E-05)
(3.997, 6.44E-05)
(3.998, 6.61E-05)
(3.999, 6.79E-05)
(4, 6.97E-05)
(4.001, 7.15E-05)
(4.002, 7.34E-05)
(4.003, 7.54E-05)
(4.004, 7.74E-05)
(4.005, 7.94E-05)
(4.006, 8.15E-05)
(4.007, 8.37E-05)
(4.008, 8.59E-05)
(4.009, 8.81E-05)
(4.01, 9.05E-05)
(4.011, 9.28E-05)
(4.012, 9.53E-05)
(4.013, 9.78E-05)
(4.014, 1.00E-04)
(4.015, 1.03E-04)
(4.016, 0.000105616)
(4.017, 0.000108369)
(4.018, 0.00011119)
(4.019, 0.000114081)
(4.02, 0.000117045)
(4.021, 0.000120081)
(4.022, 0.000123193)
(4.023, 0.000126381)
(4.024, 0.000129649)
(4.025, 0.000132996)
(4.026, 0.000136426)
(4.027, 0.000139941)
(4.028, 0.000143542)
(4.029, 0.000147231)
(4.03, 0.00015101)
(4.031, 0.000154882)
(4.032, 0.000158848)
(4.033, 0.000162911)
(4.034, 0.000167073)
(4.035, 0.000171336)
(4.036, 0.000175703)
(4.037, 0.000180176)
(4.038, 0.000184757)
(4.039, 0.000189448)
(4.04, 0.000194253)
(4.041, 0.000199174)
(4.042, 0.000204214)
(4.043, 0.000209375)
(4.044, 0.00021466)
(4.045, 0.000220071)
(4.046, 0.000225613)
(4.047, 0.000231287)
(4.048, 0.000237096)
(4.049, 0.000243044)
(4.05, 0.000249134)
(4.051, 0.000255369)
(4.052, 0.000261752)
(4.053, 0.000268286)
(4.054, 0.000274976)
(4.055, 0.000281823)
(4.056, 0.000288833)
(4.057, 0.000296007)
(4.058, 0.000303351)
(4.059, 0.000310868)
(4.06, 0.000318561)
(4.061, 3.26E-04)
(4.062, 3.34E-04)
(4.063, 3.43E-04)
(4.064, 3.51E-04)
(4.065, 3.60E-04)
(4.066, 3.69E-04)
(4.067, 3.78E-04)
(4.068, 3.87E-04)
(4.069, 3.96E-04)
(4.07, 4.06E-04)
(4.071, 4.16E-04)
(4.072, 4.26E-04)
(4.073, 4.37E-04)
(4.074, 4.47E-04)
(4.075, 4.58E-04)
(4.076, 4.69E-04)
(4.077, 4.80E-04)
(4.078, 4.92E-04)
(4.079, 5.04E-04)
(4.08, 5.16E-04)
(4.081, 5.29E-04)
(4.082, 5.41E-04)
(4.083, 5.54E-04)
(4.084, 5.68E-04)
(4.085, 5.81E-04)
(4.086, 5.95E-04)
(4.087, 6.09E-04)
(4.088, 6.24E-04)
(4.089, 6.39E-04)
(4.09, 6.54E-04)
(4.091, 6.70E-04)
(4.092, 6.85E-04)
(4.093, 7.02E-04)
(4.094, 7.18E-04)
(4.095, 7.35E-04)
(4.096, 7.53E-04)
(4.097, 7.70E-04)
(4.098, 7.89E-04)
(4.099, 8.07E-04)
(4.1, 8.26E-04)
(4.101, 8.45E-04)
(4.102, 8.65E-04)
(4.103, 8.86E-04)
(4.104, 9.06E-04)
(4.105, 9.27E-04)
(4.106, 9.49E-04)
(4.107, 9.71E-04)
(4.108, 9.94E-04)
(4.109, 1.02E-03)
(4.11, 1.04E-03)
(4.111, 1.06E-03)
(4.112, 1.09E-03)
(4.113, 1.11E-03)
(4.114, 1.14E-03)
(4.115, 1.17E-03)
(4.116, 1.19E-03)
(4.117, 1.22E-03)
(4.118, 1.25E-03)
(4.119, 1.28E-03)
(4.12, 1.31E-03)
(4.121, 1.34E-03)
(4.122, 1.37E-03)
(4.123, 1.40E-03)
(4.124, 1.43E-03)
(4.125, 1.46E-03)
(4.126, 1.49E-03)
(4.127, 1.53E-03)
(4.128, 1.56E-03)
(4.129, 1.60E-03)
(4.13, 1.63E-03)
(4.131, 1.67E-03)
(4.132, 1.71E-03)
(4.133, 1.75E-03)
(4.134, 1.79E-03)
(4.135, 1.83E-03)
(4.136, 1.87E-03)
(4.137, 1.91E-03)
(4.138, 1.95E-03)
(4.139, 1.99E-03)
(4.14, 2.04E-03)
(4.141, 2.08E-03)
(4.142, 2.13E-03)
(4.143, 2.18E-03)
(4.144, 2.23E-03)
(4.145, 2.27E-03)
(4.146, 2.32E-03)
(4.147, 2.38E-03)
(4.148, 2.43E-03)
(4.149, 2.48E-03)
(4.15, 2.54E-03)
(4.151, 2.59E-03)
(4.152, 2.65E-03)
(4.153, 2.71E-03)
(4.154, 2.76E-03)
(4.155, 2.82E-03)
(4.156, 2.89E-03)
(4.157, 2.95E-03)
(4.158, 3.01E-03)
(4.159, 3.08E-03)
(4.16, 3.14E-03)
(4.161, 3.21E-03)
(4.162, 3.28E-03)
(4.163, 3.35E-03)
(4.164, 3.42E-03)
(4.165, 3.50E-03)
(4.166, 3.57E-03)
(4.167, 3.65E-03)
(4.168, 3.72E-03)
(4.169, 3.80E-03)
(4.17, 3.88E-03)
(4.171, 3.97E-03)
(4.172, 4.05E-03)
(4.173, 4.14E-03)
(4.174, 4.22E-03)
(4.175, 4.31E-03)
(4.176, 4.40E-03)
(4.177, 4.50E-03)
(4.178, 4.59E-03)
(4.179, 4.69E-03)
(4.18, 4.78E-03)
(4.181, 4.88E-03)
(4.182, 4.99E-03)
(4.183, 5.09E-03)
(4.184, 5.20E-03)
(4.185, 5.30E-03)
(4.186, 5.41E-03)
(4.187, 5.53E-03)
(4.188, 5.64E-03)
(4.189, 5.76E-03)
(4.19, 5.87E-03)
(4.191, 6.00E-03)
(4.192, 6.12E-03)
(4.193, 6.24E-03)
(4.194, 6.37E-03)
(4.195, 6.50E-03)
(4.196, 6.63E-03)
(4.197, 6.77E-03)
(4.198, 6.91E-03)
(4.199, 7.05E-03)
(4.2, 7.19E-03)
(4.201, 7.33E-03)
(4.202, 7.48E-03)
(4.203, 7.63E-03)
(4.204, 7.79E-03)
(4.205, 7.94E-03)
(4.206, 8.10E-03)
(4.207, 8.26E-03)
(4.208, 8.43E-03)
(4.209, 8.60E-03)
(4.21, 8.77E-03)
(4.211, 8.94E-03)
(4.212, 9.12E-03)
(4.213, 9.30E-03)
(4.214, 9.48E-03)
(4.215, 9.67E-03)
(4.216, 9.86E-03)
(4.217, 1.01E-02)
(4.218, 0.0102537)
(4.219, 0.0104547)
(4.22, 0.0106593)
(4.221, 0.0108675)
(4.222, 0.0110795)
(4.223, 0.0112952)
(4.224, 0.0115147)
(4.225, 0.011738)
(4.226, 0.0119653)
(4.227, 0.0121966)
(4.228, 0.012432)
(4.229, 0.0126715)
(4.23, 0.0129151)
(4.231, 0.013163)
(4.232, 0.0134152)
(4.233, 0.0136717)
(4.234, 0.0139327)
(4.235, 0.0141982)
(4.236, 0.0144683)
(4.237, 0.014743)
(4.238, 0.0150224)
(4.239, 0.0153066)
(4.24, 0.0155957)
(4.241, 0.0158897)
(4.242, 0.0161886)
(4.243, 0.0164926)
(4.244, 0.0168018)
(4.245, 0.0171161)
(4.246, 0.0174358)
(4.247, 0.0177608)
(4.248, 0.0180913)
(4.249, 0.0184273)
(4.25, 0.0187688)
(4.251, 0.0191161)
(4.252, 0.0194691)
(4.253, 0.019828)
(4.254, 0.0201927)
(4.255, 0.0205635)
(4.256, 0.0209404)
(4.257, 0.0213234)
(4.258, 0.0217127)
(4.259, 0.0221084)
(4.26, 0.0225104)
(4.261, 0.022919)
(4.262, 0.0233343)
(4.263, 0.0237562)
(4.264, 0.0241849)
(4.265, 0.0246205)
(4.266, 0.025063)
(4.267, 0.0255127)
(4.268, 0.0259695)
(4.269, 0.0264335)
(4.27, 0.0269049)
(4.271, 0.0273838)
(4.272, 0.0278702)
(4.273, 0.0283643)
(4.274, 0.0288661)
(4.275, 0.0293758)
(4.276, 0.0298934)
(4.277, 0.0304191)
(4.278, 0.030953)
(4.279, 0.0314951)
(4.28, 0.0320456)
(4.281, 0.0326045)
(4.282, 0.0331721)
(4.283, 0.0337483)
(4.284, 0.0343333)
(4.285, 0.0349273)
(4.286, 0.0355303)
(4.287, 0.0361424)
(4.288, 0.0367637)
(4.289, 0.0373944)
(4.29, 0.0380346)
(4.291, 0.0386844)
(4.292, 0.0393438)
(4.293, 0.0400131)
(4.294, 0.0406924)
(4.295, 0.0413816)
(4.296, 0.0420811)
(4.297, 0.0427909)
(4.298, 0.0435111)
(4.299, 0.0442418)
(4.3, 0.0449832)
(4.301, 0.0457353)
(4.302, 0.0464984)
(4.303, 0.0472725)
(4.304, 0.0480578)
(4.305, 0.0488544)
(4.306, 0.0496624)
(4.307, 0.0504819)
(4.308, 0.0513132)
(4.309, 0.0521562)
(4.31, 0.0530111)
(4.311, 0.0538782)
(4.312, 0.0547574)
(4.313, 0.055649)
(4.314, 0.056553)
(4.315, 0.0574696)
(4.316, 0.058399)
(4.317, 0.0593412)
(4.318, 0.0602965)
(4.319, 0.0612648)
(4.32, 0.0622465)
(4.321, 0.0632416)
(4.322, 0.0642503)
(4.323, 0.0652726)
(4.324, 0.0663088)
(4.325, 0.067359)
(4.326, 0.0684233)
(4.327, 0.0695019)
(4.328, 0.0705948)
(4.329, 0.0717024)
(4.33, 0.0728246)
(4.331, 0.0739616)
(4.332, 0.0751137)
(4.333, 0.0762808)
(4.334, 0.0774633)
(4.335, 0.0786611)
(4.336, 0.0798745)
(4.337, 0.0811036)
(4.338, 0.0823486)
(4.339, 0.0836096)
(4.34, 0.0848867)
(4.341, 0.0861801)
(4.342, 0.08749)
(4.343, 0.0888164)
(4.344, 0.0901596)
(4.345, 0.0915197)
(4.346, 0.0928968)
(4.347, 0.0942911)
(4.348, 0.0957028)
(4.349, 0.0971319)
(4.35, 0.0985787)
(4.351, 0.100043)
(4.352, 0.101526)
(4.353, 0.103026)
(4.354, 0.104545)
(4.355, 0.106082)
(4.356, 0.107638)
(4.357, 0.109212)
(4.358, 0.110805)
(4.359, 0.112417)
(4.36, 0.114049)
(4.361, 0.115699)
(4.362, 0.117369)
(4.363, 0.119059)
(4.364, 0.120768)
(4.365, 0.122497)
(4.366, 0.124246)
(4.367, 0.126015)
(4.368, 0.127804)
(4.369, 0.129614)
(4.37, 0.131445)
(4.371, 0.133296)
(4.372, 0.135168)
(4.373, 0.137061)
(4.374, 0.138975)
(4.375, 0.14091)
(4.376, 0.142867)
(4.377, 0.144845)
(4.378, 0.146846)
(4.379, 0.148867)
(4.38, 0.150911)
(4.381, 0.152977)
(4.382, 0.155065)
(4.383, 0.157176)
(4.384, 0.159309)
(4.385, 0.161465)
(4.386, 0.163643)
(4.387, 0.165844)
(4.388, 0.168068)
(4.389, 0.170316)
(4.39, 0.172587)
(4.391, 0.174881)
(4.392, 0.177198)
(4.393, 0.179539)
(4.394, 0.181904)
(4.395, 0.184293)
(4.396, 0.186705)
(4.397, 0.189142)
(4.398, 0.191603)
(4.399, 0.194088)
(4.4, 0.196597)
(4.401, 0.199131)
(4.402, 0.20169)
(4.403, 0.204273)
(4.404, 0.206881)
(4.405, 0.209514)
(4.406, 0.212172)
(4.407, 0.214855)
(4.408, 0.217563)
(4.409, 0.220296)
(4.41, 0.223055)
(4.411, 0.225839)
(4.412, 0.228648)
(4.413, 0.231483)
(4.414, 0.234344)
(4.415, 0.23723)
(4.416, 0.240142)
(4.417, 0.24308)
(4.418, 0.246044)
(4.419, 0.249034)
(4.42, 0.25205)
(4.421, 0.255092)
(4.422, 0.258159)
(4.423, 0.261253)
(4.424, 0.264374)
(4.425, 0.26752)
(4.426, 0.270693)
(4.427, 0.273892)
(4.428, 0.277117)
(4.429, 0.280369)
(4.43, 0.283647)
(4.431, 0.286951)
(4.432, 0.290282)
(4.433, 0.293639)
(4.434, 0.297023)
(4.435, 0.300433)
(4.436, 0.303869)
(4.437, 0.307332)
(4.438, 0.310821)
(4.439, 0.314337)
(4.44, 0.317879)
(4.441, 0.321447)
(4.442, 0.325042)
(4.443, 0.328663)
(4.444, 0.33231)
(4.445, 0.335983)
(4.446, 0.339683)
(4.447, 0.343408)
(4.448, 0.34716)
(4.449, 0.350938)
(4.45, 0.354741)
(4.451, 0.358571)
(4.452, 0.362426)
(4.453, 0.366307)
(4.454, 0.370213)
(4.455, 0.374145)
(4.456, 0.378103)
(4.457, 0.382086)
(4.458, 0.386094)
(4.459, 0.390127)
(4.46, 0.394185)
(4.461, 0.398268)
(4.462, 0.402376)
(4.463, 0.406508)
(4.464, 0.410665)
(4.465, 0.414846)
(4.466, 0.419052)
(4.467, 0.423281)
(4.468, 0.427535)
(4.469, 0.431812)
(4.47, 0.436112)
(4.471, 0.440436)
(4.472, 0.444783)
(4.473, 0.449153)
(4.474, 0.453546)
(4.475, 0.457962)
(4.476, 0.4624)
(4.477, 0.46686)
(4.478, 0.471342)
(4.479, 0.475845)
(4.48, 0.48037)
(4.481, 0.484917)
(4.482, 0.489484)
(4.483, 0.494072)
(4.484, 0.498681)
(4.485, 0.50331)
(4.486, 0.507958)
(4.487, 0.512627)
(4.488, 0.517314)
(4.489, 0.522021)
(4.49, 0.526747)
(4.491, 0.531491)
(4.492, 0.536253)
(4.493, 0.541033)
(4.494, 0.545831)
(4.495, 0.550646)
(4.496, 0.555478)
(4.497, 0.560326)
(4.498, 0.56519)
(4.499, 0.57007)
(4.5, 0.574966)
(4.501, 0.579876)
(4.502, 0.584802)
(4.503, 0.589741)
(4.504, 0.594695)
(4.505, 0.599661)
(4.506, 0.604642)
(4.507, 0.609634)
(4.508, 0.614639)
(4.509, 0.619656)
(4.51, 0.624684)
(4.511, 0.629723)
(4.512, 0.634773)
(4.513, 0.639832)
(4.514, 0.644902)
(4.515, 0.64998)
(4.516, 0.655067)
(4.517, 0.660162)
(4.518, 0.665265)
(4.519, 0.670375)
(4.52, 0.675491)
(4.521, 0.680614)
(4.522, 0.685742)
(4.523, 0.690876)
(4.524, 0.696014)
(4.525, 0.701156)
(4.526, 0.706301)
(4.527, 0.71145)
(4.528, 0.716601)
(4.529, 0.721754)
(4.53, 0.726908)
(4.531, 0.732063)
(4.532, 0.737218)
(4.533, 0.742372)
(4.534, 0.747525)
(4.535, 0.752677)
(4.536, 0.757826)
(4.537, 0.762972)
(4.538, 0.768114)
(4.539, 0.773253)
(4.54, 0.778387)
(4.541, 0.783515)
(4.542, 0.788638)
(4.543, 0.793755)
(4.544, 0.798865)
(4.545, 0.803966)
(4.546, 0.809059)
(4.547, 0.814143)
(4.548, 0.819216)
(4.549, 0.824277)
(4.55, 0.829326)
(4.551, 0.834361)
(4.552, 0.83938)
(4.553, 0.844387)
(4.554, 0.849379)
(4.555, 0.854362)
(4.556, 0.859326)
(4.557, 0.864278)
(4.558, 0.869216)
(4.559, 0.874155)
(4.56, 0.879074)
(4.561, 0.88397)
(4.562, 0.888848)
(4.563, 0.8937)
(4.564, 0.898518)
(4.565, 0.903293)
(4.566, 0.908021)
(4.567, 0.912696)
(4.568, 0.91731)
(4.569, 0.921912)
(4.57, 0.926543)
(4.571, 0.931222)
(4.572, 0.935793)
(4.573, 0.940407)
(4.574, 0.945143)
(4.575, 0.950238)
(4.576, 0.955094)
(4.577, 0.959792)
(4.578, 0.964334)
(4.579, 0.968718)
(4.58, 0.972829)
(4.581, 0.976683)
(4.582, 0.980288)
(4.583, 0.983643)
(4.584, 0.986755)
(4.585, 0.989631)
(4.586, 0.992274)
(4.587, 0.994695)
(4.588, 0.996902)
(4.589, 0.998907)
(4.59, 0.99997)
(4.591, 0.999979)
(4.592, 0.999977)
(4.593, 0.999975)
(4.594, 0.999974)
(4.595, 0.999973)
(4.596, 0.999972)
(4.597, 0.999969)
(4.598, 0.999966)
(4.599, 0.999963)
(4.6, 0.999961)
(4.601, 0.999959)
(4.602, 0.999964)
(4.603, 0.999966)
(4.604, 0.999963)
(4.605, 0.999959)
(4.606, 0.999957)
(4.607, 0.999953)
(4.608, 0.99995)
(4.609, 0.999946)
(4.61, 0.999936)
(4.611, 0.999918)
(4.612, 0.999898)
(4.613, 0.999874)
(4.614, 0.999849)
(4.615, 0.999822)
(4.616, 0.999793)
(4.617, 0.999762)
(4.618, 0.999729)
(4.619, 0.999694)
(4.62, 0.999656)
(4.621, 0.999616)
(4.622, 0.999572)
(4.623, 0.999525)
(4.624, 0.999473)
(4.625, 0.999415)
(4.626, 0.999353)
(4.627, 0.999287)
(4.628, 0.999217)
(4.629, 0.999142)
(4.63, 0.999063)
(4.631, 0.998981)
(4.632, 0.998895)
(4.633, 0.998804)
(4.634, 0.99871)
(4.635, 0.998613)
(4.636, 0.998511)
(4.637, 0.998406)
(4.638, 0.998296)
(4.639, 0.998183)
(4.64, 0.998066)
(4.641, 0.997945)
(4.642, 0.99782)
(4.643, 0.997691)
(4.644, 0.997558)
(4.645, 0.997421)
(4.646, 0.997281)
(4.647, 0.997137)
(4.648, 0.996989)
(4.649, 0.996837)
(4.65, 0.996681)
(4.651, 0.996522)
(4.652, 0.996359)
(4.653, 0.996192)
(4.654, 0.996021)
(4.655, 0.995847)
(4.656, 0.995669)
(4.657, 0.995487)
(4.658, 0.995302)
(4.659, 0.995113)
(4.66, 0.99492)
(4.661, 0.994723)
(4.662, 0.994523)
(4.663, 0.994319)
(4.664, 0.994112)
(4.665, 0.993901)
(4.666, 0.993686)
(4.667, 0.993468)
(4.668, 0.993246)
(4.669, 0.99302)
(4.67, 0.992791)
(4.671, 0.992558)
(4.672, 0.992322)
(4.673, 0.992082)
(4.674, 0.991838)
(4.675, 0.991591)
(4.676, 0.991341)
(4.677, 0.991087)
(4.678, 0.990829)
(4.679, 0.990568)
(4.68, 0.990303)
(4.681, 0.990035)
(4.682, 0.989763)
(4.683, 0.989487)
(4.684, 0.989208)
(4.685, 0.988926)
(4.686, 0.98864)
(4.687, 0.98835)
(4.688, 0.988057)
(4.689, 0.987761)
(4.69, 0.98746)
(4.691, 0.987157)
(4.692, 0.98685)
(4.693, 0.986539)
(4.694, 0.986224)
(4.695, 0.985906)
(4.696, 0.985585)
(4.697, 0.98526)
(4.698, 0.984931)
(4.699, 0.984599)
(4.7, 0.984263)
(4.701, 0.983924)
(4.702, 0.983581)
(4.703, 0.983234)
(4.704, 0.982884)
(4.705, 0.98253)
(4.706, 0.982172)
(4.707, 0.981811)
(4.708, 0.981446)
(4.709, 0.981077)
(4.71, 0.980704)
(4.711, 0.980328)
(4.712, 0.979948)
(4.713, 0.979564)
(4.714, 0.979177)
(4.715, 0.978785)
(4.716, 0.97839)
(4.717, 0.97799)
(4.718, 0.977587)
(4.719, 0.97718)
(4.72, 0.976769)
(4.721, 0.976354)
(4.722, 0.975935)
(4.723, 0.975512)
(4.724, 0.975084)
(4.725, 0.974653)
(4.726, 0.974217)
(4.727, 0.973778)
(4.728, 0.973334)
(4.729, 0.972885)
(4.73, 0.972433)
(4.731, 0.971976)
(4.732, 0.971515)
(4.733, 0.971049)
(4.734, 0.970579)
(4.735, 0.970104)
(4.736, 0.969625)
(4.737, 0.969141)
(4.738, 0.968653)
(4.739, 0.96816)
(4.74, 0.967662)
(4.741, 0.967159)
(4.742, 0.966652)
(4.743, 0.966139)
(4.744, 0.965622)
(4.745, 0.9651)
(4.746, 0.964572)
(4.747, 0.96404)
(4.748, 0.963502)
(4.749, 0.962959)
(4.75, 0.962411)
(4.751, 0.961857)
(4.752, 0.961298)
(4.753, 0.960734)
(4.754, 0.960164)
(4.755, 0.959588)
(4.756, 0.959007)
(4.757, 0.958419)
(4.758, 0.957826)
(4.759, 0.957228)
(4.76, 0.956623)
(4.761, 0.956012)
(4.762, 0.955395)
(4.763, 0.954772)
(4.764, 0.954142)
(4.765, 0.953507)
(4.766, 0.952865)
(4.767, 0.952216)
(4.768, 0.951561)
(4.769, 0.950899)
(4.77, 0.95023)
(4.771, 0.949555)
(4.772, 0.948872)
(4.773, 0.948183)
(4.774, 0.947486)
(4.775, 0.946783)
(4.776, 0.946072)
(4.777, 0.945353)
(4.778, 0.944628)
(4.779, 0.943894)
(4.78, 0.943153)
(4.781, 0.942405)
(4.782, 0.941648)
(4.783, 0.940884)
(4.784, 0.940112)
(4.785, 0.939331)
(4.786, 0.938543)
(4.787, 0.937746)
(4.788, 0.93694)
(4.789, 0.936127)
(4.79, 0.935304)
(4.791, 0.934473)
(4.792, 0.933633)
(4.793, 0.932784)
(4.794, 0.931926)
(4.795, 0.931059)
(4.796, 0.930183)
(4.797, 0.929297)
(4.798, 0.928402)
(4.799, 0.927498)
(4.8, 0.926584)
(4.801, 0.92566)
(4.802, 0.924726)
(4.803, 0.923782)
(4.804, 0.922828)
(4.805, 0.921864)
(4.806, 0.920889)
(4.807, 0.919904)
(4.808, 0.918909)
(4.809, 0.917903)
(4.81, 0.916886)
(4.811, 0.915858)
(4.812, 0.914819)
(4.813, 0.913769)
(4.814, 0.912708)
(4.815, 0.911635)
(4.816, 0.910551)
(4.817, 0.909455)
(4.818, 0.908347)
(4.819, 0.907228)
(4.82, 0.906097)
(4.821, 0.904953)
(4.822, 0.903798)
(4.823, 0.90263)
(4.824, 0.90145)
(4.825, 0.900257)
(4.826, 0.899051)
(4.827, 0.897832)
(4.828, 0.896601)
(4.829, 0.895357)
(4.83, 0.894099)
(4.831, 0.892828)
(4.832, 0.891543)
(4.833, 0.890246)
(4.834, 0.888934)
(4.835, 0.887608)
(4.836, 0.886269)
(4.837, 0.884915)
(4.838, 0.883548)
(4.839, 0.882166)
(4.84, 0.880769)
(4.841, 0.879358)
(4.842, 0.877933)
(4.843, 0.876492)
(4.844, 0.875037)
(4.845, 0.873567)
(4.846, 0.872081)
(4.847, 0.87058)
(4.848, 0.869064)
(4.849, 0.867532)
(4.85, 0.865984)
(4.851, 0.864421)
(4.852, 0.862841)
(4.853, 0.861246)
(4.854, 0.859634)
(4.855, 0.858006)
(4.856, 0.856362)
(4.857, 0.854701)
(4.858, 0.853024)
(4.859, 0.85133)
(4.86, 0.849618)
(4.861, 0.84789)
(4.862, 0.846145)
(4.863, 0.844382)
(4.864, 0.842602)
(4.865, 0.840804)
(4.866, 0.838989)
(4.867, 0.837156)
(4.868, 0.835305)
(4.869, 0.833437)
(4.87, 0.83155)
(4.871, 0.829645)
(4.872, 0.827721)
(4.873, 0.825779)
(4.874, 0.823819)
(4.875, 0.82184)
(4.876, 0.819842)
(4.877, 0.817825)
(4.878, 0.81579)
(4.879, 0.813735)
(4.88, 0.811661)
(4.881, 0.809567)
(4.882, 0.807455)
(4.883, 0.805322)
(4.884, 0.80317)
(4.885, 0.800999)
(4.886, 0.798807)
(4.887, 0.796596)
(4.888, 0.794365)
(4.889, 0.792113)
(4.89, 0.789842)
(4.891, 0.78755)
(4.892, 0.785237)
(4.893, 0.782905)
(4.894, 0.780551)
(4.895, 0.778177)
(4.896, 0.775782)
(4.897, 0.773367)
(4.898, 0.77093)
(4.899, 0.768473)
(4.9, 0.765994)
(4.901, 0.763495)
(4.902, 0.760974)
(4.903, 0.758432)
(4.904, 0.755869)
(4.905, 0.753284)
(4.906, 0.750678)
(4.907, 0.74805)
(4.908, 0.745401)
(4.909, 0.74273)
(4.91, 0.740037)
(4.911, 0.737322)
(4.912, 0.734586)
(4.913, 0.731828)
(4.914, 0.729048)
(4.915, 0.726246)
(4.916, 0.723423)
(4.917, 0.720577)
(4.918, 0.717709)
(4.919, 0.714819)
(4.92, 0.711907)
(4.921, 0.708973)
(4.922, 0.706016)
(4.923, 0.703038)
(4.924, 0.700037)
(4.925, 0.697014)
(4.926, 0.693969)
(4.927, 0.690902)
(4.928, 0.687812)
(4.929, 0.684701)
(4.93, 0.681567)
(4.931, 0.678411)
(4.932, 0.675233)
(4.933, 0.672032)
(4.934, 0.668809)
(4.935, 0.665565)
(4.936, 0.662298)
(4.937, 0.659009)
(4.938, 0.655698)
(4.939, 0.652365)
(4.94, 0.64901)
(4.941, 0.645633)
(4.942, 0.642234)
(4.943, 0.638814)
(4.944, 0.635371)
(4.945, 0.631907)
(4.946, 0.628422)
(4.947, 0.624914)
(4.948, 0.621386)
(4.949, 0.617835)
(4.95, 0.614264)
(4.951, 0.610671)
(4.952, 0.607057)
(4.953, 0.603422)
(4.954, 0.599766)
(4.955, 0.596089)
(4.956, 0.592391)
(4.957, 0.588673)
(4.958, 0.584934)
(4.959, 0.581174)
(4.96, 0.577395)
(4.961, 0.573595)
(4.962, 0.569775)
(4.963, 0.565935)
(4.964, 0.562076)
(4.965, 0.558197)
(4.966, 0.554298)
(4.967, 0.55038)
(4.968, 0.546443)
(4.969, 0.542487)
(4.97, 0.538512)
(4.971, 0.534519)
(4.972, 0.530507)
(4.973, 0.526477)
(4.974, 0.522429)
(4.975, 0.518363)
(4.976, 0.514279)
(4.977, 0.510178)
(4.978, 0.50606)
(4.979, 0.501924)
(4.98, 0.497772)
(4.981, 0.493603)
(4.982, 0.489418)
(4.983, 0.485216)
(4.984, 0.480999)
(4.985, 0.476766)
(4.986, 0.472518)
(4.987, 0.468255)
(4.988, 0.463976)
(4.989, 0.459684)
(4.99, 0.455376)
(4.991, 0.451055)
(4.992, 0.44672)
(4.993, 0.442371)
(4.994, 0.438009)
(4.995, 0.433634)
(4.996, 0.429247)
(4.997, 0.424847)
(4.998, 0.420435)
(4.999, 0.416011)
(5, 0.411576)
(5.001, 0.40713)
(5.002, 0.402673)
(5.003, 0.398206)
(5.004, 0.393728)
(5.005, 0.389241)
(5.006, 0.384744)
(5.007, 0.380239)
(5.008, 0.375724)
(5.009, 0.371201)
(5.01, 0.36667)
(5.011, 0.362131)
(5.012, 0.357585)
(5.013, 0.353032)
(5.014, 0.348473)
(5.015, 0.343907)
(5.016, 0.339336)
(5.017, 0.334759)
(5.018, 0.330177)
(5.019, 0.32559)
(5.02, 0.320999)
(5.021, 0.316405)
(5.022, 0.311807)
(5.023, 0.307205)
(5.024, 0.302602)
(5.025, 0.297996)
(5.026, 0.293388)
(5.027, 0.288779)
(5.028, 0.284169)
(5.029, 0.279558)
(5.03, 0.274947)
(5.031, 0.270337)
(5.032, 0.265727)
(5.033, 0.261119)
(5.034, 0.256512)
(5.035, 0.251908)
(5.036, 0.247306)
(5.037, 0.242707)
(5.038, 0.238111)
(5.039, 0.233519)
(5.04, 0.228931)
(5.041, 0.224348)
(5.042, 0.21977)
(5.043, 0.215199)
(5.044, 0.210633)
(5.045, 0.206075)
(5.046, 0.201524)
(5.047, 0.19698)
(5.048, 0.192445)
(5.049, 0.187918)
(5.05, 0.1834)
(5.051, 0.178891)
(5.052, 0.174391)
(5.053, 0.1699)
(5.054, 0.16542)
(5.055, 0.16095)
(5.056, 0.156492)
(5.057, 0.152048)
(5.058, 0.147617)
(5.059, 0.143202)
(5.06, 0.138803)
(5.061, 0.134422)
(5.062, 0.13006)
(5.063, 0.125712)
(5.064, 0.121377)
(5.065, 0.117059)
(5.066, 0.112738)
(5.067, 0.108426)
(5.068, 0.104126)
(5.069, 0.0998356)
(5.07, 0.0955642)
(5.071, 0.091319)
(5.072, 0.0871044)
(5.073, 0.0829266)
(5.074, 0.0787925)
(5.075, 0.0747078)
(5.076, 0.0706779)
(5.077, 0.0667083)
(5.078, 0.0628043)
(5.079, 0.0587968)
(5.08, 0.0548102)
(5.081, 0.0509043)
(5.082, 0.0463301)
(5.083, 0.0419259)
(5.084, 0.0376729)
(5.085, 0.033455)
(5.086, 0.0294612)
(5.087, 0.025708)
(5.088, 0.0221726)
(5.089, 0.0188689)
(5.09, 0.015789)
(5.091, 0.0129249)
(5.092, 0.0102686)
(5.093, 0.00781265)
(5.094, 0.00554998)
(5.095, 0.00347282)
(5.096, 0.00158009)
(5.097, 1.71E-07)
(5.098, 4.61E-08)
(5.099, 5.16E-08)
(5.1, 4.89E-08)
(5.101, 5.52E-08)
(5.102, 6.36E-08)
(5.103, 5.98E-08)
(5.104, 7.01E-08)
(5.105, 7.95E-08)
(5.106, 9.60E-08)
(5.107, 1.15E-07)
(5.108, 1.30E-07)
(5.109, 1.55E-07)
(5.11, 1.80E-07)
(5.111, 2.08E-07)
(5.112, 2.33E-07)
(5.113, 2.68E-07)
(5.114, 2.26E-07)
(5.115, 2.59E-07)
(5.116, 2.65E-07)
(5.117, 3.02E-07)
(5.118, 3.33E-07)
(5.119, 3.54E-07)
(5.12, 4.00E-07)
(5.121, 5.90E-07)
(5.122, 7.94E-07)
(5.123, 1.01E-06)
(5.124, 1.25E-06)
(5.125, 1.50E-06)
(5.126, 1.77E-06)
(5.127, 2.06E-06)
(5.128, 2.37E-06)
(5.129, 2.70E-06)
(5.13, 3.05E-06)
(5.131, 3.43E-06)
(5.132, 3.83E-06)
(5.133, 4.27E-06)
(5.134, 4.74E-06)
(5.135, 5.25E-06)
(5.136, 5.84E-06)
(5.137, 6.46E-06)
(5.138, 7.12E-06)
(5.139, 7.82E-06)
(5.14, 8.57E-06)
(5.141, 9.37E-06)
(5.142, 1.02E-05)
(5.143, 1.11E-05)
(5.144, 1.20E-05)
(5.145, 1.30E-05)
(5.146, 1.40E-05)
(5.147, 1.51E-05)
(5.148, 1.62E-05)
(5.149, 1.73E-05)
(5.15, 1.85E-05)
(5.151, 1.98E-05)
(5.152, 2.10E-05)
(5.153, 2.24E-05)
(5.154, 2.37E-05)
(5.155, 2.51E-05)
(5.156, 2.65E-05)
(5.157, 2.80E-05)
(5.158, 2.95E-05)
(5.159, 3.11E-05)
(5.16, 3.27E-05)
(5.161, 3.43E-05)
(5.162, 3.60E-05)
(5.163, 3.77E-05)
(5.164, 3.95E-05)
(5.165, 4.13E-05)
(5.166, 4.31E-05)
(5.167, 4.50E-05)
(5.168, 4.69E-05)
(5.169, 4.89E-05)
(5.17, 5.08E-05)
(5.171, 5.29E-05)
(5.172, 5.49E-05)
(5.173, 5.70E-05)
(5.174, 5.91E-05)
(5.175, 6.13E-05)
(5.176, 6.35E-05)
(5.177, 6.57E-05)
(5.178, 6.80E-05)
(5.179, 7.03E-05)
(5.18, 7.26E-05)
(5.181, 7.50E-05)
(5.182, 7.74E-05)
(5.183, 7.98E-05)
(5.184, 8.23E-05)
(5.185, 8.48E-05)
(5.186, 8.74E-05)
(5.187, 8.99E-05)
(5.188, 9.25E-05)
(5.189, 9.52E-05)
(5.19, 9.79E-05)
(5.191, 1.01E-04)
(5.192, 1.03E-04)
(5.193, 1.06E-04)
(5.194, 1.09E-04)
(5.195, 1.12E-04)
(5.196, 1.15E-04)
(5.197, 1.18E-04)
(5.198, 1.20E-04)
(5.199, 1.23E-04)
(5.2, 1.26E-04)
(5.201, 1.29E-04)
(5.202, 1.33E-04)
(5.203, 1.36E-04)
(5.204, 1.39E-04)
(5.205, 1.42E-04)
(5.206, 1.45E-04)
(5.207, 1.49E-04)
(5.208, 1.52E-04)
(5.209, 1.55E-04)
(5.21, 1.59E-04)
(5.211, 1.62E-04)
(5.212, 1.65E-04)
(5.213, 1.69E-04)
(5.214, 1.73E-04)
(5.215, 1.76E-04)
(5.216, 1.80E-04)
(5.217, 1.83E-04)
(5.218, 1.87E-04)
(5.219, 1.91E-04)
(5.22, 1.95E-04)
(5.221, 1.99E-04)
(5.222, 2.03E-04)
(5.223, 2.07E-04)
(5.224, 2.11E-04)
(5.225, 2.15E-04)
(5.226, 2.19E-04)
(5.227, 2.23E-04)
(5.228, 2.27E-04)
(5.229, 2.32E-04)
(5.23, 2.36E-04)
(5.231, 2.40E-04)
(5.232, 2.45E-04)
(5.233, 2.50E-04)
(5.234, 2.54E-04)
(5.235, 2.59E-04)
(5.236, 2.64E-04)
(5.237, 2.68E-04)
(5.238, 2.73E-04)
(5.239, 2.78E-04)
(5.24, 2.83E-04)
(5.241, 2.88E-04)
(5.242, 2.94E-04)
(5.243, 2.99E-04)
(5.244, 3.04E-04)
(5.245, 3.10E-04)
(5.246, 3.15E-04)
(5.247, 3.21E-04)
(5.248, 3.27E-04)
(5.249, 3.32E-04)
(5.25, 3.38E-04)
(5.251, 3.44E-04)
(5.252, 3.50E-04)
(5.253, 3.57E-04)
(5.254, 3.63E-04)
(5.255, 3.69E-04)
(5.256, 3.76E-04)
(5.257, 3.83E-04)
(5.258, 3.89E-04)
(5.259, 3.96E-04)
(5.26, 4.03E-04)
(5.261, 4.10E-04)
(5.262, 4.17E-04)
(5.263, 4.25E-04)
(5.264, 4.32E-04)
(5.265, 4.40E-04)
(5.266, 4.47E-04)
(5.267, 4.55E-04)
(5.268, 4.63E-04)
(5.269, 4.71E-04)
(5.27, 4.80E-04)
(5.271, 4.88E-04)
(5.272, 4.97E-04)
(5.273, 5.05E-04)
(5.274, 5.14E-04)
(5.275, 5.23E-04)
(5.276, 5.33E-04)
(5.277, 5.42E-04)
(5.278, 5.51E-04)
(5.279, 5.61E-04)
(5.28, 5.71E-04)
(5.281, 5.81E-04)
(5.282, 5.91E-04)
(5.283, 6.02E-04)
(5.284, 6.12E-04)
(5.285, 6.23E-04)
(5.286, 6.34E-04)
(5.287, 6.45E-04)
(5.288, 6.57E-04)
(5.289, 6.68E-04)
(5.29, 6.80E-04)
(5.291, 6.92E-04)
(5.292, 7.05E-04)
(5.293, 7.17E-04)
(5.294, 7.30E-04)
(5.295, 7.43E-04)
(5.296, 7.56E-04)
(5.297, 7.69E-04)
(5.298, 7.83E-04)
(5.299, 7.97E-04)
(5.3, 8.11E-04)
(5.301, 8.25E-04)
(5.302, 8.40E-04)
(5.303, 8.55E-04)
(5.304, 8.70E-04)
(5.305, 8.86E-04)
(5.306, 9.01E-04)
(5.307, 9.17E-04)
(5.308, 9.34E-04)
(5.309, 9.50E-04)
(5.31, 9.67E-04)
(5.311, 9.85E-04)
(5.312, 1.00E-03)
(5.313, 1.02E-03)
(5.314, 1.04E-03)
(5.315, 1.06E-03)
(5.316, 1.08E-03)
(5.317, 1.09E-03)
(5.318, 1.11E-03)
(5.319, 1.13E-03)
(5.32, 1.15E-03)
(5.321, 1.17E-03)
(5.322, 1.20E-03)
(5.323, 1.22E-03)
(5.324, 1.24E-03)
(5.325, 1.26E-03)
(5.326, 1.28E-03)
(5.327, 1.31E-03)
(5.328, 1.33E-03)
(5.329, 1.35E-03)
(5.33, 1.38E-03)
(5.331, 1.40E-03)
(5.332, 1.43E-03)
(5.333, 1.45E-03)
(5.334, 1.48E-03)
(5.335, 1.50E-03)
(5.336, 1.53E-03)
(5.337, 1.56E-03)
(5.338, 1.59E-03)
(5.339, 1.61E-03)
(5.34, 1.64E-03)
(5.341, 1.67E-03)
(5.342, 1.70E-03)
(5.343, 1.73E-03)
(5.344, 1.76E-03)
(5.345, 1.79E-03)
(5.346, 1.82E-03)
(5.347, 1.86E-03)
(5.348, 1.89E-03)
(5.349, 1.92E-03)
(5.35, 1.96E-03)
(5.351, 1.99E-03)
(5.352, 2.03E-03)
(5.353, 2.06E-03)
(5.354, 2.10E-03)
(5.355, 2.14E-03)
(5.356, 2.17E-03)
(5.357, 2.21E-03)
(5.358, 2.25E-03)
(5.359, 2.29E-03)
(5.36, 2.33E-03)
(5.361, 2.37E-03)
(5.362, 2.41E-03)
(5.363, 2.45E-03)
(5.364, 2.50E-03)
(5.365, 2.54E-03)
(5.366, 2.59E-03)
(5.367, 2.63E-03)
(5.368, 2.68E-03)
(5.369, 2.72E-03)
(5.37, 2.77E-03)
(5.371, 2.82E-03)
(5.372, 2.87E-03)
(5.373, 2.92E-03)
(5.374, 2.97E-03)
(5.375, 3.02E-03)
(5.376, 3.07E-03)
(5.377, 3.12E-03)
(5.378, 3.18E-03)
(5.379, 3.23E-03)
(5.38, 3.29E-03)
(5.381, 3.35E-03)
(5.382, 3.40E-03)
(5.383, 3.46E-03)
(5.384, 3.52E-03)
(5.385, 3.58E-03)
(5.386, 3.64E-03)
(5.387, 3.71E-03)
(5.388, 3.77E-03)
(5.389, 3.83E-03)
(5.39, 3.90E-03)
(5.391, 3.97E-03)
(5.392, 4.03E-03)
(5.393, 4.10E-03)
(5.394, 4.17E-03)
(5.395, 4.24E-03)
(5.396, 4.32E-03)
(5.397, 4.39E-03)
(5.398, 4.46E-03)
(5.399, 4.54E-03)
(5.4, 4.62E-03)
(5.401, 4.69E-03)
(5.402, 4.77E-03)
(5.403, 4.85E-03)
(5.404, 4.93E-03)
(5.405, 5.02E-03)
(5.406, 5.10E-03)
(5.407, 5.19E-03)
(5.408, 5.27E-03)
(5.409, 5.36E-03)
(5.41, 5.45E-03)
(5.411, 5.54E-03)
(5.412, 5.64E-03)
(5.413, 5.73E-03)
(5.414, 5.83E-03)
(5.415, 5.92E-03)
(5.416, 6.02E-03)
(5.417, 6.12E-03)
(5.418, 6.22E-03)
(5.419, 6.32E-03)
(5.42, 6.43E-03)
(5.421, 6.54E-03)
(5.422, 6.64E-03)
(5.423, 6.75E-03)
(5.424, 6.86E-03)
(5.425, 6.98E-03)
(5.426, 7.09E-03)
(5.427, 7.21E-03)
(5.428, 7.33E-03)
(5.429, 7.45E-03)
(5.43, 7.57E-03)
(5.431, 7.69E-03)
(5.432, 7.82E-03)
(5.433, 7.94E-03)
(5.434, 8.07E-03)
(5.435, 8.20E-03)
(5.436, 8.34E-03)
(5.437, 8.47E-03)
(5.438, 8.61E-03)
(5.439, 8.75E-03)
(5.44, 8.89E-03)
(5.441, 9.03E-03)
(5.442, 9.18E-03)
(5.443, 9.33E-03)
(5.444, 9.48E-03)
(5.445, 9.63E-03)
(5.446, 9.78E-03)
(5.447, 9.94E-03)
(5.448, 1.01E-02)
(5.449, 1.03E-02)
(5.45, 1.04E-02)
(5.451, 1.06E-02)
(5.452, 1.08E-02)
(5.453, 1.09E-02)
(5.454, 1.11E-02)
(5.455, 1.13E-02)
(5.456, 1.15E-02)
(5.457, 1.16E-02)
(5.458, 1.18E-02)
(5.459, 1.20E-02)
(5.46, 1.22E-02)
(5.461, 1.24E-02)
(5.462, 1.26E-02)
(5.463, 1.28E-02)
(5.464, 1.30E-02)
(5.465, 1.32E-02)
(5.466, 1.34E-02)
(5.467, 1.36E-02)
(5.468, 1.38E-02)
(5.469, 1.40E-02)
(5.47, 1.43E-02)
(5.471, 1.45E-02)
(5.472, 1.47E-02)
(5.473, 1.49E-02)
(5.474, 1.52E-02)
(5.475, 0.0153906)
(5.476, 0.0156282)
(5.477, 0.0158693)
(5.478, 0.0161137)
(5.479, 0.0163615)
(5.48, 0.0166129)
(5.481, 0.0168677)
(5.482, 0.0171261)
(5.483, 0.0173882)
(5.484, 0.0176539)
(5.485, 0.0179233)
(5.486, 0.0181964)
(5.487, 0.0184733)
(5.488, 0.0187541)
(5.489, 0.0190387)
(5.49, 0.0193272)
(5.491, 0.0196198)
(5.492, 0.0199163)
(5.493, 0.020217)
(5.494, 0.0205217)
(5.495, 0.0208306)
(5.496, 0.0211438)
(5.497, 0.0214612)
(5.498, 0.0217829)
(5.499, 0.022109)
(5.5, 0.0224395)
(5.501, 0.0227744)
(5.502, 0.0231139)
(5.503, 0.023458)
(5.504, 0.0238067)
(5.505, 0.0241601)
(5.506, 0.0245182)
(5.507, 0.0248811)
(5.508, 0.0252489)
(5.509, 0.0256215)
(5.51, 0.0259991)
(5.511, 0.0263818)
(5.512, 0.0267694)
(5.513, 0.0271623)
(5.514, 0.0275603)
(5.515, 0.0279635)
(5.516, 0.028372)
(5.517, 0.0287859)
(5.518, 0.0292052)
(5.519, 0.02963)
(5.52, 0.0300603)
(5.521, 0.0304963)
(5.522, 0.0309378)
(5.523, 0.0313851)
(5.524, 0.0318382)
(5.525, 0.0322972)
(5.526, 0.032762)
(5.527, 0.0332328)
(5.528, 0.0337097)
(5.529, 0.0341926)
(5.53, 0.0346817)
(5.531, 0.0351771)
(5.532, 0.0356787)
(5.533, 0.0361867)
(5.534, 0.0367012)
(5.535, 0.0372221)
(5.536, 0.0377496)
(5.537, 0.0382837)
(5.538, 0.0388246)
(5.539, 0.0393722)
(5.54, 0.0399266)
(5.541, 0.040488)
(5.542, 0.0410563)
(5.543, 0.0416317)
(5.544, 0.0422142)
(5.545, 0.0428039)
(5.546, 0.0434008)
(5.547, 0.0440051)
(5.548, 0.0446169)
(5.549, 0.0452361)
(5.55, 0.0458628)
(5.551, 0.0464972)
(5.552, 0.0471393)
(5.553, 0.0477892)
(5.554, 0.0484469)
(5.555, 0.0491126)
(5.556, 0.0497862)
(5.557, 0.050468)
(5.558, 0.0511579)
(5.559, 0.0518561)
(5.56, 0.0525626)
(5.561, 0.0532774)
(5.562, 0.0540008)
(5.563, 0.0547327)
(5.564, 0.0554732)
(5.565, 0.0562225)
(5.566, 0.0569805)
(5.567, 0.0577475)
(5.568, 0.0585233)
(5.569, 0.0593082)
(5.57, 0.0601023)
(5.571, 0.0609055)
(5.572, 0.061718)
(5.573, 0.0625399)
(5.574, 0.0633712)
(5.575, 0.064212)
(5.576, 0.0650625)
(5.577, 0.0659227)
(5.578, 0.0667926)
(5.579, 0.0676724)
(5.58, 0.0685621)
(5.581, 0.0694619)
(5.582, 0.0703718)
(5.583, 0.0712919)
(5.584, 0.0722223)
(5.585, 0.0731631)
(5.586, 0.0741143)
(5.587, 0.0750761)
(5.588, 0.0760485)
(5.589, 0.0770317)
(5.59, 0.0780256)
(5.591, 0.0790305)
(5.592, 0.0800463)
(5.593, 0.0810732)
(5.594, 0.0821112)
(5.595, 0.0831605)
(5.596, 0.0842212)
(5.597, 0.0852932)
(5.598, 0.0863768)
(5.599, 0.0874719)
(5.6, 0.0885788)
(5.601, 0.0896974)
(5.602, 0.0908279)
(5.603, 0.0919703)
(5.604, 0.0931248)
(5.605, 0.0942914)
(5.606, 0.0954702)
(5.607, 0.0966614)
(5.608, 0.0978649)
(5.609, 0.0990809)
(5.61, 0.10031)
(5.611, 0.101551)
(5.612, 0.102805)
(5.613, 0.104072)
(5.614, 0.105351)
(5.615, 0.106644)
(5.616, 0.10795)
(5.617, 0.109269)
(5.618, 0.110601)
(5.619, 0.111947)
(5.62, 0.113306)
(5.621, 0.114679)
(5.622, 0.116066)
(5.623, 0.117466)
(5.624, 0.118879)
(5.625, 0.120307)
(5.626, 0.121749)
(5.627, 0.123205)
(5.628, 0.124675)
(5.629, 0.126159)
(5.63, 0.127658)
(5.631, 0.129171)
(5.632, 0.130698)
(5.633, 0.13224)
(5.634, 0.133797)
(5.635, 0.135368)
(5.636, 0.136955)
(5.637, 0.138556)
(5.638, 0.140172)
(5.639, 0.141803)
(5.64, 0.14345)
(5.641, 0.145111)
(5.642, 0.146788)
(5.643, 0.148481)
(5.644, 0.150189)
(5.645, 0.151912)
(5.646, 0.153651)
(5.647, 0.155406)
(5.648, 0.157177)
(5.649, 0.158963)
(5.65, 0.160766)
(5.651, 0.162584)
(5.652, 0.164419)
(5.653, 0.166269)
(5.654, 0.168136)
(5.655, 0.170019)
(5.656, 0.171919)
(5.657, 0.173835)
(5.658, 0.175768)
(5.659, 0.177717)
(5.66, 0.179683)
(5.661, 0.181666)
(5.662, 0.183665)
(5.663, 0.185681)
(5.664, 0.187714)
(5.665, 0.189765)
(5.666, 0.191832)
(5.667, 0.193916)
(5.668, 0.196018)
(5.669, 0.198136)
(5.67, 0.200272)
(5.671, 0.202426)
(5.672, 0.204596)
(5.673, 0.206785)
(5.674, 0.20899)
(5.675, 0.211214)
(5.676, 0.213455)
(5.677, 0.215713)
(5.678, 0.217989)
(5.679, 0.220283)
(5.68, 0.222595)
(5.681, 0.224925)
(5.682, 0.227272)
(5.683, 0.229638)
(5.684, 0.232021)
(5.685, 0.234423)
(5.686, 0.236842)
(5.687, 0.23928)
(5.688, 0.241735)
(5.689, 0.244209)
(5.69, 0.246701)
(5.691, 0.249211)
(5.692, 0.25174)
(5.693, 0.254286)
(5.694, 0.256851)
(5.695, 0.259434)
(5.696, 0.262036)
(5.697, 0.264656)
(5.698, 0.267294)
(5.699, 0.269951)
(5.7, 0.272626)
(5.701, 0.275319)
(5.702, 0.278031)
(5.703, 0.280761)
(5.704, 0.283509)
(5.705, 0.286276)
(5.706, 0.289062)
(5.707, 0.291866)
(5.708, 0.294688)
(5.709, 0.297529)
(5.71, 0.300388)
(5.711, 0.303265)
(5.712, 0.306161)
(5.713, 0.309075)
(5.714, 0.312008)
(5.715, 0.314958)
(5.716, 0.317928)
(5.717, 0.320915)
(5.718, 0.323921)
(5.719, 0.326945)
(5.72, 0.329987)
(5.721, 0.333047)
(5.722, 0.336126)
(5.723, 0.339223)
(5.724, 0.342337)
(5.725, 0.34547)
(5.726, 0.348621)
(5.727, 0.351789)
(5.728, 0.354976)
(5.729, 0.35818)
(5.73, 0.361402)
(5.731, 0.364642)
(5.732, 0.3679)
(5.733, 0.371175)
(5.734, 0.374467)
(5.735, 0.377777)
(5.736, 0.381105)
(5.737, 0.38445)
(5.738, 0.387812)
(5.739, 0.391191)
(5.74, 0.394587)
(5.741, 0.398001)
(5.742, 0.401431)
(5.743, 0.404878)
(5.744, 0.408342)
(5.745, 0.411822)
(5.746, 0.415319)
(5.747, 0.418832)
(5.748, 0.422362)
(5.749, 0.425908)
(5.75, 0.42947)
(5.751, 0.433048)
(5.752, 0.436642)
(5.753, 0.440252)
(5.754, 0.443877)
(5.755, 0.447518)
(5.756, 0.451174)
(5.757, 0.454845)
(5.758, 0.458532)
(5.759, 0.462234)
(5.76, 0.46595)
(5.761, 0.469681)
(5.762, 0.473427)
(5.763, 0.477187)
(5.764, 0.480961)
(5.765, 0.484749)
(5.766, 0.488551)
(5.767, 0.492368)
(5.768, 0.496197)
(5.769, 0.50004)
(5.77, 0.503896)
(5.771, 0.507766)
(5.772, 0.511648)
(5.773, 0.515543)
(5.774, 0.519451)
(5.775, 0.52337)
(5.776, 0.527302)
(5.777, 0.531246)
(5.778, 0.535202)
(5.779, 0.539169)
(5.78, 0.543148)
(5.781, 0.547137)
(5.782, 0.551138)
(5.783, 0.555149)
(5.784, 0.559171)
(5.785, 0.563203)
(5.786, 0.567246)
(5.787, 0.571297)
(5.788, 0.575359)
(5.789, 0.57943)
(5.79, 0.58351)
(5.791, 0.587599)
(5.792, 0.591696)
(5.793, 0.595802)
(5.794, 0.599916)
(5.795, 0.604038)
(5.796, 0.608168)
(5.797, 0.612305)
(5.798, 0.616448)
(5.799, 0.620599)
(5.8, 0.624757)
(5.801, 0.62892)
(5.802, 0.63309)
(5.803, 0.637265)
(5.804, 0.641446)
(5.805, 0.645632)
(5.806, 0.649823)
(5.807, 0.654019)
(5.808, 0.658219)
(5.809, 0.662423)
(5.81, 0.66663)
(5.811, 0.670841)
(5.812, 0.675055)
(5.813, 0.679272)
(5.814, 0.683491)
(5.815, 0.687713)
(5.816, 0.691936)
(5.817, 0.696161)
(5.818, 0.700387)
(5.819, 0.704614)
(5.82, 0.708842)
(5.821, 0.713069)
(5.822, 0.717297)
(5.823, 0.721524)
(5.824, 0.725751)
(5.825, 0.729976)
(5.826, 0.7342)
(5.827, 0.738422)
(5.828, 0.742642)
(5.829, 0.74686)
(5.83, 0.751074)
(5.831, 0.755285)
(5.832, 0.759493)
(5.833, 0.763697)
(5.834, 0.767897)
(5.835, 0.772092)
(5.836, 0.776283)
(5.837, 0.780468)
(5.838, 0.784647)
(5.839, 0.78882)
(5.84, 0.792987)
(5.841, 0.797146)
(5.842, 0.801297)
(5.843, 0.805441)
(5.844, 0.809578)
(5.845, 0.813706)
(5.846, 0.817825)
(5.847, 0.821934)
(5.848, 0.826036)
(5.849, 0.830129)
(5.85, 0.834212)
(5.851, 0.838284)
(5.852, 0.842344)
(5.853, 0.846393)
(5.854, 0.850429)
(5.855, 0.85445)
(5.856, 0.858456)
(5.857, 0.862446)
(5.858, 0.866429)
(5.859, 0.870408)
(5.86, 0.874376)
(5.861, 0.878329)
(5.862, 0.882265)
(5.863, 0.886183)
(5.864, 0.890079)
(5.865, 0.89395)
(5.866, 0.897795)
(5.867, 0.901609)
(5.868, 0.905422)
(5.869, 0.909214)
(5.87, 0.912979)
(5.871, 0.916713)
(5.872, 0.92041)
(5.873, 0.924068)
(5.874, 0.927926)
(5.875, 0.931835)
(5.876, 0.935667)
(5.877, 0.939427)
(5.878, 0.943108)
(5.879, 0.946704)
(5.88, 0.950215)
(5.881, 0.953635)
(5.882, 0.956961)
(5.883, 0.96046)
(5.884, 0.964326)
(5.885, 0.967993)
(5.886, 0.971464)
(5.887, 0.974744)
(5.888, 0.97784)
(5.889, 0.980755)
(5.89, 0.983495)
(5.891, 0.986057)
(5.892, 0.988477)
(5.893, 0.990738)
(5.894, 0.992819)
(5.895, 0.994729)
(5.896, 0.996476)
(5.897, 0.998068)
(5.898, 0.999511)
(5.899, 1)
(6.047, 1)
(6.048, 0.999999)
(6.089, 0.999999)
(6.09, 0.999998)
(6.108, 0.999998)
(6.109, 0.999997)
(6.122, 0.999997)
(6.123, 0.999996)
(6.132, 0.999996)
(6.133, 0.999995)
(6.14, 0.999995)
(6.141, 0.999994)
(6.142, 0.999994)
(6.143, 0.999994)
(6.144, 0.999994)
(6.145, 0.999994)
(6.146, 0.999994)
(6.147, 0.999993)
(6.148, 0.999993)
(6.149, 0.999993)
(6.15, 0.999993)
(6.151, 0.999993)
(6.152, 0.999993)
(6.153, 0.999992)
(6.154, 0.999992)
(6.155, 0.999992)
(6.156, 0.999992)
(6.157, 0.999992)
(6.158, 0.999991)
(6.159, 0.999991)
(6.16, 0.999991)
(6.161, 0.999991)
(6.162, 0.999991)
(6.163, 0.99999)
(6.164, 0.99999)
(6.165, 0.99999)
(6.166, 0.99999)
(6.167, 0.999989)
(6.168, 0.999989)
(6.169, 0.999989)
(6.17, 0.999988)
(6.171, 0.999988)
(6.172, 0.999988)
(6.173, 0.999988)
(6.174, 0.999987)
(6.175, 0.999987)
(6.176, 0.999987)
(6.177, 0.999986)
(6.178, 0.999986)
(6.179, 0.999986)
(6.18, 0.999985)
(6.181, 0.999985)
(6.182, 0.999985)
(6.183, 0.999984)
(6.184, 0.999984)
(6.185, 0.999983)
(6.186, 0.999983)
(6.187, 0.999983)
(6.188, 0.999982)
(6.189, 0.999982)
(6.19, 0.999981)
(6.191, 0.999981)
(6.192, 0.99998)
(6.193, 0.99998)
(6.194, 0.999979)
(6.195, 0.999979)
(6.196, 0.999978)
(6.197, 0.999978)
(6.198, 0.999977)
(6.199, 0.999977)
(6.2, 0.999976)
(6.201, 0.999976)
(6.202, 0.999975)
(6.203, 0.999974)
(6.204, 0.999974)
(6.205, 0.999973)
(6.206, 0.999973)
(6.207, 0.999972)
(6.208, 0.999971)
(6.209, 0.999971)
(6.21, 0.99997)
(6.211, 0.999969)
(6.212, 0.999968)
(6.213, 0.999968)
(6.214, 0.999967)
(6.215, 0.999966)
(6.216, 0.999965)
(6.217, 0.999964)
(6.218, 0.999964)
(6.219, 0.999963)
(6.22, 0.999962)
(6.221, 0.999961)
(6.222, 0.99996)
(6.223, 0.999959)
(6.224, 0.999958)
(6.225, 0.999957)
(6.226, 0.999956)
(6.227, 0.999955)
(6.228, 0.999954)
(6.229, 0.999953)
(6.23, 0.999952)
(6.231, 0.999951)
(6.232, 0.99995)
(6.233, 0.999949)
(6.234, 0.999947)
(6.235, 0.999946)
(6.236, 0.999945)
(6.237, 0.999944)
(6.238, 0.999942)
(6.239, 0.999941)
(6.24, 0.99994)
(6.241, 0.999938)
(6.242, 0.999937)
(6.243, 0.999935)
(6.244, 0.999934)
(6.245, 0.999932)
(6.246, 0.999931)
(6.247, 0.999929)
(6.248, 0.999928)
(6.249, 0.999926)
(6.25, 0.999924)
(6.251, 0.999923)
(6.252, 0.999921)
(6.253, 0.999919)
(6.254, 0.999917)
(6.255, 0.999915)
(6.256, 0.999914)
(6.257, 0.999912)
(6.258, 0.99991)
(6.259, 0.999908)
(6.26, 0.999906)
(6.261, 0.999903)
(6.262, 0.999901)
(6.263, 0.999899)
(6.264, 0.999897)
(6.265, 0.999894)
(6.266, 0.999892)
(6.267, 0.99989)
(6.268, 0.999887)
(6.269, 0.999885)
(6.27, 0.999882)
(6.271, 0.99988)
(6.272, 0.999877)
(6.273, 0.999874)
(6.274, 0.999871)
(6.275, 0.999869)
(6.276, 0.999866)
(6.277, 0.999863)
(6.278, 0.99986)
(6.279, 0.999857)
(6.28, 0.999854)
(6.281, 0.99985)
(6.282, 0.999847)
(6.283, 0.999844)
};
\addlegendentry{linear Zalesak's limiter}
\addplot[color=awesome, line width = 0.25mm, solid]
coordinates{
(0,1)
(0.425,1)
(0.426,0.999999)
(0.43,0.999999)
(0.431,0.999998)
(0.432,0.999998)
(0.433,0.999998)
(0.434,0.999997)
(0.435,0.999997)
(0.436,0.999996)
(0.437,0.999995)
(0.438,0.999994)
(0.439,0.999993)
(0.44,0.999991)
(0.441,0.999989)
(0.442,0.999986)
(0.443,0.999983)
(0.444,0.999978)
(0.445,0.999973)
(0.446,0.999966)
(0.447,0.999958)
(0.448,0.999948)
(0.449,0.999935)
(0.45,0.99992)
(0.451,0.999901)
(0.452,0.999879)
(0.453,0.999853)
(0.454,0.999823)
(0.455,0.999788)
(0.456,0.999748)
(0.457,0.999704)
(0.458,0.999643)
(0.459,0.999564)
(0.46,0.999465)
(0.461,0.999343)
(0.462,0.999197)
(0.463,0.998985)
(0.464,0.998697)
(0.465,0.998321)
(0.466,0.997844)
(0.467,0.997256)
(0.468,0.996545)
(0.469,0.995699)
(0.47,0.994706)
(0.471,0.993554)
(0.472,0.992235)
(0.473,0.990738)
(0.474,0.98905)
(0.475,0.987161)
(0.476,0.985056)
(0.477,0.982736)
(0.478,0.980217)
(0.479,0.977493)
(0.48,0.974562)
(0.481,0.971425)
(0.482,0.968075)
(0.483,0.964507)
(0.484,0.960718)
(0.485,0.956703)
(0.486,0.952459)
(0.487,0.947981)
(0.488,0.943266)
(0.489,0.938312)
(0.49,0.933116)
(0.491,0.927676)
(0.492,0.921989)
(0.493,0.916055)
(0.494,0.909871)
(0.495,0.903436)
(0.496,0.896751)
(0.497,0.889812)
(0.498,0.882622)
(0.499,0.87518)
(0.5,0.867486)
(0.501,0.859542)
(0.502,0.851348)
(0.503,0.842905)
(0.504,0.834217)
(0.505,0.825283)
(0.506,0.816108)
(0.507,0.806694)
(0.508,0.797044)
(0.509,0.787164)
(0.51,0.777056)
(0.511,0.766726)
(0.512,0.756181)
(0.513,0.745425)
(0.514,0.734464)
(0.515,0.723307)
(0.516,0.711958)
(0.517,0.700426)
(0.518,0.688718)
(0.519,0.676842)
(0.52,0.664808)
(0.521,0.652624)
(0.522,0.6403)
(0.523,0.627845)
(0.524,0.615269)
(0.525,0.602581)
(0.526,0.589791)
(0.527,0.57691)
(0.528,0.563948)
(0.529,0.550918)
(0.53,0.537831)
(0.531,0.5247)
(0.532,0.511536)
(0.533,0.498352)
(0.534,0.485161)
(0.535,0.471973)
(0.536,0.458803)
(0.537,0.445663)
(0.538,0.432558)
(0.539,0.419471)
(0.54,0.406418)
(0.541,0.393416)
(0.542,0.380483)
(0.543,0.367633)
(0.544,0.354884)
(0.545,0.34225)
(0.546,0.329746)
(0.547,0.317386)
(0.548,0.305185)
(0.549,0.293158)
(0.55,0.281317)
(0.551,0.269676)
(0.552,0.258246)
(0.553,0.247037)
(0.554,0.236061)
(0.555,0.225327)
(0.556,0.214843)
(0.557,0.204617)
(0.558,0.194656)
(0.559,0.184966)
(0.56,0.175552)
(0.561,0.166419)
(0.562,0.157567)
(0.563,0.149019)
(0.564,0.140796)
(0.565,0.132896)
(0.566,0.125315)
(0.567,0.118048)
(0.568,0.111092)
(0.569,0.10444)
(0.57,0.0980862)
(0.571,0.0920251)
(0.572,0.0862496)
(0.573,0.0807527)
(0.574,0.0755268)
(0.575,0.0705643)
(0.576,0.0658572)
(0.577,0.0613974)
(0.578,0.0571766)
(0.579,0.0531865)
(0.58,0.0494186)
(0.581,0.0458645)
(0.582,0.0425157)
(0.583,0.0393639)
(0.584,0.0364096)
(0.585,0.0336743)
(0.586,0.0311422)
(0.587,0.0287983)
(0.588,0.026629)
(0.589,0.0246215)
(0.59,0.0227639)
(0.591,0.0210451)
(0.592,0.0194551)
(0.593,0.0179843)
(0.594,0.0166239)
(0.595,0.0153657)
(0.596,0.0142023)
(0.597,0.0131265)
(0.598,0.0121319)
(0.599,0.0112124)
(0.6,0.0103624)
(0.601,0.00957681)
(0.602,0.00885069)
(0.603,0.00817962)
(0.604,0.00755947)
(0.605,0.0069864)
(0.606,0.00645687)
(0.607,0.00596759)
(0.608,0.00551552)
(0.609,0.00509784)
(0.61,0.00471195)
(0.611,0.00435543)
(0.612,0.00402606)
(0.613,0.00372178)
(0.614,0.00344067)
(0.615,0.00318097)
(0.616,0.00294105)
(0.617,0.00271941)
(0.618,0.00251464)
(0.619,0.00232547)
(0.62,0.0021507)
(0.621,0.00198923)
(0.622,0.00184004)
(0.623,0.0017022)
(0.624,0.00157483)
(0.625,0.00145714)
(0.626,0.00134839)
(0.627,0.00124789)
(0.628,0.00115501)
(0.629,0.00106916)
(0.63,0.000989815)
(0.631,0.000916469)
(0.632,0.000848664)
(0.633,0.000785977)
(0.634,0.000728016)
(0.635,0.00067442)
(0.636,0.000624856)
(0.637,0.000579015)
(0.638,0.000536614)
(0.639,0.000497389)
(0.64,0.0004611)
(0.641,0.000427521)
(0.642,0.000396447)
(0.643,0.000367688)
(0.644,0.000341066)
(0.645,0.000316421)
(0.646,0.000293602)
(0.647,0.000272471)
(0.648,0.0002529)
(0.649,0.000234771)
(0.65,0.000217975)
(0.651,0.000202413)
(0.652,0.00018799)
(0.653,0.000174622)
(0.654,0.000162229)
(0.655,0.000150739)
(0.656,0.000140083)
(0.657,0.0001302)
(0.658,0.000121031)
(0.659,0.000112525)
(0.66,0.000104631)
(0.661,9.73E-05)
(0.662,9.05E-05)
(0.663,8.42E-05)
(0.664,7.83E-05)
(0.665,7.29E-05)
(0.666,6.78E-05)
(0.667,6.31E-05)
(0.668,5.88E-05)
(0.669,5.47E-05)
(0.67,5.09E-05)
(0.671,4.74E-05)
(0.672,4.41E-05)
(0.673,4.11E-05)
(0.674,3.83E-05)
(0.675,3.57E-05)
(0.676,3.32E-05)
(0.677,3.10E-05)
(0.678,2.88E-05)
(0.679,2.69E-05)
(0.68,2.50E-05)
(0.681,2.33E-05)
(0.682,2.17E-05)
(0.683,2.03E-05)
(0.684,1.89E-05)
(0.685,1.76E-05)
(0.686,1.64E-05)
(0.687,1.53E-05)
(0.688,1.43E-05)
(0.689,1.33E-05)
(0.69,1.24E-05)
(0.691,1.16E-05)
(0.692,1.08E-05)
(0.693,1.01E-05)
(0.694,9.37E-06)
(0.695,8.74E-06)
(0.696,8.15E-06)
(0.697,7.60E-06)
(0.698,7.08E-06)
(0.699,6.61E-06)
(0.7,6.16E-06)
(0.701,5.74E-06)
(0.702,5.36E-06)
(0.703,4.99E-06)
(0.704,4.66E-06)
(0.705,4.34E-06)
(0.706,4.05E-06)
(0.707,3.78E-06)
(0.708,3.52E-06)
(0.709,3.28E-06)
(0.71,3.06E-06)
(0.711,2.86E-06)
(0.712,2.66E-06)
(0.713,2.48E-06)
(0.714,2.31E-06)
(0.715,2.16E-06)
(0.716,2.01E-06)
(0.717,1.88E-06)
(0.718,1.75E-06)
(0.719,1.63E-06)
(0.72,1.52E-06)
(0.721,1.42E-06)
(0.722,1.32E-06)
(0.723,1.23E-06)
(0.724,1.15E-06)
(0.725,1.07E-06)
(0.726,9.99E-07)
(0.727,9.32E-07)
(0.728,8.69E-07)
(0.729,8.10E-07)
(0.73,7.55E-07)
(0.731,7.04E-07)
(0.732,6.57E-07)
(0.733,6.12E-07)
(0.734,5.71E-07)
(0.735,5.32E-07)
(0.736,4.96E-07)
(0.737,4.63E-07)
(0.738,4.31E-07)
(0.739,4.02E-07)
(0.74,3.75E-07)
(0.741,3.50E-07)
(0.742,3.26E-07)
(0.743,3.04E-07)
(0.744,2.83E-07)
(0.745,2.64E-07)
(0.746,2.46E-07)
(0.747,2.30E-07)
(0.748,2.14E-07)
(0.749,2.00E-07)
(0.75,1.86E-07)
(0.751,1.73E-07)
(0.752,1.62E-07)
(0.753,1.51E-07)
(0.754,1.41E-07)
(0.755,1.31E-07)
(0.756,1.22E-07)
(0.757,1.14E-07)
(0.758,1.06E-07)
(0.759,9.92E-08)
(0.76,9.25E-08)
(0.761,8.63E-08)
(0.762,8.05E-08)
(0.763,7.51E-08)
(0.764,7.00E-08)
(0.765,6.53E-08)
(0.766,6.09E-08)
(0.767,5.68E-08)
(0.768,5.30E-08)
(0.769,4.95E-08)
(0.77,4.61E-08)
(0.771,4.31E-08)
(0.772,4.02E-08)
(0.773,3.75E-08)
(0.774,3.50E-08)
(0.775,3.26E-08)
(0.776,3.04E-08)
(0.777,2.84E-08)
(0.778,2.65E-08)
(0.779,2.47E-08)
(0.78,2.31E-08)
(0.781,2.15E-08)
(0.782,2.01E-08)
(0.783,1.88E-08)
(0.784,1.75E-08)
(0.785,1.63E-08)
(0.786,1.52E-08)
(0.787,1.42E-08)
(0.788,1.33E-08)
(0.789,1.24E-08)
(0.79,1.16E-08)
(0.791,1.08E-08)
(0.792,1.01E-08)
(0.793,9.40E-09)
(0.794,8.77E-09)
(0.795,8.19E-09)
(0.796,7.64E-09)
(0.797,7.13E-09)
(0.798,6.66E-09)
(0.799,6.21E-09)
(0.8,5.80E-09)
(0.801,5.41E-09)
(0.802,5.05E-09)
(0.803,4.71E-09)
(0.804,4.40E-09)
(0.805,4.10E-09)
(0.806,3.83E-09)
(0.807,3.57E-09)
(0.808,3.33E-09)
(0.809,3.10E-09)
(0.81,2.89E-09)
(0.811,2.70E-09)
(0.812,2.52E-09)
(0.813,2.35E-09)
(0.814,2.19E-09)
(0.815,2.04E-09)
(0.816,1.90E-09)
(0.817,1.78E-09)
(0.818,1.66E-09)
(0.819,1.54E-09)
(0.82,1.44E-09)
(0.821,1.34E-09)
(0.822,1.25E-09)
(0.823,1.17E-09)
(0.824,1.09E-09)
(0.825,1.02E-09)
(0.826,9.48E-10)
(2.477,9.93E-10)
(2.478,1.22E-09)
(2.479,1.50E-09)
(2.48,1.84E-09)
(2.481,2.24E-09)
(2.482,2.74E-09)
(2.483,3.36E-09)
(2.484,4.16E-09)
(2.485,5.15E-09)
(2.486,6.36E-09)
(2.487,7.92E-09)
(2.488,9.93E-09)
(2.489,1.25E-08)
(2.49,1.57E-08)
(2.491,1.95E-08)
(2.492,2.43E-08)
(2.493,3.02E-08)
(2.494,3.74E-08)
(2.495,4.60E-08)
(2.496,5.64E-08)
(2.497,6.87E-08)
(2.498,8.35E-08)
(2.499,1.02E-07)
(2.5,1.24E-07)
(2.501,1.52E-07)
(2.502,1.87E-07)
(2.503,2.32E-07)
(2.504,2.91E-07)
(2.505,3.67E-07)
(2.506,4.61E-07)
(2.507,5.82E-07)
(2.508,7.36E-07)
(2.509,9.27E-07)
(2.51,1.16E-06)
(2.511,1.44E-06)
(2.512,1.78E-06)
(2.513,2.18E-06)
(2.514,2.64E-06)
(2.515,3.20E-06)
(2.516,3.86E-06)
(2.517,4.64E-06)
(2.518,5.61E-06)
(2.519,6.89E-06)
(2.52,8.57E-06)
(2.521,1.07E-05)
(2.522,1.35E-05)
(2.523,1.73E-05)
(2.524,2.22E-05)
(2.525,2.85E-05)
(2.526,3.62E-05)
(2.527,4.57E-05)
(2.528,5.70E-05)
(2.529,7.05E-05)
(2.53,8.62E-05)
(2.531,0.000104332)
(2.532,0.000125136)
(2.533,0.000148765)
(2.534,0.000175318)
(2.535,0.000208745)
(2.536,0.000251354)
(2.537,0.000304013)
(2.538,0.000386895)
(2.539,0.00050504)
(2.54,0.000666034)
(2.541,0.000875511)
(2.542,0.00113865)
(2.543,0.00146076)
(2.544,0.00184735)
(2.545,0.00230411)
(2.546,0.00283695)
(2.547,0.00345198)
(2.548,0.00415555)
(2.549,0.0049542)
(2.55,0.00585469)
(2.551,0.00686155)
(2.552,0.00797917)
(2.553,0.00920348)
(2.554,0.0105287)
(2.555,0.0119528)
(2.556,0.0134783)
(2.557,0.0151075)
(2.558,0.0168429)
(2.559,0.0186866)
(2.56,0.0206406)
(2.561,0.022707)
(2.562,0.0248875)
(2.563,0.0271838)
(2.564,0.0295974)
(2.565,0.0321298)
(2.566,0.0347823)
(2.567,0.037556)
(2.568,0.0404522)
(2.569,0.0434718)
(2.57,0.046616)
(2.571,0.049886)
(2.572,0.0532829)
(2.573,0.0568077)
(2.574,0.0604614)
(2.575,0.0642449)
(2.576,0.0681591)
(2.577,0.0722046)
(2.578,0.0763822)
(2.579,0.0806922)
(2.58,0.0851351)
(2.581,0.0897112)
(2.582,0.0944207)
(2.583,0.0992639)
(2.584,0.104241)
(2.585,0.109351)
(2.586,0.114595)
(2.587,0.119973)
(2.588,0.125483)
(2.589,0.131127)
(2.59,0.136902)
(2.591,0.142809)
(2.592,0.148847)
(2.593,0.155015)
(2.594,0.161313)
(2.595,0.167739)
(2.596,0.174293)
(2.597,0.180973)
(2.598,0.187778)
(2.599,0.194707)
(2.6,0.201758)
(2.601,0.20893)
(2.602,0.216221)
(2.603,0.22363)
(2.604,0.231155)
(2.605,0.238793)
(2.606,0.246543)
(2.607,0.254404)
(2.608,0.262371)
(2.609,0.270444)
(2.61,0.27862)
(2.611,0.286896)
(2.612,0.295269)
(2.613,0.303739)
(2.614,0.3123)
(2.615,0.320951)
(2.616,0.329689)
(2.617,0.338511)
(2.618,0.347413)
(2.619,0.356393)
(2.62,0.365447)
(2.621,0.374571)
(2.622,0.383764)
(2.623,0.39302)
(2.624,0.402336)
(2.625,0.411709)
(2.626,0.421134)
(2.627,0.430609)
(2.628,0.440129)
(2.629,0.449689)
(2.63,0.459287)
(2.631,0.468918)
(2.632,0.478577)
(2.633,0.488261)
(2.634,0.497964)
(2.635,0.507684)
(2.636,0.517415)
(2.637,0.527152)
(2.638,0.536892)
(2.639,0.54663)
(2.64,0.556362)
(2.641,0.566082)
(2.642,0.575786)
(2.643,0.58547)
(2.644,0.595128)
(2.645,0.604757)
(2.646,0.614352)
(2.647,0.623907)
(2.648,0.633419)
(2.649,0.642882)
(2.65,0.652293)
(2.651,0.661646)
(2.652,0.670936)
(2.653,0.68016)
(2.654,0.689313)
(2.655,0.69839)
(2.656,0.707386)
(2.657,0.716298)
(2.658,0.725121)
(2.659,0.733851)
(2.66,0.742484)
(2.661,0.751016)
(2.662,0.759444)
(2.663,0.767762)
(2.664,0.775967)
(2.665,0.784055)
(2.666,0.792022)
(2.667,0.799863)
(2.668,0.807575)
(2.669,0.815154)
(2.67,0.822595)
(2.671,0.829896)
(2.672,0.837052)
(2.673,0.844063)
(2.674,0.850933)
(2.675,0.857659)
(2.676,0.864238)
(2.677,0.870665)
(2.678,0.876936)
(2.679,0.883047)
(2.68,0.888993)
(2.681,0.894773)
(2.682,0.900383)
(2.683,0.90582)
(2.684,0.911082)
(2.685,0.916167)
(2.686,0.921074)
(2.687,0.925802)
(2.688,0.930349)
(2.689,0.934707)
(2.69,0.938872)
(2.691,0.94285)
(2.692,0.946645)
(2.693,0.950259)
(2.694,0.953694)
(2.695,0.956953)
(2.696,0.960036)
(2.697,0.962931)
(2.698,0.965623)
(2.699,0.968123)
(2.7,0.970444)
(2.701,0.972599)
(2.702,0.974597)
(2.703,0.976449)
(2.704,0.978166)
(2.705,0.979755)
(2.706,0.981228)
(2.707,0.98259)
(2.708,0.983851)
(2.709,0.985017)
(2.71,0.986094)
(2.711,0.987091)
(2.712,0.988012)
(2.713,0.988864)
(2.714,0.989651)
(2.715,0.990379)
(2.716,0.991053)
(2.717,0.991675)
(2.718,0.992251)
(2.719,0.992783)
(2.72,0.993276)
(2.721,0.993731)
(2.722,0.994153)
(2.723,0.994543)
(2.724,0.994904)
(2.725,0.995238)
(2.726,0.995546)
(2.727,0.995833)
(2.728,0.996098)
(2.729,0.996343)
(2.73,0.99657)
(2.731,0.996781)
(2.732,0.996976)
(2.733,0.997157)
(2.734,0.997325)
(2.735,0.99748)
(2.736,0.997624)
(2.737,0.997757)
(2.738,0.997881)
(2.739,0.997995)
(2.74,0.998101)
(2.741,0.998199)
(2.742,0.99829)
(2.743,0.998374)
(2.744,0.998453)
(2.745,0.998525)
(2.746,0.998593)
(2.747,0.998656)
(2.748,0.998714)
(2.749,0.998768)
(2.75,0.998818)
(2.751,0.998864)
(2.752,0.998907)
(2.753,0.998947)
(2.754,0.998983)
(2.755,0.999017)
(2.756,0.999048)
(2.757,0.999077)
(2.758,0.999105)
(2.759,0.99913)
(2.76,0.999153)
(2.761,0.999175)
(2.762,0.999195)
(2.763,0.999213)
(2.764,0.99923)
(2.765,0.999245)
(2.766,0.999257)
(2.767,0.999268)
(2.768,0.999278)
(2.769,0.999289)
(2.77,0.999299)
(2.771,0.999308)
(2.772,0.999317)
(2.773,0.999326)
(2.774,0.999334)
(2.775,0.999341)
(2.776,0.999347)
(2.777,0.999352)
(2.778,0.999355)
(2.779,0.999356)
(2.78,0.999355)
(2.781,0.999351)
(2.782,0.999344)
(2.783,0.999336)
(2.784,0.999325)
(2.785,0.999314)
(2.786,0.9993)
(2.787,0.999284)
(2.788,0.999266)
(2.789,0.999246)
(2.79,0.999222)
(2.791,0.999196)
(2.792,0.999164)
(2.793,0.999124)
(2.794,0.99906)
(2.795,0.998962)
(2.796,0.998825)
(2.797,0.998644)
(2.798,0.998413)
(2.799,0.998127)
(2.8,0.997782)
(2.801,0.997372)
(2.802,0.996889)
(2.803,0.99633)
(2.804,0.995687)
(2.805,0.994954)
(2.806,0.994125)
(2.807,0.993194)
(2.808,0.992155)
(2.809,0.991005)
(2.81,0.989759)
(2.811,0.988418)
(2.812,0.986979)
(2.813,0.985441)
(2.814,0.983801)
(2.815,0.982056)
(2.816,0.980205)
(2.817,0.978247)
(2.818,0.976178)
(2.819,0.973998)
(2.82,0.971704)
(2.821,0.969296)
(2.822,0.966772)
(2.823,0.964131)
(2.824,0.961371)
(2.825,0.958492)
(2.826,0.955493)
(2.827,0.952372)
(2.828,0.949129)
(2.829,0.945762)
(2.83,0.94227)
(2.831,0.938654)
(2.832,0.93491)
(2.833,0.93104)
(2.834,0.927043)
(2.835,0.922917)
(2.836,0.918662)
(2.837,0.914278)
(2.838,0.909765)
(2.839,0.905122)
(2.84,0.900349)
(2.841,0.895446)
(2.842,0.890413)
(2.843,0.885249)
(2.844,0.879956)
(2.845,0.874532)
(2.846,0.868979)
(2.847,0.863297)
(2.848,0.857486)
(2.849,0.851546)
(2.85,0.845479)
(2.851,0.839285)
(2.852,0.832964)
(2.853,0.826519)
(2.854,0.819948)
(2.855,0.813255)
(2.856,0.806439)
(2.857,0.799503)
(2.858,0.792447)
(2.859,0.785272)
(2.86,0.777982)
(2.861,0.770576)
(2.862,0.763057)
(2.863,0.755426)
(2.864,0.747686)
(2.865,0.739839)
(2.866,0.731885)
(2.867,0.723829)
(2.868,0.715671)
(2.869,0.707415)
(2.87,0.699062)
(2.871,0.690616)
(2.872,0.682079)
(2.873,0.673453)
(2.874,0.664742)
(2.875,0.655948)
(2.876,0.647075)
(2.877,0.638126)
(2.878,0.629103)
(2.879,0.62001)
(2.88,0.610851)
(2.881,0.601629)
(2.882,0.592347)
(2.883,0.583009)
(2.884,0.573619)
(2.885,0.564181)
(2.886,0.554697)
(2.887,0.545173)
(2.888,0.535613)
(2.889,0.526019)
(2.89,0.516397)
(2.891,0.506751)
(2.892,0.497084)
(2.893,0.487401)
(2.894,0.477706)
(2.895,0.468004)
(2.896,0.458299)
(2.897,0.448596)
(2.898,0.438898)
(2.899,0.429211)
(2.9,0.419539)
(2.901,0.409886)
(2.902,0.400258)
(2.903,0.390658)
(2.904,0.381091)
(2.905,0.371562)
(2.906,0.362076)
(2.907,0.352637)
(2.908,0.343249)
(2.909,0.333917)
(2.91,0.324646)
(2.911,0.31544)
(2.912,0.306304)
(2.913,0.297242)
(2.914,0.288259)
(2.915,0.279359)
(2.916,0.270547)
(2.917,0.261826)
(2.918,0.253201)
(2.919,0.244675)
(2.92,0.236252)
(2.921,0.227937)
(2.922,0.219733)
(2.923,0.211644)
(2.924,0.203674)
(2.925,0.195828)
(2.926,0.18811)
(2.927,0.180523)
(2.928,0.173071)
(2.929,0.165757)
(2.93,0.158586)
(2.931,0.151561)
(2.932,0.144683)
(2.933,0.137948)
(2.934,0.13136)
(2.935,0.124924)
(2.936,0.118645)
(2.937,0.112529)
(2.938,0.106579)
(2.939,0.100801)
(2.94,0.0951978)
(2.941,0.0897739)
(2.942,0.0845316)
(2.943,0.0794717)
(2.944,0.0745781)
(2.945,0.0698565)
(2.946,0.0653182)
(2.947,0.0609775)
(2.948,0.0568352)
(2.949,0.0528905)
(2.95,0.049142)
(2.951,0.0455873)
(2.952,0.042258)
(2.953,0.0391597)
(2.954,0.0362785)
(2.955,0.0336009)
(2.956,0.0311152)
(2.957,0.028809)
(2.958,0.0266705)
(2.959,0.0246883)
(2.96,0.0228517)
(2.961,0.0211525)
(2.962,0.0195811)
(2.963,0.0181279)
(2.964,0.016784)
(2.965,0.0155412)
(2.966,0.0143918)
(2.967,0.013329)
(2.968,0.012346)
(2.969,0.0114371)
(2.97,0.0105965)
(2.971,0.00981907)
(2.972,0.00910011)
(2.973,0.00843517)
(2.974,0.00782016)
(2.975,0.00725131)
(2.976,0.0067251)
(2.977,0.0062383)
(2.978,0.00578791)
(2.979,0.00537117)
(2.98,0.00498552)
(2.981,0.00462861)
(2.982,0.00429827)
(2.983,0.00399248)
(2.984,0.00370941)
(2.985,0.00344733)
(2.986,0.00320468)
(2.987,0.00297999)
(2.988,0.00277191)
(2.989,0.0025792)
(2.99,0.00240071)
(2.991,0.00223539)
(2.992,0.00208223)
(2.993,0.00194033)
(2.994,0.00180882)
(2.995,0.0016869)
(2.996,0.00157376)
(2.997,0.00146871)
(2.998,0.00137118)
(2.999,0.00128062)
(3,0.00119651)
(3.001,0.0011184)
(3.002,0.00104586)
(3.003,0.000978493)
(3.004,0.000915924)
(3.005,0.000857811)
(3.006,0.000803834)
(3.007,0.000753695)
(3.008,0.000707121)
(3.009,0.000663856)
(3.01,0.000623667)
(3.011,0.000586294)
(3.012,0.000551542)
(3.013,0.000519245)
(3.014,0.000489243)
(3.015,0.000461369)
(3.016,0.000435469)
(3.017,0.000411398)
(3.018,0.000389021)
(3.019,0.000368211)
(3.02,0.000348849)
(3.021,0.000330828)
(3.022,0.000314044)
(3.023,0.000298402)
(3.024,0.000283814)
(3.025,0.000270199)
(3.026,0.000257478)
(3.027,0.000245582)
(3.028,0.000234443)
(3.029,0.000224001)
(3.03,0.0002142)
(3.031,0.000204989)
(3.032,0.000196318)
(3.033,0.000188145)
(3.034,0.000180425)
(3.035,0.000173122)
(3.036,0.000166206)
(3.037,0.000159646)
(3.038,0.000153412)
(3.039,0.000147477)
(3.04,0.000141871)
(3.041,0.000136568)
(3.042,0.000131537)
(3.043,0.000126754)
(3.044,0.000122194)
(3.045,0.000117837)
(3.046,0.000113671)
(3.047,0.000109678)
(3.048,0.000105842)
(3.049,0.000102146)
(3.05,9.86E-05)
(3.051,9.52E-05)
(3.052,9.18E-05)
(3.053,8.86E-05)
(3.054,8.55E-05)
(3.055,8.25E-05)
(3.056,7.95E-05)
(3.057,7.66E-05)
(3.058,7.38E-05)
(3.059,7.11E-05)
(3.06,6.84E-05)
(3.061,6.58E-05)
(3.062,6.32E-05)
(3.063,6.07E-05)
(3.064,5.83E-05)
(3.065,5.59E-05)
(3.066,5.36E-05)
(3.067,5.14E-05)
(3.068,4.91E-05)
(3.069,4.70E-05)
(3.07,4.49E-05)
(3.071,4.29E-05)
(3.072,4.09E-05)
(3.073,3.89E-05)
(3.074,3.71E-05)
(3.075,3.53E-05)
(3.076,3.35E-05)
(3.077,3.18E-05)
(3.078,3.02E-05)
(3.079,2.86E-05)
(3.08,2.70E-05)
(3.081,2.56E-05)
(3.082,2.41E-05)
(3.083,2.28E-05)
(3.084,2.14E-05)
(3.085,2.01E-05)
(3.086,1.89E-05)
(3.087,1.77E-05)
(3.088,1.65E-05)
(3.089,1.54E-05)
(3.09,1.44E-05)
(3.091,1.34E-05)
(3.092,1.24E-05)
(3.093,1.15E-05)
(3.094,1.07E-05)
(3.095,9.88E-06)
(3.096,9.12E-06)
(3.097,8.41E-06)
(3.098,7.74E-06)
(3.099,7.11E-06)
(3.1,6.53E-06)
(3.101,5.98E-06)
(3.102,5.48E-06)
(3.103,5.02E-06)
(3.104,4.59E-06)
(3.105,4.20E-06)
(3.106,3.84E-06)
(3.107,3.51E-06)
(3.108,3.21E-06)
(3.109,2.94E-06)
(3.11,2.68E-06)
(3.111,2.45E-06)
(3.112,2.24E-06)
(3.113,2.05E-06)
(3.114,1.87E-06)
(3.115,1.71E-06)
(3.116,1.56E-06)
(3.117,1.43E-06)
(3.118,1.31E-06)
(3.119,1.20E-06)
(3.12,1.10E-06)
(3.121,1.00E-06)
(3.122,9.19E-07)
(3.123,8.42E-07)
(3.124,7.72E-07)
(3.125,7.08E-07)
(3.126,6.50E-07)
(3.127,5.97E-07)
(3.128,5.49E-07)
(3.129,5.05E-07)
(3.13,4.64E-07)
(3.131,4.28E-07)
(3.132,3.94E-07)
(3.133,3.63E-07)
(3.134,3.35E-07)
(3.135,3.09E-07)
(3.136,2.86E-07)
(3.137,2.64E-07)
(3.138,2.45E-07)
(3.139,2.27E-07)
(3.14,2.10E-07)
(3.141,1.95E-07)
(3.142,1.81E-07)
(3.143,1.69E-07)
(3.144,1.57E-07)
(3.145,1.46E-07)
(3.146,1.37E-07)
(3.147,1.28E-07)
(3.148,1.19E-07)
(3.149,1.12E-07)
(3.15,1.05E-07)
(3.151,9.83E-08)
(3.152,9.24E-08)
(3.153,8.70E-08)
(3.154,8.20E-08)
(3.155,7.74E-08)
(3.156,7.32E-08)
(3.157,6.93E-08)
(3.158,6.57E-08)
(3.159,6.25E-08)
(3.16,5.94E-08)
(3.161,5.66E-08)
(3.162,5.41E-08)
(3.163,5.17E-08)
(3.164,4.95E-08)
(3.165,4.75E-08)
(3.166,4.56E-08)
(3.167,4.39E-08)
(3.168,4.24E-08)
(3.169,4.09E-08)
(3.17,3.95E-08)
(3.171,3.83E-08)
(3.172,3.71E-08)
(3.173,3.60E-08)
(3.174,3.50E-08)
(3.175,3.41E-08)
(3.176,3.32E-08)
(3.177,3.24E-08)
(3.178,3.16E-08)
(3.179,3.08E-08)
(3.18,3.02E-08)
(3.181,2.95E-08)
(3.182,2.89E-08)
(3.183,2.83E-08)
(3.184,2.78E-08)
(3.185,2.73E-08)
(3.186,2.68E-08)
(3.187,2.63E-08)
(3.188,2.59E-08)
(3.189,2.55E-08)
(3.19,2.50E-08)
(3.191,2.46E-08)
(3.192,2.43E-08)
(3.193,2.39E-08)
(3.194,2.35E-08)
(3.195,2.32E-08)
(3.196,2.28E-08)
(3.197,2.25E-08)
(3.198,2.22E-08)
(3.199,2.19E-08)
(3.2,2.16E-08)
(3.201,2.13E-08)
(3.202,2.10E-08)
(3.203,2.07E-08)
(3.204,2.05E-08)
(3.205,2.03E-08)
(3.206,2.02E-08)
(3.207,2.00E-08)
(3.208,1.99E-08)
(3.209,1.98E-08)
(3.21,1.97E-08)
(3.211,1.97E-08)
(3.212,1.97E-08)
(3.213,1.97E-08)
(3.214,1.97E-08)
(3.215,1.98E-08)
(3.216,1.99E-08)
(3.217,2.01E-08)
(3.218,2.03E-08)
(3.219,2.06E-08)
(3.22,2.09E-08)
(3.221,2.13E-08)
(3.222,2.18E-08)
(3.223,2.24E-08)
(3.224,2.30E-08)
(3.225,2.38E-08)
(3.226,2.47E-08)
(3.227,2.58E-08)
(3.228,2.72E-08)
(3.229,2.89E-08)
(3.23,3.12E-08)
(3.231,3.47E-08)
(3.232,3.94E-08)
(3.233,4.57E-08)
(3.234,5.37E-08)
(3.235,6.34E-08)
(3.236,7.52E-08)
(3.237,8.91E-08)
(3.238,1.06E-07)
(3.239,1.25E-07)
(3.24,1.47E-07)
(3.241,1.72E-07)
(3.242,2.03E-07)
(3.243,2.38E-07)
(3.244,2.83E-07)
(3.245,3.41E-07)
(3.246,4.25E-07)
(3.247,5.49E-07)
(3.248,7.18E-07)
(3.249,9.37E-07)
(3.25,1.21E-06)
(3.251,1.55E-06)
(3.252,1.95E-06)
(3.253,2.42E-06)
(3.254,2.96E-06)
(3.255,3.60E-06)
(3.256,4.32E-06)
(3.257,5.15E-06)
(3.258,6.11E-06)
(3.259,7.26E-06)
(3.26,8.72E-06)
(3.261,1.07E-05)
(3.262,1.38E-05)
(3.263,1.83E-05)
(3.264,2.42E-05)
(3.265,3.19E-05)
(3.266,4.13E-05)
(3.267,5.27E-05)
(3.268,6.62E-05)
(3.269,8.21E-05)
(3.27,0.000100571)
(3.271,0.000121715)
(3.272,0.000145768)
(3.273,0.000172918)
(3.274,0.000203327)
(3.275,0.000239017)
(3.276,0.000283818)
(3.277,0.000358909)
(3.278,0.000474284)
(3.279,0.000634583)
(3.28,0.000844628)
(3.281,0.00110943)
(3.282,0.00143422)
(3.283,0.00182438)
(3.284,0.00228552)
(3.285,0.00282343)
(3.286,0.00344408)
(3.287,0.00415362)
(3.288,0.00495839)
(3.289,0.00586489)
(3.29,0.00687982)
(3.291,0.0080057)
(3.292,0.00923472)
(3.293,0.0105574)
(3.294,0.0119759)
(3.295,0.0134924)
(3.296,0.015109)
(3.297,0.0168275)
(3.298,0.0186497)
(3.299,0.0205774)
(3.3,0.0226121)
(3.301,0.0247551)
(3.302,0.0270078)
(3.303,0.0293714)
(3.304,0.0318469)
(3.305,0.0344352)
(3.306,0.0371373)
(3.307,0.0399539)
(3.308,0.0428858)
(3.309,0.0459339)
(3.31,0.0490991)
(3.311,0.0523822)
(3.312,0.0557842)
(3.313,0.0593056)
(3.314,0.0629472)
(3.315,0.0667096)
(3.316,0.0705932)
(3.317,0.0745984)
(3.318,0.0787257)
(3.319,0.0829753)
(3.32,0.0873474)
(3.321,0.0918421)
(3.322,0.0964596)
(3.323,0.1012)
(3.324,0.106063)
(3.325,0.111048)
(3.326,0.116155)
(3.327,0.121385)
(3.328,0.126736)
(3.329,0.132208)
(3.33,0.1378)
(3.331,0.143513)
(3.332,0.149344)
(3.333,0.155294)
(3.334,0.161361)
(3.335,0.167544)
(3.336,0.173843)
(3.337,0.180255)
(3.338,0.186781)
(3.339,0.193418)
(3.34,0.200165)
(3.341,0.20702)
(3.342,0.213983)
(3.343,0.221051)
(3.344,0.228222)
(3.345,0.235495)
(3.346,0.242868)
(3.347,0.250338)
(3.348,0.257905)
(3.349,0.265565)
(3.35,0.273317)
(3.351,0.281158)
(3.352,0.289085)
(3.353,0.297098)
(3.354,0.305192)
(3.355,0.313366)
(3.356,0.321617)
(3.357,0.329942)
(3.358,0.338338)
(3.359,0.346804)
(3.36,0.355336)
(3.361,0.36393)
(3.362,0.372585)
(3.363,0.381297)
(3.364,0.390064)
(3.365,0.398881)
(3.366,0.407747)
(3.367,0.416657)
(3.368,0.425609)
(3.369,0.4346)
(3.37,0.443626)
(3.371,0.452684)
(3.372,0.46177)
(3.373,0.470882)
(3.374,0.480016)
(3.375,0.489168)
(3.376,0.498335)
(3.377,0.507514)
(3.378,0.5167)
(3.379,0.525891)
(3.38,0.535084)
(3.381,0.544273)
(3.382,0.553457)
(3.383,0.562631)
(3.384,0.571793)
(3.385,0.580937)
(3.386,0.590062)
(3.387,0.599162)
(3.388,0.608236)
(3.389,0.617278)
(3.39,0.626286)
(3.391,0.635257)
(3.392,0.644186)
(3.393,0.65307)
(3.394,0.661906)
(3.395,0.670691)
(3.396,0.67942)
(3.397,0.688091)
(3.398,0.6967)
(3.399,0.705244)
(3.4,0.713719)
(3.401,0.722122)
(3.402,0.73045)
(3.403,0.7387)
(3.404,0.746868)
(3.405,0.754951)
(3.406,0.762946)
(3.407,0.770851)
(3.408,0.778662)
(3.409,0.786376)
(3.41,0.79399)
(3.411,0.8015)
(3.412,0.808904)
(3.413,0.816197)
(3.414,0.823379)
(3.415,0.830445)
(3.416,0.837394)
(3.417,0.844221)
(3.418,0.850924)
(3.419,0.857498)
(3.42,0.863939)
(3.421,0.870249)
(3.422,0.876431)
(3.423,0.882477)
(3.424,0.888384)
(3.425,0.894146)
(3.426,0.899758)
(3.427,0.905215)
(3.428,0.910513)
(3.429,0.915648)
(3.43,0.920618)
(3.431,0.925441)
(3.432,0.93011)
(3.433,0.934618)
(3.434,0.938957)
(3.435,0.943124)
(3.436,0.947115)
(3.437,0.950925)
(3.438,0.954544)
(3.439,0.957973)
(3.44,0.961213)
(3.441,0.96424)
(3.442,0.967043)
(3.443,0.969638)
(3.444,0.972038)
(3.445,0.974257)
(3.446,0.976306)
(3.447,0.978196)
(3.448,0.979937)
(3.449,0.981538)
(3.45,0.98301)
(3.451,0.984362)
(3.452,0.985605)
(3.453,0.986748)
(3.454,0.987797)
(3.455,0.988761)
(3.456,0.989646)
(3.457,0.990459)
(3.458,0.991206)
(3.459,0.991892)
(3.46,0.992521)
(3.461,0.993099)
(3.462,0.99363)
(3.463,0.994118)
(3.464,0.994565)
(3.465,0.994976)
(3.466,0.995353)
(3.467,0.995698)
(3.468,0.996016)
(3.469,0.996306)
(3.47,0.996573)
(3.471,0.996817)
(3.472,0.997041)
(3.473,0.997247)
(3.474,0.997435)
(3.475,0.997608)
(3.476,0.997766)
(3.477,0.99791)
(3.478,0.998043)
(3.479,0.998164)
(3.48,0.998275)
(3.481,0.998376)
(3.482,0.998468)
(3.483,0.998553)
(3.484,0.99863)
(3.485,0.998701)
(3.486,0.998765)
(3.487,0.998824)
(3.488,0.998878)
(3.489,0.998927)
(3.49,0.998972)
(3.491,0.999012)
(3.492,0.999049)
(3.493,0.999083)
(3.494,0.999113)
(3.495,0.99914)
(3.496,0.999164)
(3.497,0.999186)
(3.498,0.999205)
(3.499,0.999223)
(3.5,0.999239)
(3.501,0.999254)
(3.502,0.999268)
(3.503,0.999281)
(3.504,0.999292)
(3.505,0.999301)
(3.506,0.99931)
(3.507,0.999317)
(3.508,0.999323)
(3.509,0.999327)
(3.51,0.999332)
(3.511,0.999336)
(3.512,0.99934)
(3.513,0.999343)
(3.514,0.999346)
(3.515,0.999348)
(3.516,0.99935)
(3.517,0.999351)
(3.518,0.99935)
(3.519,0.999347)
(3.52,0.999341)
(3.521,0.999334)
(3.522,0.999326)
(3.523,0.999316)
(3.524,0.999304)
(3.525,0.99929)
(3.526,0.999274)
(3.527,0.999256)
(3.528,0.999235)
(3.529,0.999212)
(3.53,0.999182)
(3.531,0.999145)
(3.532,0.999097)
(3.533,0.999025)
(3.534,0.998921)
(3.535,0.998778)
(3.536,0.998592)
(3.537,0.998358)
(3.538,0.998071)
(3.539,0.997726)
(3.54,0.99732)
(3.541,0.996845)
(3.542,0.996299)
(3.543,0.995673)
(3.544,0.994964)
(3.545,0.994166)
(3.546,0.993276)
(3.547,0.992289)
(3.548,0.991212)
(3.549,0.990048)
(3.55,0.988799)
(3.551,0.987463)
(3.552,0.986037)
(3.553,0.984519)
(3.554,0.982909)
(3.555,0.981204)
(3.556,0.979403)
(3.557,0.977504)
(3.558,0.975506)
(3.559,0.973408)
(3.56,0.971209)
(3.561,0.968907)
(3.562,0.966501)
(3.563,0.963991)
(3.564,0.961376)
(3.565,0.958655)
(3.566,0.955827)
(3.567,0.95289)
(3.568,0.949845)
(3.569,0.94669)
(3.57,0.943425)
(3.571,0.940049)
(3.572,0.936562)
(3.573,0.932962)
(3.574,0.92925)
(3.575,0.925426)
(3.576,0.921487)
(3.577,0.917436)
(3.578,0.91327)
(3.579,0.908991)
(3.58,0.904598)
(3.581,0.90009)
(3.582,0.895468)
(3.583,0.890733)
(3.584,0.885884)
(3.585,0.880921)
(3.586,0.875844)
(3.587,0.870655)
(3.588,0.865353)
(3.589,0.85994)
(3.59,0.854415)
(3.591,0.848779)
(3.592,0.843033)
(3.593,0.837179)
(3.594,0.831215)
(3.595,0.825145)
(3.596,0.818968)
(3.597,0.812686)
(3.598,0.8063)
(3.599,0.799811)
(3.6,0.793221)
(3.601,0.786531)
(3.602,0.779742)
(3.603,0.772856)
(3.604,0.765874)
(3.605,0.758798)
(3.606,0.751631)
(3.607,0.744373)
(3.608,0.737027)
(3.609,0.729594)
(3.61,0.722076)
(3.611,0.714476)
(3.612,0.706795)
(3.613,0.699036)
(3.614,0.691201)
(3.615,0.683292)
(3.616,0.675311)
(3.617,0.667261)
(3.618,0.659144)
(3.619,0.650963)
(3.62,0.642721)
(3.621,0.634419)
(3.622,0.62606)
(3.623,0.617648)
(3.624,0.609184)
(3.625,0.600672)
(3.626,0.592114)
(3.627,0.583513)
(3.628,0.574873)
(3.629,0.566195)
(3.63,0.557483)
(3.631,0.54874)
(3.632,0.539969)
(3.633,0.531173)
(3.634,0.522355)
(3.635,0.513518)
(3.636,0.504665)
(3.637,0.495799)
(3.638,0.486924)
(3.639,0.478042)
(3.64,0.469156)
(3.641,0.460271)
(3.642,0.451389)
(3.643,0.442513)
(3.644,0.433646)
(3.645,0.424792)
(3.646,0.415954)
(3.647,0.407134)
(3.648,0.398337)
(3.649,0.389565)
(3.65,0.380821)
(3.651,0.372109)
(3.652,0.363432)
(3.653,0.354793)
(3.654,0.346195)
(3.655,0.337641)
(3.656,0.329134)
(3.657,0.320677)
(3.658,0.312274)
(3.659,0.303927)
(3.66,0.295639)
(3.661,0.287414)
(3.662,0.279254)
(3.663,0.271164)
(3.664,0.263145)
(3.665,0.2552)
(3.666,0.247333)
(3.667,0.239546)
(3.668,0.231842)
(3.669,0.224224)
(3.67,0.216695)
(3.671,0.20926)
(3.672,0.20192)
(3.673,0.194679)
(3.674,0.187542)
(3.675,0.180511)
(3.676,0.173589)
(3.677,0.16678)
(3.678,0.160088)
(3.679,0.153511)
(3.68,0.147042)
(3.681,0.140686)
(3.682,0.134448)
(3.683,0.128332)
(3.684,0.122343)
(3.685,0.116486)
(3.686,0.110765)
(3.687,0.105184)
(3.688,0.0997489)
(3.689,0.0944622)
(3.69,0.0893278)
(3.691,0.0843486)
(3.692,0.0795273)
(3.693,0.0748662)
(3.694,0.0703671)
(3.695,0.0660312)
(3.696,0.0618547)
(3.697,0.0578336)
(3.698,0.0539802)
(3.699,0.0502981)
(3.7,0.046788)
(3.701,0.043449)
(3.702,0.0402796)
(3.703,0.0372774)
(3.704,0.0344393)
(3.705,0.0317634)
(3.706,0.0292729)
(3.707,0.0269679)
(3.708,0.0248358)
(3.709,0.0228648)
(3.71,0.0210435)
(3.711,0.0193615)
(3.712,0.017809)
(3.713,0.0163766)
(3.714,0.0150556)
(3.715,0.013838)
(3.716,0.012716)
(3.717,0.0116826)
(3.718,0.0107314)
(3.719,0.00985625)
(3.72,0.00905129)
(3.721,0.00831108)
(3.722,0.00763146)
(3.723,0.00700775)
(3.724,0.00643533)
(3.725,0.00590997)
(3.726,0.00542778)
(3.727,0.00498522)
(3.728,0.00457899)
(3.729,0.00420612)
(3.73,0.00386385)
(3.731,0.00354966)
(3.732,0.00326123)
(3.733,0.00299644)
(3.734,0.00275334)
(3.735,0.00253015)
(3.736,0.00232522)
(3.737,0.00213705)
(3.738,0.00196426)
(3.739,0.0018056)
(3.74,0.00165989)
(3.741,0.00152607)
(3.742,0.00140317)
(3.743,0.00129028)
(3.744,0.00118659)
(3.745,0.00109135)
(3.746,0.00100386)
(3.747,0.000923477)
(3.748,0.00084963)
(3.749,0.000781781)
(3.75,0.000719438)
(3.751,0.000662152)
(3.752,0.00060951)
(3.753,0.000561131)
(3.754,0.000516668)
(3.755,0.000475802)
(3.756,0.00043824)
(3.757,0.000403711)
(3.758,0.000371968)
(3.759,0.000342785)
(3.76,0.000315953)
(3.761,0.000291281)
(3.762,0.000268594)
(3.763,0.000247731)
(3.764,0.000228543)
(3.765,0.000210894)
(3.766,0.000194652)
(3.767,0.000179706)
(3.768,0.00016595)
(3.769,0.000153289)
(3.77,0.000141636)
(3.771,0.00013091)
(3.772,0.000121039)
(3.773,0.000111953)
(3.774,0.000103591)
(3.775,9.59E-05)
(3.776,8.88E-05)
(3.777,8.23E-05)
(3.778,7.63E-05)
(3.779,7.08E-05)
(3.78,6.57E-05)
(3.781,6.10E-05)
(3.782,5.67E-05)
(3.783,5.27E-05)
(3.784,4.91E-05)
(3.785,4.57E-05)
(3.786,4.26E-05)
(3.787,3.98E-05)
(3.788,3.72E-05)
(3.789,3.47E-05)
(3.79,3.25E-05)
(3.791,3.04E-05)
(3.792,2.86E-05)
(3.793,2.68E-05)
(3.794,2.52E-05)
(3.795,2.37E-05)
(3.796,2.23E-05)
(3.797,2.11E-05)
(3.798,1.99E-05)
(3.799,1.88E-05)
(3.8,1.78E-05)
(3.801,1.69E-05)
(3.802,1.60E-05)
(3.803,1.52E-05)
(3.804,1.45E-05)
(3.805,1.38E-05)
(3.806,1.32E-05)
(3.807,1.26E-05)
(3.808,1.20E-05)
(3.809,1.15E-05)
(3.81,1.10E-05)
(3.811,1.05E-05)
(3.812,1.01E-05)
(3.813,9.68E-06)
(3.814,9.30E-06)
(3.815,8.94E-06)
(3.816,8.60E-06)
(3.817,8.27E-06)
(3.818,7.97E-06)
(3.819,7.67E-06)
(3.82,7.39E-06)
(3.821,7.12E-06)
(3.822,6.86E-06)
(3.823,6.61E-06)
(3.824,6.37E-06)
(3.825,6.13E-06)
(3.826,5.90E-06)
(3.827,5.68E-06)
(3.828,5.46E-06)
(3.829,5.25E-06)
(3.83,5.05E-06)
(3.831,4.84E-06)
(3.832,4.65E-06)
(3.833,4.46E-06)
(3.834,4.27E-06)
(3.835,4.09E-06)
(3.836,3.91E-06)
(3.837,3.74E-06)
(3.838,3.57E-06)
(3.839,3.41E-06)
(3.84,3.25E-06)
(3.841,3.10E-06)
(3.842,2.95E-06)
(3.843,2.81E-06)
(3.844,2.67E-06)
(3.845,2.54E-06)
(3.846,2.41E-06)
(3.847,2.28E-06)
(3.848,2.16E-06)
(3.849,2.05E-06)
(3.85,1.93E-06)
(3.851,1.83E-06)
(3.852,1.72E-06)
(3.853,1.63E-06)
(3.854,1.53E-06)
(3.855,1.44E-06)
(3.856,1.35E-06)
(3.857,1.27E-06)
(3.858,1.19E-06)
(3.859,1.12E-06)
(3.86,1.05E-06)
(3.861,9.78E-07)
(3.862,9.13E-07)
(3.863,8.52E-07)
(3.864,7.95E-07)
(3.865,7.40E-07)
(3.866,6.89E-07)
(3.867,6.41E-07)
(3.868,5.95E-07)
(3.869,5.52E-07)
(3.87,5.12E-07)
(3.871,4.74E-07)
(3.872,4.39E-07)
(3.873,4.06E-07)
(3.874,3.75E-07)
(3.875,3.46E-07)
(3.876,3.19E-07)
(3.877,2.94E-07)
(3.878,2.71E-07)
(3.879,2.49E-07)
(3.88,2.29E-07)
(3.881,2.10E-07)
(3.882,1.93E-07)
(3.883,1.77E-07)
(3.884,1.63E-07)
(3.885,1.49E-07)
(3.886,1.37E-07)
(3.887,1.25E-07)
(3.888,1.15E-07)
(3.889,1.05E-07)
(3.89,9.61E-08)
(3.891,8.79E-08)
(3.892,8.04E-08)
(3.893,7.36E-08)
(3.894,6.73E-08)
(3.895,6.15E-08)
(3.896,5.63E-08)
(3.897,5.14E-08)
(3.898,4.70E-08)
(3.899,4.30E-08)
(3.9,3.93E-08)
(3.901,3.59E-08)
(3.902,3.28E-08)
(3.903,3.00E-08)
(3.904,2.74E-08)
(3.905,2.51E-08)
(3.906,2.29E-08)
(3.907,2.10E-08)
(3.908,1.92E-08)
(3.909,1.75E-08)
(3.91,1.60E-08)
(3.911,1.47E-08)
(3.912,1.34E-08)
(3.913,1.23E-08)
(3.914,1.12E-08)
(3.915,1.03E-08)
(3.916,9.42E-09)
(3.917,8.63E-09)
(3.918,7.90E-09)
(3.919,7.24E-09)
(3.92,6.64E-09)
(3.921,6.08E-09)
(3.922,5.58E-09)
(3.923,5.12E-09)
(3.924,4.70E-09)
(3.925,4.32E-09)
(3.926,3.97E-09)
(3.927,3.65E-09)
(3.928,3.35E-09)
(3.929,3.09E-09)
(3.93,2.84E-09)
(3.931,2.62E-09)
(3.932,2.42E-09)
(3.933,2.23E-09)
(3.934,2.06E-09)
(3.935,1.91E-09)
(3.936,1.77E-09)
(3.937,1.64E-09)
(3.938,1.52E-09)
(3.939,1.41E-09)
(3.94,1.31E-09)
(3.941,1.23E-09)
(3.942,1.14E-09)
(3.943,1.07E-09)
(3.944,1.00E-09)
(3.945,9.44E-10)
(4.284,8.64E-10)
(4.285,1.06E-09)
(4.286,1.30E-09)
(4.287,1.59E-09)
(4.288,1.95E-09)
(4.289,2.40E-09)
(4.29,2.96E-09)
(4.291,3.67E-09)
(4.292,4.56E-09)
(4.293,5.67E-09)
(4.294,7.08E-09)
(4.295,8.85E-09)
(4.296,1.11E-08)
(4.297,1.38E-08)
(4.298,1.71E-08)
(4.299,2.13E-08)
(4.3,2.62E-08)
(4.301,3.22E-08)
(4.302,3.94E-08)
(4.303,4.81E-08)
(4.304,5.87E-08)
(4.305,7.16E-08)
(4.306,8.75E-08)
(4.307,1.08E-07)
(4.308,1.33E-07)
(4.309,1.65E-07)
(4.31,2.06E-07)
(4.311,2.59E-07)
(4.312,3.26E-07)
(4.313,4.11E-07)
(4.314,5.17E-07)
(4.315,6.48E-07)
(4.316,8.08E-07)
(4.317,1.00E-06)
(4.318,1.23E-06)
(4.319,1.50E-06)
(4.32,1.82E-06)
(4.321,2.20E-06)
(4.322,2.66E-06)
(4.323,3.21E-06)
(4.324,3.91E-06)
(4.325,4.79E-06)
(4.326,5.95E-06)
(4.327,7.46E-06)
(4.328,9.45E-06)
(4.329,1.21E-05)
(4.33,1.54E-05)
(4.331,1.97E-05)
(4.332,2.49E-05)
(4.333,3.13E-05)
(4.334,3.90E-05)
(4.335,4.80E-05)
(4.336,5.86E-05)
(4.337,7.07E-05)
(4.338,8.47E-05)
(4.339,0.000100578)
(4.34,0.000119057)
(4.341,0.000141605)
(4.342,0.000170267)
(4.343,0.000207742)
(4.344,0.000263976)
(4.345,0.00034316)
(4.346,0.000450956)
(4.347,0.000591028)
(4.348,0.000766812)
(4.349,0.000981843)
(4.35,0.00123979)
(4.351,0.00154445)
(4.352,0.00189978)
(4.353,0.00230984)
(4.354,0.00277888)
(4.355,0.00331126)
(4.356,0.00391114)
(4.357,0.00458203)
(4.358,0.00532654)
(4.359,0.00614282)
(4.36,0.00702743)
(4.361,0.00797866)
(4.362,0.00899794)
(4.363,0.010087)
(4.364,0.0112476)
(4.365,0.0124812)
(4.366,0.0137894)
(4.367,0.0151737)
(4.368,0.0166354)
(4.369,0.0181759)
(4.37,0.0197965)
(4.371,0.0214983)
(4.372,0.0232825)
(4.373,0.02515)
(4.374,0.0271021)
(4.375,0.0291395)
(4.376,0.0312635)
(4.377,0.0334749)
(4.378,0.0357747)
(4.379,0.038164)
(4.38,0.0406437)
(4.381,0.0432148)
(4.382,0.045878)
(4.383,0.0486344)
(4.384,0.0514848)
(4.385,0.0544299)
(4.386,0.0574706)
(4.387,0.0606076)
(4.388,0.0638416)
(4.389,0.0671733)
(4.39,0.0706033)
(4.391,0.0741322)
(4.392,0.0777607)
(4.393,0.0814892)
(4.394,0.0853183)
(4.395,0.0892484)
(4.396,0.0932799)
(4.397,0.0974132)
(4.398,0.101649)
(4.399,0.105986)
(4.4,0.110427)
(4.401,0.11497)
(4.402,0.119616)
(4.403,0.124366)
(4.404,0.129218)
(4.405,0.134174)
(4.406,0.139232)
(4.407,0.144394)
(4.408,0.149658)
(4.409,0.155025)
(4.41,0.160494)
(4.411,0.166065)
(4.412,0.171738)
(4.413,0.177512)
(4.414,0.183387)
(4.415,0.189362)
(4.416,0.195437)
(4.417,0.201611)
(4.418,0.207883)
(4.419,0.214253)
(4.42,0.220719)
(4.421,0.227281)
(4.422,0.233938)
(4.423,0.240689)
(4.424,0.247532)
(4.425,0.254467)
(4.426,0.261492)
(4.427,0.268606)
(4.428,0.275808)
(4.429,0.283096)
(4.43,0.290468)
(4.431,0.297924)
(4.432,0.305462)
(4.433,0.313079)
(4.434,0.320774)
(4.435,0.328546)
(4.436,0.336392)
(4.437,0.34431)
(4.438,0.352298)
(4.439,0.360355)
(4.44,0.368478)
(4.441,0.376664)
(4.442,0.384912)
(4.443,0.393219)
(4.444,0.401583)
(4.445,0.410002)
(4.446,0.418471)
(4.447,0.42699)
(4.448,0.435555)
(4.449,0.444164)
(4.45,0.452814)
(4.451,0.461501)
(4.452,0.470224)
(4.453,0.478978)
(4.454,0.487762)
(4.455,0.496571)
(4.456,0.505404)
(4.457,0.514255)
(4.458,0.523124)
(4.459,0.532005)
(4.46,0.540896)
(4.461,0.549793)
(4.462,0.558693)
(4.463,0.567593)
(4.464,0.576489)
(4.465,0.585377)
(4.466,0.594254)
(4.467,0.603117)
(4.468,0.611961)
(4.469,0.620783)
(4.47,0.62958)
(4.471,0.638348)
(4.472,0.647083)
(4.473,0.655782)
(4.474,0.66444)
(4.475,0.673055)
(4.476,0.681622)
(4.477,0.690138)
(4.478,0.698599)
(4.479,0.707001)
(4.48,0.715341)
(4.481,0.723615)
(4.482,0.73182)
(4.483,0.739952)
(4.484,0.748007)
(4.485,0.755982)
(4.486,0.763874)
(4.487,0.771678)
(4.488,0.779392)
(4.489,0.787012)
(4.49,0.794535)
(4.491,0.801956)
(4.492,0.809273)
(4.493,0.816482)
(4.494,0.82358)
(4.495,0.830563)
(4.496,0.83743)
(4.497,0.844178)
(4.498,0.850802)
(4.499,0.857299)
(4.5,0.863666)
(4.501,0.869906)
(4.502,0.876016)
(4.503,0.88199)
(4.504,0.887825)
(4.505,0.893516)
(4.506,0.899058)
(4.507,0.904448)
(4.508,0.909686)
(4.509,0.914769)
(4.51,0.919694)
(4.511,0.924456)
(4.512,0.929052)
(4.513,0.933483)
(4.514,0.937753)
(4.515,0.941859)
(4.516,0.945791)
(4.517,0.949542)
(4.518,0.953113)
(4.519,0.956494)
(4.52,0.959691)
(4.521,0.962706)
(4.522,0.965546)
(4.523,0.968191)
(4.524,0.970647)
(4.525,0.972927)
(4.526,0.97504)
(4.527,0.976993)
(4.528,0.978797)
(4.529,0.980463)
(4.53,0.982001)
(4.531,0.983419)
(4.532,0.984728)
(4.533,0.985932)
(4.534,0.987041)
(4.535,0.988062)
(4.536,0.989002)
(4.537,0.989867)
(4.538,0.990664)
(4.539,0.991397)
(4.54,0.992072)
(4.541,0.992694)
(4.542,0.993266)
(4.543,0.993793)
(4.544,0.994278)
(4.545,0.994724)
(4.546,0.995136)
(4.547,0.995514)
(4.548,0.995863)
(4.549,0.996184)
(4.55,0.99648)
(4.551,0.996753)
(4.552,0.997003)
(4.553,0.997235)
(4.554,0.997448)
(4.555,0.997644)
(4.556,0.997825)
(4.557,0.997991)
(4.558,0.998145)
(4.559,0.998286)
(4.56,0.998416)
(4.561,0.998537)
(4.562,0.998647)
(4.563,0.99875)
(4.564,0.998844)
(4.565,0.998931)
(4.566,0.999011)
(4.567,0.999085)
(4.568,0.999153)
(4.569,0.999216)
(4.57,0.999274)
(4.571,0.999327)
(4.572,0.999377)
(4.573,0.999423)
(4.574,0.999465)
(4.575,0.999504)
(4.576,0.99954)
(4.577,0.999573)
(4.578,0.999604)
(4.579,0.999632)
(4.58,0.999658)
(4.581,0.999682)
(4.582,0.999705)
(4.583,0.999726)
(4.584,0.999745)
(4.585,0.999763)
(4.586,0.999779)
(4.587,0.999794)
(4.588,0.999808)
(4.589,0.999821)
(4.59,0.999834)
(4.591,0.999845)
(4.592,0.999855)
(4.593,0.999865)
(4.594,0.999874)
(4.595,0.999882)
(4.596,0.99989)
(4.597,0.999897)
(4.598,0.999903)
(4.599,0.999909)
(4.6,0.999915)
(4.601,0.99992)
(4.602,0.999925)
(4.603,0.99993)
(4.604,0.999934)
(4.605,0.999938)
(4.606,0.999942)
(4.607,0.999945)
(4.608,0.999948)
(4.609,0.999951)
(4.61,0.999954)
(4.611,0.999956)
(4.612,0.999959)
(4.613,0.999961)
(4.614,0.999963)
(4.615,0.999965)
(4.616,0.999967)
(4.617,0.999968)
(4.618,0.99997)
(4.619,0.999972)
(4.62,0.999973)
(4.621,0.999974)
(4.622,0.999976)
(4.623,0.999977)
(4.624,0.999978)
(4.625,0.999979)
(4.626,0.99998)
(4.627,0.999981)
(4.628,0.999982)
(4.629,0.999983)
(4.63,0.999983)
(4.631,0.999984)
(4.632,0.999985)
(4.633,0.999986)
(4.634,0.999986)
(4.635,0.999987)
(4.636,0.999987)
(4.637,0.999988)
(4.638,0.999988)
(4.639,0.999989)
(4.64,0.999989)
(4.641,0.99999)
(4.642,0.99999)
(4.643,0.999991)
(4.644,0.999991)
(4.645,0.999992)
(4.646,0.999992)
(4.647,0.999992)
(4.648,0.999993)
(4.649,0.999993)
(4.65,0.999993)
(4.651,0.999994)
(4.652,0.999994)
(4.653,0.999994)
(4.654,0.999995)
(4.655,0.999995)
(4.656,0.999995)
(4.657,0.999995)
(4.658,0.999996)
(4.659,0.999996)
(4.66,0.999996)
(4.661,0.999996)
(4.662,0.999996)
(4.663,0.999997)
(4.664,0.999997)
(4.665,0.999997)
(4.666,0.999997)
(4.667,0.999997)
(4.668,0.999997)
(4.669,0.999998)
(4.67,0.999998)
(4.671,0.999998)
(4.672,0.999998)
(4.673,0.999998)
(4.674,0.999998)
(4.675,0.999998)
(4.676,0.999999)
(4.69,0.999999)
(4.691,1)
(4.799,1)
(4.8,1)
(4.801,0.999999)
(4.806,0.999999)
(4.807,0.999998)
(4.808,0.999998)
(4.809,0.999997)
(4.81,0.999997)
(4.811,0.999996)
(4.812,0.999995)
(4.813,0.999994)
(4.814,0.999993)
(4.815,0.999991)
(4.816,0.999988)
(4.817,0.999985)
(4.818,0.999981)
(4.819,0.999976)
(4.82,0.99997)
(4.821,0.999963)
(4.822,0.999954)
(4.823,0.999944)
(4.824,0.999933)
(4.825,0.999919)
(4.826,0.999904)
(4.827,0.999887)
(4.828,0.999866)
(4.829,0.999839)
(4.83,0.999804)
(4.831,0.999757)
(4.832,0.999687)
(4.833,0.999592)
(4.834,0.999467)
(4.835,0.999308)
(4.836,0.999113)
(4.837,0.998876)
(4.838,0.998596)
(4.839,0.998269)
(4.84,0.997889)
(4.841,0.997454)
(4.842,0.99696)
(4.843,0.996402)
(4.844,0.995777)
(4.845,0.995084)
(4.846,0.994321)
(4.847,0.993494)
(4.848,0.992603)
(4.849,0.991647)
(4.85,0.990626)
(4.851,0.989537)
(4.852,0.988379)
(4.853,0.98715)
(4.854,0.985849)
(4.855,0.984475)
(4.856,0.983026)
(4.857,0.981501)
(4.858,0.979899)
(4.859,0.978219)
(4.86,0.976459)
(4.861,0.974619)
(4.862,0.972697)
(4.863,0.970693)
(4.864,0.968605)
(4.865,0.966431)
(4.866,0.964173)
(4.867,0.961827)
(4.868,0.959393)
(4.869,0.956871)
(4.87,0.954258)
(4.871,0.951555)
(4.872,0.948761)
(4.873,0.945874)
(4.874,0.942894)
(4.875,0.93982)
(4.876,0.936652)
(4.877,0.933388)
(4.878,0.930029)
(4.879,0.926573)
(4.88,0.92302)
(4.881,0.91937)
(4.882,0.915622)
(4.883,0.911776)
(4.884,0.907831)
(4.885,0.903788)
(4.886,0.899645)
(4.887,0.895403)
(4.888,0.891062)
(4.889,0.886622)
(4.89,0.882082)
(4.891,0.877443)
(4.892,0.872704)
(4.893,0.867867)
(4.894,0.862931)
(4.895,0.857896)
(4.896,0.852763)
(4.897,0.847532)
(4.898,0.842203)
(4.899,0.836778)
(4.9,0.831256)
(4.901,0.825639)
(4.902,0.819926)
(4.903,0.814119)
(4.904,0.808219)
(4.905,0.802226)
(4.906,0.796141)
(4.907,0.789965)
(4.908,0.7837)
(4.909,0.777346)
(4.91,0.770904)
(4.911,0.764376)
(4.912,0.757762)
(4.913,0.751065)
(4.914,0.744285)
(4.915,0.737425)
(4.916,0.730484)
(4.917,0.723466)
(4.918,0.716371)
(4.919,0.709201)
(4.92,0.701958)
(4.921,0.694643)
(4.922,0.687259)
(4.923,0.679807)
(4.924,0.672289)
(4.925,0.664706)
(4.926,0.657062)
(4.927,0.649357)
(4.928,0.641594)
(4.929,0.633775)
(4.93,0.625903)
(4.931,0.617979)
(4.932,0.610005)
(4.933,0.601984)
(4.934,0.593918)
(4.935,0.58581)
(4.936,0.577661)
(4.937,0.569475)
(4.938,0.561253)
(4.939,0.552999)
(4.94,0.544714)
(4.941,0.536402)
(4.942,0.528064)
(4.943,0.519703)
(4.944,0.511323)
(4.945,0.502925)
(4.946,0.494512)
(4.947,0.486088)
(4.948,0.477654)
(4.949,0.469213)
(4.95,0.460769)
(4.951,0.452324)
(4.952,0.44388)
(4.953,0.435441)
(4.954,0.427009)
(4.955,0.418587)
(4.956,0.410178)
(4.957,0.401785)
(4.958,0.39341)
(4.959,0.385057)
(4.96,0.376728)
(4.961,0.368426)
(4.962,0.360154)
(4.963,0.351914)
(4.964,0.343711)
(4.965,0.335545)
(4.966,0.327421)
(4.967,0.319341)
(4.968,0.311308)
(4.969,0.303325)
(4.97,0.295394)
(4.971,0.287519)
(4.972,0.279702)
(4.973,0.271945)
(4.974,0.264253)
(4.975,0.256627)
(4.976,0.24907)
(4.977,0.241585)
(4.978,0.234174)
(4.979,0.226841)
(4.98,0.219589)
(4.981,0.212418)
(4.982,0.205334)
(4.983,0.198338)
(4.984,0.191433)
(4.985,0.18462)
(4.986,0.177901)
(4.987,0.17128)
(4.988,0.16476)
(4.989,0.158343)
(4.99,0.152034)
(4.991,0.145835)
(4.992,0.13975)
(4.993,0.133775)
(4.994,0.127913)
(4.995,0.122167)
(4.996,0.116541)
(4.997,0.111038)
(4.998,0.105663)
(4.999,0.100419)
(5,0.0953015)
(5.001,0.0903166)
(5.002,0.0854679)
(5.003,0.0807591)
(5.004,0.0761936)
(5.005,0.0717741)
(5.006,0.0675033)
(5.007,0.0633828)
(5.008,0.0594149)
(5.009,0.0556028)
(5.01,0.0519432)
(5.011,0.0484347)
(5.012,0.0450861)
(5.013,0.0418969)
(5.014,0.0388658)
(5.015,0.0359908)
(5.016,0.0332702)
(5.017,0.0307091)
(5.018,0.0283024)
(5.019,0.0260447)
(5.02,0.0239458)
(5.021,0.0220043)
(5.022,0.0202098)
(5.023,0.0185525)
(5.024,0.017023)
(5.025,0.0156128)
(5.026,0.0143138)
(5.027,0.013119)
(5.028,0.0120218)
(5.029,0.0110147)
(5.03,0.0100904)
(5.031,0.00924244)
(5.032,0.00846459)
(5.033,0.007752)
(5.034,0.0070997)
(5.035,0.00650258)
(5.036,0.00595596)
(5.037,0.00545557)
(5.038,0.00499747)
(5.039,0.00457808)
(5.04,0.00419412)
(5.041,0.00384259)
(5.042,0.00352074)
(5.043,0.00322608)
(5.044,0.00295636)
(5.045,0.00270947)
(5.046,0.00248344)
(5.047,0.00227651)
(5.048,0.00208703)
(5.049,0.00191353)
(5.05,0.00175465)
(5.051,0.00160913)
(5.052,0.00147585)
(5.053,0.00135377)
(5.054,0.00124193)
(5.055,0.00113947)
(5.056,0.00104559)
(5.057,0.000959569)
(5.058,0.00088074)
(5.059,0.000808495)
(5.06,0.000742278)
(5.061,0.000681582)
(5.062,0.000625941)
(5.063,0.000574929)
(5.064,0.000528157)
(5.065,0.000485267)
(5.066,0.000445923)
(5.067,0.000409825)
(5.068,0.000376705)
(5.069,0.000346314)
(5.07,0.000318426)
(5.071,0.000292833)
(5.072,0.000269344)
(5.073,0.000247784)
(5.074,0.000227995)
(5.075,0.000209827)
(5.076,0.000193148)
(5.077,0.000177834)
(5.078,0.000163771)
(5.079,0.000150857)
(5.08,0.000138995)
(5.081,0.000128099)
(5.082,0.000118089)
(5.083,0.000108891)
(5.084,0.00010044)
(5.085,9.27E-05)
(5.086,8.55E-05)
(5.087,7.90E-05)
(5.088,7.29E-05)
(5.089,6.74E-05)
(5.09,6.23E-05)
(5.091,5.76E-05)
(5.092,5.33E-05)
(5.093,4.93E-05)
(5.094,4.56E-05)
(5.095,4.23E-05)
(5.096,3.92E-05)
(5.097,3.63E-05)
(5.098,3.37E-05)
(5.099,3.12E-05)
(5.1,2.90E-05)
(5.101,2.69E-05)
(5.102,2.50E-05)
(5.103,2.33E-05)
(5.104,2.16E-05)
(5.105,2.01E-05)
(5.106,1.87E-05)
(5.107,1.75E-05)
(5.108,1.63E-05)
(5.109,1.52E-05)
(5.11,1.42E-05)
(5.111,1.32E-05)
(5.112,1.23E-05)
(5.113,1.15E-05)
(5.114,1.08E-05)
(5.115,1.01E-05)
(5.116,9.41E-06)
(5.117,8.81E-06)
(5.118,8.24E-06)
(5.119,7.71E-06)
(5.12,7.22E-06)
(5.121,6.77E-06)
(5.122,6.34E-06)
(5.123,5.94E-06)
(5.124,5.57E-06)
(5.125,5.22E-06)
(5.126,4.90E-06)
(5.127,4.59E-06)
(5.128,4.31E-06)
(5.129,4.04E-06)
(5.13,3.79E-06)
(5.131,3.56E-06)
(5.132,3.34E-06)
(5.133,3.13E-06)
(5.134,2.94E-06)
(5.135,2.76E-06)
(5.136,2.59E-06)
(5.137,2.43E-06)
(5.138,2.28E-06)
(5.139,2.14E-06)
(5.14,2.00E-06)
(5.141,1.88E-06)
(5.142,1.76E-06)
(5.143,1.65E-06)
(5.144,1.54E-06)
(5.145,1.45E-06)
(5.146,1.35E-06)
(5.147,1.27E-06)
(5.148,1.19E-06)
(5.149,1.11E-06)
(5.15,1.04E-06)
(5.151,9.68E-07)
(5.152,9.04E-07)
(5.153,8.44E-07)
(5.154,7.88E-07)
(5.155,7.35E-07)
(5.156,6.86E-07)
(5.157,6.39E-07)
(5.158,5.96E-07)
(5.159,5.55E-07)
(5.16,5.17E-07)
(5.161,4.81E-07)
(5.162,4.47E-07)
(5.163,4.16E-07)
(5.164,3.87E-07)
(5.165,3.59E-07)
(5.166,3.34E-07)
(5.167,3.10E-07)
(5.168,2.87E-07)
(5.169,2.67E-07)
(5.17,2.47E-07)
(5.171,2.29E-07)
(5.172,2.12E-07)
(5.173,1.97E-07)
(5.174,1.82E-07)
(5.175,1.69E-07)
(5.176,1.56E-07)
(5.177,1.44E-07)
(5.178,1.34E-07)
(5.179,1.23E-07)
(5.18,1.14E-07)
(5.181,1.05E-07)
(5.182,9.75E-08)
(5.183,9.01E-08)
(5.184,8.32E-08)
(5.185,7.68E-08)
(5.186,7.10E-08)
(5.187,6.55E-08)
(5.188,6.05E-08)
(5.189,5.58E-08)
(5.19,5.16E-08)
(5.191,4.76E-08)
(5.192,4.39E-08)
(5.193,4.05E-08)
(5.194,3.74E-08)
(5.195,3.45E-08)
(5.196,3.19E-08)
(5.197,2.94E-08)
(5.198,2.72E-08)
(5.199,2.51E-08)
(5.2,2.31E-08)
(5.201,2.14E-08)
(5.202,1.97E-08)
(5.203,1.82E-08)
(5.204,1.68E-08)
(5.205,1.56E-08)
(5.206,1.44E-08)
(5.207,1.33E-08)
(5.208,1.23E-08)
(5.209,1.14E-08)
(5.21,1.05E-08)
(5.211,9.73E-09)
(5.212,9.01E-09)
(5.213,8.35E-09)
(5.214,7.74E-09)
(5.215,7.18E-09)
(5.216,6.66E-09)
(5.217,6.18E-09)
(5.218,5.74E-09)
(5.219,5.34E-09)
(5.22,4.97E-09)
(5.221,4.62E-09)
(5.222,4.31E-09)
(5.223,4.02E-09)
(5.224,3.75E-09)
(5.225,3.50E-09)
(5.226,3.27E-09)
(5.227,3.06E-09)
(5.228,2.86E-09)
(5.229,2.68E-09)
(5.23,2.52E-09)
(5.231,2.36E-09)
(5.232,2.22E-09)
(5.233,2.09E-09)
(5.234,1.97E-09)
(5.235,1.86E-09)
(5.236,1.75E-09)
(5.237,1.65E-09)
(5.238,1.56E-09)
(5.239,1.48E-09)
(5.24,1.40E-09)
(5.241,1.33E-09)
(5.242,1.27E-09)
(5.243,1.21E-09)
(5.244,1.15E-09)
(5.245,1.10E-09)
(5.246,1.05E-09)
(5.247,1.00E-09)
(5.248,9.62E-10)
(5.534,9.14E-10)
(5.535,1.08E-09)
(5.536,1.27E-09)
(5.537,1.49E-09)
(5.538,1.75E-09)
(5.539,2.07E-09)
(5.54,2.45E-09)
(5.541,2.94E-09)
(5.542,3.55E-09)
(5.543,4.28E-09)
(5.544,5.15E-09)
(5.545,6.16E-09)
(5.546,7.35E-09)
(5.547,8.71E-09)
(5.548,1.03E-08)
(5.549,1.22E-08)
(5.55,1.46E-08)
(5.551,1.74E-08)
(5.552,2.08E-08)
(5.553,2.48E-08)
(5.554,2.99E-08)
(5.555,3.61E-08)
(5.556,4.35E-08)
(5.557,5.22E-08)
(5.558,6.24E-08)
(5.559,7.42E-08)
(5.56,8.77E-08)
(5.561,1.03E-07)
(5.562,1.21E-07)
(5.563,1.43E-07)
(5.564,1.69E-07)
(5.565,1.99E-07)
(5.566,2.34E-07)
(5.567,2.76E-07)
(5.568,3.24E-07)
(5.569,3.88E-07)
(5.57,4.69E-07)
(5.571,5.68E-07)
(5.572,6.87E-07)
(5.573,8.28E-07)
(5.574,9.93E-07)
(5.575,1.19E-06)
(5.576,1.41E-06)
(5.577,1.69E-06)
(5.578,2.04E-06)
(5.579,2.47E-06)
(5.58,2.99E-06)
(5.581,3.63E-06)
(5.582,4.40E-06)
(5.583,5.33E-06)
(5.584,6.43E-06)
(5.585,7.72E-06)
(5.586,9.20E-06)
(5.587,1.09E-05)
(5.588,1.28E-05)
(5.589,1.51E-05)
(5.59,1.78E-05)
(5.591,2.09E-05)
(5.592,2.45E-05)
(5.593,2.87E-05)
(5.594,3.34E-05)
(5.595,3.87E-05)
(5.596,4.57E-05)
(5.597,5.51E-05)
(5.598,6.72E-05)
(5.599,8.23E-05)
(5.6,0.000100518)
(5.601,0.000122293)
(5.602,0.000147912)
(5.603,0.000177698)
(5.604,0.000216585)
(5.605,0.000267453)
(5.606,0.000331778)
(5.607,0.000411103)
(5.608,0.000506694)
(5.609,0.000620116)
(5.61,0.000753024)
(5.611,0.000907157)
(5.612,0.00108434)
(5.613,0.0012865)
(5.614,0.00151565)
(5.615,0.00177387)
(5.616,0.00206331)
(5.617,0.0023862)
(5.618,0.00274484)
(5.619,0.00313625)
(5.62,0.00356142)
(5.621,0.00402185)
(5.622,0.00451906)
(5.623,0.00505296)
(5.624,0.00562492)
(5.625,0.00623633)
(5.626,0.00688857)
(5.627,0.00758302)
(5.628,0.00832108)
(5.629,0.0091041)
(5.63,0.00993345)
(5.631,0.0108105)
(5.632,0.0117364)
(5.633,0.0127127)
(5.634,0.0137405)
(5.635,0.0148211)
(5.636,0.0159559)
(5.637,0.0171461)
(5.638,0.0183931)
(5.639,0.0196981)
(5.64,0.0210623)
(5.641,0.0224871)
(5.642,0.0239735)
(5.643,0.0255229)
(5.644,0.0271363)
(5.645,0.0288148)
(5.646,0.0305596)
(5.647,0.0323717)
(5.648,0.0342521)
(5.649,0.0362019)
(5.65,0.0382219)
(5.651,0.0403132)
(5.652,0.0424765)
(5.653,0.0447128)
(5.654,0.0470228)
(5.655,0.0494073)
(5.656,0.0518671)
(5.657,0.0544029)
(5.658,0.0570152)
(5.659,0.0597048)
(5.66,0.0624721)
(5.661,0.0653177)
(5.662,0.0682421)
(5.663,0.0712456)
(5.664,0.0743288)
(5.665,0.0774918)
(5.666,0.0807352)
(5.667,0.0840592)
(5.668,0.0874642)
(5.669,0.0909503)
(5.67,0.0945177)
(5.671,0.0981667)
(5.672,0.101897)
(5.673,0.10571)
(5.674,0.109603)
(5.675,0.113579)
(5.676,0.117636)
(5.677,0.121775)
(5.678,0.125994)
(5.679,0.130295)
(5.68,0.134676)
(5.681,0.139138)
(5.682,0.14368)
(5.683,0.148301)
(5.684,0.153002)
(5.685,0.157782)
(5.686,0.16264)
(5.687,0.167576)
(5.688,0.17259)
(5.689,0.177681)
(5.69,0.182848)
(5.691,0.188091)
(5.692,0.193409)
(5.693,0.198801)
(5.694,0.204268)
(5.695,0.209807)
(5.696,0.21542)
(5.697,0.221104)
(5.698,0.226859)
(5.699,0.232685)
(5.7,0.238581)
(5.701,0.244545)
(5.702,0.250577)
(5.703,0.256676)
(5.704,0.262842)
(5.705,0.269073)
(5.706,0.275368)
(5.707,0.281727)
(5.708,0.288149)
(5.709,0.294632)
(5.71,0.301176)
(5.711,0.307779)
(5.712,0.31444)
(5.713,0.321159)
(5.714,0.327934)
(5.715,0.334764)
(5.716,0.341647)
(5.717,0.348583)
(5.718,0.355571)
(5.719,0.362608)
(5.72,0.369694)
(5.721,0.376826)
(5.722,0.384005)
(5.723,0.391228)
(5.724,0.398494)
(5.725,0.405802)
(5.726,0.413149)
(5.727,0.420534)
(5.728,0.427956)
(5.729,0.435413)
(5.73,0.442904)
(5.731,0.450425)
(5.732,0.457977)
(5.733,0.465556)
(5.734,0.473162)
(5.735,0.480791)
(5.736,0.488443)
(5.737,0.496115)
(5.738,0.503805)
(5.739,0.51151)
(5.74,0.51923)
(5.741,0.526962)
(5.742,0.534703)
(5.743,0.542451)
(5.744,0.550204)
(5.745,0.55796)
(5.746,0.565716)
(5.747,0.57347)
(5.748,0.58122)
(5.749,0.588962)
(5.75,0.596695)
(5.751,0.604415)
(5.752,0.61212)
(5.753,0.619808)
(5.754,0.627476)
(5.755,0.635121)
(5.756,0.64274)
(5.757,0.650331)
(5.758,0.657891)
(5.759,0.665417)
(5.76,0.672907)
(5.761,0.680359)
(5.762,0.687769)
(5.763,0.695135)
(5.764,0.702454)
(5.765,0.709723)
(5.766,0.716941)
(5.767,0.724104)
(5.768,0.73121)
(5.769,0.738256)
(5.77,0.74524)
(5.771,0.752159)
(5.772,0.759011)
(5.773,0.765793)
(5.774,0.772502)
(5.775,0.779136)
(5.776,0.785692)
(5.777,0.792168)
(5.778,0.798561)
(5.779,0.80487)
(5.78,0.811093)
(5.781,0.817226)
(5.782,0.823269)
(5.783,0.829222)
(5.784,0.835084)
(5.785,0.840851)
(5.786,0.846521)
(5.787,0.852092)
(5.788,0.857561)
(5.789,0.862925)
(5.79,0.868183)
(5.791,0.873331)
(5.792,0.878367)
(5.793,0.883289)
(5.794,0.888095)
(5.795,0.892784)
(5.796,0.897354)
(5.797,0.901804)
(5.798,0.906132)
(5.799,0.910338)
(5.8,0.914422)
(5.801,0.918383)
(5.802,0.922219)
(5.803,0.92593)
(5.804,0.929513)
(5.805,0.932965)
(5.806,0.936288)
(5.807,0.939482)
(5.808,0.942549)
(5.809,0.945492)
(5.81,0.948313)
(5.811,0.951015)
(5.812,0.953602)
(5.813,0.956075)
(5.814,0.958439)
(5.815,0.960696)
(5.816,0.962849)
(5.817,0.964901)
(5.818,0.966857)
(5.819,0.968718)
(5.82,0.970489)
(5.821,0.972172)
(5.822,0.973771)
(5.823,0.975288)
(5.824,0.976725)
(5.825,0.978085)
(5.826,0.979371)
(5.827,0.980586)
(5.828,0.981734)
(5.829,0.982812)
(5.83,0.983824)
(5.831,0.984773)
(5.832,0.985664)
(5.833,0.9865)
(5.834,0.987284)
(5.835,0.98802)
(5.836,0.98871)
(5.837,0.989358)
(5.838,0.989967)
(5.839,0.99054)
(5.84,0.991078)
(5.841,0.991585)
(5.842,0.992061)
(5.843,0.99251)
(5.844,0.992932)
(5.845,0.99333)
(5.846,0.993705)
(5.847,0.994058)
(5.848,0.994391)
(5.849,0.994705)
(5.85,0.995001)
(5.851,0.99528)
(5.852,0.995544)
(5.853,0.995793)
(5.854,0.996028)
(5.855,0.996249)
(5.856,0.996459)
(5.857,0.996657)
(5.858,0.996843)
(5.859,0.99702)
(5.86,0.997187)
(5.861,0.997344)
(5.862,0.997493)
(5.863,0.997634)
(5.864,0.997767)
(5.865,0.997893)
(5.866,0.998011)
(5.867,0.998124)
(5.868,0.99823)
(5.869,0.99833)
(5.87,0.998425)
(5.871,0.998515)
(5.872,0.998599)
(5.873,0.998679)
(5.874,0.998755)
(5.875,0.998826)
(5.876,0.998893)
(5.877,0.998957)
(5.878,0.999017)
(5.879,0.999074)
(5.88,0.999127)
(5.881,0.999178)
(5.882,0.999225)
(5.883,0.99927)
(5.884,0.999313)
(5.885,0.999353)
(5.886,0.99939)
(5.887,0.999426)
(5.888,0.999459)
(5.889,0.999491)
(5.89,0.999521)
(5.891,0.999549)
(5.892,0.999576)
(5.893,0.999601)
(5.894,0.999624)
(5.895,0.999647)
(5.896,0.999667)
(5.897,0.999687)
(5.898,0.999706)
(5.899,0.999723)
(5.9,0.99974)
(5.901,0.999755)
(5.902,0.99977)
(5.903,0.999784)
(5.904,0.999797)
(5.905,0.999809)
(5.906,0.999821)
(5.907,0.999831)
(5.908,0.999842)
(5.909,0.999851)
(5.91,0.99986)
(5.911,0.999869)
(5.912,0.999877)
(5.913,0.999884)
(5.914,0.999892)
(5.915,0.999898)
(5.916,0.999904)
(5.917,0.99991)
(5.918,0.999916)
(5.919,0.999921)
(5.92,0.999926)
(5.921,0.999931)
(5.922,0.999935)
(5.923,0.999939)
(5.924,0.999943)
(5.925,0.999946)
(5.926,0.99995)
(5.927,0.999953)
(5.928,0.999956)
(5.929,0.999959)
(5.93,0.999961)
(5.931,0.999964)
(5.932,0.999966)
(5.933,0.999968)
(5.934,0.99997)
(5.935,0.999972)
(5.936,0.999974)
(5.937,0.999976)
(5.938,0.999977)
(5.939,0.999979)
(5.94,0.99998)
(5.941,0.999981)
(5.942,0.999983)
(5.943,0.999984)
(5.944,0.999985)
(5.945,0.999986)
(5.946,0.999987)
(5.947,0.999988)
(5.948,0.999988)
(5.949,0.999989)
(5.95,0.99999)
(5.951,0.999991)
(5.952,0.999991)
(5.953,0.999992)
(5.954,0.999992)
(5.955,0.999993)
(5.956,0.999993)
(5.957,0.999994)
(5.958,0.999994)
(5.959,0.999995)
(5.96,0.999995)
(5.961,0.999995)
(5.962,0.999996)
(5.963,0.999996)
(5.964,0.999996)
(5.965,0.999996)
(5.966,0.999997)
(5.967,0.999997)
(5.968,0.999997)
(5.969,0.999997)
(5.97,0.999997)
(5.971,0.999998)
(5.972,0.999998)
(5.973,0.999998)
(5.974,0.999998)
(5.975,0.999998)
(5.976,0.999998)
(5.977,0.999998)
(5.978,0.999999)
(5.993,0.999999)
(5.994,1)
(6.283,1)
};
\addlegendentry{nonlinear monolithic limiter with $\text{tol} = 10^{-11}$}
\addplot[color=cadmiumgreen, line width = 0.25mm, solid]
coordinates{
(0,1)
(0.457,1)
(0.458,0.999999)
(0.459,0.999999)
(0.46,0.999994)
(0.461,0.999979)
(0.462,0.999945)
(0.463,0.999891)
(0.464,0.999816)
(0.465,0.999711)
(0.466,0.999545)
(0.467,0.999283)
(0.468,0.998915)
(0.469,0.998423)
(0.47,0.99779)
(0.471,0.997001)
(0.472,0.996041)
(0.473,0.994896)
(0.474,0.993547)
(0.475,0.991982)
(0.476,0.990188)
(0.477,0.988155)
(0.478,0.985867)
(0.479,0.983309)
(0.48,0.980476)
(0.481,0.977384)
(0.482,0.974041)
(0.483,0.970449)
(0.484,0.966608)
(0.485,0.962516)
(0.486,0.958168)
(0.487,0.953561)
(0.488,0.948691)
(0.489,0.943557)
(0.49,0.938157)
(0.491,0.932487)
(0.492,0.926549)
(0.493,0.92034)
(0.494,0.913861)
(0.495,0.907112)
(0.496,0.900094)
(0.497,0.892808)
(0.498,0.885254)
(0.499,0.877434)
(0.5,0.869349)
(0.501,0.861002)
(0.502,0.852395)
(0.503,0.843531)
(0.504,0.834413)
(0.505,0.825044)
(0.506,0.815431)
(0.507,0.805576)
(0.508,0.795485)
(0.509,0.785165)
(0.51,0.774622)
(0.511,0.763861)
(0.512,0.752891)
(0.513,0.741719)
(0.514,0.730351)
(0.515,0.718797)
(0.516,0.707064)
(0.517,0.695161)
(0.518,0.683098)
(0.519,0.670884)
(0.52,0.658528)
(0.521,0.646041)
(0.522,0.633434)
(0.523,0.620717)
(0.524,0.607899)
(0.525,0.594992)
(0.526,0.582006)
(0.527,0.568952)
(0.528,0.555843)
(0.529,0.54269)
(0.53,0.529506)
(0.531,0.516302)
(0.532,0.50309)
(0.533,0.489884)
(0.534,0.476694)
(0.535,0.463533)
(0.536,0.450413)
(0.537,0.437343)
(0.538,0.424317)
(0.539,0.411339)
(0.54,0.398423)
(0.541,0.385585)
(0.542,0.37284)
(0.543,0.360204)
(0.544,0.347691)
(0.545,0.335313)
(0.546,0.323085)
(0.547,0.311019)
(0.548,0.299128)
(0.549,0.287425)
(0.55,0.275921)
(0.551,0.264628)
(0.552,0.253555)
(0.553,0.242712)
(0.554,0.232107)
(0.555,0.221747)
(0.556,0.21164)
(0.557,0.201791)
(0.558,0.192205)
(0.559,0.182888)
(0.56,0.173841)
(0.561,0.165069)
(0.562,0.156586)
(0.563,0.148411)
(0.564,0.140548)
(0.565,0.132991)
(0.566,0.125737)
(0.567,0.11878)
(0.568,0.112116)
(0.569,0.105738)
(0.57,0.09964)
(0.571,0.0938155)
(0.572,0.0882577)
(0.573,0.0829596)
(0.574,0.077914)
(0.575,0.0731136)
(0.576,0.068551)
(0.577,0.0642185)
(0.578,0.0601085)
(0.579,0.0562132)
(0.58,0.052525)
(0.581,0.0490359)
(0.582,0.0457383)
(0.583,0.0426244)
(0.584,0.0396865)
(0.585,0.0369167)
(0.586,0.0343124)
(0.587,0.0318799)
(0.588,0.0296189)
(0.589,0.0275174)
(0.59,0.0255641)
(0.591,0.0237488)
(0.592,0.0220618)
(0.593,0.020494)
(0.594,0.0190371)
(0.595,0.0176833)
(0.596,0.0164254)
(0.597,0.0152566)
(0.598,0.0141706)
(0.599,0.0131617)
(0.6,0.0122244)
(0.601,0.0113536)
(0.602,0.0105447)
(0.603,0.00979327)
(0.604,0.00909529)
(0.605,0.00844697)
(0.606,0.0078448)
(0.607,0.00728551)
(0.608,0.00676606)
(0.609,0.00628364)
(0.61,0.00583561)
(0.611,0.00541953)
(0.612,0.00503314)
(0.613,0.00467432)
(0.614,0.00434112)
(0.615,0.00403171)
(0.616,0.00374439)
(0.617,0.0034776)
(0.618,0.00322987)
(0.619,0.00299983)
(0.62,0.00278624)
(0.621,0.00258792)
(0.622,0.00240377)
(0.623,0.00223279)
(0.624,0.00207403)
(0.625,0.00192662)
(0.626,0.00178975)
(0.627,0.00166266)
(0.628,0.00154466)
(0.629,0.00143509)
(0.63,0.00133335)
(0.631,0.00123888)
(0.632,0.00115116)
(0.633,0.00106971)
(0.634,0.000994066)
(0.635,0.000923826)
(0.636,0.000858597)
(0.637,0.00079802)
(0.638,0.000741762)
(0.639,0.000689513)
(0.64,0.000640985)
(0.641,0.000595911)
(0.642,0.000554044)
(0.643,0.000515154)
(0.644,0.000479027)
(0.645,0.000445466)
(0.646,0.000414286)
(0.647,0.000385317)
(0.648,0.000358401)
(0.649,0.00033339)
(0.65,0.000310149)
(0.651,0.00028855)
(0.652,0.000268477)
(0.653,0.00024982)
(0.654,0.000232477)
(0.655,0.000216357)
(0.656,0.00020137)
(0.657,0.000187437)
(0.658,0.000174482)
(0.659,0.000162435)
(0.66,0.000151233)
(0.661,1.41E-04)
(0.662,1.31E-04)
(0.663,1.22E-04)
(0.664,1.14E-04)
(0.665,1.06E-04)
(0.666,9.87E-05)
(0.667,9.19E-05)
(0.668,8.56E-05)
(0.669,7.98E-05)
(0.67,7.43E-05)
(0.671,6.93E-05)
(0.672,6.46E-05)
(0.673,6.02E-05)
(0.674,5.61E-05)
(0.675,5.23E-05)
(0.676,4.87E-05)
(0.677,4.54E-05)
(0.678,4.24E-05)
(0.679,3.95E-05)
(0.68,3.68E-05)
(0.681,3.43E-05)
(0.682,3.20E-05)
(0.683,2.99E-05)
(0.684,2.79E-05)
(0.685,2.60E-05)
(0.686,2.42E-05)
(0.687,2.26E-05)
(0.688,2.11E-05)
(0.689,1.97E-05)
(0.69,1.84E-05)
(0.691,1.71E-05)
(0.692,1.60E-05)
(0.693,1.49E-05)
(0.694,1.39E-05)
(0.695,1.30E-05)
(0.696,1.21E-05)
(0.697,1.13E-05)
(0.698,1.06E-05)
(0.699,9.86E-06)
(0.7,9.21E-06)
(0.701,8.59E-06)
(0.702,8.02E-06)
(0.703,7.49E-06)
(0.704,6.99E-06)
(0.705,6.53E-06)
(0.706,6.10E-06)
(0.707,5.69E-06)
(0.708,5.32E-06)
(0.709,4.96E-06)
(0.71,4.64E-06)
(0.711,4.33E-06)
(0.712,4.04E-06)
(0.713,3.78E-06)
(0.714,3.53E-06)
(0.715,3.29E-06)
(0.716,3.08E-06)
(0.717,2.87E-06)
(0.718,2.68E-06)
(0.719,2.51E-06)
(0.72,2.34E-06)
(0.721,2.19E-06)
(0.722,2.04E-06)
(0.723,1.91E-06)
(0.724,1.78E-06)
(0.725,1.67E-06)
(0.726,1.56E-06)
(0.727,1.46E-06)
(0.728,1.36E-06)
(0.729,1.27E-06)
(0.73,1.19E-06)
(0.731,1.11E-06)
(0.732,1.04E-06)
(0.733,9.69E-07)
(0.734,9.05E-07)
(0.735,8.46E-07)
(0.736,7.91E-07)
(0.737,7.39E-07)
(0.738,6.91E-07)
(0.739,6.46E-07)
(0.74,6.03E-07)
(0.741,5.64E-07)
(0.742,5.27E-07)
(0.743,4.93E-07)
(0.744,4.61E-07)
(0.745,4.31E-07)
(0.746,4.03E-07)
(0.747,3.76E-07)
(0.748,3.52E-07)
(0.749,3.29E-07)
(0.75,3.08E-07)
(0.751,2.88E-07)
(0.752,2.69E-07)
(0.753,2.51E-07)
(0.754,2.35E-07)
(0.755,2.20E-07)
(0.756,2.06E-07)
(0.757,1.92E-07)
(0.758,1.80E-07)
(0.759,1.68E-07)
(0.76,1.57E-07)
(0.761,1.47E-07)
(0.762,1.38E-07)
(0.763,1.29E-07)
(0.764,1.20E-07)
(0.765,1.13E-07)
(0.766,1.05E-07)
(0.767,9.84E-08)
(0.768,9.21E-08)
(0.769,8.61E-08)
(0.77,8.06E-08)
(0.771,7.54E-08)
(0.772,7.05E-08)
(0.773,6.59E-08)
(0.774,6.17E-08)
(0.775,5.77E-08)
(0.776,5.40E-08)
(0.777,5.05E-08)
(0.778,4.72E-08)
(0.779,4.42E-08)
(0.78,4.13E-08)
(0.781,3.87E-08)
(0.782,3.62E-08)
(0.783,3.38E-08)
(0.784,3.17E-08)
(0.785,2.96E-08)
(0.786,2.77E-08)
(0.787,2.59E-08)
(0.788,2.42E-08)
(0.789,2.27E-08)
(0.79,2.12E-08)
(0.791,1.98E-08)
(0.792,1.85E-08)
(0.793,1.73E-08)
(0.794,1.62E-08)
(0.795,1.52E-08)
(0.796,1.42E-08)
(0.797,1.33E-08)
(0.798,1.24E-08)
(0.799,1.16E-08)
(0.8,1.09E-08)
(0.801,1.01E-08)
(0.802,9.49E-09)
(0.803,8.87E-09)
(0.804,8.30E-09)
(0.805,7.76E-09)
(0.806,7.26E-09)
(0.807,6.79E-09)
(0.808,6.34E-09)
(0.809,5.93E-09)
(0.81,5.55E-09)
(0.811,5.19E-09)
(0.812,4.85E-09)
(0.813,4.54E-09)
(0.814,4.24E-09)
(0.815,3.96E-09)
(0.816,3.71E-09)
(0.817,3.47E-09)
(0.818,3.24E-09)
(0.819,3.03E-09)
(0.82,2.83E-09)
(0.821,2.65E-09)
(0.822,2.48E-09)
(0.823,2.31E-09)
(0.824,2.16E-09)
(0.825,2.02E-09)
(0.826,1.89E-09)
(0.827,1.77E-09)
(0.828,1.65E-09)
(0.829,1.54E-09)
(0.83,1.44E-09)
(0.831,1.35E-09)
(0.832,1.26E-09)
(0.833,1.17E-09)
(0.834,1.10E-09)
(0.835,1.02E-09)
(0.836,9.57E-10)
(2.536,0)
(2.537,9.17E-08)
(2.538,3.98E-07)
(2.539,9.21E-07)
(2.54,1.67E-06)
(2.541,2.62E-06)
(2.542,4.89E-06)
(2.543,1.31E-05)
(2.544,3.17E-05)
(2.545,6.56E-05)
(2.546,0.000134154)
(2.547,0.000256706)
(2.548,0.000442422)
(2.549,0.000702433)
(2.55,0.00104582)
(2.551,0.00148098)
(2.552,0.00201646)
(2.553,0.00266104)
(2.554,0.00342376)
(2.555,0.00431389)
(2.556,0.00534098)
(2.557,0.00651483)
(2.558,0.00784546)
(2.559,0.00934065)
(2.56,0.0110061)
(2.561,0.0128356)
(2.562,0.014816)
(2.563,0.0169422)
(2.564,0.0192142)
(2.565,0.0216341)
(2.566,0.0242039)
(2.567,0.0269255)
(2.568,0.0298002)
(2.569,0.0328293)
(2.57,0.0360138)
(2.571,0.0393545)
(2.572,0.0428519)
(2.573,0.0465062)
(2.574,0.0503176)
(2.575,0.0542859)
(2.576,0.0584109)
(2.577,0.062692)
(2.578,0.0671291)
(2.579,0.0717215)
(2.58,0.076469)
(2.581,0.0813708)
(2.582,0.0864263)
(2.583,0.0916347)
(2.584,0.0969951)
(2.585,0.102506)
(2.586,0.108167)
(2.587,0.113977)
(2.588,0.119934)
(2.589,0.126037)
(2.59,0.132284)
(2.591,0.138673)
(2.592,0.145203)
(2.593,0.151873)
(2.594,0.158679)
(2.595,0.16562)
(2.596,0.172695)
(2.597,0.1799)
(2.598,0.187233)
(2.599,0.194693)
(2.6,0.202276)
(2.601,0.20998)
(2.602,0.217802)
(2.603,0.22574)
(2.604,0.233791)
(2.605,0.241951)
(2.606,0.250218)
(2.607,0.258589)
(2.608,0.26706)
(2.609,0.275629)
(2.61,0.284292)
(2.611,0.293045)
(2.612,0.301885)
(2.613,0.310809)
(2.614,0.319813)
(2.615,0.328894)
(2.616,0.338048)
(2.617,0.347271)
(2.618,0.356559)
(2.619,0.365909)
(2.62,0.375316)
(2.621,0.384777)
(2.622,0.394287)
(2.623,0.403844)
(2.624,0.413441)
(2.625,0.423076)
(2.626,0.432743)
(2.627,0.44244)
(2.628,0.452161)
(2.629,0.461902)
(2.63,0.471659)
(2.631,0.481427)
(2.632,0.491203)
(2.633,0.500981)
(2.634,0.510757)
(2.635,0.520527)
(2.636,0.530286)
(2.637,0.54003)
(2.638,0.549754)
(2.639,0.559455)
(2.64,0.569127)
(2.641,0.578766)
(2.642,0.588368)
(2.643,0.597928)
(2.644,0.607443)
(2.645,0.616906)
(2.646,0.626316)
(2.647,0.635666)
(2.648,0.644953)
(2.649,0.654173)
(2.65,0.663321)
(2.651,0.672394)
(2.652,0.681387)
(2.653,0.690298)
(2.654,0.69912)
(2.655,0.707852)
(2.656,0.716489)
(2.657,0.725027)
(2.658,0.733463)
(2.659,0.741793)
(2.66,0.750014)
(2.661,0.758123)
(2.662,0.766117)
(2.663,0.773992)
(2.664,0.781747)
(2.665,0.789378)
(2.666,0.796882)
(2.667,0.804258)
(2.668,0.811501)
(2.669,0.818609)
(2.67,0.825581)
(2.671,0.832413)
(2.672,0.839104)
(2.673,0.84565)
(2.674,0.852051)
(2.675,0.858304)
(2.676,0.864408)
(2.677,0.870363)
(2.678,0.876168)
(2.679,0.881826)
(2.68,0.887334)
(2.681,0.892692)
(2.682,0.897898)
(2.683,0.902951)
(2.684,0.907849)
(2.685,0.912592)
(2.686,0.91718)
(2.687,0.921612)
(2.688,0.925888)
(2.689,0.930008)
(2.69,0.933967)
(2.691,0.937761)
(2.692,0.941394)
(2.693,0.944867)
(2.694,0.948183)
(2.695,0.951347)
(2.696,0.95436)
(2.697,0.957228)
(2.698,0.959953)
(2.699,0.962538)
(2.7,0.964981)
(2.701,0.967276)
(2.702,0.969424)
(2.703,0.971432)
(2.704,0.97331)
(2.705,0.975065)
(2.706,0.976705)
(2.707,0.978237)
(2.708,0.979668)
(2.709,0.981004)
(2.71,0.98225)
(2.711,0.983414)
(2.712,0.984499)
(2.713,0.985512)
(2.714,0.986457)
(2.715,0.987338)
(2.716,0.98816)
(2.717,0.988927)
(2.718,0.989642)
(2.719,0.990309)
(2.72,0.990932)
(2.721,0.991512)
(2.722,0.992053)
(2.723,0.992558)
(2.724,0.993029)
(2.725,0.993469)
(2.726,0.993879)
(2.727,0.994262)
(2.728,0.994619)
(2.729,0.994953)
(2.73,0.995265)
(2.731,0.995556)
(2.732,0.995827)
(2.733,0.996081)
(2.734,0.996319)
(2.735,0.996541)
(2.736,0.996748)
(2.737,0.996942)
(2.738,0.997124)
(2.739,0.997294)
(2.74,0.997453)
(2.741,0.997602)
(2.742,0.997742)
(2.743,0.997873)
(2.744,0.997997)
(2.745,0.998112)
(2.746,0.998221)
(2.747,0.998323)
(2.748,0.998419)
(2.749,0.998509)
(2.75,0.998593)
(2.751,0.998673)
(2.752,0.998748)
(2.753,0.998818)
(2.754,0.998885)
(2.755,0.998947)
(2.756,0.999006)
(2.757,0.999061)
(2.758,0.999114)
(2.759,0.999163)
(2.76,0.99921)
(2.761,0.999253)
(2.762,0.999294)
(2.763,0.999333)
(2.764,0.999369)
(2.765,0.999403)
(2.766,0.999435)
(2.767,0.999465)
(2.768,0.999493)
(2.769,0.999519)
(2.77,0.999543)
(2.771,0.999566)
(2.772,0.999588)
(2.773,0.999609)
(2.774,0.999629)
(2.775,0.999647)
(2.776,0.999664)
(2.777,0.999679)
(2.778,0.999693)
(2.779,0.999705)
(2.78,0.999717)
(2.781,0.999728)
(2.782,0.999738)
(2.783,0.999748)
(2.784,0.999757)
(2.785,0.999766)
(2.786,0.999775)
(2.787,0.999782)
(2.788,0.999789)
(2.789,0.999794)
(2.79,0.999797)
(2.791,0.999798)
(2.792,0.999799)
(2.793,0.999799)
(2.794,0.999799)
(2.795,0.999799)
(2.796,0.999798)
(2.797,0.999797)
(2.798,0.999797)
(2.799,0.999795)
(2.8,0.999794)
(2.801,0.999786)
(2.802,0.999766)
(2.803,0.999713)
(2.804,0.999606)
(2.805,0.999434)
(2.806,0.999188)
(2.807,0.998858)
(2.808,0.998437)
(2.809,0.997916)
(2.81,0.997286)
(2.811,0.996539)
(2.812,0.995664)
(2.813,0.994652)
(2.814,0.993494)
(2.815,0.992179)
(2.816,0.990697)
(2.817,0.989041)
(2.818,0.987216)
(2.819,0.985238)
(2.82,0.983115)
(2.821,0.980845)
(2.822,0.978427)
(2.823,0.975859)
(2.824,0.973139)
(2.825,0.970266)
(2.826,0.967237)
(2.827,0.964054)
(2.828,0.960714)
(2.829,0.957219)
(2.83,0.953567)
(2.831,0.949759)
(2.832,0.945796)
(2.833,0.941677)
(2.834,0.937405)
(2.835,0.932979)
(2.836,0.9284)
(2.837,0.923669)
(2.838,0.918786)
(2.839,0.913751)
(2.84,0.908566)
(2.841,0.903232)
(2.842,0.89775)
(2.843,0.89212)
(2.844,0.886344)
(2.845,0.880424)
(2.846,0.874361)
(2.847,0.868156)
(2.848,0.861811)
(2.849,0.855327)
(2.85,0.848707)
(2.851,0.841952)
(2.852,0.835065)
(2.853,0.828046)
(2.854,0.820899)
(2.855,0.813625)
(2.856,0.806227)
(2.857,0.798708)
(2.858,0.791069)
(2.859,0.783313)
(2.86,0.775443)
(2.861,0.767461)
(2.862,0.759371)
(2.863,0.751175)
(2.864,0.742875)
(2.865,0.734476)
(2.866,0.725979)
(2.867,0.717389)
(2.868,0.708707)
(2.869,0.699938)
(2.87,0.691085)
(2.871,0.682152)
(2.872,0.67314)
(2.873,0.664055)
(2.874,0.6549)
(2.875,0.645679)
(2.876,0.636394)
(2.877,0.627051)
(2.878,0.617652)
(2.879,0.608202)
(2.88,0.598705)
(2.881,0.589164)
(2.882,0.579584)
(2.883,0.569969)
(2.884,0.560323)
(2.885,0.55065)
(2.886,0.540954)
(2.887,0.531239)
(2.888,0.52151)
(2.889,0.511772)
(2.89,0.502027)
(2.891,0.492282)
(2.892,0.482539)
(2.893,0.472804)
(2.894,0.463081)
(2.895,0.453374)
(2.896,0.443687)
(2.897,0.434026)
(2.898,0.424394)
(2.899,0.414796)
(2.9,0.405236)
(2.901,0.395718)
(2.902,0.386247)
(2.903,0.376828)
(2.904,0.367463)
(2.905,0.358159)
(2.906,0.348918)
(2.907,0.339745)
(2.908,0.330644)
(2.909,0.321619)
(2.91,0.312674)
(2.911,0.303813)
(2.912,0.295039)
(2.913,0.286357)
(2.914,0.27777)
(2.915,0.269282)
(2.916,0.260897)
(2.917,0.252617)
(2.918,0.244446)
(2.919,0.236388)
(2.92,0.228445)
(2.921,0.220621)
(2.922,0.212917)
(2.923,0.205338)
(2.924,0.197884)
(2.925,0.190559)
(2.926,0.183365)
(2.927,0.176306)
(2.928,0.169382)
(2.929,0.162597)
(2.93,0.155954)
(2.931,0.149453)
(2.932,0.143097)
(2.933,0.136889)
(2.934,0.130829)
(2.935,0.124921)
(2.936,0.119162)
(2.937,0.113553)
(2.938,0.108091)
(2.939,0.102778)
(2.94,0.0976164)
(2.941,0.0926079)
(2.942,0.0877539)
(2.943,0.0830557)
(2.944,0.0785142)
(2.945,0.07413)
(2.946,0.0699035)
(2.947,0.0658353)
(2.948,0.0619309)
(2.949,0.0581944)
(2.95,0.0546237)
(2.951,0.051216)
(2.952,0.0479684)
(2.953,0.0448775)
(2.954,0.0419407)
(2.955,0.0391672)
(2.956,0.036566)
(2.957,0.0341314)
(2.958,0.0318539)
(2.959,0.0297242)
(2.96,0.027734)
(2.961,0.0258752)
(2.962,0.0241398)
(2.963,0.0225202)
(2.964,0.0210091)
(2.965,0.0195995)
(2.966,0.018285)
(2.967,0.0170595)
(2.968,0.0159171)
(2.969,0.0148524)
(2.97,0.0138603)
(2.971,0.012936)
(2.972,0.0120749)
(2.973,0.0112727)
(2.974,0.0105254)
(2.975,0.00982912)
(2.976,0.00918053)
(2.977,0.00857633)
(2.978,0.00801352)
(2.979,0.00748927)
(2.98,0.00700095)
(2.981,0.00654612)
(2.982,0.00612248)
(2.983,0.00572791)
(2.984,0.00536042)
(2.985,0.00501815)
(2.986,0.00469937)
(2.987,0.00440247)
(2.988,0.00412595)
(2.989,0.00386841)
(2.99,0.00362854)
(2.991,0.00340513)
(2.992,0.00319706)
(2.993,0.00300326)
(2.994,0.00282278)
(2.995,0.00265468)
(2.996,0.00249813)
(2.997,0.00235232)
(2.998,0.0022165)
(2.999,0.00208999)
(3,0.00197211)
(3.001,0.00186224)
(3.002,0.00175979)
(3.003,0.00166422)
(3.004,0.00157506)
(3.005,0.00149185)
(3.006,0.00141417)
(3.007,0.00134162)
(3.008,0.00127382)
(3.009,0.00121045)
(3.01,0.00115117)
(3.011,0.0010957)
(3.012,0.00104374)
(3.013,0.00099504)
(3.014,0.000949357)
(3.015,0.000906462)
(3.016,0.00086614)
(3.017,0.000828198)
(3.018,0.000792458)
(3.019,0.000758755)
(3.02,0.000726936)
(3.021,0.000696859)
(3.022,0.000668397)
(3.023,0.000641435)
(3.024,0.000615861)
(3.025,0.000591568)
(3.026,0.000568459)
(3.027,0.000546444)
(3.028,0.000525442)
(3.029,0.000505377)
(3.03,0.00048618)
(3.031,0.000467788)
(3.032,0.000450143)
(3.033,0.000433212)
(3.034,0.000416994)
(3.035,0.000401462)
(3.036,0.000386558)
(3.037,0.000372231)
(3.038,0.000358432)
(3.039,0.000345122)
(3.04,0.000332263)
(3.041,0.000319826)
(3.042,0.000307783)
(3.043,0.00029611)
(3.044,0.000284788)
(3.045,0.000273801)
(3.046,0.000263138)
(3.047,0.000252782)
(3.048,0.000242719)
(3.049,0.000232938)
(3.05,2.23E-04)
(3.051,2.14E-04)
(3.052,2.05E-04)
(3.053,1.96E-04)
(3.054,1.88E-04)
(3.055,1.80E-04)
(3.056,1.72E-04)
(3.057,1.64E-04)
(3.058,1.56E-04)
(3.059,1.49E-04)
(3.06,1.42E-04)
(3.061,1.35E-04)
(3.062,1.28E-04)
(3.063,1.22E-04)
(3.064,1.15E-04)
(3.065,1.09E-04)
(3.066,1.03E-04)
(3.067,9.76E-05)
(3.068,9.22E-05)
(3.069,8.70E-05)
(3.07,8.20E-05)
(3.071,7.72E-05)
(3.072,7.26E-05)
(3.073,6.82E-05)
(3.074,6.40E-05)
(3.075,5.99E-05)
(3.076,5.61E-05)
(3.077,5.24E-05)
(3.078,4.88E-05)
(3.079,4.55E-05)
(3.08,4.23E-05)
(3.081,3.93E-05)
(3.082,3.64E-05)
(3.083,3.38E-05)
(3.084,3.13E-05)
(3.085,2.89E-05)
(3.086,2.68E-05)
(3.087,2.48E-05)
(3.088,2.29E-05)
(3.089,2.11E-05)
(3.09,1.95E-05)
(3.091,1.80E-05)
(3.092,1.67E-05)
(3.093,1.54E-05)
(3.094,1.42E-05)
(3.095,1.31E-05)
(3.096,1.21E-05)
(3.097,1.12E-05)
(3.098,1.03E-05)
(3.099,9.50E-06)
(3.1,8.77E-06)
(3.101,8.10E-06)
(3.102,7.48E-06)
(3.103,6.91E-06)
(3.104,6.39E-06)
(3.105,5.90E-06)
(3.106,5.46E-06)
(3.107,5.05E-06)
(3.108,4.67E-06)
(3.109,4.32E-06)
(3.11,4.00E-06)
(3.111,3.70E-06)
(3.112,3.43E-06)
(3.113,3.18E-06)
(3.114,2.94E-06)
(3.115,2.73E-06)
(3.116,2.53E-06)
(3.117,2.35E-06)
(3.118,2.18E-06)
(3.119,2.02E-06)
(3.12,1.88E-06)
(3.121,1.74E-06)
(3.122,1.62E-06)
(3.123,1.51E-06)
(3.124,1.40E-06)
(3.125,1.30E-06)
(3.126,1.21E-06)
(3.127,1.13E-06)
(3.128,1.05E-06)
(3.129,9.75E-07)
(3.13,9.08E-07)
(3.131,8.46E-07)
(3.132,7.88E-07)
(3.133,7.34E-07)
(3.134,6.84E-07)
(3.135,6.37E-07)
(3.136,5.94E-07)
(3.137,5.54E-07)
(3.138,5.17E-07)
(3.139,4.82E-07)
(3.14,4.50E-07)
(3.141,4.20E-07)
(3.142,3.92E-07)
(3.143,3.66E-07)
(3.144,3.42E-07)
(3.145,3.19E-07)
(3.146,2.98E-07)
(3.147,2.78E-07)
(3.148,2.60E-07)
(3.149,2.43E-07)
(3.15,2.27E-07)
(3.151,2.12E-07)
(3.152,1.98E-07)
(3.153,1.86E-07)
(3.154,1.73E-07)
(3.155,1.62E-07)
(3.156,1.52E-07)
(3.157,1.42E-07)
(3.158,1.33E-07)
(3.159,1.24E-07)
(3.16,1.16E-07)
(3.161,1.08E-07)
(3.162,1.01E-07)
(3.163,9.46E-08)
(3.164,8.84E-08)
(3.165,8.26E-08)
(3.166,7.72E-08)
(3.167,7.21E-08)
(3.168,6.74E-08)
(3.169,6.29E-08)
(3.17,5.87E-08)
(3.171,5.48E-08)
(3.172,5.11E-08)
(3.173,4.76E-08)
(3.174,4.44E-08)
(3.175,4.13E-08)
(3.176,3.85E-08)
(3.177,3.58E-08)
(3.178,3.33E-08)
(3.179,3.09E-08)
(3.18,2.87E-08)
(3.181,2.66E-08)
(3.182,2.46E-08)
(3.183,2.28E-08)
(3.184,2.11E-08)
(3.185,1.95E-08)
(3.186,1.80E-08)
(3.187,1.66E-08)
(3.188,1.53E-08)
(3.189,1.41E-08)
(3.19,1.29E-08)
(3.191,1.18E-08)
(3.192,1.08E-08)
(3.193,9.92E-09)
(3.194,9.05E-09)
(3.195,8.24E-09)
(3.196,7.49E-09)
(3.197,6.80E-09)
(3.198,6.15E-09)
(3.199,5.55E-09)
(3.2,5.00E-09)
(3.201,4.49E-09)
(3.202,4.01E-09)
(3.203,3.55E-09)
(3.204,3.14E-09)
(3.205,2.76E-09)
(3.206,2.42E-09)
(3.207,2.12E-09)
(3.208,1.85E-09)
(3.209,1.60E-09)
(3.21,1.38E-09)
(3.211,1.18E-09)
(3.212,1.00E-09)
(3.213,8.33E-10)
(3.274,0)
(3.275,1.61E-07)
(3.276,5.31E-07)
(3.277,1.13E-06)
(3.278,1.97E-06)
(3.279,3.06E-06)
(3.28,4.43E-06)
(3.281,6.07E-06)
(3.282,1.17E-05)
(3.283,3.21E-05)
(3.284,9.12E-05)
(3.285,0.000211272)
(3.286,0.000400478)
(3.287,0.000666239)
(3.288,0.00101619)
(3.289,0.00145823)
(3.29,0.00200047)
(3.291,0.00265127)
(3.292,0.00341919)
(3.293,0.00431302)
(3.294,0.00534174)
(3.295,0.00651453)
(3.296,0.00784078)
(3.297,0.00932953)
(3.298,0.0109858)
(3.299,0.0127945)
(3.3,0.0147381)
(3.301,0.0168166)
(3.302,0.0190318)
(3.303,0.0213855)
(3.304,0.0238789)
(3.305,0.0265133)
(3.306,0.0292896)
(3.307,0.0322085)
(3.308,0.0352704)
(3.309,0.0384757)
(3.31,0.0418243)
(3.311,0.0453161)
(3.312,0.0489506)
(3.313,0.0527274)
(3.314,0.0566457)
(3.315,0.0607051)
(3.316,0.0649053)
(3.317,0.0692459)
(3.318,0.0737266)
(3.319,0.0783467)
(3.32,0.0831056)
(3.321,0.0880027)
(3.322,0.093037)
(3.323,0.0982077)
(3.324,0.103514)
(3.325,0.108954)
(3.326,0.114527)
(3.327,0.120232)
(3.328,0.126067)
(3.329,0.132032)
(3.33,0.138124)
(3.331,0.144342)
(3.332,0.150684)
(3.333,0.157148)
(3.334,0.163734)
(3.335,0.170438)
(3.336,0.177259)
(3.337,0.184194)
(3.338,0.191242)
(3.339,0.1984)
(3.34,0.205666)
(3.341,0.213037)
(3.342,0.220511)
(3.343,0.228086)
(3.344,0.235758)
(3.345,0.243526)
(3.346,0.251386)
(3.347,0.259335)
(3.348,0.267372)
(3.349,0.275492)
(3.35,0.283693)
(3.351,0.291972)
(3.352,0.300326)
(3.353,0.308751)
(3.354,0.317245)
(3.355,0.325805)
(3.356,0.334427)
(3.357,0.343107)
(3.358,0.351843)
(3.359,0.360632)
(3.36,0.369469)
(3.361,0.378352)
(3.362,0.387277)
(3.363,0.396241)
(3.364,0.405239)
(3.365,0.41427)
(3.366,0.423329)
(3.367,0.432412)
(3.368,0.441516)
(3.369,0.450639)
(3.37,0.459775)
(3.371,0.468921)
(3.372,0.478075)
(3.373,0.487232)
(3.374,0.496388)
(3.375,0.505541)
(3.376,0.514686)
(3.377,0.523821)
(3.378,0.532941)
(3.379,0.542043)
(3.38,0.551123)
(3.381,0.560179)
(3.382,0.569206)
(3.383,0.578201)
(3.384,0.587161)
(3.385,0.596082)
(3.386,0.604961)
(3.387,0.613795)
(3.388,0.622581)
(3.389,0.631315)
(3.39,0.639994)
(3.391,0.648615)
(3.392,0.657174)
(3.393,0.66567)
(3.394,0.674099)
(3.395,0.682458)
(3.396,0.690744)
(3.397,0.698954)
(3.398,0.707086)
(3.399,0.715138)
(3.4,0.723106)
(3.401,0.730988)
(3.402,0.738782)
(3.403,0.746486)
(3.404,0.754096)
(3.405,0.761612)
(3.406,0.76903)
(3.407,0.776348)
(3.408,0.783565)
(3.409,0.790679)
(3.41,0.797687)
(3.411,0.804589)
(3.412,0.811382)
(3.413,0.818065)
(3.414,0.824637)
(3.415,0.831096)
(3.416,0.83744)
(3.417,0.843668)
(3.418,0.849779)
(3.419,0.855771)
(3.42,0.861642)
(3.421,0.867392)
(3.422,0.873019)
(3.423,0.878523)
(3.424,0.883903)
(3.425,0.889156)
(3.426,0.894283)
(3.427,0.899281)
(3.428,0.904155)
(3.429,0.908903)
(3.43,0.913524)
(3.431,0.918015)
(3.432,0.922374)
(3.433,0.9266)
(3.434,0.93069)
(3.435,0.934644)
(3.436,0.93846)
(3.437,0.942139)
(3.438,0.945679)
(3.439,0.949081)
(3.44,0.952348)
(3.441,0.955481)
(3.442,0.95848)
(3.443,0.961339)
(3.444,0.964059)
(3.445,0.966639)
(3.446,0.969072)
(3.447,0.971346)
(3.448,0.973466)
(3.449,0.975441)
(3.45,0.977278)
(3.451,0.978987)
(3.452,0.980575)
(3.453,0.982049)
(3.454,0.983418)
(3.455,0.984686)
(3.456,0.98586)
(3.457,0.986946)
(3.458,0.98795)
(3.459,0.988879)
(3.46,0.989737)
(3.461,0.99053)
(3.462,0.991263)
(3.463,0.99194)
(3.464,0.992566)
(3.465,0.993144)
(3.466,0.993677)
(3.467,0.99417)
(3.468,0.994625)
(3.469,0.995045)
(3.47,0.995433)
(3.471,0.995791)
(3.472,0.996121)
(3.473,0.996425)
(3.474,0.996706)
(3.475,0.996966)
(3.476,0.997205)
(3.477,0.997425)
(3.478,0.997628)
(3.479,0.997816)
(3.48,0.997988)
(3.481,0.998148)
(3.482,0.998294)
(3.483,0.998429)
(3.484,0.998554)
(3.485,0.998668)
(3.486,0.998774)
(3.487,0.998871)
(3.488,0.998961)
(3.489,0.999043)
(3.49,0.999119)
(3.491,0.999189)
(3.492,0.999253)
(3.493,0.999312)
(3.494,0.999366)
(3.495,0.999416)
(3.496,0.999461)
(3.497,0.999503)
(3.498,0.999542)
(3.499,0.999577)
(3.5,0.999609)
(3.501,0.999638)
(3.502,0.999665)
(3.503,0.99969)
(3.504,0.999712)
(3.505,0.999732)
(3.506,0.999751)
(3.507,0.999768)
(3.508,0.999783)
(3.509,0.999796)
(3.51,0.999809)
(3.511,0.99982)
(3.512,0.999831)
(3.513,0.99984)
(3.514,0.999848)
(3.515,0.999855)
(3.516,0.999862)
(3.517,0.999867)
(3.518,0.999872)
(3.519,0.999877)
(3.52,0.999881)
(3.521,0.999885)
(3.522,0.999888)
(3.523,0.999892)
(3.524,0.999894)
(3.525,0.999897)
(3.526,0.999899)
(3.527,0.9999)
(3.528,0.9999)
(3.529,0.999901)
(3.53,0.999901)
(3.531,0.999901)
(3.532,0.999901)
(3.533,0.999901)
(3.534,0.9999)
(3.535,0.999899)
(3.536,0.999899)
(3.537,0.999896)
(3.538,0.999887)
(3.539,0.999869)
(3.54,0.999833)
(3.541,0.999761)
(3.542,0.999638)
(3.543,0.999454)
(3.544,0.999201)
(3.545,0.998871)
(3.546,0.998457)
(3.547,0.997952)
(3.548,0.997347)
(3.549,0.996636)
(3.55,0.995809)
(3.551,0.994859)
(3.552,0.993778)
(3.553,0.992557)
(3.554,0.991192)
(3.555,0.989681)
(3.556,0.988031)
(3.557,0.986255)
(3.558,0.984355)
(3.559,0.982329)
(3.56,0.980175)
(3.561,0.977893)
(3.562,0.97548)
(3.563,0.972936)
(3.564,0.97026)
(3.565,0.967451)
(3.566,0.964509)
(3.567,0.961434)
(3.568,0.958226)
(3.569,0.954884)
(3.57,0.95141)
(3.571,0.947802)
(3.572,0.944062)
(3.573,0.940189)
(3.574,0.936185)
(3.575,0.932048)
(3.576,0.92778)
(3.577,0.923382)
(3.578,0.918852)
(3.579,0.914193)
(3.58,0.909405)
(3.581,0.904489)
(3.582,0.899445)
(3.583,0.894274)
(3.584,0.888978)
(3.585,0.883558)
(3.586,0.878014)
(3.587,0.872348)
(3.588,0.866562)
(3.589,0.860656)
(3.59,0.854633)
(3.591,0.848493)
(3.592,0.842238)
(3.593,0.835871)
(3.594,0.829392)
(3.595,0.822804)
(3.596,0.816108)
(3.597,0.809306)
(3.598,0.802401)
(3.599,0.795395)
(3.6,0.78829)
(3.601,0.781087)
(3.602,0.77379)
(3.603,0.7664)
(3.604,0.75892)
(3.605,0.751353)
(3.606,0.7437)
(3.607,0.735965)
(3.608,0.72815)
(3.609,0.720258)
(3.61,0.712291)
(3.611,0.704252)
(3.612,0.696144)
(3.613,0.687969)
(3.614,0.679731)
(3.615,0.671433)
(3.616,0.663076)
(3.617,0.654665)
(3.618,0.646202)
(3.619,0.63769)
(3.62,0.629133)
(3.621,0.620533)
(3.622,0.611894)
(3.623,0.603218)
(3.624,0.594509)
(3.625,0.58577)
(3.626,0.577004)
(3.627,0.568215)
(3.628,0.559405)
(3.629,0.550578)
(3.63,0.541737)
(3.631,0.532885)
(3.632,0.524026)
(3.633,0.515163)
(3.634,0.506299)
(3.635,0.497436)
(3.636,0.48858)
(3.637,0.479732)
(3.638,0.470895)
(3.639,0.462074)
(3.64,0.453271)
(3.641,0.444489)
(3.642,0.435731)
(3.643,0.427001)
(3.644,0.418301)
(3.645,0.409634)
(3.646,0.401004)
(3.647,0.392413)
(3.648,0.383865)
(3.649,0.375361)
(3.65,0.366905)
(3.651,0.358501)
(3.652,0.350149)
(3.653,0.341854)
(3.654,0.333617)
(3.655,0.325442)
(3.656,0.317332)
(3.657,0.309287)
(3.658,0.301312)
(3.659,0.293409)
(3.66,0.285579)
(3.661,0.277826)
(3.662,0.270152)
(3.663,0.262558)
(3.664,0.255048)
(3.665,0.247623)
(3.666,0.240285)
(3.667,0.233037)
(3.668,0.22588)
(3.669,0.218816)
(3.67,0.211848)
(3.671,0.204977)
(3.672,0.198205)
(3.673,0.191533)
(3.674,0.184964)
(3.675,0.178499)
(3.676,0.17214)
(3.677,0.165888)
(3.678,0.159746)
(3.679,0.153715)
(3.68,0.147798)
(3.681,0.141995)
(3.682,0.136308)
(3.683,0.130739)
(3.684,0.125289)
(3.685,0.119955)
(3.686,0.114735)
(3.687,0.109632)
(3.688,0.104646)
(3.689,0.0997809)
(3.69,0.0950378)
(3.691,0.0904187)
(3.692,0.0859256)
(3.693,0.0815602)
(3.694,0.0773239)
(3.695,0.0732181)
(3.696,0.0692439)
(3.697,0.0654022)
(3.698,0.0616936)
(3.699,0.058119)
(3.7,0.0546792)
(3.701,0.0513768)
(3.702,0.0482152)
(3.703,0.0451937)
(3.704,0.04231)
(3.705,0.0395614)
(3.706,0.036945)
(3.707,0.0344576)
(3.708,0.0320957)
(3.709,0.0298561)
(3.71,0.0277363)
(3.711,0.0257418)
(3.712,0.0238782)
(3.713,0.0221419)
(3.714,0.020525)
(3.715,0.0190202)
(3.716,0.0176205)
(3.717,0.0163193)
(3.718,0.0151103)
(3.719,0.0139874)
(3.72,0.012945)
(3.721,0.0119777)
(3.722,0.0110804)
(3.723,0.0102486)
(3.724,0.00947755)
(3.725,0.00876325)
(3.726,0.00810183)
(3.727,0.00748966)
(3.728,0.00692322)
(3.729,0.00639921)
(3.73,0.00591457)
(3.731,0.00546643)
(3.732,0.00505221)
(3.733,0.0046696)
(3.734,0.00431634)
(3.735,0.0039902)
(3.736,0.0036891)
(3.737,0.0034111)
(3.738,0.00315444)
(3.739,0.00291747)
(3.74,0.00269868)
(3.741,0.00249666)
(3.742,0.0023101)
(3.743,0.0021378)
(3.744,0.00197866)
(3.745,0.00183169)
(3.746,0.00169595)
(3.747,0.0015706)
(3.748,0.00145482)
(3.749,0.00134789)
(3.75,0.00124913)
(3.751,0.00115793)
(3.752,0.00107371)
(3.753,0.000995938)
(3.754,0.000924118)
(3.755,0.0008578)
(3.756,0.000796562)
(3.757,0.000740018)
(3.758,0.000687807)
(3.759,0.0006396)
(3.76,0.000595089)
(3.761,0.000553992)
(3.762,0.000516049)
(3.763,0.000481017)
(3.764,0.000448673)
(3.765,0.00041881)
(3.766,0.000391238)
(3.767,0.000365783)
(3.768,0.000342282)
(3.769,0.000320585)
(3.77,0.000300554)
(3.771,0.00028206)
(3.772,0.000264984)
(3.773,0.000249217)
(3.774,0.000234658)
(3.775,2.21E-04)
(3.776,2.09E-04)
(3.777,1.97E-04)
(3.778,1.87E-04)
(3.779,1.77E-04)
(3.78,1.68E-04)
(3.781,1.59E-04)
(3.782,1.52E-04)
(3.783,1.45E-04)
(3.784,1.38E-04)
(3.785,1.32E-04)
(3.786,1.26E-04)
(3.787,1.21E-04)
(3.788,1.16E-04)
(3.789,1.11E-04)
(3.79,1.07E-04)
(3.791,1.03E-04)
(3.792,9.90E-05)
(3.793,9.55E-05)
(3.794,9.22E-05)
(3.795,8.92E-05)
(3.796,8.63E-05)
(3.797,8.36E-05)
(3.798,8.10E-05)
(3.799,7.86E-05)
(3.8,7.64E-05)
(3.801,7.42E-05)
(3.802,7.22E-05)
(3.803,7.02E-05)
(3.804,6.83E-05)
(3.805,6.65E-05)
(3.806,6.48E-05)
(3.807,6.31E-05)
(3.808,6.15E-05)
(3.809,5.99E-05)
(3.81,5.84E-05)
(3.811,5.69E-05)
(3.812,5.54E-05)
(3.813,5.40E-05)
(3.814,5.26E-05)
(3.815,5.12E-05)
(3.816,4.98E-05)
(3.817,4.85E-05)
(3.818,4.72E-05)
(3.819,4.59E-05)
(3.82,4.47E-05)
(3.821,4.34E-05)
(3.822,4.22E-05)
(3.823,4.10E-05)
(3.824,3.98E-05)
(3.825,3.87E-05)
(3.826,3.75E-05)
(3.827,3.63E-05)
(3.828,3.52E-05)
(3.829,3.41E-05)
(3.83,3.29E-05)
(3.831,3.18E-05)
(3.832,3.07E-05)
(3.833,2.96E-05)
(3.834,2.85E-05)
(3.835,2.74E-05)
(3.836,2.63E-05)
(3.837,2.52E-05)
(3.838,2.42E-05)
(3.839,2.31E-05)
(3.84,2.21E-05)
(3.841,2.11E-05)
(3.842,2.01E-05)
(3.843,1.91E-05)
(3.844,1.82E-05)
(3.845,1.72E-05)
(3.846,1.63E-05)
(3.847,1.55E-05)
(3.848,1.46E-05)
(3.849,1.38E-05)
(3.85,1.29E-05)
(3.851,1.22E-05)
(3.852,1.14E-05)
(3.853,1.07E-05)
(3.854,9.94E-06)
(3.855,9.25E-06)
(3.856,8.60E-06)
(3.857,7.97E-06)
(3.858,7.37E-06)
(3.859,6.81E-06)
(3.86,6.29E-06)
(3.861,5.80E-06)
(3.862,5.34E-06)
(3.863,4.92E-06)
(3.864,4.53E-06)
(3.865,4.17E-06)
(3.866,3.84E-06)
(3.867,3.53E-06)
(3.868,3.24E-06)
(3.869,2.98E-06)
(3.87,2.73E-06)
(3.871,2.51E-06)
(3.872,2.30E-06)
(3.873,2.11E-06)
(3.874,1.94E-06)
(3.875,1.78E-06)
(3.876,1.63E-06)
(3.877,1.49E-06)
(3.878,1.37E-06)
(3.879,1.26E-06)
(3.88,1.15E-06)
(3.881,1.05E-06)
(3.882,9.65E-07)
(3.883,8.84E-07)
(3.884,8.09E-07)
(3.885,7.41E-07)
(3.886,6.79E-07)
(3.887,6.22E-07)
(3.888,5.69E-07)
(3.889,5.21E-07)
(3.89,4.77E-07)
(3.891,4.37E-07)
(3.892,4.00E-07)
(3.893,3.67E-07)
(3.894,3.36E-07)
(3.895,3.08E-07)
(3.896,2.82E-07)
(3.897,2.58E-07)
(3.898,2.37E-07)
(3.899,2.17E-07)
(3.9,1.99E-07)
(3.901,1.82E-07)
(3.902,1.67E-07)
(3.903,1.53E-07)
(3.904,1.40E-07)
(3.905,1.29E-07)
(3.906,1.18E-07)
(3.907,1.08E-07)
(3.908,9.95E-08)
(3.909,9.14E-08)
(3.91,8.39E-08)
(3.911,7.70E-08)
(3.912,7.08E-08)
(3.913,6.50E-08)
(3.914,5.98E-08)
(3.915,5.49E-08)
(3.916,5.05E-08)
(3.917,4.65E-08)
(3.918,4.28E-08)
(3.919,3.94E-08)
(3.92,3.62E-08)
(3.921,3.34E-08)
(3.922,3.08E-08)
(3.923,2.84E-08)
(3.924,2.61E-08)
(3.925,2.41E-08)
(3.926,2.23E-08)
(3.927,2.05E-08)
(3.928,1.90E-08)
(3.929,1.75E-08)
(3.93,1.62E-08)
(3.931,1.50E-08)
(3.932,1.39E-08)
(3.933,1.28E-08)
(3.934,1.19E-08)
(3.935,1.10E-08)
(3.936,1.02E-08)
(3.937,9.49E-09)
(3.938,8.81E-09)
(3.939,8.19E-09)
(3.94,7.61E-09)
(3.941,7.08E-09)
(3.942,6.59E-09)
(3.943,6.14E-09)
(3.944,5.72E-09)
(3.945,5.34E-09)
(3.946,4.98E-09)
(3.947,4.66E-09)
(3.948,4.36E-09)
(3.949,4.08E-09)
(3.95,3.82E-09)
(3.951,3.59E-09)
(3.952,3.37E-09)
(3.953,3.17E-09)
(3.954,2.98E-09)
(3.955,2.81E-09)
(3.956,2.65E-09)
(3.957,2.50E-09)
(3.958,2.36E-09)
(3.959,2.23E-09)
(3.96,2.11E-09)
(3.961,2.00E-09)
(3.962,1.90E-09)
(3.963,1.81E-09)
(3.964,1.72E-09)
(3.965,1.63E-09)
(3.966,1.56E-09)
(3.967,1.48E-09)
(3.968,1.41E-09)
(3.969,1.35E-09)
(3.97,1.29E-09)
(3.971,1.23E-09)
(3.972,1.18E-09)
(3.973,1.13E-09)
(3.974,1.08E-09)
(3.975,1.03E-09)
(3.976,9.89E-10)
(4.345,0)
(4.346,0)
(4.347,9.16E-08)
(4.348,3.33E-07)
(4.349,7.33E-07)
(4.35,1.30E-06)
(4.351,2.55E-06)
(4.352,5.32E-06)
(4.353,1.20E-05)
(4.354,2.74E-05)
(4.355,5.85E-05)
(4.356,0.000117244)
(4.357,0.000215402)
(4.358,0.000362211)
(4.359,0.000566077)
(4.36,0.000833515)
(4.361,0.00117081)
(4.362,0.00158441)
(4.363,0.00208096)
(4.364,0.0026673)
(4.365,0.00335046)
(4.366,0.00413768)
(4.367,0.00503639)
(4.368,0.0060538)
(4.369,0.00719588)
(4.37,0.0084663)
(4.371,0.00986074)
(4.372,0.01137)
(4.373,0.01299)
(4.374,0.0147211)
(4.375,0.0165652)
(4.376,0.0185239)
(4.377,0.0205987)
(4.378,0.0227909)
(4.379,0.0251016)
(4.38,0.0275318)
(4.381,0.0300821)
(4.382,0.0327531)
(4.383,0.0355453)
(4.384,0.038459)
(4.385,0.0414943)
(4.386,0.0446513)
(4.387,0.0479302)
(4.388,0.0513308)
(4.389,0.0548535)
(4.39,0.0584981)
(4.391,0.0622647)
(4.392,0.0661533)
(4.393,0.0701637)
(4.394,0.0742958)
(4.395,0.0785494)
(4.396,0.0829241)
(4.397,0.0874197)
(4.398,0.0920356)
(4.399,0.0967715)
(4.4,0.101627)
(4.401,0.106601)
(4.402,0.111693)
(4.403,0.116902)
(4.404,0.122229)
(4.405,0.12767)
(4.406,0.133227)
(4.407,0.138898)
(4.408,0.144682)
(4.409,0.150578)
(4.41,0.156584)
(4.411,0.162701)
(4.412,0.168925)
(4.413,0.175257)
(4.414,0.181695)
(4.415,0.188237)
(4.416,0.194883)
(4.417,0.201629)
(4.418,0.208476)
(4.419,0.215421)
(4.42,0.222463)
(4.421,0.2296)
(4.422,0.23683)
(4.423,0.244151)
(4.424,0.251562)
(4.425,0.25906)
(4.426,0.266643)
(4.427,0.27431)
(4.428,0.282058)
(4.429,0.289885)
(4.43,0.297789)
(4.431,0.305767)
(4.432,0.313817)
(4.433,0.321937)
(4.434,0.330124)
(4.435,0.338376)
(4.436,0.34669)
(4.437,0.355064)
(4.438,0.363494)
(4.439,0.371979)
(4.44,0.380515)
(4.441,0.3891)
(4.442,0.397731)
(4.443,0.406404)
(4.444,0.415117)
(4.445,0.423868)
(4.446,0.432652)
(4.447,0.441467)
(4.448,0.45031)
(4.449,0.459178)
(4.45,0.468067)
(4.451,0.476974)
(4.452,0.485897)
(4.453,0.494831)
(4.454,0.503773)
(4.455,0.512721)
(4.456,0.52167)
(4.457,0.530617)
(4.458,0.53956)
(4.459,0.548494)
(4.46,0.557417)
(4.461,0.566324)
(4.462,0.575212)
(4.463,0.584079)
(4.464,0.592919)
(4.465,0.601731)
(4.466,0.610511)
(4.467,0.619254)
(4.468,0.627958)
(4.469,0.63662)
(4.47,0.645236)
(4.471,0.653802)
(4.472,0.662315)
(4.473,0.670773)
(4.474,0.679171)
(4.475,0.687506)
(4.476,0.695776)
(4.477,0.703977)
(4.478,0.712105)
(4.479,0.720158)
(4.48,0.728133)
(4.481,0.736026)
(4.482,0.743835)
(4.483,0.751557)
(4.484,0.759189)
(4.485,0.766728)
(4.486,0.774172)
(4.487,0.781517)
(4.488,0.788761)
(4.489,0.795903)
(4.49,0.802938)
(4.491,0.809865)
(4.492,0.816682)
(4.493,0.823386)
(4.494,0.829975)
(4.495,0.836447)
(4.496,0.842799)
(4.497,0.84903)
(4.498,0.855138)
(4.499,0.861121)
(4.5,0.866979)
(4.501,0.872709)
(4.502,0.878309)
(4.503,0.883777)
(4.504,0.889112)
(4.505,0.894315)
(4.506,0.899386)
(4.507,0.904322)
(4.508,0.909123)
(4.509,0.913786)
(4.51,0.918309)
(4.511,0.922692)
(4.512,0.926933)
(4.513,0.931031)
(4.514,0.934985)
(4.515,0.938796)
(4.516,0.942463)
(4.517,0.945983)
(4.518,0.949353)
(4.519,0.952572)
(4.52,0.955641)
(4.521,0.958559)
(4.522,0.961326)
(4.523,0.963947)
(4.524,0.966429)
(4.525,0.968772)
(4.526,0.970972)
(4.527,0.973029)
(4.528,0.974949)
(4.529,0.97674)
(4.53,0.978409)
(4.531,0.979964)
(4.532,0.98141)
(4.533,0.982754)
(4.534,0.984002)
(4.535,0.985161)
(4.536,0.986238)
(4.537,0.987236)
(4.538,0.988162)
(4.539,0.989019)
(4.54,0.989814)
(4.541,0.990551)
(4.542,0.991233)
(4.543,0.991866)
(4.544,0.992452)
(4.545,0.992995)
(4.546,0.993498)
(4.547,0.993964)
(4.548,0.994396)
(4.549,0.994796)
(4.55,0.995167)
(4.551,0.995511)
(4.552,0.99583)
(4.553,0.996126)
(4.554,0.996399)
(4.555,0.996653)
(4.556,0.996889)
(4.557,0.997107)
(4.558,0.997309)
(4.559,0.997497)
(4.56,0.997671)
(4.561,0.997833)
(4.562,0.997983)
(4.563,0.998122)
(4.564,0.998251)
(4.565,0.998371)
(4.566,0.998482)
(4.567,0.998585)
(4.568,0.998681)
(4.569,0.99877)
(4.57,0.998852)
(4.571,0.998929)
(4.572,0.999)
(4.573,0.999067)
(4.574,0.999128)
(4.575,0.999185)
(4.576,0.999238)
(4.577,0.999288)
(4.578,0.999333)
(4.579,0.999376)
(4.58,0.999416)
(4.581,0.999453)
(4.582,0.999487)
(4.583,0.999519)
(4.584,0.999549)
(4.585,0.999576)
(4.586,0.999602)
(4.587,0.999626)
(4.588,0.999648)
(4.589,0.999669)
(4.59,0.999689)
(4.591,0.999707)
(4.592,0.999723)
(4.593,0.999739)
(4.594,0.999754)
(4.595,0.999767)
(4.596,0.99978)
(4.597,0.999792)
(4.598,0.999803)
(4.599,0.999814)
(4.6,0.999823)
(4.601,0.999833)
(4.602,0.999841)
(4.603,0.999849)
(4.604,0.999857)
(4.605,0.999864)
(4.606,0.99987)
(4.607,0.999877)
(4.608,0.999883)
(4.609,0.999888)
(4.61,0.999894)
(4.611,0.999898)
(4.612,0.999903)
(4.613,0.999908)
(4.614,0.999912)
(4.615,0.999916)
(4.616,0.99992)
(4.617,0.999923)
(4.618,0.999927)
(4.619,0.99993)
(4.62,0.999933)
(4.621,0.999936)
(4.622,0.999939)
(4.623,0.999942)
(4.624,0.999944)
(4.625,0.999947)
(4.626,0.999949)
(4.627,0.999951)
(4.628,0.999953)
(4.629,0.999955)
(4.63,0.999957)
(4.631,0.999959)
(4.632,0.999961)
(4.633,0.999963)
(4.634,0.999964)
(4.635,0.999966)
(4.636,0.999967)
(4.637,0.999969)
(4.638,0.99997)
(4.639,0.999972)
(4.64,0.999973)
(4.641,0.999974)
(4.642,0.999975)
(4.643,0.999977)
(4.644,0.999978)
(4.645,0.999979)
(4.646,0.99998)
(4.647,0.999981)
(4.648,0.999982)
(4.649,0.999983)
(4.65,0.999984)
(4.651,0.999984)
(4.652,0.999985)
(4.653,0.999986)
(4.654,0.999987)
(4.655,0.999988)
(4.656,0.999988)
(4.657,0.999989)
(4.658,0.99999)
(4.659,0.99999)
(4.66,0.999991)
(4.661,0.999991)
(4.662,0.999992)
(4.663,0.999992)
(4.664,0.999993)
(4.665,0.999993)
(4.666,0.999994)
(4.667,0.999994)
(4.668,0.999995)
(4.669,0.999995)
(4.67,0.999995)
(4.671,0.999996)
(4.672,0.999996)
(4.673,0.999996)
(4.674,0.999996)
(4.675,0.999997)
(4.676,0.999997)
(4.677,0.999997)
(4.678,0.999997)
(4.679,0.999998)
(4.68,0.999998)
(4.681,0.999998)
(4.682,0.999998)
(4.683,0.999998)
(4.684,0.999998)
(4.685,0.999998)
(4.686,0.999999)
(4.699,0.999999)
(4.7,1)
(4.833,1)
(4.834,0.999999)
(4.835,0.999999)
(4.836,0.999997)
(4.837,0.999993)
(4.838,0.999985)
(4.839,0.999967)
(4.84,0.999935)
(4.841,0.999875)
(4.842,0.999778)
(4.843,0.999635)
(4.844,0.999439)
(4.845,0.999184)
(4.846,0.998865)
(4.847,0.998476)
(4.848,0.998011)
(4.849,0.997463)
(4.85,0.996827)
(4.851,0.996097)
(4.852,0.995265)
(4.853,0.994326)
(4.854,0.993275)
(4.855,0.992112)
(4.856,0.990842)
(4.857,0.989471)
(4.858,0.988002)
(4.859,0.986435)
(4.86,0.984766)
(4.861,0.982995)
(4.862,0.981121)
(4.863,0.979143)
(4.864,0.977058)
(4.865,0.974867)
(4.866,0.972568)
(4.867,0.970161)
(4.868,0.967645)
(4.869,0.96502)
(4.87,0.962285)
(4.871,0.95944)
(4.872,0.956485)
(4.873,0.953419)
(4.874,0.950241)
(4.875,0.946953)
(4.876,0.943552)
(4.877,0.940039)
(4.878,0.936415)
(4.879,0.932678)
(4.88,0.928829)
(4.881,0.924867)
(4.882,0.920794)
(4.883,0.916609)
(4.884,0.912312)
(4.885,0.907903)
(4.886,0.903384)
(4.887,0.898754)
(4.888,0.894014)
(4.889,0.889164)
(4.89,0.884205)
(4.891,0.879138)
(4.892,0.873963)
(4.893,0.868682)
(4.894,0.863294)
(4.895,0.857801)
(4.896,0.852205)
(4.897,0.846505)
(4.898,0.840704)
(4.899,0.834802)
(4.9,0.828801)
(4.901,0.822701)
(4.902,0.816505)
(4.903,0.810214)
(4.904,0.803829)
(4.905,0.797351)
(4.906,0.790784)
(4.907,0.784127)
(4.908,0.777383)
(4.909,0.770553)
(4.91,0.76364)
(4.911,0.756645)
(4.912,0.74957)
(4.913,0.742417)
(4.914,0.735189)
(4.915,0.727886)
(4.916,0.720512)
(4.917,0.713068)
(4.918,0.705557)
(4.919,0.69798)
(4.92,0.690341)
(4.921,0.682641)
(4.922,0.674882)
(4.923,0.667068)
(4.924,0.6592)
(4.925,0.651281)
(4.926,0.643313)
(4.927,0.635299)
(4.928,0.627241)
(4.929,0.619142)
(4.93,0.611004)
(4.931,0.602831)
(4.932,0.594624)
(4.933,0.586386)
(4.934,0.57812)
(4.935,0.569828)
(4.936,0.561514)
(4.937,0.55318)
(4.938,0.544828)
(4.939,0.536462)
(4.94,0.528084)
(4.941,0.519696)
(4.942,0.511302)
(4.943,0.502904)
(4.944,0.494506)
(4.945,0.486109)
(4.946,0.477717)
(4.947,0.469332)
(4.948,0.460957)
(4.949,0.452595)
(4.95,0.444248)
(4.951,0.435919)
(4.952,0.427612)
(4.953,0.419328)
(4.954,0.411071)
(4.955,0.402842)
(4.956,0.394645)
(4.957,0.386483)
(4.958,0.378357)
(4.959,0.370271)
(4.96,0.362227)
(4.961,0.354227)
(4.962,0.346275)
(4.963,0.338373)
(4.964,0.330522)
(4.965,0.322726)
(4.966,0.314987)
(4.967,0.307308)
(4.968,0.299689)
(4.969,0.292135)
(4.97,0.284647)
(4.971,0.277228)
(4.972,0.269879)
(4.973,0.262602)
(4.974,0.255401)
(4.975,0.248276)
(4.976,0.24123)
(4.977,0.234265)
(4.978,0.227382)
(4.979,0.220584)
(4.98,0.213872)
(4.981,0.207248)
(4.982,0.200714)
(4.983,0.194272)
(4.984,0.187923)
(4.985,0.181668)
(4.986,0.175509)
(4.987,0.169449)
(4.988,0.163487)
(4.989,0.157625)
(4.99,0.151864)
(4.991,0.146205)
(4.992,0.14065)
(4.993,0.135199)
(4.994,0.129856)
(4.995,0.12462)
(4.996,0.119495)
(4.997,0.11448)
(4.998,0.109578)
(4.999,0.104788)
(5,0.100107)
(5.001,0.0955395)
(5.002,0.0910856)
(5.003,0.0867471)
(5.004,0.0825256)
(5.005,0.0784222)
(5.006,0.0744381)
(5.007,0.0705727)
(5.008,0.0668251)
(5.009,0.0631963)
(5.01,0.0596872)
(5.011,0.0562986)
(5.012,0.0530317)
(5.013,0.0498877)
(5.014,0.0468664)
(5.015,0.0439688)
(5.016,0.0411975)
(5.017,0.0385528)
(5.018,0.0360324)
(5.019,0.033634)
(5.02,0.0313547)
(5.021,0.0291918)
(5.022,0.0271443)
(5.023,0.0252115)
(5.024,0.0233901)
(5.025,0.0216759)
(5.026,0.0200696)
(5.027,0.0185727)
(5.028,0.0171809)
(5.029,0.0158876)
(5.03,0.0146864)
(5.031,0.0135714)
(5.032,0.0125371)
(5.033,0.0115782)
(5.034,0.0106899)
(5.035,0.00986741)
(5.036,0.0091067)
(5.037,0.00840387)
(5.038,0.00775465)
(5.039,0.00715506)
(5.04,0.00660143)
(5.041,0.00609032)
(5.042,0.00561854)
(5.043,0.00518326)
(5.044,0.00478192)
(5.045,0.00441205)
(5.046,0.00407119)
(5.047,0.00375705)
(5.048,0.00346753)
(5.049,0.0032007)
(5.05,0.00295476)
(5.051,0.00272808)
(5.052,0.00251913)
(5.053,0.00232653)
(5.054,0.00214899)
(5.055,0.00198532)
(5.056,0.00183443)
(5.057,0.00169531)
(5.058,0.00156706)
(5.059,0.00144883)
(5.06,0.00133983)
(5.061,0.00123932)
(5.062,0.00114664)
(5.063,0.00106117)
(5.064,0.000982339)
(5.065,0.000909627)
(5.066,0.000842551)
(5.067,0.000780666)
(5.068,0.000723563)
(5.069,0.000670862)
(5.07,0.000622218)
(5.071,0.000577313)
(5.072,0.000535853)
(5.073,0.000497568)
(5.074,0.000462207)
(5.075,0.000429543)
(5.076,0.000399362)
(5.077,0.00037147)
(5.078,0.000345683)
(5.079,0.000321834)
(5.08,0.000299772)
(5.081,0.000279354)
(5.082,0.00026045)
(5.083,0.000242941)
(5.084,0.000226721)
(5.085,2.12E-04)
(5.086,1.98E-04)
(5.087,1.85E-04)
(5.088,1.73E-04)
(5.089,1.62E-04)
(5.09,1.51E-04)
(5.091,1.42E-04)
(5.092,1.33E-04)
(5.093,1.25E-04)
(5.094,1.17E-04)
(5.095,1.10E-04)
(5.096,1.03E-04)
(5.097,9.70E-05)
(5.098,9.12E-05)
(5.099,8.58E-05)
(5.1,8.08E-05)
(5.101,7.61E-05)
(5.102,7.18E-05)
(5.103,6.77E-05)
(5.104,6.39E-05)
(5.105,6.03E-05)
(5.106,5.69E-05)
(5.107,5.38E-05)
(5.108,5.09E-05)
(5.109,4.81E-05)
(5.11,4.55E-05)
(5.111,4.31E-05)
(5.112,4.08E-05)
(5.113,3.87E-05)
(5.114,3.66E-05)
(5.115,3.47E-05)
(5.116,3.29E-05)
(5.117,3.12E-05)
(5.118,2.96E-05)
(5.119,2.81E-05)
(5.12,2.67E-05)
(5.121,2.53E-05)
(5.122,2.40E-05)
(5.123,2.28E-05)
(5.124,2.16E-05)
(5.125,2.05E-05)
(5.126,1.95E-05)
(5.127,1.85E-05)
(5.128,1.75E-05)
(5.129,1.66E-05)
(5.13,1.58E-05)
(5.131,1.50E-05)
(5.132,1.42E-05)
(5.133,1.35E-05)
(5.134,1.28E-05)
(5.135,1.21E-05)
(5.136,1.15E-05)
(5.137,1.09E-05)
(5.138,1.03E-05)
(5.139,9.74E-06)
(5.14,9.22E-06)
(5.141,8.72E-06)
(5.142,8.24E-06)
(5.143,7.79E-06)
(5.144,7.36E-06)
(5.145,6.95E-06)
(5.146,6.56E-06)
(5.147,6.19E-06)
(5.148,5.83E-06)
(5.149,5.50E-06)
(5.15,5.18E-06)
(5.151,4.88E-06)
(5.152,4.59E-06)
(5.153,4.31E-06)
(5.154,4.06E-06)
(5.155,3.81E-06)
(5.156,3.58E-06)
(5.157,3.36E-06)
(5.158,3.15E-06)
(5.159,2.95E-06)
(5.16,2.77E-06)
(5.161,2.59E-06)
(5.162,2.43E-06)
(5.163,2.27E-06)
(5.164,2.13E-06)
(5.165,1.99E-06)
(5.166,1.86E-06)
(5.167,1.74E-06)
(5.168,1.62E-06)
(5.169,1.51E-06)
(5.17,1.41E-06)
(5.171,1.32E-06)
(5.172,1.23E-06)
(5.173,1.14E-06)
(5.174,1.06E-06)
(5.175,9.91E-07)
(5.176,9.22E-07)
(5.177,8.58E-07)
(5.178,7.98E-07)
(5.179,7.42E-07)
(5.18,6.90E-07)
(5.181,6.41E-07)
(5.182,5.96E-07)
(5.183,5.54E-07)
(5.184,5.14E-07)
(5.185,4.78E-07)
(5.186,4.44E-07)
(5.187,4.12E-07)
(5.188,3.82E-07)
(5.189,3.55E-07)
(5.19,3.29E-07)
(5.191,3.06E-07)
(5.192,2.84E-07)
(5.193,2.63E-07)
(5.194,2.45E-07)
(5.195,2.27E-07)
(5.196,2.11E-07)
(5.197,1.96E-07)
(5.198,1.82E-07)
(5.199,1.69E-07)
(5.2,1.57E-07)
(5.201,1.46E-07)
(5.202,1.35E-07)
(5.203,1.26E-07)
(5.204,1.17E-07)
(5.205,1.09E-07)
(5.206,1.01E-07)
(5.207,9.43E-08)
(5.208,8.78E-08)
(5.209,8.18E-08)
(5.21,7.62E-08)
(5.211,7.10E-08)
(5.212,6.62E-08)
(5.213,6.17E-08)
(5.214,5.76E-08)
(5.215,5.38E-08)
(5.216,5.02E-08)
(5.217,4.69E-08)
(5.218,4.38E-08)
(5.219,4.10E-08)
(5.22,3.83E-08)
(5.221,3.59E-08)
(5.222,3.36E-08)
(5.223,3.15E-08)
(5.224,2.95E-08)
(5.225,2.76E-08)
(5.226,2.59E-08)
(5.227,2.43E-08)
(5.228,2.28E-08)
(5.229,2.14E-08)
(5.23,2.01E-08)
(5.231,1.89E-08)
(5.232,1.78E-08)
(5.233,1.67E-08)
(5.234,1.57E-08)
(5.235,1.48E-08)
(5.236,1.40E-08)
(5.237,1.31E-08)
(5.238,1.24E-08)
(5.239,1.17E-08)
(5.24,1.10E-08)
(5.241,1.04E-08)
(5.242,9.78E-09)
(5.243,9.22E-09)
(5.244,8.70E-09)
(5.245,8.20E-09)
(5.246,7.74E-09)
(5.247,7.30E-09)
(5.248,6.89E-09)
(5.249,6.50E-09)
(5.25,6.13E-09)
(5.251,5.78E-09)
(5.252,5.46E-09)
(5.253,5.15E-09)
(5.254,4.85E-09)
(5.255,4.58E-09)
(5.256,4.32E-09)
(5.257,4.07E-09)
(5.258,3.83E-09)
(5.259,3.61E-09)
(5.26,3.40E-09)
(5.261,3.21E-09)
(5.262,3.02E-09)
(5.263,2.84E-09)
(5.264,2.68E-09)
(5.265,2.52E-09)
(5.266,2.37E-09)
(5.267,2.23E-09)
(5.268,2.10E-09)
(5.269,1.97E-09)
(5.27,1.86E-09)
(5.271,1.74E-09)
(5.272,1.64E-09)
(5.273,1.54E-09)
(5.274,1.45E-09)
(5.275,1.36E-09)
(5.276,1.28E-09)
(5.277,1.20E-09)
(5.278,1.13E-09)
(5.279,1.06E-09)
(5.28,9.92E-10)
(5.606,0)
(5.607,1.33E-07)
(5.608,1.91E-06)
(5.609,6.98E-06)
(5.61,1.57E-05)
(5.611,2.85E-05)
(5.612,4.56E-05)
(5.613,6.77E-05)
(5.614,9.51E-05)
(5.615,0.000128223)
(5.616,0.000171481)
(5.617,0.000232011)
(5.618,0.000314256)
(5.619,0.000421305)
(5.62,0.000556566)
(5.621,0.000723027)
(5.622,0.000923246)
(5.623,0.00115978)
(5.624,0.00143571)
(5.625,0.00175432)
(5.626,0.00211902)
(5.627,0.00253336)
(5.628,0.00300101)
(5.629,0.0035257)
(5.63,0.00411126)
(5.631,0.00475764)
(5.632,0.00546221)
(5.633,0.00622538)
(5.634,0.00704901)
(5.635,0.00793374)
(5.636,0.00888024)
(5.637,0.00989037)
(5.638,0.0109659)
(5.639,0.0121087)
(5.64,0.0133204)
(5.641,0.0146028)
(5.642,0.0159575)
(5.643,0.0173859)
(5.644,0.0188896)
(5.645,0.0204701)
(5.646,0.0221285)
(5.647,0.0238664)
(5.648,0.0256849)
(5.649,0.0275854)
(5.65,0.029569)
(5.651,0.031637)
(5.652,0.0337904)
(5.653,0.0360303)
(5.654,0.0383577)
(5.655,0.0407736)
(5.656,0.0432787)
(5.657,0.0458738)
(5.658,0.0485597)
(5.659,0.0513369)
(5.66,0.054206)
(5.661,0.0571676)
(5.662,0.0602221)
(5.663,0.0633699)
(5.664,0.0666113)
(5.665,0.0699468)
(5.666,0.0733766)
(5.667,0.0769007)
(5.668,0.0805194)
(5.669,0.0842326)
(5.67,0.0880404)
(5.671,0.0919424)
(5.672,0.0959386)
(5.673,0.100029)
(5.674,0.104212)
(5.675,0.108488)
(5.676,0.112857)
(5.677,0.117318)
(5.678,0.121869)
(5.679,0.126512)
(5.68,0.131243)
(5.681,0.136064)
(5.682,0.140973)
(5.683,0.145969)
(5.684,0.151051)
(5.685,0.156218)
(5.686,0.16147)
(5.687,0.166805)
(5.688,0.172222)
(5.689,0.17772)
(5.69,0.183297)
(5.691,0.188954)
(5.692,0.194687)
(5.693,0.200497)
(5.694,0.206382)
(5.695,0.212341)
(5.696,0.218373)
(5.697,0.224475)
(5.698,0.230648)
(5.699,0.236889)
(5.7,0.243197)
(5.701,0.249571)
(5.702,0.25601)
(5.703,0.262511)
(5.704,0.269075)
(5.705,0.275698)
(5.706,0.282381)
(5.707,0.28912)
(5.708,0.295916)
(5.709,0.302766)
(5.71,0.309668)
(5.711,0.316622)
(5.712,0.323626)
(5.713,0.330678)
(5.714,0.337777)
(5.715,0.344921)
(5.716,0.352108)
(5.717,0.359337)
(5.718,0.366606)
(5.719,0.373914)
(5.72,0.381259)
(5.721,0.388639)
(5.722,0.396053)
(5.723,0.403498)
(5.724,0.410974)
(5.725,0.418478)
(5.726,0.426008)
(5.727,0.433563)
(5.728,0.441141)
(5.729,0.44874)
(5.73,0.456358)
(5.731,0.463993)
(5.732,0.471643)
(5.733,0.479307)
(5.734,0.486982)
(5.735,0.494667)
(5.736,0.502358)
(5.737,0.510055)
(5.738,0.517756)
(5.739,0.525457)
(5.74,0.533157)
(5.741,0.540854)
(5.742,0.548545)
(5.743,0.556229)
(5.744,0.563903)
(5.745,0.571565)
(5.746,0.579213)
(5.747,0.586844)
(5.748,0.594457)
(5.749,0.602048)
(5.75,0.609616)
(5.751,0.617158)
(5.752,0.624671)
(5.753,0.632155)
(5.754,0.639605)
(5.755,0.64702)
(5.756,0.654398)
(5.757,0.661736)
(5.758,0.669032)
(5.759,0.676284)
(5.76,0.68349)
(5.761,0.690647)
(5.762,0.697753)
(5.763,0.704806)
(5.764,0.711803)
(5.765,0.718744)
(5.766,0.725625)
(5.767,0.732444)
(5.768,0.7392)
(5.769,0.74589)
(5.77,0.752512)
(5.771,0.759065)
(5.772,0.765547)
(5.773,0.771955)
(5.774,0.778287)
(5.775,0.784543)
(5.776,0.790719)
(5.777,0.796815)
(5.778,0.802828)
(5.779,0.808756)
(5.78,0.814599)
(5.781,0.820353)
(5.782,0.826019)
(5.783,0.831595)
(5.784,0.837079)
(5.785,0.84247)
(5.786,0.847767)
(5.787,0.852971)
(5.788,0.85808)
(5.789,0.863093)
(5.79,0.868008)
(5.791,0.872823)
(5.792,0.877537)
(5.793,0.882148)
(5.794,0.886656)
(5.795,0.891059)
(5.796,0.895357)
(5.797,0.899548)
(5.798,0.903631)
(5.799,0.907607)
(5.8,0.911474)
(5.801,0.915233)
(5.802,0.918882)
(5.803,0.922422)
(5.804,0.925852)
(5.805,0.929173)
(5.806,0.932383)
(5.807,0.93548)
(5.808,0.938464)
(5.809,0.941338)
(5.81,0.944102)
(5.811,0.946759)
(5.812,0.94931)
(5.813,0.951759)
(5.814,0.954108)
(5.815,0.956359)
(5.816,0.958515)
(5.817,0.960579)
(5.818,0.962553)
(5.819,0.964441)
(5.82,0.966244)
(5.821,0.967966)
(5.822,0.969609)
(5.823,0.971176)
(5.824,0.97267)
(5.825,0.974093)
(5.826,0.975448)
(5.827,0.976738)
(5.828,0.977965)
(5.829,0.97913)
(5.83,0.980235)
(5.831,0.981284)
(5.832,0.982279)
(5.833,0.983222)
(5.834,0.984115)
(5.835,0.984962)
(5.836,0.985764)
(5.837,0.986521)
(5.838,0.987235)
(5.839,0.98791)
(5.84,0.988547)
(5.841,0.989149)
(5.842,0.989717)
(5.843,0.990255)
(5.844,0.990763)
(5.845,0.991243)
(5.846,0.991697)
(5.847,0.992127)
(5.848,0.992534)
(5.849,0.992918)
(5.85,0.993283)
(5.851,0.993628)
(5.852,0.993955)
(5.853,0.994264)
(5.854,0.994558)
(5.855,0.994836)
(5.856,0.995099)
(5.857,0.995349)
(5.858,0.995586)
(5.859,0.995811)
(5.86,0.996025)
(5.861,0.996227)
(5.862,0.99642)
(5.863,0.996602)
(5.864,0.996776)
(5.865,0.99694)
(5.866,0.997097)
(5.867,0.997245)
(5.868,0.997386)
(5.869,0.99752)
(5.87,0.997648)
(5.871,0.997769)
(5.872,0.997884)
(5.873,0.997993)
(5.874,0.998096)
(5.875,0.998195)
(5.876,0.998288)
(5.877,0.998377)
(5.878,0.998462)
(5.879,0.998542)
(5.88,0.998618)
(5.881,0.99869)
(5.882,0.998758)
(5.883,0.998823)
(5.884,0.998885)
(5.885,0.998943)
(5.886,0.998999)
(5.887,0.999051)
(5.888,0.999101)
(5.889,0.999148)
(5.89,0.999193)
(5.891,0.999236)
(5.892,0.999276)
(5.893,0.999315)
(5.894,0.999351)
(5.895,0.999385)
(5.896,0.999418)
(5.897,0.999449)
(5.898,0.999478)
(5.899,0.999506)
(5.9,0.999532)
(5.901,0.999557)
(5.902,0.999581)
(5.903,0.999603)
(5.904,0.999624)
(5.905,0.999645)
(5.906,0.999664)
(5.907,0.999682)
(5.908,0.999699)
(5.909,0.999715)
(5.91,0.99973)
(5.911,0.999745)
(5.912,0.999759)
(5.913,0.999772)
(5.914,0.999784)
(5.915,0.999796)
(5.916,0.999807)
(5.917,0.999817)
(5.918,0.999827)
(5.919,0.999837)
(5.92,0.999846)
(5.921,0.999854)
(5.922,0.999862)
(5.923,0.99987)
(5.924,0.999877)
(5.925,0.999884)
(5.926,0.99989)
(5.927,0.999896)
(5.928,0.999902)
(5.929,0.999907)
(5.93,0.999912)
(5.931,0.999917)
(5.932,0.999922)
(5.933,0.999926)
(5.934,0.99993)
(5.935,0.999934)
(5.936,0.999938)
(5.937,0.999941)
(5.938,0.999945)
(5.939,0.999948)
(5.94,0.999951)
(5.941,0.999953)
(5.942,0.999956)
(5.943,0.999958)
(5.944,0.999961)
(5.945,0.999963)
(5.946,0.999965)
(5.947,0.999967)
(5.948,0.999969)
(5.949,0.999971)
(5.95,0.999972)
(5.951,0.999974)
(5.952,0.999975)
(5.953,0.999977)
(5.954,0.999978)
(5.955,0.999979)
(5.956,0.999981)
(5.957,0.999982)
(5.958,0.999983)
(5.959,0.999984)
(5.96,0.999985)
(5.961,0.999986)
(5.962,0.999986)
(5.963,0.999987)
(5.964,0.999988)
(5.965,0.999989)
(5.966,0.999989)
(5.967,0.99999)
(5.968,0.999991)
(5.969,0.999991)
(5.97,0.999992)
(5.971,0.999992)
(5.972,0.999993)
(5.973,0.999993)
(5.974,0.999993)
(5.975,0.999994)
(5.976,0.999994)
(5.977,0.999994)
(5.978,0.999995)
(5.979,0.999995)
(5.98,0.999995)
(5.981,0.999996)
(5.982,0.999996)
(5.983,0.999996)
(5.984,0.999996)
(5.985,0.999997)
(5.986,0.999997)
(5.987,0.999997)
(5.988,0.999997)
(5.989,0.999997)
(5.99,0.999997)
(5.991,0.999998)
(5.992,0.999998)
(5.993,0.999998)
(5.994,0.999998)
(5.995,0.999998)
(5.996,0.999998)
(5.997,0.999998)
(5.998,0.999998)
(5.999,0.999999)
(6.016,0.999999)
(6.017,1)
(6.283,1)
};
\addlegendentry{nonlinear monolithic limiter with $\text{tol} = 10^{-13}$}
\addplot[color=azure, line width = 0.25mm, dotted]
coordinates{
(0,1)
(0.384,1)
(0.385,0.999999)
(0.391,0.999999)
(0.392,0.999998)
(0.393,0.999998)
(0.394,0.999998)
(0.395,0.999997)
(0.396,0.999996)
(0.397,0.999996)
(0.398,0.999995)
(0.399,0.999994)
(0.4,0.999993)
(0.401,0.999991)
(0.402,0.99999)
(0.403,0.999988)
(0.404,0.999986)
(0.405,0.999983)
(0.406,0.99998)
(0.407,0.999977)
(0.408,0.999973)
(0.409,0.999969)
(0.41,0.999964)
(0.411,0.999957)
(0.412,0.999948)
(0.413,0.999937)
(0.414,0.999923)
(0.415,0.999907)
(0.416,0.999888)
(0.417,0.999865)
(0.418,0.999837)
(0.419,0.999806)
(0.42,0.999769)
(0.421,0.999727)
(0.422,0.999678)
(0.423,0.999623)
(0.424,0.999561)
(0.425,0.99949)
(0.426,0.999412)
(0.427,0.999324)
(0.428,0.999226)
(0.429,0.999117)
(0.43,0.998997)
(0.431,0.998863)
(0.432,0.998717)
(0.433,0.998556)
(0.434,0.99838)
(0.435,0.998188)
(0.436,0.997978)
(0.437,0.99775)
(0.438,0.997502)
(0.439,0.997233)
(0.44,0.996942)
(0.441,0.996627)
(0.442,0.996287)
(0.443,0.995921)
(0.444,0.995527)
(0.445,0.995102)
(0.446,0.994647)
(0.447,0.994158)
(0.448,0.993634)
(0.449,0.993074)
(0.45,0.992475)
(0.451,0.991836)
(0.452,0.991153)
(0.453,0.990426)
(0.454,0.989652)
(0.455,0.988829)
(0.456,0.987954)
(0.457,0.987025)
(0.458,0.98604)
(0.459,0.984995)
(0.46,0.98389)
(0.461,0.98272)
(0.462,0.981483)
(0.463,0.980177)
(0.464,0.978798)
(0.465,0.977344)
(0.466,0.975811)
(0.467,0.974198)
(0.468,0.9725)
(0.469,0.970715)
(0.47,0.968839)
(0.471,0.96687)
(0.472,0.964804)
(0.473,0.962638)
(0.474,0.960368)
(0.475,0.957992)
(0.476,0.955506)
(0.477,0.952907)
(0.478,0.95019)
(0.479,0.947354)
(0.48,0.944394)
(0.481,0.941308)
(0.482,0.938091)
(0.483,0.93474)
(0.484,0.931253)
(0.485,0.927625)
(0.486,0.923854)
(0.487,0.919936)
(0.488,0.915868)
(0.489,0.911646)
(0.49,0.907269)
(0.491,0.902732)
(0.492,0.898032)
(0.493,0.893168)
(0.494,0.888135)
(0.495,0.882931)
(0.496,0.877554)
(0.497,0.872002)
(0.498,0.86627)
(0.499,0.860359)
(0.5,0.854264)
(0.501,0.847985)
(0.502,0.84152)
(0.503,0.834866)
(0.504,0.828022)
(0.505,0.820987)
(0.506,0.813761)
(0.507,0.806341)
(0.508,0.798727)
(0.509,0.790919)
(0.51,0.782916)
(0.511,0.774718)
(0.512,0.766326)
(0.513,0.757739)
(0.514,0.748958)
(0.515,0.739985)
(0.516,0.730821)
(0.517,0.721466)
(0.518,0.711923)
(0.519,0.702193)
(0.52,0.69228)
(0.521,0.682184)
(0.522,0.671909)
(0.523,0.661459)
(0.524,0.650837)
(0.525,0.640047)
(0.526,0.629092)
(0.527,0.617979)
(0.528,0.606711)
(0.529,0.595293)
(0.53,0.58373)
(0.531,0.572031)
(0.532,0.560199)
(0.533,0.548242)
(0.534,0.536166)
(0.535,0.523979)
(0.536,0.511686)
(0.537,0.499292)
(0.538,0.486807)
(0.539,0.474242)
(0.54,0.461608)
(0.541,0.448913)
(0.542,0.436168)
(0.543,0.423381)
(0.544,0.410565)
(0.545,0.397726)
(0.546,0.384853)
(0.547,0.371972)
(0.548,0.359097)
(0.549,0.346248)
(0.55,0.333439)
(0.551,0.320688)
(0.552,0.308011)
(0.553,0.295423)
(0.554,0.282934)
(0.555,0.270497)
(0.556,0.258151)
(0.557,0.245921)
(0.558,0.233827)
(0.559,0.221889)
(0.56,0.210128)
(0.561,0.198289)
(0.562,0.186182)
(0.563,0.174379)
(0.564,0.162888)
(0.565,0.151713)
(0.566,0.140868)
(0.567,0.130365)
(0.568,0.120212)
(0.569,0.110423)
(0.57,0.101004)
(0.571,0.0909117)
(0.572,0.0811312)
(0.573,0.0719692)
(0.574,0.0634058)
(0.575,0.0554207)
(0.576,0.0479942)
(0.577,0.0411063)
(0.578,0.0347483)
(0.579,0.0289114)
(0.58,0.0235721)
(0.581,0.0186715)
(0.582,0.0142484)
(0.583,0.0102852)
(0.584,0.00675423)
(0.585,0.00362851)
(0.586,0.000882385)
(0.587,6.96E-08)
(0.588,4.82E-08)
(0.589,2.93E-08)
(0.59,1.29E-08)
(0.591,6.00E-09)
(0.592,5.39E-09)
(0.593,5.81E-09)
(0.594,4.21E-09)
(0.595,4.40E-09)
(0.596,4.71E-09)
(0.597,5.12E-09)
(0.598,5.74E-09)
(0.599,5.83E-09)
(0.6,6.52E-09)
(0.601,5.74E-09)
(0.602,6.24E-09)
(0.603,6.80E-09)
(0.604,7.31E-09)
(0.605,7.90E-09)
(0.606,8.53E-09)
(0.607,8.56E-09)
(0.608,9.18E-09)
(0.609,9.76E-09)
(0.61,1.08E-08)
(0.611,1.00E-08)
(0.612,1.04E-08)
(0.613,1.23E-08)
(0.614,1.82E-08)
(0.615,2.41E-08)
(0.616,3.05E-08)
(0.617,3.73E-08)
(0.618,4.39E-08)
(0.619,5.01E-08)
(0.62,5.62E-08)
(0.621,6.32E-08)
(0.622,7.00E-08)
(0.623,7.67E-08)
(0.624,8.18E-08)
(0.625,8.51E-08)
(0.626,8.92E-08)
(0.627,9.28E-08)
(0.628,9.64E-08)
(0.629,1.00E-07)
(0.63,1.02E-07)
(0.631,1.04E-07)
(0.632,1.05E-07)
(0.633,1.07E-07)
(0.634,1.08E-07)
(0.635,1.10E-07)
(0.636,1.11E-07)
(0.637,1.13E-07)
(0.638,1.14E-07)
(0.639,1.15E-07)
(0.64,1.16E-07)
(0.641,1.18E-07)
(0.642,1.20E-07)
(0.643,1.22E-07)
(0.644,1.23E-07)
(0.645,1.24E-07)
(0.646,1.25E-07)
(0.647,1.26E-07)
(0.648,1.27E-07)
(0.649,1.27E-07)
(0.65,1.28E-07)
(0.651,1.28E-07)
(0.652,1.28E-07)
(0.653,1.27E-07)
(0.654,1.26E-07)
(0.655,1.26E-07)
(0.656,1.24E-07)
(0.657,1.23E-07)
(0.658,1.22E-07)
(0.659,1.21E-07)
(0.66,1.19E-07)
(0.661,1.18E-07)
(0.662,1.15E-07)
(0.663,1.13E-07)
(0.664,1.11E-07)
(0.665,1.08E-07)
(0.666,1.05E-07)
(0.667,1.02E-07)
(0.668,9.84E-08)
(0.669,9.47E-08)
(0.67,9.07E-08)
(0.671,8.67E-08)
(0.672,8.26E-08)
(0.673,7.86E-08)
(0.674,7.45E-08)
(0.675,7.03E-08)
(0.676,6.62E-08)
(0.677,6.21E-08)
(0.678,5.72E-08)
(0.679,5.22E-08)
(0.68,4.75E-08)
(0.681,4.29E-08)
(0.682,3.85E-08)
(0.683,3.43E-08)
(0.684,3.03E-08)
(0.685,2.65E-08)
(0.686,2.29E-08)
(0.687,1.95E-08)
(0.688,1.63E-08)
(0.689,1.33E-08)
(0.69,1.05E-08)
(0.691,7.81E-09)
(0.692,5.37E-09)
(0.693,3.13E-09)
(0.694,1.10E-09)
(0.695,1.90E-12)
(2.281,9.66E-10)
(2.282,1.17E-09)
(2.283,1.41E-09)
(2.284,1.70E-09)
(2.285,2.04E-09)
(2.286,2.43E-09)
(2.287,2.88E-09)
(2.288,3.40E-09)
(2.289,4.00E-09)
(2.29,4.76E-09)
(2.291,5.74E-09)
(2.292,6.98E-09)
(2.293,8.52E-09)
(2.294,1.04E-08)
(2.295,1.27E-08)
(2.296,1.54E-08)
(2.297,1.87E-08)
(2.298,2.26E-08)
(2.299,2.71E-08)
(2.3,3.23E-08)
(2.301,3.84E-08)
(2.302,4.55E-08)
(2.303,5.36E-08)
(2.304,6.28E-08)
(2.305,7.33E-08)
(2.306,8.51E-08)
(2.307,9.84E-08)
(2.308,1.13E-07)
(2.309,1.30E-07)
(2.31,1.48E-07)
(2.311,1.69E-07)
(2.312,1.91E-07)
(2.313,2.16E-07)
(2.314,2.44E-07)
(2.315,2.74E-07)
(2.316,3.08E-07)
(2.317,3.45E-07)
(2.318,3.85E-07)
(2.319,4.29E-07)
(2.32,4.78E-07)
(2.321,5.30E-07)
(2.322,5.88E-07)
(2.323,6.51E-07)
(2.324,7.19E-07)
(2.325,7.93E-07)
(2.326,8.74E-07)
(2.327,9.61E-07)
(2.328,1.06E-06)
(2.329,1.16E-06)
(2.33,1.27E-06)
(2.331,1.39E-06)
(2.332,1.52E-06)
(2.333,1.66E-06)
(2.334,1.81E-06)
(2.335,1.98E-06)
(2.336,2.15E-06)
(2.337,2.34E-06)
(2.338,2.55E-06)
(2.339,2.77E-06)
(2.34,3.01E-06)
(2.341,3.26E-06)
(2.342,3.54E-06)
(2.343,3.83E-06)
(2.344,4.15E-06)
(2.345,4.48E-06)
(2.346,4.85E-06)
(2.347,5.24E-06)
(2.348,5.65E-06)
(2.349,6.10E-06)
(2.35,6.57E-06)
(2.351,7.08E-06)
(2.352,7.63E-06)
(2.353,8.21E-06)
(2.354,8.83E-06)
(2.355,9.50E-06)
(2.356,1.02E-05)
(2.357,1.10E-05)
(2.358,1.18E-05)
(2.359,1.26E-05)
(2.36,1.35E-05)
(2.361,1.45E-05)
(2.362,1.55E-05)
(2.363,1.67E-05)
(2.364,1.78E-05)
(2.365,1.91E-05)
(2.366,2.04E-05)
(2.367,2.18E-05)
(2.368,2.33E-05)
(2.369,2.49E-05)
(2.37,2.66E-05)
(2.371,2.84E-05)
(2.372,3.03E-05)
(2.373,3.23E-05)
(2.374,3.44E-05)
(2.375,3.67E-05)
(2.376,3.91E-05)
(2.377,4.16E-05)
(2.378,4.43E-05)
(2.379,4.72E-05)
(2.38,5.02E-05)
(2.381,5.34E-05)
(2.382,5.67E-05)
(2.383,6.03E-05)
(2.384,6.41E-05)
(2.385,6.81E-05)
(2.386,7.23E-05)
(2.387,7.67E-05)
(2.388,8.14E-05)
(2.389,8.64E-05)
(2.39,9.16E-05)
(2.391,9.71E-05)
(2.392,1.03E-04)
(2.393,1.09E-04)
(2.394,1.15E-04)
(2.395,1.22E-04)
(2.396,1.29E-04)
(2.397,1.37E-04)
(2.398,1.45E-04)
(2.399,1.53E-04)
(2.4,1.62E-04)
(2.401,1.71E-04)
(2.402,1.81E-04)
(2.403,1.91E-04)
(2.404,2.02E-04)
(2.405,2.14E-04)
(2.406,2.25E-04)
(2.407,2.38E-04)
(2.408,2.51E-04)
(2.409,2.65E-04)
(2.41,2.79E-04)
(2.411,2.95E-04)
(2.412,3.11E-04)
(2.413,3.27E-04)
(2.414,3.45E-04)
(2.415,3.63E-04)
(2.416,3.83E-04)
(2.417,4.03E-04)
(2.418,4.24E-04)
(2.419,4.46E-04)
(2.42,4.70E-04)
(2.421,4.94E-04)
(2.422,5.20E-04)
(2.423,5.47E-04)
(2.424,5.75E-04)
(2.425,6.04E-04)
(2.426,6.35E-04)
(2.427,6.67E-04)
(2.428,7.00E-04)
(2.429,7.35E-04)
(2.43,7.72E-04)
(2.431,8.10E-04)
(2.432,8.50E-04)
(2.433,8.92E-04)
(2.434,9.36E-04)
(2.435,9.81E-04)
(2.436,1.03E-03)
(2.437,1.08E-03)
(2.438,1.13E-03)
(2.439,1.18E-03)
(2.44,1.24E-03)
(2.441,1.30E-03)
(2.442,1.36E-03)
(2.443,1.43E-03)
(2.444,1.49E-03)
(2.445,1.56E-03)
(2.446,1.63E-03)
(2.447,1.71E-03)
(2.448,1.79E-03)
(2.449,1.87E-03)
(2.45,1.96E-03)
(2.451,2.05E-03)
(2.452,2.14E-03)
(2.453,2.23E-03)
(2.454,2.33E-03)
(2.455,2.44E-03)
(2.456,2.55E-03)
(2.457,2.66E-03)
(2.458,2.78E-03)
(2.459,2.90E-03)
(2.46,3.02E-03)
(2.461,3.16E-03)
(2.462,3.29E-03)
(2.463,3.43E-03)
(2.464,3.58E-03)
(2.465,3.74E-03)
(2.466,3.89E-03)
(2.467,4.06E-03)
(2.468,4.23E-03)
(2.469,4.41E-03)
(2.47,4.59E-03)
(2.471,4.78E-03)
(2.472,4.98E-03)
(2.473,5.19E-03)
(2.474,5.40E-03)
(2.475,5.62E-03)
(2.476,5.85E-03)
(2.477,6.08E-03)
(2.478,6.33E-03)
(2.479,6.58E-03)
(2.48,6.85E-03)
(2.481,7.12E-03)
(2.482,7.40E-03)
(2.483,7.69E-03)
(2.484,7.99E-03)
(2.485,8.31E-03)
(2.486,8.63E-03)
(2.487,8.96E-03)
(2.488,9.31E-03)
(2.489,9.67E-03)
(2.49,1.00E-02)
(2.491,1.04E-02)
(2.492,1.08E-02)
(2.493,1.12E-02)
(2.494,1.16E-02)
(2.495,1.21E-02)
(2.496,1.25E-02)
(2.497,1.30E-02)
(2.498,1.35E-02)
(2.499,1.40E-02)
(2.5,1.45E-02)
(2.501,1.50E-02)
(2.502,1.55E-02)
(2.503,1.61E-02)
(2.504,1.67E-02)
(2.505,1.73E-02)
(2.506,1.79E-02)
(2.507,1.85E-02)
(2.508,1.92E-02)
(2.509,1.98E-02)
(2.51,2.05E-02)
(2.511,2.12E-02)
(2.512,2.20E-02)
(2.513,2.27E-02)
(2.514,2.35E-02)
(2.515,2.43E-02)
(2.516,2.51E-02)
(2.517,2.59E-02)
(2.518,2.68E-02)
(2.519,2.77E-02)
(2.52,2.86E-02)
(2.521,2.96E-02)
(2.522,3.05E-02)
(2.523,3.15E-02)
(2.524,3.26E-02)
(2.525,3.36E-02)
(2.526,3.47E-02)
(2.527,3.58E-02)
(2.528,3.69E-02)
(2.529,3.81E-02)
(2.53,3.93E-02)
(2.531,0.0405561)
(2.532,0.0418225)
(2.533,0.0431218)
(2.534,0.0444546)
(2.535,0.0458215)
(2.536,0.0472232)
(2.537,4.87E-02)
(2.538,5.01E-02)
(2.539,5.16E-02)
(2.54,5.32E-02)
(2.541,5.48E-02)
(2.542,5.64E-02)
(2.543,5.81E-02)
(2.544,5.98E-02)
(2.545,6.15E-02)
(2.546,0.0632928)
(2.547,0.0651193)
(2.548,0.0669882)
(2.549,0.0689004)
(2.55,0.0708563)
(2.551,0.0728568)
(2.552,0.0749023)
(2.553,0.0769936)
(2.554,0.0791313)
(2.555,0.0813161)
(2.556,0.0835486)
(2.557,0.0858294)
(2.558,0.0881591)
(2.559,0.0905384)
(2.56,0.0929679)
(2.561,0.0954482)
(2.562,0.09798)
(2.563,0.100564)
(2.564,0.1032)
(2.565,0.10589)
(2.566,0.108633)
(2.567,0.111431)
(2.568,0.114283)
(2.569,0.117191)
(2.57,0.120155)
(2.571,0.123175)
(2.572,0.126253)
(2.573,0.129388)
(2.574,0.132581)
(2.575,0.135832)
(2.576,0.139142)
(2.577,0.142512)
(2.578,0.145941)
(2.579,0.149431)
(2.58,0.152981)
(2.581,0.156592)
(2.582,0.160264)
(2.583,0.163999)
(2.584,0.167794)
(2.585,0.171653)
(2.586,0.175573)
(2.587,0.179557)
(2.588,0.183603)
(2.589,0.187713)
(2.59,0.191886)
(2.591,0.196122)
(2.592,0.200422)
(2.593,0.204786)
(2.594,0.209214)
(2.595,0.213705)
(2.596,0.218261)
(2.597,0.22288)
(2.598,0.227563)
(2.599,0.23231)
(2.6,0.237121)
(2.601,0.241995)
(2.602,0.246932)
(2.603,0.251933)
(2.604,0.256996)
(2.605,0.262123)
(2.606,0.267312)
(2.607,0.272562)
(2.608,0.277875)
(2.609,0.283249)
(2.61,0.288684)
(2.611,0.294179)
(2.612,0.299734)
(2.613,0.305348)
(2.614,0.311022)
(2.615,0.316753)
(2.616,0.322542)
(2.617,0.328388)
(2.618,0.33429)
(2.619,0.340247)
(2.62,0.346259)
(2.621,0.352324)
(2.622,0.358442)
(2.623,0.364612)
(2.624,0.370833)
(2.625,0.377104)
(2.626,0.383423)
(2.627,0.38979)
(2.628,0.396204)
(2.629,0.402663)
(2.63,0.409167)
(2.631,0.415713)
(2.632,0.422301)
(2.633,0.42893)
(2.634,0.435597)
(2.635,0.442302)
(2.636,0.449044)
(2.637,0.45582)
(2.638,0.462629)
(2.639,0.469469)
(2.64,0.47634)
(2.641,0.483239)
(2.642,0.490165)
(2.643,0.497116)
(2.644,0.50409)
(2.645,0.511085)
(2.646,0.518101)
(2.647,0.525134)
(2.648,0.532183)
(2.649,0.539247)
(2.65,0.546322)
(2.651,0.553408)
(2.652,0.560502)
(2.653,0.567603)
(2.654,0.574708)
(2.655,0.581815)
(2.656,0.588922)
(2.657,0.596027)
(2.658,0.603128)
(2.659,0.610223)
(2.66,0.61731)
(2.661,0.624386)
(2.662,0.63145)
(2.663,0.638499)
(2.664,0.645531)
(2.665,0.652543)
(2.666,0.659535)
(2.667,0.666502)
(2.668,0.673444)
(2.669,0.680358)
(2.67,0.687241)
(2.671,0.694092)
(2.672,0.700907)
(2.673,0.707686)
(2.674,0.714425)
(2.675,0.721123)
(2.676,0.727777)
(2.677,0.734385)
(2.678,0.740945)
(2.679,0.747454)
(2.68,0.753911)
(2.681,0.760313)
(2.682,0.766658)
(2.683,0.772944)
(2.684,0.77917)
(2.685,0.785332)
(2.686,0.791428)
(2.687,0.797458)
(2.688,0.803418)
(2.689,0.809308)
(2.69,0.815124)
(2.691,0.820865)
(2.692,0.826529)
(2.693,0.832115)
(2.694,0.837621)
(2.695,0.843044)
(2.696,0.848383)
(2.697,0.853638)
(2.698,0.858805)
(2.699,0.863883)
(2.7,0.868872)
(2.701,0.873769)
(2.702,0.878573)
(2.703,0.883282)
(2.704,0.887897)
(2.705,0.892414)
(2.706,0.896835)
(2.707,0.901157)
(2.708,0.90538)
(2.709,0.909502)
(2.71,0.913522)
(2.711,0.917439)
(2.712,0.921253)
(2.713,0.924963)
(2.714,0.928568)
(2.715,0.932067)
(2.716,0.935461)
(2.717,0.938749)
(2.718,0.941929)
(2.719,0.945004)
(2.72,0.947972)
(2.721,0.950833)
(2.722,0.953589)
(2.723,0.956239)
(2.724,0.958782)
(2.725,0.961219)
(2.726,0.96355)
(2.727,0.965775)
(2.728,0.967894)
(2.729,0.969908)
(2.73,0.971818)
(2.731,0.973623)
(2.732,0.975328)
(2.733,0.976936)
(2.734,0.978447)
(2.735,0.979865)
(2.736,0.981193)
(2.737,0.982434)
(2.738,0.983583)
(2.739,0.984641)
(2.74,0.985613)
(2.741,0.986498)
(2.742,0.987281)
(2.743,0.987961)
(2.744,0.988542)
(2.745,0.989029)
(2.746,0.989427)
(2.747,0.989741)
(2.748,0.990086)
(2.749,0.990389)
(2.75,0.990627)
(2.751,0.990804)
(2.752,0.990923)
(2.753,0.990987)
(2.754,0.990998)
(2.755,0.990957)
(2.756,0.990865)
(2.757,0.99071)
(2.758,0.990526)
(2.759,0.990315)
(2.76,0.990079)
(2.761,0.989816)
(2.762,0.989526)
(2.763,0.989207)
(2.764,0.988747)
(2.765,0.988215)
(2.766,0.987646)
(2.767,0.987038)
(2.768,0.986389)
(2.769,0.985698)
(2.77,0.984966)
(2.771,0.98421)
(2.772,0.983414)
(2.773,0.982576)
(2.774,0.981702)
(2.775,0.980789)
(2.776,0.979834)
(2.777,0.978839)
(2.778,0.977788)
(2.779,0.976674)
(2.78,0.975512)
(2.781,0.974307)
(2.782,0.973061)
(2.783,0.971773)
(2.784,0.970443)
(2.785,0.969072)
(2.786,0.967658)
(2.787,0.966203)
(2.788,0.964706)
(2.789,0.963168)
(2.79,0.961589)
(2.791,0.959967)
(2.792,0.958304)
(2.793,0.9566)
(2.794,0.954854)
(2.795,0.953068)
(2.796,0.951242)
(2.797,0.949378)
(2.798,0.947475)
(2.799,0.945533)
(2.8,0.943553)
(2.801,0.941535)
(2.802,0.93948)
(2.803,0.937387)
(2.804,0.935256)
(2.805,0.933089)
(2.806,0.930884)
(2.807,0.928643)
(2.808,0.926365)
(2.809,0.924051)
(2.81,0.9217)
(2.811,0.919314)
(2.812,0.916891)
(2.813,0.914431)
(2.814,0.911935)
(2.815,0.909402)
(2.816,0.906832)
(2.817,0.904226)
(2.818,0.901582)
(2.819,0.8989)
(2.82,0.896181)
(2.821,0.893423)
(2.822,0.890628)
(2.823,0.887793)
(2.824,0.884919)
(2.825,0.882005)
(2.826,0.879051)
(2.827,0.876056)
(2.828,0.87302)
(2.829,0.869941)
(2.83,0.866821)
(2.831,0.863657)
(2.832,0.860449)
(2.833,0.857197)
(2.834,0.853899)
(2.835,0.850556)
(2.836,0.847167)
(2.837,0.84373)
(2.838,0.840245)
(2.839,0.836711)
(2.84,0.833128)
(2.841,0.829495)
(2.842,0.825812)
(2.843,0.822076)
(2.844,0.818288)
(2.845,0.814448)
(2.846,0.810554)
(2.847,0.806605)
(2.848,0.802602)
(2.849,0.798543)
(2.85,0.794427)
(2.851,0.790255)
(2.852,0.786026)
(2.853,0.781739)
(2.854,0.777394)
(2.855,0.772989)
(2.856,0.768526)
(2.857,0.764003)
(2.858,0.75942)
(2.859,0.754777)
(2.86,0.750073)
(2.861,0.745309)
(2.862,0.740484)
(2.863,0.735597)
(2.864,0.73065)
(2.865,0.725642)
(2.866,0.720572)
(2.867,0.715441)
(2.868,0.71025)
(2.869,0.704998)
(2.87,0.699685)
(2.871,0.694312)
(2.872,0.688879)
(2.873,0.683386)
(2.874,0.677835)
(2.875,0.672225)
(2.876,0.666557)
(2.877,0.660831)
(2.878,0.655048)
(2.879,0.64921)
(2.88,0.643316)
(2.881,0.637367)
(2.882,0.631365)
(2.883,0.62531)
(2.884,0.619204)
(2.885,0.613046)
(2.886,0.606839)
(2.887,0.600583)
(2.888,0.59428)
(2.889,0.58793)
(2.89,0.581535)
(2.891,0.575097)
(2.892,0.568616)
(2.893,0.562094)
(2.894,0.555532)
(2.895,0.548933)
(2.896,0.542296)
(2.897,0.535625)
(2.898,0.528919)
(2.899,0.522182)
(2.9,0.515415)
(2.901,0.508618)
(2.902,0.501795)
(2.903,0.494947)
(2.904,0.488075)
(2.905,0.481181)
(2.906,0.474268)
(2.907,0.467336)
(2.908,0.460389)
(2.909,0.453427)
(2.91,0.446452)
(2.911,0.439468)
(2.912,0.432475)
(2.913,0.425475)
(2.914,0.418471)
(2.915,0.411465)
(2.916,0.404458)
(2.917,0.397452)
(2.918,0.390451)
(2.919,0.383455)
(2.92,0.376467)
(2.921,0.369488)
(2.922,0.362522)
(2.923,0.35557)
(2.924,0.348634)
(2.925,0.341716)
(2.926,0.334818)
(2.927,0.327943)
(2.928,0.321092)
(2.929,0.314269)
(2.93,0.307473)
(2.931,0.300709)
(2.932,0.293978)
(2.933,0.28728)
(2.934,0.280619)
(2.935,0.273997)
(2.936,0.267415)
(2.937,0.260875)
(2.938,0.25438)
(2.939,0.247933)
(2.94,0.241535)
(2.941,0.235188)
(2.942,0.228894)
(2.943,0.222656)
(2.944,0.216475)
(2.945,0.210353)
(2.946,0.204292)
(2.947,0.198295)
(2.948,0.192361)
(2.949,0.186495)
(2.95,0.180696)
(2.951,0.174968)
(2.952,0.169312)
(2.953,0.16373)
(2.954,0.158223)
(2.955,0.152793)
(2.956,0.147442)
(2.957,0.142169)
(2.958,0.136977)
(2.959,0.131868)
(2.96,0.126844)
(2.961,0.121906)
(2.962,0.117056)
(2.963,0.112296)
(2.964,0.107623)
(2.965,0.103035)
(2.966,0.0985357)
(2.967,0.0941276)
(2.968,0.0898129)
(2.969,0.0855935)
(2.97,0.0814714)
(2.971,0.0774485)
(2.972,0.0735262)
(2.973,0.0697063)
(2.974,0.0659901)
(2.975,0.062379)
(2.976,0.0588742)
(2.977,0.0554763)
(2.978,0.0521791)
(2.979,0.0489865)
(2.98,0.0457659)
(2.981,0.0426237)
(2.982,0.0396079)
(2.983,0.0367179)
(2.984,0.033953)
(2.985,0.0313122)
(2.986,0.0287944)
(2.987,0.0263982)
(2.988,0.0241217)
(2.989,0.0219632)
(2.99,0.0199214)
(2.991,0.0179939)
(2.992,0.016178)
(2.993,0.0143673)
(2.994,0.0126239)
(2.995,0.0110189)
(2.996,0.00954648)
(2.997,0.00820437)
(2.998,0.00698493)
(2.999,0.00588075)
(3,0.00488468)
(3.001,0.0039909)
(3.002,0.00319315)
(3.003,0.00248479)
(3.004,0.00185944)
(3.005,0.00131098)
(3.006,0.000833438)
(3.007,0.000418536)
(3.008,6.12E-05)
(3.009,2.20E-06)
(3.01,1.20E-06)
(3.011,1.21E-06)
(3.012,1.21E-06)
(3.013,1.22E-06)
(3.014,1.23E-06)
(3.015,1.24E-06)
(3.016,1.24E-06)
(3.017,1.25E-06)
(3.018,1.26E-06)
(3.019,1.27E-06)
(3.02,1.29E-06)
(3.021,1.30E-06)
(3.022,1.31E-06)
(3.023,1.33E-06)
(3.024,1.34E-06)
(3.025,1.36E-06)
(3.026,1.34E-06)
(3.027,1.35E-06)
(3.028,1.37E-06)
(3.029,1.39E-06)
(3.03,1.41E-06)
(3.031,1.42E-06)
(3.032,1.45E-06)
(3.033,1.47E-06)
(3.034,1.50E-06)
(3.035,1.53E-06)
(3.036,1.56E-06)
(3.037,1.59E-06)
(3.038,1.63E-06)
(3.039,1.67E-06)
(3.04,1.71E-06)
(3.041,1.79E-06)
(3.042,1.83E-06)
(3.043,1.96E-06)
(3.044,2.16E-06)
(3.045,2.36E-06)
(3.046,2.58E-06)
(3.047,2.88E-06)
(3.048,3.19E-06)
(3.049,3.52E-06)
(3.05,3.86E-06)
(3.051,4.22E-06)
(3.052,4.59E-06)
(3.053,4.98E-06)
(3.054,5.38E-06)
(3.055,5.80E-06)
(3.056,6.24E-06)
(3.057,6.71E-06)
(3.058,7.24E-06)
(3.059,7.76E-06)
(3.06,8.28E-06)
(3.061,8.79E-06)
(3.062,9.29E-06)
(3.063,9.77E-06)
(3.064,1.02E-05)
(3.065,1.07E-05)
(3.066,1.12E-05)
(3.067,1.16E-05)
(3.068,1.20E-05)
(3.069,1.25E-05)
(3.07,1.29E-05)
(3.071,1.34E-05)
(3.072,1.38E-05)
(3.073,1.43E-05)
(3.074,1.47E-05)
(3.075,1.52E-05)
(3.076,1.57E-05)
(3.077,1.63E-05)
(3.078,1.68E-05)
(3.079,1.74E-05)
(3.08,1.81E-05)
(3.081,1.88E-05)
(3.082,1.95E-05)
(3.083,2.03E-05)
(3.084,2.12E-05)
(3.085,2.21E-05)
(3.086,2.31E-05)
(3.087,2.42E-05)
(3.088,2.55E-05)
(3.089,2.68E-05)
(3.09,2.82E-05)
(3.091,2.97E-05)
(3.092,3.13E-05)
(3.093,3.31E-05)
(3.094,3.50E-05)
(3.095,3.70E-05)
(3.096,3.92E-05)
(3.097,4.15E-05)
(3.098,4.40E-05)
(3.099,4.66E-05)
(3.1,4.94E-05)
(3.101,5.24E-05)
(3.102,5.55E-05)
(3.103,5.88E-05)
(3.104,6.24E-05)
(3.105,6.61E-05)
(3.106,7.00E-05)
(3.107,7.41E-05)
(3.108,7.84E-05)
(3.109,8.29E-05)
(3.11,8.77E-05)
(3.111,9.26E-05)
(3.112,9.79E-05)
(3.113,1.03E-04)
(3.114,1.09E-04)
(3.115,1.15E-04)
(3.116,1.21E-04)
(3.117,1.27E-04)
(3.118,1.34E-04)
(3.119,1.41E-04)
(3.12,1.48E-04)
(3.121,1.56E-04)
(3.122,1.64E-04)
(3.123,1.72E-04)
(3.124,1.81E-04)
(3.125,1.89E-04)
(3.126,1.99E-04)
(3.127,2.08E-04)
(3.128,2.18E-04)
(3.129,2.29E-04)
(3.13,2.40E-04)
(3.131,2.51E-04)
(3.132,2.63E-04)
(3.133,2.75E-04)
(3.134,2.87E-04)
(3.135,3.01E-04)
(3.136,3.14E-04)
(3.137,3.29E-04)
(3.138,3.43E-04)
(3.139,3.59E-04)
(3.14,3.75E-04)
(3.141,3.92E-04)
(3.142,4.09E-04)
(3.143,4.27E-04)
(3.144,4.46E-04)
(3.145,4.65E-04)
(3.146,4.86E-04)
(3.147,5.07E-04)
(3.148,5.29E-04)
(3.149,5.52E-04)
(3.15,5.76E-04)
(3.151,6.01E-04)
(3.152,6.27E-04)
(3.153,6.53E-04)
(3.154,6.81E-04)
(3.155,7.11E-04)
(3.156,7.41E-04)
(3.157,7.73E-04)
(3.158,8.06E-04)
(3.159,8.40E-04)
(3.16,8.76E-04)
(3.161,9.13E-04)
(3.162,9.51E-04)
(3.163,9.92E-04)
(3.164,1.03E-03)
(3.165,1.08E-03)
(3.166,1.12E-03)
(3.167,1.17E-03)
(3.168,1.22E-03)
(3.169,1.27E-03)
(3.17,1.32E-03)
(3.171,1.38E-03)
(3.172,1.44E-03)
(3.173,1.50E-03)
(3.174,1.56E-03)
(3.175,1.62E-03)
(3.176,1.69E-03)
(3.177,1.76E-03)
(3.178,1.83E-03)
(3.179,1.91E-03)
(3.18,1.98E-03)
(3.181,2.07E-03)
(3.182,2.15E-03)
(3.183,2.24E-03)
(3.184,2.33E-03)
(3.185,2.42E-03)
(3.186,2.52E-03)
(3.187,2.62E-03)
(3.188,2.73E-03)
(3.189,2.83E-03)
(3.19,2.95E-03)
(3.191,3.06E-03)
(3.192,3.19E-03)
(3.193,3.31E-03)
(3.194,3.44E-03)
(3.195,3.58E-03)
(3.196,3.72E-03)
(3.197,3.86E-03)
(3.198,4.01E-03)
(3.199,4.16E-03)
(3.2,4.32E-03)
(3.201,4.49E-03)
(3.202,4.66E-03)
(3.203,4.84E-03)
(3.204,5.02E-03)
(3.205,5.21E-03)
(3.206,5.41E-03)
(3.207,5.61E-03)
(3.208,5.82E-03)
(3.209,6.03E-03)
(3.21,6.26E-03)
(3.211,6.49E-03)
(3.212,6.72E-03)
(3.213,6.97E-03)
(3.214,7.22E-03)
(3.215,7.48E-03)
(3.216,7.75E-03)
(3.217,8.03E-03)
(3.218,8.32E-03)
(3.219,8.61E-03)
(3.22,8.92E-03)
(3.221,9.23E-03)
(3.222,9.56E-03)
(3.223,9.89E-03)
(3.224,1.02E-02)
(3.225,1.06E-02)
(3.226,1.10E-02)
(3.227,1.13E-02)
(3.228,1.17E-02)
(3.229,1.21E-02)
(3.23,1.25E-02)
(3.231,1.30E-02)
(3.232,1.34E-02)
(3.233,1.38E-02)
(3.234,1.43E-02)
(3.235,1.48E-02)
(3.236,1.53E-02)
(3.237,1.58E-02)
(3.238,1.63E-02)
(3.239,1.68E-02)
(3.24,1.74E-02)
(3.241,1.79E-02)
(3.242,1.85E-02)
(3.243,1.91E-02)
(3.244,1.97E-02)
(3.245,2.03E-02)
(3.246,2.10E-02)
(3.247,2.17E-02)
(3.248,2.23E-02)
(3.249,2.30E-02)
(3.25,2.37E-02)
(3.251,2.45E-02)
(3.252,2.52E-02)
(3.253,2.60E-02)
(3.254,2.68E-02)
(3.255,2.76E-02)
(3.256,2.85E-02)
(3.257,2.93E-02)
(3.258,3.02E-02)
(3.259,3.11E-02)
(3.26,3.20E-02)
(3.261,3.30E-02)
(3.262,3.40E-02)
(3.263,3.50E-02)
(3.264,3.60E-02)
(3.265,3.71E-02)
(3.266,3.81E-02)
(3.267,3.92E-02)
(3.268,4.04E-02)
(3.269,4.15E-02)
(3.27,0.0426999)
(3.271,0.0439115)
(3.272,0.0451517)
(3.273,0.0464208)
(3.274,0.0477195)
(3.275,4.90E-02)
(3.276,5.04E-02)
(3.277,5.18E-02)
(3.278,5.32E-02)
(3.279,5.47E-02)
(3.28,5.62E-02)
(3.281,5.77E-02)
(3.282,5.92E-02)
(3.283,6.08E-02)
(3.284,6.24E-02)
(3.285,0.0640822)
(3.286,0.0657706)
(3.287,0.0674946)
(3.288,0.0692544)
(3.289,0.0710506)
(3.29,0.0728836)
(3.291,0.0747539)
(3.292,0.0766618)
(3.293,0.0786077)
(3.294,0.0805922)
(3.295,0.0826156)
(3.296,0.0846783)
(3.297,0.0867807)
(3.298,0.0889233)
(3.299,0.0911064)
(3.3,0.0933304)
(3.301,0.0955956)
(3.302,0.0979025)
(3.303,0.100251)
(3.304,0.102643)
(3.305,0.105077)
(3.306,0.107554)
(3.307,0.110074)
(3.308,0.112638)
(3.309,0.115247)
(3.31,0.117899)
(3.311,0.120596)
(3.312,0.123338)
(3.313,0.126126)
(3.314,0.128959)
(3.315,0.131837)
(3.316,0.134762)
(3.317,0.137732)
(3.318,0.140749)
(3.319,0.143813)
(3.32,0.146924)
(3.321,0.150082)
(3.322,0.153287)
(3.323,0.15654)
(3.324,0.15984)
(3.325,0.163188)
(3.326,0.166583)
(3.327,0.170027)
(3.328,0.173519)
(3.329,0.17706)
(3.33,0.180648)
(3.331,0.184285)
(3.332,0.187971)
(3.333,0.191705)
(3.334,0.195488)
(3.335,0.199319)
(3.336,0.203199)
(3.337,0.207128)
(3.338,0.211105)
(3.339,0.215131)
(3.34,0.219205)
(3.341,0.223328)
(3.342,0.227499)
(3.343,0.231719)
(3.344,0.235986)
(3.345,0.240302)
(3.346,0.244666)
(3.347,0.249077)
(3.348,0.253536)
(3.349,0.258043)
(3.35,0.262596)
(3.351,0.267197)
(3.352,0.271844)
(3.353,0.276538)
(3.354,0.281277)
(3.355,0.286063)
(3.356,0.290894)
(3.357,0.29577)
(3.358,0.300692)
(3.359,0.305657)
(3.36,0.310667)
(3.361,0.31572)
(3.362,0.320816)
(3.363,0.325955)
(3.364,0.331136)
(3.365,0.336359)
(3.366,0.341623)
(3.367,0.346928)
(3.368,0.352272)
(3.369,0.357656)
(3.37,0.363079)
(3.371,0.36854)
(3.372,0.374038)
(3.373,0.379573)
(3.374,0.385144)
(3.375,0.39075)
(3.376,0.39639)
(3.377,0.402065)
(3.378,0.407772)
(3.379,0.413511)
(3.38,0.419281)
(3.381,0.425082)
(3.382,0.430911)
(3.383,0.43677)
(3.384,0.442655)
(3.385,0.448567)
(3.386,0.454505)
(3.387,0.460467)
(3.388,0.466452)
(3.389,0.472459)
(3.39,0.478487)
(3.391,0.484535)
(3.392,0.490602)
(3.393,0.496687)
(3.394,0.502788)
(3.395,0.508904)
(3.396,0.515034)
(3.397,0.521176)
(3.398,0.52733)
(3.399,0.533494)
(3.4,0.539666)
(3.401,0.545846)
(3.402,0.552031)
(3.403,0.558221)
(3.404,0.564415)
(3.405,0.570609)
(3.406,0.576805)
(3.407,0.582998)
(3.408,0.58919)
(3.409,0.595377)
(3.41,0.601558)
(3.411,0.607732)
(3.412,0.613897)
(3.413,0.620052)
(3.414,0.626195)
(3.415,0.632325)
(3.416,0.638439)
(3.417,0.644537)
(3.418,0.650617)
(3.419,0.656678)
(3.42,0.662717)
(3.421,0.668733)
(3.422,0.674725)
(3.423,0.680691)
(3.424,0.686629)
(3.425,0.692538)
(3.426,0.698416)
(3.427,0.704261)
(3.428,0.710072)
(3.429,0.715848)
(3.43,0.721586)
(3.431,0.727285)
(3.432,0.732944)
(3.433,0.738562)
(3.434,0.744135)
(3.435,0.749664)
(3.436,0.755147)
(3.437,0.760581)
(3.438,0.765966)
(3.439,0.771301)
(3.44,0.776583)
(3.441,0.781811)
(3.442,0.786984)
(3.443,0.792101)
(3.444,0.79716)
(3.445,0.80216)
(3.446,0.807099)
(3.447,0.811976)
(3.448,0.81679)
(3.449,0.821539)
(3.45,0.826223)
(3.451,0.830839)
(3.452,0.835387)
(3.453,0.839866)
(3.454,0.844275)
(3.455,0.848613)
(3.456,0.85288)
(3.457,0.857072)
(3.458,0.86119)
(3.459,0.865231)
(3.46,0.869196)
(3.461,0.873081)
(3.462,0.876887)
(3.463,0.880613)
(3.464,0.88426)
(3.465,0.88783)
(3.466,0.891319)
(3.467,0.894727)
(3.468,0.898052)
(3.469,0.901293)
(3.47,0.904446)
(3.471,0.907514)
(3.472,0.910493)
(3.473,0.913384)
(3.474,0.916186)
(3.475,0.918899)
(3.476,0.921522)
(3.477,0.924055)
(3.478,0.9265)
(3.479,0.928855)
(3.48,0.931233)
(3.481,0.933519)
(3.482,0.935703)
(3.483,0.937789)
(3.484,0.939779)
(3.485,0.941627)
(3.486,0.943399)
(3.487,0.945075)
(3.488,0.946658)
(3.489,0.948154)
(3.49,0.949564)
(3.491,0.95089)
(3.492,0.95214)
(3.493,0.953312)
(3.494,0.95441)
(3.495,0.955436)
(3.496,0.95639)
(3.497,0.957273)
(3.498,0.958088)
(3.499,0.958835)
(3.5,0.959512)
(3.501,0.960122)
(3.502,0.960656)
(3.503,0.961117)
(3.504,0.961523)
(3.505,0.961862)
(3.506,0.962153)
(3.507,0.962384)
(3.508,0.962637)
(3.509,0.962843)
(3.51,0.963001)
(3.511,0.963131)
(3.512,0.963215)
(3.513,0.963254)
(3.514,0.963248)
(3.515,0.963192)
(3.516,0.96309)
(3.517,0.962953)
(3.518,0.962814)
(3.519,0.962639)
(3.52,0.962429)
(3.521,0.962184)
(3.522,0.961903)
(3.523,0.961587)
(3.524,0.961151)
(3.525,0.96067)
(3.526,0.960143)
(3.527,0.959568)
(3.528,0.958945)
(3.529,0.958247)
(3.53,0.957496)
(3.531,0.956692)
(3.532,0.955835)
(3.533,0.954924)
(3.534,0.953959)
(3.535,0.952937)
(3.536,0.951838)
(3.537,0.950681)
(3.538,0.949466)
(3.539,0.948193)
(3.54,0.946863)
(3.541,0.945476)
(3.542,0.944033)
(3.543,0.942532)
(3.544,0.940974)
(3.545,0.93936)
(3.546,0.93769)
(3.547,0.935965)
(3.548,0.934184)
(3.549,0.932348)
(3.55,0.930458)
(3.551,0.928512)
(3.552,0.926514)
(3.553,0.924462)
(3.554,0.922358)
(3.555,0.920201)
(3.556,0.917993)
(3.557,0.915732)
(3.558,0.913421)
(3.559,0.911059)
(3.56,0.908647)
(3.561,0.906185)
(3.562,0.903674)
(3.563,0.901114)
(3.564,0.898505)
(3.565,0.895848)
(3.566,0.893143)
(3.567,0.890391)
(3.568,0.887591)
(3.569,0.884745)
(3.57,0.881852)
(3.571,0.878914)
(3.572,0.87593)
(3.573,0.8729)
(3.574,0.869825)
(3.575,0.866706)
(3.576,0.863542)
(3.577,0.860334)
(3.578,0.857082)
(3.579,0.853786)
(3.58,0.850447)
(3.581,0.847065)
(3.582,0.843639)
(3.583,0.840171)
(3.584,0.836661)
(3.585,0.833108)
(3.586,0.829513)
(3.587,0.825876)
(3.588,0.822197)
(3.589,0.818477)
(3.59,0.814715)
(3.591,0.810912)
(3.592,0.807068)
(3.593,0.803183)
(3.594,0.799257)
(3.595,0.79529)
(3.596,0.791283)
(3.597,0.787236)
(3.598,0.783148)
(3.599,0.77902)
(3.6,0.774853)
(3.601,0.770645)
(3.602,0.766398)
(3.603,0.762111)
(3.604,0.757785)
(3.605,0.753419)
(3.606,0.749015)
(3.607,0.744571)
(3.608,0.740088)
(3.609,0.735567)
(3.61,0.731007)
(3.611,0.726409)
(3.612,0.721772)
(3.613,0.717097)
(3.614,0.712385)
(3.615,0.707634)
(3.616,0.702847)
(3.617,0.698021)
(3.618,0.693159)
(3.619,0.68826)
(3.62,0.683324)
(3.621,0.678352)
(3.622,0.673344)
(3.623,0.6683)
(3.624,0.66322)
(3.625,0.658105)
(3.626,0.652955)
(3.627,0.64777)
(3.628,0.642552)
(3.629,0.637299)
(3.63,0.632013)
(3.631,0.626693)
(3.632,0.621341)
(3.633,0.615956)
(3.634,0.61054)
(3.635,0.605093)
(3.636,0.599614)
(3.637,0.594105)
(3.638,0.588566)
(3.639,0.582999)
(3.64,0.577402)
(3.641,0.571777)
(3.642,0.566125)
(3.643,0.560446)
(3.644,0.554741)
(3.645,0.549011)
(3.646,0.543256)
(3.647,0.537477)
(3.648,0.531674)
(3.649,0.525849)
(3.65,0.520003)
(3.651,0.514136)
(3.652,0.508249)
(3.653,0.502343)
(3.654,0.49642)
(3.655,0.490479)
(3.656,0.484522)
(3.657,0.478552)
(3.658,0.472568)
(3.659,0.466572)
(3.66,0.460565)
(3.661,0.454548)
(3.662,0.448523)
(3.663,0.44249)
(3.664,0.43645)
(3.665,0.430405)
(3.666,0.424356)
(3.667,0.418304)
(3.668,0.412249)
(3.669,0.406194)
(3.67,0.400139)
(3.671,0.394086)
(3.672,0.388035)
(3.673,0.381989)
(3.674,0.375948)
(3.675,0.369914)
(3.676,0.363888)
(3.677,0.357872)
(3.678,0.351867)
(3.679,0.345875)
(3.68,0.339896)
(3.681,0.333932)
(3.682,0.327986)
(3.683,0.322057)
(3.684,0.316148)
(3.685,0.31026)
(3.686,0.304395)
(3.687,0.298554)
(3.688,0.292738)
(3.689,0.28695)
(3.69,0.281189)
(3.691,0.275458)
(3.692,0.269759)
(3.693,0.264092)
(3.694,0.258459)
(3.695,0.252862)
(3.696,0.247302)
(3.697,0.24178)
(3.698,0.236297)
(3.699,0.230856)
(3.7,0.225457)
(3.701,0.220102)
(3.702,0.214792)
(3.703,0.209528)
(3.704,0.204312)
(3.705,0.199145)
(3.706,0.194029)
(3.707,0.188963)
(3.708,0.183951)
(3.709,0.178992)
(3.71,0.174088)
(3.711,0.169241)
(3.712,0.16445)
(3.713,0.159718)
(3.714,0.155045)
(3.715,0.150432)
(3.716,0.145881)
(3.717,0.141391)
(3.718,0.136965)
(3.719,0.132603)
(3.72,0.128305)
(3.721,0.124073)
(3.722,0.119907)
(3.723,0.115808)
(3.724,0.111777)
(3.725,0.107814)
(3.726,0.10392)
(3.727,0.100095)
(3.728,0.0963399)
(3.729,0.0926556)
(3.73,0.0890424)
(3.731,0.0855003)
(3.732,0.0820303)
(3.733,0.0786316)
(3.734,0.0753046)
(3.735,0.0720499)
(3.736,0.0688678)
(3.737,0.0657585)
(3.738,0.0627222)
(3.739,0.0597594)
(3.74,0.0568702)
(3.741,0.0540549)
(3.742,0.0513137)
(3.743,0.0486469)
(3.744,0.0460547)
(3.745,0.0435372)
(3.746,0.0410945)
(3.747,0.0387222)
(3.748,0.03642)
(3.749,0.0341882)
(3.75,0.0320276)
(3.751,0.0299395)
(3.752,0.0279247)
(3.753,0.0259841)
(3.754,0.0241182)
(3.755,0.0223271)
(3.756,0.0206109)
(3.757,0.0189693)
(3.758,0.0174019)
(3.759,0.0159083)
(3.76,0.0144881)
(3.761,0.0131405)
(3.762,0.0117477)
(3.763,0.0104185)
(3.764,0.00918772)
(3.765,0.00802686)
(3.766,0.00696252)
(3.767,0.00599013)
(3.768,0.00510471)
(3.769,0.00430137)
(3.77,0.00357533)
(3.771,0.00292242)
(3.772,0.00233967)
(3.773,0.00182267)
(3.774,0.0013441)
(3.775,9.24E-04)
(3.776,5.59E-04)
(3.777,2.44E-04)
(3.778,3.14E-05)
(3.779,3.16E-05)
(3.78,3.17E-05)
(3.781,3.04E-05)
(3.782,3.04E-05)
(3.783,3.06E-05)
(3.784,3.08E-05)
(3.785,3.11E-05)
(3.786,3.13E-05)
(3.787,3.15E-05)
(3.788,3.18E-05)
(3.789,3.18E-05)
(3.79,3.21E-05)
(3.791,3.23E-05)
(3.792,3.26E-05)
(3.793,3.28E-05)
(3.794,3.31E-05)
(3.795,3.38E-05)
(3.796,3.55E-05)
(3.797,3.76E-05)
(3.798,4.01E-05)
(3.799,4.25E-05)
(3.8,4.49E-05)
(3.801,4.74E-05)
(3.802,4.98E-05)
(3.803,5.24E-05)
(3.804,5.49E-05)
(3.805,5.74E-05)
(3.806,6.01E-05)
(3.807,6.25E-05)
(3.808,6.47E-05)
(3.809,6.69E-05)
(3.81,6.90E-05)
(3.811,7.09E-05)
(3.812,7.27E-05)
(3.813,7.42E-05)
(3.814,7.57E-05)
(3.815,7.72E-05)
(3.816,7.86E-05)
(3.817,8.00E-05)
(3.818,8.12E-05)
(3.819,8.24E-05)
(3.82,8.35E-05)
(3.821,8.44E-05)
(3.822,8.52E-05)
(3.823,8.59E-05)
(3.824,8.64E-05)
(3.825,8.69E-05)
(3.826,8.73E-05)
(3.827,8.75E-05)
(3.828,8.76E-05)
(3.829,8.77E-05)
(3.83,8.77E-05)
(3.831,8.76E-05)
(3.832,8.74E-05)
(3.833,8.71E-05)
(3.834,8.65E-05)
(3.835,8.59E-05)
(3.836,8.51E-05)
(3.837,8.41E-05)
(3.838,8.30E-05)
(3.839,8.19E-05)
(3.84,8.08E-05)
(3.841,7.96E-05)
(3.842,7.83E-05)
(3.843,7.70E-05)
(3.844,7.55E-05)
(3.845,7.41E-05)
(3.846,7.26E-05)
(3.847,7.10E-05)
(3.848,6.94E-05)
(3.849,6.78E-05)
(3.85,6.62E-05)
(3.851,6.44E-05)
(3.852,6.26E-05)
(3.853,6.08E-05)
(3.854,5.90E-05)
(3.855,5.71E-05)
(3.856,5.53E-05)
(3.857,5.36E-05)
(3.858,5.18E-05)
(3.859,5.01E-05)
(3.86,4.82E-05)
(3.861,4.65E-05)
(3.862,4.47E-05)
(3.863,4.31E-05)
(3.864,4.15E-05)
(3.865,4.00E-05)
(3.866,3.84E-05)
(3.867,3.70E-05)
(3.868,3.56E-05)
(3.869,3.42E-05)
(3.87,3.30E-05)
(3.871,3.17E-05)
(3.872,3.06E-05)
(3.873,2.95E-05)
(3.874,2.85E-05)
(3.875,2.75E-05)
(3.876,2.66E-05)
(3.877,2.58E-05)
(3.878,2.49E-05)
(3.879,2.41E-05)
(3.88,2.34E-05)
(3.881,2.27E-05)
(3.882,2.21E-05)
(3.883,2.14E-05)
(3.884,2.09E-05)
(3.885,2.03E-05)
(3.886,1.98E-05)
(3.887,1.94E-05)
(3.888,1.89E-05)
(3.889,1.85E-05)
(3.89,1.81E-05)
(3.891,1.78E-05)
(3.892,1.74E-05)
(3.893,1.71E-05)
(3.894,1.69E-05)
(3.895,1.67E-05)
(3.896,1.65E-05)
(3.897,1.63E-05)
(3.898,1.61E-05)
(3.899,1.59E-05)
(3.9,1.56E-05)
(3.901,1.50E-05)
(3.902,1.44E-05)
(3.903,1.39E-05)
(3.904,1.33E-05)
(3.905,1.28E-05)
(3.906,1.23E-05)
(3.907,1.19E-05)
(3.908,1.15E-05)
(3.909,1.13E-05)
(3.91,1.10E-05)
(3.911,1.07E-05)
(3.912,1.05E-05)
(3.913,1.02E-05)
(3.914,1.00E-05)
(3.915,9.81E-06)
(3.916,9.57E-06)
(3.917,9.33E-06)
(3.918,9.09E-06)
(3.919,8.85E-06)
(3.92,8.60E-06)
(3.921,8.36E-06)
(3.922,8.12E-06)
(3.923,7.90E-06)
(3.924,7.68E-06)
(3.925,7.45E-06)
(3.926,7.23E-06)
(3.927,7.01E-06)
(3.928,6.80E-06)
(3.929,6.62E-06)
(3.93,6.42E-06)
(3.931,6.29E-06)
(3.932,6.14E-06)
(3.933,6.00E-06)
(3.934,5.85E-06)
(3.935,5.70E-06)
(3.936,5.55E-06)
(3.937,5.39E-06)
(3.938,5.24E-06)
(3.939,5.08E-06)
(3.94,4.93E-06)
(3.941,4.77E-06)
(3.942,4.60E-06)
(3.943,4.44E-06)
(3.944,4.32E-06)
(3.945,4.22E-06)
(3.946,4.12E-06)
(3.947,4.02E-06)
(3.948,3.91E-06)
(3.949,3.79E-06)
(3.95,3.65E-06)
(3.951,3.49E-06)
(3.952,3.32E-06)
(3.953,3.17E-06)
(3.954,3.02E-06)
(3.955,2.88E-06)
(3.956,2.76E-06)
(3.957,2.64E-06)
(3.958,2.53E-06)
(3.959,2.42E-06)
(3.96,2.32E-06)
(3.961,2.21E-06)
(3.962,2.11E-06)
(3.963,2.02E-06)
(3.964,1.92E-06)
(3.965,1.83E-06)
(3.966,1.74E-06)
(3.967,1.65E-06)
(3.968,1.57E-06)
(3.969,1.49E-06)
(3.97,1.42E-06)
(3.971,1.35E-06)
(3.972,1.29E-06)
(3.973,1.22E-06)
(3.974,1.16E-06)
(3.975,1.10E-06)
(3.976,1.04E-06)
(3.977,9.77E-07)
(3.978,9.13E-07)
(3.979,8.52E-07)
(3.98,7.93E-07)
(3.981,7.37E-07)
(3.982,6.84E-07)
(3.983,6.33E-07)
(3.984,5.82E-07)
(3.985,5.34E-07)
(3.986,4.88E-07)
(3.987,4.45E-07)
(3.988,4.06E-07)
(3.989,3.69E-07)
(3.99,3.35E-07)
(3.991,3.15E-07)
(3.992,3.13E-07)
(3.993,3.12E-07)
(3.994,3.11E-07)
(3.995,3.11E-07)
(3.996,3.10E-07)
(3.997,3.08E-07)
(3.998,3.06E-07)
(3.999,3.04E-07)
(4,3.02E-07)
(4.001,3.00E-07)
(4.002,2.98E-07)
(4.003,2.96E-07)
(4.004,2.95E-07)
(4.005,2.94E-07)
(4.006,2.93E-07)
(4.007,2.93E-07)
(4.008,2.94E-07)
(4.009,2.92E-07)
(4.01,2.91E-07)
(4.011,2.92E-07)
(4.012,2.93E-07)
(4.013,2.95E-07)
(4.014,2.98E-07)
(4.015,3.00E-07)
(4.016,3.02E-07)
(4.017,3.04E-07)
(4.018,3.06E-07)
(4.019,3.08E-07)
(4.02,3.09E-07)
(4.021,3.14E-07)
(4.022,3.19E-07)
(4.023,3.25E-07)
(4.024,3.31E-07)
(4.025,3.38E-07)
(4.026,3.41E-07)
(4.027,3.44E-07)
(4.028,3.47E-07)
(4.029,3.52E-07)
(4.03,3.57E-07)
(4.031,3.63E-07)
(4.032,3.68E-07)
(4.033,3.73E-07)
(4.034,3.79E-07)
(4.035,3.86E-07)
(4.036,3.92E-07)
(4.037,3.98E-07)
(4.038,4.06E-07)
(4.039,4.13E-07)
(4.04,4.21E-07)
(4.041,4.29E-07)
(4.042,4.37E-07)
(4.043,4.47E-07)
(4.044,4.56E-07)
(4.045,4.66E-07)
(4.046,4.77E-07)
(4.047,4.88E-07)
(4.048,5.00E-07)
(4.049,5.13E-07)
(4.05,5.27E-07)
(4.051,5.43E-07)
(4.052,5.60E-07)
(4.053,5.79E-07)
(4.054,5.99E-07)
(4.055,6.22E-07)
(4.056,6.47E-07)
(4.057,6.74E-07)
(4.058,7.03E-07)
(4.059,7.35E-07)
(4.06,7.70E-07)
(4.061,8.08E-07)
(4.062,8.49E-07)
(4.063,8.94E-07)
(4.064,9.43E-07)
(4.065,9.96E-07)
(4.066,1.05E-06)
(4.067,1.12E-06)
(4.068,1.18E-06)
(4.069,1.26E-06)
(4.07,1.33E-06)
(4.071,1.42E-06)
(4.072,1.51E-06)
(4.073,1.60E-06)
(4.074,1.70E-06)
(4.075,1.81E-06)
(4.076,1.93E-06)
(4.077,2.05E-06)
(4.078,2.18E-06)
(4.079,2.32E-06)
(4.08,2.47E-06)
(4.081,2.62E-06)
(4.082,2.79E-06)
(4.083,2.96E-06)
(4.084,3.15E-06)
(4.085,3.34E-06)
(4.086,3.55E-06)
(4.087,3.77E-06)
(4.088,4.00E-06)
(4.089,4.24E-06)
(4.09,4.49E-06)
(4.091,4.76E-06)
(4.092,5.04E-06)
(4.093,5.34E-06)
(4.094,5.65E-06)
(4.095,5.98E-06)
(4.096,6.33E-06)
(4.097,6.69E-06)
(4.098,7.07E-06)
(4.099,7.47E-06)
(4.1,7.89E-06)
(4.101,8.33E-06)
(4.102,8.79E-06)
(4.103,9.27E-06)
(4.104,9.78E-06)
(4.105,1.03E-05)
(4.106,1.09E-05)
(4.107,1.14E-05)
(4.108,1.21E-05)
(4.109,1.27E-05)
(4.11,1.34E-05)
(4.111,1.41E-05)
(4.112,1.48E-05)
(4.113,1.56E-05)
(4.114,1.64E-05)
(4.115,1.72E-05)
(4.116,1.81E-05)
(4.117,1.90E-05)
(4.118,1.99E-05)
(4.119,2.09E-05)
(4.12,2.20E-05)
(4.121,2.31E-05)
(4.122,2.42E-05)
(4.123,2.54E-05)
(4.124,2.67E-05)
(4.125,2.80E-05)
(4.126,2.93E-05)
(4.127,3.07E-05)
(4.128,3.22E-05)
(4.129,3.38E-05)
(4.13,3.54E-05)
(4.131,3.71E-05)
(4.132,3.88E-05)
(4.133,4.07E-05)
(4.134,4.26E-05)
(4.135,4.46E-05)
(4.136,4.67E-05)
(4.137,4.89E-05)
(4.138,5.12E-05)
(4.139,5.35E-05)
(4.14,5.60E-05)
(4.141,5.86E-05)
(4.142,6.13E-05)
(4.143,6.41E-05)
(4.144,6.70E-05)
(4.145,7.01E-05)
(4.146,7.33E-05)
(4.147,7.66E-05)
(4.148,8.01E-05)
(4.149,8.37E-05)
(4.15,8.74E-05)
(4.151,9.14E-05)
(4.152,9.54E-05)
(4.153,9.97E-05)
(4.154,1.04E-04)
(4.155,1.09E-04)
(4.156,1.14E-04)
(4.157,1.19E-04)
(4.158,1.24E-04)
(4.159,1.29E-04)
(4.16,1.35E-04)
(4.161,1.41E-04)
(4.162,1.47E-04)
(4.163,1.53E-04)
(4.164,1.60E-04)
(4.165,1.67E-04)
(4.166,1.74E-04)
(4.167,1.81E-04)
(4.168,1.89E-04)
(4.169,1.97E-04)
(4.17,2.05E-04)
(4.171,2.14E-04)
(4.172,2.23E-04)
(4.173,2.32E-04)
(4.174,2.42E-04)
(4.175,2.52E-04)
(4.176,2.63E-04)
(4.177,2.74E-04)
(4.178,2.85E-04)
(4.179,2.97E-04)
(4.18,3.09E-04)
(4.181,3.22E-04)
(4.182,3.35E-04)
(4.183,3.49E-04)
(4.184,3.63E-04)
(4.185,3.78E-04)
(4.186,3.93E-04)
(4.187,4.09E-04)
(4.188,4.26E-04)
(4.189,4.43E-04)
(4.19,4.60E-04)
(4.191,4.79E-04)
(4.192,4.98E-04)
(4.193,5.18E-04)
(4.194,5.38E-04)
(4.195,5.59E-04)
(4.196,5.81E-04)
(4.197,6.04E-04)
(4.198,6.28E-04)
(4.199,6.52E-04)
(4.2,6.78E-04)
(4.201,7.04E-04)
(4.202,7.31E-04)
(4.203,7.60E-04)
(4.204,7.89E-04)
(4.205,8.19E-04)
(4.206,8.51E-04)
(4.207,8.83E-04)
(4.208,9.17E-04)
(4.209,9.51E-04)
(4.21,9.87E-04)
(4.211,1.02E-03)
(4.212,1.06E-03)
(4.213,1.10E-03)
(4.214,1.14E-03)
(4.215,1.19E-03)
(4.216,1.23E-03)
(4.217,1.28E-03)
(4.218,1.32E-03)
(4.219,1.37E-03)
(4.22,1.42E-03)
(4.221,1.47E-03)
(4.222,1.53E-03)
(4.223,1.58E-03)
(4.224,1.64E-03)
(4.225,1.70E-03)
(4.226,1.76E-03)
(4.227,1.82E-03)
(4.228,1.89E-03)
(4.229,1.96E-03)
(4.23,2.03E-03)
(4.231,2.10E-03)
(4.232,2.17E-03)
(4.233,2.25E-03)
(4.234,2.33E-03)
(4.235,2.41E-03)
(4.236,2.50E-03)
(4.237,2.58E-03)
(4.238,2.67E-03)
(4.239,2.76E-03)
(4.24,2.86E-03)
(4.241,2.96E-03)
(4.242,3.06E-03)
(4.243,3.16E-03)
(4.244,3.27E-03)
(4.245,3.38E-03)
(4.246,3.50E-03)
(4.247,3.62E-03)
(4.248,3.74E-03)
(4.249,3.86E-03)
(4.25,3.99E-03)
(4.251,4.12E-03)
(4.252,4.26E-03)
(4.253,4.40E-03)
(4.254,4.55E-03)
(4.255,4.70E-03)
(4.256,4.85E-03)
(4.257,5.01E-03)
(4.258,5.17E-03)
(4.259,5.34E-03)
(4.26,5.52E-03)
(4.261,5.69E-03)
(4.262,5.88E-03)
(4.263,6.07E-03)
(4.264,6.26E-03)
(4.265,6.46E-03)
(4.266,6.66E-03)
(4.267,6.88E-03)
(4.268,7.09E-03)
(4.269,7.32E-03)
(4.27,7.55E-03)
(4.271,7.78E-03)
(4.272,8.02E-03)
(4.273,8.27E-03)
(4.274,8.53E-03)
(4.275,8.79E-03)
(4.276,9.06E-03)
(4.277,9.34E-03)
(4.278,9.62E-03)
(4.279,9.92E-03)
(4.28,1.02E-02)
(4.281,1.05E-02)
(4.282,1.08E-02)
(4.283,1.12E-02)
(4.284,1.15E-02)
(4.285,1.18E-02)
(4.286,1.22E-02)
(4.287,1.26E-02)
(4.288,1.29E-02)
(4.289,1.33E-02)
(4.29,1.37E-02)
(4.291,1.41E-02)
(4.292,1.45E-02)
(4.293,1.49E-02)
(4.294,1.54E-02)
(4.295,1.58E-02)
(4.296,1.63E-02)
(4.297,1.67E-02)
(4.298,1.72E-02)
(4.299,1.77E-02)
(4.3,1.82E-02)
(4.301,1.87E-02)
(4.302,1.92E-02)
(4.303,1.98E-02)
(4.304,2.03E-02)
(4.305,2.09E-02)
(4.306,2.15E-02)
(4.307,2.21E-02)
(4.308,2.27E-02)
(4.309,2.33E-02)
(4.31,2.39E-02)
(4.311,2.46E-02)
(4.312,2.52E-02)
(4.313,2.59E-02)
(4.314,2.66E-02)
(4.315,2.73E-02)
(4.316,2.80E-02)
(4.317,2.88E-02)
(4.318,2.96E-02)
(4.319,3.03E-02)
(4.32,3.11E-02)
(4.321,3.19E-02)
(4.322,3.28E-02)
(4.323,3.36E-02)
(4.324,3.45E-02)
(4.325,3.54E-02)
(4.326,3.63E-02)
(4.327,3.72E-02)
(4.328,3.82E-02)
(4.329,3.91E-02)
(4.33,4.01E-02)
(4.331,4.12E-02)
(4.332,4.22E-02)
(4.333,4.32E-02)
(4.334,4.43E-02)
(4.335,4.54E-02)
(4.336,4.65E-02)
(4.337,4.77E-02)
(4.338,4.88E-02)
(4.339,0.0500351)
(4.34,0.0512504)
(4.341,0.0524902)
(4.342,0.0537547)
(4.343,0.0550443)
(4.344,0.0563593)
(4.345,0.0577002)
(4.346,0.0590673)
(4.347,6.05E-02)
(4.348,6.19E-02)
(4.349,6.33E-02)
(4.35,6.48E-02)
(4.351,6.63E-02)
(4.352,6.78E-02)
(4.353,6.94E-02)
(4.354,7.10E-02)
(4.355,7.26E-02)
(4.356,0.0742544)
(4.357,0.0759325)
(4.358,0.077641)
(4.359,0.0793802)
(4.36,0.0811505)
(4.361,0.0829522)
(4.362,0.0847857)
(4.363,0.0866513)
(4.364,0.0885494)
(4.365,0.0904802)
(4.366,0.0924441)
(4.367,0.0944415)
(4.368,0.0964727)
(4.369,0.098538)
(4.37,0.100638)
(4.371,0.102772)
(4.372,0.104942)
(4.373,0.107147)
(4.374,0.109387)
(4.375,0.111664)
(4.376,0.113977)
(4.377,0.116326)
(4.378,0.118713)
(4.379,0.121136)
(4.38,0.123597)
(4.381,0.126096)
(4.382,0.128632)
(4.383,0.131207)
(4.384,0.133821)
(4.385,0.136473)
(4.386,0.139164)
(4.387,0.141894)
(4.388,0.144664)
(4.389,0.147474)
(4.39,0.150323)
(4.391,0.153213)
(4.392,0.156143)
(4.393,0.159113)
(4.394,0.162124)
(4.395,0.165176)
(4.396,0.168269)
(4.397,0.171403)
(4.398,0.174578)
(4.399,0.177795)
(4.4,0.181054)
(4.401,0.184354)
(4.402,0.187696)
(4.403,0.191079)
(4.404,0.194505)
(4.405,0.197973)
(4.406,0.201483)
(4.407,0.205035)
(4.408,0.208629)
(4.409,0.212265)
(4.41,0.215944)
(4.411,0.219665)
(4.412,0.223428)
(4.413,0.227233)
(4.414,0.231081)
(4.415,0.23497)
(4.416,0.238902)
(4.417,0.242875)
(4.418,0.24689)
(4.419,0.250947)
(4.42,0.255046)
(4.421,0.259186)
(4.422,0.263367)
(4.423,0.26759)
(4.424,0.271853)
(4.425,0.276158)
(4.426,0.280502)
(4.427,0.284887)
(4.428,0.289313)
(4.429,0.293778)
(4.43,0.298282)
(4.431,0.302826)
(4.432,0.307408)
(4.433,0.31203)
(4.434,0.316689)
(4.435,0.321387)
(4.436,0.326122)
(4.437,0.330894)
(4.438,0.335702)
(4.439,0.340548)
(4.44,0.345428)
(4.441,0.350345)
(4.442,0.355296)
(4.443,0.360281)
(4.444,0.365301)
(4.445,0.370354)
(4.446,0.375439)
(4.447,0.380557)
(4.448,0.385707)
(4.449,0.390887)
(4.45,0.396099)
(4.451,0.401339)
(4.452,0.406609)
(4.453,0.411908)
(4.454,0.417234)
(4.455,0.422588)
(4.456,0.427968)
(4.457,0.433373)
(4.458,0.438804)
(4.459,0.444259)
(4.46,0.449737)
(4.461,0.455237)
(4.462,0.46076)
(4.463,0.466303)
(4.464,0.471866)
(4.465,0.477449)
(4.466,0.48305)
(4.467,0.488669)
(4.468,0.494304)
(4.469,0.499955)
(4.47,0.50562)
(4.471,0.5113)
(4.472,0.516992)
(4.473,0.522696)
(4.474,0.528411)
(4.475,0.534136)
(4.476,0.53987)
(4.477,0.545612)
(4.478,0.55136)
(4.479,0.557115)
(4.48,0.562874)
(4.481,0.568636)
(4.482,0.574402)
(4.483,0.580169)
(4.484,0.585936)
(4.485,0.591702)
(4.486,0.597467)
(4.487,0.603229)
(4.488,0.608987)
(4.489,0.614741)
(4.49,0.620489)
(4.491,0.62623)
(4.492,0.631964)
(4.493,0.637688)
(4.494,0.643403)
(4.495,0.649106)
(4.496,0.654798)
(4.497,0.660475)
(4.498,0.666139)
(4.499,0.671787)
(4.5,0.677418)
(4.501,0.683032)
(4.502,0.688627)
(4.503,0.694201)
(4.504,0.699755)
(4.505,0.705287)
(4.506,0.710795)
(4.507,0.71628)
(4.508,0.721738)
(4.509,0.727171)
(4.51,0.732575)
(4.511,0.737952)
(4.512,0.743298)
(4.513,0.748613)
(4.514,0.753897)
(4.515,0.759148)
(4.516,0.764365)
(4.517,0.769546)
(4.518,0.774692)
(4.519,0.779801)
(4.52,0.784871)
(4.521,0.789903)
(4.522,0.794894)
(4.523,0.799844)
(4.524,0.804752)
(4.525,0.809617)
(4.526,0.814439)
(4.527,0.819215)
(4.528,0.823945)
(4.529,0.828629)
(4.53,0.833265)
(4.531,0.837852)
(4.532,0.84239)
(4.533,0.846877)
(4.534,0.851314)
(4.535,0.855699)
(4.536,0.860031)
(4.537,0.864309)
(4.538,0.868533)
(4.539,0.872703)
(4.54,0.876817)
(4.541,0.880874)
(4.542,0.884874)
(4.543,0.888817)
(4.544,0.892701)
(4.545,0.896526)
(4.546,0.900292)
(4.547,0.903998)
(4.548,0.907643)
(4.549,0.911227)
(4.55,0.91475)
(4.551,0.91821)
(4.552,0.921607)
(4.553,0.924941)
(4.554,0.928211)
(4.555,0.931416)
(4.556,0.934556)
(4.557,0.937631)
(4.558,0.940642)
(4.559,0.943587)
(4.56,0.946467)
(4.561,0.949284)
(4.562,0.952037)
(4.563,0.954724)
(4.564,0.957344)
(4.565,0.959895)
(4.566,0.962376)
(4.567,0.964785)
(4.568,0.96712)
(4.569,0.96938)
(4.57,0.971562)
(4.571,0.973666)
(4.572,0.97569)
(4.573,0.977641)
(4.574,0.979552)
(4.575,0.981387)
(4.576,0.983153)
(4.577,0.98492)
(4.578,0.98663)
(4.579,0.98824)
(4.58,0.989736)
(4.581,0.991126)
(4.582,0.992404)
(4.583,0.993572)
(4.584,0.994632)
(4.585,0.99559)
(4.586,0.996452)
(4.587,0.997224)
(4.588,0.99791)
(4.589,0.998517)
(4.59,0.999048)
(4.591,0.999509)
(4.592,0.999904)
(4.593,0.999994)
(4.594,0.999993)
(4.595,0.999993)
(4.596,0.999993)
(4.597,0.999993)
(4.598,0.999993)
(4.599,0.999992)
(4.6,0.999992)
(4.601,0.999992)
(4.602,0.999991)
(4.603,0.999991)
(4.604,0.999991)
(4.605,0.999991)
(4.606,0.999992)
(4.607,0.999991)
(4.608,0.999991)
(4.609,0.999991)
(4.61,0.99999)
(4.611,0.999989)
(4.612,0.999988)
(4.613,0.999987)
(4.614,0.999985)
(4.615,0.999983)
(4.616,0.999981)
(4.617,0.999979)
(4.618,0.999977)
(4.619,0.999975)
(4.62,0.999973)
(4.621,0.99997)
(4.622,0.999967)
(4.623,0.999964)
(4.624,0.99996)
(4.625,0.999957)
(4.626,0.999953)
(4.627,0.999949)
(4.628,0.999945)
(4.629,0.999941)
(4.63,0.999936)
(4.631,0.999932)
(4.632,0.999927)
(4.633,0.999922)
(4.634,0.999917)
(4.635,0.999911)
(4.636,0.999906)
(4.637,0.9999)
(4.638,0.999894)
(4.639,0.999888)
(4.64,0.999881)
(4.641,0.999875)
(4.642,0.999868)
(4.643,0.999861)
(4.644,0.999854)
(4.645,0.999846)
(4.646,0.999839)
(4.647,0.999831)
(4.648,0.999823)
(4.649,0.999814)
(4.65,0.999806)
(4.651,0.999797)
(4.652,0.999788)
(4.653,0.999778)
(4.654,0.999768)
(4.655,0.999758)
(4.656,0.999748)
(4.657,0.999737)
(4.658,0.999726)
(4.659,0.999715)
(4.66,0.999703)
(4.661,0.999691)
(4.662,0.999679)
(4.663,0.999666)
(4.664,0.999652)
(4.665,0.999638)
(4.666,0.999624)
(4.667,0.999609)
(4.668,0.999594)
(4.669,0.999578)
(4.67,0.999562)
(4.671,0.999545)
(4.672,0.999528)
(4.673,0.99951)
(4.674,0.999491)
(4.675,0.999472)
(4.676,0.999452)
(4.677,0.999431)
(4.678,0.99941)
(4.679,0.999388)
(4.68,0.999365)
(4.681,0.999341)
(4.682,0.999317)
(4.683,0.999292)
(4.684,0.999266)
(4.685,0.999239)
(4.686,0.999211)
(4.687,0.999182)
(4.688,0.999152)
(4.689,0.999121)
(4.69,0.999089)
(4.691,0.999056)
(4.692,0.999022)
(4.693,0.998986)
(4.694,0.99895)
(4.695,0.998912)
(4.696,0.998873)
(4.697,0.998833)
(4.698,0.998791)
(4.699,0.998748)
(4.7,0.998704)
(4.701,0.998658)
(4.702,0.99861)
(4.703,0.998561)
(4.704,0.998511)
(4.705,0.998459)
(4.706,0.998405)
(4.707,0.998349)
(4.708,0.998292)
(4.709,0.998233)
(4.71,0.998172)
(4.711,0.998109)
(4.712,0.998045)
(4.713,0.997979)
(4.714,0.99791)
(4.715,0.99784)
(4.716,0.997767)
(4.717,0.997692)
(4.718,0.997615)
(4.719,0.997536)
(4.72,0.997454)
(4.721,0.99737)
(4.722,0.997284)
(4.723,0.997195)
(4.724,0.997104)
(4.725,0.99701)
(4.726,0.996913)
(4.727,0.996814)
(4.728,0.996712)
(4.729,0.996607)
(4.73,0.9965)
(4.731,0.996389)
(4.732,0.996275)
(4.733,0.996159)
(4.734,0.996039)
(4.735,0.995916)
(4.736,0.99579)
(4.737,0.99566)
(4.738,0.995527)
(4.739,0.995391)
(4.74,0.995251)
(4.741,0.995107)
(4.742,0.99496)
(4.743,0.994809)
(4.744,0.994654)
(4.745,0.994495)
(4.746,0.994332)
(4.747,0.994165)
(4.748,0.993994)
(4.749,0.993819)
(4.75,0.993639)
(4.751,0.993455)
(4.752,0.993267)
(4.753,0.993074)
(4.754,0.992876)
(4.755,0.992673)
(4.756,0.992465)
(4.757,0.992253)
(4.758,0.992035)
(4.759,0.991812)
(4.76,0.991583)
(4.761,0.991349)
(4.762,0.99111)
(4.763,0.990865)
(4.764,0.990614)
(4.765,0.990357)
(4.766,0.990094)
(4.767,0.989824)
(4.768,0.989549)
(4.769,0.989267)
(4.77,0.988978)
(4.771,0.988683)
(4.772,0.98838)
(4.773,0.988071)
(4.774,0.987754)
(4.775,0.98743)
(4.776,0.987099)
(4.777,0.98676)
(4.778,0.986413)
(4.779,0.986058)
(4.78,0.985695)
(4.781,0.985323)
(4.782,0.984943)
(4.783,0.984555)
(4.784,0.984157)
(4.785,0.983751)
(4.786,0.983335)
(4.787,0.982909)
(4.788,0.982474)
(4.789,0.982029)
(4.79,0.981574)
(4.791,0.981109)
(4.792,0.980634)
(4.793,0.980147)
(4.794,0.97965)
(4.795,0.979142)
(4.796,0.978622)
(4.797,0.978091)
(4.798,0.977548)
(4.799,0.976993)
(4.8,0.976426)
(4.801,0.975846)
(4.802,0.975254)
(4.803,0.974648)
(4.804,0.974029)
(4.805,0.973397)
(4.806,0.972751)
(4.807,0.972091)
(4.808,0.971417)
(4.809,0.970728)
(4.81,0.970025)
(4.811,0.969306)
(4.812,0.968572)
(4.813,0.967823)
(4.814,0.967057)
(4.815,0.966276)
(4.816,0.965478)
(4.817,0.964663)
(4.818,0.963831)
(4.819,0.962982)
(4.82,0.962116)
(4.821,0.961231)
(4.822,0.960329)
(4.823,0.959407)
(4.824,0.958467)
(4.825,0.957508)
(4.826,0.956529)
(4.827,0.955531)
(4.828,0.954512)
(4.829,0.953473)
(4.83,0.952414)
(4.831,0.951333)
(4.832,0.950231)
(4.833,0.949107)
(4.834,0.947961)
(4.835,0.946793)
(4.836,0.945602)
(4.837,0.944388)
(4.838,0.94315)
(4.839,0.941889)
(4.84,0.940604)
(4.841,0.939295)
(4.842,0.93796)
(4.843,0.936601)
(4.844,0.935216)
(4.845,0.933805)
(4.846,0.932369)
(4.847,0.930905)
(4.848,0.929415)
(4.849,0.927898)
(4.85,0.926353)
(4.851,0.924781)
(4.852,0.92318)
(4.853,0.92155)
(4.854,0.919892)
(4.855,0.918205)
(4.856,0.916488)
(4.857,0.914741)
(4.858,0.912964)
(4.859,0.911156)
(4.86,0.909317)
(4.861,0.907447)
(4.862,0.905546)
(4.863,0.903612)
(4.864,0.901647)
(4.865,0.899649)
(4.866,0.897618)
(4.867,0.895554)
(4.868,0.893456)
(4.869,0.891325)
(4.87,0.88916)
(4.871,0.88696)
(4.872,0.884726)
(4.873,0.882457)
(4.874,0.880153)
(4.875,0.877813)
(4.876,0.875438)
(4.877,0.873026)
(4.878,0.870579)
(4.879,0.868095)
(4.88,0.865574)
(4.881,0.863017)
(4.882,0.860422)
(4.883,0.85779)
(4.884,0.855121)
(4.885,0.852414)
(4.886,0.849669)
(4.887,0.846886)
(4.888,0.844065)
(4.889,0.841206)
(4.89,0.838308)
(4.891,0.835371)
(4.892,0.832395)
(4.893,0.829381)
(4.894,0.826328)
(4.895,0.823236)
(4.896,0.820104)
(4.897,0.816933)
(4.898,0.813723)
(4.899,0.810474)
(4.9,0.807186)
(4.901,0.803858)
(4.902,0.800491)
(4.903,0.797084)
(4.904,0.793638)
(4.905,0.790153)
(4.906,0.786629)
(4.907,0.783065)
(4.908,0.779463)
(4.909,0.775822)
(4.91,0.772141)
(4.911,0.768422)
(4.912,0.764665)
(4.913,0.760869)
(4.914,0.757034)
(4.915,0.753162)
(4.916,0.749252)
(4.917,0.745303)
(4.918,0.741318)
(4.919,0.737295)
(4.92,0.733235)
(4.921,0.729138)
(4.922,0.725004)
(4.923,0.720834)
(4.924,0.716629)
(4.925,0.712387)
(4.926,0.70811)
(4.927,0.703798)
(4.928,0.699451)
(4.929,0.69507)
(4.93,0.690655)
(4.931,0.686206)
(4.932,0.681724)
(4.933,0.677209)
(4.934,0.672661)
(4.935,0.668081)
(4.936,0.66347)
(4.937,0.658828)
(4.938,0.654155)
(4.939,0.649451)
(4.94,0.644718)
(4.941,0.639956)
(4.942,0.635165)
(4.943,0.630346)
(4.944,0.625499)
(4.945,0.620625)
(4.946,0.615724)
(4.947,0.610797)
(4.948,0.605845)
(4.949,0.600868)
(4.95,0.595867)
(4.951,0.590842)
(4.952,0.585794)
(4.953,0.580723)
(4.954,0.575631)
(4.955,0.570518)
(4.956,0.565384)
(4.957,0.560231)
(4.958,0.555058)
(4.959,0.549867)
(4.96,0.544659)
(4.961,0.539433)
(4.962,0.534192)
(4.963,0.528935)
(4.964,0.523663)
(4.965,0.518377)
(4.966,0.513078)
(4.967,0.507766)
(4.968,0.502443)
(4.969,0.497109)
(4.97,0.491765)
(4.971,0.486411)
(4.972,0.481049)
(4.973,0.47568)
(4.974,0.470304)
(4.975,0.464922)
(4.976,0.459535)
(4.977,0.454143)
(4.978,0.448749)
(4.979,0.443351)
(4.98,0.437953)
(4.981,0.432553)
(4.982,0.427154)
(4.983,0.421756)
(4.984,0.41636)
(4.985,0.410967)
(4.986,0.405577)
(4.987,0.400193)
(4.988,0.394813)
(4.989,0.389441)
(4.99,0.384076)
(4.991,0.378719)
(4.992,0.373371)
(4.993,0.368034)
(4.994,0.362707)
(4.995,0.357393)
(4.996,0.352092)
(4.997,0.346804)
(4.998,0.341531)
(4.999,0.336275)
(5,0.331035)
(5.001,0.325813)
(5.002,0.320609)
(5.003,0.315425)
(5.004,0.310261)
(5.005,0.305118)
(5.006,0.299997)
(5.007,0.294899)
(5.008,0.289825)
(5.009,0.284776)
(5.01,0.279753)
(5.011,0.274756)
(5.012,0.269786)
(5.013,0.264844)
(5.014,0.259932)
(5.015,0.255049)
(5.016,0.250197)
(5.017,0.245377)
(5.018,0.240589)
(5.019,0.235835)
(5.02,0.231114)
(5.021,0.226429)
(5.022,0.221779)
(5.023,0.217166)
(5.024,0.21259)
(5.025,0.208051)
(5.026,0.203552)
(5.027,0.199092)
(5.028,0.194672)
(5.029,0.190292)
(5.03,0.185954)
(5.031,0.181659)
(5.032,0.177406)
(5.033,0.173197)
(5.034,0.169031)
(5.035,0.164911)
(5.036,0.160835)
(5.037,0.156806)
(5.038,0.152823)
(5.039,0.148887)
(5.04,0.144999)
(5.041,0.141159)
(5.042,0.137367)
(5.043,0.133625)
(5.044,0.129931)
(5.045,0.126288)
(5.046,0.122695)
(5.047,0.119153)
(5.048,0.115662)
(5.049,0.112222)
(5.05,0.108834)
(5.051,0.105499)
(5.052,0.102215)
(5.053,0.0989846)
(5.054,0.0958067)
(5.055,0.092682)
(5.056,0.0896106)
(5.057,0.0865927)
(5.058,0.0836286)
(5.059,0.0807182)
(5.06,0.0778619)
(5.061,0.0750598)
(5.062,0.0723119)
(5.063,0.0696179)
(5.064,0.066978)
(5.065,0.0643922)
(5.066,0.0618606)
(5.067,0.0593833)
(5.068,0.0569605)
(5.069,0.0545921)
(5.07,0.0522773)
(5.071,0.0500166)
(5.072,0.0478102)
(5.073,0.0456581)
(5.074,0.0435593)
(5.075,0.0415134)
(5.076,0.0395207)
(5.077,0.0375804)
(5.078,0.0356933)
(5.079,0.0338597)
(5.08,0.0320799)
(5.081,0.0303543)
(5.082,0.0286831)
(5.083,0.0270662)
(5.084,0.0255037)
(5.085,2.40E-02)
(5.086,2.25E-02)
(5.087,2.11E-02)
(5.088,1.97E-02)
(5.089,1.84E-02)
(5.09,1.71E-02)
(5.091,1.59E-02)
(5.092,1.47E-02)
(5.093,1.35E-02)
(5.094,1.24E-02)
(5.095,1.14E-02)
(5.096,1.04E-02)
(5.097,9.53E-03)
(5.098,8.67E-03)
(5.099,7.87E-03)
(5.1,7.11E-03)
(5.101,6.40E-03)
(5.102,5.74E-03)
(5.103,5.13E-03)
(5.104,4.57E-03)
(5.105,4.05E-03)
(5.106,3.57E-03)
(5.107,3.13E-03)
(5.108,2.73E-03)
(5.109,2.36E-03)
(5.11,2.03E-03)
(5.111,1.73E-03)
(5.112,1.46E-03)
(5.113,1.22E-03)
(5.114,1.01E-03)
(5.115,8.28E-04)
(5.116,6.66E-04)
(5.117,5.24E-04)
(5.118,4.07E-04)
(5.119,3.01E-04)
(5.12,2.10E-04)
(5.121,1.34E-04)
(5.122,6.97E-05)
(5.123,4.68E-05)
(5.124,4.67E-05)
(5.125,4.67E-05)
(5.126,4.69E-05)
(5.127,4.68E-05)
(5.128,4.67E-05)
(5.129,4.66E-05)
(5.13,4.66E-05)
(5.131,4.64E-05)
(5.132,4.65E-05)
(5.133,4.66E-05)
(5.134,4.68E-05)
(5.135,4.66E-05)
(5.136,4.65E-05)
(5.137,4.65E-05)
(5.138,4.68E-05)
(5.139,4.88E-05)
(5.14,4.90E-05)
(5.141,4.90E-05)
(5.142,4.90E-05)
(5.143,4.92E-05)
(5.144,4.97E-05)
(5.145,5.03E-05)
(5.146,5.09E-05)
(5.147,5.14E-05)
(5.148,5.20E-05)
(5.149,5.24E-05)
(5.15,5.28E-05)
(5.151,5.32E-05)
(5.152,5.34E-05)
(5.153,5.35E-05)
(5.154,5.36E-05)
(5.155,5.35E-05)
(5.156,5.33E-05)
(5.157,5.29E-05)
(5.158,5.24E-05)
(5.159,5.18E-05)
(5.16,5.09E-05)
(5.161,4.98E-05)
(5.162,4.86E-05)
(5.163,4.73E-05)
(5.164,4.58E-05)
(5.165,4.41E-05)
(5.166,4.22E-05)
(5.167,4.02E-05)
(5.168,3.89E-05)
(5.169,3.80E-05)
(5.17,3.71E-05)
(5.171,3.61E-05)
(5.172,3.51E-05)
(5.173,3.41E-05)
(5.174,3.32E-05)
(5.175,3.26E-05)
(5.176,3.14E-05)
(5.177,3.06E-05)
(5.178,2.98E-05)
(5.179,2.91E-05)
(5.18,2.83E-05)
(5.181,2.76E-05)
(5.182,2.67E-05)
(5.183,2.59E-05)
(5.184,2.50E-05)
(5.185,2.44E-05)
(5.186,2.38E-05)
(5.187,2.29E-05)
(5.188,2.22E-05)
(5.189,2.15E-05)
(5.19,2.08E-05)
(5.191,2.02E-05)
(5.192,1.96E-05)
(5.193,1.90E-05)
(5.194,1.85E-05)
(5.195,1.80E-05)
(5.196,1.76E-05)
(5.197,1.71E-05)
(5.198,1.65E-05)
(5.199,1.59E-05)
(5.2,1.55E-05)
(5.201,1.50E-05)
(5.202,1.46E-05)
(5.203,1.41E-05)
(5.204,1.37E-05)
(5.205,1.34E-05)
(5.206,1.29E-05)
(5.207,1.26E-05)
(5.208,1.23E-05)
(5.209,1.19E-05)
(5.21,1.16E-05)
(5.211,1.14E-05)
(5.212,1.11E-05)
(5.213,1.06E-05)
(5.214,1.02E-05)
(5.215,9.81E-06)
(5.216,9.39E-06)
(5.217,9.17E-06)
(5.218,8.94E-06)
(5.219,8.78E-06)
(5.22,8.71E-06)
(5.221,8.63E-06)
(5.222,8.48E-06)
(5.223,8.31E-06)
(5.224,8.07E-06)
(5.225,7.93E-06)
(5.226,7.83E-06)
(5.227,7.74E-06)
(5.228,7.67E-06)
(5.229,7.57E-06)
(5.23,7.45E-06)
(5.231,7.33E-06)
(5.232,7.25E-06)
(5.233,7.17E-06)
(5.234,7.09E-06)
(5.235,7.02E-06)
(5.236,6.96E-06)
(5.237,6.86E-06)
(5.238,6.74E-06)
(5.239,6.56E-06)
(5.24,6.23E-06)
(5.241,6.12E-06)
(5.242,6.06E-06)
(5.243,5.98E-06)
(5.244,5.98E-06)
(5.245,5.87E-06)
(5.246,5.77E-06)
(5.247,5.68E-06)
(5.248,5.60E-06)
(5.249,5.52E-06)
(5.25,5.45E-06)
(5.251,5.38E-06)
(5.252,5.33E-06)
(5.253,5.27E-06)
(5.254,5.22E-06)
(5.255,5.17E-06)
(5.256,5.11E-06)
(5.257,5.07E-06)
(5.258,5.09E-06)
(5.259,5.08E-06)
(5.26,4.96E-06)
(5.261,4.89E-06)
(5.262,4.87E-06)
(5.263,4.88E-06)
(5.264,4.89E-06)
(5.265,4.93E-06)
(5.266,4.91E-06)
(5.267,4.89E-06)
(5.268,4.89E-06)
(5.269,4.90E-06)
(5.27,4.92E-06)
(5.271,4.95E-06)
(5.272,4.97E-06)
(5.273,4.98E-06)
(5.274,4.99E-06)
(5.275,4.95E-06)
(5.276,4.92E-06)
(5.277,4.90E-06)
(5.278,4.87E-06)
(5.279,4.65E-06)
(5.28,4.64E-06)
(5.281,4.51E-06)
(5.282,4.53E-06)
(5.283,4.50E-06)
(5.284,4.48E-06)
(5.285,4.48E-06)
(5.286,4.50E-06)
(5.287,4.54E-06)
(5.288,4.62E-06)
(5.289,4.71E-06)
(5.29,4.84E-06)
(5.291,5.00E-06)
(5.292,5.00E-06)
(5.293,4.98E-06)
(5.294,4.97E-06)
(5.295,4.97E-06)
(5.296,5.00E-06)
(5.297,4.99E-06)
(5.298,4.93E-06)
(5.299,4.85E-06)
(5.3,4.79E-06)
(5.301,4.74E-06)
(5.302,4.73E-06)
(5.303,4.74E-06)
(5.304,4.75E-06)
(5.305,4.76E-06)
(5.306,4.79E-06)
(5.307,4.85E-06)
(5.308,4.93E-06)
(5.309,5.05E-06)
(5.31,5.19E-06)
(5.311,5.35E-06)
(5.312,5.54E-06)
(5.313,5.75E-06)
(5.314,5.98E-06)
(5.315,6.25E-06)
(5.316,6.56E-06)
(5.317,6.88E-06)
(5.318,7.22E-06)
(5.319,7.57E-06)
(5.32,7.96E-06)
(5.321,8.38E-06)
(5.322,8.82E-06)
(5.323,9.27E-06)
(5.324,9.75E-06)
(5.325,1.03E-05)
(5.326,1.08E-05)
(5.327,1.14E-05)
(5.328,1.20E-05)
(5.329,1.26E-05)
(5.33,1.33E-05)
(5.331,1.40E-05)
(5.332,1.47E-05)
(5.333,1.54E-05)
(5.334,1.61E-05)
(5.335,1.69E-05)
(5.336,1.77E-05)
(5.337,1.85E-05)
(5.338,1.94E-05)
(5.339,2.02E-05)
(5.34,2.11E-05)
(5.341,2.21E-05)
(5.342,2.30E-05)
(5.343,2.39E-05)
(5.344,2.49E-05)
(5.345,2.59E-05)
(5.346,2.69E-05)
(5.347,2.79E-05)
(5.348,2.89E-05)
(5.349,2.99E-05)
(5.35,3.09E-05)
(5.351,3.20E-05)
(5.352,3.30E-05)
(5.353,3.41E-05)
(5.354,3.52E-05)
(5.355,3.63E-05)
(5.356,3.73E-05)
(5.357,3.84E-05)
(5.358,3.95E-05)
(5.359,4.05E-05)
(5.36,4.16E-05)
(5.361,4.26E-05)
(5.362,4.37E-05)
(5.363,4.47E-05)
(5.364,4.57E-05)
(5.365,4.67E-05)
(5.366,4.76E-05)
(5.367,4.85E-05)
(5.368,4.94E-05)
(5.369,5.02E-05)
(5.37,5.11E-05)
(5.371,5.19E-05)
(5.372,5.27E-05)
(5.373,5.34E-05)
(5.374,5.41E-05)
(5.375,5.49E-05)
(5.376,5.56E-05)
(5.377,5.63E-05)
(5.378,5.71E-05)
(5.379,5.79E-05)
(5.38,5.87E-05)
(5.381,5.95E-05)
(5.382,6.04E-05)
(5.383,6.12E-05)
(5.384,6.21E-05)
(5.385,6.29E-05)
(5.386,6.39E-05)
(5.387,6.48E-05)
(5.388,6.58E-05)
(5.389,6.69E-05)
(5.39,6.81E-05)
(5.391,6.93E-05)
(5.392,7.06E-05)
(5.393,7.20E-05)
(5.394,7.35E-05)
(5.395,7.50E-05)
(5.396,7.67E-05)
(5.397,7.85E-05)
(5.398,8.05E-05)
(5.399,8.26E-05)
(5.4,8.48E-05)
(5.401,8.72E-05)
(5.402,8.98E-05)
(5.403,9.26E-05)
(5.404,9.55E-05)
(5.405,9.87E-05)
(5.406,1.02E-04)
(5.407,1.06E-04)
(5.408,1.10E-04)
(5.409,1.14E-04)
(5.41,1.18E-04)
(5.411,1.22E-04)
(5.412,1.27E-04)
(5.413,1.32E-04)
(5.414,1.38E-04)
(5.415,1.43E-04)
(5.416,1.49E-04)
(5.417,1.56E-04)
(5.418,1.62E-04)
(5.419,1.69E-04)
(5.42,1.77E-04)
(5.421,1.85E-04)
(5.422,1.93E-04)
(5.423,2.01E-04)
(5.424,2.10E-04)
(5.425,2.19E-04)
(5.426,2.29E-04)
(5.427,2.39E-04)
(5.428,2.50E-04)
(5.429,2.61E-04)
(5.43,2.72E-04)
(5.431,2.84E-04)
(5.432,2.97E-04)
(5.433,3.10E-04)
(5.434,3.23E-04)
(5.435,3.37E-04)
(5.436,3.51E-04)
(5.437,3.66E-04)
(5.438,3.82E-04)
(5.439,3.98E-04)
(5.44,4.14E-04)
(5.441,4.31E-04)
(5.442,4.49E-04)
(5.443,4.67E-04)
(5.444,4.86E-04)
(5.445,5.06E-04)
(5.446,5.26E-04)
(5.447,5.47E-04)
(5.448,5.68E-04)
(5.449,5.90E-04)
(5.45,6.13E-04)
(5.451,6.36E-04)
(5.452,6.60E-04)
(5.453,6.85E-04)
(5.454,7.11E-04)
(5.455,7.37E-04)
(5.456,7.65E-04)
(5.457,7.93E-04)
(5.458,8.21E-04)
(5.459,8.51E-04)
(5.46,8.82E-04)
(5.461,9.13E-04)
(5.462,9.45E-04)
(5.463,9.78E-04)
(5.464,1.01E-03)
(5.465,1.05E-03)
(5.466,1.08E-03)
(5.467,1.12E-03)
(5.468,1.16E-03)
(5.469,1.20E-03)
(5.47,1.24E-03)
(5.471,1.28E-03)
(5.472,1.32E-03)
(5.473,1.37E-03)
(5.474,1.41E-03)
(5.475,1.46E-03)
(5.476,1.51E-03)
(5.477,1.56E-03)
(5.478,1.61E-03)
(5.479,1.66E-03)
(5.48,1.71E-03)
(5.481,1.77E-03)
(5.482,1.82E-03)
(5.483,1.88E-03)
(5.484,1.94E-03)
(5.485,2.00E-03)
(5.486,2.07E-03)
(5.487,2.13E-03)
(5.488,2.20E-03)
(5.489,2.27E-03)
(5.49,2.34E-03)
(5.491,2.41E-03)
(5.492,2.49E-03)
(5.493,2.56E-03)
(5.494,2.64E-03)
(5.495,2.72E-03)
(5.496,2.81E-03)
(5.497,2.89E-03)
(5.498,2.98E-03)
(5.499,3.07E-03)
(5.5,3.16E-03)
(5.501,3.26E-03)
(5.502,3.36E-03)
(5.503,3.46E-03)
(5.504,3.56E-03)
(5.505,3.67E-03)
(5.506,3.78E-03)
(5.507,3.89E-03)
(5.508,4.01E-03)
(5.509,4.12E-03)
(5.51,4.25E-03)
(5.511,4.37E-03)
(5.512,4.50E-03)
(5.513,4.63E-03)
(5.514,4.77E-03)
(5.515,4.90E-03)
(5.516,5.05E-03)
(5.517,5.19E-03)
(5.518,5.34E-03)
(5.519,5.49E-03)
(5.52,5.65E-03)
(5.521,5.81E-03)
(5.522,5.98E-03)
(5.523,6.15E-03)
(5.524,6.32E-03)
(5.525,6.50E-03)
(5.526,6.68E-03)
(5.527,6.87E-03)
(5.528,7.06E-03)
(5.529,7.26E-03)
(5.53,7.46E-03)
(5.531,7.67E-03)
(5.532,7.88E-03)
(5.533,8.10E-03)
(5.534,8.32E-03)
(5.535,8.55E-03)
(5.536,8.78E-03)
(5.537,9.02E-03)
(5.538,9.27E-03)
(5.539,9.52E-03)
(5.54,9.77E-03)
(5.541,1.00E-02)
(5.542,1.03E-02)
(5.543,1.06E-02)
(5.544,1.09E-02)
(5.545,1.11E-02)
(5.546,1.14E-02)
(5.547,1.17E-02)
(5.548,1.21E-02)
(5.549,1.24E-02)
(5.55,1.27E-02)
(5.551,1.30E-02)
(5.552,1.34E-02)
(5.553,1.37E-02)
(5.554,1.41E-02)
(5.555,1.44E-02)
(5.556,1.48E-02)
(5.557,1.52E-02)
(5.558,1.55E-02)
(5.559,1.59E-02)
(5.56,1.63E-02)
(5.561,1.68E-02)
(5.562,1.72E-02)
(5.563,1.76E-02)
(5.564,1.80E-02)
(5.565,1.85E-02)
(5.566,1.89E-02)
(5.567,1.94E-02)
(5.568,1.99E-02)
(5.569,2.04E-02)
(5.57,2.09E-02)
(5.571,2.14E-02)
(5.572,2.19E-02)
(5.573,2.24E-02)
(5.574,2.30E-02)
(5.575,2.35E-02)
(5.576,2.41E-02)
(5.577,2.47E-02)
(5.578,2.52E-02)
(5.579,2.58E-02)
(5.58,2.64E-02)
(5.581,2.71E-02)
(5.582,2.77E-02)
(5.583,2.83E-02)
(5.584,2.90E-02)
(5.585,2.97E-02)
(5.586,3.04E-02)
(5.587,3.11E-02)
(5.588,3.18E-02)
(5.589,3.25E-02)
(5.59,3.32E-02)
(5.591,3.40E-02)
(5.592,3.48E-02)
(5.593,3.56E-02)
(5.594,3.64E-02)
(5.595,3.72E-02)
(5.596,3.80E-02)
(5.597,3.88E-02)
(5.598,3.97E-02)
(5.599,4.06E-02)
(5.6,0.0414696)
(5.601,0.0423786)
(5.602,0.0433043)
(5.603,0.0442468)
(5.604,0.0452063)
(5.605,0.0461831)
(5.606,0.0471774)
(5.607,4.82E-02)
(5.608,4.92E-02)
(5.609,5.03E-02)
(5.61,5.13E-02)
(5.611,5.24E-02)
(5.612,5.35E-02)
(5.613,5.46E-02)
(5.614,5.58E-02)
(5.615,0.0569507)
(5.616,0.0581324)
(5.617,0.0593342)
(5.618,0.0605561)
(5.619,0.0617986)
(5.62,0.0630618)
(5.621,0.0643459)
(5.622,0.0656511)
(5.623,0.0669778)
(5.624,0.0683261)
(5.625,0.0696962)
(5.626,0.0710885)
(5.627,0.072503)
(5.628,0.0739402)
(5.629,0.0754001)
(5.63,0.076883)
(5.631,0.0783892)
(5.632,0.0799188)
(5.633,0.0814721)
(5.634,0.0830494)
(5.635,0.0846508)
(5.636,0.0862766)
(5.637,0.0879269)
(5.638,0.0896021)
(5.639,0.0913023)
(5.64,0.0930278)
(5.641,0.0947787)
(5.642,0.0965553)
(5.643,0.0983578)
(5.644,0.100186)
(5.645,0.102041)
(5.646,0.103923)
(5.647,0.105831)
(5.648,0.107766)
(5.649,0.109728)
(5.65,0.111718)
(5.651,0.113735)
(5.652,0.11578)
(5.653,0.117852)
(5.654,0.119953)
(5.655,0.122082)
(5.656,0.124239)
(5.657,0.126425)
(5.658,0.12864)
(5.659,0.130884)
(5.66,0.133157)
(5.661,0.135459)
(5.662,0.13779)
(5.663,0.140151)
(5.664,0.142542)
(5.665,0.144963)
(5.666,0.147413)
(5.667,0.149894)
(5.668,0.152405)
(5.669,0.154947)
(5.67,0.157519)
(5.671,0.160121)
(5.672,0.162754)
(5.673,0.165418)
(5.674,0.168113)
(5.675,0.17084)
(5.676,0.173597)
(5.677,0.176385)
(5.678,0.179205)
(5.679,0.182055)
(5.68,0.184938)
(5.681,0.187851)
(5.682,0.190797)
(5.683,0.193773)
(5.684,0.196782)
(5.685,0.199821)
(5.686,0.202893)
(5.687,0.205996)
(5.688,0.209131)
(5.689,0.212297)
(5.69,0.215495)
(5.691,0.218725)
(5.692,0.221986)
(5.693,0.225279)
(5.694,0.228604)
(5.695,0.231959)
(5.696,0.235347)
(5.697,0.238766)
(5.698,0.242216)
(5.699,0.245697)
(5.7,0.249209)
(5.701,0.252753)
(5.702,0.256327)
(5.703,0.259933)
(5.704,0.263569)
(5.705,0.267236)
(5.706,0.270933)
(5.707,0.274661)
(5.708,0.278419)
(5.709,0.282206)
(5.71,0.286024)
(5.711,0.289872)
(5.712,0.293749)
(5.713,0.297655)
(5.714,0.30159)
(5.715,0.305554)
(5.716,0.309547)
(5.717,0.313569)
(5.718,0.317618)
(5.719,0.321696)
(5.72,0.325801)
(5.721,0.329934)
(5.722,0.334094)
(5.723,0.33828)
(5.724,0.342493)
(5.725,0.346733)
(5.726,0.350998)
(5.727,0.355289)
(5.728,0.359606)
(5.729,0.363947)
(5.73,0.368313)
(5.731,0.372702)
(5.732,0.377116)
(5.733,0.381553)
(5.734,0.386014)
(5.735,0.390497)
(5.736,0.395002)
(5.737,0.399529)
(5.738,0.404077)
(5.739,0.408646)
(5.74,0.413236)
(5.741,0.417846)
(5.742,0.422476)
(5.743,0.427124)
(5.744,0.431791)
(5.745,0.436476)
(5.746,0.441179)
(5.747,0.445899)
(5.748,0.450635)
(5.749,0.455388)
(5.75,0.460156)
(5.751,0.464939)
(5.752,0.469736)
(5.753,0.474547)
(5.754,0.479372)
(5.755,0.484209)
(5.756,0.489058)
(5.757,0.493919)
(5.758,0.498791)
(5.759,0.503673)
(5.76,0.508564)
(5.761,0.513465)
(5.762,0.518374)
(5.763,0.523291)
(5.764,0.528215)
(5.765,0.533145)
(5.766,0.538082)
(5.767,0.543023)
(5.768,0.547969)
(5.769,0.552918)
(5.77,0.557869)
(5.771,0.562823)
(5.772,0.567777)
(5.773,0.572732)
(5.774,0.577687)
(5.775,0.58264)
(5.776,0.587592)
(5.777,0.592541)
(5.778,0.597488)
(5.779,0.602431)
(5.78,0.607371)
(5.781,0.612306)
(5.782,0.617235)
(5.783,0.622158)
(5.784,0.627074)
(5.785,0.631983)
(5.786,0.636883)
(5.787,0.641775)
(5.788,0.646656)
(5.789,0.651527)
(5.79,0.656387)
(5.791,0.661235)
(5.792,0.66607)
(5.793,0.670891)
(5.794,0.675699)
(5.795,0.680491)
(5.796,0.685268)
(5.797,0.690029)
(5.798,0.694773)
(5.799,0.699499)
(5.8,0.704206)
(5.801,0.708895)
(5.802,0.713563)
(5.803,0.718211)
(5.804,0.722837)
(5.805,0.727442)
(5.806,0.732024)
(5.807,0.736582)
(5.808,0.741117)
(5.809,0.745627)
(5.81,0.750111)
(5.811,0.75457)
(5.812,0.759001)
(5.813,0.763406)
(5.814,0.767782)
(5.815,0.77213)
(5.816,0.776448)
(5.817,0.780737)
(5.818,0.784995)
(5.819,0.789222)
(5.82,0.793418)
(5.821,0.79758)
(5.822,0.80171)
(5.823,0.805807)
(5.824,0.809869)
(5.825,0.813897)
(5.826,0.817889)
(5.827,0.821845)
(5.828,0.825765)
(5.829,0.829649)
(5.83,0.833495)
(5.831,0.837303)
(5.832,0.841072)
(5.833,0.844803)
(5.834,0.848494)
(5.835,0.852146)
(5.836,0.855757)
(5.837,0.859327)
(5.838,0.862857)
(5.839,0.866345)
(5.84,0.869791)
(5.841,0.873195)
(5.842,0.876557)
(5.843,0.879875)
(5.844,0.88315)
(5.845,0.886382)
(5.846,0.88957)
(5.847,0.892714)
(5.848,0.895813)
(5.849,0.898868)
(5.85,0.901878)
(5.851,0.904844)
(5.852,0.907764)
(5.853,0.910638)
(5.854,0.913468)
(5.855,0.916251)
(5.856,0.918989)
(5.857,0.921682)
(5.858,0.924328)
(5.859,0.926928)
(5.86,0.929483)
(5.861,0.931991)
(5.862,0.934455)
(5.863,0.936872)
(5.864,0.939244)
(5.865,0.94157)
(5.866,0.94385)
(5.867,0.946084)
(5.868,0.948272)
(5.869,0.950414)
(5.87,0.952511)
(5.871,0.954566)
(5.872,0.956577)
(5.873,0.958543)
(5.874,0.960465)
(5.875,0.962342)
(5.876,0.964174)
(5.877,0.965961)
(5.878,0.967701)
(5.879,0.969395)
(5.88,0.971045)
(5.881,0.972652)
(5.882,0.974215)
(5.883,0.975733)
(5.884,0.977206)
(5.885,0.978632)
(5.886,0.980047)
(5.887,0.98145)
(5.888,0.982797)
(5.889,0.984091)
(5.89,0.985329)
(5.891,0.986514)
(5.892,0.987646)
(5.893,0.988726)
(5.894,0.989754)
(5.895,0.99073)
(5.896,0.991757)
(5.897,0.99272)
(5.898,0.993613)
(5.899,0.994438)
(5.9,0.995198)
(5.901,0.995897)
(5.902,0.996538)
(5.903,0.997122)
(5.904,0.997651)
(5.905,0.998129)
(5.906,0.998558)
(5.907,0.998943)
(5.908,0.999282)
(5.909,0.99958)
(5.91,0.999839)
(5.911,1)
(6.283,1)
};
\addlegendentry{nonlinear Zalesak's limiter with $\dot{\bfu}$ and $\text{tol} = 10^{-11}$}
\addplot[color=light_gray, line width = 0.25mm, solid]
coordinates{
(0,1)
(0.405,1)
(0.406,0.999999)
(0.412,0.999999)
(0.413,0.999998)
(0.414,0.999998)
(0.415,0.999997)
(0.416,0.999997)
(0.417,0.999997)
(0.418,0.999996)
(0.419,0.999995)
(0.42,0.999994)
(0.421,0.999993)
(0.422,0.999992)
(0.423,0.999991)
(0.424,0.999989)
(0.425,0.999987)
(0.426,0.999985)
(0.427,0.999982)
(0.428,0.999979)
(0.429,0.999975)
(0.43,0.99997)
(0.431,0.999965)
(0.432,0.999959)
(0.433,0.999951)
(0.434,0.999941)
(0.435,0.99993)
(0.436,0.999917)
(0.437,0.999901)
(0.438,0.999883)
(0.439,0.999862)
(0.44,0.999838)
(0.441,0.99981)
(0.442,0.999779)
(0.443,0.999743)
(0.444,0.999703)
(0.445,0.999658)
(0.446,0.999607)
(0.447,0.999543)
(0.448,0.999457)
(0.449,0.999348)
(0.45,0.999213)
(0.451,0.999047)
(0.452,0.998848)
(0.453,0.99861)
(0.454,0.998331)
(0.455,0.998007)
(0.456,0.997634)
(0.457,0.997207)
(0.458,0.996721)
(0.459,0.996171)
(0.46,0.995552)
(0.461,0.994858)
(0.462,0.994089)
(0.463,0.99324)
(0.464,0.992308)
(0.465,0.991286)
(0.466,0.990171)
(0.467,0.988956)
(0.468,0.987637)
(0.469,0.986209)
(0.47,0.98467)
(0.471,0.983015)
(0.472,0.981241)
(0.473,0.979343)
(0.474,0.977315)
(0.475,0.975155)
(0.476,0.972857)
(0.477,0.970416)
(0.478,0.967829)
(0.479,0.965092)
(0.48,0.962198)
(0.481,0.959146)
(0.482,0.955929)
(0.483,0.952544)
(0.484,0.948988)
(0.485,0.945255)
(0.486,0.941343)
(0.487,0.937247)
(0.488,0.932963)
(0.489,0.928489)
(0.49,0.92382)
(0.491,0.918953)
(0.492,0.913886)
(0.493,0.908614)
(0.494,0.903136)
(0.495,0.897449)
(0.496,0.89155)
(0.497,0.885437)
(0.498,0.879108)
(0.499,0.872562)
(0.5,0.865796)
(0.501,0.85881)
(0.502,0.851603)
(0.503,0.844174)
(0.504,0.836522)
(0.505,0.828648)
(0.506,0.820551)
(0.507,0.812232)
(0.508,0.803693)
(0.509,0.794933)
(0.51,0.785955)
(0.511,0.776761)
(0.512,0.767352)
(0.513,0.757731)
(0.514,0.747901)
(0.515,0.737865)
(0.516,0.727628)
(0.517,0.717193)
(0.518,0.706564)
(0.519,0.695747)
(0.52,0.684746)
(0.521,0.673568)
(0.522,0.662217)
(0.523,0.650701)
(0.524,0.639026)
(0.525,0.627199)
(0.526,0.615227)
(0.527,0.603119)
(0.528,0.590882)
(0.529,0.578524)
(0.53,0.566055)
(0.531,0.553484)
(0.532,0.540822)
(0.533,0.528077)
(0.534,0.515259)
(0.535,0.502376)
(0.536,0.489439)
(0.537,0.476458)
(0.538,0.463448)
(0.539,0.450424)
(0.54,0.437394)
(0.541,0.424372)
(0.542,0.411369)
(0.543,0.398396)
(0.544,0.385464)
(0.545,0.372585)
(0.546,0.35977)
(0.547,0.34703)
(0.548,0.33435)
(0.549,0.321741)
(0.55,0.309217)
(0.551,0.296794)
(0.552,0.284486)
(0.553,0.272308)
(0.554,0.260272)
(0.555,0.248394)
(0.556,0.236686)
(0.557,0.225146)
(0.558,0.213775)
(0.559,0.202591)
(0.56,0.191612)
(0.561,0.180853)
(0.562,0.170329)
(0.563,0.160053)
(0.564,0.149545)
(0.565,0.139288)
(0.566,0.129374)
(0.567,0.119801)
(0.568,0.110576)
(0.569,0.101705)
(0.57,0.0931938)
(0.571,0.0850476)
(0.572,0.0772678)
(0.573,0.0695084)
(0.574,0.0617233)
(0.575,0.0544805)
(0.576,0.047759)
(0.577,0.0415377)
(0.578,0.0357959)
(0.579,0.0305166)
(0.58,0.0256922)
(0.581,0.0213012)
(0.582,0.017321)
(0.583,0.0137204)
(0.584,0.0104988)
(0.585,0.00764358)
(0.586,0.00512968)
(0.587,0.00293318)
(0.588,0.00103126)
(0.589,6.94E-08)
(0.59,5.57E-08)
(0.591,4.42E-08)
(0.592,3.45E-08)
(0.593,2.96E-08)
(0.594,2.91E-08)
(0.595,2.68E-08)
(0.596,2.09E-08)
(0.597,2.19E-08)
(0.598,2.33E-08)
(0.599,2.54E-08)
(0.6,2.75E-08)
(0.601,3.01E-08)
(0.602,2.97E-08)
(0.603,2.66E-08)
(0.604,2.84E-08)
(0.605,3.03E-08)
(0.606,3.21E-08)
(0.607,3.46E-08)
(0.608,3.63E-08)
(0.609,3.86E-08)
(0.61,3.80E-08)
(0.611,4.05E-08)
(0.612,4.39E-08)
(0.613,4.31E-08)
(0.614,4.78E-08)
(0.615,6.67E-08)
(0.616,8.60E-08)
(0.617,1.07E-07)
(0.618,1.28E-07)
(0.619,1.49E-07)
(0.62,1.70E-07)
(0.621,1.90E-07)
(0.622,2.10E-07)
(0.623,2.33E-07)
(0.624,2.53E-07)
(0.625,2.69E-07)
(0.626,2.79E-07)
(0.627,2.90E-07)
(0.628,3.00E-07)
(0.629,3.13E-07)
(0.63,3.25E-07)
(0.631,3.34E-07)
(0.632,3.38E-07)
(0.633,3.42E-07)
(0.634,3.45E-07)
(0.635,3.49E-07)
(0.636,3.52E-07)
(0.637,3.55E-07)
(0.638,3.57E-07)
(0.639,3.60E-07)
(0.64,3.63E-07)
(0.641,3.66E-07)
(0.642,3.72E-07)
(0.643,3.76E-07)
(0.644,3.80E-07)
(0.645,3.83E-07)
(0.646,3.84E-07)
(0.647,3.85E-07)
(0.648,3.85E-07)
(0.649,3.84E-07)
(0.65,3.83E-07)
(0.651,3.81E-07)
(0.652,3.78E-07)
(0.653,3.75E-07)
(0.654,3.71E-07)
(0.655,3.66E-07)
(0.656,3.61E-07)
(0.657,3.56E-07)
(0.658,3.50E-07)
(0.659,3.43E-07)
(0.66,3.35E-07)
(0.661,3.26E-07)
(0.662,3.16E-07)
(0.663,3.05E-07)
(0.664,2.94E-07)
(0.665,2.83E-07)
(0.666,2.71E-07)
(0.667,2.59E-07)
(0.668,2.47E-07)
(0.669,2.35E-07)
(0.67,2.22E-07)
(0.671,2.09E-07)
(0.672,1.95E-07)
(0.673,1.79E-07)
(0.674,1.63E-07)
(0.675,1.48E-07)
(0.676,1.34E-07)
(0.677,1.20E-07)
(0.678,1.07E-07)
(0.679,9.46E-08)
(0.68,8.27E-08)
(0.681,7.14E-08)
(0.682,6.08E-08)
(0.683,5.08E-08)
(0.684,4.14E-08)
(0.685,3.26E-08)
(0.686,2.44E-08)
(0.687,1.68E-08)
(0.688,9.83E-09)
(0.689,3.53E-09)
(0.69,1.66E-11)
(2.396,9.94E-10)
(2.397,1.18E-09)
(2.398,1.40E-09)
(2.399,1.66E-09)
(2.4,1.96E-09)
(2.401,2.33E-09)
(2.402,2.76E-09)
(2.403,3.26E-09)
(2.404,3.86E-09)
(2.405,4.60E-09)
(2.406,5.49E-09)
(2.407,6.55E-09)
(2.408,7.81E-09)
(2.409,9.32E-09)
(2.41,1.11E-08)
(2.411,1.33E-08)
(2.412,1.59E-08)
(2.413,1.89E-08)
(2.414,2.24E-08)
(2.415,2.66E-08)
(2.416,3.15E-08)
(2.417,3.72E-08)
(2.418,4.39E-08)
(2.419,5.18E-08)
(2.42,6.14E-08)
(2.421,7.30E-08)
(2.422,8.68E-08)
(2.423,1.03E-07)
(2.424,1.23E-07)
(2.425,1.48E-07)
(2.426,1.77E-07)
(2.427,2.13E-07)
(2.428,2.55E-07)
(2.429,3.04E-07)
(2.43,3.62E-07)
(2.431,4.30E-07)
(2.432,5.08E-07)
(2.433,5.98E-07)
(2.434,7.03E-07)
(2.435,8.28E-07)
(2.436,9.78E-07)
(2.437,1.16E-06)
(2.438,1.36E-06)
(2.439,1.62E-06)
(2.44,1.94E-06)
(2.441,2.34E-06)
(2.442,2.83E-06)
(2.443,3.41E-06)
(2.444,4.10E-06)
(2.445,4.91E-06)
(2.446,5.87E-06)
(2.447,6.99E-06)
(2.448,8.28E-06)
(2.449,9.76E-06)
(2.45,1.14E-05)
(2.451,1.34E-05)
(2.452,1.55E-05)
(2.453,1.80E-05)
(2.454,2.11E-05)
(2.455,2.53E-05)
(2.456,3.06E-05)
(2.457,3.72E-05)
(2.458,4.52E-05)
(2.459,5.49E-05)
(2.46,6.64E-05)
(2.461,7.99E-05)
(2.462,9.56E-05)
(2.463,0.000113863)
(2.464,0.000134859)
(2.465,0.000158855)
(2.466,0.00018611)
(2.467,0.00021692)
(2.468,0.000251603)
(2.469,0.000290264)
(2.47,0.00033306)
(2.471,0.000380263)
(2.472,0.000432158)
(2.473,0.000488996)
(2.474,0.000550954)
(2.475,0.000618312)
(2.476,0.000691356)
(2.477,0.000770378)
(2.478,0.000855675)
(2.479,0.000947553)
(2.48,0.00104632)
(2.481,0.00115229)
(2.482,0.0012658)
(2.483,0.00138718)
(2.484,0.00151677)
(2.485,0.00165491)
(2.486,0.00180198)
(2.487,0.00195836)
(2.488,0.00212441)
(2.489,0.00230054)
(2.49,0.00248717)
(2.491,0.0026847)
(2.492,0.00289358)
(2.493,0.00311425)
(2.494,0.00334716)
(2.495,0.00359278)
(2.496,0.00385161)
(2.497,0.00412412)
(2.498,0.00441084)
(2.499,0.00471227)
(2.5,0.00502896)
(2.501,0.00536145)
(2.502,0.0057103)
(2.503,0.00607609)
(2.504,0.0064594)
(2.505,0.00686082)
(2.506,0.00728098)
(2.507,0.0077205)
(2.508,0.00818002)
(2.509,0.00866018)
(2.51,0.00916166)
(2.511,0.00968514)
(2.512,0.0102313)
(2.513,0.0108008)
(2.514,0.0113945)
(2.515,0.0120129)
(2.516,0.012657)
(2.517,0.0133273)
(2.518,0.0140248)
(2.519,0.0147501)
(2.52,0.015504)
(2.521,0.0162874)
(2.522,0.017101)
(2.523,0.0179457)
(2.524,0.0188222)
(2.525,0.0197315)
(2.526,0.0206744)
(2.527,0.0216516)
(2.528,0.0226642)
(2.529,0.0237128)
(2.53,0.0247986)
(2.531,0.0259222)
(2.532,0.0270846)
(2.533,0.0282867)
(2.534,0.0295294)
(2.535,0.0308136)
(2.536,0.0321402)
(2.537,0.0335101)
(2.538,0.0349243)
(2.539,0.0363835)
(2.54,0.0378889)
(2.541,0.0394412)
(2.542,0.0410415)
(2.543,0.0426905)
(2.544,0.0443893)
(2.545,0.0461387)
(2.546,0.0479397)
(2.547,0.0497932)
(2.548,0.0517)
(2.549,0.0536612)
(2.55,0.0556774)
(2.551,0.0577498)
(2.552,0.059879)
(2.553,0.062066)
(2.554,0.0643117)
(2.555,0.0666169)
(2.556,0.0689824)
(2.557,0.0714091)
(2.558,0.0738977)
(2.559,0.0764491)
(2.56,0.079064)
(2.561,0.0817432)
(2.562,0.0844875)
(2.563,0.0872976)
(2.564,0.0901741)
(2.565,0.0931178)
(2.566,0.0961293)
(2.567,0.0992093)
(2.568,0.102358)
(2.569,0.105577)
(2.57,0.108866)
(2.571,0.112226)
(2.572,0.115657)
(2.573,0.11916)
(2.574,0.122736)
(2.575,0.126384)
(2.576,0.130105)
(2.577,0.133899)
(2.578,0.137768)
(2.579,0.14171)
(2.58,0.145727)
(2.581,0.149819)
(2.582,0.153985)
(2.583,0.158226)
(2.584,0.162542)
(2.585,0.166933)
(2.586,0.1714)
(2.587,0.175942)
(2.588,0.180558)
(2.589,0.18525)
(2.59,0.190017)
(2.591,0.194858)
(2.592,0.199774)
(2.593,0.204764)
(2.594,0.209827)
(2.595,0.214965)
(2.596,0.220175)
(2.597,0.225458)
(2.598,0.230814)
(2.599,0.236241)
(2.6,0.241739)
(2.601,0.247307)
(2.602,0.252945)
(2.603,0.258652)
(2.604,0.264427)
(2.605,0.270269)
(2.606,0.276178)
(2.607,0.282152)
(2.608,0.288191)
(2.609,0.294293)
(2.61,0.300458)
(2.611,0.306683)
(2.612,0.312969)
(2.613,0.319314)
(2.614,0.325716)
(2.615,0.332174)
(2.616,0.338687)
(2.617,0.345253)
(2.618,0.351871)
(2.619,0.358539)
(2.62,0.365257)
(2.621,0.372021)
(2.622,0.378831)
(2.623,0.385685)
(2.624,0.392581)
(2.625,0.399517)
(2.626,0.406492)
(2.627,0.413503)
(2.628,0.420549)
(2.629,0.427628)
(2.63,0.434738)
(2.631,0.441876)
(2.632,0.449042)
(2.633,0.456232)
(2.634,0.463445)
(2.635,0.470678)
(2.636,0.47793)
(2.637,0.485198)
(2.638,0.49248)
(2.639,0.499774)
(2.64,0.507077)
(2.641,0.514387)
(2.642,0.521701)
(2.643,0.529018)
(2.644,0.536336)
(2.645,0.543652)
(2.646,0.550963)
(2.647,0.558268)
(2.648,0.565564)
(2.649,0.572849)
(2.65,0.580121)
(2.651,0.587377)
(2.652,0.594614)
(2.653,0.601831)
(2.654,0.609026)
(2.655,0.616195)
(2.656,0.623337)
(2.657,0.630449)
(2.658,0.63753)
(2.659,0.644576)
(2.66,0.651585)
(2.661,0.658557)
(2.662,0.665487)
(2.663,0.672374)
(2.664,0.679216)
(2.665,0.686011)
(2.666,0.692756)
(2.667,0.69945)
(2.668,0.70609)
(2.669,0.712675)
(2.67,0.719203)
(2.671,0.725671)
(2.672,0.732078)
(2.673,0.738423)
(2.674,0.744702)
(2.675,0.750915)
(2.676,0.757059)
(2.677,0.763134)
(2.678,0.769137)
(2.679,0.775068)
(2.68,0.780923)
(2.681,0.786703)
(2.682,0.792406)
(2.683,0.79803)
(2.684,0.803573)
(2.685,0.809036)
(2.686,0.814417)
(2.687,0.819713)
(2.688,0.824926)
(2.689,0.830053)
(2.69,0.835094)
(2.691,0.840048)
(2.692,0.844914)
(2.693,0.849691)
(2.694,0.854379)
(2.695,0.858977)
(2.696,0.863484)
(2.697,0.867901)
(2.698,0.872226)
(2.699,0.87646)
(2.7,0.880602)
(2.701,0.884652)
(2.702,0.88861)
(2.703,0.892476)
(2.704,0.89625)
(2.705,0.899931)
(2.706,0.90352)
(2.707,0.907018)
(2.708,0.910424)
(2.709,0.913738)
(2.71,0.916962)
(2.711,0.920094)
(2.712,0.923137)
(2.713,0.92609)
(2.714,0.928954)
(2.715,0.93173)
(2.716,0.934418)
(2.717,0.937019)
(2.718,0.939534)
(2.719,0.941963)
(2.72,0.944308)
(2.721,0.946568)
(2.722,0.948746)
(2.723,0.950841)
(2.724,0.952855)
(2.725,0.954791)
(2.726,0.956648)
(2.727,0.958429)
(2.728,0.960133)
(2.729,0.961761)
(2.73,0.963315)
(2.731,0.964795)
(2.732,0.966202)
(2.733,0.967536)
(2.734,0.9688)
(2.735,0.969994)
(2.736,0.971121)
(2.737,0.97218)
(2.738,0.973175)
(2.739,0.974107)
(2.74,0.974987)
(2.741,0.975821)
(2.742,0.976591)
(2.743,0.977303)
(2.744,0.977938)
(2.745,0.978522)
(2.746,0.979055)
(2.747,0.979537)
(2.748,0.979964)
(2.749,0.98034)
(2.75,0.980666)
(2.751,0.980946)
(2.752,0.98118)
(2.753,0.981369)
(2.754,0.981516)
(2.755,0.981645)
(2.756,0.981744)
(2.757,0.981868)
(2.758,0.981963)
(2.759,0.982028)
(2.76,0.982068)
(2.761,0.982083)
(2.762,0.982075)
(2.763,0.982048)
(2.764,0.982014)
(2.765,0.981965)
(2.766,0.981901)
(2.767,0.9818)
(2.768,0.981667)
(2.769,0.981513)
(2.77,0.981356)
(2.771,0.98119)
(2.772,0.980939)
(2.773,0.980663)
(2.774,0.980353)
(2.775,0.980009)
(2.776,0.979627)
(2.777,0.979209)
(2.778,0.978751)
(2.779,0.978254)
(2.78,0.977715)
(2.781,0.977133)
(2.782,0.976505)
(2.783,0.97583)
(2.784,0.975105)
(2.785,0.97433)
(2.786,0.973504)
(2.787,0.972615)
(2.788,0.971674)
(2.789,0.970681)
(2.79,0.969633)
(2.791,0.968531)
(2.792,0.967374)
(2.793,0.966161)
(2.794,0.964891)
(2.795,0.963564)
(2.796,0.962178)
(2.797,0.960735)
(2.798,0.959232)
(2.799,0.957671)
(2.8,0.95605)
(2.801,0.954369)
(2.802,0.952629)
(2.803,0.95083)
(2.804,0.94897)
(2.805,0.947051)
(2.806,0.945071)
(2.807,0.943031)
(2.808,0.940931)
(2.809,0.93877)
(2.81,0.936548)
(2.811,0.934266)
(2.812,0.931922)
(2.813,0.929518)
(2.814,0.927053)
(2.815,0.924526)
(2.816,0.921938)
(2.817,0.919289)
(2.818,0.916578)
(2.819,0.913806)
(2.82,0.910971)
(2.821,0.908074)
(2.822,0.905115)
(2.823,0.902093)
(2.824,0.899009)
(2.825,0.895861)
(2.826,0.892651)
(2.827,0.889376)
(2.828,0.886038)
(2.829,0.882636)
(2.83,0.87917)
(2.831,0.875639)
(2.832,0.872043)
(2.833,0.868383)
(2.834,0.864657)
(2.835,0.860865)
(2.836,0.857008)
(2.837,0.853085)
(2.838,0.849096)
(2.839,0.84504)
(2.84,0.840917)
(2.841,0.836728)
(2.842,0.832472)
(2.843,0.828149)
(2.844,0.823759)
(2.845,0.819301)
(2.846,0.814776)
(2.847,0.810184)
(2.848,0.805524)
(2.849,0.800797)
(2.85,0.796003)
(2.851,0.791142)
(2.852,0.786213)
(2.853,0.781218)
(2.854,0.776156)
(2.855,0.771027)
(2.856,0.765832)
(2.857,0.760572)
(2.858,0.755246)
(2.859,0.749855)
(2.86,0.744399)
(2.861,0.73888)
(2.862,0.733297)
(2.863,0.727651)
(2.864,0.721943)
(2.865,0.716173)
(2.866,0.710343)
(2.867,0.704453)
(2.868,0.698505)
(2.869,0.692498)
(2.87,0.686434)
(2.871,0.680314)
(2.872,0.674139)
(2.873,0.66791)
(2.874,0.661629)
(2.875,0.655296)
(2.876,0.648914)
(2.877,0.642482)
(2.878,0.636004)
(2.879,0.629479)
(2.88,0.62291)
(2.881,0.616298)
(2.882,0.609644)
(2.883,0.602951)
(2.884,0.59622)
(2.885,0.589453)
(2.886,0.582651)
(2.887,0.575816)
(2.888,0.568951)
(2.889,0.562056)
(2.89,0.555134)
(2.891,0.548187)
(2.892,0.541217)
(2.893,0.534225)
(2.894,0.527214)
(2.895,0.520186)
(2.896,0.513143)
(2.897,0.506087)
(2.898,0.49902)
(2.899,0.491944)
(2.9,0.484862)
(2.901,0.477776)
(2.902,0.470687)
(2.903,0.463598)
(2.904,0.456512)
(2.905,0.44943)
(2.906,0.442355)
(2.907,0.435288)
(2.908,0.428233)
(2.909,0.421191)
(2.91,0.414164)
(2.911,0.407156)
(2.912,0.400166)
(2.913,0.393197)
(2.914,0.386251)
(2.915,0.379331)
(2.916,0.372439)
(2.917,0.365577)
(2.918,0.358748)
(2.919,0.351953)
(2.92,0.345195)
(2.921,0.338476)
(2.922,0.331799)
(2.923,0.325163)
(2.924,0.318573)
(2.925,0.31203)
(2.926,0.305536)
(2.927,0.299092)
(2.928,0.292701)
(2.929,0.286365)
(2.93,0.280084)
(2.931,0.273862)
(2.932,0.267699)
(2.933,0.261597)
(2.934,0.255559)
(2.935,0.249584)
(2.936,0.243676)
(2.937,0.237834)
(2.938,0.232062)
(2.939,0.22636)
(2.94,0.220728)
(2.941,0.21517)
(2.942,0.209685)
(2.943,0.204276)
(2.944,0.198942)
(2.945,0.193685)
(2.946,0.188506)
(2.947,0.183406)
(2.948,0.178385)
(2.949,0.173445)
(2.95,0.168586)
(2.951,0.163808)
(2.952,0.159113)
(2.953,0.1545)
(2.954,0.14997)
(2.955,0.145523)
(2.956,0.14116)
(2.957,0.136881)
(2.958,0.132686)
(2.959,0.128576)
(2.96,0.124549)
(2.961,0.120606)
(2.962,0.116748)
(2.963,0.112973)
(2.964,0.109282)
(2.965,0.105675)
(2.966,0.10215)
(2.967,0.0987082)
(2.968,0.0953487)
(2.969,0.0920709)
(2.97,0.0888743)
(2.971,0.0857584)
(2.972,0.0827224)
(2.973,0.0797658)
(2.974,0.0768878)
(2.975,0.0740876)
(2.976,0.0713643)
(2.977,0.0687172)
(2.978,0.0661452)
(2.979,0.0636475)
(2.98,0.0612231)
(2.981,0.058871)
(2.982,0.0565902)
(2.983,0.0543795)
(2.984,0.0522379)
(2.985,0.0501643)
(2.986,0.0481575)
(2.987,0.0462163)
(2.988,0.0443393)
(2.989,0.0425254)
(2.99,0.0407735)
(2.991,0.0390824)
(2.992,0.0374507)
(2.993,0.0358772)
(2.994,0.0343607)
(2.995,0.0328999)
(2.996,0.0314936)
(2.997,0.0301404)
(2.998,0.028839)
(2.999,0.0275882)
(3,0.0263866)
(3.001,0.025233)
(3.002,0.0241261)
(3.003,0.0230645)
(3.004,0.022047)
(3.005,0.0210723)
(3.006,0.0201391)
(3.007,0.0192462)
(3.008,0.0183922)
(3.009,0.0175761)
(3.01,0.0167966)
(3.011,0.0160526)
(3.012,0.0153428)
(3.013,0.014666)
(3.014,0.0140209)
(3.015,0.0134065)
(3.016,0.0128215)
(3.017,0.0122649)
(3.018,0.0117344)
(3.019,0.011229)
(3.02,0.0107475)
(3.021,0.0102891)
(3.022,0.0098528)
(3.023,0.00943759)
(3.024,0.00904258)
(3.025,0.00867453)
(3.026,0.00832548)
(3.027,0.00799448)
(3.028,0.00768065)
(3.029,0.00738309)
(3.03,0.00710097)
(3.031,0.00683348)
(3.032,0.00657983)
(3.033,0.00633926)
(3.034,0.00611099)
(3.035,0.00589437)
(3.036,0.00568877)
(3.037,0.00549353)
(3.038,0.00530804)
(3.039,0.00513172)
(3.04,0.00496405)
(3.041,0.00480432)
(3.042,0.00465199)
(3.043,0.00450656)
(3.044,0.00436757)
(3.045,0.00423457)
(3.046,0.00410716)
(3.047,0.00398494)
(3.048,0.00386752)
(3.049,0.00375457)
(3.05,0.00364581)
(3.051,0.00354094)
(3.052,0.00343966)
(3.053,0.00334168)
(3.054,0.00324676)
(3.055,0.00315466)
(3.056,0.00306514)
(3.057,0.002978)
(3.058,0.00289306)
(3.059,0.00281016)
(3.06,0.00272914)
(3.061,0.00264986)
(3.062,0.0025722)
(3.063,0.00249605)
(3.064,0.00242131)
(3.065,0.0023479)
(3.066,0.00227573)
(3.067,0.00220474)
(3.068,0.00213487)
(3.069,0.00206606)
(3.07,0.00199827)
(3.071,0.00193148)
(3.072,0.00186566)
(3.073,0.0018008)
(3.074,0.00173686)
(3.075,0.00167387)
(3.076,0.00161182)
(3.077,0.00155072)
(3.078,0.00149059)
(3.079,0.00143146)
(3.08,0.00137279)
(3.081,0.0013122)
(3.082,0.00125274)
(3.083,0.00119491)
(3.084,0.00113856)
(3.085,0.0010838)
(3.086,0.00103061)
(3.087,0.000979027)
(3.088,0.000929114)
(3.089,0.000880907)
(3.09,0.000834429)
(3.091,0.000789445)
(3.092,0.000744947)
(3.093,0.000702409)
(3.094,0.000661863)
(3.095,0.000623323)
(3.096,0.000586836)
(3.097,0.000552376)
(3.098,0.000521869)
(3.099,0.000493226)
(3.1,0.000466406)
(3.101,0.000441363)
(3.102,0.000418048)
(3.103,0.000396403)
(3.104,0.000375905)
(3.105,0.000356373)
(3.106,0.000338253)
(3.107,0.000321521)
(3.108,0.000306107)
(3.109,0.000291958)
(3.11,0.000278659)
(3.111,0.000266268)
(3.112,0.000255133)
(3.113,0.000245187)
(3.114,0.000236361)
(3.115,0.000228588)
(3.116,0.000221764)
(3.117,0.000215772)
(3.118,0.000210106)
(3.119,0.000204797)
(3.12,0.000199959)
(3.121,0.000195552)
(3.122,0.000191468)
(3.123,0.000187557)
(3.124,0.000184674)
(3.125,0.000181904)
(3.126,0.000179221)
(3.127,0.000176603)
(3.128,0.000174036)
(3.129,0.000170682)
(3.13,0.000167213)
(3.131,0.000164594)
(3.132,0.000162016)
(3.133,0.000158266)
(3.134,0.000152673)
(3.135,0.000147355)
(3.136,0.000142308)
(3.137,0.000137528)
(3.138,0.000133472)
(3.139,0.000129915)
(3.14,0.000126734)
(3.141,0.000123886)
(3.142,0.000121308)
(3.143,0.000118965)
(3.144,0.000116963)
(3.145,0.000115265)
(3.146,0.000113589)
(3.147,0.000111948)
(3.148,0.000110211)
(3.149,0.000108316)
(3.15,0.00010637)
(3.151,0.000104448)
(3.152,0.000102552)
(3.153,0.00010067)
(3.154,9.88E-05)
(3.155,9.68E-05)
(3.156,9.49E-05)
(3.157,9.30E-05)
(3.158,9.08E-05)
(3.159,8.86E-05)
(3.16,8.65E-05)
(3.161,8.43E-05)
(3.162,8.23E-05)
(3.163,8.03E-05)
(3.164,7.84E-05)
(3.165,7.65E-05)
(3.166,7.49E-05)
(3.167,7.34E-05)
(3.168,7.20E-05)
(3.169,7.08E-05)
(3.17,6.95E-05)
(3.171,6.85E-05)
(3.172,6.78E-05)
(3.173,6.59E-05)
(3.174,6.44E-05)
(3.175,6.28E-05)
(3.176,6.14E-05)
(3.177,6.03E-05)
(3.178,5.95E-05)
(3.179,5.89E-05)
(3.18,5.87E-05)
(3.181,5.90E-05)
(3.182,5.98E-05)
(3.183,6.10E-05)
(3.184,6.31E-05)
(3.185,6.60E-05)
(3.186,6.98E-05)
(3.187,7.46E-05)
(3.188,8.15E-05)
(3.189,9.05E-05)
(3.19,0.000101075)
(3.191,0.000113346)
(3.192,0.000127314)
(3.193,0.000143251)
(3.194,0.000161402)
(3.195,0.00018197)
(3.196,0.000205096)
(3.197,0.000231122)
(3.198,0.000260259)
(3.199,0.000292437)
(3.2,0.000327811)
(3.201,0.000366564)
(3.202,0.000408857)
(3.203,0.000454867)
(3.204,0.000504778)
(3.205,0.000558783)
(3.206,0.000617075)
(3.207,0.000679855)
(3.208,0.000747322)
(3.209,0.000819685)
(3.21,0.000897156)
(3.211,0.000979956)
(3.212,0.00106831)
(3.213,0.00116243)
(3.214,0.00126255)
(3.215,0.0013689)
(3.216,0.00148173)
(3.217,0.00160129)
(3.218,0.00172784)
(3.219,0.00186164)
(3.22,0.00200297)
(3.221,0.00215212)
(3.222,0.00230938)
(3.223,0.00247505)
(3.224,0.00264944)
(3.225,0.00283286)
(3.226,0.00302564)
(3.227,0.00322811)
(3.228,0.00344061)
(3.229,0.00366349)
(3.23,0.00389712)
(3.231,0.00414185)
(3.232,0.00439807)
(3.233,0.00466616)
(3.234,0.00494653)
(3.235,0.00523957)
(3.236,0.00554569)
(3.237,0.00586533)
(3.238,0.00619892)
(3.239,0.00654689)
(3.24,0.0069097)
(3.241,0.00728781)
(3.242,0.00768169)
(3.243,0.00809181)
(3.244,0.00851867)
(3.245,0.00896275)
(3.246,0.00942458)
(3.247,0.00990465)
(3.248,0.0104035)
(3.249,0.0109216)
(3.25,0.0114596)
(3.251,0.012018)
(3.252,0.0125973)
(3.253,0.0131981)
(3.254,0.013821)
(3.255,0.0144665)
(3.256,0.0151352)
(3.257,0.0158278)
(3.258,0.0165448)
(3.259,0.0172868)
(3.26,0.0180544)
(3.261,0.0188482)
(3.262,0.0196689)
(3.263,0.0205171)
(3.264,0.0213934)
(3.265,0.0222984)
(3.266,0.0232328)
(3.267,0.0241973)
(3.268,0.0251923)
(3.269,0.0262187)
(3.27,0.0272771)
(3.271,0.028368)
(3.272,0.0294922)
(3.273,0.0306504)
(3.274,0.0318431)
(3.275,0.0330711)
(3.276,0.0343349)
(3.277,0.0356354)
(3.278,0.036973)
(3.279,0.0383485)
(3.28,0.0397626)
(3.281,0.0412159)
(3.282,0.042709)
(3.283,0.0442426)
(3.284,0.0458174)
(3.285,0.0474341)
(3.286,0.0490931)
(3.287,0.0507953)
(3.288,0.0525412)
(3.289,0.0543315)
(3.29,0.0561669)
(3.291,0.0580478)
(3.292,0.059975)
(3.293,0.0619491)
(3.294,0.0639706)
(3.295,0.0660402)
(3.296,0.0681584)
(3.297,0.0703259)
(3.298,0.0725432)
(3.299,0.0748109)
(3.3,0.0771295)
(3.301,0.0794995)
(3.302,0.0819216)
(3.303,0.0843962)
(3.304,0.0869238)
(3.305,0.089505)
(3.306,0.0921402)
(3.307,0.0948299)
(3.308,0.0975745)
(3.309,0.100375)
(3.31,0.10323)
(3.311,0.106142)
(3.312,0.109111)
(3.313,0.112137)
(3.314,0.11522)
(3.315,0.11836)
(3.316,0.121559)
(3.317,0.124816)
(3.318,0.128131)
(3.319,0.131506)
(3.32,0.134939)
(3.321,0.138432)
(3.322,0.141984)
(3.323,0.145596)
(3.324,0.149268)
(3.325,0.153)
(3.326,0.156791)
(3.327,0.160643)
(3.328,0.164555)
(3.329,0.168527)
(3.33,0.172559)
(3.331,0.176652)
(3.332,0.180804)
(3.333,0.185016)
(3.334,0.189289)
(3.335,0.193621)
(3.336,0.198012)
(3.337,0.202463)
(3.338,0.206972)
(3.339,0.211541)
(3.34,0.216168)
(3.341,0.220853)
(3.342,0.225596)
(3.343,0.230397)
(3.344,0.235254)
(3.345,0.240168)
(3.346,0.245138)
(3.347,0.250163)
(3.348,0.255243)
(3.349,0.260378)
(3.35,0.265566)
(3.351,0.270807)
(3.352,0.2761)
(3.353,0.281445)
(3.354,0.286841)
(3.355,0.292287)
(3.356,0.297783)
(3.357,0.303326)
(3.358,0.308917)
(3.359,0.314555)
(3.36,0.320238)
(3.361,0.325966)
(3.362,0.331737)
(3.363,0.337551)
(3.364,0.343407)
(3.365,0.349303)
(3.366,0.355238)
(3.367,0.361211)
(3.368,0.367221)
(3.369,0.373267)
(3.37,0.379347)
(3.371,0.38546)
(3.372,0.391606)
(3.373,0.397781)
(3.374,0.403986)
(3.375,0.410219)
(3.376,0.416478)
(3.377,0.422762)
(3.378,0.42907)
(3.379,0.4354)
(3.38,0.44175)
(3.381,0.44812)
(3.382,0.454507)
(3.383,0.46091)
(3.384,0.467328)
(3.385,0.473759)
(3.386,0.480202)
(3.387,0.486654)
(3.388,0.493115)
(3.389,0.499582)
(3.39,0.506054)
(3.391,0.51253)
(3.392,0.519007)
(3.393,0.525485)
(3.394,0.531961)
(3.395,0.538434)
(3.396,0.544903)
(3.397,0.551365)
(3.398,0.557818)
(3.399,0.564262)
(3.4,0.570695)
(3.401,0.577115)
(3.402,0.58352)
(3.403,0.589908)
(3.404,0.596278)
(3.405,0.602628)
(3.406,0.608956)
(3.407,0.61526)
(3.408,0.621538)
(3.409,0.62779)
(3.41,0.634015)
(3.411,0.64021)
(3.412,0.646373)
(3.413,0.652504)
(3.414,0.658602)
(3.415,0.664663)
(3.416,0.670687)
(3.417,0.676673)
(3.418,0.682619)
(3.419,0.688523)
(3.42,0.694385)
(3.421,0.700202)
(3.422,0.705974)
(3.423,0.711699)
(3.424,0.717375)
(3.425,0.723002)
(3.426,0.728578)
(3.427,0.734102)
(3.428,0.739573)
(3.429,0.74499)
(3.43,0.750351)
(3.431,0.755656)
(3.432,0.760903)
(3.433,0.766091)
(3.434,0.771219)
(3.435,0.776287)
(3.436,0.781293)
(3.437,0.786237)
(3.438,0.791117)
(3.439,0.795933)
(3.44,0.800684)
(3.441,0.805369)
(3.442,0.809988)
(3.443,0.814539)
(3.444,0.819023)
(3.445,0.823438)
(3.446,0.827783)
(3.447,0.832059)
(3.448,0.836265)
(3.449,0.8404)
(3.45,0.844464)
(3.451,0.848457)
(3.452,0.852377)
(3.453,0.856226)
(3.454,0.860001)
(3.455,0.863704)
(3.456,0.867334)
(3.457,0.87089)
(3.458,0.874373)
(3.459,0.877783)
(3.46,0.88112)
(3.461,0.884383)
(3.462,0.887572)
(3.463,0.890688)
(3.464,0.89373)
(3.465,0.896699)
(3.466,0.899594)
(3.467,0.902416)
(3.468,0.905165)
(3.469,0.907841)
(3.47,0.910445)
(3.471,0.912978)
(3.472,0.91544)
(3.473,0.917831)
(3.474,0.920152)
(3.475,0.922401)
(3.476,0.92458)
(3.477,0.926687)
(3.478,0.928723)
(3.479,0.930692)
(3.48,0.932591)
(3.481,0.934422)
(3.482,0.936185)
(3.483,0.937879)
(3.484,0.939504)
(3.485,0.94106)
(3.486,0.942548)
(3.487,0.944022)
(3.488,0.945419)
(3.489,0.946743)
(3.49,0.947996)
(3.491,0.949178)
(3.492,0.950291)
(3.493,0.951338)
(3.494,0.952322)
(3.495,0.953313)
(3.496,0.954218)
(3.497,0.955046)
(3.498,0.9558)
(3.499,0.956485)
(3.5,0.9571)
(3.501,0.957649)
(3.502,0.95814)
(3.503,0.958577)
(3.504,0.958962)
(3.505,0.959295)
(3.506,0.959582)
(3.507,0.959823)
(3.508,0.960034)
(3.509,0.960226)
(3.51,0.960419)
(3.511,0.960387)
(3.512,0.960347)
(3.513,0.960299)
(3.514,0.960232)
(3.515,0.96015)
(3.516,0.960073)
(3.517,0.96008)
(3.518,0.96013)
(3.519,0.9601)
(3.52,0.960049)
(3.521,0.959993)
(3.522,0.959927)
(3.523,0.959852)
(3.524,0.959763)
(3.525,0.959593)
(3.526,0.959455)
(3.527,0.959304)
(3.528,0.959127)
(3.529,0.95892)
(3.53,0.95866)
(3.531,0.95837)
(3.532,0.958038)
(3.533,0.957552)
(3.534,0.957012)
(3.535,0.956447)
(3.536,0.95583)
(3.537,0.955151)
(3.538,0.954407)
(3.539,0.953593)
(3.54,0.952707)
(3.541,0.951751)
(3.542,0.950718)
(3.543,0.949614)
(3.544,0.948436)
(3.545,0.947184)
(3.546,0.945857)
(3.547,0.944455)
(3.548,0.942977)
(3.549,0.941425)
(3.55,0.939799)
(3.551,0.938099)
(3.552,0.936324)
(3.553,0.934474)
(3.554,0.932549)
(3.555,0.930549)
(3.556,0.928475)
(3.557,0.926327)
(3.558,0.924106)
(3.559,0.921812)
(3.56,0.919447)
(3.561,0.91701)
(3.562,0.914503)
(3.563,0.911927)
(3.564,0.909281)
(3.565,0.906567)
(3.566,0.903785)
(3.567,0.900936)
(3.568,0.898021)
(3.569,0.895041)
(3.57,0.891996)
(3.571,0.888887)
(3.572,0.885716)
(3.573,0.882482)
(3.574,0.879186)
(3.575,0.87583)
(3.576,0.872414)
(3.577,0.868938)
(3.578,0.865404)
(3.579,0.861812)
(3.58,0.858162)
(3.581,0.854456)
(3.582,0.850693)
(3.583,0.846875)
(3.584,0.843002)
(3.585,0.839074)
(3.586,0.835093)
(3.587,0.831058)
(3.588,0.826971)
(3.589,0.822831)
(3.59,0.818639)
(3.591,0.814395)
(3.592,0.810101)
(3.593,0.805756)
(3.594,0.80136)
(3.595,0.796915)
(3.596,0.792421)
(3.597,0.787877)
(3.598,0.783285)
(3.599,0.778644)
(3.6,0.773956)
(3.601,0.76922)
(3.602,0.764437)
(3.603,0.759607)
(3.604,0.754731)
(3.605,0.749809)
(3.606,0.744841)
(3.607,0.739828)
(3.608,0.73477)
(3.609,0.729668)
(3.61,0.724522)
(3.611,0.719332)
(3.612,0.7141)
(3.613,0.708825)
(3.614,0.703508)
(3.615,0.69815)
(3.616,0.692751)
(3.617,0.687312)
(3.618,0.681833)
(3.619,0.676316)
(3.62,0.67076)
(3.621,0.665166)
(3.622,0.659536)
(3.623,0.653869)
(3.624,0.648168)
(3.625,0.642431)
(3.626,0.636661)
(3.627,0.630858)
(3.628,0.625023)
(3.629,0.619158)
(3.63,0.613262)
(3.631,0.607337)
(3.632,0.601384)
(3.633,0.595403)
(3.634,0.589397)
(3.635,0.583366)
(3.636,0.577312)
(3.637,0.571234)
(3.638,0.565135)
(3.639,0.559016)
(3.64,0.552878)
(3.641,0.546723)
(3.642,0.54055)
(3.643,0.534363)
(3.644,0.528162)
(3.645,0.521948)
(3.646,0.515723)
(3.647,0.509489)
(3.648,0.503247)
(3.649,0.496998)
(3.65,0.490745)
(3.651,0.484489)
(3.652,0.478231)
(3.653,0.471972)
(3.654,0.465714)
(3.655,0.459458)
(3.656,0.453205)
(3.657,0.446957)
(3.658,0.440715)
(3.659,0.434481)
(3.66,0.428255)
(3.661,0.422041)
(3.662,0.415839)
(3.663,0.40965)
(3.664,0.403476)
(3.665,0.397319)
(3.666,0.39118)
(3.667,0.38506)
(3.668,0.378962)
(3.669,0.372885)
(3.67,0.366833)
(3.671,0.360805)
(3.672,0.354804)
(3.673,0.348832)
(3.674,0.342888)
(3.675,0.336975)
(3.676,0.331094)
(3.677,0.325246)
(3.678,0.319433)
(3.679,0.313656)
(3.68,0.307916)
(3.681,0.302214)
(3.682,0.296551)
(3.683,0.29093)
(3.684,0.28535)
(3.685,0.279813)
(3.686,0.27432)
(3.687,0.268873)
(3.688,0.263471)
(3.689,0.258118)
(3.69,0.252812)
(3.691,0.247556)
(3.692,0.242351)
(3.693,0.237197)
(3.694,0.232095)
(3.695,0.227046)
(3.696,0.222051)
(3.697,0.217111)
(3.698,0.212227)
(3.699,0.207399)
(3.7,0.202628)
(3.701,0.197915)
(3.702,0.19326)
(3.703,0.188665)
(3.704,0.184129)
(3.705,0.179653)
(3.706,0.175239)
(3.707,0.170886)
(3.708,0.166594)
(3.709,0.162365)
(3.71,0.158198)
(3.711,0.154094)
(3.712,0.150054)
(3.713,0.146077)
(3.714,0.142164)
(3.715,0.138314)
(3.716,0.134529)
(3.717,0.130808)
(3.718,0.127152)
(3.719,0.12356)
(3.72,0.120032)
(3.721,0.116569)
(3.722,0.11317)
(3.723,0.109835)
(3.724,0.106565)
(3.725,0.103358)
(3.726,0.100215)
(3.727,0.0971351)
(3.728,0.0941186)
(3.729,0.0911649)
(3.73,0.0882738)
(3.731,0.0854448)
(3.732,0.0826776)
(3.733,0.0799716)
(3.734,0.0773265)
(3.735,0.0747411)
(3.736,0.072215)
(3.737,0.0697476)
(3.738,0.0673385)
(3.739,0.0649869)
(3.74,0.0626924)
(3.741,0.0604544)
(3.742,0.0582722)
(3.743,0.0561451)
(3.744,0.0540725)
(3.745,0.0520538)
(3.746,0.0500883)
(3.747,0.0481752)
(3.748,0.0463138)
(3.749,0.0445035)
(3.75,0.0427434)
(3.751,0.0410329)
(3.752,0.0393711)
(3.753,0.0377271)
(3.754,0.036131)
(3.755,0.0345821)
(3.756,0.0330798)
(3.757,0.0316233)
(3.758,0.0302118)
(3.759,0.0288447)
(3.76,0.0275212)
(3.761,0.0262406)
(3.762,0.0250021)
(3.763,0.0238051)
(3.764,0.0226489)
(3.765,0.0215327)
(3.766,0.0204558)
(3.767,0.0194175)
(3.768,0.018417)
(3.769,0.0174533)
(3.77,0.0165258)
(3.771,0.0156336)
(3.772,0.0147761)
(3.773,0.0139532)
(3.774,0.0131643)
(3.775,0.0124086)
(3.776,0.0116865)
(3.777,0.0109976)
(3.778,0.010341)
(3.779,0.00971602)
(3.78,0.00912166)
(3.781,0.00855716)
(3.782,0.00802172)
(3.783,0.00750479)
(3.784,0.00701452)
(3.785,0.00655021)
(3.786,0.00611082)
(3.787,0.00569561)
(3.788,0.00530389)
(3.789,0.00493499)
(3.79,0.00458821)
(3.791,0.00426285)
(3.792,0.0039575)
(3.793,0.00367126)
(3.794,0.00340338)
(3.795,0.00315315)
(3.796,0.00291986)
(3.797,0.00270508)
(3.798,0.00250834)
(3.799,0.00232867)
(3.8,0.00216504)
(3.801,0.00201651)
(3.802,0.00188212)
(3.803,0.00176093)
(3.804,0.00165204)
(3.805,0.00154107)
(3.806,0.0014407)
(3.807,0.00135032)
(3.808,0.00126935)
(3.809,0.00119719)
(3.81,0.00113328)
(3.811,0.00107704)
(3.812,0.00102793)
(3.813,0.000985387)
(3.814,0.000948846)
(3.815,0.000917774)
(3.816,0.000891739)
(3.817,0.000870265)
(3.818,0.000852058)
(3.819,0.000834899)
(3.82,0.000819247)
(3.821,0.000805038)
(3.822,0.000792061)
(3.823,0.000780161)
(3.824,0.000769154)
(3.825,0.000758885)
(3.826,0.000748984)
(3.827,0.000739277)
(3.828,0.00072971)
(3.829,0.000720197)
(3.83,0.000710691)
(3.831,0.00070271)
(3.832,0.00069533)
(3.833,0.000692864)
(3.834,0.000690278)
(3.835,0.000687456)
(3.836,0.00068426)
(3.837,0.000680613)
(3.838,0.000676411)
(3.839,0.000671567)
(3.84,0.000666061)
(3.841,0.000659957)
(3.842,0.0006532)
(3.843,0.000645926)
(3.844,0.000638103)
(3.845,0.000629773)
(3.846,0.000620989)
(3.847,0.000611788)
(3.848,0.000602283)
(3.849,0.000592512)
(3.85,0.00058244)
(3.851,0.000572038)
(3.852,0.000561302)
(3.853,0.000550228)
(3.854,0.000539008)
(3.855,0.000527952)
(3.856,0.000516992)
(3.857,0.00050611)
(3.858,0.000495354)
(3.859,0.00048478)
(3.86,0.000475219)
(3.861,0.00046601)
(3.862,0.00045724)
(3.863,0.000448947)
(3.864,0.000441031)
(3.865,0.000433737)
(3.866,0.000427366)
(3.867,0.000421722)
(3.868,0.000416541)
(3.869,0.000411164)
(3.87,0.000405416)
(3.871,0.000399416)
(3.872,0.000393639)
(3.873,0.000388029)
(3.874,0.000382016)
(3.875,0.000376168)
(3.876,0.000370636)
(3.877,0.000365405)
(3.878,0.000360453)
(3.879,0.000355888)
(3.88,0.000351856)
(3.881,0.000348178)
(3.882,0.00034496)
(3.883,0.00034272)
(3.884,0.000340932)
(3.885,0.000341102)
(3.886,0.00034138)
(3.887,0.000341927)
(3.888,0.000342829)
(3.889,0.000343971)
(3.89,0.000345309)
(3.891,0.000346444)
(3.892,0.000346928)
(3.893,0.00034753)
(3.894,0.000348315)
(3.895,0.000349349)
(3.896,0.000350864)
(3.897,0.000352559)
(3.898,0.00035445)
(3.899,0.000357002)
(3.9,0.00035961)
(3.901,0.00036215)
(3.902,0.000364636)
(3.903,0.000367087)
(3.904,0.000369359)
(3.905,0.000371379)
(3.906,0.000370844)
(3.907,0.000362654)
(3.908,0.000353918)
(3.909,0.000351565)
(3.91,0.000346608)
(3.911,0.000338625)
(3.912,0.000331008)
(3.913,0.000323852)
(3.914,0.000319932)
(3.915,0.000316608)
(3.916,0.000309717)
(3.917,0.000303142)
(3.918,0.000297556)
(3.919,0.000291591)
(3.92,0.00028585)
(3.921,0.000280256)
(3.922,0.000276106)
(3.923,0.000270817)
(3.924,0.000265599)
(3.925,0.000262591)
(3.926,0.000259375)
(3.927,0.000254647)
(3.928,0.000249923)
(3.929,0.000245357)
(3.93,0.00024089)
(3.931,0.00023814)
(3.932,0.000235171)
(3.933,0.000231991)
(3.934,0.000228875)
(3.935,0.000226193)
(3.936,0.000223107)
(3.937,0.000220072)
(3.938,0.000216935)
(3.939,0.000214076)
(3.94,0.000211109)
(3.941,0.000207956)
(3.942,0.0002043)
(3.943,0.000200431)
(3.944,0.000196482)
(3.945,0.00019275)
(3.946,0.000188967)
(3.947,0.000185261)
(3.948,0.00018131)
(3.949,0.000177574)
(3.95,0.000174011)
(3.951,0.000170356)
(3.952,0.000166428)
(3.953,0.000162536)
(3.954,0.000158712)
(3.955,0.000155168)
(3.956,0.000151859)
(3.957,0.00014842)
(3.958,0.000145097)
(3.959,0.00014188)
(3.96,0.000138764)
(3.961,0.000135768)
(3.962,0.000132912)
(3.963,0.000130151)
(3.964,0.000127546)
(3.965,0.000125075)
(3.966,0.000122718)
(3.967,0.000120474)
(3.968,0.000118345)
(3.969,0.000116403)
(3.97,0.000114598)
(3.971,0.000112923)
(3.972,0.000111373)
(3.973,0.000109945)
(3.974,0.000108616)
(3.975,0.00010739)
(3.976,0.000106271)
(3.977,0.000105207)
(3.978,0.000104263)
(3.979,0.000103408)
(3.98,0.000102724)
(3.981,0.000102118)
(3.982,0.000101582)
(3.983,0.000101109)
(3.984,0.000100651)
(3.985,0.000100192)
(3.986,9.97E-05)
(3.987,9.92E-05)
(3.988,9.84E-05)
(3.989,9.77E-05)
(3.99,9.55E-05)
(3.991,9.34E-05)
(3.992,9.14E-05)
(3.993,8.94E-05)
(3.994,8.76E-05)
(3.995,8.59E-05)
(3.996,8.43E-05)
(3.997,8.28E-05)
(3.998,8.14E-05)
(3.999,8.01E-05)
(4,7.89E-05)
(4.001,7.77E-05)
(4.002,7.64E-05)
(4.003,7.52E-05)
(4.004,7.42E-05)
(4.005,7.34E-05)
(4.006,7.24E-05)
(4.007,7.14E-05)
(4.008,7.03E-05)
(4.009,6.91E-05)
(4.01,6.79E-05)
(4.011,6.67E-05)
(4.012,6.54E-05)
(4.013,6.41E-05)
(4.014,6.28E-05)
(4.015,6.16E-05)
(4.016,6.04E-05)
(4.017,5.93E-05)
(4.018,5.82E-05)
(4.019,5.70E-05)
(4.02,5.59E-05)
(4.021,5.47E-05)
(4.022,5.36E-05)
(4.023,5.26E-05)
(4.024,5.15E-05)
(4.025,5.05E-05)
(4.026,4.95E-05)
(4.027,4.85E-05)
(4.028,4.74E-05)
(4.029,4.64E-05)
(4.03,4.54E-05)
(4.031,4.44E-05)
(4.032,4.33E-05)
(4.033,4.22E-05)
(4.034,4.08E-05)
(4.035,3.93E-05)
(4.036,3.78E-05)
(4.037,3.63E-05)
(4.038,3.49E-05)
(4.039,3.34E-05)
(4.04,3.21E-05)
(4.041,3.08E-05)
(4.042,2.96E-05)
(4.043,2.84E-05)
(4.044,2.72E-05)
(4.045,2.60E-05)
(4.046,2.49E-05)
(4.047,2.38E-05)
(4.048,2.27E-05)
(4.049,2.15E-05)
(4.05,2.05E-05)
(4.051,1.94E-05)
(4.052,1.84E-05)
(4.053,1.74E-05)
(4.054,1.65E-05)
(4.055,1.56E-05)
(4.056,1.47E-05)
(4.057,1.39E-05)
(4.058,1.31E-05)
(4.059,1.23E-05)
(4.06,1.16E-05)
(4.061,1.09E-05)
(4.062,1.03E-05)
(4.063,9.66E-06)
(4.064,9.07E-06)
(4.065,8.50E-06)
(4.066,7.95E-06)
(4.067,7.43E-06)
(4.068,6.92E-06)
(4.069,6.43E-06)
(4.07,5.95E-06)
(4.071,5.51E-06)
(4.072,5.08E-06)
(4.073,4.68E-06)
(4.074,4.30E-06)
(4.075,3.93E-06)
(4.076,3.58E-06)
(4.077,3.24E-06)
(4.078,2.92E-06)
(4.079,2.63E-06)
(4.08,2.36E-06)
(4.081,2.11E-06)
(4.082,1.88E-06)
(4.083,1.67E-06)
(4.084,1.46E-06)
(4.085,1.23E-06)
(4.086,1.09E-06)
(4.087,1.12E-06)
(4.088,1.15E-06)
(4.089,1.18E-06)
(4.09,1.20E-06)
(4.091,1.21E-06)
(4.092,1.22E-06)
(4.093,1.23E-06)
(4.094,1.25E-06)
(4.095,1.26E-06)
(4.096,1.28E-06)
(4.097,1.30E-06)
(4.098,1.32E-06)
(4.099,1.33E-06)
(4.1,1.34E-06)
(4.101,1.35E-06)
(4.102,1.36E-06)
(4.103,1.32E-06)
(4.104,1.30E-06)
(4.105,1.28E-06)
(4.106,1.26E-06)
(4.107,1.25E-06)
(4.108,1.25E-06)
(4.109,1.24E-06)
(4.11,1.24E-06)
(4.111,1.24E-06)
(4.112,1.24E-06)
(4.113,1.25E-06)
(4.114,1.25E-06)
(4.115,1.26E-06)
(4.116,1.28E-06)
(4.117,1.29E-06)
(4.118,1.30E-06)
(4.119,1.31E-06)
(4.12,1.32E-06)
(4.121,1.32E-06)
(4.122,1.33E-06)
(4.123,1.34E-06)
(4.124,1.35E-06)
(4.125,1.36E-06)
(4.126,1.37E-06)
(4.127,1.38E-06)
(4.128,1.39E-06)
(4.129,1.40E-06)
(4.13,1.41E-06)
(4.131,1.42E-06)
(4.132,1.43E-06)
(4.133,1.44E-06)
(4.134,1.44E-06)
(4.135,1.45E-06)
(4.136,1.44E-06)
(4.137,1.44E-06)
(4.138,1.43E-06)
(4.139,1.42E-06)
(4.14,1.41E-06)
(4.141,1.39E-06)
(4.142,1.37E-06)
(4.143,1.35E-06)
(4.144,1.32E-06)
(4.145,1.28E-06)
(4.146,1.24E-06)
(4.147,1.20E-06)
(4.148,1.16E-06)
(4.149,1.12E-06)
(4.15,1.08E-06)
(4.151,1.04E-06)
(4.152,1.01E-06)
(4.153,9.70E-07)
(4.154,9.31E-07)
(4.155,8.94E-07)
(4.156,8.58E-07)
(4.157,8.24E-07)
(4.158,7.91E-07)
(4.159,7.61E-07)
(4.16,7.31E-07)
(4.161,7.03E-07)
(4.162,6.75E-07)
(4.163,6.48E-07)
(4.164,6.22E-07)
(4.165,5.97E-07)
(4.166,5.73E-07)
(4.167,5.49E-07)
(4.168,5.27E-07)
(4.169,5.07E-07)
(4.17,4.88E-07)
(4.171,4.70E-07)
(4.172,4.53E-07)
(4.173,4.38E-07)
(4.174,4.23E-07)
(4.175,4.11E-07)
(4.176,4.01E-07)
(4.177,3.92E-07)
(4.178,3.86E-07)
(4.179,3.79E-07)
(4.18,3.71E-07)
(4.181,3.63E-07)
(4.182,3.57E-07)
(4.183,3.36E-07)
(4.184,3.08E-07)
(4.185,2.73E-07)
(4.186,2.33E-07)
(4.187,1.88E-07)
(4.188,1.57E-07)
(4.189,1.67E-07)
(4.19,1.80E-07)
(4.191,1.97E-07)
(4.192,2.19E-07)
(4.193,2.42E-07)
(4.194,2.69E-07)
(4.195,3.05E-07)
(4.196,3.48E-07)
(4.197,4.04E-07)
(4.198,4.73E-07)
(4.199,5.60E-07)
(4.2,6.69E-07)
(4.201,8.05E-07)
(4.202,9.71E-07)
(4.203,1.15E-06)
(4.204,1.35E-06)
(4.205,1.57E-06)
(4.206,1.84E-06)
(4.207,2.16E-06)
(4.208,2.51E-06)
(4.209,2.91E-06)
(4.21,3.37E-06)
(4.211,3.96E-06)
(4.212,4.75E-06)
(4.213,5.76E-06)
(4.214,7.01E-06)
(4.215,8.53E-06)
(4.216,1.04E-05)
(4.217,1.25E-05)
(4.218,1.51E-05)
(4.219,1.80E-05)
(4.22,2.15E-05)
(4.221,2.54E-05)
(4.222,3.00E-05)
(4.223,3.52E-05)
(4.224,4.10E-05)
(4.225,4.76E-05)
(4.226,5.49E-05)
(4.227,6.31E-05)
(4.228,7.21E-05)
(4.229,8.20E-05)
(4.23,9.29E-05)
(4.231,0.000104695)
(4.232,0.000117571)
(4.233,0.000131546)
(4.234,0.000146675)
(4.235,0.00016302)
(4.236,0.00018064)
(4.237,0.000199598)
(4.238,0.000219957)
(4.239,0.000241784)
(4.24,0.000265147)
(4.241,0.000290114)
(4.242,0.000316757)
(4.243,0.000345151)
(4.244,0.000375374)
(4.245,0.000407506)
(4.246,0.000441627)
(4.247,0.000477826)
(4.248,0.000516189)
(4.249,0.000556808)
(4.25,0.000599779)
(4.251,0.000645197)
(4.252,0.000693165)
(4.253,0.000743786)
(4.254,0.000797168)
(4.255,0.000853422)
(4.256,0.000912662)
(4.257,0.000975007)
(4.258,0.00104058)
(4.259,0.0011095)
(4.26,0.00118191)
(4.261,0.00125793)
(4.262,0.0013377)
(4.263,0.00142137)
(4.264,0.00150907)
(4.265,0.00160097)
(4.266,0.00169721)
(4.267,0.00179795)
(4.268,0.00190335)
(4.269,0.00201358)
(4.27,0.00212882)
(4.271,0.00224924)
(4.272,0.00237502)
(4.273,0.00250634)
(4.274,0.00264339)
(4.275,0.00278638)
(4.276,0.0029355)
(4.277,0.00309095)
(4.278,0.00325295)
(4.279,0.00342171)
(4.28,0.00359744)
(4.281,0.00378038)
(4.282,0.00397075)
(4.283,0.00416879)
(4.284,0.00437474)
(4.285,0.00458884)
(4.286,0.00481134)
(4.287,0.00504251)
(4.288,0.0052826)
(4.289,0.00553187)
(4.29,0.0057906)
(4.291,0.00605908)
(4.292,0.00633757)
(4.293,0.00662636)
(4.294,0.00692576)
(4.295,0.00723606)
(4.296,0.00755756)
(4.297,0.00789057)
(4.298,0.00823542)
(4.299,0.00859241)
(4.3,0.00896188)
(4.301,0.00934415)
(4.302,0.00973957)
(4.303,0.0101485)
(4.304,0.0105712)
(4.305,0.0110081)
(4.306,0.0114596)
(4.307,0.011926)
(4.308,0.0124076)
(4.309,0.0129049)
(4.31,0.0134182)
(4.311,0.0139479)
(4.312,0.0144945)
(4.313,0.0150582)
(4.314,0.0156395)
(4.315,0.0162388)
(4.316,0.0168565)
(4.317,0.017493)
(4.318,0.0181487)
(4.319,0.0188241)
(4.32,0.0195196)
(4.321,0.0202355)
(4.322,0.0209724)
(4.323,0.0217307)
(4.324,0.0225108)
(4.325,0.0233132)
(4.326,0.0241383)
(4.327,0.0249865)
(4.328,0.0258583)
(4.329,0.0267543)
(4.33,0.0276747)
(4.331,0.0286202)
(4.332,0.0295911)
(4.333,0.030588)
(4.334,0.0316113)
(4.335,0.0326614)
(4.336,0.0337389)
(4.337,0.0348443)
(4.338,0.0359779)
(4.339,0.0371403)
(4.34,0.038332)
(4.341,0.0395535)
(4.342,0.0408052)
(4.343,0.0420876)
(4.344,0.0434011)
(4.345,0.0447464)
(4.346,0.0461238)
(4.347,0.0475339)
(4.348,0.048977)
(4.349,0.0504538)
(4.35,0.0519646)
(4.351,0.05351)
(4.352,0.0550903)
(4.353,0.0567062)
(4.354,0.058358)
(4.355,0.0600462)
(4.356,0.0617713)
(4.357,0.0635338)
(4.358,0.065334)
(4.359,0.0671724)
(4.36,0.0690496)
(4.361,0.0709658)
(4.362,0.0729216)
(4.363,0.0749173)
(4.364,0.0769535)
(4.365,0.0790304)
(4.366,0.0811486)
(4.367,0.0833084)
(4.368,0.0855102)
(4.369,0.0877544)
(4.37,0.0900414)
(4.371,0.0923716)
(4.372,0.0947452)
(4.373,0.0971627)
(4.374,0.0996244)
(4.375,0.102131)
(4.376,0.104682)
(4.377,0.107278)
(4.378,0.10992)
(4.379,0.112607)
(4.38,0.115341)
(4.381,0.118121)
(4.382,0.120947)
(4.383,0.12382)
(4.384,0.12674)
(4.385,0.129708)
(4.386,0.132722)
(4.387,0.135785)
(4.388,0.138895)
(4.389,0.142053)
(4.39,0.145259)
(4.391,0.148514)
(4.392,0.151816)
(4.393,0.155167)
(4.394,0.158567)
(4.395,0.162015)
(4.396,0.165512)
(4.397,0.169057)
(4.398,0.172651)
(4.399,0.176293)
(4.4,0.179984)
(4.401,0.183724)
(4.402,0.187512)
(4.403,0.191348)
(4.404,0.195233)
(4.405,0.199166)
(4.406,0.203146)
(4.407,0.207175)
(4.408,0.211251)
(4.409,0.215375)
(4.41,0.219546)
(4.411,0.223764)
(4.412,0.228028)
(4.413,0.232339)
(4.414,0.236696)
(4.415,0.241099)
(4.416,0.245547)
(4.417,0.250041)
(4.418,0.254579)
(4.419,0.259161)
(4.42,0.263787)
(4.421,0.268457)
(4.422,0.273169)
(4.423,0.277924)
(4.424,0.282721)
(4.425,0.287559)
(4.426,0.292438)
(4.427,0.297357)
(4.428,0.302315)
(4.429,0.307313)
(4.43,0.312349)
(4.431,0.317422)
(4.432,0.322533)
(4.433,0.32768)
(4.434,0.332862)
(4.435,0.33808)
(4.436,0.343331)
(4.437,0.348615)
(4.438,0.353932)
(4.439,0.359281)
(4.44,0.36466)
(4.441,0.37007)
(4.442,0.375508)
(4.443,0.380975)
(4.444,0.386469)
(4.445,0.391989)
(4.446,0.397534)
(4.447,0.403104)
(4.448,0.408698)
(4.449,0.414314)
(4.45,0.419951)
(4.451,0.425609)
(4.452,0.431286)
(4.453,0.436982)
(4.454,0.442695)
(4.455,0.448424)
(4.456,0.454168)
(4.457,0.459927)
(4.458,0.465698)
(4.459,0.471481)
(4.46,0.477276)
(4.461,0.483079)
(4.462,0.488892)
(4.463,0.494711)
(4.464,0.500537)
(4.465,0.506368)
(4.466,0.512202)
(4.467,0.518039)
(4.468,0.523877)
(4.469,0.529716)
(4.47,0.535553)
(4.471,0.541388)
(4.472,0.547221)
(4.473,0.553049)
(4.474,0.558872)
(4.475,0.564689)
(4.476,0.570499)
(4.477,0.5763)
(4.478,0.582091)
(4.479,0.587872)
(4.48,0.593641)
(4.481,0.599396)
(4.482,0.605138)
(4.483,0.610864)
(4.484,0.616574)
(4.485,0.622267)
(4.486,0.62794)
(4.487,0.633594)
(4.488,0.639228)
(4.489,0.644839)
(4.49,0.650428)
(4.491,0.655992)
(4.492,0.661531)
(4.493,0.667044)
(4.494,0.67253)
(4.495,0.677988)
(4.496,0.683417)
(4.497,0.688815)
(4.498,0.694182)
(4.499,0.699516)
(4.5,0.704818)
(4.501,0.710085)
(4.502,0.715317)
(4.503,0.720512)
(4.504,0.725671)
(4.505,0.730792)
(4.506,0.735874)
(4.507,0.740916)
(4.508,0.745917)
(4.509,0.750877)
(4.51,0.755795)
(4.511,0.760669)
(4.512,0.765499)
(4.513,0.770285)
(4.514,0.775025)
(4.515,0.779719)
(4.516,0.784366)
(4.517,0.788966)
(4.518,0.793517)
(4.519,0.798019)
(4.52,0.802471)
(4.521,0.806873)
(4.522,0.811225)
(4.523,0.815525)
(4.524,0.819773)
(4.525,0.823969)
(4.526,0.828112)
(4.527,0.832202)
(4.528,0.836238)
(4.529,0.84022)
(4.53,0.844148)
(4.531,0.84802)
(4.532,0.851838)
(4.533,0.8556)
(4.534,0.859306)
(4.535,0.862956)
(4.536,0.866551)
(4.537,0.870088)
(4.538,0.87357)
(4.539,0.876994)
(4.54,0.880362)
(4.541,0.883673)
(4.542,0.886927)
(4.543,0.890125)
(4.544,0.893265)
(4.545,0.896348)
(4.546,0.899375)
(4.547,0.902345)
(4.548,0.905259)
(4.549,0.908116)
(4.55,0.910916)
(4.551,0.913661)
(4.552,0.91635)
(4.553,0.918983)
(4.554,0.921561)
(4.555,0.924083)
(4.556,0.926551)
(4.557,0.928964)
(4.558,0.931323)
(4.559,0.933629)
(4.56,0.935881)
(4.561,0.93808)
(4.562,0.940227)
(4.563,0.942322)
(4.564,0.944365)
(4.565,0.946357)
(4.566,0.948298)
(4.567,0.950189)
(4.568,0.952031)
(4.569,0.953824)
(4.57,0.955569)
(4.571,0.957266)
(4.572,0.958915)
(4.573,0.960519)
(4.574,0.962076)
(4.575,0.963588)
(4.576,0.965055)
(4.577,0.966478)
(4.578,0.967859)
(4.579,0.969196)
(4.58,0.970492)
(4.581,0.971746)
(4.582,0.97296)
(4.583,0.974134)
(4.584,0.97527)
(4.585,0.976366)
(4.586,0.977426)
(4.587,0.978448)
(4.588,0.979435)
(4.589,0.980386)
(4.59,0.981302)
(4.591,0.982185)
(4.592,0.983035)
(4.593,0.983852)
(4.594,0.984638)
(4.595,0.985393)
(4.596,0.986118)
(4.597,0.986814)
(4.598,0.987481)
(4.599,0.98812)
(4.6,0.988733)
(4.601,0.989319)
(4.602,0.989879)
(4.603,0.990415)
(4.604,0.990927)
(4.605,0.991415)
(4.606,0.991881)
(4.607,0.992325)
(4.608,0.992747)
(4.609,0.993149)
(4.61,0.993531)
(4.611,0.993894)
(4.612,0.994239)
(4.613,0.994565)
(4.614,0.994875)
(4.615,0.995168)
(4.616,0.995445)
(4.617,0.995706)
(4.618,0.995953)
(4.619,0.996187)
(4.62,0.996407)
(4.621,0.996614)
(4.622,0.996809)
(4.623,0.996992)
(4.624,0.997164)
(4.625,0.997324)
(4.626,0.997475)
(4.627,0.997616)
(4.628,0.997747)
(4.629,0.997868)
(4.63,0.99798)
(4.631,0.998085)
(4.632,0.998182)
(4.633,0.998272)
(4.634,0.998356)
(4.635,0.998433)
(4.636,0.998506)
(4.637,0.998574)
(4.638,0.998636)
(4.639,0.998694)
(4.64,0.998748)
(4.641,0.998798)
(4.642,0.998844)
(4.643,0.998888)
(4.644,0.998929)
(4.645,0.998967)
(4.646,0.999003)
(4.647,0.999036)
(4.648,0.999067)
(4.649,0.999097)
(4.65,0.999124)
(4.651,0.99915)
(4.652,0.999175)
(4.653,0.999199)
(4.654,0.999221)
(4.655,0.999243)
(4.656,0.999264)
(4.657,0.999286)
(4.658,0.999307)
(4.659,0.999327)
(4.66,0.999347)
(4.661,0.999366)
(4.662,0.999384)
(4.663,0.999402)
(4.664,0.999419)
(4.665,0.999437)
(4.666,0.999454)
(4.667,0.99947)
(4.668,0.999487)
(4.669,0.999503)
(4.67,0.999519)
(4.671,0.999535)
(4.672,0.99955)
(4.673,0.999566)
(4.674,0.999581)
(4.675,0.999596)
(4.676,0.999611)
(4.677,0.999626)
(4.678,0.999641)
(4.679,0.999655)
(4.68,0.999669)
(4.681,0.999683)
(4.682,0.999697)
(4.683,0.99971)
(4.684,0.999723)
(4.685,0.999735)
(4.686,0.999748)
(4.687,0.99976)
(4.688,0.999771)
(4.689,0.999782)
(4.69,0.999793)
(4.691,0.999803)
(4.692,0.999813)
(4.693,0.999823)
(4.694,0.999833)
(4.695,0.999843)
(4.696,0.999852)
(4.697,0.99986)
(4.698,0.999868)
(4.699,0.999875)
(4.7,0.999882)
(4.701,0.999888)
(4.702,0.999894)
(4.703,0.9999)
(4.704,0.999905)
(4.705,0.999909)
(4.706,0.999913)
(4.707,0.999917)
(4.708,0.999921)
(4.709,0.999924)
(4.71,0.999927)
(4.711,0.999926)
(4.712,0.999925)
(4.713,0.999925)
(4.714,0.999924)
(4.715,0.999923)
(4.716,0.999922)
(4.717,0.999921)
(4.718,0.99992)
(4.719,0.999919)
(4.72,0.999918)
(4.721,0.999916)
(4.722,0.999915)
(4.723,0.999913)
(4.724,0.999911)
(4.725,0.999908)
(4.726,0.999903)
(4.727,0.999898)
(4.728,0.999892)
(4.729,0.999885)
(4.73,0.999877)
(4.731,0.999868)
(4.732,0.999858)
(4.733,0.999846)
(4.734,0.999832)
(4.735,0.999817)
(4.736,0.9998)
(4.737,0.99978)
(4.738,0.999759)
(4.739,0.999735)
(4.74,0.999709)
(4.741,0.999681)
(4.742,0.99965)
(4.743,0.999617)
(4.744,0.999581)
(4.745,0.999542)
(4.746,0.999501)
(4.747,0.999457)
(4.748,0.999408)
(4.749,0.999357)
(4.75,0.999302)
(4.751,0.999243)
(4.752,0.999181)
(4.753,0.999115)
(4.754,0.999045)
(4.755,0.998972)
(4.756,0.998893)
(4.757,0.998811)
(4.758,0.998724)
(4.759,0.998633)
(4.76,0.998537)
(4.761,0.998435)
(4.762,0.998329)
(4.763,0.998218)
(4.764,0.998101)
(4.765,0.997979)
(4.766,0.997851)
(4.767,0.997718)
(4.768,0.997578)
(4.769,0.997432)
(4.77,0.997279)
(4.771,0.99712)
(4.772,0.996955)
(4.773,0.996782)
(4.774,0.996602)
(4.775,0.996415)
(4.776,0.99622)
(4.777,0.996017)
(4.778,0.995807)
(4.779,0.995588)
(4.78,0.99536)
(4.781,0.995124)
(4.782,0.994879)
(4.783,0.994625)
(4.784,0.994361)
(4.785,0.994087)
(4.786,0.993804)
(4.787,0.99351)
(4.788,0.993205)
(4.789,0.99289)
(4.79,0.992563)
(4.791,0.992225)
(4.792,0.991876)
(4.793,0.991514)
(4.794,0.991139)
(4.795,0.990752)
(4.796,0.990352)
(4.797,0.989939)
(4.798,0.989512)
(4.799,0.98907)
(4.8,0.988615)
(4.801,0.988144)
(4.802,0.987658)
(4.803,0.987157)
(4.804,0.98664)
(4.805,0.986106)
(4.806,0.985556)
(4.807,0.984988)
(4.808,0.984403)
(4.809,0.983801)
(4.81,0.98318)
(4.811,0.98254)
(4.812,0.981881)
(4.813,0.981202)
(4.814,0.980504)
(4.815,0.979785)
(4.816,0.979045)
(4.817,0.978285)
(4.818,0.977502)
(4.819,0.976698)
(4.82,0.97587)
(4.821,0.97502)
(4.822,0.974147)
(4.823,0.97325)
(4.824,0.972328)
(4.825,0.971382)
(4.826,0.97041)
(4.827,0.969414)
(4.828,0.968391)
(4.829,0.967341)
(4.83,0.966265)
(4.831,0.965161)
(4.832,0.96403)
(4.833,0.962871)
(4.834,0.961683)
(4.835,0.960466)
(4.836,0.959219)
(4.837,0.957943)
(4.838,0.956637)
(4.839,0.9553)
(4.84,0.953932)
(4.841,0.952532)
(4.842,0.951101)
(4.843,0.949637)
(4.844,0.948141)
(4.845,0.946612)
(4.846,0.94505)
(4.847,0.943454)
(4.848,0.941824)
(4.849,0.940159)
(4.85,0.93846)
(4.851,0.936726)
(4.852,0.934956)
(4.853,0.93315)
(4.854,0.931309)
(4.855,0.929431)
(4.856,0.927516)
(4.857,0.925564)
(4.858,0.923575)
(4.859,0.921548)
(4.86,0.919484)
(4.861,0.917381)
(4.862,0.91524)
(4.863,0.913061)
(4.864,0.910842)
(4.865,0.908585)
(4.866,0.906288)
(4.867,0.903951)
(4.868,0.901575)
(4.869,0.899159)
(4.87,0.896702)
(4.871,0.894205)
(4.872,0.891668)
(4.873,0.88909)
(4.874,0.886471)
(4.875,0.883811)
(4.876,0.881109)
(4.877,0.878367)
(4.878,0.875583)
(4.879,0.872758)
(4.88,0.869891)
(4.881,0.866982)
(4.882,0.864031)
(4.883,0.861039)
(4.884,0.858005)
(4.885,0.854929)
(4.886,0.85181)
(4.887,0.84865)
(4.888,0.845448)
(4.889,0.842204)
(4.89,0.838918)
(4.891,0.83559)
(4.892,0.83222)
(4.893,0.828808)
(4.894,0.825355)
(4.895,0.82186)
(4.896,0.818323)
(4.897,0.814745)
(4.898,0.811126)
(4.899,0.807465)
(4.9,0.803763)
(4.901,0.800021)
(4.902,0.796238)
(4.903,0.792414)
(4.904,0.788551)
(4.905,0.784647)
(4.906,0.780704)
(4.907,0.776721)
(4.908,0.772699)
(4.909,0.768638)
(4.91,0.764538)
(4.911,0.7604)
(4.912,0.756225)
(4.913,0.752012)
(4.914,0.747762)
(4.915,0.743475)
(4.916,0.739152)
(4.917,0.734793)
(4.918,0.730398)
(4.919,0.725969)
(4.92,0.721505)
(4.921,0.717008)
(4.922,0.712477)
(4.923,0.707912)
(4.924,0.703316)
(4.925,0.698688)
(4.926,0.694028)
(4.927,0.689338)
(4.928,0.684618)
(4.929,0.679869)
(4.93,0.67509)
(4.931,0.670284)
(4.932,0.66545)
(4.933,0.660589)
(4.934,0.655702)
(4.935,0.65079)
(4.936,0.645853)
(4.937,0.640892)
(4.938,0.635907)
(4.939,0.630901)
(4.94,0.625872)
(4.941,0.620822)
(4.942,0.615752)
(4.943,0.610663)
(4.944,0.605555)
(4.945,0.600429)
(4.946,0.595286)
(4.947,0.590127)
(4.948,0.584953)
(4.949,0.579764)
(4.95,0.574561)
(4.951,0.569345)
(4.952,0.564117)
(4.953,0.558878)
(4.954,0.553629)
(4.955,0.54837)
(4.956,0.543102)
(4.957,0.537827)
(4.958,0.532544)
(4.959,0.527254)
(4.96,0.52196)
(4.961,0.516661)
(4.962,0.511358)
(4.963,0.506052)
(4.964,0.500744)
(4.965,0.495435)
(4.966,0.490126)
(4.967,0.484817)
(4.968,0.47951)
(4.969,0.474205)
(4.97,0.468903)
(4.971,0.463605)
(4.972,0.458312)
(4.973,0.453025)
(4.974,0.447745)
(4.975,0.442472)
(4.976,0.437207)
(4.977,0.431952)
(4.978,0.426706)
(4.979,0.421471)
(4.98,0.416249)
(4.981,0.411038)
(4.982,0.405841)
(4.983,0.400659)
(4.984,0.395491)
(4.985,0.39034)
(4.986,0.385205)
(4.987,0.380088)
(4.988,0.374989)
(4.989,0.36991)
(4.99,0.36485)
(4.991,0.359812)
(4.992,0.354795)
(4.993,0.349801)
(4.994,0.344829)
(4.995,0.339882)
(4.996,0.33496)
(4.997,0.330063)
(4.998,0.325192)
(4.999,0.320348)
(5,0.315533)
(5.001,0.310746)
(5.002,0.305988)
(5.003,0.30126)
(5.004,0.296563)
(5.005,0.291898)
(5.006,0.287264)
(5.007,0.282663)
(5.008,0.278096)
(5.009,0.273562)
(5.01,0.269063)
(5.011,0.264599)
(5.012,0.260171)
(5.013,0.255779)
(5.014,0.251424)
(5.015,0.247107)
(5.016,0.242827)
(5.017,0.238586)
(5.018,0.234384)
(5.019,0.230221)
(5.02,0.226098)
(5.021,0.222016)
(5.022,0.217974)
(5.023,0.213973)
(5.024,0.210014)
(5.025,0.206097)
(5.026,0.202223)
(5.027,0.198391)
(5.028,0.194602)
(5.029,0.190856)
(5.03,0.187154)
(5.031,0.183496)
(5.032,0.179882)
(5.033,0.176312)
(5.034,0.172787)
(5.035,0.169307)
(5.036,0.165872)
(5.037,0.162482)
(5.038,0.159138)
(5.039,0.155839)
(5.04,0.152586)
(5.041,0.149379)
(5.042,0.146217)
(5.043,0.143102)
(5.044,0.140032)
(5.045,0.13701)
(5.046,0.134033)
(5.047,0.131103)
(5.048,0.128218)
(5.049,0.12538)
(5.05,0.122587)
(5.051,0.11984)
(5.052,0.117138)
(5.053,0.114495)
(5.054,0.111897)
(5.055,0.109345)
(5.056,0.106837)
(5.057,0.104374)
(5.058,0.101956)
(5.059,0.0995819)
(5.06,0.097252)
(5.061,0.0949659)
(5.062,0.0927234)
(5.063,0.0905242)
(5.064,0.088368)
(5.065,0.0862546)
(5.066,0.0841835)
(5.067,0.0821544)
(5.068,0.0801669)
(5.069,0.0782206)
(5.07,0.0763151)
(5.071,0.07445)
(5.072,0.0726248)
(5.073,0.0708391)
(5.074,0.0690924)
(5.075,0.0673841)
(5.076,0.0657137)
(5.077,0.0640806)
(5.078,0.0624844)
(5.079,0.0609246)
(5.08,0.0594064)
(5.081,0.0579234)
(5.082,0.0564752)
(5.083,0.055061)
(5.084,0.0536805)
(5.085,0.0523329)
(5.086,0.0510178)
(5.087,0.0497346)
(5.088,0.0484826)
(5.089,0.0472614)
(5.09,0.0460704)
(5.091,0.0449088)
(5.092,0.0437761)
(5.093,0.0426716)
(5.094,0.0415948)
(5.095,0.0405451)
(5.096,0.0395219)
(5.097,0.0385257)
(5.098,0.037555)
(5.099,0.036609)
(5.1,0.0356873)
(5.101,0.0347892)
(5.102,0.0339142)
(5.103,0.0330616)
(5.104,0.0322308)
(5.105,0.0314213)
(5.106,0.0306326)
(5.107,0.0298641)
(5.108,0.0291152)
(5.109,0.0283856)
(5.11,0.0276745)
(5.111,0.0269815)
(5.112,0.0263061)
(5.113,0.0256476)
(5.114,0.0250058)
(5.115,0.0243802)
(5.116,0.0237701)
(5.117,0.0231754)
(5.118,0.0225957)
(5.119,0.0220302)
(5.12,0.0214787)
(5.121,0.0209406)
(5.122,0.0204146)
(5.123,0.0199003)
(5.124,0.0193986)
(5.125,0.018908)
(5.126,0.0184278)
(5.127,0.0179578)
(5.128,0.0175035)
(5.129,0.0170641)
(5.13,0.0166344)
(5.131,0.0162142)
(5.132,0.0158031)
(5.133,0.0154024)
(5.134,0.0150104)
(5.135,0.0146267)
(5.136,0.0142511)
(5.137,0.0138833)
(5.138,0.0135196)
(5.139,0.013162)
(5.14,0.0128116)
(5.141,0.0124684)
(5.142,0.012132)
(5.143,0.0118024)
(5.144,0.0114794)
(5.145,0.0111627)
(5.146,0.0108522)
(5.147,0.0105477)
(5.148,0.010249)
(5.149,0.00995613)
(5.15,0.00966889)
(5.151,0.00938723)
(5.152,0.00911108)
(5.153,0.00884032)
(5.154,0.00857488)
(5.155,0.00831471)
(5.156,0.00805979)
(5.157,0.00781017)
(5.158,0.00756582)
(5.159,0.00732685)
(5.16,0.00709329)
(5.161,0.00686498)
(5.162,0.00664196)
(5.163,0.00642075)
(5.164,0.0062045)
(5.165,0.00599199)
(5.166,0.00578523)
(5.167,0.00558422)
(5.168,0.00538892)
(5.169,0.00519909)
(5.17,0.00501483)
(5.171,0.00483611)
(5.172,0.00466285)
(5.173,0.0044951)
(5.174,0.00433294)
(5.175,0.00417625)
(5.176,0.00402502)
(5.177,0.00387915)
(5.178,0.00373862)
(5.179,0.00360332)
(5.18,0.00347051)
(5.181,0.00334207)
(5.182,0.00321859)
(5.183,0.00310024)
(5.184,0.00298679)
(5.185,0.00287814)
(5.186,0.00277418)
(5.187,0.00267458)
(5.188,0.00257812)
(5.189,0.0024859)
(5.19,0.00239431)
(5.191,0.00230507)
(5.192,0.00221965)
(5.193,0.00213805)
(5.194,0.00206003)
(5.195,0.00198551)
(5.196,0.00191439)
(5.197,0.00184608)
(5.198,0.00178065)
(5.199,0.00171829)
(5.2,0.00165871)
(5.201,0.00160189)
(5.202,0.00154746)
(5.203,0.00149543)
(5.204,0.00144558)
(5.205,0.00139806)
(5.206,0.00135281)
(5.207,0.00130977)
(5.208,0.00126885)
(5.209,0.0012299)
(5.21,0.00119285)
(5.211,0.00115759)
(5.212,0.00112389)
(5.213,0.00109176)
(5.214,0.00106112)
(5.215,0.00103187)
(5.216,0.00100385)
(5.217,0.000977063)
(5.218,0.000951362)
(5.219,0.000926687)
(5.22,0.000903266)
(5.221,0.000880629)
(5.222,0.000858771)
(5.223,0.000837575)
(5.224,0.000817016)
(5.225,0.000797474)
(5.226,0.00077851)
(5.227,0.000760093)
(5.228,0.000742184)
(5.229,0.000724736)
(5.23,0.000707737)
(5.231,0.000691011)
(5.232,0.000674232)
(5.233,0.000657864)
(5.234,0.000641746)
(5.235,0.000625936)
(5.236,0.000610313)
(5.237,0.000594947)
(5.238,0.000579782)
(5.239,0.000564806)
(5.24,0.00055002)
(5.241,0.000535404)
(5.242,0.000520962)
(5.243,0.00050668)
(5.244,0.000492536)
(5.245,0.00047855)
(5.246,0.000464699)
(5.247,0.000450383)
(5.248,0.000436073)
(5.249,0.000421912)
(5.25,0.000407892)
(5.251,0.000394005)
(5.252,0.00038027)
(5.253,0.000366693)
(5.254,0.000353281)
(5.255,0.000337066)
(5.256,0.000320915)
(5.257,0.000305163)
(5.258,0.000289955)
(5.259,0.000275169)
(5.26,0.000260911)
(5.261,0.000247184)
(5.262,0.000233925)
(5.263,0.000221165)
(5.264,0.000208873)
(5.265,0.000196996)
(5.266,0.000185469)
(5.267,0.000174445)
(5.268,0.000163841)
(5.269,0.000153723)
(5.27,0.000144056)
(5.271,0.000134687)
(5.272,0.000125641)
(5.273,0.000116952)
(5.274,0.000108599)
(5.275,0.00010057)
(5.276,9.29E-05)
(5.277,8.54E-05)
(5.278,7.82E-05)
(5.279,7.12E-05)
(5.28,6.46E-05)
(5.281,5.82E-05)
(5.282,5.20E-05)
(5.283,4.61E-05)
(5.284,4.05E-05)
(5.285,3.52E-05)
(5.286,3.04E-05)
(5.287,2.59E-05)
(5.288,2.17E-05)
(5.289,1.78E-05)
(5.29,1.41E-05)
(5.291,1.04E-05)
(5.292,6.92E-06)
(5.293,6.07E-06)
(5.294,6.03E-06)
(5.295,5.99E-06)
(5.296,5.91E-06)
(5.297,5.86E-06)
(5.298,5.80E-06)
(5.299,5.74E-06)
(5.3,5.67E-06)
(5.301,5.50E-06)
(5.302,5.46E-06)
(5.303,5.43E-06)
(5.304,5.42E-06)
(5.305,5.41E-06)
(5.306,5.42E-06)
(5.307,5.37E-06)
(5.308,5.29E-06)
(5.309,5.26E-06)
(5.31,5.24E-06)
(5.311,5.17E-06)
(5.312,5.15E-06)
(5.313,5.14E-06)
(5.314,5.12E-06)
(5.315,5.11E-06)
(5.316,5.11E-06)
(5.317,5.10E-06)
(5.318,5.12E-06)
(5.319,5.16E-06)
(5.32,5.20E-06)
(5.321,5.24E-06)
(5.322,5.25E-06)
(5.323,5.27E-06)
(5.324,5.34E-06)
(5.325,5.46E-06)
(5.326,5.62E-06)
(5.327,5.87E-06)
(5.328,6.15E-06)
(5.329,6.45E-06)
(5.33,6.75E-06)
(5.331,7.05E-06)
(5.332,7.34E-06)
(5.333,7.64E-06)
(5.334,8.04E-06)
(5.335,8.40E-06)
(5.336,8.78E-06)
(5.337,9.18E-06)
(5.338,9.59E-06)
(5.339,1.00E-05)
(5.34,1.04E-05)
(5.341,1.08E-05)
(5.342,1.13E-05)
(5.343,1.17E-05)
(5.344,1.21E-05)
(5.345,1.28E-05)
(5.346,1.36E-05)
(5.347,1.43E-05)
(5.348,1.51E-05)
(5.349,1.58E-05)
(5.35,1.66E-05)
(5.351,1.73E-05)
(5.352,1.80E-05)
(5.353,1.86E-05)
(5.354,1.93E-05)
(5.355,1.99E-05)
(5.356,2.05E-05)
(5.357,2.11E-05)
(5.358,2.16E-05)
(5.359,2.21E-05)
(5.36,2.26E-05)
(5.361,2.31E-05)
(5.362,2.36E-05)
(5.363,2.40E-05)
(5.364,2.45E-05)
(5.365,2.49E-05)
(5.366,2.54E-05)
(5.367,2.60E-05)
(5.368,2.66E-05)
(5.369,2.72E-05)
(5.37,2.78E-05)
(5.371,2.83E-05)
(5.372,2.89E-05)
(5.373,2.95E-05)
(5.374,3.00E-05)
(5.375,3.05E-05)
(5.376,3.09E-05)
(5.377,3.13E-05)
(5.378,3.17E-05)
(5.379,3.21E-05)
(5.38,3.25E-05)
(5.381,3.29E-05)
(5.382,3.32E-05)
(5.383,3.36E-05)
(5.384,3.39E-05)
(5.385,3.42E-05)
(5.386,3.45E-05)
(5.387,3.48E-05)
(5.388,3.51E-05)
(5.389,3.53E-05)
(5.39,3.56E-05)
(5.391,3.57E-05)
(5.392,3.58E-05)
(5.393,3.59E-05)
(5.394,3.60E-05)
(5.395,3.60E-05)
(5.396,3.61E-05)
(5.397,3.61E-05)
(5.398,3.61E-05)
(5.399,3.61E-05)
(5.4,3.62E-05)
(5.401,3.62E-05)
(5.402,3.61E-05)
(5.403,3.61E-05)
(5.404,3.61E-05)
(5.405,3.60E-05)
(5.406,3.59E-05)
(5.407,3.57E-05)
(5.408,3.56E-05)
(5.409,3.55E-05)
(5.41,3.53E-05)
(5.411,3.51E-05)
(5.412,3.49E-05)
(5.413,3.47E-05)
(5.414,3.40E-05)
(5.415,3.37E-05)
(5.416,3.35E-05)
(5.417,3.32E-05)
(5.418,3.29E-05)
(5.419,3.26E-05)
(5.42,3.22E-05)
(5.421,3.18E-05)
(5.422,3.13E-05)
(5.423,3.09E-05)
(5.424,3.04E-05)
(5.425,2.99E-05)
(5.426,2.94E-05)
(5.427,2.89E-05)
(5.428,2.84E-05)
(5.429,2.79E-05)
(5.43,2.74E-05)
(5.431,2.68E-05)
(5.432,2.63E-05)
(5.433,2.58E-05)
(5.434,2.53E-05)
(5.435,2.48E-05)
(5.436,2.43E-05)
(5.437,2.38E-05)
(5.438,2.33E-05)
(5.439,2.28E-05)
(5.44,2.22E-05)
(5.441,2.17E-05)
(5.442,2.12E-05)
(5.443,2.07E-05)
(5.444,2.01E-05)
(5.445,1.96E-05)
(5.446,1.90E-05)
(5.447,1.85E-05)
(5.448,1.80E-05)
(5.449,1.74E-05)
(5.45,1.68E-05)
(5.451,1.63E-05)
(5.452,1.57E-05)
(5.453,1.52E-05)
(5.454,1.47E-05)
(5.455,1.42E-05)
(5.456,1.38E-05)
(5.457,1.34E-05)
(5.458,1.29E-05)
(5.459,1.25E-05)
(5.46,1.22E-05)
(5.461,1.19E-05)
(5.462,1.16E-05)
(5.463,1.14E-05)
(5.464,1.13E-05)
(5.465,1.09E-05)
(5.466,1.05E-05)
(5.467,1.02E-05)
(5.468,1.01E-05)
(5.469,1.00E-05)
(5.47,1.01E-05)
(5.471,1.04E-05)
(5.472,1.04E-05)
(5.473,1.05E-05)
(5.474,1.08E-05)
(5.475,1.13E-05)
(5.476,1.20E-05)
(5.477,1.30E-05)
(5.478,1.42E-05)
(5.479,1.57E-05)
(5.48,1.79E-05)
(5.481,2.05E-05)
(5.482,2.35E-05)
(5.483,2.71E-05)
(5.484,3.12E-05)
(5.485,3.58E-05)
(5.486,4.11E-05)
(5.487,4.70E-05)
(5.488,5.36E-05)
(5.489,6.10E-05)
(5.49,6.92E-05)
(5.491,7.83E-05)
(5.492,8.83E-05)
(5.493,9.93E-05)
(5.494,0.000111248)
(5.495,0.000124276)
(5.496,0.000138435)
(5.497,0.000153762)
(5.498,0.000170292)
(5.499,0.000188079)
(5.5,0.000207179)
(5.501,0.000227648)
(5.502,0.000249546)
(5.503,0.000272932)
(5.504,0.000297866)
(5.505,0.00032441)
(5.506,0.000352626)
(5.507,0.000382579)
(5.508,0.000414336)
(5.509,0.000447963)
(5.51,0.000483531)
(5.511,0.00052111)
(5.512,0.000560772)
(5.513,0.000602585)
(5.514,0.000646632)
(5.515,0.000692993)
(5.516,0.00074175)
(5.517,0.000792986)
(5.518,0.000846787)
(5.519,0.000903239)
(5.52,0.000962434)
(5.521,0.00102446)
(5.522,0.00108942)
(5.523,0.00115741)
(5.524,0.00122853)
(5.525,0.00130287)
(5.526,0.00138055)
(5.527,0.00146167)
(5.528,0.00154635)
(5.529,0.00163469)
(5.53,0.00172681)
(5.531,0.00182283)
(5.532,0.00192287)
(5.533,0.00202705)
(5.534,0.0021355)
(5.535,0.00224836)
(5.536,0.00236575)
(5.537,0.0024878)
(5.538,0.00261466)
(5.539,0.00274647)
(5.54,0.00288337)
(5.541,0.00302551)
(5.542,0.00317303)
(5.543,0.0033261)
(5.544,0.00348487)
(5.545,0.00364949)
(5.546,0.00382014)
(5.547,0.00399697)
(5.548,0.00418015)
(5.549,0.00436986)
(5.55,0.00456627)
(5.551,0.00476956)
(5.552,0.0049799)
(5.553,0.00519749)
(5.554,0.00542251)
(5.555,0.00565516)
(5.556,0.00589561)
(5.557,0.00614408)
(5.558,0.00640076)
(5.559,0.00666585)
(5.56,0.00693957)
(5.561,0.00722211)
(5.562,0.0075137)
(5.563,0.00781455)
(5.564,0.00812487)
(5.565,0.0084449)
(5.566,0.00877485)
(5.567,0.00911495)
(5.568,0.00946543)
(5.569,0.00982654)
(5.57,0.0101985)
(5.571,0.0105816)
(5.572,0.010976)
(5.573,0.0113819)
(5.574,0.0117998)
(5.575,0.0122297)
(5.576,0.0126719)
(5.577,0.0131268)
(5.578,0.0135945)
(5.579,0.0140753)
(5.58,0.0145696)
(5.581,0.0150775)
(5.582,0.0155993)
(5.583,0.0161354)
(5.584,0.0166859)
(5.585,0.0172512)
(5.586,0.0178316)
(5.587,0.0184273)
(5.588,0.0190386)
(5.589,0.0196658)
(5.59,0.0203092)
(5.591,0.0209692)
(5.592,0.0216459)
(5.593,0.0223397)
(5.594,0.0230509)
(5.595,0.0237798)
(5.596,0.0245267)
(5.597,0.0252919)
(5.598,0.0260758)
(5.599,0.0268785)
(5.6,0.0277005)
(5.601,0.028542)
(5.602,0.0294034)
(5.603,0.030285)
(5.604,0.0311871)
(5.605,0.0321099)
(5.606,0.0330539)
(5.607,0.0340193)
(5.608,0.0350065)
(5.609,0.0360158)
(5.61,0.0370475)
(5.611,0.0381019)
(5.612,0.0391794)
(5.613,0.0402802)
(5.614,0.0414047)
(5.615,0.0425532)
(5.616,0.043726)
(5.617,0.0449235)
(5.618,0.046146)
(5.619,0.0473937)
(5.62,0.0486671)
(5.621,0.0499663)
(5.622,0.0512919)
(5.623,0.0526439)
(5.624,0.0540229)
(5.625,0.055429)
(5.626,0.0568626)
(5.627,0.0583239)
(5.628,0.0598134)
(5.629,0.0613313)
(5.63,0.0628779)
(5.631,0.0644536)
(5.632,0.0660585)
(5.633,0.067693)
(5.634,0.0693574)
(5.635,0.0710519)
(5.636,0.0727769)
(5.637,0.0745327)
(5.638,0.0763194)
(5.639,0.0781375)
(5.64,0.0799871)
(5.641,0.0818684)
(5.642,0.0837819)
(5.643,0.0857277)
(5.644,0.0877061)
(5.645,0.0897173)
(5.646,0.0917615)
(5.647,0.093839)
(5.648,0.0959501)
(5.649,0.0980949)
(5.65,0.100274)
(5.651,0.102487)
(5.652,0.104734)
(5.653,0.107016)
(5.654,0.109332)
(5.655,0.111684)
(5.656,0.114071)
(5.657,0.116493)
(5.658,0.11895)
(5.659,0.121443)
(5.66,0.123972)
(5.661,0.126537)
(5.662,0.129137)
(5.663,0.131774)
(5.664,0.134447)
(5.665,0.137157)
(5.666,0.139903)
(5.667,0.142685)
(5.668,0.145504)
(5.669,0.14836)
(5.67,0.151253)
(5.671,0.154182)
(5.672,0.157148)
(5.673,0.160152)
(5.674,0.163192)
(5.675,0.166269)
(5.676,0.169383)
(5.677,0.172533)
(5.678,0.175721)
(5.679,0.178946)
(5.68,0.182207)
(5.681,0.185505)
(5.682,0.18884)
(5.683,0.192211)
(5.684,0.195619)
(5.685,0.199064)
(5.686,0.202544)
(5.687,0.206061)
(5.688,0.209614)
(5.689,0.213203)
(5.69,0.216828)
(5.691,0.220488)
(5.692,0.224184)
(5.693,0.227915)
(5.694,0.231681)
(5.695,0.235482)
(5.696,0.239317)
(5.697,0.243187)
(5.698,0.247091)
(5.699,0.251029)
(5.7,0.255)
(5.701,0.259005)
(5.702,0.263042)
(5.703,0.267112)
(5.704,0.271215)
(5.705,0.27535)
(5.706,0.279516)
(5.707,0.283713)
(5.708,0.287942)
(5.709,0.292201)
(5.71,0.29649)
(5.711,0.300809)
(5.712,0.305157)
(5.713,0.309534)
(5.714,0.31394)
(5.715,0.318373)
(5.716,0.322834)
(5.717,0.327322)
(5.718,0.331836)
(5.719,0.336377)
(5.72,0.340943)
(5.721,0.345534)
(5.722,0.350149)
(5.723,0.354789)
(5.724,0.359452)
(5.725,0.364137)
(5.726,0.368845)
(5.727,0.373574)
(5.728,0.378325)
(5.729,0.383096)
(5.73,0.387886)
(5.731,0.392696)
(5.732,0.397525)
(5.733,0.402371)
(5.734,0.407234)
(5.735,0.412114)
(5.736,0.41701)
(5.737,0.421922)
(5.738,0.426848)
(5.739,0.431787)
(5.74,0.43674)
(5.741,0.441705)
(5.742,0.446683)
(5.743,0.451671)
(5.744,0.456669)
(5.745,0.461677)
(5.746,0.466694)
(5.747,0.471719)
(5.748,0.476751)
(5.749,0.48179)
(5.75,0.486834)
(5.751,0.491884)
(5.752,0.496938)
(5.753,0.501995)
(5.754,0.507054)
(5.755,0.512114)
(5.756,0.517174)
(5.757,0.522235)
(5.758,0.527294)
(5.759,0.532351)
(5.76,0.537406)
(5.761,0.542457)
(5.762,0.547504)
(5.763,0.552548)
(5.764,0.557586)
(5.765,0.562618)
(5.766,0.567644)
(5.767,0.572663)
(5.768,0.577673)
(5.769,0.582674)
(5.77,0.587665)
(5.771,0.592646)
(5.772,0.597616)
(5.773,0.602574)
(5.774,0.607519)
(5.775,0.61245)
(5.776,0.617367)
(5.777,0.62227)
(5.778,0.627156)
(5.779,0.632026)
(5.78,0.636879)
(5.781,0.641714)
(5.782,0.64653)
(5.783,0.651328)
(5.784,0.656105)
(5.785,0.660861)
(5.786,0.665596)
(5.787,0.670309)
(5.788,0.674999)
(5.789,0.679666)
(5.79,0.684309)
(5.791,0.688927)
(5.792,0.69352)
(5.793,0.698087)
(5.794,0.702628)
(5.795,0.707141)
(5.796,0.711627)
(5.797,0.716084)
(5.798,0.720513)
(5.799,0.724912)
(5.8,0.729281)
(5.801,0.733619)
(5.802,0.737927)
(5.803,0.742203)
(5.804,0.746446)
(5.805,0.750657)
(5.806,0.754835)
(5.807,0.758979)
(5.808,0.763089)
(5.809,0.767164)
(5.81,0.771205)
(5.811,0.775209)
(5.812,0.779178)
(5.813,0.783111)
(5.814,0.787007)
(5.815,0.790866)
(5.816,0.794687)
(5.817,0.79847)
(5.818,0.802216)
(5.819,0.805923)
(5.82,0.809591)
(5.821,0.81322)
(5.822,0.81681)
(5.823,0.82036)
(5.824,0.82387)
(5.825,0.827341)
(5.826,0.830771)
(5.827,0.834161)
(5.828,0.83751)
(5.829,0.840818)
(5.83,0.844085)
(5.831,0.847312)
(5.832,0.850497)
(5.833,0.85364)
(5.834,0.856743)
(5.835,0.859804)
(5.836,0.862824)
(5.837,0.865802)
(5.838,0.868738)
(5.839,0.871633)
(5.84,0.874487)
(5.841,0.877299)
(5.842,0.880069)
(5.843,0.882798)
(5.844,0.885486)
(5.845,0.888133)
(5.846,0.890738)
(5.847,0.893303)
(5.848,0.895826)
(5.849,0.898309)
(5.85,0.900751)
(5.851,0.903153)
(5.852,0.905515)
(5.853,0.907836)
(5.854,0.910118)
(5.855,0.91236)
(5.856,0.914562)
(5.857,0.916726)
(5.858,0.91885)
(5.859,0.920936)
(5.86,0.922983)
(5.861,0.924993)
(5.862,0.926964)
(5.863,0.928898)
(5.864,0.930794)
(5.865,0.932654)
(5.866,0.934477)
(5.867,0.936264)
(5.868,0.938014)
(5.869,0.939729)
(5.87,0.941409)
(5.871,0.943054)
(5.872,0.944664)
(5.873,0.94624)
(5.874,0.947782)
(5.875,0.949291)
(5.876,0.950766)
(5.877,0.952209)
(5.878,0.953619)
(5.879,0.954998)
(5.88,0.956345)
(5.881,0.95766)
(5.882,0.958945)
(5.883,0.9602)
(5.884,0.961424)
(5.885,0.962619)
(5.886,0.963785)
(5.887,0.964922)
(5.888,0.966031)
(5.889,0.967112)
(5.89,0.968165)
(5.891,0.969191)
(5.892,0.97019)
(5.893,0.971164)
(5.894,0.972111)
(5.895,0.973033)
(5.896,0.97393)
(5.897,0.974802)
(5.898,0.97565)
(5.899,0.976475)
(5.9,0.977276)
(5.901,0.978054)
(5.902,0.97881)
(5.903,0.979544)
(5.904,0.980256)
(5.905,0.980947)
(5.906,0.981617)
(5.907,0.982267)
(5.908,0.982896)
(5.909,0.983507)
(5.91,0.984098)
(5.911,0.98467)
(5.912,0.985224)
(5.913,0.98576)
(5.914,0.986279)
(5.915,0.986781)
(5.916,0.987266)
(5.917,0.987735)
(5.918,0.988187)
(5.919,0.988625)
(5.92,0.989047)
(5.921,0.989455)
(5.922,0.989848)
(5.923,0.990227)
(5.924,0.990593)
(5.925,0.990946)
(5.926,0.991286)
(5.927,0.991613)
(5.928,0.991928)
(5.929,0.992232)
(5.93,0.992524)
(5.931,0.992805)
(5.932,0.993076)
(5.933,0.993336)
(5.934,0.993586)
(5.935,0.993827)
(5.936,0.994058)
(5.937,0.99428)
(5.938,0.994494)
(5.939,0.994699)
(5.94,0.994896)
(5.941,0.995085)
(5.942,0.995266)
(5.943,0.99544)
(5.944,0.995608)
(5.945,0.995768)
(5.946,0.995922)
(5.947,0.99607)
(5.948,0.996212)
(5.949,0.996348)
(5.95,0.996479)
(5.951,0.996604)
(5.952,0.996724)
(5.953,0.99684)
(5.954,0.99695)
(5.955,0.997057)
(5.956,0.997159)
(5.957,0.997257)
(5.958,0.997351)
(5.959,0.997441)
(5.96,0.997528)
(5.961,0.997611)
(5.962,0.997691)
(5.963,0.997768)
(5.964,0.997842)
(5.965,0.997913)
(5.966,0.997982)
(5.967,0.998048)
(5.968,0.998111)
(5.969,0.998172)
(5.97,0.998231)
(5.971,0.998287)
(5.972,0.998342)
(5.973,0.998394)
(5.974,0.998445)
(5.975,0.998494)
(5.976,0.998541)
(5.977,0.998586)
(5.978,0.99863)
(5.979,0.998672)
(5.98,0.998713)
(5.981,0.998753)
(5.982,0.998791)
(5.983,0.998827)
(5.984,0.998863)
(5.985,0.998897)
(5.986,0.99893)
(5.987,0.998962)
(5.988,0.998993)
(5.989,0.999023)
(5.99,0.999052)
(5.991,0.99908)
(5.992,0.999107)
(5.993,0.999133)
(5.994,0.999159)
(5.995,0.999183)
(5.996,0.999207)
(5.997,0.99923)
(5.998,0.999252)
(5.999,0.999273)
(6,0.999293)
(6.001,0.999313)
(6.002,0.999332)
(6.003,0.999351)
(6.004,0.999369)
(6.005,0.999386)
(6.006,0.999403)
(6.007,0.999419)
(6.008,0.999435)
(6.009,0.99945)
(6.01,0.999464)
(6.011,0.999478)
(6.012,0.999492)
(6.013,0.999505)
(6.014,0.999518)
(6.015,0.99953)
(6.016,0.999542)
(6.017,0.999554)
(6.018,0.999565)
(6.019,0.999576)
(6.02,0.999586)
(6.021,0.999597)
(6.022,0.999606)
(6.023,0.999616)
(6.024,0.999626)
(6.025,0.999635)
(6.026,0.999644)
(6.027,0.999652)
(6.028,0.999661)
(6.029,0.999669)
(6.03,0.999677)
(6.031,0.999686)
(6.032,0.999693)
(6.033,0.999701)
(6.034,0.999709)
(6.035,0.999716)
(6.036,0.999724)
(6.037,0.999731)
(6.038,0.999739)
(6.039,0.999746)
(6.04,0.999753)
(6.041,0.99976)
(6.042,0.999767)
(6.043,0.999774)
(6.044,0.999781)
(6.045,0.999788)
(6.046,0.999794)
(6.047,0.999801)
(6.048,0.999807)
(6.049,0.999813)
(6.05,0.99982)
(6.051,0.999826)
(6.052,0.999833)
(6.053,0.999839)
(6.054,0.999845)
(6.055,0.999851)
(6.056,0.999858)
(6.057,0.999864)
(6.058,0.99987)
(6.059,0.999876)
(6.06,0.999882)
(6.061,0.999887)
(6.062,0.999893)
(6.063,0.999898)
(6.064,0.999903)
(6.065,0.999907)
(6.066,0.999912)
(6.067,0.999917)
(6.068,0.999921)
(6.069,0.999925)
(6.07,0.999929)
(6.071,0.999933)
(6.072,0.999936)
(6.073,0.99994)
(6.074,0.999943)
(6.075,0.999946)
(6.076,0.999949)
(6.077,0.999952)
(6.078,0.999954)
(6.079,0.999957)
(6.08,0.999959)
(6.081,0.999961)
(6.082,0.999963)
(6.083,0.999965)
(6.084,0.999967)
(6.085,0.999968)
(6.086,0.999969)
(6.087,0.999971)
(6.088,0.999972)
(6.089,0.999973)
(6.09,0.999974)
(6.091,0.999974)
(6.092,0.999975)
(6.093,0.999976)
(6.094,0.999976)
(6.095,0.999977)
(6.096,0.999977)
(6.097,0.999978)
(6.098,0.999978)
(6.099,0.999978)
(6.1,0.999979)
(6.101,0.999979)
(6.102,0.999979)
(6.103,0.999979)
(6.104,0.999979)
(6.105,0.999979)
(6.106,0.999979)
(6.107,0.999979)
(6.108,0.999979)
(6.109,0.999979)
(6.11,0.999979)
(6.111,0.999979)
(6.112,0.999979)
(6.113,0.999979)
(6.114,0.999979)
(6.115,0.999979)
(6.116,0.999979)
(6.117,0.999979)
(6.118,0.999979)
(6.119,0.999979)
(6.12,0.999979)
(6.121,0.999979)
(6.122,0.999979)
(6.123,0.999979)
(6.124,0.999979)
(6.125,0.999979)
(6.126,0.999979)
(6.127,0.999979)
(6.128,0.999979)
(6.129,0.999979)
(6.13,0.99998)
(6.131,0.99998)
(6.132,0.99998)
(6.133,0.99998)
(6.134,0.999981)
(6.135,0.999981)
(6.136,0.999981)
(6.137,0.999981)
(6.138,0.999982)
(6.139,0.999982)
(6.14,0.999983)
(6.141,0.999983)
(6.142,0.999984)
(6.143,0.999984)
(6.144,0.999985)
(6.145,0.999985)
(6.146,0.999986)
(6.147,0.999987)
(6.148,0.999987)
(6.149,0.999988)
(6.15,0.999988)
(6.151,0.999989)
(6.152,0.999989)
(6.153,0.99999)
(6.154,0.99999)
(6.155,0.999991)
(6.156,0.999991)
(6.157,0.999992)
(6.158,0.999992)
(6.159,0.999992)
(6.16,0.999993)
(6.161,0.999993)
(6.162,0.999994)
(6.163,0.999994)
(6.164,0.999994)
(6.165,0.999995)
(6.166,0.999995)
(6.167,0.999995)
(6.168,0.999996)
(6.169,0.999996)
(6.17,0.999996)
(6.171,0.999997)
(6.172,0.999997)
(6.173,0.999997)
(6.174,0.999998)
(6.178,0.999999)
(6.183,0.999999)
(6.184,1)
(6.206,1)
(6.207,0.999999)
(6.253,0.999999)
(6.254,1)
(6.283,1)
};
\addlegendentry{nonlinear Zalesak's limiter with $\dot{\bfu}$ and $\text{tol} = 10^{-13}$}
\end{axis}
\end{tikzpicture}


==> graphs/rotating_shapes/rotating_shapes_point3zalesaks.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
width=\textwidth,
    height=\axisdefaultheight,
    xlabel = time $t$, ylabel = {$u (t,0.5,0.25,0.5)$},
    legend cell align ={left},
    legend style={nodes={scale=1, transform shape},at={(0.5,1.6)},anchor=north},
    %legend style={nodes={scale=1, transform shape},at={(0.5,1.45)},anchor=north},
    xtick={0,1,2,3,4,5,6}]
\addplot[color=amethyst, line width = 0.4mm, solid]
coordinates{
(0.0,1)
(0.52360,1)
(0.52360,0)
(2.63623,0)
(2.63623,1)
(2.89094,1)
(2.89094,0)
(3.39225,0)
(3.39225,1)
(3.64695,1)
(3.64695,0)
(4.46173,0)
(4.46173,1)
(4.96304,1)
(4.96304,0)
(5.75959,0)
(5.75959,1)
(6.28319,1)
};
\addlegendentry{true solution}
\addplot[color=dark_green, line width = 0.25mm, solid]
coordinates{
(0,1)
(0.412,1)
(0.413,0.999999)
(0.419,0.999999)
(0.42,0.999998)
(0.421,0.999998)
(0.422,0.999998)
(0.423,0.999997)
(0.424,0.999997)
(0.425,0.999996)
(0.426,0.999995)
(0.427,0.999995)
(0.428,0.999994)
(0.429,0.999992)
(0.43,0.999991)
(0.431,0.99999)
(0.432,0.999988)
(0.433,0.999985)
(0.434,0.999983)
(0.435,0.99998)
(0.436,0.999976)
(0.437,0.999972)
(0.438,0.999966)
(0.439,0.99996)
(0.44,0.999953)
(0.441,0.999944)
(0.442,0.999934)
(0.443,0.999921)
(0.444,0.999907)
(0.445,0.99989)
(0.446,0.999871)
(0.447,0.999848)
(0.448,0.999823)
(0.449,0.999794)
(0.45,0.99976)
(0.451,0.999723)
(0.452,0.99968)
(0.453,0.999627)
(0.454,0.99956)
(0.455,0.999478)
(0.456,0.999377)
(0.457,0.999253)
(0.458,0.999103)
(0.459,0.998923)
(0.46,0.998709)
(0.461,0.998457)
(0.462,0.998163)
(0.463,0.99782)
(0.464,0.997424)
(0.465,0.996969)
(0.466,0.996449)
(0.467,0.99586)
(0.468,0.995197)
(0.469,0.994453)
(0.47,0.993622)
(0.471,0.992698)
(0.472,0.991675)
(0.473,0.990547)
(0.474,0.989305)
(0.475,0.987943)
(0.476,0.986455)
(0.477,0.984834)
(0.478,0.983073)
(0.479,0.981166)
(0.48,0.979104)
(0.481,0.976879)
(0.482,0.974485)
(0.483,0.971914)
(0.484,0.969159)
(0.485,0.96621)
(0.486,0.963062)
(0.487,0.959705)
(0.488,0.956133)
(0.489,0.952338)
(0.49,0.948312)
(0.491,0.944048)
(0.492,0.93954)
(0.493,0.93478)
(0.494,0.929761)
(0.495,0.924477)
(0.496,0.918922)
(0.497,0.91309)
(0.498,0.906976)
(0.499,0.900574)
(0.5,0.89388)
(0.501,0.886891)
(0.502,0.879602)
(0.503,0.87201)
(0.504,0.864112)
(0.505,0.855906)
(0.506,0.847391)
(0.507,0.838566)
(0.508,0.829432)
(0.509,0.819987)
(0.51,0.810234)
(0.511,0.800175)
(0.512,0.789814)
(0.513,0.779153)
(0.514,0.7682)
(0.515,0.756962)
(0.516,0.745439)
(0.517,0.733642)
(0.518,0.721579)
(0.519,0.709256)
(0.52,0.696685)
(0.521,0.683878)
(0.522,0.670848)
(0.523,0.6576)
(0.524,0.644154)
(0.525,0.630521)
(0.526,0.616716)
(0.527,0.602756)
(0.528,0.588659)
(0.529,0.574443)
(0.53,0.560117)
(0.531,0.545696)
(0.532,0.531244)
(0.533,0.516781)
(0.534,0.502316)
(0.535,0.487864)
(0.536,0.473436)
(0.537,0.459047)
(0.538,0.44472)
(0.539,0.430468)
(0.54,0.416265)
(0.541,0.402129)
(0.542,0.38807)
(0.543,0.374098)
(0.544,0.360226)
(0.545,0.346465)
(0.546,0.332829)
(0.547,0.319416)
(0.548,0.306137)
(0.549,0.292976)
(0.55,0.279961)
(0.551,0.267104)
(0.552,0.254422)
(0.553,0.241925)
(0.554,0.229614)
(0.555,0.217529)
(0.556,0.205762)
(0.557,0.194219)
(0.558,0.182893)
(0.559,0.171808)
(0.56,0.160987)
(0.561,0.150446)
(0.562,0.140034)
(0.563,0.129446)
(0.564,0.119269)
(0.565,0.109523)
(0.566,0.100198)
(0.567,0.0912854)
(0.568,0.0827923)
(0.569,0.0747534)
(0.57,0.0671344)
(0.571,0.0598817)
(0.572,0.0525291)
(0.573,0.0457658)
(0.574,0.0395641)
(0.575,0.0338953)
(0.576,0.0287322)
(0.577,0.0240496)
(0.578,0.0199657)
(0.579,0.0163079)
(0.58,0.0130467)
(0.581,0.0101515)
(0.582,0.00761664)
(0.583,0.00541831)
(0.584,0.00351956)
(0.585,0.00190138)
(0.586,0.000541612)
(0.587,6.07E-08)
(0.588,5.17E-08)
(0.589,4.41E-08)
(0.59,3.81E-08)
(0.591,3.65E-08)
(0.592,3.50E-08)
(0.593,3.24E-08)
(0.594,2.44E-08)
(0.595,2.57E-08)
(0.596,2.74E-08)
(0.597,2.91E-08)
(0.598,3.05E-08)
(0.599,3.09E-08)
(0.6,3.01E-08)
(0.601,2.66E-08)
(0.602,2.77E-08)
(0.603,2.91E-08)
(0.604,3.43E-08)
(0.605,3.99E-08)
(0.606,4.66E-08)
(0.607,5.38E-08)
(0.608,6.11E-08)
(0.609,6.78E-08)
(0.61,7.36E-08)
(0.611,7.98E-08)
(0.612,8.60E-08)
(0.613,9.25E-08)
(0.614,9.91E-08)
(0.615,1.06E-07)
(0.616,1.13E-07)
(0.617,1.20E-07)
(0.618,1.30E-07)
(0.619,1.38E-07)
(0.62,1.50E-07)
(0.621,1.60E-07)
(0.622,1.70E-07)
(0.623,1.79E-07)
(0.624,1.88E-07)
(0.625,1.95E-07)
(0.626,2.01E-07)
(0.627,2.06E-07)
(0.628,2.10E-07)
(0.629,2.15E-07)
(0.63,2.24E-07)
(0.631,2.33E-07)
(0.632,2.42E-07)
(0.633,2.49E-07)
(0.634,2.56E-07)
(0.635,2.61E-07)
(0.636,2.65E-07)
(0.637,2.67E-07)
(0.638,2.60E-07)
(0.639,2.51E-07)
(0.64,2.41E-07)
(0.641,2.30E-07)
(0.642,2.24E-07)
(0.643,2.18E-07)
(0.644,2.12E-07)
(0.645,2.05E-07)
(0.646,1.98E-07)
(0.647,1.91E-07)
(0.648,1.84E-07)
(0.649,1.74E-07)
(0.65,1.63E-07)
(0.651,1.52E-07)
(0.652,1.40E-07)
(0.653,1.27E-07)
(0.654,1.14E-07)
(0.655,1.02E-07)
(0.656,9.07E-08)
(0.657,7.96E-08)
(0.658,6.93E-08)
(0.659,6.33E-08)
(0.66,5.81E-08)
(0.661,5.19E-08)
(0.662,4.35E-08)
(0.663,3.59E-08)
(0.664,2.87E-08)
(0.665,2.21E-08)
(0.666,1.58E-08)
(0.667,9.96E-09)
(0.668,4.97E-09)
(0.669,5.63E-10)
(2.376,9.56E-10)
(2.377,1.13E-09)
(2.378,1.33E-09)
(2.379,1.56E-09)
(2.38,1.84E-09)
(2.381,2.16E-09)
(2.382,2.54E-09)
(2.383,2.98E-09)
(2.384,3.49E-09)
(2.385,4.09E-09)
(2.386,4.80E-09)
(2.387,5.62E-09)
(2.388,6.59E-09)
(2.389,7.76E-09)
(2.39,9.14E-09)
(2.391,1.08E-08)
(2.392,1.28E-08)
(2.393,1.51E-08)
(2.394,1.78E-08)
(2.395,2.10E-08)
(2.396,2.47E-08)
(2.397,2.90E-08)
(2.398,3.41E-08)
(2.399,4.01E-08)
(2.4,4.73E-08)
(2.401,5.59E-08)
(2.402,6.60E-08)
(2.403,7.80E-08)
(2.404,9.21E-08)
(2.405,1.09E-07)
(2.406,1.28E-07)
(2.407,1.50E-07)
(2.408,1.77E-07)
(2.409,2.07E-07)
(2.41,2.42E-07)
(2.411,2.82E-07)
(2.412,3.28E-07)
(2.413,3.80E-07)
(2.414,4.46E-07)
(2.415,5.26E-07)
(2.416,6.23E-07)
(2.417,7.39E-07)
(2.418,8.79E-07)
(2.419,1.04E-06)
(2.42,1.24E-06)
(2.421,1.48E-06)
(2.422,1.76E-06)
(2.423,2.09E-06)
(2.424,2.47E-06)
(2.425,2.92E-06)
(2.426,3.43E-06)
(2.427,4.03E-06)
(2.428,4.73E-06)
(2.429,5.52E-06)
(2.43,6.42E-06)
(2.431,7.45E-06)
(2.432,8.61E-06)
(2.433,9.92E-06)
(2.434,1.14E-05)
(2.435,1.30E-05)
(2.436,1.49E-05)
(2.437,1.69E-05)
(2.438,1.92E-05)
(2.439,2.18E-05)
(2.44,2.46E-05)
(2.441,2.77E-05)
(2.442,3.11E-05)
(2.443,3.50E-05)
(2.444,3.91E-05)
(2.445,4.37E-05)
(2.446,4.88E-05)
(2.447,5.44E-05)
(2.448,6.04E-05)
(2.449,6.70E-05)
(2.45,7.42E-05)
(2.451,8.21E-05)
(2.452,9.07E-05)
(2.453,0.00010009)
(2.454,0.000110283)
(2.455,0.000121365)
(2.456,0.000133401)
(2.457,0.000146461)
(2.458,0.00016062)
(2.459,0.000175955)
(2.46,0.000192552)
(2.461,0.000210497)
(2.462,0.000229884)
(2.463,0.000250813)
(2.464,0.000273388)
(2.465,0.000297724)
(2.466,0.000323935)
(2.467,0.000352142)
(2.468,0.000382475)
(2.469,0.000415071)
(2.47,0.000450071)
(2.471,0.000487627)
(2.472,0.000527896)
(2.473,0.000571046)
(2.474,0.00061725)
(2.475,0.000666691)
(2.476,0.000719561)
(2.477,0.00077606)
(2.478,0.000836399)
(2.479,0.000900798)
(2.48,0.000969486)
(2.481,0.0010427)
(2.482,0.0011207)
(2.483,0.00120375)
(2.484,0.00129211)
(2.485,0.00138607)
(2.486,0.00148592)
(2.487,0.00159199)
(2.488,0.00170458)
(2.489,0.00182404)
(2.49,0.00195071)
(2.491,0.00208495)
(2.492,0.00222714)
(2.493,0.00237767)
(2.494,0.00253695)
(2.495,0.00270538)
(2.496,0.00288342)
(2.497,0.0030715)
(2.498,0.00327009)
(2.499,0.00347967)
(2.5,0.00370075)
(2.501,0.00393383)
(2.502,0.00417945)
(2.503,0.00443816)
(2.504,0.00471051)
(2.505,0.0049971)
(2.506,0.00529853)
(2.507,0.00561541)
(2.508,0.00594837)
(2.509,0.00629809)
(2.51,0.00666522)
(2.511,0.00705046)
(2.512,0.00745452)
(2.513,0.00787813)
(2.514,0.00832203)
(2.515,0.008787)
(2.516,0.00927381)
(2.517,0.00978327)
(2.518,0.0103162)
(2.519,0.0108734)
(2.52,0.0114559)
(2.521,0.0120643)
(2.522,0.0126997)
(2.523,0.013363)
(2.524,0.014055)
(2.525,0.0147768)
(2.526,0.0155292)
(2.527,0.0163133)
(2.528,0.0171301)
(2.529,0.0179806)
(2.53,0.0188658)
(2.531,0.0197868)
(2.532,0.0207445)
(2.533,0.0217402)
(2.534,0.0227748)
(2.535,0.0238495)
(2.536,0.0249653)
(2.537,0.0261234)
(2.538,0.027325)
(2.539,0.0285711)
(2.54,0.0298629)
(2.541,0.0312016)
(2.542,0.0325883)
(2.543,0.0340241)
(2.544,0.0355104)
(2.545,0.0370482)
(2.546,0.0386386)
(2.547,0.040283)
(2.548,0.0419824)
(2.549,0.0437381)
(2.55,0.0455512)
(2.551,0.0474229)
(2.552,0.0493543)
(2.553,0.0513467)
(2.554,0.0534011)
(2.555,0.0555188)
(2.556,0.0577008)
(2.557,0.0599482)
(2.558,0.0622623)
(2.559,0.064644)
(2.56,0.0670944)
(2.561,0.0696146)
(2.562,0.0722057)
(2.563,0.0748686)
(2.564,0.0776044)
(2.565,0.0804139)
(2.566,0.0832982)
(2.567,0.0862582)
(2.568,0.0892947)
(2.569,0.0924085)
(2.57,0.0956006)
(2.571,0.0988717)
(2.572,0.102222)
(2.573,0.105654)
(2.574,0.109166)
(2.575,0.11276)
(2.576,0.116436)
(2.577,0.120196)
(2.578,0.124038)
(2.579,0.127965)
(2.58,0.131975)
(2.581,0.136071)
(2.582,0.140251)
(2.583,0.144516)
(2.584,0.148866)
(2.585,0.153302)
(2.586,0.157823)
(2.587,0.16243)
(2.588,0.167122)
(2.589,0.171899)
(2.59,0.176762)
(2.591,0.18171)
(2.592,0.186742)
(2.593,0.191859)
(2.594,0.197059)
(2.595,0.202343)
(2.596,0.207709)
(2.597,0.213158)
(2.598,0.218688)
(2.599,0.224299)
(2.6,0.229989)
(2.601,0.235758)
(2.602,0.241605)
(2.603,0.247529)
(2.604,0.253529)
(2.605,0.259603)
(2.606,0.265751)
(2.607,0.271971)
(2.608,0.278261)
(2.609,0.284622)
(2.61,0.291051)
(2.611,0.297546)
(2.612,0.304108)
(2.613,0.310734)
(2.614,0.317424)
(2.615,0.324176)
(2.616,0.33099)
(2.617,0.337862)
(2.618,0.344791)
(2.619,0.351775)
(2.62,0.358812)
(2.621,0.365899)
(2.622,0.373035)
(2.623,0.380217)
(2.624,0.38744)
(2.625,0.394702)
(2.626,0.402001)
(2.627,0.409334)
(2.628,0.416699)
(2.629,0.424092)
(2.63,0.431512)
(2.631,0.438956)
(2.632,0.446422)
(2.633,0.453907)
(2.634,0.461408)
(2.635,0.468923)
(2.636,0.476449)
(2.637,0.483984)
(2.638,0.491525)
(2.639,0.499068)
(2.64,0.506612)
(2.641,0.514153)
(2.642,0.52169)
(2.643,0.529218)
(2.644,0.536735)
(2.645,0.544239)
(2.646,0.551727)
(2.647,0.559195)
(2.648,0.566643)
(2.649,0.574067)
(2.65,0.581464)
(2.651,0.588832)
(2.652,0.596169)
(2.653,0.603471)
(2.654,0.610737)
(2.655,0.617964)
(2.656,0.62515)
(2.657,0.632293)
(2.658,0.639389)
(2.659,0.646438)
(2.66,0.653435)
(2.661,0.660381)
(2.662,0.667273)
(2.663,0.674109)
(2.664,0.680887)
(2.665,0.687605)
(2.666,0.694262)
(2.667,0.700855)
(2.668,0.707383)
(2.669,0.713843)
(2.67,0.720235)
(2.671,0.726567)
(2.672,0.732824)
(2.673,0.739005)
(2.674,0.745109)
(2.675,0.751135)
(2.676,0.75708)
(2.677,0.762943)
(2.678,0.768724)
(2.679,0.774421)
(2.68,0.780034)
(2.681,0.785452)
(2.682,0.790782)
(2.683,0.796023)
(2.684,0.801177)
(2.685,0.806242)
(2.686,0.811218)
(2.687,0.816106)
(2.688,0.820904)
(2.689,0.825613)
(2.69,0.830232)
(2.691,0.834763)
(2.692,0.839204)
(2.693,0.843557)
(2.694,0.847848)
(2.695,0.852055)
(2.696,0.85618)
(2.697,0.860224)
(2.698,0.864187)
(2.699,0.868071)
(2.7,0.871871)
(2.701,0.87559)
(2.702,0.879229)
(2.703,0.882787)
(2.704,0.886267)
(2.705,0.88967)
(2.706,0.892997)
(2.707,0.896248)
(2.708,0.89942)
(2.709,0.902516)
(2.71,0.905534)
(2.711,0.908477)
(2.712,0.911346)
(2.713,0.914118)
(2.714,0.916819)
(2.715,0.919455)
(2.716,0.922027)
(2.717,0.924534)
(2.718,0.926975)
(2.719,0.929352)
(2.72,0.931661)
(2.721,0.933903)
(2.722,0.936078)
(2.723,0.938186)
(2.724,0.940222)
(2.725,0.942193)
(2.726,0.944099)
(2.727,0.945934)
(2.728,0.947699)
(2.729,0.949485)
(2.73,0.95126)
(2.731,0.95295)
(2.732,0.954561)
(2.733,0.956088)
(2.734,0.957534)
(2.735,0.958902)
(2.736,0.960195)
(2.737,0.961439)
(2.738,0.962631)
(2.739,0.96375)
(2.74,0.964803)
(2.741,0.965804)
(2.742,0.966751)
(2.743,0.967646)
(2.744,0.968491)
(2.745,0.969288)
(2.746,0.969973)
(2.747,0.970587)
(2.748,0.97116)
(2.749,0.971694)
(2.75,0.972193)
(2.751,0.972645)
(2.752,0.973062)
(2.753,0.973444)
(2.754,0.973795)
(2.755,0.974117)
(2.756,0.974411)
(2.757,0.974688)
(2.758,0.974949)
(2.759,0.975196)
(2.76,0.975444)
(2.761,0.975684)
(2.762,0.97595)
(2.763,0.9762)
(2.764,0.97644)
(2.765,0.976671)
(2.766,0.976894)
(2.767,0.977105)
(2.768,0.977293)
(2.769,0.977456)
(2.77,0.977593)
(2.771,0.977703)
(2.772,0.977784)
(2.773,0.977954)
(2.774,0.978097)
(2.775,0.978206)
(2.776,0.978275)
(2.777,0.978308)
(2.778,0.9783)
(2.779,0.978315)
(2.78,0.978297)
(2.781,0.97824)
(2.782,0.978148)
(2.783,0.978026)
(2.784,0.977871)
(2.785,0.977683)
(2.786,0.977457)
(2.787,0.977192)
(2.788,0.97672)
(2.789,0.976174)
(2.79,0.975554)
(2.791,0.974855)
(2.792,0.974084)
(2.793,0.973243)
(2.794,0.972334)
(2.795,0.971338)
(2.796,0.970263)
(2.797,0.969111)
(2.798,0.967824)
(2.799,0.966448)
(2.8,0.964983)
(2.801,0.963427)
(2.802,0.961781)
(2.803,0.960088)
(2.804,0.958319)
(2.805,0.956474)
(2.806,0.954557)
(2.807,0.952569)
(2.808,0.950511)
(2.809,0.948384)
(2.81,0.946189)
(2.811,0.94393)
(2.812,0.941606)
(2.813,0.939221)
(2.814,0.936788)
(2.815,0.934299)
(2.816,0.931756)
(2.817,0.92916)
(2.818,0.926513)
(2.819,0.923803)
(2.82,0.921037)
(2.821,0.918215)
(2.822,0.915335)
(2.823,0.912397)
(2.824,0.909393)
(2.825,0.906333)
(2.826,0.903211)
(2.827,0.900027)
(2.828,0.896778)
(2.829,0.893462)
(2.83,0.890076)
(2.831,0.886617)
(2.832,0.883085)
(2.833,0.879476)
(2.834,0.875789)
(2.835,0.872022)
(2.836,0.868174)
(2.837,0.864242)
(2.838,0.860226)
(2.839,0.856123)
(2.84,0.851933)
(2.841,0.847654)
(2.842,0.843285)
(2.843,0.838827)
(2.844,0.834273)
(2.845,0.829622)
(2.846,0.824878)
(2.847,0.820042)
(2.848,0.815113)
(2.849,0.810093)
(2.85,0.804984)
(2.851,0.799786)
(2.852,0.794501)
(2.853,0.789136)
(2.854,0.783694)
(2.855,0.778178)
(2.856,0.772589)
(2.857,0.76693)
(2.858,0.761204)
(2.859,0.755412)
(2.86,0.749558)
(2.861,0.743643)
(2.862,0.737671)
(2.863,0.731644)
(2.864,0.725565)
(2.865,0.719436)
(2.866,0.713259)
(2.867,0.707037)
(2.868,0.700772)
(2.869,0.694466)
(2.87,0.688123)
(2.871,0.681743)
(2.872,0.675328)
(2.873,0.668881)
(2.874,0.662402)
(2.875,0.655891)
(2.876,0.649351)
(2.877,0.642781)
(2.878,0.636182)
(2.879,0.629554)
(2.88,0.622899)
(2.881,0.616212)
(2.882,0.609493)
(2.883,0.602741)
(2.884,0.595958)
(2.885,0.589143)
(2.886,0.582294)
(2.887,0.575414)
(2.888,0.568504)
(2.889,0.561565)
(2.89,0.554599)
(2.891,0.547604)
(2.892,0.540583)
(2.893,0.533537)
(2.894,0.526467)
(2.895,0.519374)
(2.896,0.51226)
(2.897,0.505127)
(2.898,0.497977)
(2.899,0.490812)
(2.9,0.483635)
(2.901,0.476447)
(2.902,0.469251)
(2.903,0.462052)
(2.904,0.454851)
(2.905,0.447651)
(2.906,0.440458)
(2.907,0.433276)
(2.908,0.426109)
(2.909,0.41896)
(2.91,0.411831)
(2.911,0.404726)
(2.912,0.397647)
(2.913,0.390598)
(2.914,0.383581)
(2.915,0.3766)
(2.916,0.369657)
(2.917,0.362755)
(2.918,0.355897)
(2.919,0.349085)
(2.92,0.342323)
(2.921,0.335613)
(2.922,0.328957)
(2.923,0.322358)
(2.924,0.315817)
(2.925,0.309338)
(2.926,0.302921)
(2.927,0.296569)
(2.928,0.290284)
(2.929,0.284067)
(2.93,0.277921)
(2.931,0.271846)
(2.932,0.265843)
(2.933,0.259914)
(2.934,0.25406)
(2.935,0.248282)
(2.936,0.24258)
(2.937,0.236956)
(2.938,0.231409)
(2.939,0.22594)
(2.94,0.220549)
(2.941,0.215238)
(2.942,0.210005)
(2.943,0.204852)
(2.944,0.199778)
(2.945,0.194783)
(2.946,0.189867)
(2.947,0.18503)
(2.948,0.180272)
(2.949,0.175592)
(2.95,0.170991)
(2.951,0.166468)
(2.952,0.162022)
(2.953,0.157654)
(2.954,0.153362)
(2.955,0.149147)
(2.956,0.145008)
(2.957,0.140944)
(2.958,0.136956)
(2.959,0.133042)
(2.96,0.129202)
(2.961,0.125436)
(2.962,0.121744)
(2.963,0.118124)
(2.964,0.114577)
(2.965,0.111101)
(2.966,0.107698)
(2.967,0.104365)
(2.968,0.101104)
(2.969,0.0979125)
(2.97,0.0947915)
(2.971,0.0917401)
(2.972,0.0887578)
(2.973,0.0858444)
(2.974,0.0829994)
(2.975,0.0802223)
(2.976,0.0775126)
(2.977,0.0748699)
(2.978,0.0722938)
(2.979,0.0697836)
(2.98,0.0673389)
(2.981,0.0649591)
(2.982,0.0626436)
(2.983,0.060392)
(2.984,0.0582034)
(2.985,0.0560773)
(2.986,0.0540128)
(2.987,0.0520093)
(2.988,0.0500662)
(2.989,0.0481823)
(2.99,0.046357)
(2.991,0.0445893)
(2.992,0.0428783)
(2.993,0.041223)
(2.994,0.0396225)
(2.995,0.0380757)
(2.996,0.0365816)
(2.997,0.0351387)
(2.998,0.0337461)
(2.999,0.032403)
(3,0.031108)
(3.001,0.0298601)
(3.002,0.0286579)
(3.003,0.0275003)
(3.004,0.0263859)
(3.005,0.0253137)
(3.006,0.0242823)
(3.007,0.0232904)
(3.008,0.0223367)
(3.009,0.0214193)
(3.01,0.0205377)
(3.011,0.0196907)
(3.012,0.018877)
(3.013,0.018095)
(3.014,0.0173435)
(3.015,0.0166219)
(3.016,0.0159288)
(3.017,0.0152629)
(3.018,0.0146234)
(3.019,0.0140093)
(3.02,0.0134221)
(3.021,0.0128567)
(3.022,0.012315)
(3.023,0.0117936)
(3.024,0.0112915)
(3.025,0.010808)
(3.026,0.0103422)
(3.027,0.00989321)
(3.028,0.00946048)
(3.029,0.00904225)
(3.03,0.00863893)
(3.031,0.00825021)
(3.032,0.00787557)
(3.033,0.00751491)
(3.034,0.00716746)
(3.035,0.00682573)
(3.036,0.00649546)
(3.037,0.00617725)
(3.038,0.00587068)
(3.039,0.00557437)
(3.04,0.00528584)
(3.041,0.004995)
(3.042,0.00470413)
(3.043,0.00442801)
(3.044,0.00416945)
(3.045,0.00392878)
(3.046,0.00370148)
(3.047,0.0034872)
(3.048,0.0032863)
(3.049,0.00309769)
(3.05,0.0029169)
(3.051,0.00274703)
(3.052,0.00258662)
(3.053,0.00243421)
(3.054,0.0022887)
(3.055,0.00215157)
(3.056,0.00202382)
(3.057,0.00190435)
(3.058,0.00179362)
(3.059,0.0016915)
(3.06,0.00159746)
(3.061,0.00151083)
(3.062,0.00143162)
(3.063,0.0013593)
(3.064,0.00129107)
(3.065,0.00122948)
(3.066,0.0011755)
(3.067,0.00112875)
(3.068,0.00108822)
(3.069,0.00105116)
(3.07,0.00101663)
(3.071,0.0009848)
(3.072,0.000955426)
(3.073,0.000928599)
(3.074,0.000905711)
(3.075,0.000883779)
(3.076,0.000863325)
(3.077,0.000843532)
(3.078,0.00082287)
(3.079,0.000802148)
(3.08,0.000779409)
(3.081,0.000747764)
(3.082,0.000717957)
(3.083,0.00069363)
(3.084,0.000669868)
(3.085,0.000646754)
(3.086,0.000624367)
(3.087,0.000600015)
(3.088,0.000575454)
(3.089,0.000550942)
(3.09,0.000526978)
(3.091,0.000503639)
(3.092,0.000481347)
(3.093,0.000460059)
(3.094,0.000439232)
(3.095,0.000418281)
(3.096,0.000397625)
(3.097,0.00037715)
(3.098,0.00035688)
(3.099,0.000337441)
(3.1,0.0003186)
(3.101,0.000300421)
(3.102,0.000282824)
(3.103,0.000266145)
(3.104,0.000250033)
(3.105,0.000232812)
(3.106,0.000215811)
(3.107,0.000199217)
(3.108,0.000182682)
(3.109,0.000166834)
(3.11,0.000151478)
(3.111,0.00013711)
(3.112,0.000123513)
(3.113,0.000110297)
(3.114,0.00010876)
(3.115,0.000108763)
(3.116,0.000108805)
(3.117,0.000108057)
(3.118,0.000108149)
(3.119,0.000108287)
(3.12,0.000108455)
(3.121,0.000108672)
(3.122,0.000108929)
(3.123,0.00010884)
(3.124,0.000108693)
(3.125,0.000108529)
(3.126,0.000108287)
(3.127,0.000107955)
(3.128,0.000107638)
(3.129,0.00010735)
(3.13,0.000107085)
(3.131,0.000106844)
(3.132,0.000106628)
(3.133,0.000106438)
(3.134,0.000106274)
(3.135,0.000106125)
(3.136,0.000105969)
(3.137,0.000105942)
(3.138,0.000105763)
(3.139,0.000105637)
(3.14,0.00010563)
(3.141,0.000105692)
(3.142,0.00010577)
(3.143,0.000105907)
(3.144,0.000106075)
(3.145,0.000106251)
(3.146,0.000106418)
(3.147,0.000106557)
(3.148,0.000106706)
(3.149,0.000106861)
(3.15,0.000107018)
(3.151,0.000107192)
(3.152,0.000107381)
(3.153,0.000107588)
(3.154,0.000107818)
(3.155,0.000108075)
(3.156,0.00010835)
(3.157,0.000108678)
(3.158,0.000109033)
(3.159,0.000109409)
(3.16,0.000109828)
(3.161,0.000110297)
(3.162,0.000110803)
(3.163,0.000111335)
(3.164,0.000111885)
(3.165,0.000112466)
(3.166,0.000113078)
(3.167,0.000113715)
(3.168,0.000114389)
(3.169,0.000115117)
(3.17,0.000115902)
(3.171,0.000116751)
(3.172,0.000117686)
(3.173,0.000118696)
(3.174,0.000119803)
(3.175,0.000120998)
(3.176,0.000122491)
(3.177,0.00012431)
(3.178,0.000126758)
(3.179,0.000129742)
(3.18,0.000132881)
(3.181,0.000136737)
(3.182,0.000141135)
(3.183,0.000145672)
(3.184,0.000150733)
(3.185,0.000156846)
(3.186,0.000163776)
(3.187,0.000172446)
(3.188,0.000183265)
(3.189,0.00019518)
(3.19,0.000208152)
(3.191,0.000222437)
(3.192,0.000238187)
(3.193,0.000255822)
(3.194,0.000275136)
(3.195,0.000296099)
(3.196,0.00031874)
(3.197,0.000343119)
(3.198,0.000369292)
(3.199,0.000397354)
(3.2,0.00042743)
(3.201,0.000459394)
(3.202,0.000493501)
(3.203,0.000529796)
(3.204,0.000568461)
(3.205,0.000609503)
(3.206,0.000654293)
(3.207,0.000702058)
(3.208,0.000753765)
(3.209,0.000809339)
(3.21,0.000868969)
(3.211,0.000932406)
(3.212,0.000999758)
(3.213,0.00107092)
(3.214,0.00114648)
(3.215,0.00122676)
(3.216,0.00131188)
(3.217,0.00140225)
(3.218,0.00149735)
(3.219,0.00159858)
(3.22,0.00170625)
(3.221,0.00182072)
(3.222,0.00194245)
(3.223,0.00207141)
(3.224,0.00220809)
(3.225,0.00235277)
(3.226,0.00250602)
(3.227,0.00266789)
(3.228,0.00283891)
(3.229,0.00301948)
(3.23,0.00320955)
(3.231,0.00340989)
(3.232,0.00362075)
(3.233,0.00384259)
(3.234,0.00407596)
(3.235,0.00432117)
(3.236,0.0045788)
(3.237,0.00485718)
(3.238,0.00514832)
(3.239,0.00545261)
(3.24,0.00577046)
(3.241,0.00610048)
(3.242,0.00644405)
(3.243,0.006803)
(3.244,0.00717784)
(3.245,0.00756911)
(3.246,0.00797732)
(3.247,0.00840301)
(3.248,0.00884663)
(3.249,0.0093085)
(3.25,0.00978911)
(3.251,0.0102893)
(3.252,0.0108099)
(3.253,0.0113542)
(3.254,0.0119199)
(3.255,0.0125131)
(3.256,0.0131289)
(3.257,0.013768)
(3.258,0.0144311)
(3.259,0.015119)
(3.26,0.0158839)
(3.261,0.0166792)
(3.262,0.0175015)
(3.263,0.0183503)
(3.264,0.0192297)
(3.265,0.0201366)
(3.266,0.0210748)
(3.267,0.0220448)
(3.268,0.0230472)
(3.269,0.0240825)
(3.27,0.0251515)
(3.271,0.0262549)
(3.272,0.0273935)
(3.273,0.028568)
(3.274,0.02978)
(3.275,0.031029)
(3.276,0.0323143)
(3.277,0.0336374)
(3.278,0.0349864)
(3.279,0.0363716)
(3.28,0.0377937)
(3.281,0.039253)
(3.282,0.0407496)
(3.283,0.0422837)
(3.284,0.0438565)
(3.285,0.0454703)
(3.286,0.0471256)
(3.287,0.0488217)
(3.288,0.0505605)
(3.289,0.0523431)
(3.29,0.0541697)
(3.291,0.0560407)
(3.292,0.0579647)
(3.293,0.0599357)
(3.294,0.0619539)
(3.295,0.0640153)
(3.296,0.0661204)
(3.297,0.0682696)
(3.298,0.0704646)
(3.299,0.0727056)
(3.3,0.0749934)
(3.301,0.0773285)
(3.302,0.0797118)
(3.303,0.0821441)
(3.304,0.0846366)
(3.305,0.0871804)
(3.306,0.0897762)
(3.307,0.092457)
(3.308,0.0951886)
(3.309,0.0978688)
(3.31,0.1006)
(3.311,0.103315)
(3.312,0.106085)
(3.313,0.108909)
(3.314,0.111791)
(3.315,0.114732)
(3.316,0.117733)
(3.317,0.120795)
(3.318,0.12392)
(3.319,0.12711)
(3.32,0.130366)
(3.321,0.133689)
(3.322,0.137081)
(3.323,0.140545)
(3.324,0.144079)
(3.325,0.147686)
(3.326,0.151382)
(3.327,0.155157)
(3.328,0.159017)
(3.329,0.162965)
(3.33,0.166996)
(3.331,0.17111)
(3.332,0.175308)
(3.333,0.179589)
(3.334,0.183953)
(3.335,0.188399)
(3.336,0.192928)
(3.337,0.197535)
(3.338,0.202222)
(3.339,0.206988)
(3.34,0.211829)
(3.341,0.216746)
(3.342,0.221735)
(3.343,0.226794)
(3.344,0.23192)
(3.345,0.237113)
(3.346,0.24237)
(3.347,0.247689)
(3.348,0.253068)
(3.349,0.258502)
(3.35,0.263993)
(3.351,0.269537)
(3.352,0.275132)
(3.353,0.280777)
(3.354,0.286469)
(3.355,0.292207)
(3.356,0.297989)
(3.357,0.303812)
(3.358,0.309676)
(3.359,0.315578)
(3.36,0.321518)
(3.361,0.327494)
(3.362,0.333505)
(3.363,0.339549)
(3.364,0.345625)
(3.365,0.351732)
(3.366,0.357869)
(3.367,0.364034)
(3.368,0.370228)
(3.369,0.376449)
(3.37,0.382697)
(3.371,0.388969)
(3.372,0.395267)
(3.373,0.401588)
(3.374,0.407933)
(3.375,0.414302)
(3.376,0.420694)
(3.377,0.427108)
(3.378,0.433543)
(3.379,0.439999)
(3.38,0.446474)
(3.381,0.452967)
(3.382,0.459476)
(3.383,0.466002)
(3.384,0.472542)
(3.385,0.479096)
(3.386,0.485662)
(3.387,0.492238)
(3.388,0.498824)
(3.389,0.505417)
(3.39,0.512016)
(3.391,0.518619)
(3.392,0.525226)
(3.393,0.531832)
(3.394,0.538438)
(3.395,0.545041)
(3.396,0.551638)
(3.397,0.558229)
(3.398,0.564811)
(3.399,0.571382)
(3.4,0.577939)
(3.401,0.584481)
(3.402,0.591002)
(3.403,0.5975)
(3.404,0.603974)
(3.405,0.61042)
(3.406,0.616838)
(3.407,0.623225)
(3.408,0.629579)
(3.409,0.635899)
(3.41,0.642183)
(3.411,0.648429)
(3.412,0.654635)
(3.413,0.660799)
(3.414,0.666921)
(3.415,0.672999)
(3.416,0.67903)
(3.417,0.685014)
(3.418,0.690949)
(3.419,0.696834)
(3.42,0.702668)
(3.421,0.708449)
(3.422,0.714175)
(3.423,0.719846)
(3.424,0.725461)
(3.425,0.731017)
(3.426,0.736515)
(3.427,0.741954)
(3.428,0.747331)
(3.429,0.752648)
(3.43,0.757902)
(3.431,0.763093)
(3.432,0.768221)
(3.433,0.773285)
(3.434,0.778284)
(3.435,0.783217)
(3.436,0.788084)
(3.437,0.792884)
(3.438,0.797617)
(3.439,0.802281)
(3.44,0.806876)
(3.441,0.811403)
(3.442,0.81586)
(3.443,0.820247)
(3.444,0.824566)
(3.445,0.828814)
(3.446,0.832992)
(3.447,0.837099)
(3.448,0.841137)
(3.449,0.845105)
(3.45,0.849001)
(3.451,0.852824)
(3.452,0.856575)
(3.453,0.860255)
(3.454,0.863861)
(3.455,0.867396)
(3.456,0.870861)
(3.457,0.874258)
(3.458,0.877587)
(3.459,0.880844)
(3.46,0.88403)
(3.461,0.887147)
(3.462,0.890194)
(3.463,0.893172)
(3.464,0.896084)
(3.465,0.898929)
(3.466,0.901702)
(3.467,0.904405)
(3.468,0.907038)
(3.469,0.909601)
(3.47,0.912092)
(3.471,0.914509)
(3.472,0.916851)
(3.473,0.919116)
(3.474,0.921315)
(3.475,0.923446)
(3.476,0.925504)
(3.477,0.927499)
(3.478,0.929426)
(3.479,0.931285)
(3.48,0.933088)
(3.481,0.934824)
(3.482,0.936491)
(3.483,0.938092)
(3.484,0.939625)
(3.485,0.94102)
(3.486,0.942344)
(3.487,0.943603)
(3.488,0.944847)
(3.489,0.946009)
(3.49,0.947088)
(3.491,0.948107)
(3.492,0.949072)
(3.493,0.949986)
(3.494,0.950844)
(3.495,0.951656)
(3.496,0.952445)
(3.497,0.953168)
(3.498,0.953843)
(3.499,0.954468)
(3.5,0.955062)
(3.501,0.95561)
(3.502,0.956099)
(3.503,0.956542)
(3.504,0.956956)
(3.505,0.957333)
(3.506,0.957679)
(3.507,0.957997)
(3.508,0.958291)
(3.509,0.958561)
(3.51,0.95881)
(3.511,0.959037)
(3.512,0.959231)
(3.513,0.959397)
(3.514,0.959533)
(3.515,0.95965)
(3.516,0.959721)
(3.517,0.959841)
(3.518,0.959946)
(3.519,0.960037)
(3.52,0.960125)
(3.521,0.960195)
(3.522,0.960242)
(3.523,0.960267)
(3.524,0.960267)
(3.525,0.960235)
(3.526,0.96019)
(3.527,0.960126)
(3.528,0.96003)
(3.529,0.959896)
(3.53,0.959718)
(3.531,0.959518)
(3.532,0.959284)
(3.533,0.959042)
(3.534,0.958768)
(3.535,0.958494)
(3.536,0.958035)
(3.537,0.957483)
(3.538,0.956871)
(3.539,0.956199)
(3.54,0.955479)
(3.541,0.954705)
(3.542,0.953787)
(3.543,0.952747)
(3.544,0.951661)
(3.545,0.950479)
(3.546,0.949205)
(3.547,0.947833)
(3.548,0.946347)
(3.549,0.944773)
(3.55,0.943128)
(3.551,0.941376)
(3.552,0.9395)
(3.553,0.937559)
(3.554,0.935523)
(3.555,0.933412)
(3.556,0.931201)
(3.557,0.928902)
(3.558,0.926539)
(3.559,0.924102)
(3.56,0.921589)
(3.561,0.919006)
(3.562,0.916348)
(3.563,0.913637)
(3.564,0.910856)
(3.565,0.908007)
(3.566,0.905084)
(3.567,0.902102)
(3.568,0.89906)
(3.569,0.895967)
(3.57,0.892813)
(3.571,0.8896)
(3.572,0.886325)
(3.573,0.882986)
(3.574,0.879587)
(3.575,0.876124)
(3.576,0.872601)
(3.577,0.869016)
(3.578,0.86537)
(3.579,0.86166)
(3.58,0.857884)
(3.581,0.853985)
(3.582,0.850017)
(3.583,0.845981)
(3.584,0.841876)
(3.585,0.837704)
(3.586,0.833463)
(3.587,0.829155)
(3.588,0.82461)
(3.589,0.819994)
(3.59,0.815307)
(3.591,0.810548)
(3.592,0.805719)
(3.593,0.80082)
(3.594,0.795854)
(3.595,0.790821)
(3.596,0.785723)
(3.597,0.780528)
(3.598,0.775271)
(3.599,0.769954)
(3.6,0.764583)
(3.601,0.759155)
(3.602,0.753673)
(3.603,0.748137)
(3.604,0.742552)
(3.605,0.73693)
(3.606,0.731265)
(3.607,0.725559)
(3.608,0.719812)
(3.609,0.714027)
(3.61,0.708186)
(3.611,0.702311)
(3.612,0.696404)
(3.613,0.690497)
(3.614,0.684624)
(3.615,0.67873)
(3.616,0.672816)
(3.617,0.666884)
(3.618,0.66086)
(3.619,0.654815)
(3.62,0.648801)
(3.621,0.642779)
(3.622,0.636745)
(3.623,0.630708)
(3.624,0.624659)
(3.625,0.618605)
(3.626,0.612539)
(3.627,0.60646)
(3.628,0.60037)
(3.629,0.594277)
(3.63,0.588168)
(3.631,0.582047)
(3.632,0.575909)
(3.633,0.569757)
(3.634,0.563592)
(3.635,0.557414)
(3.636,0.551221)
(3.637,0.545016)
(3.638,0.538796)
(3.639,0.532563)
(3.64,0.526368)
(3.641,0.520164)
(3.642,0.513945)
(3.643,0.50771)
(3.644,0.501457)
(3.645,0.495174)
(3.646,0.488879)
(3.647,0.48257)
(3.648,0.476249)
(3.649,0.469917)
(3.65,0.463575)
(3.651,0.457227)
(3.652,0.450873)
(3.653,0.444521)
(3.654,0.438173)
(3.655,0.43183)
(3.656,0.425485)
(3.657,0.419149)
(3.658,0.412804)
(3.659,0.406472)
(3.66,0.400151)
(3.661,0.393854)
(3.662,0.387564)
(3.663,0.381286)
(3.664,0.375017)
(3.665,0.368763)
(3.666,0.362523)
(3.667,0.356293)
(3.668,0.350085)
(3.669,0.343902)
(3.67,0.337743)
(3.671,0.331837)
(3.672,0.325958)
(3.673,0.320116)
(3.674,0.314311)
(3.675,0.308545)
(3.676,0.302822)
(3.677,0.297144)
(3.678,0.291511)
(3.679,0.285924)
(3.68,0.280387)
(3.681,0.2749)
(3.682,0.269465)
(3.683,0.264085)
(3.684,0.258738)
(3.685,0.253456)
(3.686,0.248229)
(3.687,0.243058)
(3.688,0.237939)
(3.689,0.232877)
(3.69,0.227872)
(3.691,0.222926)
(3.692,0.218059)
(3.693,0.213283)
(3.694,0.208568)
(3.695,0.203925)
(3.696,0.199357)
(3.697,0.194855)
(3.698,0.19043)
(3.699,0.186075)
(3.7,0.181782)
(3.701,0.177515)
(3.702,0.173318)
(3.703,0.169195)
(3.704,0.165138)
(3.705,0.16113)
(3.706,0.157192)
(3.707,0.153339)
(3.708,0.149548)
(3.709,0.145815)
(3.71,0.142141)
(3.711,0.138528)
(3.712,0.134983)
(3.713,0.131556)
(3.714,0.128209)
(3.715,0.124928)
(3.716,0.121709)
(3.717,0.11855)
(3.718,0.115457)
(3.719,0.112455)
(3.72,0.109512)
(3.721,0.106621)
(3.722,0.103932)
(3.723,0.101468)
(3.724,0.0991058)
(3.725,0.0968246)
(3.726,0.0946139)
(3.727,0.0924882)
(3.728,0.0904008)
(3.729,0.0883969)
(3.73,0.0864504)
(3.731,0.0846004)
(3.732,0.0828471)
(3.733,0.0811793)
(3.734,0.0795449)
(3.735,0.0779961)
(3.736,0.0765548)
(3.737,0.0751733)
(3.738,0.0738925)
(3.739,0.0726809)
(3.74,0.0715396)
(3.741,0.0704539)
(3.742,0.0694441)
(3.743,0.0684694)
(3.744,0.0675574)
(3.745,0.0664647)
(3.746,0.0653367)
(3.747,0.0643216)
(3.748,0.0633103)
(3.749,0.0623577)
(3.75,0.0614252)
(3.751,0.0604594)
(3.752,0.0596881)
(3.753,0.059)
(3.754,0.0583219)
(3.755,0.057662)
(3.756,0.0570511)
(3.757,0.056406)
(3.758,0.055772)
(3.759,0.0552486)
(3.76,0.0547451)
(3.761,0.0542525)
(3.762,0.053866)
(3.763,0.053457)
(3.764,0.0530706)
(3.765,0.0526897)
(3.766,0.0522913)
(3.767,0.0518531)
(3.768,0.0515295)
(3.769,0.0511992)
(3.77,0.0508834)
(3.771,0.0505769)
(3.772,0.0502476)
(3.773,0.049827)
(3.774,0.0494152)
(3.775,0.0489864)
(3.776,0.0485524)
(3.777,0.0481061)
(3.778,0.0476541)
(3.779,0.0471907)
(3.78,0.0467166)
(3.781,0.0462359)
(3.782,0.0457477)
(3.783,0.0452863)
(3.784,0.0448348)
(3.785,0.0443812)
(3.786,0.0439165)
(3.787,0.0433786)
(3.788,0.0428518)
(3.789,0.042323)
(3.79,0.0418003)
(3.791,0.0412784)
(3.792,0.0407636)
(3.793,0.0402493)
(3.794,0.0397455)
(3.795,0.0392222)
(3.796,0.0386805)
(3.797,0.0381442)
(3.798,0.0376118)
(3.799,0.0370776)
(3.8,0.0365491)
(3.801,0.0360226)
(3.802,0.035499)
(3.803,0.0349811)
(3.804,0.0343818)
(3.805,0.0336457)
(3.806,0.0331436)
(3.807,0.0326464)
(3.808,0.032169)
(3.809,0.0316924)
(3.81,0.0312194)
(3.811,0.0307582)
(3.812,0.0302916)
(3.813,0.0298326)
(3.814,0.0293756)
(3.815,0.0289264)
(3.816,0.0284754)
(3.817,0.0280283)
(3.818,0.0275856)
(3.819,0.0271462)
(3.82,0.0267086)
(3.821,0.0262797)
(3.822,0.0258306)
(3.823,0.0253682)
(3.824,0.0249078)
(3.825,0.0244548)
(3.826,0.024007)
(3.827,0.0235657)
(3.828,0.0231248)
(3.829,0.0226894)
(3.83,0.0222583)
(3.831,0.0218304)
(3.832,0.0214056)
(3.833,0.0209852)
(3.834,0.0205708)
(3.835,0.0201588)
(3.836,0.0197497)
(3.837,0.0193479)
(3.838,0.018948)
(3.839,0.0185527)
(3.84,0.0181634)
(3.841,0.0177792)
(3.842,0.0173837)
(3.843,0.0169846)
(3.844,0.0165918)
(3.845,0.0162072)
(3.846,0.0158277)
(3.847,0.0154545)
(3.848,0.0150868)
(3.849,0.0147246)
(3.85,0.0143683)
(3.851,0.0140209)
(3.852,0.0136809)
(3.853,0.0133468)
(3.854,0.0130169)
(3.855,0.0126917)
(3.856,0.0123715)
(3.857,0.0120551)
(3.858,0.0117356)
(3.859,0.0114213)
(3.86,0.0111118)
(3.861,0.0108083)
(3.862,0.0105127)
(3.863,0.0102233)
(3.864,0.00993912)
(3.865,0.00966149)
(3.866,0.00939522)
(3.867,0.0091381)
(3.868,0.0088849)
(3.869,0.00863706)
(3.87,0.00839393)
(3.871,0.00815472)
(3.872,0.00792038)
(3.873,0.00769182)
(3.874,0.00746859)
(3.875,0.00724983)
(3.876,0.00703532)
(3.877,0.00682554)
(3.878,0.00662033)
(3.879,0.00641913)
(3.88,0.00622308)
(3.881,0.00603119)
(3.882,0.00584296)
(3.883,0.00565871)
(3.884,0.0054779)
(3.885,0.00529932)
(3.886,0.00512575)
(3.887,0.00495513)
(3.888,0.00478851)
(3.889,0.00462628)
(3.89,0.00446615)
(3.891,0.00431183)
(3.892,0.00416007)
(3.893,0.00401202)
(3.894,0.00386573)
(3.895,0.00371978)
(3.896,0.00358113)
(3.897,0.00344418)
(3.898,0.00331317)
(3.899,0.00318573)
(3.9,0.0030622)
(3.901,0.00294261)
(3.902,0.00282704)
(3.903,0.00271506)
(3.904,0.00260692)
(3.905,0.00250214)
(3.906,0.00240091)
(3.907,0.00230293)
(3.908,0.00220826)
(3.909,0.00211644)
(3.91,0.00202832)
(3.911,0.00194312)
(3.912,0.00186021)
(3.913,0.00177972)
(3.914,0.00170186)
(3.915,0.00162703)
(3.916,0.00155465)
(3.917,0.00148448)
(3.918,0.00141705)
(3.919,0.00135151)
(3.92,0.00128787)
(3.921,0.00122614)
(3.922,0.00116681)
(3.923,0.00110965)
(3.924,0.00105426)
(3.925,0.00100024)
(3.926,0.000948398)
(3.927,0.000896678)
(3.928,0.000846505)
(3.929,0.000798547)
(3.93,0.000752716)
(3.931,0.000709024)
(3.932,0.000667511)
(3.933,0.000627861)
(3.934,0.000590117)
(3.935,0.000554819)
(3.936,0.000516089)
(3.937,0.000477914)
(3.938,0.000441519)
(3.939,0.000407046)
(3.94,0.000374446)
(3.941,0.000343589)
(3.942,0.000314476)
(3.943,0.00028701)
(3.944,0.000259578)
(3.945,0.000233717)
(3.946,0.000209319)
(3.947,0.000185541)
(3.948,0.000163312)
(3.949,0.00014259)
(3.95,0.000123298)
(3.951,0.000105496)
(3.952,8.87E-05)
(3.953,7.40E-05)
(3.954,6.68E-05)
(3.955,6.12E-05)
(3.956,5.72E-05)
(3.957,5.33E-05)
(3.958,4.99E-05)
(3.959,4.64E-05)
(3.96,4.29E-05)
(3.961,3.94E-05)
(3.962,3.61E-05)
(3.963,3.23E-05)
(3.964,2.88E-05)
(3.965,2.64E-05)
(3.966,2.54E-05)
(3.967,2.15E-05)
(3.968,2.12E-05)
(3.969,2.09E-05)
(3.97,2.08E-05)
(3.971,2.06E-05)
(3.972,2.04E-05)
(3.973,2.01E-05)
(3.974,1.98E-05)
(3.975,1.95E-05)
(3.976,1.92E-05)
(3.977,1.90E-05)
(3.978,1.88E-05)
(3.979,1.87E-05)
(3.98,1.85E-05)
(3.981,1.82E-05)
(3.982,1.79E-05)
(3.983,1.82E-05)
(3.984,1.90E-05)
(3.985,2.05E-05)
(3.986,2.24E-05)
(3.987,2.48E-05)
(3.988,2.84E-05)
(3.989,3.35E-05)
(3.99,3.88E-05)
(3.991,4.52E-05)
(3.992,5.27E-05)
(3.993,6.09E-05)
(3.994,6.89E-05)
(3.995,7.66E-05)
(3.996,8.43E-05)
(3.997,9.15E-05)
(3.998,9.79E-05)
(3.999,0.000103654)
(4,0.000108575)
(4.001,0.000112913)
(4.002,0.000116819)
(4.003,0.000120107)
(4.004,0.000122902)
(4.005,0.000125173)
(4.006,0.000129233)
(4.007,0.000132751)
(4.008,0.000135851)
(4.009,0.000138489)
(4.01,0.000140525)
(4.011,0.000142116)
(4.012,0.0001434)
(4.013,0.00014439)
(4.014,0.000147292)
(4.015,0.000149877)
(4.016,0.000152285)
(4.017,0.000154695)
(4.018,0.000156953)
(4.019,0.000158994)
(4.02,0.000160864)
(4.021,0.000162467)
(4.022,0.000163904)
(4.023,0.000165252)
(4.024,0.000166528)
(4.025,0.000167738)
(4.026,0.000168898)
(4.027,0.000170103)
(4.028,0.0001709)
(4.029,0.000171482)
(4.03,0.000172091)
(4.031,0.000172929)
(4.032,0.000173508)
(4.033,0.000174173)
(4.034,0.000174586)
(4.035,0.000174749)
(4.036,0.000174692)
(4.037,0.000174504)
(4.038,0.000174165)
(4.039,0.000173722)
(4.04,0.000173166)
(4.041,0.00017252)
(4.042,0.000168474)
(4.043,0.000161846)
(4.044,0.000155353)
(4.045,0.000149079)
(4.046,0.000143066)
(4.047,0.000137269)
(4.048,0.000131713)
(4.049,0.000126373)
(4.05,0.000121239)
(4.051,0.000116212)
(4.052,0.000111368)
(4.053,0.00010673)
(4.054,0.000102285)
(4.055,9.80E-05)
(4.056,9.39E-05)
(4.057,9.00E-05)
(4.058,8.62E-05)
(4.059,8.25E-05)
(4.06,7.89E-05)
(4.061,7.55E-05)
(4.062,7.22E-05)
(4.063,6.90E-05)
(4.064,6.59E-05)
(4.065,6.43E-05)
(4.066,6.26E-05)
(4.067,6.08E-05)
(4.068,5.91E-05)
(4.069,5.73E-05)
(4.07,5.55E-05)
(4.071,5.37E-05)
(4.072,5.19E-05)
(4.073,5.00E-05)
(4.074,4.82E-05)
(4.075,4.64E-05)
(4.076,4.45E-05)
(4.077,4.27E-05)
(4.078,4.06E-05)
(4.079,3.84E-05)
(4.08,3.62E-05)
(4.081,3.41E-05)
(4.082,3.21E-05)
(4.083,3.02E-05)
(4.084,2.83E-05)
(4.085,2.68E-05)
(4.086,2.56E-05)
(4.087,2.46E-05)
(4.088,2.36E-05)
(4.089,2.26E-05)
(4.09,2.17E-05)
(4.091,2.08E-05)
(4.092,2.00E-05)
(4.093,1.93E-05)
(4.094,1.86E-05)
(4.095,1.79E-05)
(4.096,1.72E-05)
(4.097,1.66E-05)
(4.098,1.56E-05)
(4.099,1.45E-05)
(4.1,1.35E-05)
(4.101,1.25E-05)
(4.102,1.16E-05)
(4.103,1.07E-05)
(4.104,9.77E-06)
(4.105,8.96E-06)
(4.106,8.28E-06)
(4.107,7.64E-06)
(4.108,7.02E-06)
(4.109,6.42E-06)
(4.11,5.84E-06)
(4.111,5.25E-06)
(4.112,4.69E-06)
(4.113,4.16E-06)
(4.114,3.66E-06)
(4.115,3.12E-06)
(4.116,2.61E-06)
(4.117,2.11E-06)
(4.118,1.66E-06)
(4.119,1.08E-06)
(4.12,5.89E-07)
(4.121,5.89E-07)
(4.122,5.93E-07)
(4.123,5.96E-07)
(4.124,6.01E-07)
(4.125,5.96E-07)
(4.126,5.76E-07)
(4.127,5.80E-07)
(4.128,5.84E-07)
(4.129,5.88E-07)
(4.13,5.90E-07)
(4.131,5.93E-07)
(4.132,5.98E-07)
(4.133,6.01E-07)
(4.134,6.05E-07)
(4.135,5.67E-07)
(4.136,5.77E-07)
(4.137,5.88E-07)
(4.138,5.96E-07)
(4.139,6.07E-07)
(4.14,6.17E-07)
(4.141,6.22E-07)
(4.142,6.25E-07)
(4.143,6.29E-07)
(4.144,6.36E-07)
(4.145,6.49E-07)
(4.146,6.62E-07)
(4.147,6.75E-07)
(4.148,6.67E-07)
(4.149,6.78E-07)
(4.15,6.92E-07)
(4.151,7.12E-07)
(4.152,7.31E-07)
(4.153,7.45E-07)
(4.154,7.60E-07)
(4.155,7.74E-07)
(4.156,7.87E-07)
(4.157,8.11E-07)
(4.158,8.48E-07)
(4.159,9.05E-07)
(4.16,9.78E-07)
(4.161,1.07E-06)
(4.162,1.17E-06)
(4.163,1.30E-06)
(4.164,1.45E-06)
(4.165,1.61E-06)
(4.166,1.82E-06)
(4.167,2.05E-06)
(4.168,2.31E-06)
(4.169,2.59E-06)
(4.17,2.88E-06)
(4.171,3.18E-06)
(4.172,3.50E-06)
(4.173,3.82E-06)
(4.174,4.16E-06)
(4.175,4.52E-06)
(4.176,4.91E-06)
(4.177,5.46E-06)
(4.178,6.05E-06)
(4.179,6.70E-06)
(4.18,7.40E-06)
(4.181,8.14E-06)
(4.182,8.94E-06)
(4.183,9.84E-06)
(4.184,1.08E-05)
(4.185,1.18E-05)
(4.186,1.29E-05)
(4.187,1.41E-05)
(4.188,1.53E-05)
(4.189,1.66E-05)
(4.19,1.79E-05)
(4.191,1.94E-05)
(4.192,2.09E-05)
(4.193,2.25E-05)
(4.194,2.41E-05)
(4.195,2.59E-05)
(4.196,2.77E-05)
(4.197,2.96E-05)
(4.198,3.16E-05)
(4.199,3.38E-05)
(4.2,3.61E-05)
(4.201,3.84E-05)
(4.202,4.09E-05)
(4.203,4.34E-05)
(4.204,4.61E-05)
(4.205,4.90E-05)
(4.206,5.19E-05)
(4.207,5.50E-05)
(4.208,5.82E-05)
(4.209,6.16E-05)
(4.21,6.52E-05)
(4.211,6.91E-05)
(4.212,7.31E-05)
(4.213,7.73E-05)
(4.214,8.18E-05)
(4.215,8.66E-05)
(4.216,9.16E-05)
(4.217,9.69E-05)
(4.218,0.000102537)
(4.219,0.000108448)
(4.22,0.000114715)
(4.221,0.000121364)
(4.222,0.000128421)
(4.223,0.000135908)
(4.224,0.000143867)
(4.225,0.000152312)
(4.226,0.000161285)
(4.227,0.000170822)
(4.228,0.000180954)
(4.229,0.00019172)
(4.23,0.000203155)
(4.231,0.000215298)
(4.232,0.000228188)
(4.233,0.000241863)
(4.234,0.000256366)
(4.235,0.000271743)
(4.236,0.000288037)
(4.237,0.000305299)
(4.238,0.000323581)
(4.239,0.000342646)
(4.24,0.00036282)
(4.241,0.00038416)
(4.242,0.000406722)
(4.243,0.000430545)
(4.244,0.000455711)
(4.245,0.000482285)
(4.246,0.000510311)
(4.247,0.000539872)
(4.248,0.000571036)
(4.249,0.000603875)
(4.25,0.00063829)
(4.251,0.000674524)
(4.252,0.000712655)
(4.253,0.000752728)
(4.254,0.000794862)
(4.255,0.000839143)
(4.256,0.000885661)
(4.257,0.000934508)
(4.258,0.000986005)
(4.259,0.00104004)
(4.26,0.0010967)
(4.261,0.00115611)
(4.262,0.00121837)
(4.263,0.00128359)
(4.264,0.00135188)
(4.265,0.00142337)
(4.266,0.00149818)
(4.267,0.00157645)
(4.268,0.0016583)
(4.269,0.00174389)
(4.27,0.00183333)
(4.271,0.00192678)
(4.272,0.00202435)
(4.273,0.00212623)
(4.274,0.00223257)
(4.275,0.00234355)
(4.276,0.00245934)
(4.277,0.00258012)
(4.278,0.00270606)
(4.279,0.00283736)
(4.28,0.00297421)
(4.281,0.00311681)
(4.282,0.00326537)
(4.283,0.00342011)
(4.284,0.00358124)
(4.285,0.00374899)
(4.286,0.00392359)
(4.287,0.00410529)
(4.288,0.00429432)
(4.289,0.00449093)
(4.29,0.0046954)
(4.291,0.00490798)
(4.292,0.00512894)
(4.293,0.00535856)
(4.294,0.00559713)
(4.295,0.00584494)
(4.296,0.00610229)
(4.297,0.00636949)
(4.298,0.00664684)
(4.299,0.00693466)
(4.3,0.00723327)
(4.301,0.00754302)
(4.302,0.00786423)
(4.303,0.00819725)
(4.304,0.00854244)
(4.305,0.00890015)
(4.306,0.00927075)
(4.307,0.00965461)
(4.308,0.0100521)
(4.309,0.0104637)
(4.31,0.0108896)
(4.311,0.0113304)
(4.312,0.0117864)
(4.313,0.012258)
(4.314,0.0127456)
(4.315,0.0132498)
(4.316,0.0137708)
(4.317,0.0143092)
(4.318,0.0148653)
(4.319,0.0154397)
(4.32,0.0160328)
(4.321,0.016645)
(4.322,0.0172768)
(4.323,0.0179287)
(4.324,0.0186012)
(4.325,0.0192948)
(4.326,0.02001)
(4.327,0.0207471)
(4.328,0.0215068)
(4.329,0.0222896)
(4.33,0.0230959)
(4.331,0.0239264)
(4.332,0.0247814)
(4.333,0.0256615)
(4.334,0.0265672)
(4.335,0.0274991)
(4.336,0.0284577)
(4.337,0.0294435)
(4.338,0.0304571)
(4.339,0.031499)
(4.34,0.0325698)
(4.341,0.03367)
(4.342,0.0348001)
(4.343,0.0359608)
(4.344,0.0371525)
(4.345,0.0383759)
(4.346,0.0396314)
(4.347,0.0409197)
(4.348,0.0422412)
(4.349,0.0435966)
(4.35,0.0449863)
(4.351,0.046411)
(4.352,0.0478712)
(4.353,0.0493675)
(4.354,0.0509003)
(4.355,0.0524703)
(4.356,0.054078)
(4.357,0.055724)
(4.358,0.0574086)
(4.359,0.0591326)
(4.36,0.0608964)
(4.361,0.0627014)
(4.362,0.0645472)
(4.363,0.0664346)
(4.364,0.0683638)
(4.365,0.0703354)
(4.366,0.07235)
(4.367,0.074408)
(4.368,0.0765098)
(4.369,0.078656)
(4.37,0.0808469)
(4.371,0.0830831)
(4.372,0.085365)
(4.373,0.087693)
(4.374,0.0900675)
(4.375,0.0924889)
(4.376,0.0949577)
(4.377,0.0974742)
(4.378,0.100039)
(4.379,0.102652)
(4.38,0.105313)
(4.381,0.108024)
(4.382,0.110784)
(4.383,0.113593)
(4.384,0.116453)
(4.385,0.119362)
(4.386,0.122322)
(4.387,0.125332)
(4.388,0.128394)
(4.389,0.131505)
(4.39,0.134667)
(4.391,0.13788)
(4.392,0.141145)
(4.393,0.14446)
(4.394,0.147828)
(4.395,0.151246)
(4.396,0.154716)
(4.397,0.158238)
(4.398,0.16181)
(4.399,0.165435)
(4.4,0.16911)
(4.401,0.172837)
(4.402,0.176615)
(4.403,0.180444)
(4.404,0.184323)
(4.405,0.188253)
(4.406,0.192234)
(4.407,0.196265)
(4.408,0.200346)
(4.409,0.204477)
(4.41,0.208657)
(4.411,0.212886)
(4.412,0.217164)
(4.413,0.22149)
(4.414,0.225865)
(4.415,0.230287)
(4.416,0.234756)
(4.417,0.239272)
(4.418,0.243834)
(4.419,0.248441)
(4.42,0.253094)
(4.421,0.257791)
(4.422,0.262533)
(4.423,0.267318)
(4.424,0.272146)
(4.425,0.277016)
(4.426,0.281927)
(4.427,0.286879)
(4.428,0.291872)
(4.429,0.296903)
(4.43,0.301974)
(4.431,0.307082)
(4.432,0.312227)
(4.433,0.317409)
(4.434,0.322627)
(4.435,0.327879)
(4.436,0.333165)
(4.437,0.338484)
(4.438,0.343835)
(4.439,0.349217)
(4.44,0.354629)
(4.441,0.360071)
(4.442,0.36554)
(4.443,0.371036)
(4.444,0.376559)
(4.445,0.382106)
(4.446,0.387677)
(4.447,0.39327)
(4.448,0.398886)
(4.449,0.404522)
(4.45,0.41018)
(4.451,0.415855)
(4.452,0.421546)
(4.453,0.427253)
(4.454,0.432974)
(4.455,0.438709)
(4.456,0.444454)
(4.457,0.450211)
(4.458,0.455976)
(4.459,0.461749)
(4.46,0.467529)
(4.461,0.473315)
(4.462,0.479104)
(4.463,0.484895)
(4.464,0.490688)
(4.465,0.496481)
(4.466,0.502273)
(4.467,0.508062)
(4.468,0.513847)
(4.469,0.519627)
(4.47,0.5254)
(4.471,0.531165)
(4.472,0.536921)
(4.473,0.542666)
(4.474,0.5484)
(4.475,0.554112)
(4.476,0.559809)
(4.477,0.565491)
(4.478,0.571156)
(4.479,0.576801)
(4.48,0.582425)
(4.481,0.588028)
(4.482,0.593607)
(4.483,0.59916)
(4.484,0.604687)
(4.485,0.610185)
(4.486,0.615654)
(4.487,0.621092)
(4.488,0.6265)
(4.489,0.631885)
(4.49,0.637242)
(4.491,0.64257)
(4.492,0.647869)
(4.493,0.653136)
(4.494,0.658326)
(4.495,0.663475)
(4.496,0.668567)
(4.497,0.67361)
(4.498,0.678606)
(4.499,0.683523)
(4.5,0.688392)
(4.501,0.693214)
(4.502,0.697994)
(4.503,0.702724)
(4.504,0.707404)
(4.505,0.71202)
(4.506,0.716582)
(4.507,0.721089)
(4.508,0.725544)
(4.509,0.729942)
(4.51,0.734295)
(4.511,0.738595)
(4.512,0.742845)
(4.513,0.747041)
(4.514,0.751183)
(4.515,0.755272)
(4.516,0.759298)
(4.517,0.763267)
(4.518,0.767179)
(4.519,0.771031)
(4.52,0.77483)
(4.521,0.778571)
(4.522,0.782265)
(4.523,0.785901)
(4.524,0.789488)
(4.525,0.793024)
(4.526,0.796502)
(4.527,0.799925)
(4.528,0.80329)
(4.529,0.806597)
(4.53,0.809846)
(4.531,0.813038)
(4.532,0.816172)
(4.533,0.819251)
(4.534,0.822264)
(4.535,0.825223)
(4.536,0.82813)
(4.537,0.830981)
(4.538,0.833781)
(4.539,0.836526)
(4.54,0.839215)
(4.541,0.841845)
(4.542,0.844415)
(4.543,0.846916)
(4.544,0.849372)
(4.545,0.851781)
(4.546,0.854138)
(4.547,0.856444)
(4.548,0.858697)
(4.549,0.860917)
(4.55,0.863098)
(4.551,0.86523)
(4.552,0.867307)
(4.553,0.869334)
(4.554,0.871303)
(4.555,0.873224)
(4.556,0.8751)
(4.557,0.876929)
(4.558,0.878717)
(4.559,0.880463)
(4.56,0.882171)
(4.561,0.883843)
(4.562,0.88548)
(4.563,0.887086)
(4.564,0.888648)
(4.565,0.890175)
(4.566,0.891675)
(4.567,0.893148)
(4.568,0.894579)
(4.569,0.89599)
(4.57,0.897392)
(4.571,0.898779)
(4.572,0.90015)
(4.573,0.901504)
(4.574,0.902846)
(4.575,0.90418)
(4.576,0.905504)
(4.577,0.906821)
(4.578,0.908131)
(4.579,0.909437)
(4.58,0.910765)
(4.581,0.912084)
(4.582,0.913399)
(4.583,0.914782)
(4.584,0.916258)
(4.585,0.917711)
(4.586,0.919149)
(4.587,0.920578)
(4.588,0.921998)
(4.589,0.923409)
(4.59,0.924812)
(4.591,0.926209)
(4.592,0.9276)
(4.593,0.928981)
(4.594,0.930352)
(4.595,0.931709)
(4.596,0.933075)
(4.597,0.934393)
(4.598,0.9357)
(4.599,0.937)
(4.6,0.938277)
(4.601,0.939532)
(4.602,0.940778)
(4.603,0.942013)
(4.604,0.943236)
(4.605,0.944448)
(4.606,0.945649)
(4.607,0.946838)
(4.608,0.948014)
(4.609,0.949176)
(4.61,0.950327)
(4.611,0.951526)
(4.612,0.95273)
(4.613,0.953918)
(4.614,0.955092)
(4.615,0.956252)
(4.616,0.957395)
(4.617,0.958585)
(4.618,0.959753)
(4.619,0.960899)
(4.62,0.962026)
(4.621,0.963135)
(4.622,0.964238)
(4.623,0.965324)
(4.624,0.966391)
(4.625,0.967438)
(4.626,0.968452)
(4.627,0.969447)
(4.628,0.97042)
(4.629,0.971373)
(4.63,0.972305)
(4.631,0.973217)
(4.632,0.974143)
(4.633,0.975041)
(4.634,0.975915)
(4.635,0.976754)
(4.636,0.977566)
(4.637,0.978354)
(4.638,0.979129)
(4.639,0.979882)
(4.64,0.980614)
(4.641,0.981326)
(4.642,0.982017)
(4.643,0.982684)
(4.644,0.983331)
(4.645,0.983952)
(4.646,0.984549)
(4.647,0.985127)
(4.648,0.985687)
(4.649,0.986229)
(4.65,0.986755)
(4.651,0.987264)
(4.652,0.987759)
(4.653,0.988237)
(4.654,0.9887)
(4.655,0.989149)
(4.656,0.989582)
(4.657,0.990002)
(4.658,0.990408)
(4.659,0.990803)
(4.66,0.991185)
(4.661,0.991555)
(4.662,0.99193)
(4.663,0.992294)
(4.664,0.992648)
(4.665,0.992991)
(4.666,0.993323)
(4.667,0.993646)
(4.668,0.993958)
(4.669,0.99426)
(4.67,0.994554)
(4.671,0.994837)
(4.672,0.995113)
(4.673,0.99538)
(4.674,0.995638)
(4.675,0.995889)
(4.676,0.996132)
(4.677,0.996368)
(4.678,0.996596)
(4.679,0.996813)
(4.68,0.997023)
(4.681,0.997224)
(4.682,0.997417)
(4.683,0.997601)
(4.684,0.997778)
(4.685,0.997948)
(4.686,0.998112)
(4.687,0.998274)
(4.688,0.998428)
(4.689,0.998573)
(4.69,0.998711)
(4.691,0.998841)
(4.692,0.998964)
(4.693,0.99908)
(4.694,0.999188)
(4.695,0.999288)
(4.696,0.999381)
(4.697,0.999467)
(4.698,0.999547)
(4.699,0.999619)
(4.7,0.999688)
(4.701,0.999701)
(4.702,0.999703)
(4.703,0.999706)
(4.704,0.999709)
(4.705,0.999712)
(4.706,0.999715)
(4.707,0.999717)
(4.708,0.999719)
(4.709,0.999721)
(4.71,0.999723)
(4.711,0.999725)
(4.712,0.999727)
(4.713,0.999729)
(4.714,0.99973)
(4.715,0.999732)
(4.716,0.999733)
(4.717,0.999734)
(4.718,0.999735)
(4.719,0.999736)
(4.72,0.999737)
(4.721,0.999738)
(4.722,0.999739)
(4.723,0.999739)
(4.724,0.99974)
(4.725,0.999741)
(4.726,0.999742)
(4.727,0.999743)
(4.728,0.999744)
(4.729,0.999745)
(4.73,0.999745)
(4.731,0.999746)
(4.732,0.999745)
(4.733,0.999745)
(4.734,0.999745)
(4.735,0.999744)
(4.736,0.999742)
(4.737,0.999741)
(4.738,0.999739)
(4.739,0.999737)
(4.74,0.999734)
(4.741,0.999731)
(4.742,0.999728)
(4.743,0.999724)
(4.744,0.999719)
(4.745,0.999714)
(4.746,0.999708)
(4.747,0.999702)
(4.748,0.999695)
(4.749,0.999687)
(4.75,0.999678)
(4.751,0.999668)
(4.752,0.999657)
(4.753,0.999641)
(4.754,0.999619)
(4.755,0.99959)
(4.756,0.999555)
(4.757,0.999513)
(4.758,0.999465)
(4.759,0.999411)
(4.76,0.999349)
(4.761,0.99928)
(4.762,0.999204)
(4.763,0.99912)
(4.764,0.999028)
(4.765,0.998927)
(4.766,0.998816)
(4.767,0.998697)
(4.768,0.998567)
(4.769,0.998428)
(4.77,0.99828)
(4.771,0.998124)
(4.772,0.997958)
(4.773,0.997784)
(4.774,0.997601)
(4.775,0.997409)
(4.776,0.997209)
(4.777,0.996999)
(4.778,0.996782)
(4.779,0.996556)
(4.78,0.996321)
(4.781,0.996078)
(4.782,0.995826)
(4.783,0.995567)
(4.784,0.995299)
(4.785,0.995024)
(4.786,0.994743)
(4.787,0.994454)
(4.788,0.994158)
(4.789,0.993855)
(4.79,0.993544)
(4.791,0.993215)
(4.792,0.992878)
(4.793,0.992532)
(4.794,0.992178)
(4.795,0.991815)
(4.796,0.991443)
(4.797,0.991063)
(4.798,0.990673)
(4.799,0.990274)
(4.8,0.989857)
(4.801,0.989429)
(4.802,0.988989)
(4.803,0.988537)
(4.804,0.988071)
(4.805,0.987592)
(4.806,0.987099)
(4.807,0.986591)
(4.808,0.986068)
(4.809,0.985531)
(4.81,0.984978)
(4.811,0.984409)
(4.812,0.983825)
(4.813,0.983224)
(4.814,0.982604)
(4.815,0.981965)
(4.816,0.981306)
(4.817,0.980628)
(4.818,0.97993)
(4.819,0.979211)
(4.82,0.978471)
(4.821,0.977709)
(4.822,0.976922)
(4.823,0.97611)
(4.824,0.975277)
(4.825,0.974418)
(4.826,0.973533)
(4.827,0.97262)
(4.828,0.971681)
(4.829,0.970713)
(4.83,0.969717)
(4.831,0.968692)
(4.832,0.967637)
(4.833,0.966553)
(4.834,0.965437)
(4.835,0.964289)
(4.836,0.96309)
(4.837,0.961857)
(4.838,0.960589)
(4.839,0.959286)
(4.84,0.957949)
(4.841,0.956574)
(4.842,0.955164)
(4.843,0.953717)
(4.844,0.952233)
(4.845,0.95071)
(4.846,0.949149)
(4.847,0.947549)
(4.848,0.945909)
(4.849,0.944229)
(4.85,0.94251)
(4.851,0.940749)
(4.852,0.938946)
(4.853,0.937101)
(4.854,0.935216)
(4.855,0.933289)
(4.856,0.931319)
(4.857,0.929305)
(4.858,0.927247)
(4.859,0.925143)
(4.86,0.922995)
(4.861,0.9208)
(4.862,0.918559)
(4.863,0.916272)
(4.864,0.913937)
(4.865,0.911556)
(4.866,0.909133)
(4.867,0.90666)
(4.868,0.904138)
(4.869,0.901566)
(4.87,0.898922)
(4.871,0.896225)
(4.872,0.893476)
(4.873,0.890674)
(4.874,0.887818)
(4.875,0.884908)
(4.876,0.881945)
(4.877,0.878929)
(4.878,0.875872)
(4.879,0.87276)
(4.88,0.869594)
(4.881,0.866373)
(4.882,0.863097)
(4.883,0.859756)
(4.884,0.856279)
(4.885,0.852748)
(4.886,0.849161)
(4.887,0.845521)
(4.888,0.841829)
(4.889,0.838089)
(4.89,0.834299)
(4.891,0.83046)
(4.892,0.826572)
(4.893,0.822637)
(4.894,0.818656)
(4.895,0.814634)
(4.896,0.810569)
(4.897,0.806463)
(4.898,0.802316)
(4.899,0.798131)
(4.9,0.793908)
(4.901,0.78966)
(4.902,0.785379)
(4.903,0.781065)
(4.904,0.776719)
(4.905,0.772342)
(4.906,0.767936)
(4.907,0.763502)
(4.908,0.759039)
(4.909,0.754549)
(4.91,0.750031)
(4.911,0.745486)
(4.912,0.74091)
(4.913,0.736308)
(4.914,0.731681)
(4.915,0.727029)
(4.916,0.722351)
(4.917,0.717649)
(4.918,0.71292)
(4.919,0.708166)
(4.92,0.703386)
(4.921,0.698581)
(4.922,0.693749)
(4.923,0.688945)
(4.924,0.684114)
(4.925,0.679255)
(4.926,0.674368)
(4.927,0.669454)
(4.928,0.664511)
(4.929,0.659541)
(4.93,0.654544)
(4.931,0.64952)
(4.932,0.644471)
(4.933,0.639394)
(4.934,0.634285)
(4.935,0.62915)
(4.936,0.623987)
(4.937,0.618799)
(4.938,0.613586)
(4.939,0.608347)
(4.94,0.603085)
(4.941,0.597797)
(4.942,0.592487)
(4.943,0.587155)
(4.944,0.581801)
(4.945,0.576428)
(4.946,0.571035)
(4.947,0.565625)
(4.948,0.560199)
(4.949,0.554756)
(4.95,0.549299)
(4.951,0.543828)
(4.952,0.538345)
(4.953,0.532849)
(4.954,0.527343)
(4.955,0.521831)
(4.956,0.516309)
(4.957,0.510779)
(4.958,0.505241)
(4.959,0.499696)
(4.96,0.494146)
(4.961,0.488591)
(4.962,0.483033)
(4.963,0.477472)
(4.964,0.471909)
(4.965,0.466344)
(4.966,0.46078)
(4.967,0.455217)
(4.968,0.449655)
(4.969,0.444096)
(4.97,0.438542)
(4.971,0.432992)
(4.972,0.427448)
(4.973,0.42191)
(4.974,0.416379)
(4.975,0.410857)
(4.976,0.40535)
(4.977,0.399852)
(4.978,0.394371)
(4.979,0.388902)
(4.98,0.383447)
(4.981,0.378006)
(4.982,0.372581)
(4.983,0.367172)
(4.984,0.361783)
(4.985,0.356412)
(4.986,0.351061)
(4.987,0.345731)
(4.988,0.340422)
(4.989,0.335136)
(4.99,0.329874)
(4.991,0.324636)
(4.992,0.319423)
(4.993,0.314236)
(4.994,0.309078)
(4.995,0.303949)
(4.996,0.298851)
(4.997,0.293784)
(4.998,0.28875)
(4.999,0.28374)
(5,0.278761)
(5.001,0.273814)
(5.002,0.2689)
(5.003,0.264019)
(5.004,0.259174)
(5.005,0.254363)
(5.006,0.249587)
(5.007,0.244847)
(5.008,0.240145)
(5.009,0.235479)
(5.01,0.230849)
(5.011,0.226258)
(5.012,0.221704)
(5.013,0.21719)
(5.014,0.212715)
(5.015,0.208277)
(5.016,0.203878)
(5.017,0.199519)
(5.018,0.195199)
(5.019,0.19092)
(5.02,0.18668)
(5.021,0.182481)
(5.022,0.178325)
(5.023,0.174216)
(5.024,0.170153)
(5.025,0.166135)
(5.026,0.162165)
(5.027,0.158243)
(5.028,0.154343)
(5.029,0.15049)
(5.03,0.146683)
(5.031,0.142924)
(5.032,0.139211)
(5.033,0.135547)
(5.034,0.131933)
(5.035,0.12837)
(5.036,0.12486)
(5.037,0.121404)
(5.038,0.118002)
(5.039,0.114654)
(5.04,0.111361)
(5.041,0.108127)
(5.042,0.104949)
(5.043,0.101826)
(5.044,0.0987624)
(5.045,0.0957589)
(5.046,0.0928129)
(5.047,0.0899251)
(5.048,0.0870927)
(5.049,0.0843223)
(5.05,0.0816102)
(5.051,0.0789659)
(5.052,0.0763805)
(5.053,0.0738543)
(5.054,0.0713884)
(5.055,0.0689811)
(5.056,0.0666301)
(5.057,0.0643189)
(5.058,0.0620677)
(5.059,0.0598744)
(5.06,0.0577389)
(5.061,0.0557337)
(5.062,0.0537997)
(5.063,0.0519117)
(5.064,0.050069)
(5.065,0.048274)
(5.066,0.0465253)
(5.067,0.044823)
(5.068,0.0431658)
(5.069,0.0415538)
(5.07,0.039998)
(5.071,0.0384872)
(5.072,0.0370354)
(5.073,0.0356318)
(5.074,0.0342733)
(5.075,0.0329353)
(5.076,0.0316058)
(5.077,0.0303211)
(5.078,0.0290822)
(5.079,0.027848)
(5.08,0.0266436)
(5.081,0.0254912)
(5.082,0.0243867)
(5.083,0.0233227)
(5.084,0.0223028)
(5.085,0.0213425)
(5.086,0.0204044)
(5.087,0.019508)
(5.088,0.0186361)
(5.089,0.0178017)
(5.09,0.0170035)
(5.091,0.0162439)
(5.092,0.0155297)
(5.093,0.0148463)
(5.094,0.0141934)
(5.095,0.0135678)
(5.096,0.0129783)
(5.097,0.0124154)
(5.098,0.0118751)
(5.099,0.0113572)
(5.1,0.0109133)
(5.101,0.0105045)
(5.102,0.0100991)
(5.103,0.00971993)
(5.104,0.00935757)
(5.105,0.00901122)
(5.106,0.00867874)
(5.107,0.00835829)
(5.108,0.00804945)
(5.109,0.00775089)
(5.11,0.00743083)
(5.111,0.00712101)
(5.112,0.00681961)
(5.113,0.00652043)
(5.114,0.00621276)
(5.115,0.00591177)
(5.116,0.00561687)
(5.117,0.00533565)
(5.118,0.00505947)
(5.119,0.00478885)
(5.12,0.00452132)
(5.121,0.00425652)
(5.122,0.0039738)
(5.123,0.0036884)
(5.124,0.00341752)
(5.125,0.00315124)
(5.126,0.00289468)
(5.127,0.00264667)
(5.128,0.0024116)
(5.129,0.00217957)
(5.13,0.00195489)
(5.131,0.0017422)
(5.132,0.00153998)
(5.133,0.00134775)
(5.134,0.0011657)
(5.135,0.000993879)
(5.136,0.000833413)
(5.137,0.000683747)
(5.138,0.000539648)
(5.139,0.000402286)
(5.14,0.000254116)
(5.141,0.00022467)
(5.142,0.000215154)
(5.143,0.000204852)
(5.144,0.000194924)
(5.145,0.00018545)
(5.146,0.00017642)
(5.147,0.00016768)
(5.148,0.000159215)
(5.149,0.000151169)
(5.15,0.000143449)
(5.151,0.000135884)
(5.152,0.000128326)
(5.153,0.000121418)
(5.154,0.000114773)
(5.155,0.000108072)
(5.156,0.000102061)
(5.157,9.62E-05)
(5.158,9.06E-05)
(5.159,8.53E-05)
(5.16,8.02E-05)
(5.161,7.58E-05)
(5.162,7.15E-05)
(5.163,6.75E-05)
(5.164,6.36E-05)
(5.165,6.00E-05)
(5.166,5.66E-05)
(5.167,5.37E-05)
(5.168,5.08E-05)
(5.169,4.80E-05)
(5.17,4.48E-05)
(5.171,4.16E-05)
(5.172,3.86E-05)
(5.173,3.59E-05)
(5.174,3.32E-05)
(5.175,3.08E-05)
(5.176,2.86E-05)
(5.177,2.66E-05)
(5.178,2.47E-05)
(5.179,2.33E-05)
(5.18,2.21E-05)
(5.181,2.15E-05)
(5.182,2.08E-05)
(5.183,2.03E-05)
(5.184,1.98E-05)
(5.185,1.92E-05)
(5.186,1.87E-05)
(5.187,1.83E-05)
(5.188,1.80E-05)
(5.189,1.78E-05)
(5.19,1.76E-05)
(5.191,1.74E-05)
(5.192,1.70E-05)
(5.193,1.68E-05)
(5.194,1.65E-05)
(5.195,1.62E-05)
(5.196,1.60E-05)
(5.197,1.58E-05)
(5.198,1.55E-05)
(5.199,1.53E-05)
(5.2,1.51E-05)
(5.201,1.49E-05)
(5.202,1.47E-05)
(5.203,1.46E-05)
(5.204,1.43E-05)
(5.205,1.42E-05)
(5.206,1.40E-05)
(5.207,1.38E-05)
(5.208,1.36E-05)
(5.209,1.34E-05)
(5.21,1.32E-05)
(5.211,1.30E-05)
(5.212,1.28E-05)
(5.213,1.26E-05)
(5.214,1.26E-05)
(5.215,1.23E-05)
(5.216,1.22E-05)
(5.217,1.19E-05)
(5.218,1.18E-05)
(5.219,1.16E-05)
(5.22,1.15E-05)
(5.221,1.13E-05)
(5.222,1.14E-05)
(5.223,1.17E-05)
(5.224,1.22E-05)
(5.225,1.28E-05)
(5.226,1.35E-05)
(5.227,1.42E-05)
(5.228,1.47E-05)
(5.229,1.52E-05)
(5.23,1.52E-05)
(5.231,1.53E-05)
(5.232,1.53E-05)
(5.233,1.54E-05)
(5.234,1.55E-05)
(5.235,1.56E-05)
(5.236,1.58E-05)
(5.237,1.57E-05)
(5.238,1.57E-05)
(5.239,1.56E-05)
(5.24,1.56E-05)
(5.241,1.55E-05)
(5.242,1.54E-05)
(5.243,1.53E-05)
(5.244,1.52E-05)
(5.245,1.51E-05)
(5.246,1.50E-05)
(5.247,1.47E-05)
(5.248,1.44E-05)
(5.249,1.40E-05)
(5.25,1.36E-05)
(5.251,1.31E-05)
(5.252,1.25E-05)
(5.253,1.17E-05)
(5.254,1.08E-05)
(5.255,9.86E-06)
(5.256,8.86E-06)
(5.257,7.88E-06)
(5.258,6.83E-06)
(5.259,6.31E-06)
(5.26,6.20E-06)
(5.261,6.10E-06)
(5.262,5.96E-06)
(5.263,5.84E-06)
(5.264,5.76E-06)
(5.265,5.71E-06)
(5.266,5.61E-06)
(5.267,5.54E-06)
(5.268,5.46E-06)
(5.269,5.39E-06)
(5.27,5.31E-06)
(5.271,5.23E-06)
(5.272,5.14E-06)
(5.273,5.06E-06)
(5.274,4.98E-06)
(5.275,4.89E-06)
(5.276,4.82E-06)
(5.277,4.74E-06)
(5.278,4.66E-06)
(5.279,4.59E-06)
(5.28,4.53E-06)
(5.281,4.48E-06)
(5.282,4.40E-06)
(5.283,4.36E-06)
(5.284,4.31E-06)
(5.285,4.27E-06)
(5.286,4.23E-06)
(5.287,4.19E-06)
(5.288,4.20E-06)
(5.289,4.20E-06)
(5.29,4.22E-06)
(5.291,4.26E-06)
(5.292,4.29E-06)
(5.293,4.33E-06)
(5.294,4.37E-06)
(5.295,4.41E-06)
(5.296,4.45E-06)
(5.297,4.46E-06)
(5.298,4.43E-06)
(5.299,4.42E-06)
(5.3,4.39E-06)
(5.301,4.38E-06)
(5.302,4.36E-06)
(5.303,4.34E-06)
(5.304,4.32E-06)
(5.305,4.30E-06)
(5.306,4.28E-06)
(5.307,4.26E-06)
(5.308,4.24E-06)
(5.309,4.23E-06)
(5.31,4.21E-06)
(5.311,4.19E-06)
(5.312,4.17E-06)
(5.313,4.16E-06)
(5.314,4.15E-06)
(5.315,4.15E-06)
(5.316,4.14E-06)
(5.317,4.12E-06)
(5.318,4.11E-06)
(5.319,4.10E-06)
(5.32,4.10E-06)
(5.321,4.09E-06)
(5.322,4.09E-06)
(5.323,4.09E-06)
(5.324,4.10E-06)
(5.325,4.10E-06)
(5.326,4.10E-06)
(5.327,4.10E-06)
(5.328,4.09E-06)
(5.329,4.08E-06)
(5.33,4.07E-06)
(5.331,4.06E-06)
(5.332,4.05E-06)
(5.333,3.99E-06)
(5.334,3.96E-06)
(5.335,3.90E-06)
(5.336,3.85E-06)
(5.337,3.81E-06)
(5.338,3.76E-06)
(5.339,3.71E-06)
(5.34,3.66E-06)
(5.341,3.62E-06)
(5.342,3.58E-06)
(5.343,3.55E-06)
(5.344,3.53E-06)
(5.345,3.51E-06)
(5.346,3.49E-06)
(5.347,3.48E-06)
(5.348,3.46E-06)
(5.349,3.48E-06)
(5.35,3.50E-06)
(5.351,3.55E-06)
(5.352,3.59E-06)
(5.353,3.65E-06)
(5.354,3.72E-06)
(5.355,3.79E-06)
(5.356,3.87E-06)
(5.357,3.95E-06)
(5.358,4.04E-06)
(5.359,4.14E-06)
(5.36,4.24E-06)
(5.361,4.35E-06)
(5.362,4.47E-06)
(5.363,4.59E-06)
(5.364,4.69E-06)
(5.365,4.80E-06)
(5.366,4.91E-06)
(5.367,5.03E-06)
(5.368,5.16E-06)
(5.369,5.29E-06)
(5.37,5.44E-06)
(5.371,5.60E-06)
(5.372,5.78E-06)
(5.373,5.99E-06)
(5.374,6.18E-06)
(5.375,6.37E-06)
(5.376,6.56E-06)
(5.377,6.75E-06)
(5.378,6.92E-06)
(5.379,7.09E-06)
(5.38,7.25E-06)
(5.381,7.42E-06)
(5.382,7.58E-06)
(5.383,7.72E-06)
(5.384,7.85E-06)
(5.385,7.98E-06)
(5.386,8.12E-06)
(5.387,8.25E-06)
(5.388,8.42E-06)
(5.389,8.60E-06)
(5.39,8.76E-06)
(5.391,8.91E-06)
(5.392,9.05E-06)
(5.393,9.19E-06)
(5.394,9.31E-06)
(5.395,9.39E-06)
(5.396,9.46E-06)
(5.397,9.55E-06)
(5.398,9.64E-06)
(5.399,9.73E-06)
(5.4,9.84E-06)
(5.401,9.91E-06)
(5.402,1.00E-05)
(5.403,1.01E-05)
(5.404,1.02E-05)
(5.405,1.02E-05)
(5.406,1.03E-05)
(5.407,1.03E-05)
(5.408,1.04E-05)
(5.409,1.05E-05)
(5.41,1.05E-05)
(5.411,1.06E-05)
(5.412,1.07E-05)
(5.413,1.08E-05)
(5.414,1.08E-05)
(5.415,1.08E-05)
(5.416,1.09E-05)
(5.417,1.10E-05)
(5.418,1.11E-05)
(5.419,1.12E-05)
(5.42,1.12E-05)
(5.421,1.13E-05)
(5.422,1.14E-05)
(5.423,1.15E-05)
(5.424,1.14E-05)
(5.425,1.14E-05)
(5.426,1.14E-05)
(5.427,1.13E-05)
(5.428,1.12E-05)
(5.429,1.11E-05)
(5.43,1.11E-05)
(5.431,1.11E-05)
(5.432,1.12E-05)
(5.433,1.13E-05)
(5.434,1.14E-05)
(5.435,1.14E-05)
(5.436,1.14E-05)
(5.437,1.15E-05)
(5.438,1.16E-05)
(5.439,1.17E-05)
(5.44,1.19E-05)
(5.441,1.22E-05)
(5.442,1.22E-05)
(5.443,1.23E-05)
(5.444,1.24E-05)
(5.445,1.26E-05)
(5.446,1.28E-05)
(5.447,1.31E-05)
(5.448,1.35E-05)
(5.449,1.40E-05)
(5.45,1.46E-05)
(5.451,1.54E-05)
(5.452,1.63E-05)
(5.453,1.74E-05)
(5.454,1.86E-05)
(5.455,1.99E-05)
(5.456,2.14E-05)
(5.457,2.31E-05)
(5.458,2.49E-05)
(5.459,2.69E-05)
(5.46,2.92E-05)
(5.461,3.18E-05)
(5.462,3.45E-05)
(5.463,3.75E-05)
(5.464,4.08E-05)
(5.465,4.45E-05)
(5.466,4.84E-05)
(5.467,5.26E-05)
(5.468,5.78E-05)
(5.469,6.34E-05)
(5.47,6.94E-05)
(5.471,7.57E-05)
(5.472,8.24E-05)
(5.473,8.94E-05)
(5.474,9.68E-05)
(5.475,0.000104484)
(5.476,0.000113108)
(5.477,0.000122128)
(5.478,0.000131488)
(5.479,0.00014117)
(5.48,0.000151341)
(5.481,0.000161825)
(5.482,0.000172742)
(5.483,0.000184108)
(5.484,0.000195882)
(5.485,0.000208105)
(5.486,0.00022082)
(5.487,0.000234041)
(5.488,0.000247671)
(5.489,0.000261734)
(5.49,0.000276225)
(5.491,0.00029125)
(5.492,0.000306804)
(5.493,0.000323247)
(5.494,0.000340323)
(5.495,0.00035807)
(5.496,0.000376518)
(5.497,0.000395686)
(5.498,0.000415384)
(5.499,0.000435887)
(5.5,0.00045729)
(5.501,0.000479654)
(5.502,0.000503033)
(5.503,0.000527455)
(5.504,0.000552962)
(5.505,0.000579611)
(5.506,0.000607451)
(5.507,0.000636539)
(5.508,0.000666938)
(5.509,0.000698685)
(5.51,0.000731824)
(5.511,0.000766458)
(5.512,0.000802658)
(5.513,0.000840442)
(5.514,0.00087993)
(5.515,0.000921147)
(5.516,0.000964263)
(5.517,0.00100929)
(5.518,0.00105632)
(5.519,0.00110544)
(5.52,0.00115684)
(5.521,0.00121054)
(5.522,0.00126659)
(5.523,0.00132511)
(5.524,0.00138618)
(5.525,0.00144989)
(5.526,0.0015163)
(5.527,0.00158553)
(5.528,0.00165766)
(5.529,0.0017328)
(5.53,0.00181105)
(5.531,0.00189251)
(5.532,0.0019773)
(5.533,0.0020655)
(5.534,0.00215724)
(5.535,0.00225261)
(5.536,0.00235173)
(5.537,0.00245472)
(5.538,0.00256168)
(5.539,0.00267274)
(5.54,0.00278806)
(5.541,0.00290773)
(5.542,0.00303191)
(5.543,0.00316072)
(5.544,0.00329429)
(5.545,0.00343273)
(5.546,0.0035762)
(5.547,0.00372482)
(5.548,0.00387875)
(5.549,0.00403812)
(5.55,0.00420316)
(5.551,0.00437395)
(5.552,0.00455064)
(5.553,0.0047334)
(5.554,0.0049224)
(5.555,0.0051178)
(5.556,0.0053198)
(5.557,0.00552857)
(5.558,0.00574432)
(5.559,0.00596723)
(5.56,0.0061975)
(5.561,0.00643535)
(5.562,0.00668097)
(5.563,0.0069346)
(5.564,0.00719646)
(5.565,0.00746677)
(5.566,0.00774575)
(5.567,0.00803365)
(5.568,0.0083307)
(5.569,0.00863714)
(5.57,0.00895322)
(5.571,0.0092792)
(5.572,0.00961534)
(5.573,0.00996189)
(5.574,0.0103191)
(5.575,0.0106872)
(5.576,0.0110665)
(5.577,0.0114573)
(5.578,0.0118598)
(5.579,0.0122745)
(5.58,0.0127015)
(5.581,0.0131413)
(5.582,0.013594)
(5.583,0.0140599)
(5.584,0.0145394)
(5.585,0.0150329)
(5.586,0.0155405)
(5.587,0.0160627)
(5.588,0.0165998)
(5.589,0.017152)
(5.59,0.0177198)
(5.591,0.0183034)
(5.592,0.0189032)
(5.593,0.0195195)
(5.594,0.0201527)
(5.595,0.0208031)
(5.596,0.021471)
(5.597,0.0221568)
(5.598,0.0228609)
(5.599,0.0235836)
(5.6,0.0243252)
(5.601,0.0250862)
(5.602,0.0258669)
(5.603,0.0266676)
(5.604,0.0274887)
(5.605,0.0283306)
(5.606,0.0291936)
(5.607,0.0300781)
(5.608,0.0309845)
(5.609,0.0319131)
(5.61,0.0328644)
(5.611,0.0338387)
(5.612,0.0348363)
(5.613,0.0358577)
(5.614,0.0369032)
(5.615,0.0379732)
(5.616,0.0390681)
(5.617,0.0401882)
(5.618,0.041334)
(5.619,0.0425058)
(5.62,0.043704)
(5.621,0.044929)
(5.622,0.0461811)
(5.623,0.0474608)
(5.624,0.0487684)
(5.625,0.0501044)
(5.626,0.051469)
(5.627,0.0528626)
(5.628,0.0542858)
(5.629,0.0557387)
(5.63,0.0572218)
(5.631,0.0587355)
(5.632,0.0602802)
(5.633,0.0618561)
(5.634,0.0634637)
(5.635,0.0651033)
(5.636,0.0667753)
(5.637,0.06848)
(5.638,0.0702177)
(5.639,0.0719889)
(5.64,0.0737939)
(5.641,0.075633)
(5.642,0.0775065)
(5.643,0.0794147)
(5.644,0.081358)
(5.645,0.0833368)
(5.646,0.0853511)
(5.647,0.0874015)
(5.648,0.0894882)
(5.649,0.0916114)
(5.65,0.0937714)
(5.651,0.0959686)
(5.652,0.0982031)
(5.653,0.100475)
(5.654,0.102785)
(5.655,0.105133)
(5.656,0.10752)
(5.657,0.109945)
(5.658,0.112409)
(5.659,0.114911)
(5.66,0.117453)
(5.661,0.120034)
(5.662,0.122655)
(5.663,0.125315)
(5.664,0.128015)
(5.665,0.130755)
(5.666,0.133535)
(5.667,0.136355)
(5.668,0.139215)
(5.669,0.142115)
(5.67,0.145056)
(5.671,0.148038)
(5.672,0.151059)
(5.673,0.154122)
(5.674,0.157225)
(5.675,0.160368)
(5.676,0.163552)
(5.677,0.166776)
(5.678,0.170041)
(5.679,0.173347)
(5.68,0.176693)
(5.681,0.180079)
(5.682,0.183505)
(5.683,0.186971)
(5.684,0.190478)
(5.685,0.194024)
(5.686,0.19761)
(5.687,0.201236)
(5.688,0.204901)
(5.689,0.208605)
(5.69,0.212348)
(5.691,0.21613)
(5.692,0.219951)
(5.693,0.22381)
(5.694,0.227707)
(5.695,0.231642)
(5.696,0.235614)
(5.697,0.239624)
(5.698,0.24367)
(5.699,0.247753)
(5.7,0.251872)
(5.701,0.256027)
(5.702,0.260218)
(5.703,0.264443)
(5.704,0.268703)
(5.705,0.272998)
(5.706,0.277326)
(5.707,0.281687)
(5.708,0.286082)
(5.709,0.290508)
(5.71,0.294967)
(5.711,0.299457)
(5.712,0.303978)
(5.713,0.308529)
(5.714,0.31311)
(5.715,0.31772)
(5.716,0.322359)
(5.717,0.327026)
(5.718,0.33172)
(5.719,0.336441)
(5.72,0.341188)
(5.721,0.345961)
(5.722,0.350759)
(5.723,0.355581)
(5.724,0.360426)
(5.725,0.365294)
(5.726,0.370185)
(5.727,0.375097)
(5.728,0.380029)
(5.729,0.384981)
(5.73,0.389953)
(5.731,0.394943)
(5.732,0.39995)
(5.733,0.404974)
(5.734,0.410014)
(5.735,0.41507)
(5.736,0.42014)
(5.737,0.425224)
(5.738,0.43032)
(5.739,0.43543)
(5.74,0.440551)
(5.741,0.445682)
(5.742,0.450824)
(5.743,0.455975)
(5.744,0.461133)
(5.745,0.4663)
(5.746,0.471472)
(5.747,0.476649)
(5.748,0.481828)
(5.749,0.48701)
(5.75,0.492192)
(5.751,0.497375)
(5.752,0.502558)
(5.753,0.507739)
(5.754,0.512918)
(5.755,0.518094)
(5.756,0.523267)
(5.757,0.528436)
(5.758,0.533602)
(5.759,0.538762)
(5.76,0.543917)
(5.761,0.549065)
(5.762,0.554206)
(5.763,0.559338)
(5.764,0.564461)
(5.765,0.569575)
(5.766,0.574677)
(5.767,0.579768)
(5.768,0.584847)
(5.769,0.589913)
(5.77,0.594964)
(5.771,0.600001)
(5.772,0.605023)
(5.773,0.610028)
(5.774,0.615016)
(5.775,0.619986)
(5.776,0.624938)
(5.777,0.629871)
(5.778,0.634784)
(5.779,0.639675)
(5.78,0.644546)
(5.781,0.649394)
(5.782,0.65422)
(5.783,0.659022)
(5.784,0.663801)
(5.785,0.668555)
(5.786,0.673283)
(5.787,0.677986)
(5.788,0.682662)
(5.789,0.687311)
(5.79,0.691932)
(5.791,0.696525)
(5.792,0.701088)
(5.793,0.705622)
(5.794,0.710125)
(5.795,0.714598)
(5.796,0.719038)
(5.797,0.723447)
(5.798,0.727823)
(5.799,0.732166)
(5.8,0.736475)
(5.801,0.74075)
(5.802,0.74499)
(5.803,0.749195)
(5.804,0.753364)
(5.805,0.757497)
(5.806,0.761593)
(5.807,0.765652)
(5.808,0.769674)
(5.809,0.773658)
(5.81,0.777605)
(5.811,0.781512)
(5.812,0.785381)
(5.813,0.789211)
(5.814,0.793002)
(5.815,0.796753)
(5.816,0.800464)
(5.817,0.804135)
(5.818,0.807766)
(5.819,0.811356)
(5.82,0.814906)
(5.821,0.818415)
(5.822,0.821883)
(5.823,0.82531)
(5.824,0.828696)
(5.825,0.832041)
(5.826,0.835345)
(5.827,0.838607)
(5.828,0.841828)
(5.829,0.845007)
(5.83,0.848146)
(5.831,0.851243)
(5.832,0.854299)
(5.833,0.857314)
(5.834,0.860287)
(5.835,0.86322)
(5.836,0.866112)
(5.837,0.868964)
(5.838,0.871774)
(5.839,0.874545)
(5.84,0.877275)
(5.841,0.879964)
(5.842,0.882614)
(5.843,0.885224)
(5.844,0.887795)
(5.845,0.890326)
(5.846,0.892818)
(5.847,0.895271)
(5.848,0.897685)
(5.849,0.90006)
(5.85,0.902398)
(5.851,0.904697)
(5.852,0.906959)
(5.853,0.909183)
(5.854,0.911369)
(5.855,0.913519)
(5.856,0.915632)
(5.857,0.917708)
(5.858,0.919748)
(5.859,0.921753)
(5.86,0.923721)
(5.861,0.925654)
(5.862,0.927552)
(5.863,0.929416)
(5.864,0.931245)
(5.865,0.933039)
(5.866,0.9348)
(5.867,0.936527)
(5.868,0.938221)
(5.869,0.939882)
(5.87,0.941511)
(5.871,0.943107)
(5.872,0.944671)
(5.873,0.946203)
(5.874,0.947704)
(5.875,0.949174)
(5.876,0.950613)
(5.877,0.952021)
(5.878,0.9534)
(5.879,0.954749)
(5.88,0.956068)
(5.881,0.957358)
(5.882,0.95862)
(5.883,0.959853)
(5.884,0.961058)
(5.885,0.962235)
(5.886,0.963385)
(5.887,0.964508)
(5.888,0.965605)
(5.889,0.966675)
(5.89,0.967719)
(5.891,0.968738)
(5.892,0.969732)
(5.893,0.970701)
(5.894,0.971646)
(5.895,0.972566)
(5.896,0.973464)
(5.897,0.974338)
(5.898,0.975189)
(5.899,0.976018)
(5.9,0.976824)
(5.901,0.977609)
(5.902,0.978373)
(5.903,0.979116)
(5.904,0.979838)
(5.905,0.980541)
(5.906,0.981223)
(5.907,0.981887)
(5.908,0.982531)
(5.909,0.983157)
(5.91,0.983765)
(5.911,0.984356)
(5.912,0.984929)
(5.913,0.985485)
(5.914,0.986025)
(5.915,0.986548)
(5.916,0.987056)
(5.917,0.987549)
(5.918,0.988027)
(5.919,0.98849)
(5.92,0.988939)
(5.921,0.989374)
(5.922,0.989796)
(5.923,0.990205)
(5.924,0.990601)
(5.925,0.990984)
(5.926,0.991356)
(5.927,0.991715)
(5.928,0.992063)
(5.929,0.992401)
(5.93,0.992727)
(5.931,0.993043)
(5.932,0.993349)
(5.933,0.993645)
(5.934,0.993932)
(5.935,0.994209)
(5.936,0.994477)
(5.937,0.994737)
(5.938,0.994988)
(5.939,0.995231)
(5.94,0.995466)
(5.941,0.995694)
(5.942,0.995915)
(5.943,0.996128)
(5.944,0.996337)
(5.945,0.99654)
(5.946,0.996736)
(5.947,0.996924)
(5.948,0.997106)
(5.949,0.997282)
(5.95,0.997455)
(5.951,0.997623)
(5.952,0.997783)
(5.953,0.997936)
(5.954,0.998082)
(5.955,0.998221)
(5.956,0.998353)
(5.957,0.998478)
(5.958,0.998597)
(5.959,0.998712)
(5.96,0.998823)
(5.961,0.998929)
(5.962,0.999029)
(5.963,0.999125)
(5.964,0.999214)
(5.965,0.999298)
(5.966,0.999379)
(5.967,0.999456)
(5.968,0.999527)
(5.969,0.999594)
(5.97,0.999655)
(5.971,0.999711)
(5.972,0.999763)
(5.973,0.99981)
(5.974,0.999852)
(5.975,0.99989)
(5.976,0.999924)
(5.977,0.999955)
(5.978,0.999965)
(5.979,0.999966)
(5.98,0.999967)
(5.981,0.999967)
(5.982,0.999968)
(5.983,0.999969)
(5.984,0.99997)
(5.985,0.99997)
(5.986,0.999971)
(5.987,0.999972)
(5.988,0.999972)
(5.989,0.999973)
(5.99,0.999973)
(5.991,0.999974)
(5.992,0.999975)
(5.993,0.999975)
(5.994,0.999976)
(5.995,0.999976)
(5.996,0.999977)
(5.997,0.999977)
(5.998,0.999978)
(5.999,0.999978)
(6,0.999979)
(6.001,0.999979)
(6.002,0.99998)
(6.003,0.99998)
(6.004,0.999981)
(6.005,0.999981)
(6.006,0.999981)
(6.007,0.999982)
(6.008,0.999982)
(6.009,0.999983)
(6.01,0.999983)
(6.011,0.999983)
(6.012,0.999984)
(6.013,0.999984)
(6.014,0.999985)
(6.015,0.999985)
(6.016,0.999985)
(6.017,0.999986)
(6.018,0.999986)
(6.019,0.999986)
(6.02,0.999987)
(6.021,0.999987)
(6.022,0.999987)
(6.023,0.999988)
(6.024,0.999988)
(6.025,0.999988)
(6.026,0.999989)
(6.027,0.999989)
(6.028,0.999989)
(6.029,0.99999)
(6.03,0.99999)
(6.031,0.99999)
(6.032,0.999991)
(6.033,0.999991)
(6.034,0.999991)
(6.035,0.999991)
(6.036,0.999992)
(6.037,0.999992)
(6.038,0.999992)
(6.039,0.999992)
(6.04,0.999993)
(6.041,0.999993)
(6.042,0.999993)
(6.043,0.999993)
(6.044,0.999994)
(6.045,0.999994)
(6.046,0.999994)
(6.047,0.999994)
(6.048,0.999995)
(6.049,0.999995)
(6.05,0.999995)
(6.051,0.999995)
(6.052,0.999995)
(6.053,0.999995)
(6.054,0.999996)
(6.059,0.999996)
(6.06,0.999997)
(6.067,0.999997)
(6.068,0.999998)
(6.08,0.999998)
(6.081,0.999999)
(6.137,0.999999)
(6.138,0.999998)
(6.147,0.999998)
(6.148,0.999997)
(6.172,0.999997)
(6.173,0.999998)
(6.183,0.999998)
(6.184,0.999999)
(6.193,0.999999)
(6.194,1)
(6.283,1)
};
\addlegendentry{nonlinear Zal+CN with $\mathtt{tol} = 10^{-13}$}
\addplot[color=royal_blue, line width = 0.25mm, solid]
coordinates{
(0, 1)
(0.277, 1)
(0.278, 0.999999)
(0.279, 0.999999)
(0.28, 0.999999)
(0.281, 0.999999)
(0.282, 0.999999)
(0.283, 0.999999)
(0.284, 0.999999)
(0.285, 0.999999)
(0.286, 0.999999)
(0.287, 0.999999)
(0.288, 0.999999)
(0.289, 0.999998)
(0.29, 0.999998)
(0.291, 0.999998)
(0.292, 0.999998)
(0.293, 0.999998)
(0.294, 0.999998)
(0.295, 0.999997)
(0.296, 0.999997)
(0.297, 0.999997)
(0.298, 0.999997)
(0.299, 0.999996)
(0.3, 0.999996)
(0.301, 0.999995)
(0.302, 0.999995)
(0.303, 0.999995)
(0.304, 0.999994)
(0.305, 0.999994)
(0.306, 0.999993)
(0.307, 0.999992)
(0.308, 0.999992)
(0.309, 0.999991)
(0.31, 0.99999)
(0.311, 0.99999)
(0.312, 0.999989)
(0.313, 0.999988)
(0.314, 0.999987)
(0.315, 0.999986)
(0.316, 0.999984)
(0.317, 0.999983)
(0.318, 0.999982)
(0.319, 0.99998)
(0.32, 0.999978)
(0.321, 0.999977)
(0.322, 0.999975)
(0.323, 0.999973)
(0.324, 0.999971)
(0.325, 0.999968)
(0.326, 0.999966)
(0.327, 0.999963)
(0.328, 0.99996)
(0.329, 0.999957)
(0.33, 0.999954)
(0.331, 0.99995)
(0.332, 0.999946)
(0.333, 0.999942)
(0.334, 0.999938)
(0.335, 0.999933)
(0.336, 0.999928)
(0.337, 0.999923)
(0.338, 0.999917)
(0.339, 0.999911)
(0.34, 0.999905)
(0.341, 0.999898)
(0.342, 0.99989)
(0.343, 0.999882)
(0.344, 0.999874)
(0.345, 0.999865)
(0.346, 0.999855)
(0.347, 0.999845)
(0.348, 0.999834)
(0.349, 0.999823)
(0.35, 0.99981)
(0.351, 0.999797)
(0.352, 0.999783)
(0.353, 0.999768)
(0.354, 0.999753)
(0.355, 0.999736)
(0.356, 0.999718)
(0.357, 0.999699)
(0.358, 0.999679)
(0.359, 0.999658)
(0.36, 0.999635)
(0.361, 0.999612)
(0.362, 0.999586)
(0.363, 0.999559)
(0.364, 0.999531)
(0.365, 0.999501)
(0.366, 0.999469)
(0.367, 0.999435)
(0.368, 0.999399)
(0.369, 0.999362)
(0.37, 0.999322)
(0.371, 0.99928)
(0.372, 0.999235)
(0.373, 0.999188)
(0.374, 0.999138)
(0.375, 0.999086)
(0.376, 0.99903)
(0.377, 0.998972)
(0.378, 0.99891)
(0.379, 0.998845)
(0.38, 0.998777)
(0.381, 0.998705)
(0.382, 0.998629)
(0.383, 0.998549)
(0.384, 0.998464)
(0.385, 0.998376)
(0.386, 0.998283)
(0.387, 0.998185)
(0.388, 0.998081)
(0.389, 0.997973)
(0.39, 0.997859)
(0.391, 0.997739)
(0.392, 0.997614)
(0.393, 0.997482)
(0.394, 0.997343)
(0.395, 0.997198)
(0.396, 0.997045)
(0.397, 0.996886)
(0.398, 0.996718)
(0.399, 0.996542)
(0.4, 0.996358)
(0.401, 0.996165)
(0.402, 0.995964)
(0.403, 0.995752)
(0.404, 0.995531)
(0.405, 0.995299)
(0.406, 0.995057)
(0.407, 0.994804)
(0.408, 0.994539)
(0.409, 0.994263)
(0.41, 0.993973)
(0.411, 0.993671)
(0.412, 0.993356)
(0.413, 0.993027)
(0.414, 0.992683)
(0.415, 0.992324)
(0.416, 0.99195)
(0.417, 0.99156)
(0.418, 0.991153)
(0.419, 0.990729)
(0.42, 0.990287)
(0.421, 0.989827)
(0.422, 0.989348)
(0.423, 0.988849)
(0.424, 0.988329)
(0.425, 0.987788)
(0.426, 0.987226)
(0.427, 0.986641)
(0.428, 0.986032)
(0.429, 0.9854)
(0.43, 0.984742)
(0.431, 0.984059)
(0.432, 0.98335)
(0.433, 0.982613)
(0.434, 0.981848)
(0.435, 0.981054)
(0.436, 0.98023)
(0.437, 0.979376)
(0.438, 0.978489)
(0.439, 0.97757)
(0.44, 0.976617)
(0.441, 0.97563)
(0.442, 0.974607)
(0.443, 0.973547)
(0.444, 0.97245)
(0.445, 0.971314)
(0.446, 0.970138)
(0.447, 0.968922)
(0.448, 0.967663)
(0.449, 0.966362)
(0.45, 0.965016)
(0.451, 0.963625)
(0.452, 0.962187)
(0.453, 0.960702)
(0.454, 0.959167)
(0.455, 0.957583)
(0.456, 0.955947)
(0.457, 0.954259)
(0.458, 0.952517)
(0.459, 0.95072)
(0.46, 0.948866)
(0.461, 0.946955)
(0.462, 0.944985)
(0.463, 0.942954)
(0.464, 0.940863)
(0.465, 0.938708)
(0.466, 0.936489)
(0.467, 0.934204)
(0.468, 0.931852)
(0.469, 0.929432)
(0.47, 0.926943)
(0.471, 0.924382)
(0.472, 0.921749)
(0.473, 0.919042)
(0.474, 0.91626)
(0.475, 0.913402)
(0.476, 0.910466)
(0.477, 0.90745)
(0.478, 0.904354)
(0.479, 0.901176)
(0.48, 0.897914)
(0.481, 0.894568)
(0.482, 0.891135)
(0.483, 0.887615)
(0.484, 0.884007)
(0.485, 0.880309)
(0.486, 0.876519)
(0.487, 0.872636)
(0.488, 0.86866)
(0.489, 0.864588)
(0.49, 0.860421)
(0.491, 0.856155)
(0.492, 0.851791)
(0.493, 0.847327)
(0.494, 0.842762)
(0.495, 0.838094)
(0.496, 0.833324)
(0.497, 0.828449)
(0.498, 0.823468)
(0.499, 0.818381)
(0.5, 0.813187)
(0.501, 0.807885)
(0.502, 0.802474)
(0.503, 0.796952)
(0.504, 0.79132)
(0.505, 0.785577)
(0.506, 0.779721)
(0.507, 0.773753)
(0.508, 0.767671)
(0.509, 0.761475)
(0.51, 0.755164)
(0.511, 0.748738)
(0.512, 0.742197)
(0.513, 0.735541)
(0.514, 0.728768)
(0.515, 0.721879)
(0.516, 0.714874)
(0.517, 0.707752)
(0.518, 0.700514)
(0.519, 0.693159)
(0.52, 0.685688)
(0.521, 0.678101)
(0.522, 0.670398)
(0.523, 0.66258)
(0.524, 0.654647)
(0.525, 0.646598)
(0.526, 0.638436)
(0.527, 0.630159)
(0.528, 0.62177)
(0.529, 0.613268)
(0.53, 0.604657)
(0.531, 0.595936)
(0.532, 0.587108)
(0.533, 0.57817)
(0.534, 0.569126)
(0.535, 0.559975)
(0.536, 0.55072)
(0.537, 0.541364)
(0.538, 0.531908)
(0.539, 0.522355)
(0.54, 0.512703)
(0.541, 0.502952)
(0.542, 0.493107)
(0.543, 0.483169)
(0.544, 0.473143)
(0.545, 0.463034)
(0.546, 0.452845)
(0.547, 0.442583)
(0.548, 0.432252)
(0.549, 0.421835)
(0.55, 0.411301)
(0.551, 0.400689)
(0.552, 0.390005)
(0.553, 0.37926)
(0.554, 0.368464)
(0.555, 0.357626)
(0.556, 0.346758)
(0.557, 0.335869)
(0.558, 0.324972)
(0.559, 0.313984)
(0.56, 0.302949)
(0.561, 0.2919)
(0.562, 0.280852)
(0.563, 0.269824)
(0.564, 0.258832)
(0.565, 0.247884)
(0.566, 0.235821)
(0.567, 0.223918)
(0.568, 0.21219)
(0.569, 0.20062)
(0.57, 0.189235)
(0.571, 0.178051)
(0.572, 0.167082)
(0.573, 0.156341)
(0.574, 0.145843)
(0.575, 0.135047)
(0.576, 0.122566)
(0.577, 0.110683)
(0.578, 0.0993846)
(0.579, 0.0886581)
(0.58, 0.0784906)
(0.581, 0.0688697)
(0.582, 0.0597822)
(0.583, 0.0512466)
(0.584, 0.0432512)
(0.585, 0.0357743)
(0.586, 0.028671)
(0.587, 2.21E-02)
(0.588, 1.61E-02)
(0.589, 1.05E-02)
(0.59, 5.48E-03)
(0.591, 8.77E-04)
(0.592, 1.39E-07)
(0.593, 7.69E-08)
(0.594, 4.48E-08)
(0.595, 1.54E-08)
(0.596, 2.77E-10)
(1.971, 8.61E-10)
(1.972, 9.01E-10)
(1.973, 9.44E-10)
(1.974, 9.88E-10)
(1.975, 1.03E-09)
(1.976, 1.08E-09)
(1.977, 1.13E-09)
(1.978, 1.19E-09)
(1.979, 1.24E-09)
(1.98, 1.30E-09)
(1.981, 1.36E-09)
(1.982, 1.42E-09)
(1.983, 1.49E-09)
(1.984, 1.56E-09)
(1.985, 1.63E-09)
(1.986, 1.71E-09)
(1.987, 1.79E-09)
(1.988, 1.87E-09)
(1.989, 1.96E-09)
(1.99, 2.05E-09)
(1.991, 2.14E-09)
(1.992, 2.24E-09)
(1.993, 2.34E-09)
(1.994, 2.45E-09)
(1.995, 2.56E-09)
(1.996, 2.68E-09)
(1.997, 2.81E-09)
(1.998, 2.93E-09)
(1.999, 3.07E-09)
(2, 3.21E-09)
(2.001, 3.36E-09)
(2.002, 3.51E-09)
(2.003, 3.67E-09)
(2.004, 3.84E-09)
(2.005, 4.01E-09)
(2.006, 4.19E-09)
(2.007, 4.38E-09)
(2.008, 4.58E-09)
(2.009, 4.79E-09)
(2.01, 5.01E-09)
(2.011, 5.23E-09)
(2.012, 5.47E-09)
(2.013, 5.71E-09)
(2.014, 5.97E-09)
(2.015, 6.24E-09)
(2.016, 6.52E-09)
(2.017, 6.81E-09)
(2.018, 7.12E-09)
(2.019, 7.44E-09)
(2.02, 7.77E-09)
(2.021, 8.12E-09)
(2.022, 8.48E-09)
(2.023, 8.86E-09)
(2.024, 9.26E-09)
(2.025, 9.67E-09)
(2.026, 1.01E-08)
(2.027, 1.05E-08)
(2.028, 1.10E-08)
(2.029, 1.15E-08)
(2.03, 1.20E-08)
(2.031, 1.25E-08)
(2.032, 1.31E-08)
(2.033, 1.37E-08)
(2.034, 1.43E-08)
(2.035, 1.49E-08)
(2.036, 1.56E-08)
(2.037, 1.62E-08)
(2.038, 1.70E-08)
(2.039, 1.77E-08)
(2.04, 1.85E-08)
(2.041, 1.93E-08)
(2.042, 2.01E-08)
(2.043, 2.10E-08)
(2.044, 2.19E-08)
(2.045, 2.29E-08)
(2.046, 2.39E-08)
(2.047, 2.49E-08)
(2.048, 2.60E-08)
(2.049, 2.71E-08)
(2.05, 2.83E-08)
(2.051, 2.95E-08)
(2.052, 3.08E-08)
(2.053, 3.21E-08)
(2.054, 3.35E-08)
(2.055, 3.49E-08)
(2.056, 3.64E-08)
(2.057, 3.80E-08)
(2.058, 3.96E-08)
(2.059, 4.13E-08)
(2.06, 4.31E-08)
(2.061, 4.50E-08)
(2.062, 4.69E-08)
(2.063, 4.89E-08)
(2.064, 5.10E-08)
(2.065, 5.31E-08)
(2.066, 5.54E-08)
(2.067, 5.77E-08)
(2.068, 6.02E-08)
(2.069, 6.27E-08)
(2.07, 6.54E-08)
(2.071, 6.82E-08)
(2.072, 7.10E-08)
(2.073, 7.40E-08)
(2.074, 7.72E-08)
(2.075, 8.04E-08)
(2.076, 8.38E-08)
(2.077, 8.73E-08)
(2.078, 9.10E-08)
(2.079, 9.48E-08)
(2.08, 9.87E-08)
(2.081, 1.03E-07)
(2.082, 1.07E-07)
(2.083, 1.12E-07)
(2.084, 1.16E-07)
(2.085, 1.21E-07)
(2.086, 1.26E-07)
(2.087, 1.31E-07)
(2.088, 1.37E-07)
(2.089, 1.42E-07)
(2.09, 1.48E-07)
(2.091, 1.55E-07)
(2.092, 1.61E-07)
(2.093, 1.68E-07)
(2.094, 1.74E-07)
(2.095, 1.82E-07)
(2.096, 1.89E-07)
(2.097, 1.97E-07)
(2.098, 2.05E-07)
(2.099, 2.13E-07)
(2.1, 2.22E-07)
(2.101, 2.31E-07)
(2.102, 2.40E-07)
(2.103, 2.50E-07)
(2.104, 2.60E-07)
(2.105, 2.71E-07)
(2.106, 2.82E-07)
(2.107, 2.93E-07)
(2.108, 3.05E-07)
(2.109, 3.18E-07)
(2.11, 3.30E-07)
(2.111, 3.44E-07)
(2.112, 3.58E-07)
(2.113, 3.72E-07)
(2.114, 3.87E-07)
(2.115, 4.02E-07)
(2.116, 4.19E-07)
(2.117, 4.35E-07)
(2.118, 4.53E-07)
(2.119, 4.71E-07)
(2.12, 4.90E-07)
(2.121, 5.09E-07)
(2.122, 5.29E-07)
(2.123, 5.51E-07)
(2.124, 5.72E-07)
(2.125, 5.95E-07)
(2.126, 6.19E-07)
(2.127, 6.43E-07)
(2.128, 6.69E-07)
(2.129, 6.95E-07)
(2.13, 7.22E-07)
(2.131, 7.51E-07)
(2.132, 7.80E-07)
(2.133, 8.11E-07)
(2.134, 8.43E-07)
(2.135, 8.76E-07)
(2.136, 9.10E-07)
(2.137, 9.46E-07)
(2.138, 9.82E-07)
(2.139, 1.02E-06)
(2.14, 1.06E-06)
(2.141, 1.10E-06)
(2.142, 1.14E-06)
(2.143, 1.19E-06)
(2.144, 1.23E-06)
(2.145, 1.28E-06)
(2.146, 1.33E-06)
(2.147, 1.38E-06)
(2.148, 1.44E-06)
(2.149, 1.49E-06)
(2.15, 1.55E-06)
(2.151, 1.61E-06)
(2.152, 1.67E-06)
(2.153, 1.73E-06)
(2.154, 1.80E-06)
(2.155, 1.87E-06)
(2.156, 1.94E-06)
(2.157, 2.02E-06)
(2.158, 2.09E-06)
(2.159, 2.17E-06)
(2.16, 2.25E-06)
(2.161, 2.34E-06)
(2.162, 2.43E-06)
(2.163, 2.52E-06)
(2.164, 2.62E-06)
(2.165, 2.71E-06)
(2.166, 2.82E-06)
(2.167, 2.92E-06)
(2.168, 3.03E-06)
(2.169, 3.15E-06)
(2.17, 3.26E-06)
(2.171, 3.39E-06)
(2.172, 3.51E-06)
(2.173, 3.64E-06)
(2.174, 3.78E-06)
(2.175, 3.92E-06)
(2.176, 4.07E-06)
(2.177, 4.22E-06)
(2.178, 4.37E-06)
(2.179, 4.53E-06)
(2.18, 4.70E-06)
(2.181, 4.88E-06)
(2.182, 5.06E-06)
(2.183, 5.24E-06)
(2.184, 5.44E-06)
(2.185, 5.64E-06)
(2.186, 5.84E-06)
(2.187, 6.06E-06)
(2.188, 6.28E-06)
(2.189, 6.51E-06)
(2.19, 6.74E-06)
(2.191, 6.99E-06)
(2.192, 7.24E-06)
(2.193, 7.51E-06)
(2.194, 7.78E-06)
(2.195, 8.06E-06)
(2.196, 8.36E-06)
(2.197, 8.66E-06)
(2.198, 8.97E-06)
(2.199, 9.29E-06)
(2.2, 9.63E-06)
(2.201, 9.97E-06)
(2.202, 1.03E-05)
(2.203, 1.07E-05)
(2.204, 1.11E-05)
(2.205, 1.15E-05)
(2.206, 1.19E-05)
(2.207, 1.23E-05)
(2.208, 1.28E-05)
(2.209, 1.32E-05)
(2.21, 1.37E-05)
(2.211, 1.42E-05)
(2.212, 1.47E-05)
(2.213, 1.52E-05)
(2.214, 1.57E-05)
(2.215, 1.63E-05)
(2.216, 1.69E-05)
(2.217, 1.74E-05)
(2.218, 1.81E-05)
(2.219, 1.87E-05)
(2.22, 1.93E-05)
(2.221, 2.00E-05)
(2.222, 2.07E-05)
(2.223, 2.14E-05)
(2.224, 2.22E-05)
(2.225, 2.30E-05)
(2.226, 2.38E-05)
(2.227, 2.46E-05)
(2.228, 2.54E-05)
(2.229, 2.63E-05)
(2.23, 2.72E-05)
(2.231, 2.82E-05)
(2.232, 2.91E-05)
(2.233, 3.01E-05)
(2.234, 3.12E-05)
(2.235, 3.22E-05)
(2.236, 3.34E-05)
(2.237, 3.45E-05)
(2.238, 3.57E-05)
(2.239, 3.69E-05)
(2.24, 3.81E-05)
(2.241, 3.94E-05)
(2.242, 4.08E-05)
(2.243, 4.22E-05)
(2.244, 4.36E-05)
(2.245, 4.51E-05)
(2.246, 4.66E-05)
(2.247, 4.82E-05)
(2.248, 4.98E-05)
(2.249, 5.15E-05)
(2.25, 5.32E-05)
(2.251, 5.50E-05)
(2.252, 5.68E-05)
(2.253, 5.87E-05)
(2.254, 6.07E-05)
(2.255, 6.27E-05)
(2.256, 6.48E-05)
(2.257, 6.69E-05)
(2.258, 6.91E-05)
(2.259, 7.14E-05)
(2.26, 7.38E-05)
(2.261, 7.62E-05)
(2.262, 7.87E-05)
(2.263, 8.13E-05)
(2.264, 8.40E-05)
(2.265, 8.68E-05)
(2.266, 8.96E-05)
(2.267, 9.25E-05)
(2.268, 9.56E-05)
(2.269, 9.87E-05)
(2.27, 1.02E-04)
(2.271, 1.05E-04)
(2.272, 1.09E-04)
(2.273, 1.12E-04)
(2.274, 1.16E-04)
(2.275, 1.20E-04)
(2.276, 1.23E-04)
(2.277, 1.27E-04)
(2.278, 1.31E-04)
(2.279, 1.36E-04)
(2.28, 1.40E-04)
(2.281, 1.45E-04)
(2.282, 1.49E-04)
(2.283, 1.54E-04)
(2.284, 1.59E-04)
(2.285, 1.64E-04)
(2.286, 1.69E-04)
(2.287, 1.74E-04)
(2.288, 1.80E-04)
(2.289, 1.86E-04)
(2.29, 1.92E-04)
(2.291, 1.98E-04)
(2.292, 2.04E-04)
(2.293, 2.10E-04)
(2.294, 2.17E-04)
(2.295, 2.24E-04)
(2.296, 2.31E-04)
(2.297, 2.38E-04)
(2.298, 2.45E-04)
(2.299, 2.53E-04)
(2.3, 2.61E-04)
(2.301, 2.69E-04)
(2.302, 2.77E-04)
(2.303, 2.86E-04)
(2.304, 2.95E-04)
(2.305, 3.04E-04)
(2.306, 3.13E-04)
(2.307, 3.23E-04)
(2.308, 3.33E-04)
(2.309, 3.43E-04)
(2.31, 3.53E-04)
(2.311, 3.64E-04)
(2.312, 3.75E-04)
(2.313, 3.87E-04)
(2.314, 3.98E-04)
(2.315, 4.10E-04)
(2.316, 4.23E-04)
(2.317, 4.36E-04)
(2.318, 4.49E-04)
(2.319, 4.62E-04)
(2.32, 4.76E-04)
(2.321, 4.91E-04)
(2.322, 5.05E-04)
(2.323, 5.20E-04)
(2.324, 5.36E-04)
(2.325, 5.52E-04)
(2.326, 5.69E-04)
(2.327, 5.85E-04)
(2.328, 6.03E-04)
(2.329, 6.21E-04)
(2.33, 6.39E-04)
(2.331, 6.58E-04)
(2.332, 6.77E-04)
(2.333, 6.97E-04)
(2.334, 7.18E-04)
(2.335, 7.39E-04)
(2.336, 7.60E-04)
(2.337, 7.83E-04)
(2.338, 8.06E-04)
(2.339, 8.29E-04)
(2.34, 8.53E-04)
(2.341, 8.78E-04)
(2.342, 9.03E-04)
(2.343, 9.30E-04)
(2.344, 9.56E-04)
(2.345, 9.84E-04)
(2.346, 1.01E-03)
(2.347, 1.04E-03)
(2.348, 1.07E-03)
(2.349, 1.10E-03)
(2.35, 1.13E-03)
(2.351, 1.17E-03)
(2.352, 1.20E-03)
(2.353, 1.23E-03)
(2.354, 1.27E-03)
(2.355, 1.30E-03)
(2.356, 1.34E-03)
(2.357, 1.38E-03)
(2.358, 1.42E-03)
(2.359, 1.46E-03)
(2.36, 1.50E-03)
(2.361, 1.54E-03)
(2.362, 1.58E-03)
(2.363, 1.63E-03)
(2.364, 1.67E-03)
(2.365, 1.72E-03)
(2.366, 1.77E-03)
(2.367, 1.82E-03)
(2.368, 1.87E-03)
(2.369, 1.92E-03)
(2.37, 1.97E-03)
(2.371, 2.03E-03)
(2.372, 2.08E-03)
(2.373, 2.14E-03)
(2.374, 2.20E-03)
(2.375, 2.26E-03)
(2.376, 2.32E-03)
(2.377, 2.38E-03)
(2.378, 2.45E-03)
(2.379, 2.51E-03)
(2.38, 2.58E-03)
(2.381, 2.65E-03)
(2.382, 2.72E-03)
(2.383, 2.79E-03)
(2.384, 2.87E-03)
(2.385, 2.95E-03)
(2.386, 3.02E-03)
(2.387, 3.11E-03)
(2.388, 3.19E-03)
(2.389, 3.27E-03)
(2.39, 3.36E-03)
(2.391, 3.45E-03)
(2.392, 3.54E-03)
(2.393, 3.63E-03)
(2.394, 3.73E-03)
(2.395, 3.83E-03)
(2.396, 3.93E-03)
(2.397, 4.03E-03)
(2.398, 4.13E-03)
(2.399, 4.24E-03)
(2.4, 4.35E-03)
(2.401, 4.47E-03)
(2.402, 4.58E-03)
(2.403, 4.70E-03)
(2.404, 4.82E-03)
(2.405, 4.95E-03)
(2.406, 5.07E-03)
(2.407, 5.20E-03)
(2.408, 5.34E-03)
(2.409, 5.47E-03)
(2.41, 5.61E-03)
(2.411, 5.75E-03)
(2.412, 5.90E-03)
(2.413, 6.05E-03)
(2.414, 6.20E-03)
(2.415, 6.36E-03)
(2.416, 6.52E-03)
(2.417, 6.68E-03)
(2.418, 6.85E-03)
(2.419, 7.02E-03)
(2.42, 7.20E-03)
(2.421, 7.38E-03)
(2.422, 7.56E-03)
(2.423, 7.75E-03)
(2.424, 7.94E-03)
(2.425, 8.14E-03)
(2.426, 8.34E-03)
(2.427, 8.54E-03)
(2.428, 8.75E-03)
(2.429, 8.96E-03)
(2.43, 9.18E-03)
(2.431, 9.41E-03)
(2.432, 9.64E-03)
(2.433, 9.87E-03)
(2.434, 1.01E-02)
(2.435, 1.04E-02)
(2.436, 1.06E-02)
(2.437, 1.09E-02)
(2.438, 1.11E-02)
(2.439, 1.14E-02)
(2.44, 1.17E-02)
(2.441, 1.19E-02)
(2.442, 1.22E-02)
(2.443, 1.25E-02)
(2.444, 1.28E-02)
(2.445, 1.31E-02)
(2.446, 1.34E-02)
(2.447, 1.37E-02)
(2.448, 1.41E-02)
(2.449, 1.44E-02)
(2.45, 1.47E-02)
(2.451, 1.51E-02)
(2.452, 1.54E-02)
(2.453, 0.0157712)
(2.454, 0.0161362)
(2.455, 0.0165088)
(2.456, 0.0168891)
(2.457, 0.0172772)
(2.458, 0.0176733)
(2.459, 0.0180776)
(2.46, 0.0184901)
(2.461, 0.0189109)
(2.462, 0.0193404)
(2.463, 0.0197785)
(2.464, 0.0202255)
(2.465, 0.0206815)
(2.466, 0.0211466)
(2.467, 0.0216211)
(2.468, 0.022105)
(2.469, 0.0225985)
(2.47, 0.0231017)
(2.471, 0.023615)
(2.472, 0.0241383)
(2.473, 0.0246719)
(2.474, 0.0252159)
(2.475, 0.0257706)
(2.476, 0.026336)
(2.477, 0.0269124)
(2.478, 0.0274999)
(2.479, 0.0280987)
(2.48, 0.028709)
(2.481, 0.0293309)
(2.482, 0.0299647)
(2.483, 0.0306105)
(2.484, 0.0312685)
(2.485, 0.031939)
(2.486, 0.032622)
(2.487, 0.0333179)
(2.488, 0.0340267)
(2.489, 0.0347487)
(2.49, 0.035484)
(2.491, 0.036233)
(2.492, 0.0369957)
(2.493, 0.0377724)
(2.494, 0.0385633)
(2.495, 0.0393686)
(2.496, 0.0401885)
(2.497, 0.0410232)
(2.498, 0.0418729)
(2.499, 0.0427378)
(2.5, 0.0436183)
(2.501, 0.0445143)
(2.502, 0.0454263)
(2.503, 0.0463544)
(2.504, 0.0472988)
(2.505, 0.0482598)
(2.506, 0.0492375)
(2.507, 0.0502323)
(2.508, 0.0512443)
(2.509, 0.0522738)
(2.51, 0.0533209)
(2.511, 0.054386)
(2.512, 0.0554693)
(2.513, 0.0565709)
(2.514, 0.0576912)
(2.515, 0.0588304)
(2.516, 0.0599887)
(2.517, 0.0611663)
(2.518, 0.0623636)
(2.519, 0.0635807)
(2.52, 0.0648178)
(2.521, 0.0660753)
(2.522, 0.0673534)
(2.523, 0.0686523)
(2.524, 0.0699722)
(2.525, 0.0713135)
(2.526, 0.0726763)
(2.527, 0.074061)
(2.528, 0.0754677)
(2.529, 0.0768967)
(2.53, 0.0783483)
(2.531, 0.0798228)
(2.532, 0.0813203)
(2.533, 0.0828411)
(2.534, 0.0843855)
(2.535, 0.0859538)
(2.536, 0.0875461)
(2.537, 0.0891628)
(2.538, 0.0908041)
(2.539, 0.0924702)
(2.54, 0.0941615)
(2.541, 0.0958781)
(2.542, 0.0976203)
(2.543, 0.0993884)
(2.544, 0.101183)
(2.545, 0.103003)
(2.546, 0.10485)
(2.547, 0.106724)
(2.548, 0.108626)
(2.549, 0.110554)
(2.55, 0.11251)
(2.551, 0.114494)
(2.552, 0.116507)
(2.553, 0.118547)
(2.554, 0.120616)
(2.555, 0.122714)
(2.556, 0.124841)
(2.557, 0.126998)
(2.558, 0.129184)
(2.559, 0.131399)
(2.56, 0.133645)
(2.561, 0.135921)
(2.562, 0.138227)
(2.563, 0.140565)
(2.564, 0.142933)
(2.565, 0.145332)
(2.566, 0.147763)
(2.567, 0.150225)
(2.568, 0.152719)
(2.569, 0.155245)
(2.57, 0.157804)
(2.571, 0.160394)
(2.572, 0.163018)
(2.573, 0.165674)
(2.574, 0.168363)
(2.575, 0.171085)
(2.576, 0.173841)
(2.577, 0.176631)
(2.578, 0.179454)
(2.579, 0.182311)
(2.58, 0.185202)
(2.581, 0.188127)
(2.582, 0.191087)
(2.583, 0.194081)
(2.584, 0.19711)
(2.585, 0.200174)
(2.586, 0.203273)
(2.587, 0.206407)
(2.588, 0.209576)
(2.589, 0.212781)
(2.59, 0.216021)
(2.591, 0.219296)
(2.592, 0.222608)
(2.593, 0.225955)
(2.594, 0.229338)
(2.595, 0.232757)
(2.596, 0.236211)
(2.597, 0.239702)
(2.598, 0.24323)
(2.599, 0.246793)
(2.6, 0.250393)
(2.601, 0.254029)
(2.602, 0.257701)
(2.603, 0.261409)
(2.604, 0.265154)
(2.605, 0.268936)
(2.606, 0.272753)
(2.607, 0.276607)
(2.608, 0.280497)
(2.609, 0.284424)
(2.61, 0.288387)
(2.611, 0.292386)
(2.612, 0.296421)
(2.613, 0.300492)
(2.614, 0.304599)
(2.615, 0.308742)
(2.616, 0.312921)
(2.617, 0.317135)
(2.618, 0.321386)
(2.619, 0.325671)
(2.62, 0.329992)
(2.621, 0.334348)
(2.622, 0.338739)
(2.623, 0.343165)
(2.624, 0.347625)
(2.625, 0.35212)
(2.626, 0.356649)
(2.627, 0.361212)
(2.628, 0.365808)
(2.629, 0.370439)
(2.63, 0.375102)
(2.631, 0.379798)
(2.632, 0.384528)
(2.633, 0.389289)
(2.634, 0.394083)
(2.635, 0.398908)
(2.636, 0.403765)
(2.637, 0.408653)
(2.638, 0.413571)
(2.639, 0.41852)
(2.64, 0.423499)
(2.641, 0.428508)
(2.642, 0.433545)
(2.643, 0.438611)
(2.644, 0.443706)
(2.645, 0.448828)
(2.646, 0.453978)
(2.647, 0.459154)
(2.648, 0.464357)
(2.649, 0.469586)
(2.65, 0.47484)
(2.651, 0.480119)
(2.652, 0.485421)
(2.653, 0.490748)
(2.654, 0.496097)
(2.655, 0.501469)
(2.656, 0.506863)
(2.657, 0.512278)
(2.658, 0.517714)
(2.659, 0.523169)
(2.66, 0.528643)
(2.661, 0.534136)
(2.662, 0.539647)
(2.663, 0.545175)
(2.664, 0.550719)
(2.665, 0.556279)
(2.666, 0.561853)
(2.667, 0.567442)
(2.668, 0.573044)
(2.669, 0.578658)
(2.67, 0.584284)
(2.671, 0.58992)
(2.672, 0.595567)
(2.673, 0.601222)
(2.674, 0.606886)
(2.675, 0.612556)
(2.676, 0.618234)
(2.677, 0.623916)
(2.678, 0.629603)
(2.679, 0.635294)
(2.68, 0.640987)
(2.681, 0.646681)
(2.682, 0.652376)
(2.683, 0.658071)
(2.684, 0.663764)
(2.685, 0.669455)
(2.686, 0.675142)
(2.687, 0.680825)
(2.688, 0.686501)
(2.689, 0.692171)
(2.69, 0.697834)
(2.691, 0.703487)
(2.692, 0.70913)
(2.693, 0.714762)
(2.694, 0.720381)
(2.695, 0.725987)
(2.696, 0.731579)
(2.697, 0.737154)
(2.698, 0.742712)
(2.699, 0.748253)
(2.7, 0.753773)
(2.701, 0.759273)
(2.702, 0.764751)
(2.703, 0.770206)
(2.704, 0.775636)
(2.705, 0.78104)
(2.706, 0.786418)
(2.707, 0.791768)
(2.708, 0.797089)
(2.709, 0.802379)
(2.71, 0.807638)
(2.711, 0.812862)
(2.712, 0.818053)
(2.713, 0.823208)
(2.714, 0.828326)
(2.715, 0.833405)
(2.716, 0.838443)
(2.717, 0.843439)
(2.718, 0.848392)
(2.719, 0.853301)
(2.72, 0.858163)
(2.721, 0.862974)
(2.722, 0.867737)
(2.723, 0.872463)
(2.724, 0.877139)
(2.725, 0.881763)
(2.726, 0.886331)
(2.727, 0.890839)
(2.728, 0.895314)
(2.729, 0.899735)
(2.73, 0.904093)
(2.731, 0.908386)
(2.732, 0.912605)
(2.733, 0.916744)
(2.734, 0.920809)
(2.735, 0.924795)
(2.736, 0.928696)
(2.737, 0.932504)
(2.738, 0.936217)
(2.739, 0.939935)
(2.74, 0.943706)
(2.741, 0.947353)
(2.742, 0.950873)
(2.743, 0.954262)
(2.744, 0.957881)
(2.745, 0.961604)
(2.746, 0.965101)
(2.747, 0.968333)
(2.748, 0.971353)
(2.749, 0.974099)
(2.75, 0.97661)
(2.751, 0.978953)
(2.752, 0.981131)
(2.753, 0.98303)
(2.754, 0.984787)
(2.755, 0.986415)
(2.756, 0.987916)
(2.757, 0.989289)
(2.758, 0.990535)
(2.759, 0.991659)
(2.76, 0.992662)
(2.761, 0.992461)
(2.762, 0.992072)
(2.763, 0.991668)
(2.764, 0.991247)
(2.765, 0.990805)
(2.766, 0.990379)
(2.767, 0.990169)
(2.768, 0.989869)
(2.769, 0.989484)
(2.77, 0.989375)
(2.771, 0.989173)
(2.772, 0.988881)
(2.773, 0.988514)
(2.774, 0.988078)
(2.775, 0.987563)
(2.776, 0.986968)
(2.777, 0.986306)
(2.778, 0.985697)
(2.779, 0.985044)
(2.78, 0.98434)
(2.781, 0.983576)
(2.782, 0.982748)
(2.783, 0.981892)
(2.784, 0.980943)
(2.785, 0.979949)
(2.786, 0.978916)
(2.787, 0.977715)
(2.788, 0.976436)
(2.789, 0.9751)
(2.79, 0.973709)
(2.791, 0.97221)
(2.792, 0.970648)
(2.793, 0.969023)
(2.794, 0.967337)
(2.795, 0.965589)
(2.796, 0.963777)
(2.797, 0.961901)
(2.798, 0.95996)
(2.799, 0.957955)
(2.8, 0.955886)
(2.801, 0.953754)
(2.802, 0.951559)
(2.803, 0.949302)
(2.804, 0.946983)
(2.805, 0.944604)
(2.806, 0.942167)
(2.807, 0.939671)
(2.808, 0.937118)
(2.809, 0.93451)
(2.81, 0.931846)
(2.811, 0.929127)
(2.812, 0.926354)
(2.813, 0.923528)
(2.814, 0.920649)
(2.815, 0.917718)
(2.816, 0.914737)
(2.817, 0.911705)
(2.818, 0.908624)
(2.819, 0.905494)
(2.82, 0.902316)
(2.821, 0.899091)
(2.822, 0.89582)
(2.823, 0.892504)
(2.824, 0.889142)
(2.825, 0.885737)
(2.826, 0.882288)
(2.827, 0.878797)
(2.828, 0.875264)
(2.829, 0.87169)
(2.83, 0.868075)
(2.831, 0.864421)
(2.832, 0.860727)
(2.833, 0.856996)
(2.834, 0.853226)
(2.835, 0.84942)
(2.836, 0.845578)
(2.837, 0.8417)
(2.838, 0.837787)
(2.839, 0.833839)
(2.84, 0.829858)
(2.841, 0.825844)
(2.842, 0.821798)
(2.843, 0.81772)
(2.844, 0.81361)
(2.845, 0.80947)
(2.846, 0.8053)
(2.847, 0.801101)
(2.848, 0.796872)
(2.849, 0.792616)
(2.85, 0.788332)
(2.851, 0.78402)
(2.852, 0.779682)
(2.853, 0.775318)
(2.854, 0.770928)
(2.855, 0.766514)
(2.856, 0.762074)
(2.857, 0.757611)
(2.858, 0.753124)
(2.859, 0.748614)
(2.86, 0.744081)
(2.861, 0.739526)
(2.862, 0.734949)
(2.863, 0.730351)
(2.864, 0.725733)
(2.865, 0.721093)
(2.866, 0.716434)
(2.867, 0.711755)
(2.868, 0.707056)
(2.869, 0.702339)
(2.87, 0.697603)
(2.871, 0.692849)
(2.872, 0.688077)
(2.873, 0.683287)
(2.874, 0.67848)
(2.875, 0.673657)
(2.876, 0.668816)
(2.877, 0.663959)
(2.878, 0.659086)
(2.879, 0.654197)
(2.88, 0.649293)
(2.881, 0.644373)
(2.882, 0.639438)
(2.883, 0.634488)
(2.884, 0.629523)
(2.885, 0.624544)
(2.886, 0.619551)
(2.887, 0.614543)
(2.888, 0.609521)
(2.889, 0.604485)
(2.89, 0.599435)
(2.891, 0.594371)
(2.892, 0.589294)
(2.893, 0.584204)
(2.894, 0.5791)
(2.895, 0.573983)
(2.896, 0.568852)
(2.897, 0.563709)
(2.898, 0.558552)
(2.899, 0.553382)
(2.9, 0.548199)
(2.901, 0.543004)
(2.902, 0.537795)
(2.903, 0.532573)
(2.904, 0.527338)
(2.905, 0.522091)
(2.906, 0.51683)
(2.907, 0.511557)
(2.908, 0.50627)
(2.909, 0.500971)
(2.91, 0.495659)
(2.911, 0.490333)
(2.912, 0.484995)
(2.913, 0.479644)
(2.914, 0.47428)
(2.915, 0.468903)
(2.916, 0.463512)
(2.917, 0.458109)
(2.918, 0.452693)
(2.919, 0.447264)
(2.92, 0.441822)
(2.921, 0.436366)
(2.922, 0.430898)
(2.923, 0.425417)
(2.924, 0.419923)
(2.925, 0.414416)
(2.926, 0.408897)
(2.927, 0.403364)
(2.928, 0.397819)
(2.929, 0.392261)
(2.93, 0.386691)
(2.931, 0.381109)
(2.932, 0.375514)
(2.933, 0.369907)
(2.934, 0.364288)
(2.935, 0.358657)
(2.936, 0.353015)
(2.937, 0.347362)
(2.938, 0.341697)
(2.939, 0.336022)
(2.94, 0.330335)
(2.941, 0.324639)
(2.942, 0.318932)
(2.943, 0.313215)
(2.944, 0.307489)
(2.945, 0.301753)
(2.946, 0.296009)
(2.947, 0.290258)
(2.948, 0.284498)
(2.949, 0.278732)
(2.95, 0.27296)
(2.951, 0.267183)
(2.952, 0.261399)
(2.953, 0.25561)
(2.954, 0.249817)
(2.955, 0.244017)
(2.956, 0.238213)
(2.957, 0.232406)
(2.958, 0.226596)
(2.959, 0.220783)
(2.96, 0.21497)
(2.961, 0.209159)
(2.962, 0.20335)
(2.963, 0.197546)
(2.964, 0.19175)
(2.965, 0.185964)
(2.966, 0.180189)
(2.967, 0.174428)
(2.968, 0.168661)
(2.969, 0.162899)
(2.97, 0.157143)
(2.971, 0.151352)
(2.972, 0.145566)
(2.973, 0.139791)
(2.974, 0.134024)
(2.975, 0.128274)
(2.976, 0.122555)
(2.977, 0.116875)
(2.978, 0.111245)
(2.979, 0.105671)
(2.98, 0.100162)
(2.981, 0.0947266)
(2.982, 0.0893724)
(2.983, 0.0841064)
(2.984, 0.0787044)
(2.985, 0.07327)
(2.986, 0.0676414)
(2.987, 0.0612448)
(2.988, 0.0551672)
(2.989, 0.0493946)
(2.99, 0.0437149)
(2.991, 0.0383783)
(2.992, 0.0333742)
(2.993, 0.0286915)
(2.994, 0.0243195)
(2.995, 0.0202478)
(2.996, 0.0164658)
(2.997, 0.0129626)
(2.998, 0.00972795)
(2.999, 0.00675149)
(3, 0.00402379)
(3.001, 0.00154219)
(3.002, 7.31E-05)
(3.003, 6.77E-05)
(3.004, 6.76E-05)
(3.005, 6.73E-05)
(3.006, 6.72E-05)
(3.007, 6.70E-05)
(3.008, 6.71E-05)
(3.009, 6.73E-05)
(3.01, 6.78E-05)
(3.011, 6.86E-05)
(3.012, 6.93E-05)
(3.013, 7.01E-05)
(3.014, 7.09E-05)
(3.015, 7.19E-05)
(3.016, 7.35E-05)
(3.017, 7.50E-05)
(3.018, 7.65E-05)
(3.019, 7.83E-05)
(3.02, 8.03E-05)
(3.021, 8.16E-05)
(3.022, 8.67E-05)
(3.023, 9.23E-05)
(3.024, 9.82E-05)
(3.025, 0.000104678)
(3.026, 0.000111592)
(3.027, 0.000118993)
(3.028, 0.000126898)
(3.029, 0.000135331)
(3.03, 0.000144307)
(3.031, 0.000153846)
(3.032, 0.000163972)
(3.033, 0.000174764)
(3.034, 0.000186369)
(3.035, 0.000199086)
(3.036, 0.000212901)
(3.037, 0.000229057)
(3.038, 0.000246174)
(3.039, 0.00026431)
(3.04, 0.000283887)
(3.041, 0.000304466)
(3.042, 0.00032603)
(3.043, 0.000348598)
(3.044, 0.000372185)
(3.045, 0.00039681)
(3.046, 0.000422485)
(3.047, 0.000449228)
(3.048, 0.000477052)
(3.049, 0.000505972)
(3.05, 0.000535997)
(3.051, 0.000567121)
(3.052, 0.000599334)
(3.053, 0.000632638)
(3.054, 0.000667009)
(3.055, 0.000702452)
(3.056, 0.000738964)
(3.057, 0.000776534)
(3.058, 0.000815165)
(3.059, 0.000854859)
(3.06, 0.000895618)
(3.061, 0.00093744)
(3.062, 0.000980327)
(3.063, 0.00102428)
(3.064, 0.0010693)
(3.065, 0.00111539)
(3.066, 0.00116254)
(3.067, 0.00121077)
(3.068, 0.00126006)
(3.069, 0.00131042)
(3.07, 0.00136185)
(3.071, 0.00141436)
(3.072, 0.00146794)
(3.073, 0.00152261)
(3.074, 0.00157836)
(3.075, 0.0016352)
(3.076, 0.00169313)
(3.077, 0.00175216)
(3.078, 0.0018123)
(3.079, 0.00187354)
(3.08, 0.0019359)
(3.081, 0.00199939)
(3.082, 0.002064)
(3.083, 0.00212976)
(3.084, 0.00219666)
(3.085, 0.00226472)
(3.086, 0.00233395)
(3.087, 0.00240435)
(3.088, 0.00247594)
(3.089, 0.00254874)
(3.09, 0.00262274)
(3.091, 0.00269797)
(3.092, 0.00277444)
(3.093, 0.00285217)
(3.094, 0.00293116)
(3.095, 0.00301144)
(3.096, 0.00309302)
(3.097, 0.00317592)
(3.098, 0.00326016)
(3.099, 0.00334575)
(3.1, 0.00343271)
(3.101, 0.00352108)
(3.102, 0.00361086)
(3.103, 0.00370207)
(3.104, 0.00379475)
(3.105, 0.00388892)
(3.106, 0.0039846)
(3.107, 0.00408181)
(3.108, 0.00418058)
(3.109, 0.00428094)
(3.11, 0.00438292)
(3.111, 0.00448655)
(3.112, 0.00459185)
(3.113, 0.00469886)
(3.114, 0.0048076)
(3.115, 0.00491812)
(3.116, 0.00503044)
(3.117, 0.0051446)
(3.118, 0.00526063)
(3.119, 0.00537858)
(3.12, 0.00549847)
(3.121, 0.00562034)
(3.122, 0.00574425)
(3.123, 0.00587021)
(3.124, 0.00599829)
(3.125, 0.00612851)
(3.126, 0.00626093)
(3.127, 0.00639558)
(3.128, 0.00653251)
(3.129, 0.00667177)
(3.13, 0.00681341)
(3.131, 0.00695747)
(3.132, 0.007104)
(3.133, 0.00725305)
(3.134, 0.00740468)
(3.135, 0.00755893)
(3.136, 0.00771587)
(3.137, 0.00787553)
(3.138, 0.00803799)
(3.139, 0.00820329)
(3.14, 0.0083715)
(3.141, 0.00854266)
(3.142, 0.00871685)
(3.143, 0.00889412)
(3.144, 0.00907453)
(3.145, 0.00925815)
(3.146, 0.00944504)
(3.147, 0.00963526)
(3.148, 0.00982888)
(3.149, 0.010026)
(3.15, 0.0102266)
(3.151, 0.0104308)
(3.152, 0.0106387)
(3.153, 0.0108504)
(3.154, 0.0110658)
(3.155, 0.0112852)
(3.156, 0.0115085)
(3.157, 0.0117359)
(3.158, 0.0119673)
(3.159, 0.012203)
(3.16, 0.0124429)
(3.161, 0.0126872)
(3.162, 0.0129359)
(3.163, 0.0131892)
(3.164, 0.013447)
(3.165, 0.0137095)
(3.166, 0.0139768)
(3.167, 0.0142489)
(3.168, 0.0145259)
(3.169, 0.014808)
(3.17, 0.0150952)
(3.171, 0.0153876)
(3.172, 0.0156853)
(3.173, 0.0159883)
(3.174, 0.0162969)
(3.175, 0.016611)
(3.176, 0.0169308)
(3.177, 0.0172563)
(3.178, 0.0175878)
(3.179, 0.0179251)
(3.18, 0.0182686)
(3.181, 0.0186182)
(3.182, 0.018974)
(3.183, 0.0193362)
(3.184, 0.0197049)
(3.185, 0.0200802)
(3.186, 0.0204622)
(3.187, 0.0208509)
(3.188, 0.0212465)
(3.189, 0.0216492)
(3.19, 0.0220589)
(3.191, 0.0224759)
(3.192, 0.0229002)
(3.193, 0.023332)
(3.194, 0.0237714)
(3.195, 0.0242184)
(3.196, 0.0246732)
(3.197, 0.025136)
(3.198, 0.0256068)
(3.199, 0.0260857)
(3.2, 0.0265729)
(3.201, 0.0270686)
(3.202, 0.0275727)
(3.203, 0.0280856)
(3.204, 0.0286072)
(3.205, 0.0291377)
(3.206, 0.0296772)
(3.207, 0.0302259)
(3.208, 0.0307839)
(3.209, 0.0313513)
(3.21, 0.0319283)
(3.211, 0.032515)
(3.212, 0.0331115)
(3.213, 0.0337179)
(3.214, 0.0343345)
(3.215, 0.0349613)
(3.216, 0.0355985)
(3.217, 0.0362462)
(3.218, 0.0369046)
(3.219, 0.0375738)
(3.22, 0.0382539)
(3.221, 0.0389451)
(3.222, 0.0396476)
(3.223, 0.0403614)
(3.224, 0.0410868)
(3.225, 0.0418238)
(3.226, 0.0425727)
(3.227, 0.0433336)
(3.228, 0.0441066)
(3.229, 0.0448919)
(3.23, 0.0456897)
(3.231, 0.0465)
(3.232, 0.0473231)
(3.233, 0.0481592)
(3.234, 0.0490082)
(3.235, 0.0498706)
(3.236, 0.0507463)
(3.237, 0.0516356)
(3.238, 0.0525385)
(3.239, 0.0534554)
(3.24, 0.0543863)
(3.241, 0.0553314)
(3.242, 0.0562909)
(3.243, 0.0572649)
(3.244, 0.0582536)
(3.245, 0.0592572)
(3.246, 0.0602758)
(3.247, 0.0613096)
(3.248, 0.0623589)
(3.249, 0.0634236)
(3.25, 0.0645041)
(3.251, 0.0656004)
(3.252, 0.0667129)
(3.253, 0.0678415)
(3.254, 0.0689866)
(3.255, 0.0701482)
(3.256, 0.0713266)
(3.257, 0.0725219)
(3.258, 0.0737344)
(3.259, 0.0749641)
(3.26, 0.0762112)
(3.261, 0.077476)
(3.262, 0.0787586)
(3.263, 0.0800591)
(3.264, 0.0813779)
(3.265, 0.0827149)
(3.266, 0.0840705)
(3.267, 0.0854447)
(3.268, 0.0868378)
(3.269, 0.0882499)
(3.27, 0.0896812)
(3.271, 0.091132)
(3.272, 0.0926022)
(3.273, 0.0940923)
(3.274, 0.0956022)
(3.275, 0.0971322)
(3.276, 0.0986824)
(3.277, 0.100253)
(3.278, 0.101844)
(3.279, 0.103456)
(3.28, 0.105089)
(3.281, 0.106744)
(3.282, 0.108419)
(3.283, 0.110116)
(3.284, 0.111834)
(3.285, 0.113574)
(3.286, 0.115337)
(3.287, 0.117121)
(3.288, 0.118928)
(3.289, 0.120757)
(3.29, 0.122608)
(3.291, 0.124483)
(3.292, 0.12638)
(3.293, 0.1283)
(3.294, 0.130244)
(3.295, 0.132211)
(3.296, 0.134201)
(3.297, 0.136216)
(3.298, 0.138254)
(3.299, 0.140315)
(3.3, 0.142402)
(3.301, 0.144512)
(3.302, 0.146647)
(3.303, 0.148806)
(3.304, 0.15099)
(3.305, 0.153198)
(3.306, 0.155432)
(3.307, 0.157691)
(3.308, 0.159975)
(3.309, 0.162284)
(3.31, 0.164618)
(3.311, 0.166978)
(3.312, 0.169364)
(3.313, 0.171775)
(3.314, 0.174213)
(3.315, 0.176676)
(3.316, 0.179165)
(3.317, 0.18168)
(3.318, 0.184222)
(3.319, 0.18679)
(3.32, 0.189384)
(3.321, 0.192005)
(3.322, 0.194652)
(3.323, 0.197326)
(3.324, 0.200027)
(3.325, 0.202754)
(3.326, 0.205508)
(3.327, 0.20829)
(3.328, 0.211098)
(3.329, 0.213932)
(3.33, 0.216794)
(3.331, 0.219683)
(3.332, 0.222599)
(3.333, 0.225543)
(3.334, 0.228513)
(3.335, 0.23151)
(3.336, 0.234535)
(3.337, 0.237586)
(3.338, 0.240665)
(3.339, 0.243771)
(3.34, 0.246904)
(3.341, 0.250064)
(3.342, 0.253251)
(3.343, 0.256466)
(3.344, 0.259707)
(3.345, 0.262975)
(3.346, 0.26627)
(3.347, 0.269592)
(3.348, 0.272941)
(3.349, 0.276317)
(3.35, 0.279719)
(3.351, 0.283148)
(3.352, 0.286603)
(3.353, 0.290085)
(3.354, 0.293593)
(3.355, 0.297127)
(3.356, 0.300687)
(3.357, 0.304274)
(3.358, 0.307886)
(3.359, 0.311524)
(3.36, 0.315187)
(3.361, 0.318876)
(3.362, 0.32259)
(3.363, 0.326329)
(3.364, 0.330094)
(3.365, 0.333882)
(3.366, 0.337696)
(3.367, 0.341534)
(3.368, 0.345396)
(3.369, 0.349282)
(3.37, 0.353191)
(3.371, 0.357125)
(3.372, 0.361081)
(3.373, 0.365061)
(3.374, 0.369063)
(3.375, 0.373088)
(3.376, 0.377135)
(3.377, 0.381205)
(3.378, 0.385295)
(3.379, 0.389408)
(3.38, 0.393541)
(3.381, 0.397696)
(3.382, 0.401871)
(3.383, 0.406066)
(3.384, 0.410281)
(3.385, 0.414515)
(3.386, 0.418769)
(3.387, 0.423042)
(3.388, 0.427333)
(3.389, 0.431642)
(3.39, 0.435969)
(3.391, 0.440313)
(3.392, 0.444675)
(3.393, 0.449053)
(3.394, 0.453447)
(3.395, 0.457856)
(3.396, 0.462281)
(3.397, 0.466721)
(3.398, 0.471176)
(3.399, 0.475644)
(3.4, 0.480126)
(3.401, 0.484621)
(3.402, 0.489129)
(3.403, 0.493648)
(3.404, 0.49818)
(3.405, 0.502722)
(3.406, 0.507275)
(3.407, 0.511839)
(3.408, 0.516411)
(3.409, 0.520993)
(3.41, 0.525584)
(3.411, 0.530182)
(3.412, 0.534788)
(3.413, 0.539401)
(3.414, 0.54402)
(3.415, 0.548644)
(3.416, 0.553274)
(3.417, 0.557909)
(3.418, 0.562548)
(3.419, 0.56719)
(3.42, 0.571834)
(3.421, 0.576481)
(3.422, 0.58113)
(3.423, 0.585779)
(3.424, 0.590429)
(3.425, 0.595079)
(3.426, 0.599727)
(3.427, 0.604374)
(3.428, 0.609019)
(3.429, 0.613661)
(3.43, 0.618299)
(3.431, 0.622933)
(3.432, 0.627562)
(3.433, 0.632185)
(3.434, 0.636802)
(3.435, 0.641412)
(3.436, 0.646014)
(3.437, 0.650608)
(3.438, 0.655193)
(3.439, 0.659768)
(3.44, 0.664333)
(3.441, 0.668886)
(3.442, 0.673427)
(3.443, 0.677955)
(3.444, 0.68247)
(3.445, 0.686971)
(3.446, 0.691457)
(3.447, 0.695927)
(3.448, 0.700381)
(3.449, 0.704817)
(3.45, 0.709236)
(3.451, 0.713636)
(3.452, 0.718017)
(3.453, 0.722377)
(3.454, 0.726716)
(3.455, 0.731034)
(3.456, 0.735328)
(3.457, 0.7396)
(3.458, 0.743847)
(3.459, 0.74807)
(3.46, 0.752266)
(3.461, 0.756436)
(3.462, 0.760579)
(3.463, 0.764694)
(3.464, 0.768779)
(3.465, 0.772835)
(3.466, 0.776861)
(3.467, 0.780856)
(3.468, 0.784819)
(3.469, 0.788749)
(3.47, 0.792645)
(3.471, 0.796506)
(3.472, 0.800332)
(3.473, 0.80412)
(3.474, 0.807871)
(3.475, 0.811585)
(3.476, 0.815259)
(3.477, 0.818892)
(3.478, 0.822484)
(3.479, 0.826033)
(3.48, 0.82954)
(3.481, 0.833014)
(3.482, 0.836445)
(3.483, 0.839833)
(3.484, 0.843174)
(3.485, 0.846467)
(3.486, 0.84971)
(3.487, 0.852902)
(3.488, 0.85604)
(3.489, 0.859123)
(3.49, 0.862147)
(3.491, 0.86511)
(3.492, 0.86801)
(3.493, 0.87085)
(3.494, 0.873634)
(3.495, 0.876357)
(3.496, 0.879116)
(3.497, 0.881905)
(3.498, 0.884605)
(3.499, 0.887222)
(3.5, 0.889752)
(3.501, 0.892183)
(3.502, 0.894517)
(3.503, 0.896762)
(3.504, 0.898917)
(3.505, 0.900983)
(3.506, 0.902899)
(3.507, 0.904723)
(3.508, 0.906458)
(3.509, 0.908156)
(3.51, 0.909954)
(3.511, 0.911641)
(3.512, 0.913055)
(3.513, 0.914365)
(3.514, 0.915607)
(3.515, 0.916763)
(3.516, 0.917824)
(3.517, 0.9188)
(3.518, 0.919695)
(3.519, 0.920512)
(3.52, 0.92125)
(3.521, 0.921912)
(3.522, 0.922498)
(3.523, 0.923011)
(3.524, 0.923452)
(3.525, 0.923585)
(3.526, 0.923442)
(3.527, 0.923239)
(3.528, 0.923396)
(3.529, 0.923488)
(3.53, 0.923517)
(3.531, 0.923477)
(3.532, 0.923379)
(3.533, 0.923221)
(3.534, 0.923003)
(3.535, 0.922723)
(3.536, 0.922383)
(3.537, 0.921982)
(3.538, 0.921522)
(3.539, 0.920999)
(3.54, 0.920416)
(3.541, 0.919807)
(3.542, 0.919164)
(3.543, 0.918419)
(3.544, 0.917628)
(3.545, 0.916793)
(3.546, 0.915902)
(3.547, 0.91495)
(3.548, 0.913927)
(3.549, 0.91284)
(3.55, 0.911695)
(3.551, 0.910493)
(3.552, 0.909233)
(3.553, 0.907916)
(3.554, 0.906571)
(3.555, 0.905141)
(3.556, 0.903654)
(3.557, 0.902111)
(3.558, 0.90051)
(3.559, 0.898852)
(3.56, 0.897138)
(3.561, 0.895366)
(3.562, 0.893538)
(3.563, 0.891653)
(3.564, 0.889711)
(3.565, 0.887714)
(3.566, 0.885661)
(3.567, 0.883552)
(3.568, 0.881389)
(3.569, 0.87917)
(3.57, 0.876895)
(3.571, 0.874566)
(3.572, 0.872182)
(3.573, 0.869744)
(3.574, 0.867252)
(3.575, 0.864705)
(3.576, 0.862105)
(3.577, 0.859452)
(3.578, 0.856746)
(3.579, 0.853986)
(3.58, 0.851174)
(3.581, 0.84831)
(3.582, 0.845394)
(3.583, 0.842426)
(3.584, 0.839407)
(3.585, 0.836336)
(3.586, 0.833215)
(3.587, 0.830043)
(3.588, 0.826821)
(3.589, 0.82355)
(3.59, 0.820229)
(3.591, 0.816858)
(3.592, 0.813439)
(3.593, 0.809972)
(3.594, 0.806457)
(3.595, 0.802894)
(3.596, 0.799284)
(3.597, 0.795627)
(3.598, 0.791924)
(3.599, 0.788175)
(3.6, 0.784381)
(3.601, 0.780541)
(3.602, 0.776657)
(3.603, 0.772729)
(3.604, 0.768757)
(3.605, 0.764742)
(3.606, 0.760685)
(3.607, 0.756585)
(3.608, 0.752444)
(3.609, 0.748262)
(3.61, 0.744039)
(3.611, 0.739776)
(3.612, 0.735474)
(3.613, 0.731133)
(3.614, 0.726753)
(3.615, 0.722336)
(3.616, 0.717882)
(3.617, 0.713391)
(3.618, 0.708865)
(3.619, 0.704303)
(3.62, 0.699707)
(3.621, 0.695077)
(3.622, 0.690413)
(3.623, 0.685717)
(3.624, 0.680989)
(3.625, 0.67623)
(3.626, 0.67144)
(3.627, 0.666621)
(3.628, 0.661772)
(3.629, 0.656895)
(3.63, 0.65199)
(3.631, 0.647058)
(3.632, 0.6421)
(3.633, 0.637117)
(3.634, 0.632109)
(3.635, 0.627077)
(3.636, 0.622022)
(3.637, 0.616944)
(3.638, 0.611845)
(3.639, 0.606726)
(3.64, 0.601586)
(3.641, 0.596426)
(3.642, 0.591249)
(3.643, 0.586054)
(3.644, 0.580842)
(3.645, 0.575614)
(3.646, 0.57037)
(3.647, 0.565112)
(3.648, 0.559841)
(3.649, 0.554557)
(3.65, 0.54926)
(3.651, 0.543953)
(3.652, 0.538635)
(3.653, 0.533307)
(3.654, 0.527971)
(3.655, 0.522626)
(3.656, 0.517275)
(3.657, 0.511916)
(3.658, 0.506552)
(3.659, 0.501184)
(3.66, 0.49581)
(3.661, 0.490434)
(3.662, 0.485055)
(3.663, 0.479673)
(3.664, 0.474291)
(3.665, 0.468908)
(3.666, 0.463526)
(3.667, 0.458144)
(3.668, 0.452764)
(3.669, 0.447386)
(3.67, 0.442011)
(3.671, 0.43664)
(3.672, 0.431274)
(3.673, 0.425912)
(3.674, 0.420556)
(3.675, 0.415206)
(3.676, 0.409863)
(3.677, 0.404527)
(3.678, 0.3992)
(3.679, 0.393881)
(3.68, 0.388571)
(3.681, 0.383271)
(3.682, 0.377981)
(3.683, 0.372702)
(3.684, 0.367434)
(3.685, 0.362178)
(3.686, 0.356934)
(3.687, 0.351703)
(3.688, 0.346484)
(3.689, 0.34128)
(3.69, 0.336089)
(3.691, 0.330913)
(3.692, 0.325752)
(3.693, 0.320605)
(3.694, 0.315475)
(3.695, 0.31036)
(3.696, 0.305262)
(3.697, 0.30018)
(3.698, 0.295115)
(3.699, 0.290067)
(3.7, 0.285037)
(3.701, 0.280024)
(3.702, 0.27503)
(3.703, 0.270054)
(3.704, 0.265097)
(3.705, 0.260159)
(3.706, 0.255239)
(3.707, 0.25034)
(3.708, 0.245459)
(3.709, 0.240599)
(3.71, 0.235759)
(3.711, 0.230939)
(3.712, 0.226139)
(3.713, 0.221359)
(3.714, 0.216601)
(3.715, 0.211863)
(3.716, 0.207147)
(3.717, 0.202452)
(3.718, 0.197779)
(3.719, 0.193127)
(3.72, 0.188497)
(3.721, 0.18389)
(3.722, 0.179305)
(3.723, 0.174743)
(3.724, 0.170202)
(3.725, 0.165685)
(3.726, 0.161191)
(3.727, 0.156716)
(3.728, 0.152264)
(3.729, 0.147837)
(3.73, 0.143434)
(3.731, 0.139057)
(3.732, 0.134708)
(3.733, 0.130388)
(3.734, 0.126085)
(3.735, 0.121802)
(3.736, 0.117546)
(3.737, 0.11332)
(3.738, 0.109124)
(3.739, 0.104927)
(3.74, 0.100754)
(3.741, 0.0966103)
(3.742, 0.092491)
(3.743, 0.0884029)
(3.744, 0.0843547)
(3.745, 0.0803521)
(3.746, 0.0763989)
(3.747, 0.072501)
(3.748, 0.0686634)
(3.749, 0.0648908)
(3.75, 0.0609538)
(3.751, 0.0570363)
(3.752, 0.053221)
(3.753, 0.0495108)
(3.754, 0.0457361)
(3.755, 0.0413886)
(3.756, 0.0372655)
(3.757, 0.0333614)
(3.758, 0.0295986)
(3.759, 0.0259895)
(3.76, 0.0226113)
(3.761, 0.0194555)
(3.762, 0.016514)
(3.763, 0.0137786)
(3.764, 0.0112416)
(3.765, 0.00889493)
(3.766, 0.00673083)
(3.767, 0.00475149)
(3.768, 0.00294836)
(3.769, 0.00131272)
(3.77, 3.92E-08)
(3.771, 3.25E-08)
(3.772, 3.13E-08)
(3.773, 3.05E-08)
(3.774, 2.98E-08)
(3.775, 2.95E-08)
(3.776, 2.91E-08)
(3.777, 2.88E-08)
(3.778, 2.86E-08)
(3.779, 2.86E-08)
(3.78, 2.87E-08)
(3.781, 2.91E-08)
(3.782, 2.94E-08)
(3.783, 2.98E-08)
(3.784, 3.04E-08)
(3.785, 3.09E-08)
(3.786, 3.13E-08)
(3.787, 3.18E-08)
(3.788, 3.23E-08)
(3.789, 3.28E-08)
(3.79, 3.33E-08)
(3.791, 3.67E-08)
(3.792, 4.02E-08)
(3.793, 4.40E-08)
(3.794, 4.81E-08)
(3.795, 5.24E-08)
(3.796, 5.71E-08)
(3.797, 6.20E-08)
(3.798, 6.72E-08)
(3.799, 7.28E-08)
(3.8, 7.87E-08)
(3.801, 8.49E-08)
(3.802, 9.14E-08)
(3.803, 9.84E-08)
(3.804, 1.06E-07)
(3.805, 1.14E-07)
(3.806, 1.22E-07)
(3.807, 1.33E-07)
(3.808, 1.44E-07)
(3.809, 1.55E-07)
(3.81, 1.67E-07)
(3.811, 1.80E-07)
(3.812, 1.93E-07)
(3.813, 2.08E-07)
(3.814, 2.22E-07)
(3.815, 2.38E-07)
(3.816, 2.54E-07)
(3.817, 2.70E-07)
(3.818, 2.88E-07)
(3.819, 3.05E-07)
(3.82, 3.24E-07)
(3.821, 3.43E-07)
(3.822, 3.62E-07)
(3.823, 3.82E-07)
(3.824, 4.03E-07)
(3.825, 4.24E-07)
(3.826, 4.46E-07)
(3.827, 4.68E-07)
(3.828, 4.91E-07)
(3.829, 5.15E-07)
(3.83, 5.39E-07)
(3.831, 5.63E-07)
(3.832, 5.88E-07)
(3.833, 6.14E-07)
(3.834, 6.40E-07)
(3.835, 6.67E-07)
(3.836, 6.94E-07)
(3.837, 7.22E-07)
(3.838, 7.50E-07)
(3.839, 7.79E-07)
(3.84, 8.08E-07)
(3.841, 8.38E-07)
(3.842, 8.68E-07)
(3.843, 8.99E-07)
(3.844, 9.31E-07)
(3.845, 9.63E-07)
(3.846, 9.96E-07)
(3.847, 1.03E-06)
(3.848, 1.06E-06)
(3.849, 1.10E-06)
(3.85, 1.13E-06)
(3.851, 1.17E-06)
(3.852, 1.21E-06)
(3.853, 1.24E-06)
(3.854, 1.28E-06)
(3.855, 1.32E-06)
(3.856, 1.36E-06)
(3.857, 1.40E-06)
(3.858, 1.44E-06)
(3.859, 1.48E-06)
(3.86, 1.53E-06)
(3.861, 1.57E-06)
(3.862, 1.61E-06)
(3.863, 1.66E-06)
(3.864, 1.71E-06)
(3.865, 1.75E-06)
(3.866, 1.80E-06)
(3.867, 1.85E-06)
(3.868, 1.90E-06)
(3.869, 1.95E-06)
(3.87, 2.01E-06)
(3.871, 2.06E-06)
(3.872, 2.12E-06)
(3.873, 2.17E-06)
(3.874, 2.23E-06)
(3.875, 2.29E-06)
(3.876, 2.35E-06)
(3.877, 2.41E-06)
(3.878, 2.48E-06)
(3.879, 2.54E-06)
(3.88, 2.61E-06)
(3.881, 2.68E-06)
(3.882, 2.75E-06)
(3.883, 2.82E-06)
(3.884, 2.89E-06)
(3.885, 2.97E-06)
(3.886, 3.05E-06)
(3.887, 3.13E-06)
(3.888, 3.21E-06)
(3.889, 3.30E-06)
(3.89, 3.38E-06)
(3.891, 3.47E-06)
(3.892, 3.56E-06)
(3.893, 3.66E-06)
(3.894, 3.76E-06)
(3.895, 3.86E-06)
(3.896, 3.96E-06)
(3.897, 4.06E-06)
(3.898, 4.17E-06)
(3.899, 4.28E-06)
(3.9, 4.40E-06)
(3.901, 4.52E-06)
(3.902, 4.64E-06)
(3.903, 4.76E-06)
(3.904, 4.89E-06)
(3.905, 5.02E-06)
(3.906, 5.16E-06)
(3.907, 5.30E-06)
(3.908, 5.44E-06)
(3.909, 5.59E-06)
(3.91, 5.74E-06)
(3.911, 5.90E-06)
(3.912, 6.06E-06)
(3.913, 6.22E-06)
(3.914, 6.39E-06)
(3.915, 6.57E-06)
(3.916, 6.75E-06)
(3.917, 6.93E-06)
(3.918, 7.12E-06)
(3.919, 7.32E-06)
(3.92, 7.52E-06)
(3.921, 7.73E-06)
(3.922, 7.94E-06)
(3.923, 8.16E-06)
(3.924, 8.39E-06)
(3.925, 8.62E-06)
(3.926, 8.86E-06)
(3.927, 9.11E-06)
(3.928, 9.36E-06)
(3.929, 9.62E-06)
(3.93, 9.89E-06)
(3.931, 1.02E-05)
(3.932, 1.04E-05)
(3.933, 1.07E-05)
(3.934, 1.10E-05)
(3.935, 1.13E-05)
(3.936, 1.17E-05)
(3.937, 1.20E-05)
(3.938, 1.23E-05)
(3.939, 1.27E-05)
(3.94, 1.30E-05)
(3.941, 1.34E-05)
(3.942, 1.38E-05)
(3.943, 1.41E-05)
(3.944, 1.45E-05)
(3.945, 1.49E-05)
(3.946, 1.54E-05)
(3.947, 1.58E-05)
(3.948, 1.62E-05)
(3.949, 1.67E-05)
(3.95, 1.71E-05)
(3.951, 1.76E-05)
(3.952, 1.81E-05)
(3.953, 1.86E-05)
(3.954, 1.91E-05)
(3.955, 1.97E-05)
(3.956, 2.02E-05)
(3.957, 2.08E-05)
(3.958, 2.13E-05)
(3.959, 2.19E-05)
(3.96, 2.25E-05)
(3.961, 2.32E-05)
(3.962, 2.38E-05)
(3.963, 2.45E-05)
(3.964, 2.51E-05)
(3.965, 2.58E-05)
(3.966, 2.65E-05)
(3.967, 2.73E-05)
(3.968, 2.80E-05)
(3.969, 2.88E-05)
(3.97, 2.96E-05)
(3.971, 3.04E-05)
(3.972, 3.12E-05)
(3.973, 3.21E-05)
(3.974, 3.30E-05)
(3.975, 3.39E-05)
(3.976, 3.48E-05)
(3.977, 3.57E-05)
(3.978, 3.67E-05)
(3.979, 3.77E-05)
(3.98, 3.87E-05)
(3.981, 3.98E-05)
(3.982, 4.09E-05)
(3.983, 4.20E-05)
(3.984, 4.31E-05)
(3.985, 4.43E-05)
(3.986, 4.55E-05)
(3.987, 4.67E-05)
(3.988, 4.80E-05)
(3.989, 4.93E-05)
(3.99, 5.06E-05)
(3.991, 5.20E-05)
(3.992, 5.34E-05)
(3.993, 5.48E-05)
(3.994, 5.63E-05)
(3.995, 5.78E-05)
(3.996, 5.93E-05)
(3.997, 6.09E-05)
(3.998, 6.25E-05)
(3.999, 6.42E-05)
(4, 6.59E-05)
(4.001, 6.77E-05)
(4.002, 6.95E-05)
(4.003, 7.13E-05)
(4.004, 7.32E-05)
(4.005, 7.51E-05)
(4.006, 7.71E-05)
(4.007, 7.92E-05)
(4.008, 8.13E-05)
(4.009, 8.34E-05)
(4.01, 8.56E-05)
(4.011, 8.79E-05)
(4.012, 9.02E-05)
(4.013, 9.25E-05)
(4.014, 9.50E-05)
(4.015, 9.75E-05)
(4.016, 0.000100005)
(4.017, 0.000102621)
(4.018, 0.000105302)
(4.019, 0.00010805)
(4.02, 0.000110866)
(4.021, 0.000113753)
(4.022, 0.000116712)
(4.023, 0.000119744)
(4.024, 0.000122852)
(4.025, 0.000126036)
(4.026, 0.0001293)
(4.027, 0.000132645)
(4.028, 0.000136072)
(4.029, 0.000139584)
(4.03, 0.000143182)
(4.031, 0.00014687)
(4.032, 0.000150647)
(4.033, 0.000154518)
(4.034, 0.000158484)
(4.035, 0.000162547)
(4.036, 0.00016671)
(4.037, 0.000170974)
(4.038, 0.000175343)
(4.039, 0.000179818)
(4.04, 0.000184402)
(4.041, 0.000189098)
(4.042, 0.000193908)
(4.043, 0.000198835)
(4.044, 0.000203881)
(4.045, 0.00020905)
(4.046, 0.000214343)
(4.047, 0.000219764)
(4.048, 0.000225316)
(4.049, 0.000231002)
(4.05, 0.000236824)
(4.051, 0.000242787)
(4.052, 0.000248892)
(4.053, 0.000255144)
(4.054, 0.000261546)
(4.055, 0.0002681)
(4.056, 0.000274811)
(4.057, 0.000281682)
(4.058, 0.000288716)
(4.059, 0.000295918)
(4.06, 0.000303291)
(4.061, 3.11E-04)
(4.062, 3.19E-04)
(4.063, 3.26E-04)
(4.064, 3.35E-04)
(4.065, 3.43E-04)
(4.066, 3.51E-04)
(4.067, 3.60E-04)
(4.068, 3.69E-04)
(4.069, 3.78E-04)
(4.07, 3.87E-04)
(4.071, 3.97E-04)
(4.072, 4.07E-04)
(4.073, 4.17E-04)
(4.074, 4.27E-04)
(4.075, 4.37E-04)
(4.076, 4.48E-04)
(4.077, 4.59E-04)
(4.078, 4.70E-04)
(4.079, 4.81E-04)
(4.08, 4.93E-04)
(4.081, 5.05E-04)
(4.082, 5.17E-04)
(4.083, 5.30E-04)
(4.084, 5.43E-04)
(4.085, 5.56E-04)
(4.086, 5.69E-04)
(4.087, 5.83E-04)
(4.088, 5.97E-04)
(4.089, 6.11E-04)
(4.09, 6.26E-04)
(4.091, 6.41E-04)
(4.092, 6.56E-04)
(4.093, 6.72E-04)
(4.094, 6.88E-04)
(4.095, 7.05E-04)
(4.096, 7.21E-04)
(4.097, 7.39E-04)
(4.098, 7.56E-04)
(4.099, 7.74E-04)
(4.1, 7.92E-04)
(4.101, 8.11E-04)
(4.102, 8.30E-04)
(4.103, 8.50E-04)
(4.104, 8.70E-04)
(4.105, 8.90E-04)
(4.106, 9.11E-04)
(4.107, 9.33E-04)
(4.108, 9.55E-04)
(4.109, 9.77E-04)
(4.11, 1.00E-03)
(4.111, 1.02E-03)
(4.112, 1.05E-03)
(4.113, 1.07E-03)
(4.114, 1.10E-03)
(4.115, 1.12E-03)
(4.116, 1.15E-03)
(4.117, 1.17E-03)
(4.118, 1.20E-03)
(4.119, 1.23E-03)
(4.12, 1.26E-03)
(4.121, 1.29E-03)
(4.122, 1.32E-03)
(4.123, 1.35E-03)
(4.124, 1.38E-03)
(4.125, 1.41E-03)
(4.126, 1.44E-03)
(4.127, 1.47E-03)
(4.128, 1.51E-03)
(4.129, 1.54E-03)
(4.13, 1.58E-03)
(4.131, 1.61E-03)
(4.132, 1.65E-03)
(4.133, 1.69E-03)
(4.134, 1.72E-03)
(4.135, 1.76E-03)
(4.136, 1.80E-03)
(4.137, 1.84E-03)
(4.138, 1.89E-03)
(4.139, 1.93E-03)
(4.14, 1.97E-03)
(4.141, 2.02E-03)
(4.142, 2.06E-03)
(4.143, 2.11E-03)
(4.144, 2.15E-03)
(4.145, 2.20E-03)
(4.146, 2.25E-03)
(4.147, 2.30E-03)
(4.148, 2.35E-03)
(4.149, 2.40E-03)
(4.15, 2.46E-03)
(4.151, 2.51E-03)
(4.152, 2.57E-03)
(4.153, 2.62E-03)
(4.154, 2.68E-03)
(4.155, 2.74E-03)
(4.156, 2.80E-03)
(4.157, 2.86E-03)
(4.158, 2.92E-03)
(4.159, 2.98E-03)
(4.16, 3.05E-03)
(4.161, 3.12E-03)
(4.162, 3.18E-03)
(4.163, 3.25E-03)
(4.164, 3.32E-03)
(4.165, 3.39E-03)
(4.166, 3.47E-03)
(4.167, 3.54E-03)
(4.168, 3.62E-03)
(4.169, 3.70E-03)
(4.17, 3.77E-03)
(4.171, 3.86E-03)
(4.172, 3.94E-03)
(4.173, 4.02E-03)
(4.174, 4.11E-03)
(4.175, 4.19E-03)
(4.176, 4.28E-03)
(4.177, 4.37E-03)
(4.178, 4.47E-03)
(4.179, 4.56E-03)
(4.18, 4.66E-03)
(4.181, 4.76E-03)
(4.182, 4.86E-03)
(4.183, 4.96E-03)
(4.184, 5.06E-03)
(4.185, 5.17E-03)
(4.186, 5.27E-03)
(4.187, 5.38E-03)
(4.188, 5.50E-03)
(4.189, 5.61E-03)
(4.19, 5.73E-03)
(4.191, 5.85E-03)
(4.192, 5.97E-03)
(4.193, 6.09E-03)
(4.194, 6.21E-03)
(4.195, 6.34E-03)
(4.196, 6.47E-03)
(4.197, 6.61E-03)
(4.198, 6.74E-03)
(4.199, 6.88E-03)
(4.2, 7.02E-03)
(4.201, 7.16E-03)
(4.202, 7.31E-03)
(4.203, 7.46E-03)
(4.204, 7.61E-03)
(4.205, 7.76E-03)
(4.206, 7.92E-03)
(4.207, 8.08E-03)
(4.208, 8.24E-03)
(4.209, 8.40E-03)
(4.21, 8.57E-03)
(4.211, 8.75E-03)
(4.212, 8.92E-03)
(4.213, 9.10E-03)
(4.214, 9.28E-03)
(4.215, 9.46E-03)
(4.216, 9.65E-03)
(4.217, 9.84E-03)
(4.218, 0.0100372)
(4.219, 0.0102353)
(4.22, 0.0104371)
(4.221, 0.0106424)
(4.222, 0.0108515)
(4.223, 0.0110642)
(4.224, 0.0112808)
(4.225, 0.0115012)
(4.226, 0.0117255)
(4.227, 0.0119538)
(4.228, 0.0121861)
(4.229, 0.0124225)
(4.23, 0.012663)
(4.231, 0.0129078)
(4.232, 0.0131569)
(4.233, 0.0134103)
(4.234, 0.0136681)
(4.235, 0.0139304)
(4.236, 0.0141972)
(4.237, 0.0144687)
(4.238, 0.0147449)
(4.239, 0.0150258)
(4.24, 0.0153115)
(4.241, 0.0156021)
(4.242, 0.0158977)
(4.243, 0.0161984)
(4.244, 0.0165041)
(4.245, 0.0168151)
(4.246, 0.0171313)
(4.247, 0.0174529)
(4.248, 0.0177799)
(4.249, 0.0181124)
(4.25, 0.0184505)
(4.251, 0.0187942)
(4.252, 0.0191437)
(4.253, 0.019499)
(4.254, 0.0198602)
(4.255, 0.0202274)
(4.256, 0.0206007)
(4.257, 0.0209801)
(4.258, 0.0213658)
(4.259, 0.0217578)
(4.26, 0.0221562)
(4.261, 0.0225612)
(4.262, 0.0229727)
(4.263, 0.023391)
(4.264, 0.023816)
(4.265, 0.0242479)
(4.266, 0.0246867)
(4.267, 0.0251326)
(4.268, 0.0255857)
(4.269, 0.0260461)
(4.27, 0.0265137)
(4.271, 0.0269889)
(4.272, 0.0274716)
(4.273, 0.0279619)
(4.274, 0.02846)
(4.275, 0.0289659)
(4.276, 0.0294798)
(4.277, 0.0300017)
(4.278, 0.0305318)
(4.279, 0.0310702)
(4.28, 0.031617)
(4.281, 0.0321722)
(4.282, 0.032736)
(4.283, 0.0333085)
(4.284, 0.0338898)
(4.285, 0.0344801)
(4.286, 0.0350793)
(4.287, 0.0356877)
(4.288, 0.0363054)
(4.289, 0.0369324)
(4.29, 0.037569)
(4.291, 0.0382151)
(4.292, 0.0388709)
(4.293, 0.0395366)
(4.294, 0.0402123)
(4.295, 0.040898)
(4.296, 0.0415939)
(4.297, 0.0423002)
(4.298, 0.0430168)
(4.299, 0.0437441)
(4.3, 0.044482)
(4.301, 0.0452308)
(4.302, 0.0459905)
(4.303, 0.0467612)
(4.304, 0.0475432)
(4.305, 0.0483364)
(4.306, 0.0491412)
(4.307, 0.0499575)
(4.308, 0.0507855)
(4.309, 0.0516254)
(4.31, 0.0524772)
(4.311, 0.0533412)
(4.312, 0.0542174)
(4.313, 0.055106)
(4.314, 0.056007)
(4.315, 0.0569208)
(4.316, 0.0578473)
(4.317, 0.0587868)
(4.318, 0.0597393)
(4.319, 0.060705)
(4.32, 0.061684)
(4.321, 0.0626766)
(4.322, 0.0636827)
(4.323, 0.0647027)
(4.324, 0.0657365)
(4.325, 0.0667844)
(4.326, 0.0678464)
(4.327, 0.0689228)
(4.328, 0.0700137)
(4.329, 0.0711192)
(4.33, 0.0722395)
(4.331, 0.0733747)
(4.332, 0.0745249)
(4.333, 0.0756904)
(4.334, 0.0768712)
(4.335, 0.0780675)
(4.336, 0.0792794)
(4.337, 0.0805072)
(4.338, 0.0817509)
(4.339, 0.0830107)
(4.34, 0.0842868)
(4.341, 0.0855792)
(4.342, 0.0868882)
(4.343, 0.0882139)
(4.344, 0.0895564)
(4.345, 0.0909159)
(4.346, 0.0922926)
(4.347, 0.0936866)
(4.348, 0.095098)
(4.349, 0.096527)
(4.35, 0.0979738)
(4.351, 0.0994384)
(4.352, 0.100921)
(4.353, 0.102422)
(4.354, 0.103941)
(4.355, 0.105479)
(4.356, 0.107036)
(4.357, 0.108611)
(4.358, 0.110205)
(4.359, 0.111818)
(4.36, 0.113451)
(4.361, 0.115103)
(4.362, 0.116774)
(4.363, 0.118466)
(4.364, 0.120177)
(4.365, 0.121908)
(4.366, 0.123659)
(4.367, 0.125431)
(4.368, 0.127223)
(4.369, 0.129035)
(4.37, 0.130869)
(4.371, 0.132723)
(4.372, 0.134598)
(4.373, 0.136494)
(4.374, 0.138412)
(4.375, 0.140351)
(4.376, 0.142312)
(4.377, 0.144295)
(4.378, 0.146299)
(4.379, 0.148325)
(4.38, 0.150374)
(4.381, 0.152445)
(4.382, 0.154538)
(4.383, 0.156654)
(4.384, 0.158792)
(4.385, 0.160954)
(4.386, 0.163138)
(4.387, 0.165345)
(4.388, 0.167576)
(4.389, 0.16983)
(4.39, 0.172107)
(4.391, 0.174408)
(4.392, 0.176733)
(4.393, 0.179081)
(4.394, 0.181454)
(4.395, 0.18385)
(4.396, 0.186271)
(4.397, 0.188716)
(4.398, 0.191185)
(4.399, 0.193679)
(4.4, 0.196198)
(4.401, 0.198741)
(4.402, 0.201309)
(4.403, 0.203902)
(4.404, 0.20652)
(4.405, 0.209163)
(4.406, 0.211832)
(4.407, 0.214525)
(4.408, 0.217244)
(4.409, 0.219989)
(4.41, 0.222759)
(4.411, 0.225555)
(4.412, 0.228376)
(4.413, 0.231224)
(4.414, 0.234097)
(4.415, 0.236996)
(4.416, 0.239921)
(4.417, 0.242873)
(4.418, 0.24585)
(4.419, 0.248854)
(4.42, 0.251884)
(4.421, 0.25494)
(4.422, 0.258022)
(4.423, 0.261131)
(4.424, 0.264267)
(4.425, 0.267429)
(4.426, 0.270617)
(4.427, 0.273832)
(4.428, 0.277074)
(4.429, 0.280342)
(4.43, 0.283637)
(4.431, 0.286959)
(4.432, 0.290307)
(4.433, 0.293682)
(4.434, 0.297084)
(4.435, 0.300512)
(4.436, 0.303967)
(4.437, 0.307449)
(4.438, 0.310957)
(4.439, 0.314493)
(4.44, 0.318054)
(4.441, 0.321643)
(4.442, 0.325258)
(4.443, 0.328899)
(4.444, 0.332567)
(4.445, 0.336261)
(4.446, 0.339982)
(4.447, 0.34373)
(4.448, 0.347503)
(4.449, 0.351303)
(4.45, 0.355129)
(4.451, 0.358982)
(4.452, 0.36286)
(4.453, 0.366764)
(4.454, 0.370694)
(4.455, 0.37465)
(4.456, 0.378632)
(4.457, 0.382639)
(4.458, 0.386672)
(4.459, 0.39073)
(4.46, 0.394813)
(4.461, 0.398922)
(4.462, 0.403055)
(4.463, 0.407214)
(4.464, 0.411397)
(4.465, 0.415605)
(4.466, 0.419837)
(4.467, 0.424093)
(4.468, 0.428374)
(4.469, 0.432678)
(4.47, 0.437007)
(4.471, 0.441359)
(4.472, 0.445734)
(4.473, 0.450132)
(4.474, 0.454554)
(4.475, 0.458998)
(4.476, 0.463465)
(4.477, 0.467954)
(4.478, 0.472465)
(4.479, 0.476999)
(4.48, 0.481553)
(4.481, 0.48613)
(4.482, 0.490727)
(4.483, 0.495346)
(4.484, 0.499985)
(4.485, 0.504644)
(4.486, 0.509324)
(4.487, 0.514023)
(4.488, 0.518742)
(4.489, 0.52348)
(4.49, 0.528237)
(4.491, 0.533013)
(4.492, 0.537807)
(4.493, 0.542619)
(4.494, 0.547448)
(4.495, 0.552295)
(4.496, 0.557159)
(4.497, 0.562039)
(4.498, 0.566936)
(4.499, 0.571848)
(4.5, 0.576776)
(4.501, 0.581719)
(4.502, 0.586677)
(4.503, 0.591649)
(4.504, 0.596635)
(4.505, 0.601635)
(4.506, 0.606648)
(4.507, 0.611673)
(4.508, 0.616711)
(4.509, 0.62176)
(4.51, 0.626821)
(4.511, 0.631893)
(4.512, 0.636975)
(4.513, 0.642067)
(4.514, 0.647169)
(4.515, 0.65228)
(4.516, 0.657399)
(4.517, 0.662527)
(4.518, 0.667662)
(4.519, 0.672804)
(4.52, 0.677952)
(4.521, 0.683107)
(4.522, 0.688267)
(4.523, 0.693432)
(4.524, 0.698602)
(4.525, 0.703775)
(4.526, 0.708952)
(4.527, 0.714132)
(4.528, 0.719314)
(4.529, 0.724497)
(4.53, 0.729682)
(4.531, 0.734867)
(4.532, 0.740052)
(4.533, 0.745236)
(4.534, 0.750418)
(4.535, 0.755599)
(4.536, 0.760777)
(4.537, 0.765951)
(4.538, 0.771122)
(4.539, 0.776289)
(4.54, 0.78145)
(4.541, 0.786606)
(4.542, 0.791757)
(4.543, 0.7969)
(4.544, 0.802036)
(4.545, 0.807164)
(4.546, 0.812282)
(4.547, 0.81739)
(4.548, 0.822487)
(4.549, 0.827571)
(4.55, 0.832642)
(4.551, 0.837698)
(4.552, 0.842741)
(4.553, 0.847768)
(4.554, 0.852787)
(4.555, 0.857788)
(4.556, 0.862777)
(4.557, 0.867752)
(4.558, 0.872726)
(4.559, 0.877683)
(4.56, 0.882618)
(4.561, 0.887533)
(4.562, 0.892425)
(4.563, 0.897282)
(4.564, 0.902097)
(4.565, 0.906865)
(4.566, 0.911581)
(4.567, 0.916236)
(4.568, 0.920873)
(4.569, 0.925524)
(4.57, 0.930249)
(4.571, 0.934866)
(4.572, 0.939505)
(4.573, 0.944228)
(4.574, 0.949384)
(4.575, 0.954301)
(4.576, 0.959044)
(4.577, 0.963636)
(4.578, 0.968079)
(4.579, 0.972248)
(4.58, 0.976154)
(4.581, 0.979812)
(4.582, 0.983217)
(4.583, 0.986375)
(4.584, 0.989296)
(4.585, 0.991983)
(4.586, 0.994443)
(4.587, 0.996688)
(4.588, 0.998727)
(4.589, 0.999967)
(4.59, 0.999977)
(4.591, 0.999976)
(4.592, 0.999974)
(4.593, 0.999974)
(4.594, 0.999973)
(4.595, 0.999971)
(4.596, 0.999969)
(4.597, 0.999966)
(4.598, 0.999962)
(4.599, 0.99996)
(4.6, 0.999959)
(4.601, 0.999962)
(4.602, 0.999965)
(4.603, 0.999963)
(4.604, 0.999959)
(4.605, 0.999957)
(4.606, 0.999954)
(4.607, 0.999951)
(4.608, 0.999947)
(4.609, 0.999938)
(4.61, 0.999922)
(4.611, 0.999902)
(4.612, 0.99988)
(4.613, 0.999856)
(4.614, 0.99983)
(4.615, 0.999803)
(4.616, 0.999773)
(4.617, 0.999742)
(4.618, 0.999708)
(4.619, 0.999673)
(4.62, 0.999634)
(4.621, 0.999592)
(4.622, 0.999547)
(4.623, 0.999498)
(4.624, 0.999443)
(4.625, 0.999384)
(4.626, 0.999322)
(4.627, 0.999254)
(4.628, 0.999183)
(4.629, 0.999108)
(4.63, 0.999029)
(4.631, 0.998946)
(4.632, 0.99886)
(4.633, 0.99877)
(4.634, 0.998676)
(4.635, 0.998579)
(4.636, 0.998478)
(4.637, 0.998373)
(4.638, 0.998265)
(4.639, 0.998152)
(4.64, 0.998036)
(4.641, 0.997916)
(4.642, 0.997793)
(4.643, 0.997666)
(4.644, 0.997535)
(4.645, 0.9974)
(4.646, 0.997261)
(4.647, 0.997119)
(4.648, 0.996974)
(4.649, 0.996824)
(4.65, 0.996671)
(4.651, 0.996515)
(4.652, 0.996354)
(4.653, 0.996191)
(4.654, 0.996023)
(4.655, 0.995852)
(4.656, 0.995677)
(4.657, 0.995499)
(4.658, 0.995317)
(4.659, 0.995132)
(4.66, 0.994943)
(4.661, 0.994751)
(4.662, 0.994555)
(4.663, 0.994355)
(4.664, 0.994152)
(4.665, 0.993946)
(4.666, 0.993736)
(4.667, 0.993523)
(4.668, 0.993306)
(4.669, 0.993085)
(4.67, 0.992861)
(4.671, 0.992634)
(4.672, 0.992403)
(4.673, 0.992169)
(4.674, 0.991931)
(4.675, 0.99169)
(4.676, 0.991446)
(4.677, 0.991198)
(4.678, 0.990946)
(4.679, 0.990691)
(4.68, 0.990433)
(4.681, 0.990171)
(4.682, 0.989906)
(4.683, 0.989638)
(4.684, 0.989366)
(4.685, 0.98909)
(4.686, 0.988811)
(4.687, 0.988529)
(4.688, 0.988243)
(4.689, 0.987954)
(4.69, 0.987662)
(4.691, 0.987366)
(4.692, 0.987066)
(4.693, 0.986763)
(4.694, 0.986457)
(4.695, 0.986147)
(4.696, 0.985834)
(4.697, 0.985517)
(4.698, 0.985196)
(4.699, 0.984873)
(4.7, 0.984545)
(4.701, 0.984214)
(4.702, 0.98388)
(4.703, 0.983542)
(4.704, 0.983201)
(4.705, 0.982855)
(4.706, 0.982507)
(4.707, 0.982154)
(4.708, 0.981798)
(4.709, 0.981439)
(4.71, 0.981076)
(4.711, 0.980709)
(4.712, 0.980338)
(4.713, 0.979964)
(4.714, 0.979585)
(4.715, 0.979203)
(4.716, 0.978818)
(4.717, 0.978428)
(4.718, 0.978035)
(4.719, 0.977637)
(4.72, 0.977236)
(4.721, 0.976831)
(4.722, 0.976421)
(4.723, 0.976008)
(4.724, 0.975591)
(4.725, 0.97517)
(4.726, 0.974744)
(4.727, 0.974315)
(4.728, 0.973881)
(4.729, 0.973443)
(4.73, 0.973)
(4.731, 0.972554)
(4.732, 0.972103)
(4.733, 0.971647)
(4.734, 0.971187)
(4.735, 0.970723)
(4.736, 0.970254)
(4.737, 0.969781)
(4.738, 0.969303)
(4.739, 0.96882)
(4.74, 0.968332)
(4.741, 0.96784)
(4.742, 0.967343)
(4.743, 0.966841)
(4.744, 0.966334)
(4.745, 0.965822)
(4.746, 0.965305)
(4.747, 0.964783)
(4.748, 0.964256)
(4.749, 0.963723)
(4.75, 0.963185)
(4.751, 0.962642)
(4.752, 0.962093)
(4.753, 0.961539)
(4.754, 0.960979)
(4.755, 0.960414)
(4.756, 0.959843)
(4.757, 0.959266)
(4.758, 0.958683)
(4.759, 0.958094)
(4.76, 0.9575)
(4.761, 0.956899)
(4.762, 0.956292)
(4.763, 0.955679)
(4.764, 0.955059)
(4.765, 0.954434)
(4.766, 0.953801)
(4.767, 0.953163)
(4.768, 0.952517)
(4.769, 0.951865)
(4.77, 0.951206)
(4.771, 0.95054)
(4.772, 0.949868)
(4.773, 0.949188)
(4.774, 0.948501)
(4.775, 0.947807)
(4.776, 0.947105)
(4.777, 0.946396)
(4.778, 0.94568)
(4.779, 0.944956)
(4.78, 0.944224)
(4.781, 0.943484)
(4.782, 0.942737)
(4.783, 0.941982)
(4.784, 0.941218)
(4.785, 0.940447)
(4.786, 0.939667)
(4.787, 0.938878)
(4.788, 0.938082)
(4.789, 0.937276)
(4.79, 0.936462)
(4.791, 0.935639)
(4.792, 0.934808)
(4.793, 0.933967)
(4.794, 0.933117)
(4.795, 0.932258)
(4.796, 0.93139)
(4.797, 0.930512)
(4.798, 0.929625)
(4.799, 0.928728)
(4.8, 0.927821)
(4.801, 0.926904)
(4.802, 0.925978)
(4.803, 0.925041)
(4.804, 0.924094)
(4.805, 0.923137)
(4.806, 0.922169)
(4.807, 0.921191)
(4.808, 0.920202)
(4.809, 0.919203)
(4.81, 0.918192)
(4.811, 0.917171)
(4.812, 0.916138)
(4.813, 0.915094)
(4.814, 0.914039)
(4.815, 0.912972)
(4.816, 0.911893)
(4.817, 0.910803)
(4.818, 0.909701)
(4.819, 0.908587)
(4.82, 0.907461)
(4.821, 0.906323)
(4.822, 0.905172)
(4.823, 0.904009)
(4.824, 0.902833)
(4.825, 0.901644)
(4.826, 0.900443)
(4.827, 0.899229)
(4.828, 0.898002)
(4.829, 0.896761)
(4.83, 0.895507)
(4.831, 0.89424)
(4.832, 0.892959)
(4.833, 0.891664)
(4.834, 0.890356)
(4.835, 0.889033)
(4.836, 0.887697)
(4.837, 0.886346)
(4.838, 0.884981)
(4.839, 0.883601)
(4.84, 0.882207)
(4.841, 0.880798)
(4.842, 0.879374)
(4.843, 0.877935)
(4.844, 0.876481)
(4.845, 0.875012)
(4.846, 0.873528)
(4.847, 0.872028)
(4.848, 0.870512)
(4.849, 0.868981)
(4.85, 0.867434)
(4.851, 0.86587)
(4.852, 0.864291)
(4.853, 0.862696)
(4.854, 0.861084)
(4.855, 0.859455)
(4.856, 0.85781)
(4.857, 0.856148)
(4.858, 0.85447)
(4.859, 0.852774)
(4.86, 0.851061)
(4.861, 0.849331)
(4.862, 0.847584)
(4.863, 0.845819)
(4.864, 0.844037)
(4.865, 0.842237)
(4.866, 0.840419)
(4.867, 0.838583)
(4.868, 0.836728)
(4.869, 0.834856)
(4.87, 0.832966)
(4.871, 0.831057)
(4.872, 0.829129)
(4.873, 0.827183)
(4.874, 0.825218)
(4.875, 0.823234)
(4.876, 0.821231)
(4.877, 0.819209)
(4.878, 0.817168)
(4.879, 0.815107)
(4.88, 0.813027)
(4.881, 0.810928)
(4.882, 0.808808)
(4.883, 0.806669)
(4.884, 0.80451)
(4.885, 0.802332)
(4.886, 0.800133)
(4.887, 0.797914)
(4.888, 0.795674)
(4.889, 0.793415)
(4.89, 0.791134)
(4.891, 0.788834)
(4.892, 0.786512)
(4.893, 0.78417)
(4.894, 0.781807)
(4.895, 0.779424)
(4.896, 0.777019)
(4.897, 0.774593)
(4.898, 0.772146)
(4.899, 0.769678)
(4.9, 0.767188)
(4.901, 0.764677)
(4.902, 0.762145)
(4.903, 0.759591)
(4.904, 0.757015)
(4.905, 0.754418)
(4.906, 0.751799)
(4.907, 0.749158)
(4.908, 0.746496)
(4.909, 0.743811)
(4.91, 0.741105)
(4.911, 0.738376)
(4.912, 0.735625)
(4.913, 0.732853)
(4.914, 0.730058)
(4.915, 0.727241)
(4.916, 0.724401)
(4.917, 0.72154)
(4.918, 0.718656)
(4.919, 0.71575)
(4.92, 0.712821)
(4.921, 0.70987)
(4.922, 0.706897)
(4.923, 0.703901)
(4.924, 0.700882)
(4.925, 0.697842)
(4.926, 0.694778)
(4.927, 0.691693)
(4.928, 0.688584)
(4.929, 0.685454)
(4.93, 0.682301)
(4.931, 0.679125)
(4.932, 0.675927)
(4.933, 0.672706)
(4.934, 0.669463)
(4.935, 0.666198)
(4.936, 0.66291)
(4.937, 0.6596)
(4.938, 0.656268)
(4.939, 0.652913)
(4.94, 0.649536)
(4.941, 0.646137)
(4.942, 0.642716)
(4.943, 0.639273)
(4.944, 0.635808)
(4.945, 0.63232)
(4.946, 0.628811)
(4.947, 0.62528)
(4.948, 0.621728)
(4.949, 0.618153)
(4.95, 0.614558)
(4.951, 0.61094)
(4.952, 0.607301)
(4.953, 0.603641)
(4.954, 0.59996)
(4.955, 0.596257)
(4.956, 0.592534)
(4.957, 0.58879)
(4.958, 0.585025)
(4.959, 0.581239)
(4.96, 0.577433)
(4.961, 0.573606)
(4.962, 0.56976)
(4.963, 0.565893)
(4.964, 0.562006)
(4.965, 0.558099)
(4.966, 0.554173)
(4.967, 0.550227)
(4.968, 0.546262)
(4.969, 0.542278)
(4.97, 0.538275)
(4.971, 0.534253)
(4.972, 0.530213)
(4.973, 0.526154)
(4.974, 0.522077)
(4.975, 0.517982)
(4.976, 0.513869)
(4.977, 0.509739)
(4.978, 0.505591)
(4.979, 0.501426)
(4.98, 0.497244)
(4.981, 0.493045)
(4.982, 0.48883)
(4.983, 0.484599)
(4.984, 0.480351)
(4.985, 0.476088)
(4.986, 0.47181)
(4.987, 0.467516)
(4.988, 0.463207)
(4.989, 0.458884)
(4.99, 0.454546)
(4.991, 0.450194)
(4.992, 0.445829)
(4.993, 0.441449)
(4.994, 0.437057)
(4.995, 0.432651)
(4.996, 0.428233)
(4.997, 0.423802)
(4.998, 0.419359)
(4.999, 0.414905)
(5, 0.410439)
(5.001, 0.405962)
(5.002, 0.401475)
(5.003, 0.396976)
(5.004, 0.392468)
(5.005, 0.38795)
(5.006, 0.383423)
(5.007, 0.378886)
(5.008, 0.374341)
(5.009, 0.369788)
(5.01, 0.365227)
(5.011, 0.360657)
(5.012, 0.356081)
(5.013, 0.351498)
(5.014, 0.346909)
(5.015, 0.342313)
(5.016, 0.337712)
(5.017, 0.333105)
(5.018, 0.328493)
(5.019, 0.323877)
(5.02, 0.319257)
(5.021, 0.314633)
(5.022, 0.310006)
(5.023, 0.305376)
(5.024, 0.300744)
(5.025, 0.296109)
(5.026, 0.291473)
(5.027, 0.286836)
(5.028, 0.282198)
(5.029, 0.277559)
(5.03, 0.272921)
(5.031, 0.268284)
(5.032, 0.263647)
(5.033, 0.259012)
(5.034, 0.254379)
(5.035, 0.249748)
(5.036, 0.24512)
(5.037, 0.240495)
(5.038, 0.235873)
(5.039, 0.231256)
(5.04, 0.226643)
(5.041, 0.222036)
(5.042, 0.217434)
(5.043, 0.212838)
(5.044, 0.208249)
(5.045, 0.203668)
(5.046, 0.199094)
(5.047, 0.194528)
(5.048, 0.18997)
(5.049, 0.185421)
(5.05, 0.180881)
(5.051, 0.17635)
(5.052, 0.171828)
(5.053, 0.167316)
(5.054, 0.162815)
(5.055, 0.158326)
(5.056, 0.15385)
(5.057, 0.149387)
(5.058, 0.14494)
(5.059, 0.14051)
(5.06, 0.136096)
(5.061, 0.131702)
(5.062, 0.127322)
(5.063, 0.122954)
(5.064, 0.118603)
(5.065, 0.114254)
(5.066, 0.10991)
(5.067, 0.10558)
(5.068, 0.10126)
(5.069, 0.0969561)
(5.07, 0.0926786)
(5.071, 0.0884306)
(5.072, 0.0842187)
(5.073, 0.0800495)
(5.074, 0.0759291)
(5.075, 0.0718629)
(5.076, 0.0678565)
(5.077, 0.0639152)
(5.078, 0.0598877)
(5.079, 0.0558582)
(5.08, 0.0519159)
(5.081, 0.0474241)
(5.082, 0.0429545)
(5.083, 0.0386689)
(5.084, 0.0344199)
(5.085, 0.0303559)
(5.086, 0.0265372)
(5.087, 0.0229416)
(5.088, 0.0195753)
(5.089, 0.0164356)
(5.09, 0.0135145)
(5.091, 0.0108041)
(5.092, 0.00829662)
(5.093, 0.00598514)
(5.094, 0.00386176)
(5.095, 0.00192486)
(5.096, 0.000167834)
(5.097, 9.70E-08)
(5.098, 6.43E-08)
(5.099, 5.96E-08)
(5.1, 6.69E-08)
(5.101, 7.54E-08)
(5.102, 7.10E-08)
(5.103, 7.93E-08)
(5.104, 8.87E-08)
(5.105, 1.06E-07)
(5.106, 1.27E-07)
(5.107, 1.39E-07)
(5.108, 1.64E-07)
(5.109, 1.89E-07)
(5.11, 2.16E-07)
(5.111, 2.40E-07)
(5.112, 2.74E-07)
(5.113, 2.39E-07)
(5.114, 2.72E-07)
(5.115, 2.79E-07)
(5.116, 3.16E-07)
(5.117, 3.46E-07)
(5.118, 3.68E-07)
(5.119, 4.13E-07)
(5.12, 6.04E-07)
(5.121, 8.08E-07)
(5.122, 1.03E-06)
(5.123, 1.27E-06)
(5.124, 1.52E-06)
(5.125, 1.79E-06)
(5.126, 2.08E-06)
(5.127, 2.40E-06)
(5.128, 2.73E-06)
(5.129, 3.08E-06)
(5.13, 3.46E-06)
(5.131, 3.87E-06)
(5.132, 4.31E-06)
(5.133, 4.79E-06)
(5.134, 5.30E-06)
(5.135, 5.85E-06)
(5.136, 6.49E-06)
(5.137, 7.15E-06)
(5.138, 7.86E-06)
(5.139, 8.62E-06)
(5.14, 9.42E-06)
(5.141, 1.03E-05)
(5.142, 1.12E-05)
(5.143, 1.21E-05)
(5.144, 1.31E-05)
(5.145, 1.41E-05)
(5.146, 1.52E-05)
(5.147, 1.63E-05)
(5.148, 1.75E-05)
(5.149, 1.87E-05)
(5.15, 2.00E-05)
(5.151, 2.12E-05)
(5.152, 2.26E-05)
(5.153, 2.40E-05)
(5.154, 2.54E-05)
(5.155, 2.68E-05)
(5.156, 2.83E-05)
(5.157, 2.99E-05)
(5.158, 3.15E-05)
(5.159, 3.31E-05)
(5.16, 3.47E-05)
(5.161, 3.64E-05)
(5.162, 3.82E-05)
(5.163, 4.00E-05)
(5.164, 4.18E-05)
(5.165, 4.36E-05)
(5.166, 4.55E-05)
(5.167, 4.75E-05)
(5.168, 4.94E-05)
(5.169, 5.14E-05)
(5.17, 5.35E-05)
(5.171, 5.56E-05)
(5.172, 5.77E-05)
(5.173, 5.98E-05)
(5.174, 6.20E-05)
(5.175, 6.42E-05)
(5.176, 6.65E-05)
(5.177, 6.88E-05)
(5.178, 7.11E-05)
(5.179, 7.34E-05)
(5.18, 7.58E-05)
(5.181, 7.83E-05)
(5.182, 8.07E-05)
(5.183, 8.32E-05)
(5.184, 8.57E-05)
(5.185, 8.83E-05)
(5.186, 9.09E-05)
(5.187, 9.35E-05)
(5.188, 9.61E-05)
(5.189, 9.88E-05)
(5.19, 1.02E-04)
(5.191, 1.04E-04)
(5.192, 1.07E-04)
(5.193, 1.10E-04)
(5.194, 1.13E-04)
(5.195, 1.16E-04)
(5.196, 1.18E-04)
(5.197, 1.21E-04)
(5.198, 1.24E-04)
(5.199, 1.27E-04)
(5.2, 1.30E-04)
(5.201, 1.34E-04)
(5.202, 1.37E-04)
(5.203, 1.40E-04)
(5.204, 1.43E-04)
(5.205, 1.46E-04)
(5.206, 1.49E-04)
(5.207, 1.53E-04)
(5.208, 1.56E-04)
(5.209, 1.59E-04)
(5.21, 1.63E-04)
(5.211, 1.66E-04)
(5.212, 1.70E-04)
(5.213, 1.73E-04)
(5.214, 1.77E-04)
(5.215, 1.80E-04)
(5.216, 1.84E-04)
(5.217, 1.88E-04)
(5.218, 1.91E-04)
(5.219, 1.95E-04)
(5.22, 1.99E-04)
(5.221, 2.03E-04)
(5.222, 2.07E-04)
(5.223, 2.11E-04)
(5.224, 2.15E-04)
(5.225, 2.19E-04)
(5.226, 2.23E-04)
(5.227, 2.27E-04)
(5.228, 2.31E-04)
(5.229, 2.36E-04)
(5.23, 2.40E-04)
(5.231, 2.44E-04)
(5.232, 2.49E-04)
(5.233, 2.53E-04)
(5.234, 2.58E-04)
(5.235, 2.62E-04)
(5.236, 2.67E-04)
(5.237, 2.72E-04)
(5.238, 2.77E-04)
(5.239, 2.82E-04)
(5.24, 2.86E-04)
(5.241, 2.92E-04)
(5.242, 2.97E-04)
(5.243, 3.02E-04)
(5.244, 3.07E-04)
(5.245, 3.12E-04)
(5.246, 3.18E-04)
(5.247, 3.23E-04)
(5.248, 3.29E-04)
(5.249, 3.35E-04)
(5.25, 3.40E-04)
(5.251, 3.46E-04)
(5.252, 3.52E-04)
(5.253, 3.58E-04)
(5.254, 3.64E-04)
(5.255, 3.71E-04)
(5.256, 3.77E-04)
(5.257, 3.83E-04)
(5.258, 3.90E-04)
(5.259, 3.97E-04)
(5.26, 4.03E-04)
(5.261, 4.10E-04)
(5.262, 4.17E-04)
(5.263, 4.25E-04)
(5.264, 4.32E-04)
(5.265, 4.39E-04)
(5.266, 4.47E-04)
(5.267, 4.54E-04)
(5.268, 4.62E-04)
(5.269, 4.70E-04)
(5.27, 4.78E-04)
(5.271, 4.86E-04)
(5.272, 4.94E-04)
(5.273, 5.03E-04)
(5.274, 5.11E-04)
(5.275, 5.20E-04)
(5.276, 5.29E-04)
(5.277, 5.38E-04)
(5.278, 5.47E-04)
(5.279, 5.57E-04)
(5.28, 5.66E-04)
(5.281, 5.76E-04)
(5.282, 5.86E-04)
(5.283, 5.96E-04)
(5.284, 6.06E-04)
(5.285, 6.17E-04)
(5.286, 6.27E-04)
(5.287, 6.38E-04)
(5.288, 6.49E-04)
(5.289, 6.61E-04)
(5.29, 6.72E-04)
(5.291, 6.84E-04)
(5.292, 6.95E-04)
(5.293, 7.07E-04)
(5.294, 7.20E-04)
(5.295, 7.32E-04)
(5.296, 7.45E-04)
(5.297, 7.58E-04)
(5.298, 7.71E-04)
(5.299, 7.85E-04)
(5.3, 7.98E-04)
(5.301, 8.12E-04)
(5.302, 8.26E-04)
(5.303, 8.41E-04)
(5.304, 8.55E-04)
(5.305, 8.70E-04)
(5.306, 8.86E-04)
(5.307, 9.01E-04)
(5.308, 9.17E-04)
(5.309, 9.33E-04)
(5.31, 9.49E-04)
(5.311, 9.66E-04)
(5.312, 9.83E-04)
(5.313, 1.00E-03)
(5.314, 1.02E-03)
(5.315, 1.04E-03)
(5.316, 1.05E-03)
(5.317, 1.07E-03)
(5.318, 1.09E-03)
(5.319, 1.11E-03)
(5.32, 1.13E-03)
(5.321, 1.15E-03)
(5.322, 1.17E-03)
(5.323, 1.19E-03)
(5.324, 1.21E-03)
(5.325, 1.23E-03)
(5.326, 1.25E-03)
(5.327, 1.28E-03)
(5.328, 1.30E-03)
(5.329, 1.32E-03)
(5.33, 1.35E-03)
(5.331, 1.37E-03)
(5.332, 1.39E-03)
(5.333, 1.42E-03)
(5.334, 1.44E-03)
(5.335, 1.47E-03)
(5.336, 1.49E-03)
(5.337, 1.52E-03)
(5.338, 1.55E-03)
(5.339, 1.57E-03)
(5.34, 1.60E-03)
(5.341, 1.63E-03)
(5.342, 1.66E-03)
(5.343, 1.69E-03)
(5.344, 1.72E-03)
(5.345, 1.75E-03)
(5.346, 1.78E-03)
(5.347, 1.81E-03)
(5.348, 1.84E-03)
(5.349, 1.87E-03)
(5.35, 1.91E-03)
(5.351, 1.94E-03)
(5.352, 1.98E-03)
(5.353, 2.01E-03)
(5.354, 2.05E-03)
(5.355, 2.08E-03)
(5.356, 2.12E-03)
(5.357, 2.15E-03)
(5.358, 2.19E-03)
(5.359, 2.23E-03)
(5.36, 2.27E-03)
(5.361, 2.31E-03)
(5.362, 2.35E-03)
(5.363, 2.39E-03)
(5.364, 2.43E-03)
(5.365, 2.48E-03)
(5.366, 2.52E-03)
(5.367, 2.56E-03)
(5.368, 2.61E-03)
(5.369, 2.65E-03)
(5.37, 2.70E-03)
(5.371, 2.75E-03)
(5.372, 2.79E-03)
(5.373, 2.84E-03)
(5.374, 2.89E-03)
(5.375, 2.94E-03)
(5.376, 2.99E-03)
(5.377, 3.04E-03)
(5.378, 3.10E-03)
(5.379, 3.15E-03)
(5.38, 3.20E-03)
(5.381, 3.26E-03)
(5.382, 3.32E-03)
(5.383, 3.37E-03)
(5.384, 3.43E-03)
(5.385, 3.49E-03)
(5.386, 3.55E-03)
(5.387, 3.61E-03)
(5.388, 3.67E-03)
(5.389, 3.74E-03)
(5.39, 3.80E-03)
(5.391, 3.87E-03)
(5.392, 3.93E-03)
(5.393, 4.00E-03)
(5.394, 4.07E-03)
(5.395, 4.14E-03)
(5.396, 4.21E-03)
(5.397, 4.28E-03)
(5.398, 4.35E-03)
(5.399, 4.43E-03)
(5.4, 4.50E-03)
(5.401, 4.58E-03)
(5.402, 4.66E-03)
(5.403, 4.73E-03)
(5.404, 4.81E-03)
(5.405, 4.90E-03)
(5.406, 4.98E-03)
(5.407, 5.06E-03)
(5.408, 5.15E-03)
(5.409, 5.23E-03)
(5.41, 5.32E-03)
(5.411, 5.41E-03)
(5.412, 5.50E-03)
(5.413, 5.59E-03)
(5.414, 5.69E-03)
(5.415, 5.78E-03)
(5.416, 5.88E-03)
(5.417, 5.98E-03)
(5.418, 6.08E-03)
(5.419, 6.18E-03)
(5.42, 6.28E-03)
(5.421, 6.39E-03)
(5.422, 6.49E-03)
(5.423, 6.60E-03)
(5.424, 6.71E-03)
(5.425, 6.82E-03)
(5.426, 6.93E-03)
(5.427, 7.05E-03)
(5.428, 7.16E-03)
(5.429, 7.28E-03)
(5.43, 7.40E-03)
(5.431, 7.52E-03)
(5.432, 7.65E-03)
(5.433, 7.77E-03)
(5.434, 7.90E-03)
(5.435, 8.03E-03)
(5.436, 8.16E-03)
(5.437, 8.29E-03)
(5.438, 8.43E-03)
(5.439, 8.57E-03)
(5.44, 8.70E-03)
(5.441, 8.85E-03)
(5.442, 8.99E-03)
(5.443, 9.13E-03)
(5.444, 9.28E-03)
(5.445, 9.43E-03)
(5.446, 9.59E-03)
(5.447, 9.74E-03)
(5.448, 9.90E-03)
(5.449, 1.01E-02)
(5.45, 1.02E-02)
(5.451, 1.04E-02)
(5.452, 1.05E-02)
(5.453, 1.07E-02)
(5.454, 1.09E-02)
(5.455, 1.11E-02)
(5.456, 1.12E-02)
(5.457, 1.14E-02)
(5.458, 1.16E-02)
(5.459, 1.18E-02)
(5.46, 1.20E-02)
(5.461, 1.22E-02)
(5.462, 1.24E-02)
(5.463, 1.25E-02)
(5.464, 1.27E-02)
(5.465, 1.29E-02)
(5.466, 1.32E-02)
(5.467, 1.34E-02)
(5.468, 1.36E-02)
(5.469, 1.38E-02)
(5.47, 1.40E-02)
(5.471, 1.42E-02)
(5.472, 1.44E-02)
(5.473, 1.47E-02)
(5.474, 1.49E-02)
(5.475, 0.0151222)
(5.476, 0.0153573)
(5.477, 0.0155957)
(5.478, 0.0158375)
(5.479, 0.0160827)
(5.48, 0.0163314)
(5.481, 0.0165835)
(5.482, 0.0168393)
(5.483, 0.0170986)
(5.484, 0.0173616)
(5.485, 0.0176282)
(5.486, 0.0178986)
(5.487, 0.0181728)
(5.488, 0.0184507)
(5.489, 0.0187326)
(5.49, 0.0190183)
(5.491, 0.019308)
(5.492, 0.0196018)
(5.493, 0.0198996)
(5.494, 0.0202014)
(5.495, 0.0205075)
(5.496, 0.0208177)
(5.497, 0.0211322)
(5.498, 0.021451)
(5.499, 0.0217742)
(5.5, 0.0221017)
(5.501, 0.0224337)
(5.502, 0.0227703)
(5.503, 0.0231114)
(5.504, 0.0234571)
(5.505, 0.0238074)
(5.506, 0.0241625)
(5.507, 0.0245224)
(5.508, 0.0248871)
(5.509, 0.0252567)
(5.51, 0.0256312)
(5.511, 0.0260108)
(5.512, 0.0263954)
(5.513, 0.0267851)
(5.514, 0.0271799)
(5.515, 0.02758)
(5.516, 0.0279854)
(5.517, 0.0283962)
(5.518, 0.0288123)
(5.519, 0.0292339)
(5.52, 0.0296611)
(5.521, 0.0300938)
(5.522, 0.0305322)
(5.523, 0.0309762)
(5.524, 0.0314261)
(5.525, 0.0318818)
(5.526, 0.0323434)
(5.527, 0.0328109)
(5.528, 0.0332845)
(5.529, 0.0337642)
(5.53, 0.0342501)
(5.531, 0.0347421)
(5.532, 0.0352405)
(5.533, 0.0357452)
(5.534, 0.0362563)
(5.535, 0.0367739)
(5.536, 0.0372981)
(5.537, 0.0378289)
(5.538, 0.0383664)
(5.539, 0.0389107)
(5.54, 0.0394618)
(5.541, 0.0400198)
(5.542, 0.0405847)
(5.543, 0.0411568)
(5.544, 0.0417359)
(5.545, 0.0423223)
(5.546, 0.0429159)
(5.547, 0.0435168)
(5.548, 0.0441251)
(5.549, 0.044741)
(5.55, 0.0453643)
(5.551, 0.0459954)
(5.552, 0.0466341)
(5.553, 0.0472806)
(5.554, 0.047935)
(5.555, 0.0485973)
(5.556, 0.0492676)
(5.557, 0.049946)
(5.558, 0.0506325)
(5.559, 0.0513274)
(5.56, 0.0520305)
(5.561, 0.052742)
(5.562, 0.053462)
(5.563, 0.0541906)
(5.564, 0.0549278)
(5.565, 0.0556738)
(5.566, 0.0564285)
(5.567, 0.0571921)
(5.568, 0.0579647)
(5.569, 0.0587463)
(5.57, 0.0595371)
(5.571, 0.060337)
(5.572, 0.0611463)
(5.573, 0.0619649)
(5.574, 0.062793)
(5.575, 0.0636307)
(5.576, 0.0644779)
(5.577, 0.0653349)
(5.578, 0.0662017)
(5.579, 0.0670783)
(5.58, 0.0679649)
(5.581, 0.0688616)
(5.582, 0.0697684)
(5.583, 0.0706854)
(5.584, 0.0716128)
(5.585, 0.0725505)
(5.586, 0.0734988)
(5.587, 0.0744575)
(5.588, 0.075427)
(5.589, 0.0764072)
(5.59, 0.0773982)
(5.591, 0.0784002)
(5.592, 0.0794132)
(5.593, 0.0804372)
(5.594, 0.0814725)
(5.595, 0.082519)
(5.596, 0.0835769)
(5.597, 0.0846462)
(5.598, 0.0857271)
(5.599, 0.0868196)
(5.6, 0.0879239)
(5.601, 0.0890399)
(5.602, 0.0901679)
(5.603, 0.0913078)
(5.604, 0.0924598)
(5.605, 0.093624)
(5.606, 0.0948004)
(5.607, 0.0959892)
(5.608, 0.0971905)
(5.609, 0.0984042)
(5.61, 0.0996306)
(5.611, 0.10087)
(5.612, 0.102122)
(5.613, 0.103386)
(5.614, 0.104664)
(5.615, 0.105955)
(5.616, 0.107259)
(5.617, 0.108576)
(5.618, 0.109907)
(5.619, 0.111251)
(5.62, 0.112608)
(5.621, 0.113979)
(5.622, 0.115364)
(5.623, 0.116762)
(5.624, 0.118175)
(5.625, 0.119601)
(5.626, 0.121042)
(5.627, 0.122496)
(5.628, 0.123965)
(5.629, 0.125448)
(5.63, 0.126946)
(5.631, 0.128457)
(5.632, 0.129984)
(5.633, 0.131525)
(5.634, 0.133081)
(5.635, 0.134652)
(5.636, 0.136237)
(5.637, 0.137838)
(5.638, 0.139454)
(5.639, 0.141084)
(5.64, 0.142731)
(5.641, 0.144392)
(5.642, 0.146069)
(5.643, 0.147761)
(5.644, 0.149469)
(5.645, 0.151192)
(5.646, 0.152932)
(5.647, 0.154687)
(5.648, 0.156458)
(5.649, 0.158244)
(5.65, 0.160047)
(5.651, 0.161866)
(5.652, 0.163701)
(5.653, 0.165553)
(5.654, 0.167421)
(5.655, 0.169305)
(5.656, 0.171206)
(5.657, 0.173123)
(5.658, 0.175057)
(5.659, 0.177007)
(5.66, 0.178975)
(5.661, 0.180959)
(5.662, 0.18296)
(5.663, 0.184978)
(5.664, 0.187013)
(5.665, 0.189065)
(5.666, 0.191134)
(5.667, 0.193221)
(5.668, 0.195325)
(5.669, 0.197446)
(5.67, 0.199584)
(5.671, 0.20174)
(5.672, 0.203914)
(5.673, 0.206105)
(5.674, 0.208314)
(5.675, 0.21054)
(5.676, 0.212784)
(5.677, 0.215046)
(5.678, 0.217326)
(5.679, 0.219623)
(5.68, 0.221939)
(5.681, 0.224272)
(5.682, 0.226624)
(5.683, 0.228993)
(5.684, 0.231381)
(5.685, 0.233787)
(5.686, 0.236211)
(5.687, 0.238653)
(5.688, 0.241113)
(5.689, 0.243592)
(5.69, 0.246089)
(5.691, 0.248604)
(5.692, 0.251138)
(5.693, 0.25369)
(5.694, 0.25626)
(5.695, 0.258849)
(5.696, 0.261456)
(5.697, 0.264082)
(5.698, 0.266726)
(5.699, 0.269389)
(5.7, 0.272071)
(5.701, 0.27477)
(5.702, 0.277489)
(5.703, 0.280226)
(5.704, 0.282981)
(5.705, 0.285755)
(5.706, 0.288548)
(5.707, 0.291359)
(5.708, 0.294189)
(5.709, 0.297037)
(5.71, 0.299904)
(5.711, 0.302789)
(5.712, 0.305693)
(5.713, 0.308615)
(5.714, 0.311556)
(5.715, 0.314516)
(5.716, 0.317494)
(5.717, 0.32049)
(5.718, 0.323505)
(5.719, 0.326538)
(5.72, 0.329589)
(5.721, 0.332659)
(5.722, 0.335747)
(5.723, 0.338853)
(5.724, 0.341978)
(5.725, 0.34512)
(5.726, 0.348281)
(5.727, 0.35146)
(5.728, 0.354657)
(5.729, 0.357872)
(5.73, 0.361105)
(5.731, 0.364355)
(5.732, 0.367624)
(5.733, 0.37091)
(5.734, 0.374214)
(5.735, 0.377535)
(5.736, 0.380874)
(5.737, 0.384231)
(5.738, 0.387605)
(5.739, 0.390996)
(5.74, 0.394404)
(5.741, 0.39783)
(5.742, 0.401273)
(5.743, 0.404732)
(5.744, 0.408209)
(5.745, 0.411702)
(5.746, 0.415212)
(5.747, 0.418738)
(5.748, 0.422281)
(5.749, 0.425841)
(5.75, 0.429416)
(5.751, 0.433008)
(5.752, 0.436615)
(5.753, 0.440239)
(5.754, 0.443878)
(5.755, 0.447533)
(5.756, 0.451204)
(5.757, 0.45489)
(5.758, 0.458591)
(5.759, 0.462307)
(5.76, 0.466038)
(5.761, 0.469784)
(5.762, 0.473545)
(5.763, 0.47732)
(5.764, 0.48111)
(5.765, 0.484913)
(5.766, 0.488731)
(5.767, 0.492563)
(5.768, 0.496408)
(5.769, 0.500267)
(5.77, 0.504139)
(5.771, 0.508024)
(5.772, 0.511923)
(5.773, 0.515834)
(5.774, 0.519758)
(5.775, 0.523694)
(5.776, 0.527642)
(5.777, 0.531603)
(5.778, 0.535575)
(5.779, 0.539559)
(5.78, 0.543555)
(5.781, 0.547561)
(5.782, 0.551579)
(5.783, 0.555607)
(5.784, 0.559646)
(5.785, 0.563696)
(5.786, 0.567755)
(5.787, 0.571824)
(5.788, 0.575903)
(5.789, 0.579992)
(5.79, 0.584089)
(5.791, 0.588196)
(5.792, 0.592311)
(5.793, 0.596434)
(5.794, 0.600566)
(5.795, 0.604706)
(5.796, 0.608853)
(5.797, 0.613008)
(5.798, 0.61717)
(5.799, 0.621339)
(5.8, 0.625514)
(5.801, 0.629695)
(5.802, 0.633883)
(5.803, 0.638077)
(5.804, 0.642275)
(5.805, 0.646479)
(5.806, 0.650688)
(5.807, 0.654902)
(5.808, 0.65912)
(5.809, 0.663342)
(5.81, 0.667567)
(5.811, 0.671796)
(5.812, 0.676028)
(5.813, 0.680263)
(5.814, 0.6845)
(5.815, 0.68874)
(5.816, 0.692981)
(5.817, 0.697224)
(5.818, 0.701467)
(5.819, 0.705712)
(5.82, 0.709957)
(5.821, 0.714203)
(5.822, 0.718448)
(5.823, 0.722693)
(5.824, 0.726937)
(5.825, 0.73118)
(5.826, 0.735421)
(5.827, 0.73966)
(5.828, 0.743897)
(5.829, 0.748132)
(5.83, 0.752363)
(5.831, 0.756591)
(5.832, 0.760816)
(5.833, 0.765037)
(5.834, 0.769253)
(5.835, 0.773465)
(5.836, 0.777672)
(5.837, 0.781873)
(5.838, 0.786068)
(5.839, 0.790257)
(5.84, 0.794439)
(5.841, 0.798613)
(5.842, 0.80278)
(5.843, 0.80694)
(5.844, 0.811091)
(5.845, 0.815234)
(5.846, 0.819368)
(5.847, 0.823492)
(5.848, 0.82761)
(5.849, 0.831718)
(5.85, 0.835815)
(5.851, 0.8399)
(5.852, 0.843974)
(5.853, 0.848035)
(5.854, 0.852083)
(5.855, 0.856117)
(5.856, 0.860134)
(5.857, 0.864135)
(5.858, 0.868139)
(5.859, 0.872132)
(5.86, 0.876112)
(5.861, 0.880076)
(5.862, 0.884022)
(5.863, 0.887948)
(5.864, 0.89185)
(5.865, 0.895726)
(5.866, 0.899573)
(5.867, 0.903407)
(5.868, 0.90723)
(5.869, 0.911027)
(5.87, 0.914794)
(5.871, 0.918526)
(5.872, 0.92222)
(5.873, 0.925972)
(5.874, 0.929932)
(5.875, 0.933816)
(5.876, 0.937626)
(5.877, 0.941359)
(5.878, 0.945009)
(5.879, 0.948573)
(5.88, 0.952049)
(5.881, 0.95543)
(5.882, 0.958717)
(5.883, 0.962644)
(5.884, 0.966408)
(5.885, 0.969975)
(5.886, 0.973347)
(5.887, 0.976532)
(5.888, 0.979533)
(5.889, 0.982357)
(5.89, 0.985004)
(5.891, 0.987485)
(5.892, 0.98983)
(5.893, 0.991992)
(5.894, 0.993979)
(5.895, 0.995799)
(5.896, 0.997459)
(5.897, 0.998967)
(5.898, 1)
(6.05, 1)
(6.051, 0.999999)
(6.091, 0.999999)
(6.092, 0.999998)
(6.111, 0.999998)
(6.112, 0.999997)
(6.124, 0.999997)
(6.125, 0.999996)
(6.126, 0.999996)
(6.127, 0.999996)
(6.128, 0.999996)
(6.129, 0.999996)
(6.13, 0.999996)
(6.131, 0.999996)
(6.132, 0.999996)
(6.133, 0.999996)
(6.134, 0.999996)
(6.135, 0.999995)
(6.136, 0.999995)
(6.137, 0.999995)
(6.138, 0.999995)
(6.139, 0.999995)
(6.14, 0.999995)
(6.141, 0.999995)
(6.142, 0.999995)
(6.143, 0.999994)
(6.144, 0.999994)
(6.145, 0.999994)
(6.146, 0.999994)
(6.147, 0.999994)
(6.148, 0.999994)
(6.149, 0.999993)
(6.15, 0.999993)
(6.151, 0.999993)
(6.152, 0.999993)
(6.153, 0.999993)
(6.154, 0.999993)
(6.155, 0.999992)
(6.156, 0.999992)
(6.157, 0.999992)
(6.158, 0.999992)
(6.159, 0.999992)
(6.16, 0.999991)
(6.161, 0.999991)
(6.162, 0.999991)
(6.163, 0.999991)
(6.164, 0.999991)
(6.165, 0.99999)
(6.166, 0.99999)
(6.167, 0.99999)
(6.168, 0.99999)
(6.169, 0.999989)
(6.17, 0.999989)
(6.171, 0.999989)
(6.172, 0.999988)
(6.173, 0.999988)
(6.174, 0.999988)
(6.175, 0.999988)
(6.176, 0.999987)
(6.177, 0.999987)
(6.178, 0.999987)
(6.179, 0.999986)
(6.18, 0.999986)
(6.181, 0.999986)
(6.182, 0.999985)
(6.183, 0.999985)
(6.184, 0.999985)
(6.185, 0.999984)
(6.186, 0.999984)
(6.187, 0.999983)
(6.188, 0.999983)
(6.189, 0.999983)
(6.19, 0.999982)
(6.191, 0.999982)
(6.192, 0.999981)
(6.193, 0.999981)
(6.194, 0.99998)
(6.195, 0.99998)
(6.196, 0.999979)
(6.197, 0.999979)
(6.198, 0.999978)
(6.199, 0.999978)
(6.2, 0.999977)
(6.201, 0.999977)
(6.202, 0.999976)
(6.203, 0.999976)
(6.204, 0.999975)
(6.205, 0.999974)
(6.206, 0.999974)
(6.207, 0.999973)
(6.208, 0.999973)
(6.209, 0.999972)
(6.21, 0.999971)
(6.211, 0.999971)
(6.212, 0.99997)
(6.213, 0.999969)
(6.214, 0.999968)
(6.215, 0.999968)
(6.216, 0.999967)
(6.217, 0.999966)
(6.218, 0.999965)
(6.219, 0.999964)
(6.22, 0.999964)
(6.221, 0.999963)
(6.222, 0.999962)
(6.223, 0.999961)
(6.224, 0.99996)
(6.225, 0.999959)
(6.226, 0.999958)
(6.227, 0.999957)
(6.228, 0.999956)
(6.229, 0.999955)
(6.23, 0.999954)
(6.231, 0.999953)
(6.232, 0.999952)
(6.233, 0.999951)
(6.234, 0.99995)
(6.235, 0.999948)
(6.236, 0.999947)
(6.237, 0.999946)
(6.238, 0.999945)
(6.239, 0.999944)
(6.24, 0.999942)
(6.241, 0.999941)
(6.242, 0.99994)
(6.243, 0.999938)
(6.244, 0.999937)
(6.245, 0.999935)
(6.246, 0.999934)
(6.247, 0.999932)
(6.248, 0.999931)
(6.249, 0.999929)
(6.25, 0.999928)
(6.251, 0.999926)
(6.252, 0.999924)
(6.253, 0.999922)
(6.254, 0.999921)
(6.255, 0.999919)
(6.256, 0.999917)
(6.257, 0.999915)
(6.258, 0.999913)
(6.259, 0.999911)
(6.26, 0.999909)
(6.261, 0.999907)
(6.262, 0.999905)
(6.263, 0.999903)
(6.264, 0.999901)
(6.265, 0.999899)
(6.266, 0.999896)
(6.267, 0.999894)
(6.268, 0.999892)
(6.269, 0.999889)
(6.27, 0.999887)
(6.271, 0.999884)
(6.272, 0.999882)
(6.273, 0.999879)
(6.274, 0.999876)
(6.275, 0.999874)
(6.276, 0.999871)
(6.277, 0.999868)
(6.278, 0.999865)
(6.279, 0.999862)
(6.28, 0.999859)
(6.281, 0.999856)
(6.282, 0.999853)
(6.283, 0.99985)
};
\addlegendentry{nonlinear Zal+CN with $\mathtt{tol} = 10^{-11}$}
\addplot[color=crimson, line width = 0.25mm, dotted]
coordinates{
(0, 1)
(0.261, 1)
(0.262, 0.999999)
(0.272, 0.999999)
(0.273, 0.999999)
(0.274, 0.999998)
(0.275, 0.999998)
(0.276, 0.999998)
(0.277, 0.999998)
(0.278, 0.999998)
(0.279, 0.999998)
(0.28, 0.999997)
(0.281, 0.999997)
(0.282, 0.999997)
(0.283, 0.999997)
(0.284, 0.999997)
(0.285, 0.999996)
(0.286, 0.999996)
(0.287, 0.999996)
(0.288, 0.999995)
(0.289, 0.999995)
(0.29, 0.999994)
(0.291, 0.999994)
(0.292, 0.999993)
(0.293, 0.999993)
(0.294, 0.999992)
(0.295, 0.999992)
(0.296, 0.999991)
(0.297, 0.99999)
(0.298, 0.99999)
(0.299, 0.999989)
(0.3, 0.999988)
(0.301, 0.999987)
(0.302, 0.999986)
(0.303, 0.999985)
(0.304, 0.999984)
(0.305, 0.999982)
(0.306, 0.999981)
(0.307, 0.99998)
(0.308, 0.999978)
(0.309, 0.999977)
(0.31, 0.999975)
(0.311, 0.999973)
(0.312, 0.999971)
(0.313, 0.999969)
(0.314, 0.999967)
(0.315, 0.999964)
(0.316, 0.999961)
(0.317, 0.999959)
(0.318, 0.999956)
(0.319, 0.999953)
(0.32, 0.999949)
(0.321, 0.999946)
(0.322, 0.999942)
(0.323, 0.999938)
(0.324, 0.999933)
(0.325, 0.999929)
(0.326, 0.999924)
(0.327, 0.999919)
(0.328, 0.999913)
(0.329, 0.999907)
(0.33, 0.999901)
(0.331, 0.999894)
(0.332, 0.999887)
(0.333, 0.999879)
(0.334, 0.999871)
(0.335, 0.999863)
(0.336, 0.999854)
(0.337, 0.999844)
(0.338, 0.999834)
(0.339, 0.999823)
(0.34, 0.999811)
(0.341, 0.999799)
(0.342, 0.999786)
(0.343, 0.999773)
(0.344, 0.999758)
(0.345, 0.999743)
(0.346, 0.999727)
(0.347, 0.99971)
(0.348, 0.999692)
(0.349, 0.999672)
(0.35, 0.999652)
(0.351, 0.999631)
(0.352, 0.999608)
(0.353, 0.999584)
(0.354, 0.999559)
(0.355, 0.999532)
(0.356, 0.999504)
(0.357, 0.999475)
(0.358, 0.999443)
(0.359, 0.999411)
(0.36, 0.999376)
(0.361, 0.999339)
(0.362, 0.999301)
(0.363, 0.99926)
(0.364, 0.999217)
(0.365, 0.999172)
(0.366, 0.999125)
(0.367, 0.999075)
(0.368, 0.999022)
(0.369, 0.998967)
(0.37, 0.998909)
(0.371, 0.998848)
(0.372, 0.998784)
(0.373, 0.998716)
(0.374, 0.998645)
(0.375, 0.998571)
(0.376, 0.998493)
(0.377, 0.998411)
(0.378, 0.998325)
(0.379, 0.998235)
(0.38, 0.998141)
(0.381, 0.998042)
(0.382, 0.997938)
(0.383, 0.997829)
(0.384, 0.997715)
(0.385, 0.997595)
(0.386, 0.99747)
(0.387, 0.997339)
(0.388, 0.997202)
(0.389, 0.997059)
(0.39, 0.996909)
(0.391, 0.996752)
(0.392, 0.996588)
(0.393, 0.996417)
(0.394, 0.996237)
(0.395, 0.99605)
(0.396, 0.995855)
(0.397, 0.995651)
(0.398, 0.995437)
(0.399, 0.995215)
(0.4, 0.994983)
(0.401, 0.99474)
(0.402, 0.994488)
(0.403, 0.994224)
(0.404, 0.99395)
(0.405, 0.993663)
(0.406, 0.993365)
(0.407, 0.993054)
(0.408, 0.99273)
(0.409, 0.992393)
(0.41, 0.992043)
(0.411, 0.991677)
(0.412, 0.991297)
(0.413, 0.990902)
(0.414, 0.990491)
(0.415, 0.990064)
(0.416, 0.989619)
(0.417, 0.989157)
(0.418, 0.988677)
(0.419, 0.988179)
(0.42, 0.987661)
(0.421, 0.987124)
(0.422, 0.986566)
(0.423, 0.985986)
(0.424, 0.985385)
(0.425, 0.984762)
(0.426, 0.984115)
(0.427, 0.983445)
(0.428, 0.98275)
(0.429, 0.98203)
(0.43, 0.981283)
(0.431, 0.98051)
(0.432, 0.979709)
(0.433, 0.97888)
(0.434, 0.978022)
(0.435, 0.977133)
(0.436, 0.976214)
(0.437, 0.975263)
(0.438, 0.974279)
(0.439, 0.973262)
(0.44, 0.97221)
(0.441, 0.971123)
(0.442, 0.97)
(0.443, 0.96884)
(0.444, 0.967642)
(0.445, 0.966404)
(0.446, 0.965126)
(0.447, 0.963808)
(0.448, 0.962447)
(0.449, 0.961043)
(0.45, 0.959594)
(0.451, 0.958101)
(0.452, 0.956561)
(0.453, 0.954974)
(0.454, 0.953338)
(0.455, 0.951653)
(0.456, 0.949917)
(0.457, 0.948129)
(0.458, 0.946289)
(0.459, 0.944394)
(0.46, 0.942444)
(0.461, 0.940437)
(0.462, 0.938373)
(0.463, 0.93625)
(0.464, 0.934068)
(0.465, 0.931824)
(0.466, 0.929518)
(0.467, 0.927148)
(0.468, 0.924713)
(0.469, 0.922213)
(0.47, 0.919646)
(0.471, 0.91701)
(0.472, 0.914304)
(0.473, 0.911528)
(0.474, 0.90868)
(0.475, 0.905759)
(0.476, 0.902763)
(0.477, 0.899692)
(0.478, 0.896544)
(0.479, 0.893318)
(0.48, 0.890012)
(0.481, 0.886627)
(0.482, 0.88316)
(0.483, 0.87961)
(0.484, 0.875976)
(0.485, 0.872258)
(0.486, 0.868453)
(0.487, 0.864561)
(0.488, 0.860581)
(0.489, 0.856511)
(0.49, 0.852351)
(0.491, 0.8481)
(0.492, 0.843756)
(0.493, 0.839318)
(0.494, 0.834786)
(0.495, 0.830159)
(0.496, 0.825435)
(0.497, 0.820614)
(0.498, 0.815695)
(0.499, 0.810677)
(0.5, 0.80556)
(0.501, 0.800341)
(0.502, 0.795022)
(0.503, 0.789601)
(0.504, 0.784077)
(0.505, 0.778449)
(0.506, 0.772718)
(0.507, 0.766883)
(0.508, 0.760942)
(0.509, 0.754897)
(0.51, 0.748746)
(0.511, 0.742488)
(0.512, 0.736124)
(0.513, 0.729654)
(0.514, 0.723076)
(0.515, 0.716392)
(0.516, 0.709601)
(0.517, 0.702702)
(0.518, 0.695696)
(0.519, 0.688583)
(0.52, 0.681363)
(0.521, 0.674037)
(0.522, 0.666603)
(0.523, 0.659064)
(0.524, 0.651419)
(0.525, 0.643668)
(0.526, 0.635813)
(0.527, 0.627854)
(0.528, 0.61979)
(0.529, 0.611624)
(0.53, 0.603355)
(0.531, 0.594984)
(0.532, 0.586514)
(0.533, 0.577945)
(0.534, 0.569279)
(0.535, 0.560517)
(0.536, 0.551658)
(0.537, 0.542703)
(0.538, 0.533655)
(0.539, 0.524516)
(0.54, 0.515288)
(0.541, 0.505973)
(0.542, 0.496573)
(0.543, 0.487083)
(0.544, 0.47751)
(0.545, 0.467853)
(0.546, 0.458118)
(0.547, 0.448309)
(0.548, 0.438429)
(0.549, 0.428483)
(0.55, 0.418477)
(0.551, 0.408416)
(0.552, 0.398244)
(0.553, 0.387995)
(0.554, 0.377681)
(0.555, 0.367312)
(0.556, 0.356896)
(0.557, 0.346443)
(0.558, 0.335963)
(0.559, 0.325466)
(0.56, 0.314962)
(0.561, 0.304424)
(0.562, 0.293811)
(0.563, 0.283183)
(0.564, 0.272557)
(0.565, 0.261948)
(0.566, 0.251372)
(0.567, 0.240844)
(0.568, 0.229687)
(0.569, 0.21821)
(0.57, 0.206899)
(0.571, 0.195752)
(0.572, 0.184773)
(0.573, 0.173985)
(0.574, 0.163402)
(0.575, 0.153034)
(0.576, 0.142898)
(0.577, 0.133002)
(0.578, 0.121366)
(0.579, 0.10979)
(0.58, 0.098781)
(0.581, 0.0883257)
(0.582, 0.0784109)
(0.583, 0.069025)
(0.584, 0.0601553)
(0.585, 0.0518068)
(0.586, 0.043982)
(0.587, 3.67E-02)
(0.588, 2.98E-02)
(0.589, 2.33E-02)
(0.59, 1.74E-02)
(0.591, 1.19E-02)
(0.592, 6.91E-03)
(0.593, 2.37E-03)
(0.594, 1.97E-07)
(0.595, 8.59E-08)
(0.596, 5.42E-08)
(0.597, 2.51E-08)
(0.598, 2.79E-10)
(1.967, 9.59E-10)
(1.968, 1.00E-09)
(1.969, 1.05E-09)
(1.97, 1.10E-09)
(1.971, 1.15E-09)
(1.972, 1.20E-09)
(1.973, 1.26E-09)
(1.974, 1.32E-09)
(1.975, 1.38E-09)
(1.976, 1.44E-09)
(1.977, 1.51E-09)
(1.978, 1.58E-09)
(1.979, 1.65E-09)
(1.98, 1.72E-09)
(1.981, 1.80E-09)
(1.982, 1.89E-09)
(1.983, 1.97E-09)
(1.984, 2.06E-09)
(1.985, 2.16E-09)
(1.986, 2.26E-09)
(1.987, 2.36E-09)
(1.988, 2.47E-09)
(1.989, 2.58E-09)
(1.99, 2.69E-09)
(1.991, 2.82E-09)
(1.992, 2.94E-09)
(1.993, 3.08E-09)
(1.994, 3.22E-09)
(1.995, 3.36E-09)
(1.996, 3.51E-09)
(1.997, 3.67E-09)
(1.998, 3.84E-09)
(1.999, 4.01E-09)
(2, 4.19E-09)
(2.001, 4.38E-09)
(2.002, 4.57E-09)
(2.003, 4.78E-09)
(2.004, 4.99E-09)
(2.005, 5.21E-09)
(2.006, 5.45E-09)
(2.007, 5.69E-09)
(2.008, 5.94E-09)
(2.009, 6.21E-09)
(2.01, 6.48E-09)
(2.011, 6.77E-09)
(2.012, 7.07E-09)
(2.013, 7.39E-09)
(2.014, 7.71E-09)
(2.015, 8.05E-09)
(2.016, 8.41E-09)
(2.017, 8.78E-09)
(2.018, 9.17E-09)
(2.019, 9.57E-09)
(2.02, 9.99E-09)
(2.021, 1.04E-08)
(2.022, 1.09E-08)
(2.023, 1.14E-08)
(2.024, 1.19E-08)
(2.025, 1.24E-08)
(2.026, 1.29E-08)
(2.027, 1.35E-08)
(2.028, 1.41E-08)
(2.029, 1.47E-08)
(2.03, 1.53E-08)
(2.031, 1.60E-08)
(2.032, 1.67E-08)
(2.033, 1.74E-08)
(2.034, 1.82E-08)
(2.035, 1.90E-08)
(2.036, 1.98E-08)
(2.037, 2.06E-08)
(2.038, 2.15E-08)
(2.039, 2.24E-08)
(2.04, 2.34E-08)
(2.041, 2.44E-08)
(2.042, 2.55E-08)
(2.043, 2.65E-08)
(2.044, 2.77E-08)
(2.045, 2.89E-08)
(2.046, 3.01E-08)
(2.047, 3.14E-08)
(2.048, 3.27E-08)
(2.049, 3.41E-08)
(2.05, 3.56E-08)
(2.051, 3.71E-08)
(2.052, 3.87E-08)
(2.053, 4.03E-08)
(2.054, 4.20E-08)
(2.055, 4.38E-08)
(2.056, 4.56E-08)
(2.057, 4.76E-08)
(2.058, 4.96E-08)
(2.059, 5.17E-08)
(2.06, 5.38E-08)
(2.061, 5.61E-08)
(2.062, 5.84E-08)
(2.063, 6.09E-08)
(2.064, 6.35E-08)
(2.065, 6.61E-08)
(2.066, 6.89E-08)
(2.067, 7.17E-08)
(2.068, 7.47E-08)
(2.069, 7.78E-08)
(2.07, 8.11E-08)
(2.071, 8.45E-08)
(2.072, 8.80E-08)
(2.073, 9.16E-08)
(2.074, 9.54E-08)
(2.075, 9.94E-08)
(2.076, 1.03E-07)
(2.077, 1.08E-07)
(2.078, 1.12E-07)
(2.079, 1.17E-07)
(2.08, 1.22E-07)
(2.081, 1.27E-07)
(2.082, 1.32E-07)
(2.083, 1.37E-07)
(2.084, 1.43E-07)
(2.085, 1.49E-07)
(2.086, 1.55E-07)
(2.087, 1.61E-07)
(2.088, 1.68E-07)
(2.089, 1.74E-07)
(2.09, 1.82E-07)
(2.091, 1.89E-07)
(2.092, 1.97E-07)
(2.093, 2.05E-07)
(2.094, 2.13E-07)
(2.095, 2.21E-07)
(2.096, 2.30E-07)
(2.097, 2.40E-07)
(2.098, 2.49E-07)
(2.099, 2.59E-07)
(2.1, 2.70E-07)
(2.101, 2.81E-07)
(2.102, 2.92E-07)
(2.103, 3.03E-07)
(2.104, 3.16E-07)
(2.105, 3.28E-07)
(2.106, 3.41E-07)
(2.107, 3.55E-07)
(2.108, 3.69E-07)
(2.109, 3.84E-07)
(2.11, 3.99E-07)
(2.111, 4.15E-07)
(2.112, 4.31E-07)
(2.113, 4.48E-07)
(2.114, 4.66E-07)
(2.115, 4.84E-07)
(2.116, 5.04E-07)
(2.117, 5.23E-07)
(2.118, 5.44E-07)
(2.119, 5.65E-07)
(2.12, 5.88E-07)
(2.121, 6.11E-07)
(2.122, 6.35E-07)
(2.123, 6.59E-07)
(2.124, 6.85E-07)
(2.125, 7.12E-07)
(2.126, 7.40E-07)
(2.127, 7.68E-07)
(2.128, 7.98E-07)
(2.129, 8.29E-07)
(2.13, 8.61E-07)
(2.131, 8.95E-07)
(2.132, 9.29E-07)
(2.133, 9.65E-07)
(2.134, 1.00E-06)
(2.135, 1.04E-06)
(2.136, 1.08E-06)
(2.137, 1.12E-06)
(2.138, 1.17E-06)
(2.139, 1.21E-06)
(2.14, 1.26E-06)
(2.141, 1.31E-06)
(2.142, 1.35E-06)
(2.143, 1.41E-06)
(2.144, 1.46E-06)
(2.145, 1.52E-06)
(2.146, 1.57E-06)
(2.147, 1.63E-06)
(2.148, 1.70E-06)
(2.149, 1.76E-06)
(2.15, 1.83E-06)
(2.151, 1.89E-06)
(2.152, 1.97E-06)
(2.153, 2.04E-06)
(2.154, 2.12E-06)
(2.155, 2.20E-06)
(2.156, 2.28E-06)
(2.157, 2.36E-06)
(2.158, 2.45E-06)
(2.159, 2.55E-06)
(2.16, 2.64E-06)
(2.161, 2.74E-06)
(2.162, 2.84E-06)
(2.163, 2.95E-06)
(2.164, 3.06E-06)
(2.165, 3.17E-06)
(2.166, 3.29E-06)
(2.167, 3.41E-06)
(2.168, 3.54E-06)
(2.169, 3.67E-06)
(2.17, 3.80E-06)
(2.171, 3.94E-06)
(2.172, 4.09E-06)
(2.173, 4.24E-06)
(2.174, 4.39E-06)
(2.175, 4.55E-06)
(2.176, 4.72E-06)
(2.177, 4.89E-06)
(2.178, 5.07E-06)
(2.179, 5.25E-06)
(2.18, 5.45E-06)
(2.181, 5.64E-06)
(2.182, 5.85E-06)
(2.183, 6.06E-06)
(2.184, 6.28E-06)
(2.185, 6.51E-06)
(2.186, 6.74E-06)
(2.187, 6.99E-06)
(2.188, 7.24E-06)
(2.189, 7.50E-06)
(2.19, 7.77E-06)
(2.191, 8.05E-06)
(2.192, 8.34E-06)
(2.193, 8.63E-06)
(2.194, 8.94E-06)
(2.195, 9.26E-06)
(2.196, 9.59E-06)
(2.197, 9.93E-06)
(2.198, 1.03E-05)
(2.199, 1.07E-05)
(2.2, 1.10E-05)
(2.201, 1.14E-05)
(2.202, 1.18E-05)
(2.203, 1.22E-05)
(2.204, 1.27E-05)
(2.205, 1.31E-05)
(2.206, 1.36E-05)
(2.207, 1.41E-05)
(2.208, 1.46E-05)
(2.209, 1.51E-05)
(2.21, 1.56E-05)
(2.211, 1.61E-05)
(2.212, 1.67E-05)
(2.213, 1.73E-05)
(2.214, 1.79E-05)
(2.215, 1.85E-05)
(2.216, 1.91E-05)
(2.217, 1.98E-05)
(2.218, 2.05E-05)
(2.219, 2.12E-05)
(2.22, 2.19E-05)
(2.221, 2.27E-05)
(2.222, 2.35E-05)
(2.223, 2.43E-05)
(2.224, 2.51E-05)
(2.225, 2.60E-05)
(2.226, 2.69E-05)
(2.227, 2.78E-05)
(2.228, 2.87E-05)
(2.229, 2.97E-05)
(2.23, 3.07E-05)
(2.231, 3.18E-05)
(2.232, 3.28E-05)
(2.233, 3.39E-05)
(2.234, 3.51E-05)
(2.235, 3.63E-05)
(2.236, 3.75E-05)
(2.237, 3.88E-05)
(2.238, 4.01E-05)
(2.239, 4.14E-05)
(2.24, 4.28E-05)
(2.241, 4.42E-05)
(2.242, 4.57E-05)
(2.243, 4.73E-05)
(2.244, 4.88E-05)
(2.245, 5.05E-05)
(2.246, 5.21E-05)
(2.247, 5.39E-05)
(2.248, 5.57E-05)
(2.249, 5.75E-05)
(2.25, 5.94E-05)
(2.251, 6.14E-05)
(2.252, 6.34E-05)
(2.253, 6.55E-05)
(2.254, 6.76E-05)
(2.255, 6.98E-05)
(2.256, 7.21E-05)
(2.257, 7.45E-05)
(2.258, 7.69E-05)
(2.259, 7.94E-05)
(2.26, 8.20E-05)
(2.261, 8.47E-05)
(2.262, 8.75E-05)
(2.263, 9.03E-05)
(2.264, 9.32E-05)
(2.265, 9.62E-05)
(2.266, 9.93E-05)
(2.267, 1.03E-04)
(2.268, 1.06E-04)
(2.269, 1.09E-04)
(2.27, 1.13E-04)
(2.271, 1.16E-04)
(2.272, 1.20E-04)
(2.273, 1.24E-04)
(2.274, 1.28E-04)
(2.275, 1.32E-04)
(2.276, 1.36E-04)
(2.277, 1.41E-04)
(2.278, 1.45E-04)
(2.279, 1.50E-04)
(2.28, 1.54E-04)
(2.281, 1.59E-04)
(2.282, 1.64E-04)
(2.283, 1.69E-04)
(2.284, 1.75E-04)
(2.285, 1.80E-04)
(2.286, 1.86E-04)
(2.287, 1.92E-04)
(2.288, 1.98E-04)
(2.289, 2.04E-04)
(2.29, 2.10E-04)
(2.291, 2.17E-04)
(2.292, 2.23E-04)
(2.293, 2.30E-04)
(2.294, 2.37E-04)
(2.295, 2.45E-04)
(2.296, 2.52E-04)
(2.297, 2.60E-04)
(2.298, 2.68E-04)
(2.299, 2.76E-04)
(2.3, 2.85E-04)
(2.301, 2.94E-04)
(2.302, 3.02E-04)
(2.303, 3.12E-04)
(2.304, 3.21E-04)
(2.305, 3.31E-04)
(2.306, 3.41E-04)
(2.307, 3.51E-04)
(2.308, 3.62E-04)
(2.309, 3.73E-04)
(2.31, 3.84E-04)
(2.311, 3.96E-04)
(2.312, 4.08E-04)
(2.313, 4.20E-04)
(2.314, 4.32E-04)
(2.315, 4.45E-04)
(2.316, 4.59E-04)
(2.317, 4.72E-04)
(2.318, 4.86E-04)
(2.319, 5.01E-04)
(2.32, 5.16E-04)
(2.321, 5.31E-04)
(2.322, 5.47E-04)
(2.323, 5.63E-04)
(2.324, 5.80E-04)
(2.325, 5.97E-04)
(2.326, 6.14E-04)
(2.327, 6.32E-04)
(2.328, 6.51E-04)
(2.329, 6.70E-04)
(2.33, 6.89E-04)
(2.331, 7.09E-04)
(2.332, 7.30E-04)
(2.333, 7.51E-04)
(2.334, 7.73E-04)
(2.335, 7.95E-04)
(2.336, 8.18E-04)
(2.337, 8.42E-04)
(2.338, 8.66E-04)
(2.339, 8.91E-04)
(2.34, 9.17E-04)
(2.341, 9.43E-04)
(2.342, 9.70E-04)
(2.343, 9.97E-04)
(2.344, 1.03E-03)
(2.345, 1.06E-03)
(2.346, 1.08E-03)
(2.347, 1.12E-03)
(2.348, 1.15E-03)
(2.349, 1.18E-03)
(2.35, 1.21E-03)
(2.351, 1.25E-03)
(2.352, 1.28E-03)
(2.353, 1.32E-03)
(2.354, 1.35E-03)
(2.355, 1.39E-03)
(2.356, 1.43E-03)
(2.357, 1.47E-03)
(2.358, 1.51E-03)
(2.359, 1.55E-03)
(2.36, 1.60E-03)
(2.361, 1.64E-03)
(2.362, 1.69E-03)
(2.363, 1.73E-03)
(2.364, 1.78E-03)
(2.365, 1.83E-03)
(2.366, 1.88E-03)
(2.367, 1.93E-03)
(2.368, 1.98E-03)
(2.369, 2.04E-03)
(2.37, 2.09E-03)
(2.371, 2.15E-03)
(2.372, 2.21E-03)
(2.373, 2.27E-03)
(2.374, 2.33E-03)
(2.375, 2.39E-03)
(2.376, 2.46E-03)
(2.377, 2.52E-03)
(2.378, 2.59E-03)
(2.379, 2.66E-03)
(2.38, 2.73E-03)
(2.381, 2.80E-03)
(2.382, 2.88E-03)
(2.383, 2.95E-03)
(2.384, 3.03E-03)
(2.385, 3.11E-03)
(2.386, 3.19E-03)
(2.387, 3.28E-03)
(2.388, 3.37E-03)
(2.389, 3.45E-03)
(2.39, 3.54E-03)
(2.391, 3.64E-03)
(2.392, 3.73E-03)
(2.393, 3.83E-03)
(2.394, 3.93E-03)
(2.395, 4.03E-03)
(2.396, 4.13E-03)
(2.397, 4.24E-03)
(2.398, 4.35E-03)
(2.399, 4.46E-03)
(2.4, 4.58E-03)
(2.401, 4.69E-03)
(2.402, 4.81E-03)
(2.403, 4.94E-03)
(2.404, 5.06E-03)
(2.405, 5.19E-03)
(2.406, 5.32E-03)
(2.407, 5.46E-03)
(2.408, 5.60E-03)
(2.409, 5.74E-03)
(2.41, 5.88E-03)
(2.411, 6.03E-03)
(2.412, 6.18E-03)
(2.413, 6.33E-03)
(2.414, 6.49E-03)
(2.415, 6.65E-03)
(2.416, 6.82E-03)
(2.417, 6.99E-03)
(2.418, 7.16E-03)
(2.419, 7.34E-03)
(2.42, 7.52E-03)
(2.421, 7.70E-03)
(2.422, 7.89E-03)
(2.423, 8.09E-03)
(2.424, 8.28E-03)
(2.425, 8.49E-03)
(2.426, 8.69E-03)
(2.427, 8.90E-03)
(2.428, 9.12E-03)
(2.429, 9.34E-03)
(2.43, 9.56E-03)
(2.431, 9.79E-03)
(2.432, 1.00E-02)
(2.433, 1.03E-02)
(2.434, 1.05E-02)
(2.435, 1.08E-02)
(2.436, 1.10E-02)
(2.437, 1.13E-02)
(2.438, 1.16E-02)
(2.439, 1.18E-02)
(2.44, 1.21E-02)
(2.441, 1.24E-02)
(2.442, 1.27E-02)
(2.443, 1.30E-02)
(2.444, 1.33E-02)
(2.445, 1.36E-02)
(2.446, 1.39E-02)
(2.447, 1.42E-02)
(2.448, 1.46E-02)
(2.449, 1.49E-02)
(2.45, 1.52E-02)
(2.451, 1.56E-02)
(2.452, 1.59E-02)
(2.453, 0.016315)
(2.454, 0.0166879)
(2.455, 0.0170684)
(2.456, 0.0174567)
(2.457, 0.0178529)
(2.458, 0.0182572)
(2.459, 0.0186696)
(2.46, 0.0190903)
(2.461, 0.0195196)
(2.462, 0.0199574)
(2.463, 0.0204039)
(2.464, 0.0208594)
(2.465, 0.0213239)
(2.466, 0.0217976)
(2.467, 0.0222807)
(2.468, 0.0227732)
(2.469, 0.0232754)
(2.47, 0.0237875)
(2.471, 0.0243095)
(2.472, 0.0248417)
(2.473, 0.0253841)
(2.474, 0.0259371)
(2.475, 0.0265007)
(2.476, 0.0270751)
(2.477, 0.0276604)
(2.478, 0.028257)
(2.479, 0.0288648)
(2.48, 0.0294842)
(2.481, 0.0301152)
(2.482, 0.0307581)
(2.483, 0.0314131)
(2.484, 0.0320802)
(2.485, 0.0327598)
(2.486, 0.033452)
(2.487, 0.034157)
(2.488, 0.034875)
(2.489, 0.0356062)
(2.49, 0.0363507)
(2.491, 0.0371088)
(2.492, 0.0378806)
(2.493, 0.0386665)
(2.494, 0.0394665)
(2.495, 0.0402808)
(2.496, 0.0411098)
(2.497, 0.0419535)
(2.498, 0.0428122)
(2.499, 0.0436862)
(2.5, 0.0445755)
(2.501, 0.0454805)
(2.502, 0.0464013)
(2.503, 0.0473381)
(2.504, 0.0482913)
(2.505, 0.0492609)
(2.506, 0.0502473)
(2.507, 0.0512505)
(2.508, 0.052271)
(2.509, 0.0533088)
(2.51, 0.0543643)
(2.511, 0.0554376)
(2.512, 0.056529)
(2.513, 0.0576387)
(2.514, 0.0587669)
(2.515, 0.0599138)
(2.516, 0.0610798)
(2.517, 0.062265)
(2.518, 0.0634697)
(2.519, 0.0646941)
(2.52, 0.0659385)
(2.521, 0.067203)
(2.522, 0.068488)
(2.523, 0.0697936)
(2.524, 0.0711202)
(2.525, 0.0724679)
(2.526, 0.073837)
(2.527, 0.0752277)
(2.528, 0.0766403)
(2.529, 0.0780751)
(2.53, 0.0795322)
(2.531, 0.0810119)
(2.532, 0.0825146)
(2.533, 0.0840403)
(2.534, 0.0855894)
(2.535, 0.0871621)
(2.536, 0.0887587)
(2.537, 0.0903793)
(2.538, 0.0920243)
(2.539, 0.0936939)
(2.54, 0.0953884)
(2.541, 0.0971079)
(2.542, 0.0988528)
(2.543, 0.100623)
(2.544, 0.10242)
(2.545, 0.104242)
(2.546, 0.106091)
(2.547, 0.107966)
(2.548, 0.109868)
(2.549, 0.111797)
(2.55, 0.113753)
(2.551, 0.115737)
(2.552, 0.117749)
(2.553, 0.119789)
(2.554, 0.121856)
(2.555, 0.123953)
(2.556, 0.126078)
(2.557, 0.128232)
(2.558, 0.130415)
(2.559, 0.132628)
(2.56, 0.13487)
(2.561, 0.137142)
(2.562, 0.139444)
(2.563, 0.141776)
(2.564, 0.144139)
(2.565, 0.146533)
(2.566, 0.148957)
(2.567, 0.151413)
(2.568, 0.153899)
(2.569, 0.156418)
(2.57, 0.158968)
(2.571, 0.16155)
(2.572, 0.164164)
(2.573, 0.166811)
(2.574, 0.16949)
(2.575, 0.172202)
(2.576, 0.174946)
(2.577, 0.177724)
(2.578, 0.180534)
(2.579, 0.183378)
(2.58, 0.186256)
(2.581, 0.189167)
(2.582, 0.192112)
(2.583, 0.195092)
(2.584, 0.198105)
(2.585, 0.201152)
(2.586, 0.204234)
(2.587, 0.20735)
(2.588, 0.210501)
(2.589, 0.213687)
(2.59, 0.216907)
(2.591, 0.220163)
(2.592, 0.223453)
(2.593, 0.226779)
(2.594, 0.23014)
(2.595, 0.233536)
(2.596, 0.236967)
(2.597, 0.240434)
(2.598, 0.243936)
(2.599, 0.247474)
(2.6, 0.251048)
(2.601, 0.254656)
(2.602, 0.258301)
(2.603, 0.261981)
(2.604, 0.265697)
(2.605, 0.269449)
(2.606, 0.273236)
(2.607, 0.277058)
(2.608, 0.280917)
(2.609, 0.284811)
(2.61, 0.28874)
(2.611, 0.292705)
(2.612, 0.296705)
(2.613, 0.300741)
(2.614, 0.304812)
(2.615, 0.308917)
(2.616, 0.313058)
(2.617, 0.317234)
(2.618, 0.321445)
(2.619, 0.325691)
(2.62, 0.329971)
(2.621, 0.334285)
(2.622, 0.338634)
(2.623, 0.343016)
(2.624, 0.347433)
(2.625, 0.351883)
(2.626, 0.356367)
(2.627, 0.360884)
(2.628, 0.365434)
(2.629, 0.370017)
(2.63, 0.374632)
(2.631, 0.37928)
(2.632, 0.383959)
(2.633, 0.38867)
(2.634, 0.393413)
(2.635, 0.398186)
(2.636, 0.402991)
(2.637, 0.407825)
(2.638, 0.41269)
(2.639, 0.417585)
(2.64, 0.422508)
(2.641, 0.427461)
(2.642, 0.432442)
(2.643, 0.437451)
(2.644, 0.442488)
(2.645, 0.447552)
(2.646, 0.452642)
(2.647, 0.457759)
(2.648, 0.462901)
(2.649, 0.468069)
(2.65, 0.473262)
(2.651, 0.478478)
(2.652, 0.483719)
(2.653, 0.488982)
(2.654, 0.494268)
(2.655, 0.499576)
(2.656, 0.504905)
(2.657, 0.510255)
(2.658, 0.515625)
(2.659, 0.521014)
(2.66, 0.526422)
(2.661, 0.531848)
(2.662, 0.537291)
(2.663, 0.542752)
(2.664, 0.548228)
(2.665, 0.553719)
(2.666, 0.559225)
(2.667, 0.564744)
(2.668, 0.570277)
(2.669, 0.575821)
(2.67, 0.581377)
(2.671, 0.586944)
(2.672, 0.59252)
(2.673, 0.598105)
(2.674, 0.603698)
(2.675, 0.609298)
(2.676, 0.614904)
(2.677, 0.620515)
(2.678, 0.626131)
(2.679, 0.631751)
(2.68, 0.637373)
(2.681, 0.642996)
(2.682, 0.64862)
(2.683, 0.654244)
(2.684, 0.659866)
(2.685, 0.665486)
(2.686, 0.671102)
(2.687, 0.676714)
(2.688, 0.682321)
(2.689, 0.687921)
(2.69, 0.693513)
(2.691, 0.699097)
(2.692, 0.70467)
(2.693, 0.710233)
(2.694, 0.715784)
(2.695, 0.721322)
(2.696, 0.726846)
(2.697, 0.732354)
(2.698, 0.737845)
(2.699, 0.743319)
(2.7, 0.748774)
(2.701, 0.754209)
(2.702, 0.759623)
(2.703, 0.765014)
(2.704, 0.770381)
(2.705, 0.775723)
(2.706, 0.781039)
(2.707, 0.786328)
(2.708, 0.791588)
(2.709, 0.796818)
(2.71, 0.802018)
(2.711, 0.807185)
(2.712, 0.812319)
(2.713, 0.817418)
(2.714, 0.822481)
(2.715, 0.827507)
(2.716, 0.832494)
(2.717, 0.837441)
(2.718, 0.842346)
(2.719, 0.847208)
(2.72, 0.852024)
(2.721, 0.856795)
(2.722, 0.861519)
(2.723, 0.866192)
(2.724, 0.870813)
(2.725, 0.875389)
(2.726, 0.87992)
(2.727, 0.884398)
(2.728, 0.888821)
(2.729, 0.893184)
(2.73, 0.897493)
(2.731, 0.90176)
(2.732, 0.905966)
(2.733, 0.910108)
(2.734, 0.914179)
(2.735, 0.918173)
(2.736, 0.922088)
(2.737, 0.925929)
(2.738, 0.929688)
(2.739, 0.933356)
(2.74, 0.936932)
(2.741, 0.940415)
(2.742, 0.943955)
(2.743, 0.947475)
(2.744, 0.950874)
(2.745, 0.954145)
(2.746, 0.957277)
(2.747, 0.960733)
(2.748, 0.964136)
(2.749, 0.967295)
(2.75, 0.970205)
(2.751, 0.972902)
(2.752, 0.975345)
(2.753, 0.977638)
(2.754, 0.979766)
(2.755, 0.981735)
(2.756, 0.98345)
(2.757, 0.98503)
(2.758, 0.986486)
(2.759, 0.98782)
(2.76, 0.98903)
(2.761, 0.990123)
(2.762, 0.991099)
(2.763, 0.99196)
(2.764, 0.99153)
(2.765, 0.991086)
(2.766, 0.990625)
(2.767, 0.990276)
(2.768, 0.989873)
(2.769, 0.989509)
(2.77, 0.989212)
(2.771, 0.988828)
(2.772, 0.98872)
(2.773, 0.98852)
(2.774, 0.988229)
(2.775, 0.98785)
(2.776, 0.9874)
(2.777, 0.98688)
(2.778, 0.98628)
(2.779, 0.985605)
(2.78, 0.984856)
(2.781, 0.984176)
(2.782, 0.983449)
(2.783, 0.982674)
(2.784, 0.981841)
(2.785, 0.980942)
(2.786, 0.980017)
(2.787, 0.978989)
(2.788, 0.97792)
(2.789, 0.976678)
(2.79, 0.975355)
(2.791, 0.973973)
(2.792, 0.972533)
(2.793, 0.970988)
(2.794, 0.969375)
(2.795, 0.967698)
(2.796, 0.965956)
(2.797, 0.964151)
(2.798, 0.962282)
(2.799, 0.960347)
(2.8, 0.958346)
(2.801, 0.956279)
(2.802, 0.954146)
(2.803, 0.951949)
(2.804, 0.949686)
(2.805, 0.947359)
(2.806, 0.944968)
(2.807, 0.942516)
(2.808, 0.940004)
(2.809, 0.937433)
(2.81, 0.934802)
(2.811, 0.932114)
(2.812, 0.929369)
(2.813, 0.926568)
(2.814, 0.923712)
(2.815, 0.920801)
(2.816, 0.917837)
(2.817, 0.914819)
(2.818, 0.911749)
(2.819, 0.908627)
(2.82, 0.905455)
(2.821, 0.902233)
(2.822, 0.898963)
(2.823, 0.895644)
(2.824, 0.892277)
(2.825, 0.888865)
(2.826, 0.885406)
(2.827, 0.881902)
(2.828, 0.878355)
(2.829, 0.874764)
(2.83, 0.87113)
(2.831, 0.867454)
(2.832, 0.863737)
(2.833, 0.85998)
(2.834, 0.856183)
(2.835, 0.852346)
(2.836, 0.848472)
(2.837, 0.84456)
(2.838, 0.840612)
(2.839, 0.836627)
(2.84, 0.832607)
(2.841, 0.828552)
(2.842, 0.824463)
(2.843, 0.82034)
(2.844, 0.816185)
(2.845, 0.811998)
(2.846, 0.807779)
(2.847, 0.80353)
(2.848, 0.799251)
(2.849, 0.794942)
(2.85, 0.790604)
(2.851, 0.786238)
(2.852, 0.781845)
(2.853, 0.777424)
(2.854, 0.772977)
(2.855, 0.768504)
(2.856, 0.764006)
(2.857, 0.759483)
(2.858, 0.754936)
(2.859, 0.750365)
(2.86, 0.745772)
(2.861, 0.741155)
(2.862, 0.736517)
(2.863, 0.731858)
(2.864, 0.727177)
(2.865, 0.722476)
(2.866, 0.717755)
(2.867, 0.713014)
(2.868, 0.708255)
(2.869, 0.703477)
(2.87, 0.69868)
(2.871, 0.693866)
(2.872, 0.689035)
(2.873, 0.684187)
(2.874, 0.679322)
(2.875, 0.674441)
(2.876, 0.669545)
(2.877, 0.664633)
(2.878, 0.659706)
(2.879, 0.654764)
(2.88, 0.649808)
(2.881, 0.644839)
(2.882, 0.639855)
(2.883, 0.634858)
(2.884, 0.629848)
(2.885, 0.624825)
(2.886, 0.619789)
(2.887, 0.614741)
(2.888, 0.609681)
(2.889, 0.604609)
(2.89, 0.599525)
(2.891, 0.59443)
(2.892, 0.589323)
(2.893, 0.584205)
(2.894, 0.579076)
(2.895, 0.573936)
(2.896, 0.568785)
(2.897, 0.563623)
(2.898, 0.558451)
(2.899, 0.553269)
(2.9, 0.548076)
(2.901, 0.542872)
(2.902, 0.537659)
(2.903, 0.532435)
(2.904, 0.527201)
(2.905, 0.521957)
(2.906, 0.516702)
(2.907, 0.511438)
(2.908, 0.506163)
(2.909, 0.500879)
(2.91, 0.495584)
(2.911, 0.490279)
(2.912, 0.484964)
(2.913, 0.479639)
(2.914, 0.474303)
(2.915, 0.468958)
(2.916, 0.463602)
(2.917, 0.458236)
(2.918, 0.45286)
(2.919, 0.447473)
(2.92, 0.442076)
(2.921, 0.436669)
(2.922, 0.431251)
(2.923, 0.425823)
(2.924, 0.420385)
(2.925, 0.414936)
(2.926, 0.409477)
(2.927, 0.404007)
(2.928, 0.398527)
(2.929, 0.393037)
(2.93, 0.387536)
(2.931, 0.382024)
(2.932, 0.376503)
(2.933, 0.370971)
(2.934, 0.365429)
(2.935, 0.359878)
(2.936, 0.354316)
(2.937, 0.348744)
(2.938, 0.343163)
(2.939, 0.337573)
(2.94, 0.331973)
(2.941, 0.326363)
(2.942, 0.320745)
(2.943, 0.315118)
(2.944, 0.309482)
(2.945, 0.303838)
(2.946, 0.298186)
(2.947, 0.292526)
(2.948, 0.286859)
(2.949, 0.281186)
(2.95, 0.275507)
(2.951, 0.269822)
(2.952, 0.264133)
(2.953, 0.258438)
(2.954, 0.252738)
(2.955, 0.247034)
(2.956, 0.241326)
(2.957, 0.235612)
(2.958, 0.229896)
(2.959, 0.224177)
(2.96, 0.218455)
(2.961, 0.212733)
(2.962, 0.207012)
(2.963, 0.201293)
(2.964, 0.195579)
(2.965, 0.189872)
(2.966, 0.184174)
(2.967, 0.178489)
(2.968, 0.172814)
(2.969, 0.16714)
(2.97, 0.161466)
(2.971, 0.155805)
(2.972, 0.150106)
(2.973, 0.144408)
(2.974, 0.13872)
(2.975, 0.133039)
(2.976, 0.127372)
(2.977, 0.121733)
(2.978, 0.116132)
(2.979, 0.110577)
(2.98, 0.105076)
(2.981, 0.0996381)
(2.982, 0.0942706)
(2.983, 0.0889814)
(2.984, 0.0837777)
(2.985, 0.0785263)
(2.986, 0.0731467)
(2.987, 0.0677527)
(2.988, 0.0613956)
(2.989, 0.0553535)
(2.99, 0.0496227)
(2.991, 0.0439766)
(2.992, 0.0386619)
(2.993, 0.0336765)
(2.994, 0.0290095)
(2.995, 0.0246504)
(2.996, 0.0205887)
(2.997, 0.0168137)
(2.998, 0.0133154)
(2.999, 0.0100833)
(3, 0.0071071)
(3.001, 0.00437708)
(3.002, 1.89E-03)
(3.003, 8.03E-05)
(3.004, 7.40E-05)
(3.005, 7.36E-05)
(3.006, 7.35E-05)
(3.007, 7.33E-05)
(3.008, 7.29E-05)
(3.009, 7.30E-05)
(3.01, 7.33E-05)
(3.011, 7.37E-05)
(3.012, 7.44E-05)
(3.013, 7.52E-05)
(3.014, 7.61E-05)
(3.015, 7.71E-05)
(3.016, 7.82E-05)
(3.017, 7.98E-05)
(3.018, 8.19E-05)
(3.019, 8.36E-05)
(3.02, 8.56E-05)
(3.021, 8.78E-05)
(3.022, 8.92E-05)
(3.023, 9.47E-05)
(3.024, 1.01E-04)
(3.025, 0.000107046)
(3.026, 0.000113943)
(3.027, 0.000121348)
(3.028, 0.000129277)
(3.029, 0.000137751)
(3.03, 0.000146794)
(3.031, 0.000156422)
(3.032, 0.000166658)
(3.033, 0.000177527)
(3.034, 0.000189091)
(3.035, 0.000201521)
(3.036, 0.000215135)
(3.037, 0.000230038)
(3.038, 0.000247407)
(3.039, 0.000265886)
(3.04, 0.000285418)
(3.041, 0.000306351)
(3.042, 0.000328534)
(3.043, 0.000351779)
(3.044, 0.000376104)
(3.045, 0.000401528)
(3.046, 0.000428068)
(3.047, 0.00045574)
(3.048, 0.000484562)
(3.049, 0.000514549)
(3.05, 0.000545715)
(3.051, 0.000578074)
(3.052, 0.000611619)
(3.053, 0.000646342)
(3.054, 0.000682244)
(3.055, 0.000719297)
(3.056, 0.000757506)
(3.057, 0.000796863)
(3.058, 0.000837361)
(3.059, 0.000879001)
(3.06, 0.000921787)
(3.061, 0.000965717)
(3.062, 0.00101079)
(3.063, 0.00105701)
(3.064, 0.00110438)
(3.065, 0.00115289)
(3.066, 0.00120255)
(3.067, 0.00125336)
(3.068, 0.00130531)
(3.069, 0.00135841)
(3.07, 0.00141266)
(3.071, 0.00146806)
(3.072, 0.00152461)
(3.073, 0.00158231)
(3.074, 0.00164117)
(3.075, 0.00170119)
(3.076, 0.00176237)
(3.077, 0.00182472)
(3.078, 0.00188824)
(3.079, 0.00195295)
(3.08, 0.00201883)
(3.081, 0.00208591)
(3.082, 0.00215418)
(3.083, 0.00222366)
(3.084, 0.00229434)
(3.085, 0.00236625)
(3.086, 0.00243939)
(3.087, 0.00251376)
(3.088, 0.00258939)
(3.089, 0.00266627)
(3.09, 0.00274443)
(3.091, 0.00282386)
(3.092, 0.0029046)
(3.093, 0.00298664)
(3.094, 0.00307001)
(3.095, 0.00315472)
(3.096, 0.00324078)
(3.097, 0.00332822)
(3.098, 0.00341704)
(3.099, 0.00350727)
(3.1, 0.00359893)
(3.101, 0.00369203)
(3.102, 0.00378659)
(3.103, 0.00388264)
(3.104, 0.00398021)
(3.105, 0.0040793)
(3.106, 0.00417995)
(3.107, 0.00428217)
(3.108, 0.00438601)
(3.109, 0.00449147)
(3.11, 0.0045986)
(3.111, 0.00470741)
(3.112, 0.00481794)
(3.113, 0.00493022)
(3.114, 0.00504427)
(3.115, 0.00516013)
(3.116, 0.00527784)
(3.117, 0.00539742)
(3.118, 0.00551891)
(3.119, 0.00564235)
(3.12, 0.00576777)
(3.121, 0.00589521)
(3.122, 0.00602471)
(3.123, 0.00615632)
(3.124, 0.00629006)
(3.125, 0.00642598)
(3.126, 0.00656413)
(3.127, 0.00670455)
(3.128, 0.00684728)
(3.129, 0.00699237)
(3.13, 0.00713986)
(3.131, 0.00728981)
(3.132, 0.00744226)
(3.133, 0.00759726)
(3.134, 0.00775487)
(3.135, 0.00791513)
(3.136, 0.0080781)
(3.137, 0.00824383)
(3.138, 0.00841238)
(3.139, 0.0085838)
(3.14, 0.00875816)
(3.141, 0.0089355)
(3.142, 0.00911589)
(3.143, 0.00929939)
(3.144, 0.00948606)
(3.145, 0.00967596)
(3.146, 0.00986916)
(3.147, 0.0100657)
(3.148, 0.0102657)
(3.149, 0.0104692)
(3.15, 0.0106762)
(3.151, 0.0108869)
(3.152, 0.0111013)
(3.153, 0.0113194)
(3.154, 0.0115414)
(3.155, 0.0117673)
(3.156, 0.0119972)
(3.157, 0.0122312)
(3.158, 0.0124693)
(3.159, 0.0127116)
(3.16, 0.0129582)
(3.161, 0.0132092)
(3.162, 0.0134646)
(3.163, 0.0137246)
(3.164, 0.0139892)
(3.165, 0.0142586)
(3.166, 0.0145327)
(3.167, 0.0148117)
(3.168, 0.0150956)
(3.169, 0.0153846)
(3.17, 0.0156787)
(3.171, 0.0159781)
(3.172, 0.0162828)
(3.173, 0.0165929)
(3.174, 0.0169085)
(3.175, 0.0172297)
(3.176, 0.0175565)
(3.177, 0.0178892)
(3.178, 0.0182278)
(3.179, 0.0185724)
(3.18, 0.018923)
(3.181, 0.0192798)
(3.182, 0.0196429)
(3.183, 0.0200125)
(3.184, 0.0203885)
(3.185, 0.0207711)
(3.186, 0.0211604)
(3.187, 0.0215565)
(3.188, 0.0219595)
(3.189, 0.0223696)
(3.19, 0.0227868)
(3.191, 0.0232112)
(3.192, 0.0236431)
(3.193, 0.0240823)
(3.194, 0.0245292)
(3.195, 0.0249838)
(3.196, 0.0254462)
(3.197, 0.0259166)
(3.198, 0.026395)
(3.199, 0.0268815)
(3.2, 0.0273764)
(3.201, 0.0278797)
(3.202, 0.0283916)
(3.203, 0.0289121)
(3.204, 0.0294414)
(3.205, 0.0299796)
(3.206, 0.0305269)
(3.207, 0.0310833)
(3.208, 0.031649)
(3.209, 0.0322242)
(3.21, 0.032809)
(3.211, 0.0334034)
(3.212, 0.0340077)
(3.213, 0.0346219)
(3.214, 0.0352463)
(3.215, 0.0358808)
(3.216, 0.0365258)
(3.217, 0.0371813)
(3.218, 0.0378474)
(3.219, 0.0385243)
(3.22, 0.0392122)
(3.221, 0.0399112)
(3.222, 0.0406213)
(3.223, 0.0413429)
(3.224, 0.042076)
(3.225, 0.0428207)
(3.226, 0.0435772)
(3.227, 0.0443458)
(3.228, 0.0451264)
(3.229, 0.0459193)
(3.23, 0.0467246)
(3.231, 0.0475425)
(3.232, 0.0483731)
(3.233, 0.0492165)
(3.234, 0.0500731)
(3.235, 0.0509428)
(3.236, 0.0518258)
(3.237, 0.0527224)
(3.238, 0.0536326)
(3.239, 0.0545567)
(3.24, 0.0554947)
(3.241, 0.0564469)
(3.242, 0.0574134)
(3.243, 0.0583944)
(3.244, 0.05939)
(3.245, 0.0604004)
(3.246, 0.0614258)
(3.247, 0.0624664)
(3.248, 0.0635222)
(3.249, 0.0645935)
(3.25, 0.0656804)
(3.251, 0.0667832)
(3.252, 0.0679019)
(3.253, 0.0690367)
(3.254, 0.0701879)
(3.255, 0.0713555)
(3.256, 0.0725398)
(3.257, 0.0737409)
(3.258, 0.074959)
(3.259, 0.0761943)
(3.26, 0.0774469)
(3.261, 0.078717)
(3.262, 0.0800049)
(3.263, 0.0813105)
(3.264, 0.0826342)
(3.265, 0.0839761)
(3.266, 0.0853363)
(3.267, 0.0867151)
(3.268, 0.0881126)
(3.269, 0.089529)
(3.27, 0.0909645)
(3.271, 0.0924191)
(3.272, 0.0938932)
(3.273, 0.0953869)
(3.274, 0.0969003)
(3.275, 0.0984336)
(3.276, 0.099987)
(3.277, 0.101561)
(3.278, 0.103155)
(3.279, 0.104769)
(3.28, 0.106405)
(3.281, 0.108061)
(3.282, 0.109738)
(3.283, 0.111437)
(3.284, 0.113157)
(3.285, 0.114899)
(3.286, 0.116662)
(3.287, 0.118448)
(3.288, 0.120255)
(3.289, 0.122084)
(3.29, 0.123936)
(3.291, 0.125811)
(3.292, 0.127708)
(3.293, 0.129628)
(3.294, 0.131571)
(3.295, 0.133537)
(3.296, 0.135526)
(3.297, 0.137539)
(3.298, 0.139576)
(3.299, 0.141636)
(3.3, 0.14372)
(3.301, 0.145828)
(3.302, 0.14796)
(3.303, 0.150116)
(3.304, 0.152297)
(3.305, 0.154502)
(3.306, 0.156732)
(3.307, 0.158986)
(3.308, 0.161266)
(3.309, 0.16357)
(3.31, 0.1659)
(3.311, 0.168255)
(3.312, 0.170635)
(3.313, 0.17304)
(3.314, 0.175472)
(3.315, 0.177928)
(3.316, 0.180411)
(3.317, 0.182919)
(3.318, 0.185453)
(3.319, 0.188014)
(3.32, 0.1906)
(3.321, 0.193212)
(3.322, 0.195851)
(3.323, 0.198516)
(3.324, 0.201207)
(3.325, 0.203925)
(3.326, 0.20667)
(3.327, 0.20944)
(3.328, 0.212238)
(3.329, 0.215062)
(3.33, 0.217912)
(3.331, 0.22079)
(3.332, 0.223694)
(3.333, 0.226625)
(3.334, 0.229582)
(3.335, 0.232567)
(3.336, 0.235578)
(3.337, 0.238616)
(3.338, 0.241681)
(3.339, 0.244772)
(3.34, 0.24789)
(3.341, 0.251036)
(3.342, 0.254207)
(3.343, 0.257406)
(3.344, 0.260631)
(3.345, 0.263883)
(3.346, 0.267161)
(3.347, 0.270466)
(3.348, 0.273798)
(3.349, 0.277156)
(3.35, 0.28054)
(3.351, 0.28395)
(3.352, 0.287387)
(3.353, 0.290849)
(3.354, 0.294338)
(3.355, 0.297853)
(3.356, 0.301393)
(3.357, 0.304959)
(3.358, 0.30855)
(3.359, 0.312167)
(3.36, 0.315809)
(3.361, 0.319477)
(3.362, 0.323169)
(3.363, 0.326886)
(3.364, 0.330627)
(3.365, 0.334393)
(3.366, 0.338184)
(3.367, 0.341998)
(3.368, 0.345836)
(3.369, 0.349698)
(3.37, 0.353584)
(3.371, 0.357493)
(3.372, 0.361424)
(3.373, 0.365379)
(3.374, 0.369356)
(3.375, 0.373355)
(3.376, 0.377377)
(3.377, 0.38142)
(3.378, 0.385485)
(3.379, 0.38957)
(3.38, 0.393677)
(3.381, 0.397805)
(3.382, 0.401952)
(3.383, 0.40612)
(3.384, 0.410308)
(3.385, 0.414515)
(3.386, 0.41874)
(3.387, 0.422985)
(3.388, 0.427248)
(3.389, 0.431529)
(3.39, 0.435827)
(3.391, 0.440143)
(3.392, 0.444475)
(3.393, 0.448824)
(3.394, 0.453189)
(3.395, 0.45757)
(3.396, 0.461966)
(3.397, 0.466376)
(3.398, 0.470801)
(3.399, 0.47524)
(3.4, 0.479693)
(3.401, 0.484158)
(3.402, 0.488636)
(3.403, 0.493126)
(3.404, 0.497628)
(3.405, 0.50214)
(3.406, 0.506664)
(3.407, 0.511197)
(3.408, 0.515741)
(3.409, 0.520293)
(3.41, 0.524854)
(3.411, 0.529423)
(3.412, 0.533999)
(3.413, 0.538582)
(3.414, 0.543172)
(3.415, 0.547768)
(3.416, 0.552369)
(3.417, 0.556975)
(3.418, 0.561584)
(3.419, 0.566198)
(3.42, 0.570814)
(3.421, 0.575433)
(3.422, 0.580054)
(3.423, 0.584675)
(3.424, 0.589298)
(3.425, 0.59392)
(3.426, 0.598541)
(3.427, 0.603162)
(3.428, 0.60778)
(3.429, 0.612395)
(3.43, 0.617008)
(3.431, 0.621616)
(3.432, 0.62622)
(3.433, 0.630818)
(3.434, 0.635411)
(3.435, 0.639997)
(3.436, 0.644575)
(3.437, 0.649146)
(3.438, 0.653708)
(3.439, 0.658261)
(3.44, 0.662804)
(3.441, 0.667335)
(3.442, 0.671856)
(3.443, 0.676364)
(3.444, 0.680859)
(3.445, 0.685341)
(3.446, 0.689808)
(3.447, 0.694261)
(3.448, 0.698697)
(3.449, 0.703117)
(3.45, 0.70752)
(3.451, 0.711904)
(3.452, 0.71627)
(3.453, 0.720617)
(3.454, 0.724943)
(3.455, 0.729249)
(3.456, 0.733532)
(3.457, 0.737793)
(3.458, 0.74203)
(3.459, 0.746244)
(3.46, 0.750432)
(3.461, 0.754595)
(3.462, 0.758732)
(3.463, 0.762841)
(3.464, 0.766923)
(3.465, 0.770976)
(3.466, 0.775001)
(3.467, 0.778995)
(3.468, 0.782958)
(3.469, 0.78689)
(3.47, 0.790789)
(3.471, 0.794654)
(3.472, 0.798484)
(3.473, 0.802278)
(3.474, 0.806035)
(3.475, 0.809757)
(3.476, 0.813442)
(3.477, 0.817087)
(3.478, 0.820692)
(3.479, 0.824255)
(3.48, 0.827788)
(3.481, 0.831283)
(3.482, 0.834736)
(3.483, 0.838145)
(3.484, 0.84151)
(3.485, 0.844827)
(3.486, 0.848094)
(3.487, 0.851309)
(3.488, 0.854471)
(3.489, 0.857577)
(3.49, 0.860634)
(3.491, 0.86364)
(3.492, 0.866589)
(3.493, 0.869477)
(3.494, 0.872303)
(3.495, 0.875132)
(3.496, 0.878033)
(3.497, 0.880837)
(3.498, 0.883557)
(3.499, 0.886188)
(3.5, 0.888725)
(3.501, 0.891165)
(3.502, 0.893519)
(3.503, 0.895795)
(3.504, 0.897973)
(3.505, 0.90005)
(3.506, 0.902316)
(3.507, 0.90444)
(3.508, 0.906427)
(3.509, 0.908282)
(3.51, 0.909999)
(3.511, 0.911511)
(3.512, 0.91287)
(3.513, 0.914141)
(3.514, 0.915325)
(3.515, 0.916432)
(3.516, 0.917453)
(3.517, 0.918387)
(3.518, 0.919235)
(3.519, 0.919999)
(3.52, 0.92068)
(3.521, 0.921265)
(3.522, 0.921104)
(3.523, 0.921002)
(3.524, 0.920949)
(3.525, 0.920837)
(3.526, 0.920663)
(3.527, 0.920812)
(3.528, 0.920896)
(3.529, 0.920916)
(3.53, 0.920873)
(3.531, 0.920769)
(3.532, 0.920605)
(3.533, 0.920381)
(3.534, 0.920099)
(3.535, 0.919758)
(3.536, 0.91936)
(3.537, 0.91891)
(3.538, 0.918424)
(3.539, 0.917896)
(3.54, 0.91733)
(3.541, 0.916721)
(3.542, 0.916045)
(3.543, 0.915287)
(3.544, 0.914474)
(3.545, 0.913607)
(3.546, 0.912683)
(3.547, 0.911709)
(3.548, 0.910687)
(3.549, 0.909624)
(3.55, 0.90851)
(3.551, 0.907346)
(3.552, 0.906098)
(3.553, 0.904794)
(3.554, 0.903435)
(3.555, 0.902021)
(3.556, 0.900551)
(3.557, 0.899026)
(3.558, 0.897445)
(3.559, 0.895809)
(3.56, 0.894118)
(3.561, 0.892373)
(3.562, 0.890573)
(3.563, 0.888718)
(3.564, 0.886809)
(3.565, 0.884845)
(3.566, 0.882826)
(3.567, 0.880752)
(3.568, 0.878622)
(3.569, 0.876438)
(3.57, 0.874201)
(3.571, 0.871909)
(3.572, 0.869564)
(3.573, 0.867166)
(3.574, 0.864715)
(3.575, 0.86221)
(3.576, 0.859653)
(3.577, 0.857043)
(3.578, 0.854381)
(3.579, 0.851667)
(3.58, 0.848901)
(3.581, 0.846083)
(3.582, 0.843214)
(3.583, 0.840294)
(3.584, 0.837323)
(3.585, 0.834302)
(3.586, 0.831231)
(3.587, 0.82811)
(3.588, 0.824939)
(3.589, 0.821719)
(3.59, 0.81845)
(3.591, 0.815132)
(3.592, 0.811767)
(3.593, 0.808353)
(3.594, 0.804892)
(3.595, 0.801383)
(3.596, 0.797828)
(3.597, 0.794226)
(3.598, 0.790579)
(3.599, 0.786886)
(3.6, 0.783147)
(3.601, 0.779364)
(3.602, 0.775536)
(3.603, 0.771665)
(3.604, 0.76775)
(3.605, 0.763792)
(3.606, 0.759791)
(3.607, 0.755748)
(3.608, 0.751664)
(3.609, 0.747539)
(3.61, 0.743373)
(3.611, 0.739167)
(3.612, 0.734922)
(3.613, 0.730637)
(3.614, 0.726314)
(3.615, 0.721954)
(3.616, 0.717556)
(3.617, 0.713121)
(3.618, 0.70865)
(3.619, 0.704143)
(3.62, 0.699602)
(3.621, 0.695026)
(3.622, 0.690417)
(3.623, 0.685774)
(3.624, 0.681099)
(3.625, 0.676393)
(3.626, 0.671655)
(3.627, 0.666887)
(3.628, 0.662089)
(3.629, 0.657262)
(3.63, 0.652407)
(3.631, 0.647525)
(3.632, 0.642615)
(3.633, 0.637679)
(3.634, 0.632718)
(3.635, 0.627732)
(3.636, 0.622722)
(3.637, 0.617688)
(3.638, 0.612633)
(3.639, 0.607555)
(3.64, 0.602457)
(3.641, 0.597338)
(3.642, 0.5922)
(3.643, 0.587044)
(3.644, 0.581869)
(3.645, 0.576678)
(3.646, 0.57147)
(3.647, 0.566247)
(3.648, 0.561009)
(3.649, 0.555757)
(3.65, 0.550492)
(3.651, 0.545214)
(3.652, 0.539925)
(3.653, 0.534625)
(3.654, 0.529315)
(3.655, 0.523996)
(3.656, 0.518669)
(3.657, 0.513334)
(3.658, 0.507992)
(3.659, 0.502644)
(3.66, 0.497291)
(3.661, 0.491933)
(3.662, 0.486571)
(3.663, 0.481206)
(3.664, 0.475839)
(3.665, 0.47047)
(3.666, 0.4651)
(3.667, 0.45973)
(3.668, 0.454361)
(3.669, 0.448993)
(3.67, 0.443627)
(3.671, 0.438264)
(3.672, 0.432904)
(3.673, 0.427548)
(3.674, 0.422197)
(3.675, 0.416851)
(3.676, 0.411511)
(3.677, 0.406178)
(3.678, 0.400852)
(3.679, 0.395533)
(3.68, 0.390223)
(3.681, 0.384922)
(3.682, 0.379631)
(3.683, 0.37435)
(3.684, 0.369079)
(3.685, 0.36382)
(3.686, 0.358572)
(3.687, 0.353337)
(3.688, 0.348114)
(3.689, 0.342905)
(3.69, 0.337709)
(3.691, 0.332528)
(3.692, 0.327361)
(3.693, 0.322209)
(3.694, 0.317072)
(3.695, 0.311951)
(3.696, 0.306847)
(3.697, 0.301759)
(3.698, 0.296688)
(3.699, 0.291635)
(3.7, 0.286599)
(3.701, 0.281581)
(3.702, 0.276582)
(3.703, 0.271601)
(3.704, 0.26664)
(3.705, 0.261697)
(3.706, 0.256775)
(3.707, 0.251872)
(3.708, 0.246989)
(3.709, 0.242127)
(3.71, 0.237285)
(3.711, 0.232465)
(3.712, 0.227665)
(3.713, 0.222886)
(3.714, 0.218129)
(3.715, 0.213393)
(3.716, 0.20868)
(3.717, 0.203989)
(3.718, 0.199321)
(3.719, 0.194675)
(3.72, 0.190051)
(3.721, 0.185451)
(3.722, 0.180874)
(3.723, 0.176321)
(3.724, 0.171791)
(3.725, 0.167285)
(3.726, 0.162804)
(3.727, 0.158344)
(3.728, 0.153907)
(3.729, 0.149494)
(3.73, 0.145107)
(3.731, 0.140747)
(3.732, 0.136414)
(3.733, 0.13211)
(3.734, 0.12783)
(3.735, 0.123567)
(3.736, 0.119329)
(3.737, 0.11512)
(3.738, 0.110943)
(3.739, 0.106801)
(3.74, 0.10266)
(3.741, 0.0985452)
(3.742, 0.0944611)
(3.743, 0.0904078)
(3.744, 0.0863851)
(3.745, 0.0824036)
(3.746, 0.0784683)
(3.747, 0.0745838)
(3.748, 0.0707555)
(3.749, 0.0669884)
(3.75, 0.0631671)
(3.751, 0.0592347)
(3.752, 0.0554011)
(3.753, 0.0516694)
(3.754, 0.048042)
(3.755, 0.0444123)
(3.756, 0.0401688)
(3.757, 0.0361458)
(3.758, 0.0323386)
(3.759, 0.028724)
(3.76, 0.0252043)
(3.761, 0.0219109)
(3.762, 0.0188356)
(3.763, 0.0159703)
(3.764, 0.0133071)
(3.765, 0.010838)
(3.766, 0.0085553)
(3.767, 0.006457)
(3.768, 0.0045393)
(3.769, 0.0027934)
(3.77, 1.21E-03)
(3.771, 3.40E-09)
(3.772, 8.53E-10)
(3.773, 9.40E-10)
(3.774, 1.05E-09)
(3.775, 9.76E-10)
(3.776, 1.18E-09)
(3.777, 1.42E-09)
(3.778, 1.69E-09)
(3.779, 1.95E-09)
(3.78, 2.28E-09)
(3.781, 2.70E-09)
(3.782, 3.11E-09)
(3.783, 2.16E-09)
(3.784, 2.46E-09)
(3.785, 2.52E-09)
(3.786, 2.86E-09)
(3.787, 3.23E-09)
(3.788, 3.64E-09)
(3.789, 4.04E-09)
(3.79, 4.21E-09)
(3.791, 4.67E-09)
(3.792, 6.92E-09)
(3.793, 9.34E-09)
(3.794, 1.20E-08)
(3.795, 1.47E-08)
(3.796, 1.78E-08)
(3.797, 2.10E-08)
(3.798, 2.45E-08)
(3.799, 2.82E-08)
(3.8, 3.22E-08)
(3.801, 3.64E-08)
(3.802, 4.09E-08)
(3.803, 4.57E-08)
(3.804, 5.10E-08)
(3.805, 5.65E-08)
(3.806, 6.24E-08)
(3.807, 6.86E-08)
(3.808, 7.64E-08)
(3.809, 8.46E-08)
(3.81, 9.32E-08)
(3.811, 1.02E-07)
(3.812, 1.12E-07)
(3.813, 1.23E-07)
(3.814, 1.34E-07)
(3.815, 1.45E-07)
(3.816, 1.57E-07)
(3.817, 1.70E-07)
(3.818, 1.83E-07)
(3.819, 1.96E-07)
(3.82, 2.11E-07)
(3.821, 2.25E-07)
(3.822, 2.41E-07)
(3.823, 2.57E-07)
(3.824, 2.73E-07)
(3.825, 2.90E-07)
(3.826, 3.08E-07)
(3.827, 3.26E-07)
(3.828, 3.45E-07)
(3.829, 3.64E-07)
(3.83, 3.84E-07)
(3.831, 4.05E-07)
(3.832, 4.26E-07)
(3.833, 4.48E-07)
(3.834, 4.70E-07)
(3.835, 4.94E-07)
(3.836, 5.17E-07)
(3.837, 5.42E-07)
(3.838, 5.67E-07)
(3.839, 5.93E-07)
(3.84, 6.19E-07)
(3.841, 6.46E-07)
(3.842, 6.74E-07)
(3.843, 7.03E-07)
(3.844, 7.32E-07)
(3.845, 7.62E-07)
(3.846, 7.93E-07)
(3.847, 8.25E-07)
(3.848, 8.57E-07)
(3.849, 8.91E-07)
(3.85, 9.25E-07)
(3.851, 9.60E-07)
(3.852, 9.96E-07)
(3.853, 1.03E-06)
(3.854, 1.07E-06)
(3.855, 1.11E-06)
(3.856, 1.15E-06)
(3.857, 1.19E-06)
(3.858, 1.23E-06)
(3.859, 1.27E-06)
(3.86, 1.32E-06)
(3.861, 1.36E-06)
(3.862, 1.41E-06)
(3.863, 1.46E-06)
(3.864, 1.50E-06)
(3.865, 1.55E-06)
(3.866, 1.60E-06)
(3.867, 1.66E-06)
(3.868, 1.71E-06)
(3.869, 1.77E-06)
(3.87, 1.82E-06)
(3.871, 1.88E-06)
(3.872, 1.94E-06)
(3.873, 2.00E-06)
(3.874, 2.06E-06)
(3.875, 2.13E-06)
(3.876, 2.19E-06)
(3.877, 2.26E-06)
(3.878, 2.33E-06)
(3.879, 2.40E-06)
(3.88, 2.47E-06)
(3.881, 2.55E-06)
(3.882, 2.63E-06)
(3.883, 2.71E-06)
(3.884, 2.79E-06)
(3.885, 2.87E-06)
(3.886, 2.96E-06)
(3.887, 3.05E-06)
(3.888, 3.14E-06)
(3.889, 3.23E-06)
(3.89, 3.33E-06)
(3.891, 3.42E-06)
(3.892, 3.53E-06)
(3.893, 3.63E-06)
(3.894, 3.74E-06)
(3.895, 3.85E-06)
(3.896, 3.96E-06)
(3.897, 4.07E-06)
(3.898, 4.19E-06)
(3.899, 4.32E-06)
(3.9, 4.44E-06)
(3.901, 4.57E-06)
(3.902, 4.70E-06)
(3.903, 4.84E-06)
(3.904, 4.98E-06)
(3.905, 5.13E-06)
(3.906, 5.27E-06)
(3.907, 5.43E-06)
(3.908, 5.58E-06)
(3.909, 5.75E-06)
(3.91, 5.91E-06)
(3.911, 6.08E-06)
(3.912, 6.26E-06)
(3.913, 6.44E-06)
(3.914, 6.62E-06)
(3.915, 6.81E-06)
(3.916, 7.01E-06)
(3.917, 7.21E-06)
(3.918, 7.42E-06)
(3.919, 7.63E-06)
(3.92, 7.85E-06)
(3.921, 8.07E-06)
(3.922, 8.30E-06)
(3.923, 8.54E-06)
(3.924, 8.78E-06)
(3.925, 9.03E-06)
(3.926, 9.29E-06)
(3.927, 9.56E-06)
(3.928, 9.83E-06)
(3.929, 1.01E-05)
(3.93, 1.04E-05)
(3.931, 1.07E-05)
(3.932, 1.10E-05)
(3.933, 1.13E-05)
(3.934, 1.16E-05)
(3.935, 1.20E-05)
(3.936, 1.23E-05)
(3.937, 1.26E-05)
(3.938, 1.30E-05)
(3.939, 1.34E-05)
(3.94, 1.37E-05)
(3.941, 1.41E-05)
(3.942, 1.45E-05)
(3.943, 1.49E-05)
(3.944, 1.54E-05)
(3.945, 1.58E-05)
(3.946, 1.62E-05)
(3.947, 1.67E-05)
(3.948, 1.72E-05)
(3.949, 1.76E-05)
(3.95, 1.81E-05)
(3.951, 1.86E-05)
(3.952, 1.92E-05)
(3.953, 1.97E-05)
(3.954, 2.02E-05)
(3.955, 2.08E-05)
(3.956, 2.14E-05)
(3.957, 2.20E-05)
(3.958, 2.26E-05)
(3.959, 2.32E-05)
(3.96, 2.39E-05)
(3.961, 2.45E-05)
(3.962, 2.52E-05)
(3.963, 2.59E-05)
(3.964, 2.66E-05)
(3.965, 2.74E-05)
(3.966, 2.81E-05)
(3.967, 2.89E-05)
(3.968, 2.97E-05)
(3.969, 3.05E-05)
(3.97, 3.13E-05)
(3.971, 3.22E-05)
(3.972, 3.31E-05)
(3.973, 3.40E-05)
(3.974, 3.49E-05)
(3.975, 3.59E-05)
(3.976, 3.68E-05)
(3.977, 3.78E-05)
(3.978, 3.89E-05)
(3.979, 3.99E-05)
(3.98, 4.10E-05)
(3.981, 4.21E-05)
(3.982, 4.33E-05)
(3.983, 4.44E-05)
(3.984, 4.56E-05)
(3.985, 4.69E-05)
(3.986, 4.81E-05)
(3.987, 4.94E-05)
(3.988, 5.08E-05)
(3.989, 5.21E-05)
(3.99, 5.35E-05)
(3.991, 5.50E-05)
(3.992, 5.65E-05)
(3.993, 5.80E-05)
(3.994, 5.95E-05)
(3.995, 6.11E-05)
(3.996, 6.27E-05)
(3.997, 6.44E-05)
(3.998, 6.61E-05)
(3.999, 6.79E-05)
(4, 6.97E-05)
(4.001, 7.15E-05)
(4.002, 7.34E-05)
(4.003, 7.54E-05)
(4.004, 7.74E-05)
(4.005, 7.94E-05)
(4.006, 8.15E-05)
(4.007, 8.37E-05)
(4.008, 8.59E-05)
(4.009, 8.81E-05)
(4.01, 9.05E-05)
(4.011, 9.28E-05)
(4.012, 9.53E-05)
(4.013, 9.78E-05)
(4.014, 1.00E-04)
(4.015, 1.03E-04)
(4.016, 0.000105616)
(4.017, 0.000108369)
(4.018, 0.00011119)
(4.019, 0.000114081)
(4.02, 0.000117045)
(4.021, 0.000120081)
(4.022, 0.000123193)
(4.023, 0.000126381)
(4.024, 0.000129649)
(4.025, 0.000132996)
(4.026, 0.000136426)
(4.027, 0.000139941)
(4.028, 0.000143542)
(4.029, 0.000147231)
(4.03, 0.00015101)
(4.031, 0.000154882)
(4.032, 0.000158848)
(4.033, 0.000162911)
(4.034, 0.000167073)
(4.035, 0.000171336)
(4.036, 0.000175703)
(4.037, 0.000180176)
(4.038, 0.000184757)
(4.039, 0.000189448)
(4.04, 0.000194253)
(4.041, 0.000199174)
(4.042, 0.000204214)
(4.043, 0.000209375)
(4.044, 0.00021466)
(4.045, 0.000220071)
(4.046, 0.000225613)
(4.047, 0.000231287)
(4.048, 0.000237096)
(4.049, 0.000243044)
(4.05, 0.000249134)
(4.051, 0.000255369)
(4.052, 0.000261752)
(4.053, 0.000268286)
(4.054, 0.000274976)
(4.055, 0.000281823)
(4.056, 0.000288833)
(4.057, 0.000296007)
(4.058, 0.000303351)
(4.059, 0.000310868)
(4.06, 0.000318561)
(4.061, 3.26E-04)
(4.062, 3.34E-04)
(4.063, 3.43E-04)
(4.064, 3.51E-04)
(4.065, 3.60E-04)
(4.066, 3.69E-04)
(4.067, 3.78E-04)
(4.068, 3.87E-04)
(4.069, 3.96E-04)
(4.07, 4.06E-04)
(4.071, 4.16E-04)
(4.072, 4.26E-04)
(4.073, 4.37E-04)
(4.074, 4.47E-04)
(4.075, 4.58E-04)
(4.076, 4.69E-04)
(4.077, 4.80E-04)
(4.078, 4.92E-04)
(4.079, 5.04E-04)
(4.08, 5.16E-04)
(4.081, 5.29E-04)
(4.082, 5.41E-04)
(4.083, 5.54E-04)
(4.084, 5.68E-04)
(4.085, 5.81E-04)
(4.086, 5.95E-04)
(4.087, 6.09E-04)
(4.088, 6.24E-04)
(4.089, 6.39E-04)
(4.09, 6.54E-04)
(4.091, 6.70E-04)
(4.092, 6.85E-04)
(4.093, 7.02E-04)
(4.094, 7.18E-04)
(4.095, 7.35E-04)
(4.096, 7.53E-04)
(4.097, 7.70E-04)
(4.098, 7.89E-04)
(4.099, 8.07E-04)
(4.1, 8.26E-04)
(4.101, 8.45E-04)
(4.102, 8.65E-04)
(4.103, 8.86E-04)
(4.104, 9.06E-04)
(4.105, 9.27E-04)
(4.106, 9.49E-04)
(4.107, 9.71E-04)
(4.108, 9.94E-04)
(4.109, 1.02E-03)
(4.11, 1.04E-03)
(4.111, 1.06E-03)
(4.112, 1.09E-03)
(4.113, 1.11E-03)
(4.114, 1.14E-03)
(4.115, 1.17E-03)
(4.116, 1.19E-03)
(4.117, 1.22E-03)
(4.118, 1.25E-03)
(4.119, 1.28E-03)
(4.12, 1.31E-03)
(4.121, 1.34E-03)
(4.122, 1.37E-03)
(4.123, 1.40E-03)
(4.124, 1.43E-03)
(4.125, 1.46E-03)
(4.126, 1.49E-03)
(4.127, 1.53E-03)
(4.128, 1.56E-03)
(4.129, 1.60E-03)
(4.13, 1.63E-03)
(4.131, 1.67E-03)
(4.132, 1.71E-03)
(4.133, 1.75E-03)
(4.134, 1.79E-03)
(4.135, 1.83E-03)
(4.136, 1.87E-03)
(4.137, 1.91E-03)
(4.138, 1.95E-03)
(4.139, 1.99E-03)
(4.14, 2.04E-03)
(4.141, 2.08E-03)
(4.142, 2.13E-03)
(4.143, 2.18E-03)
(4.144, 2.23E-03)
(4.145, 2.27E-03)
(4.146, 2.32E-03)
(4.147, 2.38E-03)
(4.148, 2.43E-03)
(4.149, 2.48E-03)
(4.15, 2.54E-03)
(4.151, 2.59E-03)
(4.152, 2.65E-03)
(4.153, 2.71E-03)
(4.154, 2.76E-03)
(4.155, 2.82E-03)
(4.156, 2.89E-03)
(4.157, 2.95E-03)
(4.158, 3.01E-03)
(4.159, 3.08E-03)
(4.16, 3.14E-03)
(4.161, 3.21E-03)
(4.162, 3.28E-03)
(4.163, 3.35E-03)
(4.164, 3.42E-03)
(4.165, 3.50E-03)
(4.166, 3.57E-03)
(4.167, 3.65E-03)
(4.168, 3.72E-03)
(4.169, 3.80E-03)
(4.17, 3.88E-03)
(4.171, 3.97E-03)
(4.172, 4.05E-03)
(4.173, 4.14E-03)
(4.174, 4.22E-03)
(4.175, 4.31E-03)
(4.176, 4.40E-03)
(4.177, 4.50E-03)
(4.178, 4.59E-03)
(4.179, 4.69E-03)
(4.18, 4.78E-03)
(4.181, 4.88E-03)
(4.182, 4.99E-03)
(4.183, 5.09E-03)
(4.184, 5.20E-03)
(4.185, 5.30E-03)
(4.186, 5.41E-03)
(4.187, 5.53E-03)
(4.188, 5.64E-03)
(4.189, 5.76E-03)
(4.19, 5.87E-03)
(4.191, 6.00E-03)
(4.192, 6.12E-03)
(4.193, 6.24E-03)
(4.194, 6.37E-03)
(4.195, 6.50E-03)
(4.196, 6.63E-03)
(4.197, 6.77E-03)
(4.198, 6.91E-03)
(4.199, 7.05E-03)
(4.2, 7.19E-03)
(4.201, 7.33E-03)
(4.202, 7.48E-03)
(4.203, 7.63E-03)
(4.204, 7.79E-03)
(4.205, 7.94E-03)
(4.206, 8.10E-03)
(4.207, 8.26E-03)
(4.208, 8.43E-03)
(4.209, 8.60E-03)
(4.21, 8.77E-03)
(4.211, 8.94E-03)
(4.212, 9.12E-03)
(4.213, 9.30E-03)
(4.214, 9.48E-03)
(4.215, 9.67E-03)
(4.216, 9.86E-03)
(4.217, 1.01E-02)
(4.218, 0.0102537)
(4.219, 0.0104547)
(4.22, 0.0106593)
(4.221, 0.0108675)
(4.222, 0.0110795)
(4.223, 0.0112952)
(4.224, 0.0115147)
(4.225, 0.011738)
(4.226, 0.0119653)
(4.227, 0.0121966)
(4.228, 0.012432)
(4.229, 0.0126715)
(4.23, 0.0129151)
(4.231, 0.013163)
(4.232, 0.0134152)
(4.233, 0.0136717)
(4.234, 0.0139327)
(4.235, 0.0141982)
(4.236, 0.0144683)
(4.237, 0.014743)
(4.238, 0.0150224)
(4.239, 0.0153066)
(4.24, 0.0155957)
(4.241, 0.0158897)
(4.242, 0.0161886)
(4.243, 0.0164926)
(4.244, 0.0168018)
(4.245, 0.0171161)
(4.246, 0.0174358)
(4.247, 0.0177608)
(4.248, 0.0180913)
(4.249, 0.0184273)
(4.25, 0.0187688)
(4.251, 0.0191161)
(4.252, 0.0194691)
(4.253, 0.019828)
(4.254, 0.0201927)
(4.255, 0.0205635)
(4.256, 0.0209404)
(4.257, 0.0213234)
(4.258, 0.0217127)
(4.259, 0.0221084)
(4.26, 0.0225104)
(4.261, 0.022919)
(4.262, 0.0233343)
(4.263, 0.0237562)
(4.264, 0.0241849)
(4.265, 0.0246205)
(4.266, 0.025063)
(4.267, 0.0255127)
(4.268, 0.0259695)
(4.269, 0.0264335)
(4.27, 0.0269049)
(4.271, 0.0273838)
(4.272, 0.0278702)
(4.273, 0.0283643)
(4.274, 0.0288661)
(4.275, 0.0293758)
(4.276, 0.0298934)
(4.277, 0.0304191)
(4.278, 0.030953)
(4.279, 0.0314951)
(4.28, 0.0320456)
(4.281, 0.0326045)
(4.282, 0.0331721)
(4.283, 0.0337483)
(4.284, 0.0343333)
(4.285, 0.0349273)
(4.286, 0.0355303)
(4.287, 0.0361424)
(4.288, 0.0367637)
(4.289, 0.0373944)
(4.29, 0.0380346)
(4.291, 0.0386844)
(4.292, 0.0393438)
(4.293, 0.0400131)
(4.294, 0.0406924)
(4.295, 0.0413816)
(4.296, 0.0420811)
(4.297, 0.0427909)
(4.298, 0.0435111)
(4.299, 0.0442418)
(4.3, 0.0449832)
(4.301, 0.0457353)
(4.302, 0.0464984)
(4.303, 0.0472725)
(4.304, 0.0480578)
(4.305, 0.0488544)
(4.306, 0.0496624)
(4.307, 0.0504819)
(4.308, 0.0513132)
(4.309, 0.0521562)
(4.31, 0.0530111)
(4.311, 0.0538782)
(4.312, 0.0547574)
(4.313, 0.055649)
(4.314, 0.056553)
(4.315, 0.0574696)
(4.316, 0.058399)
(4.317, 0.0593412)
(4.318, 0.0602965)
(4.319, 0.0612648)
(4.32, 0.0622465)
(4.321, 0.0632416)
(4.322, 0.0642503)
(4.323, 0.0652726)
(4.324, 0.0663088)
(4.325, 0.067359)
(4.326, 0.0684233)
(4.327, 0.0695019)
(4.328, 0.0705948)
(4.329, 0.0717024)
(4.33, 0.0728246)
(4.331, 0.0739616)
(4.332, 0.0751137)
(4.333, 0.0762808)
(4.334, 0.0774633)
(4.335, 0.0786611)
(4.336, 0.0798745)
(4.337, 0.0811036)
(4.338, 0.0823486)
(4.339, 0.0836096)
(4.34, 0.0848867)
(4.341, 0.0861801)
(4.342, 0.08749)
(4.343, 0.0888164)
(4.344, 0.0901596)
(4.345, 0.0915197)
(4.346, 0.0928968)
(4.347, 0.0942911)
(4.348, 0.0957028)
(4.349, 0.0971319)
(4.35, 0.0985787)
(4.351, 0.100043)
(4.352, 0.101526)
(4.353, 0.103026)
(4.354, 0.104545)
(4.355, 0.106082)
(4.356, 0.107638)
(4.357, 0.109212)
(4.358, 0.110805)
(4.359, 0.112417)
(4.36, 0.114049)
(4.361, 0.115699)
(4.362, 0.117369)
(4.363, 0.119059)
(4.364, 0.120768)
(4.365, 0.122497)
(4.366, 0.124246)
(4.367, 0.126015)
(4.368, 0.127804)
(4.369, 0.129614)
(4.37, 0.131445)
(4.371, 0.133296)
(4.372, 0.135168)
(4.373, 0.137061)
(4.374, 0.138975)
(4.375, 0.14091)
(4.376, 0.142867)
(4.377, 0.144845)
(4.378, 0.146846)
(4.379, 0.148867)
(4.38, 0.150911)
(4.381, 0.152977)
(4.382, 0.155065)
(4.383, 0.157176)
(4.384, 0.159309)
(4.385, 0.161465)
(4.386, 0.163643)
(4.387, 0.165844)
(4.388, 0.168068)
(4.389, 0.170316)
(4.39, 0.172587)
(4.391, 0.174881)
(4.392, 0.177198)
(4.393, 0.179539)
(4.394, 0.181904)
(4.395, 0.184293)
(4.396, 0.186705)
(4.397, 0.189142)
(4.398, 0.191603)
(4.399, 0.194088)
(4.4, 0.196597)
(4.401, 0.199131)
(4.402, 0.20169)
(4.403, 0.204273)
(4.404, 0.206881)
(4.405, 0.209514)
(4.406, 0.212172)
(4.407, 0.214855)
(4.408, 0.217563)
(4.409, 0.220296)
(4.41, 0.223055)
(4.411, 0.225839)
(4.412, 0.228648)
(4.413, 0.231483)
(4.414, 0.234344)
(4.415, 0.23723)
(4.416, 0.240142)
(4.417, 0.24308)
(4.418, 0.246044)
(4.419, 0.249034)
(4.42, 0.25205)
(4.421, 0.255092)
(4.422, 0.258159)
(4.423, 0.261253)
(4.424, 0.264374)
(4.425, 0.26752)
(4.426, 0.270693)
(4.427, 0.273892)
(4.428, 0.277117)
(4.429, 0.280369)
(4.43, 0.283647)
(4.431, 0.286951)
(4.432, 0.290282)
(4.433, 0.293639)
(4.434, 0.297023)
(4.435, 0.300433)
(4.436, 0.303869)
(4.437, 0.307332)
(4.438, 0.310821)
(4.439, 0.314337)
(4.44, 0.317879)
(4.441, 0.321447)
(4.442, 0.325042)
(4.443, 0.328663)
(4.444, 0.33231)
(4.445, 0.335983)
(4.446, 0.339683)
(4.447, 0.343408)
(4.448, 0.34716)
(4.449, 0.350938)
(4.45, 0.354741)
(4.451, 0.358571)
(4.452, 0.362426)
(4.453, 0.366307)
(4.454, 0.370213)
(4.455, 0.374145)
(4.456, 0.378103)
(4.457, 0.382086)
(4.458, 0.386094)
(4.459, 0.390127)
(4.46, 0.394185)
(4.461, 0.398268)
(4.462, 0.402376)
(4.463, 0.406508)
(4.464, 0.410665)
(4.465, 0.414846)
(4.466, 0.419052)
(4.467, 0.423281)
(4.468, 0.427535)
(4.469, 0.431812)
(4.47, 0.436112)
(4.471, 0.440436)
(4.472, 0.444783)
(4.473, 0.449153)
(4.474, 0.453546)
(4.475, 0.457962)
(4.476, 0.4624)
(4.477, 0.46686)
(4.478, 0.471342)
(4.479, 0.475845)
(4.48, 0.48037)
(4.481, 0.484917)
(4.482, 0.489484)
(4.483, 0.494072)
(4.484, 0.498681)
(4.485, 0.50331)
(4.486, 0.507958)
(4.487, 0.512627)
(4.488, 0.517314)
(4.489, 0.522021)
(4.49, 0.526747)
(4.491, 0.531491)
(4.492, 0.536253)
(4.493, 0.541033)
(4.494, 0.545831)
(4.495, 0.550646)
(4.496, 0.555478)
(4.497, 0.560326)
(4.498, 0.56519)
(4.499, 0.57007)
(4.5, 0.574966)
(4.501, 0.579876)
(4.502, 0.584802)
(4.503, 0.589741)
(4.504, 0.594695)
(4.505, 0.599661)
(4.506, 0.604642)
(4.507, 0.609634)
(4.508, 0.614639)
(4.509, 0.619656)
(4.51, 0.624684)
(4.511, 0.629723)
(4.512, 0.634773)
(4.513, 0.639832)
(4.514, 0.644902)
(4.515, 0.64998)
(4.516, 0.655067)
(4.517, 0.660162)
(4.518, 0.665265)
(4.519, 0.670375)
(4.52, 0.675491)
(4.521, 0.680614)
(4.522, 0.685742)
(4.523, 0.690876)
(4.524, 0.696014)
(4.525, 0.701156)
(4.526, 0.706301)
(4.527, 0.71145)
(4.528, 0.716601)
(4.529, 0.721754)
(4.53, 0.726908)
(4.531, 0.732063)
(4.532, 0.737218)
(4.533, 0.742372)
(4.534, 0.747525)
(4.535, 0.752677)
(4.536, 0.757826)
(4.537, 0.762972)
(4.538, 0.768114)
(4.539, 0.773253)
(4.54, 0.778387)
(4.541, 0.783515)
(4.542, 0.788638)
(4.543, 0.793755)
(4.544, 0.798865)
(4.545, 0.803966)
(4.546, 0.809059)
(4.547, 0.814143)
(4.548, 0.819216)
(4.549, 0.824277)
(4.55, 0.829326)
(4.551, 0.834361)
(4.552, 0.83938)
(4.553, 0.844387)
(4.554, 0.849379)
(4.555, 0.854362)
(4.556, 0.859326)
(4.557, 0.864278)
(4.558, 0.869216)
(4.559, 0.874155)
(4.56, 0.879074)
(4.561, 0.88397)
(4.562, 0.888848)
(4.563, 0.8937)
(4.564, 0.898518)
(4.565, 0.903293)
(4.566, 0.908021)
(4.567, 0.912696)
(4.568, 0.91731)
(4.569, 0.921912)
(4.57, 0.926543)
(4.571, 0.931222)
(4.572, 0.935793)
(4.573, 0.940407)
(4.574, 0.945143)
(4.575, 0.950238)
(4.576, 0.955094)
(4.577, 0.959792)
(4.578, 0.964334)
(4.579, 0.968718)
(4.58, 0.972829)
(4.581, 0.976683)
(4.582, 0.980288)
(4.583, 0.983643)
(4.584, 0.986755)
(4.585, 0.989631)
(4.586, 0.992274)
(4.587, 0.994695)
(4.588, 0.996902)
(4.589, 0.998907)
(4.59, 0.99997)
(4.591, 0.999979)
(4.592, 0.999977)
(4.593, 0.999975)
(4.594, 0.999974)
(4.595, 0.999973)
(4.596, 0.999972)
(4.597, 0.999969)
(4.598, 0.999966)
(4.599, 0.999963)
(4.6, 0.999961)
(4.601, 0.999959)
(4.602, 0.999964)
(4.603, 0.999966)
(4.604, 0.999963)
(4.605, 0.999959)
(4.606, 0.999957)
(4.607, 0.999953)
(4.608, 0.99995)
(4.609, 0.999946)
(4.61, 0.999936)
(4.611, 0.999918)
(4.612, 0.999898)
(4.613, 0.999874)
(4.614, 0.999849)
(4.615, 0.999822)
(4.616, 0.999793)
(4.617, 0.999762)
(4.618, 0.999729)
(4.619, 0.999694)
(4.62, 0.999656)
(4.621, 0.999616)
(4.622, 0.999572)
(4.623, 0.999525)
(4.624, 0.999473)
(4.625, 0.999415)
(4.626, 0.999353)
(4.627, 0.999287)
(4.628, 0.999217)
(4.629, 0.999142)
(4.63, 0.999063)
(4.631, 0.998981)
(4.632, 0.998895)
(4.633, 0.998804)
(4.634, 0.99871)
(4.635, 0.998613)
(4.636, 0.998511)
(4.637, 0.998406)
(4.638, 0.998296)
(4.639, 0.998183)
(4.64, 0.998066)
(4.641, 0.997945)
(4.642, 0.99782)
(4.643, 0.997691)
(4.644, 0.997558)
(4.645, 0.997421)
(4.646, 0.997281)
(4.647, 0.997137)
(4.648, 0.996989)
(4.649, 0.996837)
(4.65, 0.996681)
(4.651, 0.996522)
(4.652, 0.996359)
(4.653, 0.996192)
(4.654, 0.996021)
(4.655, 0.995847)
(4.656, 0.995669)
(4.657, 0.995487)
(4.658, 0.995302)
(4.659, 0.995113)
(4.66, 0.99492)
(4.661, 0.994723)
(4.662, 0.994523)
(4.663, 0.994319)
(4.664, 0.994112)
(4.665, 0.993901)
(4.666, 0.993686)
(4.667, 0.993468)
(4.668, 0.993246)
(4.669, 0.99302)
(4.67, 0.992791)
(4.671, 0.992558)
(4.672, 0.992322)
(4.673, 0.992082)
(4.674, 0.991838)
(4.675, 0.991591)
(4.676, 0.991341)
(4.677, 0.991087)
(4.678, 0.990829)
(4.679, 0.990568)
(4.68, 0.990303)
(4.681, 0.990035)
(4.682, 0.989763)
(4.683, 0.989487)
(4.684, 0.989208)
(4.685, 0.988926)
(4.686, 0.98864)
(4.687, 0.98835)
(4.688, 0.988057)
(4.689, 0.987761)
(4.69, 0.98746)
(4.691, 0.987157)
(4.692, 0.98685)
(4.693, 0.986539)
(4.694, 0.986224)
(4.695, 0.985906)
(4.696, 0.985585)
(4.697, 0.98526)
(4.698, 0.984931)
(4.699, 0.984599)
(4.7, 0.984263)
(4.701, 0.983924)
(4.702, 0.983581)
(4.703, 0.983234)
(4.704, 0.982884)
(4.705, 0.98253)
(4.706, 0.982172)
(4.707, 0.981811)
(4.708, 0.981446)
(4.709, 0.981077)
(4.71, 0.980704)
(4.711, 0.980328)
(4.712, 0.979948)
(4.713, 0.979564)
(4.714, 0.979177)
(4.715, 0.978785)
(4.716, 0.97839)
(4.717, 0.97799)
(4.718, 0.977587)
(4.719, 0.97718)
(4.72, 0.976769)
(4.721, 0.976354)
(4.722, 0.975935)
(4.723, 0.975512)
(4.724, 0.975084)
(4.725, 0.974653)
(4.726, 0.974217)
(4.727, 0.973778)
(4.728, 0.973334)
(4.729, 0.972885)
(4.73, 0.972433)
(4.731, 0.971976)
(4.732, 0.971515)
(4.733, 0.971049)
(4.734, 0.970579)
(4.735, 0.970104)
(4.736, 0.969625)
(4.737, 0.969141)
(4.738, 0.968653)
(4.739, 0.96816)
(4.74, 0.967662)
(4.741, 0.967159)
(4.742, 0.966652)
(4.743, 0.966139)
(4.744, 0.965622)
(4.745, 0.9651)
(4.746, 0.964572)
(4.747, 0.96404)
(4.748, 0.963502)
(4.749, 0.962959)
(4.75, 0.962411)
(4.751, 0.961857)
(4.752, 0.961298)
(4.753, 0.960734)
(4.754, 0.960164)
(4.755, 0.959588)
(4.756, 0.959007)
(4.757, 0.958419)
(4.758, 0.957826)
(4.759, 0.957228)
(4.76, 0.956623)
(4.761, 0.956012)
(4.762, 0.955395)
(4.763, 0.954772)
(4.764, 0.954142)
(4.765, 0.953507)
(4.766, 0.952865)
(4.767, 0.952216)
(4.768, 0.951561)
(4.769, 0.950899)
(4.77, 0.95023)
(4.771, 0.949555)
(4.772, 0.948872)
(4.773, 0.948183)
(4.774, 0.947486)
(4.775, 0.946783)
(4.776, 0.946072)
(4.777, 0.945353)
(4.778, 0.944628)
(4.779, 0.943894)
(4.78, 0.943153)
(4.781, 0.942405)
(4.782, 0.941648)
(4.783, 0.940884)
(4.784, 0.940112)
(4.785, 0.939331)
(4.786, 0.938543)
(4.787, 0.937746)
(4.788, 0.93694)
(4.789, 0.936127)
(4.79, 0.935304)
(4.791, 0.934473)
(4.792, 0.933633)
(4.793, 0.932784)
(4.794, 0.931926)
(4.795, 0.931059)
(4.796, 0.930183)
(4.797, 0.929297)
(4.798, 0.928402)
(4.799, 0.927498)
(4.8, 0.926584)
(4.801, 0.92566)
(4.802, 0.924726)
(4.803, 0.923782)
(4.804, 0.922828)
(4.805, 0.921864)
(4.806, 0.920889)
(4.807, 0.919904)
(4.808, 0.918909)
(4.809, 0.917903)
(4.81, 0.916886)
(4.811, 0.915858)
(4.812, 0.914819)
(4.813, 0.913769)
(4.814, 0.912708)
(4.815, 0.911635)
(4.816, 0.910551)
(4.817, 0.909455)
(4.818, 0.908347)
(4.819, 0.907228)
(4.82, 0.906097)
(4.821, 0.904953)
(4.822, 0.903798)
(4.823, 0.90263)
(4.824, 0.90145)
(4.825, 0.900257)
(4.826, 0.899051)
(4.827, 0.897832)
(4.828, 0.896601)
(4.829, 0.895357)
(4.83, 0.894099)
(4.831, 0.892828)
(4.832, 0.891543)
(4.833, 0.890246)
(4.834, 0.888934)
(4.835, 0.887608)
(4.836, 0.886269)
(4.837, 0.884915)
(4.838, 0.883548)
(4.839, 0.882166)
(4.84, 0.880769)
(4.841, 0.879358)
(4.842, 0.877933)
(4.843, 0.876492)
(4.844, 0.875037)
(4.845, 0.873567)
(4.846, 0.872081)
(4.847, 0.87058)
(4.848, 0.869064)
(4.849, 0.867532)
(4.85, 0.865984)
(4.851, 0.864421)
(4.852, 0.862841)
(4.853, 0.861246)
(4.854, 0.859634)
(4.855, 0.858006)
(4.856, 0.856362)
(4.857, 0.854701)
(4.858, 0.853024)
(4.859, 0.85133)
(4.86, 0.849618)
(4.861, 0.84789)
(4.862, 0.846145)
(4.863, 0.844382)
(4.864, 0.842602)
(4.865, 0.840804)
(4.866, 0.838989)
(4.867, 0.837156)
(4.868, 0.835305)
(4.869, 0.833437)
(4.87, 0.83155)
(4.871, 0.829645)
(4.872, 0.827721)
(4.873, 0.825779)
(4.874, 0.823819)
(4.875, 0.82184)
(4.876, 0.819842)
(4.877, 0.817825)
(4.878, 0.81579)
(4.879, 0.813735)
(4.88, 0.811661)
(4.881, 0.809567)
(4.882, 0.807455)
(4.883, 0.805322)
(4.884, 0.80317)
(4.885, 0.800999)
(4.886, 0.798807)
(4.887, 0.796596)
(4.888, 0.794365)
(4.889, 0.792113)
(4.89, 0.789842)
(4.891, 0.78755)
(4.892, 0.785237)
(4.893, 0.782905)
(4.894, 0.780551)
(4.895, 0.778177)
(4.896, 0.775782)
(4.897, 0.773367)
(4.898, 0.77093)
(4.899, 0.768473)
(4.9, 0.765994)
(4.901, 0.763495)
(4.902, 0.760974)
(4.903, 0.758432)
(4.904, 0.755869)
(4.905, 0.753284)
(4.906, 0.750678)
(4.907, 0.74805)
(4.908, 0.745401)
(4.909, 0.74273)
(4.91, 0.740037)
(4.911, 0.737322)
(4.912, 0.734586)
(4.913, 0.731828)
(4.914, 0.729048)
(4.915, 0.726246)
(4.916, 0.723423)
(4.917, 0.720577)
(4.918, 0.717709)
(4.919, 0.714819)
(4.92, 0.711907)
(4.921, 0.708973)
(4.922, 0.706016)
(4.923, 0.703038)
(4.924, 0.700037)
(4.925, 0.697014)
(4.926, 0.693969)
(4.927, 0.690902)
(4.928, 0.687812)
(4.929, 0.684701)
(4.93, 0.681567)
(4.931, 0.678411)
(4.932, 0.675233)
(4.933, 0.672032)
(4.934, 0.668809)
(4.935, 0.665565)
(4.936, 0.662298)
(4.937, 0.659009)
(4.938, 0.655698)
(4.939, 0.652365)
(4.94, 0.64901)
(4.941, 0.645633)
(4.942, 0.642234)
(4.943, 0.638814)
(4.944, 0.635371)
(4.945, 0.631907)
(4.946, 0.628422)
(4.947, 0.624914)
(4.948, 0.621386)
(4.949, 0.617835)
(4.95, 0.614264)
(4.951, 0.610671)
(4.952, 0.607057)
(4.953, 0.603422)
(4.954, 0.599766)
(4.955, 0.596089)
(4.956, 0.592391)
(4.957, 0.588673)
(4.958, 0.584934)
(4.959, 0.581174)
(4.96, 0.577395)
(4.961, 0.573595)
(4.962, 0.569775)
(4.963, 0.565935)
(4.964, 0.562076)
(4.965, 0.558197)
(4.966, 0.554298)
(4.967, 0.55038)
(4.968, 0.546443)
(4.969, 0.542487)
(4.97, 0.538512)
(4.971, 0.534519)
(4.972, 0.530507)
(4.973, 0.526477)
(4.974, 0.522429)
(4.975, 0.518363)
(4.976, 0.514279)
(4.977, 0.510178)
(4.978, 0.50606)
(4.979, 0.501924)
(4.98, 0.497772)
(4.981, 0.493603)
(4.982, 0.489418)
(4.983, 0.485216)
(4.984, 0.480999)
(4.985, 0.476766)
(4.986, 0.472518)
(4.987, 0.468255)
(4.988, 0.463976)
(4.989, 0.459684)
(4.99, 0.455376)
(4.991, 0.451055)
(4.992, 0.44672)
(4.993, 0.442371)
(4.994, 0.438009)
(4.995, 0.433634)
(4.996, 0.429247)
(4.997, 0.424847)
(4.998, 0.420435)
(4.999, 0.416011)
(5, 0.411576)
(5.001, 0.40713)
(5.002, 0.402673)
(5.003, 0.398206)
(5.004, 0.393728)
(5.005, 0.389241)
(5.006, 0.384744)
(5.007, 0.380239)
(5.008, 0.375724)
(5.009, 0.371201)
(5.01, 0.36667)
(5.011, 0.362131)
(5.012, 0.357585)
(5.013, 0.353032)
(5.014, 0.348473)
(5.015, 0.343907)
(5.016, 0.339336)
(5.017, 0.334759)
(5.018, 0.330177)
(5.019, 0.32559)
(5.02, 0.320999)
(5.021, 0.316405)
(5.022, 0.311807)
(5.023, 0.307205)
(5.024, 0.302602)
(5.025, 0.297996)
(5.026, 0.293388)
(5.027, 0.288779)
(5.028, 0.284169)
(5.029, 0.279558)
(5.03, 0.274947)
(5.031, 0.270337)
(5.032, 0.265727)
(5.033, 0.261119)
(5.034, 0.256512)
(5.035, 0.251908)
(5.036, 0.247306)
(5.037, 0.242707)
(5.038, 0.238111)
(5.039, 0.233519)
(5.04, 0.228931)
(5.041, 0.224348)
(5.042, 0.21977)
(5.043, 0.215199)
(5.044, 0.210633)
(5.045, 0.206075)
(5.046, 0.201524)
(5.047, 0.19698)
(5.048, 0.192445)
(5.049, 0.187918)
(5.05, 0.1834)
(5.051, 0.178891)
(5.052, 0.174391)
(5.053, 0.1699)
(5.054, 0.16542)
(5.055, 0.16095)
(5.056, 0.156492)
(5.057, 0.152048)
(5.058, 0.147617)
(5.059, 0.143202)
(5.06, 0.138803)
(5.061, 0.134422)
(5.062, 0.13006)
(5.063, 0.125712)
(5.064, 0.121377)
(5.065, 0.117059)
(5.066, 0.112738)
(5.067, 0.108426)
(5.068, 0.104126)
(5.069, 0.0998356)
(5.07, 0.0955642)
(5.071, 0.091319)
(5.072, 0.0871044)
(5.073, 0.0829266)
(5.074, 0.0787925)
(5.075, 0.0747078)
(5.076, 0.0706779)
(5.077, 0.0667083)
(5.078, 0.0628043)
(5.079, 0.0587968)
(5.08, 0.0548102)
(5.081, 0.0509043)
(5.082, 0.0463301)
(5.083, 0.0419259)
(5.084, 0.0376729)
(5.085, 0.033455)
(5.086, 0.0294612)
(5.087, 0.025708)
(5.088, 0.0221726)
(5.089, 0.0188689)
(5.09, 0.015789)
(5.091, 0.0129249)
(5.092, 0.0102686)
(5.093, 0.00781265)
(5.094, 0.00554998)
(5.095, 0.00347282)
(5.096, 0.00158009)
(5.097, 1.71E-07)
(5.098, 4.61E-08)
(5.099, 5.16E-08)
(5.1, 4.89E-08)
(5.101, 5.52E-08)
(5.102, 6.36E-08)
(5.103, 5.98E-08)
(5.104, 7.01E-08)
(5.105, 7.95E-08)
(5.106, 9.60E-08)
(5.107, 1.15E-07)
(5.108, 1.30E-07)
(5.109, 1.55E-07)
(5.11, 1.80E-07)
(5.111, 2.08E-07)
(5.112, 2.33E-07)
(5.113, 2.68E-07)
(5.114, 2.26E-07)
(5.115, 2.59E-07)
(5.116, 2.65E-07)
(5.117, 3.02E-07)
(5.118, 3.33E-07)
(5.119, 3.54E-07)
(5.12, 4.00E-07)
(5.121, 5.90E-07)
(5.122, 7.94E-07)
(5.123, 1.01E-06)
(5.124, 1.25E-06)
(5.125, 1.50E-06)
(5.126, 1.77E-06)
(5.127, 2.06E-06)
(5.128, 2.37E-06)
(5.129, 2.70E-06)
(5.13, 3.05E-06)
(5.131, 3.43E-06)
(5.132, 3.83E-06)
(5.133, 4.27E-06)
(5.134, 4.74E-06)
(5.135, 5.25E-06)
(5.136, 5.84E-06)
(5.137, 6.46E-06)
(5.138, 7.12E-06)
(5.139, 7.82E-06)
(5.14, 8.57E-06)
(5.141, 9.37E-06)
(5.142, 1.02E-05)
(5.143, 1.11E-05)
(5.144, 1.20E-05)
(5.145, 1.30E-05)
(5.146, 1.40E-05)
(5.147, 1.51E-05)
(5.148, 1.62E-05)
(5.149, 1.73E-05)
(5.15, 1.85E-05)
(5.151, 1.98E-05)
(5.152, 2.10E-05)
(5.153, 2.24E-05)
(5.154, 2.37E-05)
(5.155, 2.51E-05)
(5.156, 2.65E-05)
(5.157, 2.80E-05)
(5.158, 2.95E-05)
(5.159, 3.11E-05)
(5.16, 3.27E-05)
(5.161, 3.43E-05)
(5.162, 3.60E-05)
(5.163, 3.77E-05)
(5.164, 3.95E-05)
(5.165, 4.13E-05)
(5.166, 4.31E-05)
(5.167, 4.50E-05)
(5.168, 4.69E-05)
(5.169, 4.89E-05)
(5.17, 5.08E-05)
(5.171, 5.29E-05)
(5.172, 5.49E-05)
(5.173, 5.70E-05)
(5.174, 5.91E-05)
(5.175, 6.13E-05)
(5.176, 6.35E-05)
(5.177, 6.57E-05)
(5.178, 6.80E-05)
(5.179, 7.03E-05)
(5.18, 7.26E-05)
(5.181, 7.50E-05)
(5.182, 7.74E-05)
(5.183, 7.98E-05)
(5.184, 8.23E-05)
(5.185, 8.48E-05)
(5.186, 8.74E-05)
(5.187, 8.99E-05)
(5.188, 9.25E-05)
(5.189, 9.52E-05)
(5.19, 9.79E-05)
(5.191, 1.01E-04)
(5.192, 1.03E-04)
(5.193, 1.06E-04)
(5.194, 1.09E-04)
(5.195, 1.12E-04)
(5.196, 1.15E-04)
(5.197, 1.18E-04)
(5.198, 1.20E-04)
(5.199, 1.23E-04)
(5.2, 1.26E-04)
(5.201, 1.29E-04)
(5.202, 1.33E-04)
(5.203, 1.36E-04)
(5.204, 1.39E-04)
(5.205, 1.42E-04)
(5.206, 1.45E-04)
(5.207, 1.49E-04)
(5.208, 1.52E-04)
(5.209, 1.55E-04)
(5.21, 1.59E-04)
(5.211, 1.62E-04)
(5.212, 1.65E-04)
(5.213, 1.69E-04)
(5.214, 1.73E-04)
(5.215, 1.76E-04)
(5.216, 1.80E-04)
(5.217, 1.83E-04)
(5.218, 1.87E-04)
(5.219, 1.91E-04)
(5.22, 1.95E-04)
(5.221, 1.99E-04)
(5.222, 2.03E-04)
(5.223, 2.07E-04)
(5.224, 2.11E-04)
(5.225, 2.15E-04)
(5.226, 2.19E-04)
(5.227, 2.23E-04)
(5.228, 2.27E-04)
(5.229, 2.32E-04)
(5.23, 2.36E-04)
(5.231, 2.40E-04)
(5.232, 2.45E-04)
(5.233, 2.50E-04)
(5.234, 2.54E-04)
(5.235, 2.59E-04)
(5.236, 2.64E-04)
(5.237, 2.68E-04)
(5.238, 2.73E-04)
(5.239, 2.78E-04)
(5.24, 2.83E-04)
(5.241, 2.88E-04)
(5.242, 2.94E-04)
(5.243, 2.99E-04)
(5.244, 3.04E-04)
(5.245, 3.10E-04)
(5.246, 3.15E-04)
(5.247, 3.21E-04)
(5.248, 3.27E-04)
(5.249, 3.32E-04)
(5.25, 3.38E-04)
(5.251, 3.44E-04)
(5.252, 3.50E-04)
(5.253, 3.57E-04)
(5.254, 3.63E-04)
(5.255, 3.69E-04)
(5.256, 3.76E-04)
(5.257, 3.83E-04)
(5.258, 3.89E-04)
(5.259, 3.96E-04)
(5.26, 4.03E-04)
(5.261, 4.10E-04)
(5.262, 4.17E-04)
(5.263, 4.25E-04)
(5.264, 4.32E-04)
(5.265, 4.40E-04)
(5.266, 4.47E-04)
(5.267, 4.55E-04)
(5.268, 4.63E-04)
(5.269, 4.71E-04)
(5.27, 4.80E-04)
(5.271, 4.88E-04)
(5.272, 4.97E-04)
(5.273, 5.05E-04)
(5.274, 5.14E-04)
(5.275, 5.23E-04)
(5.276, 5.33E-04)
(5.277, 5.42E-04)
(5.278, 5.51E-04)
(5.279, 5.61E-04)
(5.28, 5.71E-04)
(5.281, 5.81E-04)
(5.282, 5.91E-04)
(5.283, 6.02E-04)
(5.284, 6.12E-04)
(5.285, 6.23E-04)
(5.286, 6.34E-04)
(5.287, 6.45E-04)
(5.288, 6.57E-04)
(5.289, 6.68E-04)
(5.29, 6.80E-04)
(5.291, 6.92E-04)
(5.292, 7.05E-04)
(5.293, 7.17E-04)
(5.294, 7.30E-04)
(5.295, 7.43E-04)
(5.296, 7.56E-04)
(5.297, 7.69E-04)
(5.298, 7.83E-04)
(5.299, 7.97E-04)
(5.3, 8.11E-04)
(5.301, 8.25E-04)
(5.302, 8.40E-04)
(5.303, 8.55E-04)
(5.304, 8.70E-04)
(5.305, 8.86E-04)
(5.306, 9.01E-04)
(5.307, 9.17E-04)
(5.308, 9.34E-04)
(5.309, 9.50E-04)
(5.31, 9.67E-04)
(5.311, 9.85E-04)
(5.312, 1.00E-03)
(5.313, 1.02E-03)
(5.314, 1.04E-03)
(5.315, 1.06E-03)
(5.316, 1.08E-03)
(5.317, 1.09E-03)
(5.318, 1.11E-03)
(5.319, 1.13E-03)
(5.32, 1.15E-03)
(5.321, 1.17E-03)
(5.322, 1.20E-03)
(5.323, 1.22E-03)
(5.324, 1.24E-03)
(5.325, 1.26E-03)
(5.326, 1.28E-03)
(5.327, 1.31E-03)
(5.328, 1.33E-03)
(5.329, 1.35E-03)
(5.33, 1.38E-03)
(5.331, 1.40E-03)
(5.332, 1.43E-03)
(5.333, 1.45E-03)
(5.334, 1.48E-03)
(5.335, 1.50E-03)
(5.336, 1.53E-03)
(5.337, 1.56E-03)
(5.338, 1.59E-03)
(5.339, 1.61E-03)
(5.34, 1.64E-03)
(5.341, 1.67E-03)
(5.342, 1.70E-03)
(5.343, 1.73E-03)
(5.344, 1.76E-03)
(5.345, 1.79E-03)
(5.346, 1.82E-03)
(5.347, 1.86E-03)
(5.348, 1.89E-03)
(5.349, 1.92E-03)
(5.35, 1.96E-03)
(5.351, 1.99E-03)
(5.352, 2.03E-03)
(5.353, 2.06E-03)
(5.354, 2.10E-03)
(5.355, 2.14E-03)
(5.356, 2.17E-03)
(5.357, 2.21E-03)
(5.358, 2.25E-03)
(5.359, 2.29E-03)
(5.36, 2.33E-03)
(5.361, 2.37E-03)
(5.362, 2.41E-03)
(5.363, 2.45E-03)
(5.364, 2.50E-03)
(5.365, 2.54E-03)
(5.366, 2.59E-03)
(5.367, 2.63E-03)
(5.368, 2.68E-03)
(5.369, 2.72E-03)
(5.37, 2.77E-03)
(5.371, 2.82E-03)
(5.372, 2.87E-03)
(5.373, 2.92E-03)
(5.374, 2.97E-03)
(5.375, 3.02E-03)
(5.376, 3.07E-03)
(5.377, 3.12E-03)
(5.378, 3.18E-03)
(5.379, 3.23E-03)
(5.38, 3.29E-03)
(5.381, 3.35E-03)
(5.382, 3.40E-03)
(5.383, 3.46E-03)
(5.384, 3.52E-03)
(5.385, 3.58E-03)
(5.386, 3.64E-03)
(5.387, 3.71E-03)
(5.388, 3.77E-03)
(5.389, 3.83E-03)
(5.39, 3.90E-03)
(5.391, 3.97E-03)
(5.392, 4.03E-03)
(5.393, 4.10E-03)
(5.394, 4.17E-03)
(5.395, 4.24E-03)
(5.396, 4.32E-03)
(5.397, 4.39E-03)
(5.398, 4.46E-03)
(5.399, 4.54E-03)
(5.4, 4.62E-03)
(5.401, 4.69E-03)
(5.402, 4.77E-03)
(5.403, 4.85E-03)
(5.404, 4.93E-03)
(5.405, 5.02E-03)
(5.406, 5.10E-03)
(5.407, 5.19E-03)
(5.408, 5.27E-03)
(5.409, 5.36E-03)
(5.41, 5.45E-03)
(5.411, 5.54E-03)
(5.412, 5.64E-03)
(5.413, 5.73E-03)
(5.414, 5.83E-03)
(5.415, 5.92E-03)
(5.416, 6.02E-03)
(5.417, 6.12E-03)
(5.418, 6.22E-03)
(5.419, 6.32E-03)
(5.42, 6.43E-03)
(5.421, 6.54E-03)
(5.422, 6.64E-03)
(5.423, 6.75E-03)
(5.424, 6.86E-03)
(5.425, 6.98E-03)
(5.426, 7.09E-03)
(5.427, 7.21E-03)
(5.428, 7.33E-03)
(5.429, 7.45E-03)
(5.43, 7.57E-03)
(5.431, 7.69E-03)
(5.432, 7.82E-03)
(5.433, 7.94E-03)
(5.434, 8.07E-03)
(5.435, 8.20E-03)
(5.436, 8.34E-03)
(5.437, 8.47E-03)
(5.438, 8.61E-03)
(5.439, 8.75E-03)
(5.44, 8.89E-03)
(5.441, 9.03E-03)
(5.442, 9.18E-03)
(5.443, 9.33E-03)
(5.444, 9.48E-03)
(5.445, 9.63E-03)
(5.446, 9.78E-03)
(5.447, 9.94E-03)
(5.448, 1.01E-02)
(5.449, 1.03E-02)
(5.45, 1.04E-02)
(5.451, 1.06E-02)
(5.452, 1.08E-02)
(5.453, 1.09E-02)
(5.454, 1.11E-02)
(5.455, 1.13E-02)
(5.456, 1.15E-02)
(5.457, 1.16E-02)
(5.458, 1.18E-02)
(5.459, 1.20E-02)
(5.46, 1.22E-02)
(5.461, 1.24E-02)
(5.462, 1.26E-02)
(5.463, 1.28E-02)
(5.464, 1.30E-02)
(5.465, 1.32E-02)
(5.466, 1.34E-02)
(5.467, 1.36E-02)
(5.468, 1.38E-02)
(5.469, 1.40E-02)
(5.47, 1.43E-02)
(5.471, 1.45E-02)
(5.472, 1.47E-02)
(5.473, 1.49E-02)
(5.474, 1.52E-02)
(5.475, 0.0153906)
(5.476, 0.0156282)
(5.477, 0.0158693)
(5.478, 0.0161137)
(5.479, 0.0163615)
(5.48, 0.0166129)
(5.481, 0.0168677)
(5.482, 0.0171261)
(5.483, 0.0173882)
(5.484, 0.0176539)
(5.485, 0.0179233)
(5.486, 0.0181964)
(5.487, 0.0184733)
(5.488, 0.0187541)
(5.489, 0.0190387)
(5.49, 0.0193272)
(5.491, 0.0196198)
(5.492, 0.0199163)
(5.493, 0.020217)
(5.494, 0.0205217)
(5.495, 0.0208306)
(5.496, 0.0211438)
(5.497, 0.0214612)
(5.498, 0.0217829)
(5.499, 0.022109)
(5.5, 0.0224395)
(5.501, 0.0227744)
(5.502, 0.0231139)
(5.503, 0.023458)
(5.504, 0.0238067)
(5.505, 0.0241601)
(5.506, 0.0245182)
(5.507, 0.0248811)
(5.508, 0.0252489)
(5.509, 0.0256215)
(5.51, 0.0259991)
(5.511, 0.0263818)
(5.512, 0.0267694)
(5.513, 0.0271623)
(5.514, 0.0275603)
(5.515, 0.0279635)
(5.516, 0.028372)
(5.517, 0.0287859)
(5.518, 0.0292052)
(5.519, 0.02963)
(5.52, 0.0300603)
(5.521, 0.0304963)
(5.522, 0.0309378)
(5.523, 0.0313851)
(5.524, 0.0318382)
(5.525, 0.0322972)
(5.526, 0.032762)
(5.527, 0.0332328)
(5.528, 0.0337097)
(5.529, 0.0341926)
(5.53, 0.0346817)
(5.531, 0.0351771)
(5.532, 0.0356787)
(5.533, 0.0361867)
(5.534, 0.0367012)
(5.535, 0.0372221)
(5.536, 0.0377496)
(5.537, 0.0382837)
(5.538, 0.0388246)
(5.539, 0.0393722)
(5.54, 0.0399266)
(5.541, 0.040488)
(5.542, 0.0410563)
(5.543, 0.0416317)
(5.544, 0.0422142)
(5.545, 0.0428039)
(5.546, 0.0434008)
(5.547, 0.0440051)
(5.548, 0.0446169)
(5.549, 0.0452361)
(5.55, 0.0458628)
(5.551, 0.0464972)
(5.552, 0.0471393)
(5.553, 0.0477892)
(5.554, 0.0484469)
(5.555, 0.0491126)
(5.556, 0.0497862)
(5.557, 0.050468)
(5.558, 0.0511579)
(5.559, 0.0518561)
(5.56, 0.0525626)
(5.561, 0.0532774)
(5.562, 0.0540008)
(5.563, 0.0547327)
(5.564, 0.0554732)
(5.565, 0.0562225)
(5.566, 0.0569805)
(5.567, 0.0577475)
(5.568, 0.0585233)
(5.569, 0.0593082)
(5.57, 0.0601023)
(5.571, 0.0609055)
(5.572, 0.061718)
(5.573, 0.0625399)
(5.574, 0.0633712)
(5.575, 0.064212)
(5.576, 0.0650625)
(5.577, 0.0659227)
(5.578, 0.0667926)
(5.579, 0.0676724)
(5.58, 0.0685621)
(5.581, 0.0694619)
(5.582, 0.0703718)
(5.583, 0.0712919)
(5.584, 0.0722223)
(5.585, 0.0731631)
(5.586, 0.0741143)
(5.587, 0.0750761)
(5.588, 0.0760485)
(5.589, 0.0770317)
(5.59, 0.0780256)
(5.591, 0.0790305)
(5.592, 0.0800463)
(5.593, 0.0810732)
(5.594, 0.0821112)
(5.595, 0.0831605)
(5.596, 0.0842212)
(5.597, 0.0852932)
(5.598, 0.0863768)
(5.599, 0.0874719)
(5.6, 0.0885788)
(5.601, 0.0896974)
(5.602, 0.0908279)
(5.603, 0.0919703)
(5.604, 0.0931248)
(5.605, 0.0942914)
(5.606, 0.0954702)
(5.607, 0.0966614)
(5.608, 0.0978649)
(5.609, 0.0990809)
(5.61, 0.10031)
(5.611, 0.101551)
(5.612, 0.102805)
(5.613, 0.104072)
(5.614, 0.105351)
(5.615, 0.106644)
(5.616, 0.10795)
(5.617, 0.109269)
(5.618, 0.110601)
(5.619, 0.111947)
(5.62, 0.113306)
(5.621, 0.114679)
(5.622, 0.116066)
(5.623, 0.117466)
(5.624, 0.118879)
(5.625, 0.120307)
(5.626, 0.121749)
(5.627, 0.123205)
(5.628, 0.124675)
(5.629, 0.126159)
(5.63, 0.127658)
(5.631, 0.129171)
(5.632, 0.130698)
(5.633, 0.13224)
(5.634, 0.133797)
(5.635, 0.135368)
(5.636, 0.136955)
(5.637, 0.138556)
(5.638, 0.140172)
(5.639, 0.141803)
(5.64, 0.14345)
(5.641, 0.145111)
(5.642, 0.146788)
(5.643, 0.148481)
(5.644, 0.150189)
(5.645, 0.151912)
(5.646, 0.153651)
(5.647, 0.155406)
(5.648, 0.157177)
(5.649, 0.158963)
(5.65, 0.160766)
(5.651, 0.162584)
(5.652, 0.164419)
(5.653, 0.166269)
(5.654, 0.168136)
(5.655, 0.170019)
(5.656, 0.171919)
(5.657, 0.173835)
(5.658, 0.175768)
(5.659, 0.177717)
(5.66, 0.179683)
(5.661, 0.181666)
(5.662, 0.183665)
(5.663, 0.185681)
(5.664, 0.187714)
(5.665, 0.189765)
(5.666, 0.191832)
(5.667, 0.193916)
(5.668, 0.196018)
(5.669, 0.198136)
(5.67, 0.200272)
(5.671, 0.202426)
(5.672, 0.204596)
(5.673, 0.206785)
(5.674, 0.20899)
(5.675, 0.211214)
(5.676, 0.213455)
(5.677, 0.215713)
(5.678, 0.217989)
(5.679, 0.220283)
(5.68, 0.222595)
(5.681, 0.224925)
(5.682, 0.227272)
(5.683, 0.229638)
(5.684, 0.232021)
(5.685, 0.234423)
(5.686, 0.236842)
(5.687, 0.23928)
(5.688, 0.241735)
(5.689, 0.244209)
(5.69, 0.246701)
(5.691, 0.249211)
(5.692, 0.25174)
(5.693, 0.254286)
(5.694, 0.256851)
(5.695, 0.259434)
(5.696, 0.262036)
(5.697, 0.264656)
(5.698, 0.267294)
(5.699, 0.269951)
(5.7, 0.272626)
(5.701, 0.275319)
(5.702, 0.278031)
(5.703, 0.280761)
(5.704, 0.283509)
(5.705, 0.286276)
(5.706, 0.289062)
(5.707, 0.291866)
(5.708, 0.294688)
(5.709, 0.297529)
(5.71, 0.300388)
(5.711, 0.303265)
(5.712, 0.306161)
(5.713, 0.309075)
(5.714, 0.312008)
(5.715, 0.314958)
(5.716, 0.317928)
(5.717, 0.320915)
(5.718, 0.323921)
(5.719, 0.326945)
(5.72, 0.329987)
(5.721, 0.333047)
(5.722, 0.336126)
(5.723, 0.339223)
(5.724, 0.342337)
(5.725, 0.34547)
(5.726, 0.348621)
(5.727, 0.351789)
(5.728, 0.354976)
(5.729, 0.35818)
(5.73, 0.361402)
(5.731, 0.364642)
(5.732, 0.3679)
(5.733, 0.371175)
(5.734, 0.374467)
(5.735, 0.377777)
(5.736, 0.381105)
(5.737, 0.38445)
(5.738, 0.387812)
(5.739, 0.391191)
(5.74, 0.394587)
(5.741, 0.398001)
(5.742, 0.401431)
(5.743, 0.404878)
(5.744, 0.408342)
(5.745, 0.411822)
(5.746, 0.415319)
(5.747, 0.418832)
(5.748, 0.422362)
(5.749, 0.425908)
(5.75, 0.42947)
(5.751, 0.433048)
(5.752, 0.436642)
(5.753, 0.440252)
(5.754, 0.443877)
(5.755, 0.447518)
(5.756, 0.451174)
(5.757, 0.454845)
(5.758, 0.458532)
(5.759, 0.462234)
(5.76, 0.46595)
(5.761, 0.469681)
(5.762, 0.473427)
(5.763, 0.477187)
(5.764, 0.480961)
(5.765, 0.484749)
(5.766, 0.488551)
(5.767, 0.492368)
(5.768, 0.496197)
(5.769, 0.50004)
(5.77, 0.503896)
(5.771, 0.507766)
(5.772, 0.511648)
(5.773, 0.515543)
(5.774, 0.519451)
(5.775, 0.52337)
(5.776, 0.527302)
(5.777, 0.531246)
(5.778, 0.535202)
(5.779, 0.539169)
(5.78, 0.543148)
(5.781, 0.547137)
(5.782, 0.551138)
(5.783, 0.555149)
(5.784, 0.559171)
(5.785, 0.563203)
(5.786, 0.567246)
(5.787, 0.571297)
(5.788, 0.575359)
(5.789, 0.57943)
(5.79, 0.58351)
(5.791, 0.587599)
(5.792, 0.591696)
(5.793, 0.595802)
(5.794, 0.599916)
(5.795, 0.604038)
(5.796, 0.608168)
(5.797, 0.612305)
(5.798, 0.616448)
(5.799, 0.620599)
(5.8, 0.624757)
(5.801, 0.62892)
(5.802, 0.63309)
(5.803, 0.637265)
(5.804, 0.641446)
(5.805, 0.645632)
(5.806, 0.649823)
(5.807, 0.654019)
(5.808, 0.658219)
(5.809, 0.662423)
(5.81, 0.66663)
(5.811, 0.670841)
(5.812, 0.675055)
(5.813, 0.679272)
(5.814, 0.683491)
(5.815, 0.687713)
(5.816, 0.691936)
(5.817, 0.696161)
(5.818, 0.700387)
(5.819, 0.704614)
(5.82, 0.708842)
(5.821, 0.713069)
(5.822, 0.717297)
(5.823, 0.721524)
(5.824, 0.725751)
(5.825, 0.729976)
(5.826, 0.7342)
(5.827, 0.738422)
(5.828, 0.742642)
(5.829, 0.74686)
(5.83, 0.751074)
(5.831, 0.755285)
(5.832, 0.759493)
(5.833, 0.763697)
(5.834, 0.767897)
(5.835, 0.772092)
(5.836, 0.776283)
(5.837, 0.780468)
(5.838, 0.784647)
(5.839, 0.78882)
(5.84, 0.792987)
(5.841, 0.797146)
(5.842, 0.801297)
(5.843, 0.805441)
(5.844, 0.809578)
(5.845, 0.813706)
(5.846, 0.817825)
(5.847, 0.821934)
(5.848, 0.826036)
(5.849, 0.830129)
(5.85, 0.834212)
(5.851, 0.838284)
(5.852, 0.842344)
(5.853, 0.846393)
(5.854, 0.850429)
(5.855, 0.85445)
(5.856, 0.858456)
(5.857, 0.862446)
(5.858, 0.866429)
(5.859, 0.870408)
(5.86, 0.874376)
(5.861, 0.878329)
(5.862, 0.882265)
(5.863, 0.886183)
(5.864, 0.890079)
(5.865, 0.89395)
(5.866, 0.897795)
(5.867, 0.901609)
(5.868, 0.905422)
(5.869, 0.909214)
(5.87, 0.912979)
(5.871, 0.916713)
(5.872, 0.92041)
(5.873, 0.924068)
(5.874, 0.927926)
(5.875, 0.931835)
(5.876, 0.935667)
(5.877, 0.939427)
(5.878, 0.943108)
(5.879, 0.946704)
(5.88, 0.950215)
(5.881, 0.953635)
(5.882, 0.956961)
(5.883, 0.96046)
(5.884, 0.964326)
(5.885, 0.967993)
(5.886, 0.971464)
(5.887, 0.974744)
(5.888, 0.97784)
(5.889, 0.980755)
(5.89, 0.983495)
(5.891, 0.986057)
(5.892, 0.988477)
(5.893, 0.990738)
(5.894, 0.992819)
(5.895, 0.994729)
(5.896, 0.996476)
(5.897, 0.998068)
(5.898, 0.999511)
(5.899, 1)
(6.047, 1)
(6.048, 0.999999)
(6.089, 0.999999)
(6.09, 0.999998)
(6.108, 0.999998)
(6.109, 0.999997)
(6.122, 0.999997)
(6.123, 0.999996)
(6.132, 0.999996)
(6.133, 0.999995)
(6.14, 0.999995)
(6.141, 0.999994)
(6.142, 0.999994)
(6.143, 0.999994)
(6.144, 0.999994)
(6.145, 0.999994)
(6.146, 0.999994)
(6.147, 0.999993)
(6.148, 0.999993)
(6.149, 0.999993)
(6.15, 0.999993)
(6.151, 0.999993)
(6.152, 0.999993)
(6.153, 0.999992)
(6.154, 0.999992)
(6.155, 0.999992)
(6.156, 0.999992)
(6.157, 0.999992)
(6.158, 0.999991)
(6.159, 0.999991)
(6.16, 0.999991)
(6.161, 0.999991)
(6.162, 0.999991)
(6.163, 0.99999)
(6.164, 0.99999)
(6.165, 0.99999)
(6.166, 0.99999)
(6.167, 0.999989)
(6.168, 0.999989)
(6.169, 0.999989)
(6.17, 0.999988)
(6.171, 0.999988)
(6.172, 0.999988)
(6.173, 0.999988)
(6.174, 0.999987)
(6.175, 0.999987)
(6.176, 0.999987)
(6.177, 0.999986)
(6.178, 0.999986)
(6.179, 0.999986)
(6.18, 0.999985)
(6.181, 0.999985)
(6.182, 0.999985)
(6.183, 0.999984)
(6.184, 0.999984)
(6.185, 0.999983)
(6.186, 0.999983)
(6.187, 0.999983)
(6.188, 0.999982)
(6.189, 0.999982)
(6.19, 0.999981)
(6.191, 0.999981)
(6.192, 0.99998)
(6.193, 0.99998)
(6.194, 0.999979)
(6.195, 0.999979)
(6.196, 0.999978)
(6.197, 0.999978)
(6.198, 0.999977)
(6.199, 0.999977)
(6.2, 0.999976)
(6.201, 0.999976)
(6.202, 0.999975)
(6.203, 0.999974)
(6.204, 0.999974)
(6.205, 0.999973)
(6.206, 0.999973)
(6.207, 0.999972)
(6.208, 0.999971)
(6.209, 0.999971)
(6.21, 0.99997)
(6.211, 0.999969)
(6.212, 0.999968)
(6.213, 0.999968)
(6.214, 0.999967)
(6.215, 0.999966)
(6.216, 0.999965)
(6.217, 0.999964)
(6.218, 0.999964)
(6.219, 0.999963)
(6.22, 0.999962)
(6.221, 0.999961)
(6.222, 0.99996)
(6.223, 0.999959)
(6.224, 0.999958)
(6.225, 0.999957)
(6.226, 0.999956)
(6.227, 0.999955)
(6.228, 0.999954)
(6.229, 0.999953)
(6.23, 0.999952)
(6.231, 0.999951)
(6.232, 0.99995)
(6.233, 0.999949)
(6.234, 0.999947)
(6.235, 0.999946)
(6.236, 0.999945)
(6.237, 0.999944)
(6.238, 0.999942)
(6.239, 0.999941)
(6.24, 0.99994)
(6.241, 0.999938)
(6.242, 0.999937)
(6.243, 0.999935)
(6.244, 0.999934)
(6.245, 0.999932)
(6.246, 0.999931)
(6.247, 0.999929)
(6.248, 0.999928)
(6.249, 0.999926)
(6.25, 0.999924)
(6.251, 0.999923)
(6.252, 0.999921)
(6.253, 0.999919)
(6.254, 0.999917)
(6.255, 0.999915)
(6.256, 0.999914)
(6.257, 0.999912)
(6.258, 0.99991)
(6.259, 0.999908)
(6.26, 0.999906)
(6.261, 0.999903)
(6.262, 0.999901)
(6.263, 0.999899)
(6.264, 0.999897)
(6.265, 0.999894)
(6.266, 0.999892)
(6.267, 0.99989)
(6.268, 0.999887)
(6.269, 0.999885)
(6.27, 0.999882)
(6.271, 0.99988)
(6.272, 0.999877)
(6.273, 0.999874)
(6.274, 0.999871)
(6.275, 0.999869)
(6.276, 0.999866)
(6.277, 0.999863)
(6.278, 0.99986)
(6.279, 0.999857)
(6.28, 0.999854)
(6.281, 0.99985)
(6.282, 0.999847)
(6.283, 0.999844)
};
\addlegendentry{linear Zal+CN}
\addplot[color=azure, line width = 0.25mm, dotted]
coordinates{
(0,1)
(0.384,1)
(0.385,0.999999)
(0.391,0.999999)
(0.392,0.999998)
(0.393,0.999998)
(0.394,0.999998)
(0.395,0.999997)
(0.396,0.999996)
(0.397,0.999996)
(0.398,0.999995)
(0.399,0.999994)
(0.4,0.999993)
(0.401,0.999991)
(0.402,0.99999)
(0.403,0.999988)
(0.404,0.999986)
(0.405,0.999983)
(0.406,0.99998)
(0.407,0.999977)
(0.408,0.999973)
(0.409,0.999969)
(0.41,0.999964)
(0.411,0.999957)
(0.412,0.999948)
(0.413,0.999937)
(0.414,0.999923)
(0.415,0.999907)
(0.416,0.999888)
(0.417,0.999865)
(0.418,0.999837)
(0.419,0.999806)
(0.42,0.999769)
(0.421,0.999727)
(0.422,0.999678)
(0.423,0.999623)
(0.424,0.999561)
(0.425,0.99949)
(0.426,0.999412)
(0.427,0.999324)
(0.428,0.999226)
(0.429,0.999117)
(0.43,0.998997)
(0.431,0.998863)
(0.432,0.998717)
(0.433,0.998556)
(0.434,0.99838)
(0.435,0.998188)
(0.436,0.997978)
(0.437,0.99775)
(0.438,0.997502)
(0.439,0.997233)
(0.44,0.996942)
(0.441,0.996627)
(0.442,0.996287)
(0.443,0.995921)
(0.444,0.995527)
(0.445,0.995102)
(0.446,0.994647)
(0.447,0.994158)
(0.448,0.993634)
(0.449,0.993074)
(0.45,0.992475)
(0.451,0.991836)
(0.452,0.991153)
(0.453,0.990426)
(0.454,0.989652)
(0.455,0.988829)
(0.456,0.987954)
(0.457,0.987025)
(0.458,0.98604)
(0.459,0.984995)
(0.46,0.98389)
(0.461,0.98272)
(0.462,0.981483)
(0.463,0.980177)
(0.464,0.978798)
(0.465,0.977344)
(0.466,0.975811)
(0.467,0.974198)
(0.468,0.9725)
(0.469,0.970715)
(0.47,0.968839)
(0.471,0.96687)
(0.472,0.964804)
(0.473,0.962638)
(0.474,0.960368)
(0.475,0.957992)
(0.476,0.955506)
(0.477,0.952907)
(0.478,0.95019)
(0.479,0.947354)
(0.48,0.944394)
(0.481,0.941308)
(0.482,0.938091)
(0.483,0.93474)
(0.484,0.931253)
(0.485,0.927625)
(0.486,0.923854)
(0.487,0.919936)
(0.488,0.915868)
(0.489,0.911646)
(0.49,0.907269)
(0.491,0.902732)
(0.492,0.898032)
(0.493,0.893168)
(0.494,0.888135)
(0.495,0.882931)
(0.496,0.877554)
(0.497,0.872002)
(0.498,0.86627)
(0.499,0.860359)
(0.5,0.854264)
(0.501,0.847985)
(0.502,0.84152)
(0.503,0.834866)
(0.504,0.828022)
(0.505,0.820987)
(0.506,0.813761)
(0.507,0.806341)
(0.508,0.798727)
(0.509,0.790919)
(0.51,0.782916)
(0.511,0.774718)
(0.512,0.766326)
(0.513,0.757739)
(0.514,0.748958)
(0.515,0.739985)
(0.516,0.730821)
(0.517,0.721466)
(0.518,0.711923)
(0.519,0.702193)
(0.52,0.69228)
(0.521,0.682184)
(0.522,0.671909)
(0.523,0.661459)
(0.524,0.650837)
(0.525,0.640047)
(0.526,0.629092)
(0.527,0.617979)
(0.528,0.606711)
(0.529,0.595293)
(0.53,0.58373)
(0.531,0.572031)
(0.532,0.560199)
(0.533,0.548242)
(0.534,0.536166)
(0.535,0.523979)
(0.536,0.511686)
(0.537,0.499292)
(0.538,0.486807)
(0.539,0.474242)
(0.54,0.461608)
(0.541,0.448913)
(0.542,0.436168)
(0.543,0.423381)
(0.544,0.410565)
(0.545,0.397726)
(0.546,0.384853)
(0.547,0.371972)
(0.548,0.359097)
(0.549,0.346248)
(0.55,0.333439)
(0.551,0.320688)
(0.552,0.308011)
(0.553,0.295423)
(0.554,0.282934)
(0.555,0.270497)
(0.556,0.258151)
(0.557,0.245921)
(0.558,0.233827)
(0.559,0.221889)
(0.56,0.210128)
(0.561,0.198289)
(0.562,0.186182)
(0.563,0.174379)
(0.564,0.162888)
(0.565,0.151713)
(0.566,0.140868)
(0.567,0.130365)
(0.568,0.120212)
(0.569,0.110423)
(0.57,0.101004)
(0.571,0.0909117)
(0.572,0.0811312)
(0.573,0.0719692)
(0.574,0.0634058)
(0.575,0.0554207)
(0.576,0.0479942)
(0.577,0.0411063)
(0.578,0.0347483)
(0.579,0.0289114)
(0.58,0.0235721)
(0.581,0.0186715)
(0.582,0.0142484)
(0.583,0.0102852)
(0.584,0.00675423)
(0.585,0.00362851)
(0.586,0.000882385)
(0.587,6.96E-08)
(0.588,4.82E-08)
(0.589,2.93E-08)
(0.59,1.29E-08)
(0.591,6.00E-09)
(0.592,5.39E-09)
(0.593,5.81E-09)
(0.594,4.21E-09)
(0.595,4.40E-09)
(0.596,4.71E-09)
(0.597,5.12E-09)
(0.598,5.74E-09)
(0.599,5.83E-09)
(0.6,6.52E-09)
(0.601,5.74E-09)
(0.602,6.24E-09)
(0.603,6.80E-09)
(0.604,7.31E-09)
(0.605,7.90E-09)
(0.606,8.53E-09)
(0.607,8.56E-09)
(0.608,9.18E-09)
(0.609,9.76E-09)
(0.61,1.08E-08)
(0.611,1.00E-08)
(0.612,1.04E-08)
(0.613,1.23E-08)
(0.614,1.82E-08)
(0.615,2.41E-08)
(0.616,3.05E-08)
(0.617,3.73E-08)
(0.618,4.39E-08)
(0.619,5.01E-08)
(0.62,5.62E-08)
(0.621,6.32E-08)
(0.622,7.00E-08)
(0.623,7.67E-08)
(0.624,8.18E-08)
(0.625,8.51E-08)
(0.626,8.92E-08)
(0.627,9.28E-08)
(0.628,9.64E-08)
(0.629,1.00E-07)
(0.63,1.02E-07)
(0.631,1.04E-07)
(0.632,1.05E-07)
(0.633,1.07E-07)
(0.634,1.08E-07)
(0.635,1.10E-07)
(0.636,1.11E-07)
(0.637,1.13E-07)
(0.638,1.14E-07)
(0.639,1.15E-07)
(0.64,1.16E-07)
(0.641,1.18E-07)
(0.642,1.20E-07)
(0.643,1.22E-07)
(0.644,1.23E-07)
(0.645,1.24E-07)
(0.646,1.25E-07)
(0.647,1.26E-07)
(0.648,1.27E-07)
(0.649,1.27E-07)
(0.65,1.28E-07)
(0.651,1.28E-07)
(0.652,1.28E-07)
(0.653,1.27E-07)
(0.654,1.26E-07)
(0.655,1.26E-07)
(0.656,1.24E-07)
(0.657,1.23E-07)
(0.658,1.22E-07)
(0.659,1.21E-07)
(0.66,1.19E-07)
(0.661,1.18E-07)
(0.662,1.15E-07)
(0.663,1.13E-07)
(0.664,1.11E-07)
(0.665,1.08E-07)
(0.666,1.05E-07)
(0.667,1.02E-07)
(0.668,9.84E-08)
(0.669,9.47E-08)
(0.67,9.07E-08)
(0.671,8.67E-08)
(0.672,8.26E-08)
(0.673,7.86E-08)
(0.674,7.45E-08)
(0.675,7.03E-08)
(0.676,6.62E-08)
(0.677,6.21E-08)
(0.678,5.72E-08)
(0.679,5.22E-08)
(0.68,4.75E-08)
(0.681,4.29E-08)
(0.682,3.85E-08)
(0.683,3.43E-08)
(0.684,3.03E-08)
(0.685,2.65E-08)
(0.686,2.29E-08)
(0.687,1.95E-08)
(0.688,1.63E-08)
(0.689,1.33E-08)
(0.69,1.05E-08)
(0.691,7.81E-09)
(0.692,5.37E-09)
(0.693,3.13E-09)
(0.694,1.10E-09)
(0.695,1.90E-12)
(2.281,9.66E-10)
(2.282,1.17E-09)
(2.283,1.41E-09)
(2.284,1.70E-09)
(2.285,2.04E-09)
(2.286,2.43E-09)
(2.287,2.88E-09)
(2.288,3.40E-09)
(2.289,4.00E-09)
(2.29,4.76E-09)
(2.291,5.74E-09)
(2.292,6.98E-09)
(2.293,8.52E-09)
(2.294,1.04E-08)
(2.295,1.27E-08)
(2.296,1.54E-08)
(2.297,1.87E-08)
(2.298,2.26E-08)
(2.299,2.71E-08)
(2.3,3.23E-08)
(2.301,3.84E-08)
(2.302,4.55E-08)
(2.303,5.36E-08)
(2.304,6.28E-08)
(2.305,7.33E-08)
(2.306,8.51E-08)
(2.307,9.84E-08)
(2.308,1.13E-07)
(2.309,1.30E-07)
(2.31,1.48E-07)
(2.311,1.69E-07)
(2.312,1.91E-07)
(2.313,2.16E-07)
(2.314,2.44E-07)
(2.315,2.74E-07)
(2.316,3.08E-07)
(2.317,3.45E-07)
(2.318,3.85E-07)
(2.319,4.29E-07)
(2.32,4.78E-07)
(2.321,5.30E-07)
(2.322,5.88E-07)
(2.323,6.51E-07)
(2.324,7.19E-07)
(2.325,7.93E-07)
(2.326,8.74E-07)
(2.327,9.61E-07)
(2.328,1.06E-06)
(2.329,1.16E-06)
(2.33,1.27E-06)
(2.331,1.39E-06)
(2.332,1.52E-06)
(2.333,1.66E-06)
(2.334,1.81E-06)
(2.335,1.98E-06)
(2.336,2.15E-06)
(2.337,2.34E-06)
(2.338,2.55E-06)
(2.339,2.77E-06)
(2.34,3.01E-06)
(2.341,3.26E-06)
(2.342,3.54E-06)
(2.343,3.83E-06)
(2.344,4.15E-06)
(2.345,4.48E-06)
(2.346,4.85E-06)
(2.347,5.24E-06)
(2.348,5.65E-06)
(2.349,6.10E-06)
(2.35,6.57E-06)
(2.351,7.08E-06)
(2.352,7.63E-06)
(2.353,8.21E-06)
(2.354,8.83E-06)
(2.355,9.50E-06)
(2.356,1.02E-05)
(2.357,1.10E-05)
(2.358,1.18E-05)
(2.359,1.26E-05)
(2.36,1.35E-05)
(2.361,1.45E-05)
(2.362,1.55E-05)
(2.363,1.67E-05)
(2.364,1.78E-05)
(2.365,1.91E-05)
(2.366,2.04E-05)
(2.367,2.18E-05)
(2.368,2.33E-05)
(2.369,2.49E-05)
(2.37,2.66E-05)
(2.371,2.84E-05)
(2.372,3.03E-05)
(2.373,3.23E-05)
(2.374,3.44E-05)
(2.375,3.67E-05)
(2.376,3.91E-05)
(2.377,4.16E-05)
(2.378,4.43E-05)
(2.379,4.72E-05)
(2.38,5.02E-05)
(2.381,5.34E-05)
(2.382,5.67E-05)
(2.383,6.03E-05)
(2.384,6.41E-05)
(2.385,6.81E-05)
(2.386,7.23E-05)
(2.387,7.67E-05)
(2.388,8.14E-05)
(2.389,8.64E-05)
(2.39,9.16E-05)
(2.391,9.71E-05)
(2.392,1.03E-04)
(2.393,1.09E-04)
(2.394,1.15E-04)
(2.395,1.22E-04)
(2.396,1.29E-04)
(2.397,1.37E-04)
(2.398,1.45E-04)
(2.399,1.53E-04)
(2.4,1.62E-04)
(2.401,1.71E-04)
(2.402,1.81E-04)
(2.403,1.91E-04)
(2.404,2.02E-04)
(2.405,2.14E-04)
(2.406,2.25E-04)
(2.407,2.38E-04)
(2.408,2.51E-04)
(2.409,2.65E-04)
(2.41,2.79E-04)
(2.411,2.95E-04)
(2.412,3.11E-04)
(2.413,3.27E-04)
(2.414,3.45E-04)
(2.415,3.63E-04)
(2.416,3.83E-04)
(2.417,4.03E-04)
(2.418,4.24E-04)
(2.419,4.46E-04)
(2.42,4.70E-04)
(2.421,4.94E-04)
(2.422,5.20E-04)
(2.423,5.47E-04)
(2.424,5.75E-04)
(2.425,6.04E-04)
(2.426,6.35E-04)
(2.427,6.67E-04)
(2.428,7.00E-04)
(2.429,7.35E-04)
(2.43,7.72E-04)
(2.431,8.10E-04)
(2.432,8.50E-04)
(2.433,8.92E-04)
(2.434,9.36E-04)
(2.435,9.81E-04)
(2.436,1.03E-03)
(2.437,1.08E-03)
(2.438,1.13E-03)
(2.439,1.18E-03)
(2.44,1.24E-03)
(2.441,1.30E-03)
(2.442,1.36E-03)
(2.443,1.43E-03)
(2.444,1.49E-03)
(2.445,1.56E-03)
(2.446,1.63E-03)
(2.447,1.71E-03)
(2.448,1.79E-03)
(2.449,1.87E-03)
(2.45,1.96E-03)
(2.451,2.05E-03)
(2.452,2.14E-03)
(2.453,2.23E-03)
(2.454,2.33E-03)
(2.455,2.44E-03)
(2.456,2.55E-03)
(2.457,2.66E-03)
(2.458,2.78E-03)
(2.459,2.90E-03)
(2.46,3.02E-03)
(2.461,3.16E-03)
(2.462,3.29E-03)
(2.463,3.43E-03)
(2.464,3.58E-03)
(2.465,3.74E-03)
(2.466,3.89E-03)
(2.467,4.06E-03)
(2.468,4.23E-03)
(2.469,4.41E-03)
(2.47,4.59E-03)
(2.471,4.78E-03)
(2.472,4.98E-03)
(2.473,5.19E-03)
(2.474,5.40E-03)
(2.475,5.62E-03)
(2.476,5.85E-03)
(2.477,6.08E-03)
(2.478,6.33E-03)
(2.479,6.58E-03)
(2.48,6.85E-03)
(2.481,7.12E-03)
(2.482,7.40E-03)
(2.483,7.69E-03)
(2.484,7.99E-03)
(2.485,8.31E-03)
(2.486,8.63E-03)
(2.487,8.96E-03)
(2.488,9.31E-03)
(2.489,9.67E-03)
(2.49,1.00E-02)
(2.491,1.04E-02)
(2.492,1.08E-02)
(2.493,1.12E-02)
(2.494,1.16E-02)
(2.495,1.21E-02)
(2.496,1.25E-02)
(2.497,1.30E-02)
(2.498,1.35E-02)
(2.499,1.40E-02)
(2.5,1.45E-02)
(2.501,1.50E-02)
(2.502,1.55E-02)
(2.503,1.61E-02)
(2.504,1.67E-02)
(2.505,1.73E-02)
(2.506,1.79E-02)
(2.507,1.85E-02)
(2.508,1.92E-02)
(2.509,1.98E-02)
(2.51,2.05E-02)
(2.511,2.12E-02)
(2.512,2.20E-02)
(2.513,2.27E-02)
(2.514,2.35E-02)
(2.515,2.43E-02)
(2.516,2.51E-02)
(2.517,2.59E-02)
(2.518,2.68E-02)
(2.519,2.77E-02)
(2.52,2.86E-02)
(2.521,2.96E-02)
(2.522,3.05E-02)
(2.523,3.15E-02)
(2.524,3.26E-02)
(2.525,3.36E-02)
(2.526,3.47E-02)
(2.527,3.58E-02)
(2.528,3.69E-02)
(2.529,3.81E-02)
(2.53,3.93E-02)
(2.531,0.0405561)
(2.532,0.0418225)
(2.533,0.0431218)
(2.534,0.0444546)
(2.535,0.0458215)
(2.536,0.0472232)
(2.537,4.87E-02)
(2.538,5.01E-02)
(2.539,5.16E-02)
(2.54,5.32E-02)
(2.541,5.48E-02)
(2.542,5.64E-02)
(2.543,5.81E-02)
(2.544,5.98E-02)
(2.545,6.15E-02)
(2.546,0.0632928)
(2.547,0.0651193)
(2.548,0.0669882)
(2.549,0.0689004)
(2.55,0.0708563)
(2.551,0.0728568)
(2.552,0.0749023)
(2.553,0.0769936)
(2.554,0.0791313)
(2.555,0.0813161)
(2.556,0.0835486)
(2.557,0.0858294)
(2.558,0.0881591)
(2.559,0.0905384)
(2.56,0.0929679)
(2.561,0.0954482)
(2.562,0.09798)
(2.563,0.100564)
(2.564,0.1032)
(2.565,0.10589)
(2.566,0.108633)
(2.567,0.111431)
(2.568,0.114283)
(2.569,0.117191)
(2.57,0.120155)
(2.571,0.123175)
(2.572,0.126253)
(2.573,0.129388)
(2.574,0.132581)
(2.575,0.135832)
(2.576,0.139142)
(2.577,0.142512)
(2.578,0.145941)
(2.579,0.149431)
(2.58,0.152981)
(2.581,0.156592)
(2.582,0.160264)
(2.583,0.163999)
(2.584,0.167794)
(2.585,0.171653)
(2.586,0.175573)
(2.587,0.179557)
(2.588,0.183603)
(2.589,0.187713)
(2.59,0.191886)
(2.591,0.196122)
(2.592,0.200422)
(2.593,0.204786)
(2.594,0.209214)
(2.595,0.213705)
(2.596,0.218261)
(2.597,0.22288)
(2.598,0.227563)
(2.599,0.23231)
(2.6,0.237121)
(2.601,0.241995)
(2.602,0.246932)
(2.603,0.251933)
(2.604,0.256996)
(2.605,0.262123)
(2.606,0.267312)
(2.607,0.272562)
(2.608,0.277875)
(2.609,0.283249)
(2.61,0.288684)
(2.611,0.294179)
(2.612,0.299734)
(2.613,0.305348)
(2.614,0.311022)
(2.615,0.316753)
(2.616,0.322542)
(2.617,0.328388)
(2.618,0.33429)
(2.619,0.340247)
(2.62,0.346259)
(2.621,0.352324)
(2.622,0.358442)
(2.623,0.364612)
(2.624,0.370833)
(2.625,0.377104)
(2.626,0.383423)
(2.627,0.38979)
(2.628,0.396204)
(2.629,0.402663)
(2.63,0.409167)
(2.631,0.415713)
(2.632,0.422301)
(2.633,0.42893)
(2.634,0.435597)
(2.635,0.442302)
(2.636,0.449044)
(2.637,0.45582)
(2.638,0.462629)
(2.639,0.469469)
(2.64,0.47634)
(2.641,0.483239)
(2.642,0.490165)
(2.643,0.497116)
(2.644,0.50409)
(2.645,0.511085)
(2.646,0.518101)
(2.647,0.525134)
(2.648,0.532183)
(2.649,0.539247)
(2.65,0.546322)
(2.651,0.553408)
(2.652,0.560502)
(2.653,0.567603)
(2.654,0.574708)
(2.655,0.581815)
(2.656,0.588922)
(2.657,0.596027)
(2.658,0.603128)
(2.659,0.610223)
(2.66,0.61731)
(2.661,0.624386)
(2.662,0.63145)
(2.663,0.638499)
(2.664,0.645531)
(2.665,0.652543)
(2.666,0.659535)
(2.667,0.666502)
(2.668,0.673444)
(2.669,0.680358)
(2.67,0.687241)
(2.671,0.694092)
(2.672,0.700907)
(2.673,0.707686)
(2.674,0.714425)
(2.675,0.721123)
(2.676,0.727777)
(2.677,0.734385)
(2.678,0.740945)
(2.679,0.747454)
(2.68,0.753911)
(2.681,0.760313)
(2.682,0.766658)
(2.683,0.772944)
(2.684,0.77917)
(2.685,0.785332)
(2.686,0.791428)
(2.687,0.797458)
(2.688,0.803418)
(2.689,0.809308)
(2.69,0.815124)
(2.691,0.820865)
(2.692,0.826529)
(2.693,0.832115)
(2.694,0.837621)
(2.695,0.843044)
(2.696,0.848383)
(2.697,0.853638)
(2.698,0.858805)
(2.699,0.863883)
(2.7,0.868872)
(2.701,0.873769)
(2.702,0.878573)
(2.703,0.883282)
(2.704,0.887897)
(2.705,0.892414)
(2.706,0.896835)
(2.707,0.901157)
(2.708,0.90538)
(2.709,0.909502)
(2.71,0.913522)
(2.711,0.917439)
(2.712,0.921253)
(2.713,0.924963)
(2.714,0.928568)
(2.715,0.932067)
(2.716,0.935461)
(2.717,0.938749)
(2.718,0.941929)
(2.719,0.945004)
(2.72,0.947972)
(2.721,0.950833)
(2.722,0.953589)
(2.723,0.956239)
(2.724,0.958782)
(2.725,0.961219)
(2.726,0.96355)
(2.727,0.965775)
(2.728,0.967894)
(2.729,0.969908)
(2.73,0.971818)
(2.731,0.973623)
(2.732,0.975328)
(2.733,0.976936)
(2.734,0.978447)
(2.735,0.979865)
(2.736,0.981193)
(2.737,0.982434)
(2.738,0.983583)
(2.739,0.984641)
(2.74,0.985613)
(2.741,0.986498)
(2.742,0.987281)
(2.743,0.987961)
(2.744,0.988542)
(2.745,0.989029)
(2.746,0.989427)
(2.747,0.989741)
(2.748,0.990086)
(2.749,0.990389)
(2.75,0.990627)
(2.751,0.990804)
(2.752,0.990923)
(2.753,0.990987)
(2.754,0.990998)
(2.755,0.990957)
(2.756,0.990865)
(2.757,0.99071)
(2.758,0.990526)
(2.759,0.990315)
(2.76,0.990079)
(2.761,0.989816)
(2.762,0.989526)
(2.763,0.989207)
(2.764,0.988747)
(2.765,0.988215)
(2.766,0.987646)
(2.767,0.987038)
(2.768,0.986389)
(2.769,0.985698)
(2.77,0.984966)
(2.771,0.98421)
(2.772,0.983414)
(2.773,0.982576)
(2.774,0.981702)
(2.775,0.980789)
(2.776,0.979834)
(2.777,0.978839)
(2.778,0.977788)
(2.779,0.976674)
(2.78,0.975512)
(2.781,0.974307)
(2.782,0.973061)
(2.783,0.971773)
(2.784,0.970443)
(2.785,0.969072)
(2.786,0.967658)
(2.787,0.966203)
(2.788,0.964706)
(2.789,0.963168)
(2.79,0.961589)
(2.791,0.959967)
(2.792,0.958304)
(2.793,0.9566)
(2.794,0.954854)
(2.795,0.953068)
(2.796,0.951242)
(2.797,0.949378)
(2.798,0.947475)
(2.799,0.945533)
(2.8,0.943553)
(2.801,0.941535)
(2.802,0.93948)
(2.803,0.937387)
(2.804,0.935256)
(2.805,0.933089)
(2.806,0.930884)
(2.807,0.928643)
(2.808,0.926365)
(2.809,0.924051)
(2.81,0.9217)
(2.811,0.919314)
(2.812,0.916891)
(2.813,0.914431)
(2.814,0.911935)
(2.815,0.909402)
(2.816,0.906832)
(2.817,0.904226)
(2.818,0.901582)
(2.819,0.8989)
(2.82,0.896181)
(2.821,0.893423)
(2.822,0.890628)
(2.823,0.887793)
(2.824,0.884919)
(2.825,0.882005)
(2.826,0.879051)
(2.827,0.876056)
(2.828,0.87302)
(2.829,0.869941)
(2.83,0.866821)
(2.831,0.863657)
(2.832,0.860449)
(2.833,0.857197)
(2.834,0.853899)
(2.835,0.850556)
(2.836,0.847167)
(2.837,0.84373)
(2.838,0.840245)
(2.839,0.836711)
(2.84,0.833128)
(2.841,0.829495)
(2.842,0.825812)
(2.843,0.822076)
(2.844,0.818288)
(2.845,0.814448)
(2.846,0.810554)
(2.847,0.806605)
(2.848,0.802602)
(2.849,0.798543)
(2.85,0.794427)
(2.851,0.790255)
(2.852,0.786026)
(2.853,0.781739)
(2.854,0.777394)
(2.855,0.772989)
(2.856,0.768526)
(2.857,0.764003)
(2.858,0.75942)
(2.859,0.754777)
(2.86,0.750073)
(2.861,0.745309)
(2.862,0.740484)
(2.863,0.735597)
(2.864,0.73065)
(2.865,0.725642)
(2.866,0.720572)
(2.867,0.715441)
(2.868,0.71025)
(2.869,0.704998)
(2.87,0.699685)
(2.871,0.694312)
(2.872,0.688879)
(2.873,0.683386)
(2.874,0.677835)
(2.875,0.672225)
(2.876,0.666557)
(2.877,0.660831)
(2.878,0.655048)
(2.879,0.64921)
(2.88,0.643316)
(2.881,0.637367)
(2.882,0.631365)
(2.883,0.62531)
(2.884,0.619204)
(2.885,0.613046)
(2.886,0.606839)
(2.887,0.600583)
(2.888,0.59428)
(2.889,0.58793)
(2.89,0.581535)
(2.891,0.575097)
(2.892,0.568616)
(2.893,0.562094)
(2.894,0.555532)
(2.895,0.548933)
(2.896,0.542296)
(2.897,0.535625)
(2.898,0.528919)
(2.899,0.522182)
(2.9,0.515415)
(2.901,0.508618)
(2.902,0.501795)
(2.903,0.494947)
(2.904,0.488075)
(2.905,0.481181)
(2.906,0.474268)
(2.907,0.467336)
(2.908,0.460389)
(2.909,0.453427)
(2.91,0.446452)
(2.911,0.439468)
(2.912,0.432475)
(2.913,0.425475)
(2.914,0.418471)
(2.915,0.411465)
(2.916,0.404458)
(2.917,0.397452)
(2.918,0.390451)
(2.919,0.383455)
(2.92,0.376467)
(2.921,0.369488)
(2.922,0.362522)
(2.923,0.35557)
(2.924,0.348634)
(2.925,0.341716)
(2.926,0.334818)
(2.927,0.327943)
(2.928,0.321092)
(2.929,0.314269)
(2.93,0.307473)
(2.931,0.300709)
(2.932,0.293978)
(2.933,0.28728)
(2.934,0.280619)
(2.935,0.273997)
(2.936,0.267415)
(2.937,0.260875)
(2.938,0.25438)
(2.939,0.247933)
(2.94,0.241535)
(2.941,0.235188)
(2.942,0.228894)
(2.943,0.222656)
(2.944,0.216475)
(2.945,0.210353)
(2.946,0.204292)
(2.947,0.198295)
(2.948,0.192361)
(2.949,0.186495)
(2.95,0.180696)
(2.951,0.174968)
(2.952,0.169312)
(2.953,0.16373)
(2.954,0.158223)
(2.955,0.152793)
(2.956,0.147442)
(2.957,0.142169)
(2.958,0.136977)
(2.959,0.131868)
(2.96,0.126844)
(2.961,0.121906)
(2.962,0.117056)
(2.963,0.112296)
(2.964,0.107623)
(2.965,0.103035)
(2.966,0.0985357)
(2.967,0.0941276)
(2.968,0.0898129)
(2.969,0.0855935)
(2.97,0.0814714)
(2.971,0.0774485)
(2.972,0.0735262)
(2.973,0.0697063)
(2.974,0.0659901)
(2.975,0.062379)
(2.976,0.0588742)
(2.977,0.0554763)
(2.978,0.0521791)
(2.979,0.0489865)
(2.98,0.0457659)
(2.981,0.0426237)
(2.982,0.0396079)
(2.983,0.0367179)
(2.984,0.033953)
(2.985,0.0313122)
(2.986,0.0287944)
(2.987,0.0263982)
(2.988,0.0241217)
(2.989,0.0219632)
(2.99,0.0199214)
(2.991,0.0179939)
(2.992,0.016178)
(2.993,0.0143673)
(2.994,0.0126239)
(2.995,0.0110189)
(2.996,0.00954648)
(2.997,0.00820437)
(2.998,0.00698493)
(2.999,0.00588075)
(3,0.00488468)
(3.001,0.0039909)
(3.002,0.00319315)
(3.003,0.00248479)
(3.004,0.00185944)
(3.005,0.00131098)
(3.006,0.000833438)
(3.007,0.000418536)
(3.008,6.12E-05)
(3.009,2.20E-06)
(3.01,1.20E-06)
(3.011,1.21E-06)
(3.012,1.21E-06)
(3.013,1.22E-06)
(3.014,1.23E-06)
(3.015,1.24E-06)
(3.016,1.24E-06)
(3.017,1.25E-06)
(3.018,1.26E-06)
(3.019,1.27E-06)
(3.02,1.29E-06)
(3.021,1.30E-06)
(3.022,1.31E-06)
(3.023,1.33E-06)
(3.024,1.34E-06)
(3.025,1.36E-06)
(3.026,1.34E-06)
(3.027,1.35E-06)
(3.028,1.37E-06)
(3.029,1.39E-06)
(3.03,1.41E-06)
(3.031,1.42E-06)
(3.032,1.45E-06)
(3.033,1.47E-06)
(3.034,1.50E-06)
(3.035,1.53E-06)
(3.036,1.56E-06)
(3.037,1.59E-06)
(3.038,1.63E-06)
(3.039,1.67E-06)
(3.04,1.71E-06)
(3.041,1.79E-06)
(3.042,1.83E-06)
(3.043,1.96E-06)
(3.044,2.16E-06)
(3.045,2.36E-06)
(3.046,2.58E-06)
(3.047,2.88E-06)
(3.048,3.19E-06)
(3.049,3.52E-06)
(3.05,3.86E-06)
(3.051,4.22E-06)
(3.052,4.59E-06)
(3.053,4.98E-06)
(3.054,5.38E-06)
(3.055,5.80E-06)
(3.056,6.24E-06)
(3.057,6.71E-06)
(3.058,7.24E-06)
(3.059,7.76E-06)
(3.06,8.28E-06)
(3.061,8.79E-06)
(3.062,9.29E-06)
(3.063,9.77E-06)
(3.064,1.02E-05)
(3.065,1.07E-05)
(3.066,1.12E-05)
(3.067,1.16E-05)
(3.068,1.20E-05)
(3.069,1.25E-05)
(3.07,1.29E-05)
(3.071,1.34E-05)
(3.072,1.38E-05)
(3.073,1.43E-05)
(3.074,1.47E-05)
(3.075,1.52E-05)
(3.076,1.57E-05)
(3.077,1.63E-05)
(3.078,1.68E-05)
(3.079,1.74E-05)
(3.08,1.81E-05)
(3.081,1.88E-05)
(3.082,1.95E-05)
(3.083,2.03E-05)
(3.084,2.12E-05)
(3.085,2.21E-05)
(3.086,2.31E-05)
(3.087,2.42E-05)
(3.088,2.55E-05)
(3.089,2.68E-05)
(3.09,2.82E-05)
(3.091,2.97E-05)
(3.092,3.13E-05)
(3.093,3.31E-05)
(3.094,3.50E-05)
(3.095,3.70E-05)
(3.096,3.92E-05)
(3.097,4.15E-05)
(3.098,4.40E-05)
(3.099,4.66E-05)
(3.1,4.94E-05)
(3.101,5.24E-05)
(3.102,5.55E-05)
(3.103,5.88E-05)
(3.104,6.24E-05)
(3.105,6.61E-05)
(3.106,7.00E-05)
(3.107,7.41E-05)
(3.108,7.84E-05)
(3.109,8.29E-05)
(3.11,8.77E-05)
(3.111,9.26E-05)
(3.112,9.79E-05)
(3.113,1.03E-04)
(3.114,1.09E-04)
(3.115,1.15E-04)
(3.116,1.21E-04)
(3.117,1.27E-04)
(3.118,1.34E-04)
(3.119,1.41E-04)
(3.12,1.48E-04)
(3.121,1.56E-04)
(3.122,1.64E-04)
(3.123,1.72E-04)
(3.124,1.81E-04)
(3.125,1.89E-04)
(3.126,1.99E-04)
(3.127,2.08E-04)
(3.128,2.18E-04)
(3.129,2.29E-04)
(3.13,2.40E-04)
(3.131,2.51E-04)
(3.132,2.63E-04)
(3.133,2.75E-04)
(3.134,2.87E-04)
(3.135,3.01E-04)
(3.136,3.14E-04)
(3.137,3.29E-04)
(3.138,3.43E-04)
(3.139,3.59E-04)
(3.14,3.75E-04)
(3.141,3.92E-04)
(3.142,4.09E-04)
(3.143,4.27E-04)
(3.144,4.46E-04)
(3.145,4.65E-04)
(3.146,4.86E-04)
(3.147,5.07E-04)
(3.148,5.29E-04)
(3.149,5.52E-04)
(3.15,5.76E-04)
(3.151,6.01E-04)
(3.152,6.27E-04)
(3.153,6.53E-04)
(3.154,6.81E-04)
(3.155,7.11E-04)
(3.156,7.41E-04)
(3.157,7.73E-04)
(3.158,8.06E-04)
(3.159,8.40E-04)
(3.16,8.76E-04)
(3.161,9.13E-04)
(3.162,9.51E-04)
(3.163,9.92E-04)
(3.164,1.03E-03)
(3.165,1.08E-03)
(3.166,1.12E-03)
(3.167,1.17E-03)
(3.168,1.22E-03)
(3.169,1.27E-03)
(3.17,1.32E-03)
(3.171,1.38E-03)
(3.172,1.44E-03)
(3.173,1.50E-03)
(3.174,1.56E-03)
(3.175,1.62E-03)
(3.176,1.69E-03)
(3.177,1.76E-03)
(3.178,1.83E-03)
(3.179,1.91E-03)
(3.18,1.98E-03)
(3.181,2.07E-03)
(3.182,2.15E-03)
(3.183,2.24E-03)
(3.184,2.33E-03)
(3.185,2.42E-03)
(3.186,2.52E-03)
(3.187,2.62E-03)
(3.188,2.73E-03)
(3.189,2.83E-03)
(3.19,2.95E-03)
(3.191,3.06E-03)
(3.192,3.19E-03)
(3.193,3.31E-03)
(3.194,3.44E-03)
(3.195,3.58E-03)
(3.196,3.72E-03)
(3.197,3.86E-03)
(3.198,4.01E-03)
(3.199,4.16E-03)
(3.2,4.32E-03)
(3.201,4.49E-03)
(3.202,4.66E-03)
(3.203,4.84E-03)
(3.204,5.02E-03)
(3.205,5.21E-03)
(3.206,5.41E-03)
(3.207,5.61E-03)
(3.208,5.82E-03)
(3.209,6.03E-03)
(3.21,6.26E-03)
(3.211,6.49E-03)
(3.212,6.72E-03)
(3.213,6.97E-03)
(3.214,7.22E-03)
(3.215,7.48E-03)
(3.216,7.75E-03)
(3.217,8.03E-03)
(3.218,8.32E-03)
(3.219,8.61E-03)
(3.22,8.92E-03)
(3.221,9.23E-03)
(3.222,9.56E-03)
(3.223,9.89E-03)
(3.224,1.02E-02)
(3.225,1.06E-02)
(3.226,1.10E-02)
(3.227,1.13E-02)
(3.228,1.17E-02)
(3.229,1.21E-02)
(3.23,1.25E-02)
(3.231,1.30E-02)
(3.232,1.34E-02)
(3.233,1.38E-02)
(3.234,1.43E-02)
(3.235,1.48E-02)
(3.236,1.53E-02)
(3.237,1.58E-02)
(3.238,1.63E-02)
(3.239,1.68E-02)
(3.24,1.74E-02)
(3.241,1.79E-02)
(3.242,1.85E-02)
(3.243,1.91E-02)
(3.244,1.97E-02)
(3.245,2.03E-02)
(3.246,2.10E-02)
(3.247,2.17E-02)
(3.248,2.23E-02)
(3.249,2.30E-02)
(3.25,2.37E-02)
(3.251,2.45E-02)
(3.252,2.52E-02)
(3.253,2.60E-02)
(3.254,2.68E-02)
(3.255,2.76E-02)
(3.256,2.85E-02)
(3.257,2.93E-02)
(3.258,3.02E-02)
(3.259,3.11E-02)
(3.26,3.20E-02)
(3.261,3.30E-02)
(3.262,3.40E-02)
(3.263,3.50E-02)
(3.264,3.60E-02)
(3.265,3.71E-02)
(3.266,3.81E-02)
(3.267,3.92E-02)
(3.268,4.04E-02)
(3.269,4.15E-02)
(3.27,0.0426999)
(3.271,0.0439115)
(3.272,0.0451517)
(3.273,0.0464208)
(3.274,0.0477195)
(3.275,4.90E-02)
(3.276,5.04E-02)
(3.277,5.18E-02)
(3.278,5.32E-02)
(3.279,5.47E-02)
(3.28,5.62E-02)
(3.281,5.77E-02)
(3.282,5.92E-02)
(3.283,6.08E-02)
(3.284,6.24E-02)
(3.285,0.0640822)
(3.286,0.0657706)
(3.287,0.0674946)
(3.288,0.0692544)
(3.289,0.0710506)
(3.29,0.0728836)
(3.291,0.0747539)
(3.292,0.0766618)
(3.293,0.0786077)
(3.294,0.0805922)
(3.295,0.0826156)
(3.296,0.0846783)
(3.297,0.0867807)
(3.298,0.0889233)
(3.299,0.0911064)
(3.3,0.0933304)
(3.301,0.0955956)
(3.302,0.0979025)
(3.303,0.100251)
(3.304,0.102643)
(3.305,0.105077)
(3.306,0.107554)
(3.307,0.110074)
(3.308,0.112638)
(3.309,0.115247)
(3.31,0.117899)
(3.311,0.120596)
(3.312,0.123338)
(3.313,0.126126)
(3.314,0.128959)
(3.315,0.131837)
(3.316,0.134762)
(3.317,0.137732)
(3.318,0.140749)
(3.319,0.143813)
(3.32,0.146924)
(3.321,0.150082)
(3.322,0.153287)
(3.323,0.15654)
(3.324,0.15984)
(3.325,0.163188)
(3.326,0.166583)
(3.327,0.170027)
(3.328,0.173519)
(3.329,0.17706)
(3.33,0.180648)
(3.331,0.184285)
(3.332,0.187971)
(3.333,0.191705)
(3.334,0.195488)
(3.335,0.199319)
(3.336,0.203199)
(3.337,0.207128)
(3.338,0.211105)
(3.339,0.215131)
(3.34,0.219205)
(3.341,0.223328)
(3.342,0.227499)
(3.343,0.231719)
(3.344,0.235986)
(3.345,0.240302)
(3.346,0.244666)
(3.347,0.249077)
(3.348,0.253536)
(3.349,0.258043)
(3.35,0.262596)
(3.351,0.267197)
(3.352,0.271844)
(3.353,0.276538)
(3.354,0.281277)
(3.355,0.286063)
(3.356,0.290894)
(3.357,0.29577)
(3.358,0.300692)
(3.359,0.305657)
(3.36,0.310667)
(3.361,0.31572)
(3.362,0.320816)
(3.363,0.325955)
(3.364,0.331136)
(3.365,0.336359)
(3.366,0.341623)
(3.367,0.346928)
(3.368,0.352272)
(3.369,0.357656)
(3.37,0.363079)
(3.371,0.36854)
(3.372,0.374038)
(3.373,0.379573)
(3.374,0.385144)
(3.375,0.39075)
(3.376,0.39639)
(3.377,0.402065)
(3.378,0.407772)
(3.379,0.413511)
(3.38,0.419281)
(3.381,0.425082)
(3.382,0.430911)
(3.383,0.43677)
(3.384,0.442655)
(3.385,0.448567)
(3.386,0.454505)
(3.387,0.460467)
(3.388,0.466452)
(3.389,0.472459)
(3.39,0.478487)
(3.391,0.484535)
(3.392,0.490602)
(3.393,0.496687)
(3.394,0.502788)
(3.395,0.508904)
(3.396,0.515034)
(3.397,0.521176)
(3.398,0.52733)
(3.399,0.533494)
(3.4,0.539666)
(3.401,0.545846)
(3.402,0.552031)
(3.403,0.558221)
(3.404,0.564415)
(3.405,0.570609)
(3.406,0.576805)
(3.407,0.582998)
(3.408,0.58919)
(3.409,0.595377)
(3.41,0.601558)
(3.411,0.607732)
(3.412,0.613897)
(3.413,0.620052)
(3.414,0.626195)
(3.415,0.632325)
(3.416,0.638439)
(3.417,0.644537)
(3.418,0.650617)
(3.419,0.656678)
(3.42,0.662717)
(3.421,0.668733)
(3.422,0.674725)
(3.423,0.680691)
(3.424,0.686629)
(3.425,0.692538)
(3.426,0.698416)
(3.427,0.704261)
(3.428,0.710072)
(3.429,0.715848)
(3.43,0.721586)
(3.431,0.727285)
(3.432,0.732944)
(3.433,0.738562)
(3.434,0.744135)
(3.435,0.749664)
(3.436,0.755147)
(3.437,0.760581)
(3.438,0.765966)
(3.439,0.771301)
(3.44,0.776583)
(3.441,0.781811)
(3.442,0.786984)
(3.443,0.792101)
(3.444,0.79716)
(3.445,0.80216)
(3.446,0.807099)
(3.447,0.811976)
(3.448,0.81679)
(3.449,0.821539)
(3.45,0.826223)
(3.451,0.830839)
(3.452,0.835387)
(3.453,0.839866)
(3.454,0.844275)
(3.455,0.848613)
(3.456,0.85288)
(3.457,0.857072)
(3.458,0.86119)
(3.459,0.865231)
(3.46,0.869196)
(3.461,0.873081)
(3.462,0.876887)
(3.463,0.880613)
(3.464,0.88426)
(3.465,0.88783)
(3.466,0.891319)
(3.467,0.894727)
(3.468,0.898052)
(3.469,0.901293)
(3.47,0.904446)
(3.471,0.907514)
(3.472,0.910493)
(3.473,0.913384)
(3.474,0.916186)
(3.475,0.918899)
(3.476,0.921522)
(3.477,0.924055)
(3.478,0.9265)
(3.479,0.928855)
(3.48,0.931233)
(3.481,0.933519)
(3.482,0.935703)
(3.483,0.937789)
(3.484,0.939779)
(3.485,0.941627)
(3.486,0.943399)
(3.487,0.945075)
(3.488,0.946658)
(3.489,0.948154)
(3.49,0.949564)
(3.491,0.95089)
(3.492,0.95214)
(3.493,0.953312)
(3.494,0.95441)
(3.495,0.955436)
(3.496,0.95639)
(3.497,0.957273)
(3.498,0.958088)
(3.499,0.958835)
(3.5,0.959512)
(3.501,0.960122)
(3.502,0.960656)
(3.503,0.961117)
(3.504,0.961523)
(3.505,0.961862)
(3.506,0.962153)
(3.507,0.962384)
(3.508,0.962637)
(3.509,0.962843)
(3.51,0.963001)
(3.511,0.963131)
(3.512,0.963215)
(3.513,0.963254)
(3.514,0.963248)
(3.515,0.963192)
(3.516,0.96309)
(3.517,0.962953)
(3.518,0.962814)
(3.519,0.962639)
(3.52,0.962429)
(3.521,0.962184)
(3.522,0.961903)
(3.523,0.961587)
(3.524,0.961151)
(3.525,0.96067)
(3.526,0.960143)
(3.527,0.959568)
(3.528,0.958945)
(3.529,0.958247)
(3.53,0.957496)
(3.531,0.956692)
(3.532,0.955835)
(3.533,0.954924)
(3.534,0.953959)
(3.535,0.952937)
(3.536,0.951838)
(3.537,0.950681)
(3.538,0.949466)
(3.539,0.948193)
(3.54,0.946863)
(3.541,0.945476)
(3.542,0.944033)
(3.543,0.942532)
(3.544,0.940974)
(3.545,0.93936)
(3.546,0.93769)
(3.547,0.935965)
(3.548,0.934184)
(3.549,0.932348)
(3.55,0.930458)
(3.551,0.928512)
(3.552,0.926514)
(3.553,0.924462)
(3.554,0.922358)
(3.555,0.920201)
(3.556,0.917993)
(3.557,0.915732)
(3.558,0.913421)
(3.559,0.911059)
(3.56,0.908647)
(3.561,0.906185)
(3.562,0.903674)
(3.563,0.901114)
(3.564,0.898505)
(3.565,0.895848)
(3.566,0.893143)
(3.567,0.890391)
(3.568,0.887591)
(3.569,0.884745)
(3.57,0.881852)
(3.571,0.878914)
(3.572,0.87593)
(3.573,0.8729)
(3.574,0.869825)
(3.575,0.866706)
(3.576,0.863542)
(3.577,0.860334)
(3.578,0.857082)
(3.579,0.853786)
(3.58,0.850447)
(3.581,0.847065)
(3.582,0.843639)
(3.583,0.840171)
(3.584,0.836661)
(3.585,0.833108)
(3.586,0.829513)
(3.587,0.825876)
(3.588,0.822197)
(3.589,0.818477)
(3.59,0.814715)
(3.591,0.810912)
(3.592,0.807068)
(3.593,0.803183)
(3.594,0.799257)
(3.595,0.79529)
(3.596,0.791283)
(3.597,0.787236)
(3.598,0.783148)
(3.599,0.77902)
(3.6,0.774853)
(3.601,0.770645)
(3.602,0.766398)
(3.603,0.762111)
(3.604,0.757785)
(3.605,0.753419)
(3.606,0.749015)
(3.607,0.744571)
(3.608,0.740088)
(3.609,0.735567)
(3.61,0.731007)
(3.611,0.726409)
(3.612,0.721772)
(3.613,0.717097)
(3.614,0.712385)
(3.615,0.707634)
(3.616,0.702847)
(3.617,0.698021)
(3.618,0.693159)
(3.619,0.68826)
(3.62,0.683324)
(3.621,0.678352)
(3.622,0.673344)
(3.623,0.6683)
(3.624,0.66322)
(3.625,0.658105)
(3.626,0.652955)
(3.627,0.64777)
(3.628,0.642552)
(3.629,0.637299)
(3.63,0.632013)
(3.631,0.626693)
(3.632,0.621341)
(3.633,0.615956)
(3.634,0.61054)
(3.635,0.605093)
(3.636,0.599614)
(3.637,0.594105)
(3.638,0.588566)
(3.639,0.582999)
(3.64,0.577402)
(3.641,0.571777)
(3.642,0.566125)
(3.643,0.560446)
(3.644,0.554741)
(3.645,0.549011)
(3.646,0.543256)
(3.647,0.537477)
(3.648,0.531674)
(3.649,0.525849)
(3.65,0.520003)
(3.651,0.514136)
(3.652,0.508249)
(3.653,0.502343)
(3.654,0.49642)
(3.655,0.490479)
(3.656,0.484522)
(3.657,0.478552)
(3.658,0.472568)
(3.659,0.466572)
(3.66,0.460565)
(3.661,0.454548)
(3.662,0.448523)
(3.663,0.44249)
(3.664,0.43645)
(3.665,0.430405)
(3.666,0.424356)
(3.667,0.418304)
(3.668,0.412249)
(3.669,0.406194)
(3.67,0.400139)
(3.671,0.394086)
(3.672,0.388035)
(3.673,0.381989)
(3.674,0.375948)
(3.675,0.369914)
(3.676,0.363888)
(3.677,0.357872)
(3.678,0.351867)
(3.679,0.345875)
(3.68,0.339896)
(3.681,0.333932)
(3.682,0.327986)
(3.683,0.322057)
(3.684,0.316148)
(3.685,0.31026)
(3.686,0.304395)
(3.687,0.298554)
(3.688,0.292738)
(3.689,0.28695)
(3.69,0.281189)
(3.691,0.275458)
(3.692,0.269759)
(3.693,0.264092)
(3.694,0.258459)
(3.695,0.252862)
(3.696,0.247302)
(3.697,0.24178)
(3.698,0.236297)
(3.699,0.230856)
(3.7,0.225457)
(3.701,0.220102)
(3.702,0.214792)
(3.703,0.209528)
(3.704,0.204312)
(3.705,0.199145)
(3.706,0.194029)
(3.707,0.188963)
(3.708,0.183951)
(3.709,0.178992)
(3.71,0.174088)
(3.711,0.169241)
(3.712,0.16445)
(3.713,0.159718)
(3.714,0.155045)
(3.715,0.150432)
(3.716,0.145881)
(3.717,0.141391)
(3.718,0.136965)
(3.719,0.132603)
(3.72,0.128305)
(3.721,0.124073)
(3.722,0.119907)
(3.723,0.115808)
(3.724,0.111777)
(3.725,0.107814)
(3.726,0.10392)
(3.727,0.100095)
(3.728,0.0963399)
(3.729,0.0926556)
(3.73,0.0890424)
(3.731,0.0855003)
(3.732,0.0820303)
(3.733,0.0786316)
(3.734,0.0753046)
(3.735,0.0720499)
(3.736,0.0688678)
(3.737,0.0657585)
(3.738,0.0627222)
(3.739,0.0597594)
(3.74,0.0568702)
(3.741,0.0540549)
(3.742,0.0513137)
(3.743,0.0486469)
(3.744,0.0460547)
(3.745,0.0435372)
(3.746,0.0410945)
(3.747,0.0387222)
(3.748,0.03642)
(3.749,0.0341882)
(3.75,0.0320276)
(3.751,0.0299395)
(3.752,0.0279247)
(3.753,0.0259841)
(3.754,0.0241182)
(3.755,0.0223271)
(3.756,0.0206109)
(3.757,0.0189693)
(3.758,0.0174019)
(3.759,0.0159083)
(3.76,0.0144881)
(3.761,0.0131405)
(3.762,0.0117477)
(3.763,0.0104185)
(3.764,0.00918772)
(3.765,0.00802686)
(3.766,0.00696252)
(3.767,0.00599013)
(3.768,0.00510471)
(3.769,0.00430137)
(3.77,0.00357533)
(3.771,0.00292242)
(3.772,0.00233967)
(3.773,0.00182267)
(3.774,0.0013441)
(3.775,9.24E-04)
(3.776,5.59E-04)
(3.777,2.44E-04)
(3.778,3.14E-05)
(3.779,3.16E-05)
(3.78,3.17E-05)
(3.781,3.04E-05)
(3.782,3.04E-05)
(3.783,3.06E-05)
(3.784,3.08E-05)
(3.785,3.11E-05)
(3.786,3.13E-05)
(3.787,3.15E-05)
(3.788,3.18E-05)
(3.789,3.18E-05)
(3.79,3.21E-05)
(3.791,3.23E-05)
(3.792,3.26E-05)
(3.793,3.28E-05)
(3.794,3.31E-05)
(3.795,3.38E-05)
(3.796,3.55E-05)
(3.797,3.76E-05)
(3.798,4.01E-05)
(3.799,4.25E-05)
(3.8,4.49E-05)
(3.801,4.74E-05)
(3.802,4.98E-05)
(3.803,5.24E-05)
(3.804,5.49E-05)
(3.805,5.74E-05)
(3.806,6.01E-05)
(3.807,6.25E-05)
(3.808,6.47E-05)
(3.809,6.69E-05)
(3.81,6.90E-05)
(3.811,7.09E-05)
(3.812,7.27E-05)
(3.813,7.42E-05)
(3.814,7.57E-05)
(3.815,7.72E-05)
(3.816,7.86E-05)
(3.817,8.00E-05)
(3.818,8.12E-05)
(3.819,8.24E-05)
(3.82,8.35E-05)
(3.821,8.44E-05)
(3.822,8.52E-05)
(3.823,8.59E-05)
(3.824,8.64E-05)
(3.825,8.69E-05)
(3.826,8.73E-05)
(3.827,8.75E-05)
(3.828,8.76E-05)
(3.829,8.77E-05)
(3.83,8.77E-05)
(3.831,8.76E-05)
(3.832,8.74E-05)
(3.833,8.71E-05)
(3.834,8.65E-05)
(3.835,8.59E-05)
(3.836,8.51E-05)
(3.837,8.41E-05)
(3.838,8.30E-05)
(3.839,8.19E-05)
(3.84,8.08E-05)
(3.841,7.96E-05)
(3.842,7.83E-05)
(3.843,7.70E-05)
(3.844,7.55E-05)
(3.845,7.41E-05)
(3.846,7.26E-05)
(3.847,7.10E-05)
(3.848,6.94E-05)
(3.849,6.78E-05)
(3.85,6.62E-05)
(3.851,6.44E-05)
(3.852,6.26E-05)
(3.853,6.08E-05)
(3.854,5.90E-05)
(3.855,5.71E-05)
(3.856,5.53E-05)
(3.857,5.36E-05)
(3.858,5.18E-05)
(3.859,5.01E-05)
(3.86,4.82E-05)
(3.861,4.65E-05)
(3.862,4.47E-05)
(3.863,4.31E-05)
(3.864,4.15E-05)
(3.865,4.00E-05)
(3.866,3.84E-05)
(3.867,3.70E-05)
(3.868,3.56E-05)
(3.869,3.42E-05)
(3.87,3.30E-05)
(3.871,3.17E-05)
(3.872,3.06E-05)
(3.873,2.95E-05)
(3.874,2.85E-05)
(3.875,2.75E-05)
(3.876,2.66E-05)
(3.877,2.58E-05)
(3.878,2.49E-05)
(3.879,2.41E-05)
(3.88,2.34E-05)
(3.881,2.27E-05)
(3.882,2.21E-05)
(3.883,2.14E-05)
(3.884,2.09E-05)
(3.885,2.03E-05)
(3.886,1.98E-05)
(3.887,1.94E-05)
(3.888,1.89E-05)
(3.889,1.85E-05)
(3.89,1.81E-05)
(3.891,1.78E-05)
(3.892,1.74E-05)
(3.893,1.71E-05)
(3.894,1.69E-05)
(3.895,1.67E-05)
(3.896,1.65E-05)
(3.897,1.63E-05)
(3.898,1.61E-05)
(3.899,1.59E-05)
(3.9,1.56E-05)
(3.901,1.50E-05)
(3.902,1.44E-05)
(3.903,1.39E-05)
(3.904,1.33E-05)
(3.905,1.28E-05)
(3.906,1.23E-05)
(3.907,1.19E-05)
(3.908,1.15E-05)
(3.909,1.13E-05)
(3.91,1.10E-05)
(3.911,1.07E-05)
(3.912,1.05E-05)
(3.913,1.02E-05)
(3.914,1.00E-05)
(3.915,9.81E-06)
(3.916,9.57E-06)
(3.917,9.33E-06)
(3.918,9.09E-06)
(3.919,8.85E-06)
(3.92,8.60E-06)
(3.921,8.36E-06)
(3.922,8.12E-06)
(3.923,7.90E-06)
(3.924,7.68E-06)
(3.925,7.45E-06)
(3.926,7.23E-06)
(3.927,7.01E-06)
(3.928,6.80E-06)
(3.929,6.62E-06)
(3.93,6.42E-06)
(3.931,6.29E-06)
(3.932,6.14E-06)
(3.933,6.00E-06)
(3.934,5.85E-06)
(3.935,5.70E-06)
(3.936,5.55E-06)
(3.937,5.39E-06)
(3.938,5.24E-06)
(3.939,5.08E-06)
(3.94,4.93E-06)
(3.941,4.77E-06)
(3.942,4.60E-06)
(3.943,4.44E-06)
(3.944,4.32E-06)
(3.945,4.22E-06)
(3.946,4.12E-06)
(3.947,4.02E-06)
(3.948,3.91E-06)
(3.949,3.79E-06)
(3.95,3.65E-06)
(3.951,3.49E-06)
(3.952,3.32E-06)
(3.953,3.17E-06)
(3.954,3.02E-06)
(3.955,2.88E-06)
(3.956,2.76E-06)
(3.957,2.64E-06)
(3.958,2.53E-06)
(3.959,2.42E-06)
(3.96,2.32E-06)
(3.961,2.21E-06)
(3.962,2.11E-06)
(3.963,2.02E-06)
(3.964,1.92E-06)
(3.965,1.83E-06)
(3.966,1.74E-06)
(3.967,1.65E-06)
(3.968,1.57E-06)
(3.969,1.49E-06)
(3.97,1.42E-06)
(3.971,1.35E-06)
(3.972,1.29E-06)
(3.973,1.22E-06)
(3.974,1.16E-06)
(3.975,1.10E-06)
(3.976,1.04E-06)
(3.977,9.77E-07)
(3.978,9.13E-07)
(3.979,8.52E-07)
(3.98,7.93E-07)
(3.981,7.37E-07)
(3.982,6.84E-07)
(3.983,6.33E-07)
(3.984,5.82E-07)
(3.985,5.34E-07)
(3.986,4.88E-07)
(3.987,4.45E-07)
(3.988,4.06E-07)
(3.989,3.69E-07)
(3.99,3.35E-07)
(3.991,3.15E-07)
(3.992,3.13E-07)
(3.993,3.12E-07)
(3.994,3.11E-07)
(3.995,3.11E-07)
(3.996,3.10E-07)
(3.997,3.08E-07)
(3.998,3.06E-07)
(3.999,3.04E-07)
(4,3.02E-07)
(4.001,3.00E-07)
(4.002,2.98E-07)
(4.003,2.96E-07)
(4.004,2.95E-07)
(4.005,2.94E-07)
(4.006,2.93E-07)
(4.007,2.93E-07)
(4.008,2.94E-07)
(4.009,2.92E-07)
(4.01,2.91E-07)
(4.011,2.92E-07)
(4.012,2.93E-07)
(4.013,2.95E-07)
(4.014,2.98E-07)
(4.015,3.00E-07)
(4.016,3.02E-07)
(4.017,3.04E-07)
(4.018,3.06E-07)
(4.019,3.08E-07)
(4.02,3.09E-07)
(4.021,3.14E-07)
(4.022,3.19E-07)
(4.023,3.25E-07)
(4.024,3.31E-07)
(4.025,3.38E-07)
(4.026,3.41E-07)
(4.027,3.44E-07)
(4.028,3.47E-07)
(4.029,3.52E-07)
(4.03,3.57E-07)
(4.031,3.63E-07)
(4.032,3.68E-07)
(4.033,3.73E-07)
(4.034,3.79E-07)
(4.035,3.86E-07)
(4.036,3.92E-07)
(4.037,3.98E-07)
(4.038,4.06E-07)
(4.039,4.13E-07)
(4.04,4.21E-07)
(4.041,4.29E-07)
(4.042,4.37E-07)
(4.043,4.47E-07)
(4.044,4.56E-07)
(4.045,4.66E-07)
(4.046,4.77E-07)
(4.047,4.88E-07)
(4.048,5.00E-07)
(4.049,5.13E-07)
(4.05,5.27E-07)
(4.051,5.43E-07)
(4.052,5.60E-07)
(4.053,5.79E-07)
(4.054,5.99E-07)
(4.055,6.22E-07)
(4.056,6.47E-07)
(4.057,6.74E-07)
(4.058,7.03E-07)
(4.059,7.35E-07)
(4.06,7.70E-07)
(4.061,8.08E-07)
(4.062,8.49E-07)
(4.063,8.94E-07)
(4.064,9.43E-07)
(4.065,9.96E-07)
(4.066,1.05E-06)
(4.067,1.12E-06)
(4.068,1.18E-06)
(4.069,1.26E-06)
(4.07,1.33E-06)
(4.071,1.42E-06)
(4.072,1.51E-06)
(4.073,1.60E-06)
(4.074,1.70E-06)
(4.075,1.81E-06)
(4.076,1.93E-06)
(4.077,2.05E-06)
(4.078,2.18E-06)
(4.079,2.32E-06)
(4.08,2.47E-06)
(4.081,2.62E-06)
(4.082,2.79E-06)
(4.083,2.96E-06)
(4.084,3.15E-06)
(4.085,3.34E-06)
(4.086,3.55E-06)
(4.087,3.77E-06)
(4.088,4.00E-06)
(4.089,4.24E-06)
(4.09,4.49E-06)
(4.091,4.76E-06)
(4.092,5.04E-06)
(4.093,5.34E-06)
(4.094,5.65E-06)
(4.095,5.98E-06)
(4.096,6.33E-06)
(4.097,6.69E-06)
(4.098,7.07E-06)
(4.099,7.47E-06)
(4.1,7.89E-06)
(4.101,8.33E-06)
(4.102,8.79E-06)
(4.103,9.27E-06)
(4.104,9.78E-06)
(4.105,1.03E-05)
(4.106,1.09E-05)
(4.107,1.14E-05)
(4.108,1.21E-05)
(4.109,1.27E-05)
(4.11,1.34E-05)
(4.111,1.41E-05)
(4.112,1.48E-05)
(4.113,1.56E-05)
(4.114,1.64E-05)
(4.115,1.72E-05)
(4.116,1.81E-05)
(4.117,1.90E-05)
(4.118,1.99E-05)
(4.119,2.09E-05)
(4.12,2.20E-05)
(4.121,2.31E-05)
(4.122,2.42E-05)
(4.123,2.54E-05)
(4.124,2.67E-05)
(4.125,2.80E-05)
(4.126,2.93E-05)
(4.127,3.07E-05)
(4.128,3.22E-05)
(4.129,3.38E-05)
(4.13,3.54E-05)
(4.131,3.71E-05)
(4.132,3.88E-05)
(4.133,4.07E-05)
(4.134,4.26E-05)
(4.135,4.46E-05)
(4.136,4.67E-05)
(4.137,4.89E-05)
(4.138,5.12E-05)
(4.139,5.35E-05)
(4.14,5.60E-05)
(4.141,5.86E-05)
(4.142,6.13E-05)
(4.143,6.41E-05)
(4.144,6.70E-05)
(4.145,7.01E-05)
(4.146,7.33E-05)
(4.147,7.66E-05)
(4.148,8.01E-05)
(4.149,8.37E-05)
(4.15,8.74E-05)
(4.151,9.14E-05)
(4.152,9.54E-05)
(4.153,9.97E-05)
(4.154,1.04E-04)
(4.155,1.09E-04)
(4.156,1.14E-04)
(4.157,1.19E-04)
(4.158,1.24E-04)
(4.159,1.29E-04)
(4.16,1.35E-04)
(4.161,1.41E-04)
(4.162,1.47E-04)
(4.163,1.53E-04)
(4.164,1.60E-04)
(4.165,1.67E-04)
(4.166,1.74E-04)
(4.167,1.81E-04)
(4.168,1.89E-04)
(4.169,1.97E-04)
(4.17,2.05E-04)
(4.171,2.14E-04)
(4.172,2.23E-04)
(4.173,2.32E-04)
(4.174,2.42E-04)
(4.175,2.52E-04)
(4.176,2.63E-04)
(4.177,2.74E-04)
(4.178,2.85E-04)
(4.179,2.97E-04)
(4.18,3.09E-04)
(4.181,3.22E-04)
(4.182,3.35E-04)
(4.183,3.49E-04)
(4.184,3.63E-04)
(4.185,3.78E-04)
(4.186,3.93E-04)
(4.187,4.09E-04)
(4.188,4.26E-04)
(4.189,4.43E-04)
(4.19,4.60E-04)
(4.191,4.79E-04)
(4.192,4.98E-04)
(4.193,5.18E-04)
(4.194,5.38E-04)
(4.195,5.59E-04)
(4.196,5.81E-04)
(4.197,6.04E-04)
(4.198,6.28E-04)
(4.199,6.52E-04)
(4.2,6.78E-04)
(4.201,7.04E-04)
(4.202,7.31E-04)
(4.203,7.60E-04)
(4.204,7.89E-04)
(4.205,8.19E-04)
(4.206,8.51E-04)
(4.207,8.83E-04)
(4.208,9.17E-04)
(4.209,9.51E-04)
(4.21,9.87E-04)
(4.211,1.02E-03)
(4.212,1.06E-03)
(4.213,1.10E-03)
(4.214,1.14E-03)
(4.215,1.19E-03)
(4.216,1.23E-03)
(4.217,1.28E-03)
(4.218,1.32E-03)
(4.219,1.37E-03)
(4.22,1.42E-03)
(4.221,1.47E-03)
(4.222,1.53E-03)
(4.223,1.58E-03)
(4.224,1.64E-03)
(4.225,1.70E-03)
(4.226,1.76E-03)
(4.227,1.82E-03)
(4.228,1.89E-03)
(4.229,1.96E-03)
(4.23,2.03E-03)
(4.231,2.10E-03)
(4.232,2.17E-03)
(4.233,2.25E-03)
(4.234,2.33E-03)
(4.235,2.41E-03)
(4.236,2.50E-03)
(4.237,2.58E-03)
(4.238,2.67E-03)
(4.239,2.76E-03)
(4.24,2.86E-03)
(4.241,2.96E-03)
(4.242,3.06E-03)
(4.243,3.16E-03)
(4.244,3.27E-03)
(4.245,3.38E-03)
(4.246,3.50E-03)
(4.247,3.62E-03)
(4.248,3.74E-03)
(4.249,3.86E-03)
(4.25,3.99E-03)
(4.251,4.12E-03)
(4.252,4.26E-03)
(4.253,4.40E-03)
(4.254,4.55E-03)
(4.255,4.70E-03)
(4.256,4.85E-03)
(4.257,5.01E-03)
(4.258,5.17E-03)
(4.259,5.34E-03)
(4.26,5.52E-03)
(4.261,5.69E-03)
(4.262,5.88E-03)
(4.263,6.07E-03)
(4.264,6.26E-03)
(4.265,6.46E-03)
(4.266,6.66E-03)
(4.267,6.88E-03)
(4.268,7.09E-03)
(4.269,7.32E-03)
(4.27,7.55E-03)
(4.271,7.78E-03)
(4.272,8.02E-03)
(4.273,8.27E-03)
(4.274,8.53E-03)
(4.275,8.79E-03)
(4.276,9.06E-03)
(4.277,9.34E-03)
(4.278,9.62E-03)
(4.279,9.92E-03)
(4.28,1.02E-02)
(4.281,1.05E-02)
(4.282,1.08E-02)
(4.283,1.12E-02)
(4.284,1.15E-02)
(4.285,1.18E-02)
(4.286,1.22E-02)
(4.287,1.26E-02)
(4.288,1.29E-02)
(4.289,1.33E-02)
(4.29,1.37E-02)
(4.291,1.41E-02)
(4.292,1.45E-02)
(4.293,1.49E-02)
(4.294,1.54E-02)
(4.295,1.58E-02)
(4.296,1.63E-02)
(4.297,1.67E-02)
(4.298,1.72E-02)
(4.299,1.77E-02)
(4.3,1.82E-02)
(4.301,1.87E-02)
(4.302,1.92E-02)
(4.303,1.98E-02)
(4.304,2.03E-02)
(4.305,2.09E-02)
(4.306,2.15E-02)
(4.307,2.21E-02)
(4.308,2.27E-02)
(4.309,2.33E-02)
(4.31,2.39E-02)
(4.311,2.46E-02)
(4.312,2.52E-02)
(4.313,2.59E-02)
(4.314,2.66E-02)
(4.315,2.73E-02)
(4.316,2.80E-02)
(4.317,2.88E-02)
(4.318,2.96E-02)
(4.319,3.03E-02)
(4.32,3.11E-02)
(4.321,3.19E-02)
(4.322,3.28E-02)
(4.323,3.36E-02)
(4.324,3.45E-02)
(4.325,3.54E-02)
(4.326,3.63E-02)
(4.327,3.72E-02)
(4.328,3.82E-02)
(4.329,3.91E-02)
(4.33,4.01E-02)
(4.331,4.12E-02)
(4.332,4.22E-02)
(4.333,4.32E-02)
(4.334,4.43E-02)
(4.335,4.54E-02)
(4.336,4.65E-02)
(4.337,4.77E-02)
(4.338,4.88E-02)
(4.339,0.0500351)
(4.34,0.0512504)
(4.341,0.0524902)
(4.342,0.0537547)
(4.343,0.0550443)
(4.344,0.0563593)
(4.345,0.0577002)
(4.346,0.0590673)
(4.347,6.05E-02)
(4.348,6.19E-02)
(4.349,6.33E-02)
(4.35,6.48E-02)
(4.351,6.63E-02)
(4.352,6.78E-02)
(4.353,6.94E-02)
(4.354,7.10E-02)
(4.355,7.26E-02)
(4.356,0.0742544)
(4.357,0.0759325)
(4.358,0.077641)
(4.359,0.0793802)
(4.36,0.0811505)
(4.361,0.0829522)
(4.362,0.0847857)
(4.363,0.0866513)
(4.364,0.0885494)
(4.365,0.0904802)
(4.366,0.0924441)
(4.367,0.0944415)
(4.368,0.0964727)
(4.369,0.098538)
(4.37,0.100638)
(4.371,0.102772)
(4.372,0.104942)
(4.373,0.107147)
(4.374,0.109387)
(4.375,0.111664)
(4.376,0.113977)
(4.377,0.116326)
(4.378,0.118713)
(4.379,0.121136)
(4.38,0.123597)
(4.381,0.126096)
(4.382,0.128632)
(4.383,0.131207)
(4.384,0.133821)
(4.385,0.136473)
(4.386,0.139164)
(4.387,0.141894)
(4.388,0.144664)
(4.389,0.147474)
(4.39,0.150323)
(4.391,0.153213)
(4.392,0.156143)
(4.393,0.159113)
(4.394,0.162124)
(4.395,0.165176)
(4.396,0.168269)
(4.397,0.171403)
(4.398,0.174578)
(4.399,0.177795)
(4.4,0.181054)
(4.401,0.184354)
(4.402,0.187696)
(4.403,0.191079)
(4.404,0.194505)
(4.405,0.197973)
(4.406,0.201483)
(4.407,0.205035)
(4.408,0.208629)
(4.409,0.212265)
(4.41,0.215944)
(4.411,0.219665)
(4.412,0.223428)
(4.413,0.227233)
(4.414,0.231081)
(4.415,0.23497)
(4.416,0.238902)
(4.417,0.242875)
(4.418,0.24689)
(4.419,0.250947)
(4.42,0.255046)
(4.421,0.259186)
(4.422,0.263367)
(4.423,0.26759)
(4.424,0.271853)
(4.425,0.276158)
(4.426,0.280502)
(4.427,0.284887)
(4.428,0.289313)
(4.429,0.293778)
(4.43,0.298282)
(4.431,0.302826)
(4.432,0.307408)
(4.433,0.31203)
(4.434,0.316689)
(4.435,0.321387)
(4.436,0.326122)
(4.437,0.330894)
(4.438,0.335702)
(4.439,0.340548)
(4.44,0.345428)
(4.441,0.350345)
(4.442,0.355296)
(4.443,0.360281)
(4.444,0.365301)
(4.445,0.370354)
(4.446,0.375439)
(4.447,0.380557)
(4.448,0.385707)
(4.449,0.390887)
(4.45,0.396099)
(4.451,0.401339)
(4.452,0.406609)
(4.453,0.411908)
(4.454,0.417234)
(4.455,0.422588)
(4.456,0.427968)
(4.457,0.433373)
(4.458,0.438804)
(4.459,0.444259)
(4.46,0.449737)
(4.461,0.455237)
(4.462,0.46076)
(4.463,0.466303)
(4.464,0.471866)
(4.465,0.477449)
(4.466,0.48305)
(4.467,0.488669)
(4.468,0.494304)
(4.469,0.499955)
(4.47,0.50562)
(4.471,0.5113)
(4.472,0.516992)
(4.473,0.522696)
(4.474,0.528411)
(4.475,0.534136)
(4.476,0.53987)
(4.477,0.545612)
(4.478,0.55136)
(4.479,0.557115)
(4.48,0.562874)
(4.481,0.568636)
(4.482,0.574402)
(4.483,0.580169)
(4.484,0.585936)
(4.485,0.591702)
(4.486,0.597467)
(4.487,0.603229)
(4.488,0.608987)
(4.489,0.614741)
(4.49,0.620489)
(4.491,0.62623)
(4.492,0.631964)
(4.493,0.637688)
(4.494,0.643403)
(4.495,0.649106)
(4.496,0.654798)
(4.497,0.660475)
(4.498,0.666139)
(4.499,0.671787)
(4.5,0.677418)
(4.501,0.683032)
(4.502,0.688627)
(4.503,0.694201)
(4.504,0.699755)
(4.505,0.705287)
(4.506,0.710795)
(4.507,0.71628)
(4.508,0.721738)
(4.509,0.727171)
(4.51,0.732575)
(4.511,0.737952)
(4.512,0.743298)
(4.513,0.748613)
(4.514,0.753897)
(4.515,0.759148)
(4.516,0.764365)
(4.517,0.769546)
(4.518,0.774692)
(4.519,0.779801)
(4.52,0.784871)
(4.521,0.789903)
(4.522,0.794894)
(4.523,0.799844)
(4.524,0.804752)
(4.525,0.809617)
(4.526,0.814439)
(4.527,0.819215)
(4.528,0.823945)
(4.529,0.828629)
(4.53,0.833265)
(4.531,0.837852)
(4.532,0.84239)
(4.533,0.846877)
(4.534,0.851314)
(4.535,0.855699)
(4.536,0.860031)
(4.537,0.864309)
(4.538,0.868533)
(4.539,0.872703)
(4.54,0.876817)
(4.541,0.880874)
(4.542,0.884874)
(4.543,0.888817)
(4.544,0.892701)
(4.545,0.896526)
(4.546,0.900292)
(4.547,0.903998)
(4.548,0.907643)
(4.549,0.911227)
(4.55,0.91475)
(4.551,0.91821)
(4.552,0.921607)
(4.553,0.924941)
(4.554,0.928211)
(4.555,0.931416)
(4.556,0.934556)
(4.557,0.937631)
(4.558,0.940642)
(4.559,0.943587)
(4.56,0.946467)
(4.561,0.949284)
(4.562,0.952037)
(4.563,0.954724)
(4.564,0.957344)
(4.565,0.959895)
(4.566,0.962376)
(4.567,0.964785)
(4.568,0.96712)
(4.569,0.96938)
(4.57,0.971562)
(4.571,0.973666)
(4.572,0.97569)
(4.573,0.977641)
(4.574,0.979552)
(4.575,0.981387)
(4.576,0.983153)
(4.577,0.98492)
(4.578,0.98663)
(4.579,0.98824)
(4.58,0.989736)
(4.581,0.991126)
(4.582,0.992404)
(4.583,0.993572)
(4.584,0.994632)
(4.585,0.99559)
(4.586,0.996452)
(4.587,0.997224)
(4.588,0.99791)
(4.589,0.998517)
(4.59,0.999048)
(4.591,0.999509)
(4.592,0.999904)
(4.593,0.999994)
(4.594,0.999993)
(4.595,0.999993)
(4.596,0.999993)
(4.597,0.999993)
(4.598,0.999993)
(4.599,0.999992)
(4.6,0.999992)
(4.601,0.999992)
(4.602,0.999991)
(4.603,0.999991)
(4.604,0.999991)
(4.605,0.999991)
(4.606,0.999992)
(4.607,0.999991)
(4.608,0.999991)
(4.609,0.999991)
(4.61,0.99999)
(4.611,0.999989)
(4.612,0.999988)
(4.613,0.999987)
(4.614,0.999985)
(4.615,0.999983)
(4.616,0.999981)
(4.617,0.999979)
(4.618,0.999977)
(4.619,0.999975)
(4.62,0.999973)
(4.621,0.99997)
(4.622,0.999967)
(4.623,0.999964)
(4.624,0.99996)
(4.625,0.999957)
(4.626,0.999953)
(4.627,0.999949)
(4.628,0.999945)
(4.629,0.999941)
(4.63,0.999936)
(4.631,0.999932)
(4.632,0.999927)
(4.633,0.999922)
(4.634,0.999917)
(4.635,0.999911)
(4.636,0.999906)
(4.637,0.9999)
(4.638,0.999894)
(4.639,0.999888)
(4.64,0.999881)
(4.641,0.999875)
(4.642,0.999868)
(4.643,0.999861)
(4.644,0.999854)
(4.645,0.999846)
(4.646,0.999839)
(4.647,0.999831)
(4.648,0.999823)
(4.649,0.999814)
(4.65,0.999806)
(4.651,0.999797)
(4.652,0.999788)
(4.653,0.999778)
(4.654,0.999768)
(4.655,0.999758)
(4.656,0.999748)
(4.657,0.999737)
(4.658,0.999726)
(4.659,0.999715)
(4.66,0.999703)
(4.661,0.999691)
(4.662,0.999679)
(4.663,0.999666)
(4.664,0.999652)
(4.665,0.999638)
(4.666,0.999624)
(4.667,0.999609)
(4.668,0.999594)
(4.669,0.999578)
(4.67,0.999562)
(4.671,0.999545)
(4.672,0.999528)
(4.673,0.99951)
(4.674,0.999491)
(4.675,0.999472)
(4.676,0.999452)
(4.677,0.999431)
(4.678,0.99941)
(4.679,0.999388)
(4.68,0.999365)
(4.681,0.999341)
(4.682,0.999317)
(4.683,0.999292)
(4.684,0.999266)
(4.685,0.999239)
(4.686,0.999211)
(4.687,0.999182)
(4.688,0.999152)
(4.689,0.999121)
(4.69,0.999089)
(4.691,0.999056)
(4.692,0.999022)
(4.693,0.998986)
(4.694,0.99895)
(4.695,0.998912)
(4.696,0.998873)
(4.697,0.998833)
(4.698,0.998791)
(4.699,0.998748)
(4.7,0.998704)
(4.701,0.998658)
(4.702,0.99861)
(4.703,0.998561)
(4.704,0.998511)
(4.705,0.998459)
(4.706,0.998405)
(4.707,0.998349)
(4.708,0.998292)
(4.709,0.998233)
(4.71,0.998172)
(4.711,0.998109)
(4.712,0.998045)
(4.713,0.997979)
(4.714,0.99791)
(4.715,0.99784)
(4.716,0.997767)
(4.717,0.997692)
(4.718,0.997615)
(4.719,0.997536)
(4.72,0.997454)
(4.721,0.99737)
(4.722,0.997284)
(4.723,0.997195)
(4.724,0.997104)
(4.725,0.99701)
(4.726,0.996913)
(4.727,0.996814)
(4.728,0.996712)
(4.729,0.996607)
(4.73,0.9965)
(4.731,0.996389)
(4.732,0.996275)
(4.733,0.996159)
(4.734,0.996039)
(4.735,0.995916)
(4.736,0.99579)
(4.737,0.99566)
(4.738,0.995527)
(4.739,0.995391)
(4.74,0.995251)
(4.741,0.995107)
(4.742,0.99496)
(4.743,0.994809)
(4.744,0.994654)
(4.745,0.994495)
(4.746,0.994332)
(4.747,0.994165)
(4.748,0.993994)
(4.749,0.993819)
(4.75,0.993639)
(4.751,0.993455)
(4.752,0.993267)
(4.753,0.993074)
(4.754,0.992876)
(4.755,0.992673)
(4.756,0.992465)
(4.757,0.992253)
(4.758,0.992035)
(4.759,0.991812)
(4.76,0.991583)
(4.761,0.991349)
(4.762,0.99111)
(4.763,0.990865)
(4.764,0.990614)
(4.765,0.990357)
(4.766,0.990094)
(4.767,0.989824)
(4.768,0.989549)
(4.769,0.989267)
(4.77,0.988978)
(4.771,0.988683)
(4.772,0.98838)
(4.773,0.988071)
(4.774,0.987754)
(4.775,0.98743)
(4.776,0.987099)
(4.777,0.98676)
(4.778,0.986413)
(4.779,0.986058)
(4.78,0.985695)
(4.781,0.985323)
(4.782,0.984943)
(4.783,0.984555)
(4.784,0.984157)
(4.785,0.983751)
(4.786,0.983335)
(4.787,0.982909)
(4.788,0.982474)
(4.789,0.982029)
(4.79,0.981574)
(4.791,0.981109)
(4.792,0.980634)
(4.793,0.980147)
(4.794,0.97965)
(4.795,0.979142)
(4.796,0.978622)
(4.797,0.978091)
(4.798,0.977548)
(4.799,0.976993)
(4.8,0.976426)
(4.801,0.975846)
(4.802,0.975254)
(4.803,0.974648)
(4.804,0.974029)
(4.805,0.973397)
(4.806,0.972751)
(4.807,0.972091)
(4.808,0.971417)
(4.809,0.970728)
(4.81,0.970025)
(4.811,0.969306)
(4.812,0.968572)
(4.813,0.967823)
(4.814,0.967057)
(4.815,0.966276)
(4.816,0.965478)
(4.817,0.964663)
(4.818,0.963831)
(4.819,0.962982)
(4.82,0.962116)
(4.821,0.961231)
(4.822,0.960329)
(4.823,0.959407)
(4.824,0.958467)
(4.825,0.957508)
(4.826,0.956529)
(4.827,0.955531)
(4.828,0.954512)
(4.829,0.953473)
(4.83,0.952414)
(4.831,0.951333)
(4.832,0.950231)
(4.833,0.949107)
(4.834,0.947961)
(4.835,0.946793)
(4.836,0.945602)
(4.837,0.944388)
(4.838,0.94315)
(4.839,0.941889)
(4.84,0.940604)
(4.841,0.939295)
(4.842,0.93796)
(4.843,0.936601)
(4.844,0.935216)
(4.845,0.933805)
(4.846,0.932369)
(4.847,0.930905)
(4.848,0.929415)
(4.849,0.927898)
(4.85,0.926353)
(4.851,0.924781)
(4.852,0.92318)
(4.853,0.92155)
(4.854,0.919892)
(4.855,0.918205)
(4.856,0.916488)
(4.857,0.914741)
(4.858,0.912964)
(4.859,0.911156)
(4.86,0.909317)
(4.861,0.907447)
(4.862,0.905546)
(4.863,0.903612)
(4.864,0.901647)
(4.865,0.899649)
(4.866,0.897618)
(4.867,0.895554)
(4.868,0.893456)
(4.869,0.891325)
(4.87,0.88916)
(4.871,0.88696)
(4.872,0.884726)
(4.873,0.882457)
(4.874,0.880153)
(4.875,0.877813)
(4.876,0.875438)
(4.877,0.873026)
(4.878,0.870579)
(4.879,0.868095)
(4.88,0.865574)
(4.881,0.863017)
(4.882,0.860422)
(4.883,0.85779)
(4.884,0.855121)
(4.885,0.852414)
(4.886,0.849669)
(4.887,0.846886)
(4.888,0.844065)
(4.889,0.841206)
(4.89,0.838308)
(4.891,0.835371)
(4.892,0.832395)
(4.893,0.829381)
(4.894,0.826328)
(4.895,0.823236)
(4.896,0.820104)
(4.897,0.816933)
(4.898,0.813723)
(4.899,0.810474)
(4.9,0.807186)
(4.901,0.803858)
(4.902,0.800491)
(4.903,0.797084)
(4.904,0.793638)
(4.905,0.790153)
(4.906,0.786629)
(4.907,0.783065)
(4.908,0.779463)
(4.909,0.775822)
(4.91,0.772141)
(4.911,0.768422)
(4.912,0.764665)
(4.913,0.760869)
(4.914,0.757034)
(4.915,0.753162)
(4.916,0.749252)
(4.917,0.745303)
(4.918,0.741318)
(4.919,0.737295)
(4.92,0.733235)
(4.921,0.729138)
(4.922,0.725004)
(4.923,0.720834)
(4.924,0.716629)
(4.925,0.712387)
(4.926,0.70811)
(4.927,0.703798)
(4.928,0.699451)
(4.929,0.69507)
(4.93,0.690655)
(4.931,0.686206)
(4.932,0.681724)
(4.933,0.677209)
(4.934,0.672661)
(4.935,0.668081)
(4.936,0.66347)
(4.937,0.658828)
(4.938,0.654155)
(4.939,0.649451)
(4.94,0.644718)
(4.941,0.639956)
(4.942,0.635165)
(4.943,0.630346)
(4.944,0.625499)
(4.945,0.620625)
(4.946,0.615724)
(4.947,0.610797)
(4.948,0.605845)
(4.949,0.600868)
(4.95,0.595867)
(4.951,0.590842)
(4.952,0.585794)
(4.953,0.580723)
(4.954,0.575631)
(4.955,0.570518)
(4.956,0.565384)
(4.957,0.560231)
(4.958,0.555058)
(4.959,0.549867)
(4.96,0.544659)
(4.961,0.539433)
(4.962,0.534192)
(4.963,0.528935)
(4.964,0.523663)
(4.965,0.518377)
(4.966,0.513078)
(4.967,0.507766)
(4.968,0.502443)
(4.969,0.497109)
(4.97,0.491765)
(4.971,0.486411)
(4.972,0.481049)
(4.973,0.47568)
(4.974,0.470304)
(4.975,0.464922)
(4.976,0.459535)
(4.977,0.454143)
(4.978,0.448749)
(4.979,0.443351)
(4.98,0.437953)
(4.981,0.432553)
(4.982,0.427154)
(4.983,0.421756)
(4.984,0.41636)
(4.985,0.410967)
(4.986,0.405577)
(4.987,0.400193)
(4.988,0.394813)
(4.989,0.389441)
(4.99,0.384076)
(4.991,0.378719)
(4.992,0.373371)
(4.993,0.368034)
(4.994,0.362707)
(4.995,0.357393)
(4.996,0.352092)
(4.997,0.346804)
(4.998,0.341531)
(4.999,0.336275)
(5,0.331035)
(5.001,0.325813)
(5.002,0.320609)
(5.003,0.315425)
(5.004,0.310261)
(5.005,0.305118)
(5.006,0.299997)
(5.007,0.294899)
(5.008,0.289825)
(5.009,0.284776)
(5.01,0.279753)
(5.011,0.274756)
(5.012,0.269786)
(5.013,0.264844)
(5.014,0.259932)
(5.015,0.255049)
(5.016,0.250197)
(5.017,0.245377)
(5.018,0.240589)
(5.019,0.235835)
(5.02,0.231114)
(5.021,0.226429)
(5.022,0.221779)
(5.023,0.217166)
(5.024,0.21259)
(5.025,0.208051)
(5.026,0.203552)
(5.027,0.199092)
(5.028,0.194672)
(5.029,0.190292)
(5.03,0.185954)
(5.031,0.181659)
(5.032,0.177406)
(5.033,0.173197)
(5.034,0.169031)
(5.035,0.164911)
(5.036,0.160835)
(5.037,0.156806)
(5.038,0.152823)
(5.039,0.148887)
(5.04,0.144999)
(5.041,0.141159)
(5.042,0.137367)
(5.043,0.133625)
(5.044,0.129931)
(5.045,0.126288)
(5.046,0.122695)
(5.047,0.119153)
(5.048,0.115662)
(5.049,0.112222)
(5.05,0.108834)
(5.051,0.105499)
(5.052,0.102215)
(5.053,0.0989846)
(5.054,0.0958067)
(5.055,0.092682)
(5.056,0.0896106)
(5.057,0.0865927)
(5.058,0.0836286)
(5.059,0.0807182)
(5.06,0.0778619)
(5.061,0.0750598)
(5.062,0.0723119)
(5.063,0.0696179)
(5.064,0.066978)
(5.065,0.0643922)
(5.066,0.0618606)
(5.067,0.0593833)
(5.068,0.0569605)
(5.069,0.0545921)
(5.07,0.0522773)
(5.071,0.0500166)
(5.072,0.0478102)
(5.073,0.0456581)
(5.074,0.0435593)
(5.075,0.0415134)
(5.076,0.0395207)
(5.077,0.0375804)
(5.078,0.0356933)
(5.079,0.0338597)
(5.08,0.0320799)
(5.081,0.0303543)
(5.082,0.0286831)
(5.083,0.0270662)
(5.084,0.0255037)
(5.085,2.40E-02)
(5.086,2.25E-02)
(5.087,2.11E-02)
(5.088,1.97E-02)
(5.089,1.84E-02)
(5.09,1.71E-02)
(5.091,1.59E-02)
(5.092,1.47E-02)
(5.093,1.35E-02)
(5.094,1.24E-02)
(5.095,1.14E-02)
(5.096,1.04E-02)
(5.097,9.53E-03)
(5.098,8.67E-03)
(5.099,7.87E-03)
(5.1,7.11E-03)
(5.101,6.40E-03)
(5.102,5.74E-03)
(5.103,5.13E-03)
(5.104,4.57E-03)
(5.105,4.05E-03)
(5.106,3.57E-03)
(5.107,3.13E-03)
(5.108,2.73E-03)
(5.109,2.36E-03)
(5.11,2.03E-03)
(5.111,1.73E-03)
(5.112,1.46E-03)
(5.113,1.22E-03)
(5.114,1.01E-03)
(5.115,8.28E-04)
(5.116,6.66E-04)
(5.117,5.24E-04)
(5.118,4.07E-04)
(5.119,3.01E-04)
(5.12,2.10E-04)
(5.121,1.34E-04)
(5.122,6.97E-05)
(5.123,4.68E-05)
(5.124,4.67E-05)
(5.125,4.67E-05)
(5.126,4.69E-05)
(5.127,4.68E-05)
(5.128,4.67E-05)
(5.129,4.66E-05)
(5.13,4.66E-05)
(5.131,4.64E-05)
(5.132,4.65E-05)
(5.133,4.66E-05)
(5.134,4.68E-05)
(5.135,4.66E-05)
(5.136,4.65E-05)
(5.137,4.65E-05)
(5.138,4.68E-05)
(5.139,4.88E-05)
(5.14,4.90E-05)
(5.141,4.90E-05)
(5.142,4.90E-05)
(5.143,4.92E-05)
(5.144,4.97E-05)
(5.145,5.03E-05)
(5.146,5.09E-05)
(5.147,5.14E-05)
(5.148,5.20E-05)
(5.149,5.24E-05)
(5.15,5.28E-05)
(5.151,5.32E-05)
(5.152,5.34E-05)
(5.153,5.35E-05)
(5.154,5.36E-05)
(5.155,5.35E-05)
(5.156,5.33E-05)
(5.157,5.29E-05)
(5.158,5.24E-05)
(5.159,5.18E-05)
(5.16,5.09E-05)
(5.161,4.98E-05)
(5.162,4.86E-05)
(5.163,4.73E-05)
(5.164,4.58E-05)
(5.165,4.41E-05)
(5.166,4.22E-05)
(5.167,4.02E-05)
(5.168,3.89E-05)
(5.169,3.80E-05)
(5.17,3.71E-05)
(5.171,3.61E-05)
(5.172,3.51E-05)
(5.173,3.41E-05)
(5.174,3.32E-05)
(5.175,3.26E-05)
(5.176,3.14E-05)
(5.177,3.06E-05)
(5.178,2.98E-05)
(5.179,2.91E-05)
(5.18,2.83E-05)
(5.181,2.76E-05)
(5.182,2.67E-05)
(5.183,2.59E-05)
(5.184,2.50E-05)
(5.185,2.44E-05)
(5.186,2.38E-05)
(5.187,2.29E-05)
(5.188,2.22E-05)
(5.189,2.15E-05)
(5.19,2.08E-05)
(5.191,2.02E-05)
(5.192,1.96E-05)
(5.193,1.90E-05)
(5.194,1.85E-05)
(5.195,1.80E-05)
(5.196,1.76E-05)
(5.197,1.71E-05)
(5.198,1.65E-05)
(5.199,1.59E-05)
(5.2,1.55E-05)
(5.201,1.50E-05)
(5.202,1.46E-05)
(5.203,1.41E-05)
(5.204,1.37E-05)
(5.205,1.34E-05)
(5.206,1.29E-05)
(5.207,1.26E-05)
(5.208,1.23E-05)
(5.209,1.19E-05)
(5.21,1.16E-05)
(5.211,1.14E-05)
(5.212,1.11E-05)
(5.213,1.06E-05)
(5.214,1.02E-05)
(5.215,9.81E-06)
(5.216,9.39E-06)
(5.217,9.17E-06)
(5.218,8.94E-06)
(5.219,8.78E-06)
(5.22,8.71E-06)
(5.221,8.63E-06)
(5.222,8.48E-06)
(5.223,8.31E-06)
(5.224,8.07E-06)
(5.225,7.93E-06)
(5.226,7.83E-06)
(5.227,7.74E-06)
(5.228,7.67E-06)
(5.229,7.57E-06)
(5.23,7.45E-06)
(5.231,7.33E-06)
(5.232,7.25E-06)
(5.233,7.17E-06)
(5.234,7.09E-06)
(5.235,7.02E-06)
(5.236,6.96E-06)
(5.237,6.86E-06)
(5.238,6.74E-06)
(5.239,6.56E-06)
(5.24,6.23E-06)
(5.241,6.12E-06)
(5.242,6.06E-06)
(5.243,5.98E-06)
(5.244,5.98E-06)
(5.245,5.87E-06)
(5.246,5.77E-06)
(5.247,5.68E-06)
(5.248,5.60E-06)
(5.249,5.52E-06)
(5.25,5.45E-06)
(5.251,5.38E-06)
(5.252,5.33E-06)
(5.253,5.27E-06)
(5.254,5.22E-06)
(5.255,5.17E-06)
(5.256,5.11E-06)
(5.257,5.07E-06)
(5.258,5.09E-06)
(5.259,5.08E-06)
(5.26,4.96E-06)
(5.261,4.89E-06)
(5.262,4.87E-06)
(5.263,4.88E-06)
(5.264,4.89E-06)
(5.265,4.93E-06)
(5.266,4.91E-06)
(5.267,4.89E-06)
(5.268,4.89E-06)
(5.269,4.90E-06)
(5.27,4.92E-06)
(5.271,4.95E-06)
(5.272,4.97E-06)
(5.273,4.98E-06)
(5.274,4.99E-06)
(5.275,4.95E-06)
(5.276,4.92E-06)
(5.277,4.90E-06)
(5.278,4.87E-06)
(5.279,4.65E-06)
(5.28,4.64E-06)
(5.281,4.51E-06)
(5.282,4.53E-06)
(5.283,4.50E-06)
(5.284,4.48E-06)
(5.285,4.48E-06)
(5.286,4.50E-06)
(5.287,4.54E-06)
(5.288,4.62E-06)
(5.289,4.71E-06)
(5.29,4.84E-06)
(5.291,5.00E-06)
(5.292,5.00E-06)
(5.293,4.98E-06)
(5.294,4.97E-06)
(5.295,4.97E-06)
(5.296,5.00E-06)
(5.297,4.99E-06)
(5.298,4.93E-06)
(5.299,4.85E-06)
(5.3,4.79E-06)
(5.301,4.74E-06)
(5.302,4.73E-06)
(5.303,4.74E-06)
(5.304,4.75E-06)
(5.305,4.76E-06)
(5.306,4.79E-06)
(5.307,4.85E-06)
(5.308,4.93E-06)
(5.309,5.05E-06)
(5.31,5.19E-06)
(5.311,5.35E-06)
(5.312,5.54E-06)
(5.313,5.75E-06)
(5.314,5.98E-06)
(5.315,6.25E-06)
(5.316,6.56E-06)
(5.317,6.88E-06)
(5.318,7.22E-06)
(5.319,7.57E-06)
(5.32,7.96E-06)
(5.321,8.38E-06)
(5.322,8.82E-06)
(5.323,9.27E-06)
(5.324,9.75E-06)
(5.325,1.03E-05)
(5.326,1.08E-05)
(5.327,1.14E-05)
(5.328,1.20E-05)
(5.329,1.26E-05)
(5.33,1.33E-05)
(5.331,1.40E-05)
(5.332,1.47E-05)
(5.333,1.54E-05)
(5.334,1.61E-05)
(5.335,1.69E-05)
(5.336,1.77E-05)
(5.337,1.85E-05)
(5.338,1.94E-05)
(5.339,2.02E-05)
(5.34,2.11E-05)
(5.341,2.21E-05)
(5.342,2.30E-05)
(5.343,2.39E-05)
(5.344,2.49E-05)
(5.345,2.59E-05)
(5.346,2.69E-05)
(5.347,2.79E-05)
(5.348,2.89E-05)
(5.349,2.99E-05)
(5.35,3.09E-05)
(5.351,3.20E-05)
(5.352,3.30E-05)
(5.353,3.41E-05)
(5.354,3.52E-05)
(5.355,3.63E-05)
(5.356,3.73E-05)
(5.357,3.84E-05)
(5.358,3.95E-05)
(5.359,4.05E-05)
(5.36,4.16E-05)
(5.361,4.26E-05)
(5.362,4.37E-05)
(5.363,4.47E-05)
(5.364,4.57E-05)
(5.365,4.67E-05)
(5.366,4.76E-05)
(5.367,4.85E-05)
(5.368,4.94E-05)
(5.369,5.02E-05)
(5.37,5.11E-05)
(5.371,5.19E-05)
(5.372,5.27E-05)
(5.373,5.34E-05)
(5.374,5.41E-05)
(5.375,5.49E-05)
(5.376,5.56E-05)
(5.377,5.63E-05)
(5.378,5.71E-05)
(5.379,5.79E-05)
(5.38,5.87E-05)
(5.381,5.95E-05)
(5.382,6.04E-05)
(5.383,6.12E-05)
(5.384,6.21E-05)
(5.385,6.29E-05)
(5.386,6.39E-05)
(5.387,6.48E-05)
(5.388,6.58E-05)
(5.389,6.69E-05)
(5.39,6.81E-05)
(5.391,6.93E-05)
(5.392,7.06E-05)
(5.393,7.20E-05)
(5.394,7.35E-05)
(5.395,7.50E-05)
(5.396,7.67E-05)
(5.397,7.85E-05)
(5.398,8.05E-05)
(5.399,8.26E-05)
(5.4,8.48E-05)
(5.401,8.72E-05)
(5.402,8.98E-05)
(5.403,9.26E-05)
(5.404,9.55E-05)
(5.405,9.87E-05)
(5.406,1.02E-04)
(5.407,1.06E-04)
(5.408,1.10E-04)
(5.409,1.14E-04)
(5.41,1.18E-04)
(5.411,1.22E-04)
(5.412,1.27E-04)
(5.413,1.32E-04)
(5.414,1.38E-04)
(5.415,1.43E-04)
(5.416,1.49E-04)
(5.417,1.56E-04)
(5.418,1.62E-04)
(5.419,1.69E-04)
(5.42,1.77E-04)
(5.421,1.85E-04)
(5.422,1.93E-04)
(5.423,2.01E-04)
(5.424,2.10E-04)
(5.425,2.19E-04)
(5.426,2.29E-04)
(5.427,2.39E-04)
(5.428,2.50E-04)
(5.429,2.61E-04)
(5.43,2.72E-04)
(5.431,2.84E-04)
(5.432,2.97E-04)
(5.433,3.10E-04)
(5.434,3.23E-04)
(5.435,3.37E-04)
(5.436,3.51E-04)
(5.437,3.66E-04)
(5.438,3.82E-04)
(5.439,3.98E-04)
(5.44,4.14E-04)
(5.441,4.31E-04)
(5.442,4.49E-04)
(5.443,4.67E-04)
(5.444,4.86E-04)
(5.445,5.06E-04)
(5.446,5.26E-04)
(5.447,5.47E-04)
(5.448,5.68E-04)
(5.449,5.90E-04)
(5.45,6.13E-04)
(5.451,6.36E-04)
(5.452,6.60E-04)
(5.453,6.85E-04)
(5.454,7.11E-04)
(5.455,7.37E-04)
(5.456,7.65E-04)
(5.457,7.93E-04)
(5.458,8.21E-04)
(5.459,8.51E-04)
(5.46,8.82E-04)
(5.461,9.13E-04)
(5.462,9.45E-04)
(5.463,9.78E-04)
(5.464,1.01E-03)
(5.465,1.05E-03)
(5.466,1.08E-03)
(5.467,1.12E-03)
(5.468,1.16E-03)
(5.469,1.20E-03)
(5.47,1.24E-03)
(5.471,1.28E-03)
(5.472,1.32E-03)
(5.473,1.37E-03)
(5.474,1.41E-03)
(5.475,1.46E-03)
(5.476,1.51E-03)
(5.477,1.56E-03)
(5.478,1.61E-03)
(5.479,1.66E-03)
(5.48,1.71E-03)
(5.481,1.77E-03)
(5.482,1.82E-03)
(5.483,1.88E-03)
(5.484,1.94E-03)
(5.485,2.00E-03)
(5.486,2.07E-03)
(5.487,2.13E-03)
(5.488,2.20E-03)
(5.489,2.27E-03)
(5.49,2.34E-03)
(5.491,2.41E-03)
(5.492,2.49E-03)
(5.493,2.56E-03)
(5.494,2.64E-03)
(5.495,2.72E-03)
(5.496,2.81E-03)
(5.497,2.89E-03)
(5.498,2.98E-03)
(5.499,3.07E-03)
(5.5,3.16E-03)
(5.501,3.26E-03)
(5.502,3.36E-03)
(5.503,3.46E-03)
(5.504,3.56E-03)
(5.505,3.67E-03)
(5.506,3.78E-03)
(5.507,3.89E-03)
(5.508,4.01E-03)
(5.509,4.12E-03)
(5.51,4.25E-03)
(5.511,4.37E-03)
(5.512,4.50E-03)
(5.513,4.63E-03)
(5.514,4.77E-03)
(5.515,4.90E-03)
(5.516,5.05E-03)
(5.517,5.19E-03)
(5.518,5.34E-03)
(5.519,5.49E-03)
(5.52,5.65E-03)
(5.521,5.81E-03)
(5.522,5.98E-03)
(5.523,6.15E-03)
(5.524,6.32E-03)
(5.525,6.50E-03)
(5.526,6.68E-03)
(5.527,6.87E-03)
(5.528,7.06E-03)
(5.529,7.26E-03)
(5.53,7.46E-03)
(5.531,7.67E-03)
(5.532,7.88E-03)
(5.533,8.10E-03)
(5.534,8.32E-03)
(5.535,8.55E-03)
(5.536,8.78E-03)
(5.537,9.02E-03)
(5.538,9.27E-03)
(5.539,9.52E-03)
(5.54,9.77E-03)
(5.541,1.00E-02)
(5.542,1.03E-02)
(5.543,1.06E-02)
(5.544,1.09E-02)
(5.545,1.11E-02)
(5.546,1.14E-02)
(5.547,1.17E-02)
(5.548,1.21E-02)
(5.549,1.24E-02)
(5.55,1.27E-02)
(5.551,1.30E-02)
(5.552,1.34E-02)
(5.553,1.37E-02)
(5.554,1.41E-02)
(5.555,1.44E-02)
(5.556,1.48E-02)
(5.557,1.52E-02)
(5.558,1.55E-02)
(5.559,1.59E-02)
(5.56,1.63E-02)
(5.561,1.68E-02)
(5.562,1.72E-02)
(5.563,1.76E-02)
(5.564,1.80E-02)
(5.565,1.85E-02)
(5.566,1.89E-02)
(5.567,1.94E-02)
(5.568,1.99E-02)
(5.569,2.04E-02)
(5.57,2.09E-02)
(5.571,2.14E-02)
(5.572,2.19E-02)
(5.573,2.24E-02)
(5.574,2.30E-02)
(5.575,2.35E-02)
(5.576,2.41E-02)
(5.577,2.47E-02)
(5.578,2.52E-02)
(5.579,2.58E-02)
(5.58,2.64E-02)
(5.581,2.71E-02)
(5.582,2.77E-02)
(5.583,2.83E-02)
(5.584,2.90E-02)
(5.585,2.97E-02)
(5.586,3.04E-02)
(5.587,3.11E-02)
(5.588,3.18E-02)
(5.589,3.25E-02)
(5.59,3.32E-02)
(5.591,3.40E-02)
(5.592,3.48E-02)
(5.593,3.56E-02)
(5.594,3.64E-02)
(5.595,3.72E-02)
(5.596,3.80E-02)
(5.597,3.88E-02)
(5.598,3.97E-02)
(5.599,4.06E-02)
(5.6,0.0414696)
(5.601,0.0423786)
(5.602,0.0433043)
(5.603,0.0442468)
(5.604,0.0452063)
(5.605,0.0461831)
(5.606,0.0471774)
(5.607,4.82E-02)
(5.608,4.92E-02)
(5.609,5.03E-02)
(5.61,5.13E-02)
(5.611,5.24E-02)
(5.612,5.35E-02)
(5.613,5.46E-02)
(5.614,5.58E-02)
(5.615,0.0569507)
(5.616,0.0581324)
(5.617,0.0593342)
(5.618,0.0605561)
(5.619,0.0617986)
(5.62,0.0630618)
(5.621,0.0643459)
(5.622,0.0656511)
(5.623,0.0669778)
(5.624,0.0683261)
(5.625,0.0696962)
(5.626,0.0710885)
(5.627,0.072503)
(5.628,0.0739402)
(5.629,0.0754001)
(5.63,0.076883)
(5.631,0.0783892)
(5.632,0.0799188)
(5.633,0.0814721)
(5.634,0.0830494)
(5.635,0.0846508)
(5.636,0.0862766)
(5.637,0.0879269)
(5.638,0.0896021)
(5.639,0.0913023)
(5.64,0.0930278)
(5.641,0.0947787)
(5.642,0.0965553)
(5.643,0.0983578)
(5.644,0.100186)
(5.645,0.102041)
(5.646,0.103923)
(5.647,0.105831)
(5.648,0.107766)
(5.649,0.109728)
(5.65,0.111718)
(5.651,0.113735)
(5.652,0.11578)
(5.653,0.117852)
(5.654,0.119953)
(5.655,0.122082)
(5.656,0.124239)
(5.657,0.126425)
(5.658,0.12864)
(5.659,0.130884)
(5.66,0.133157)
(5.661,0.135459)
(5.662,0.13779)
(5.663,0.140151)
(5.664,0.142542)
(5.665,0.144963)
(5.666,0.147413)
(5.667,0.149894)
(5.668,0.152405)
(5.669,0.154947)
(5.67,0.157519)
(5.671,0.160121)
(5.672,0.162754)
(5.673,0.165418)
(5.674,0.168113)
(5.675,0.17084)
(5.676,0.173597)
(5.677,0.176385)
(5.678,0.179205)
(5.679,0.182055)
(5.68,0.184938)
(5.681,0.187851)
(5.682,0.190797)
(5.683,0.193773)
(5.684,0.196782)
(5.685,0.199821)
(5.686,0.202893)
(5.687,0.205996)
(5.688,0.209131)
(5.689,0.212297)
(5.69,0.215495)
(5.691,0.218725)
(5.692,0.221986)
(5.693,0.225279)
(5.694,0.228604)
(5.695,0.231959)
(5.696,0.235347)
(5.697,0.238766)
(5.698,0.242216)
(5.699,0.245697)
(5.7,0.249209)
(5.701,0.252753)
(5.702,0.256327)
(5.703,0.259933)
(5.704,0.263569)
(5.705,0.267236)
(5.706,0.270933)
(5.707,0.274661)
(5.708,0.278419)
(5.709,0.282206)
(5.71,0.286024)
(5.711,0.289872)
(5.712,0.293749)
(5.713,0.297655)
(5.714,0.30159)
(5.715,0.305554)
(5.716,0.309547)
(5.717,0.313569)
(5.718,0.317618)
(5.719,0.321696)
(5.72,0.325801)
(5.721,0.329934)
(5.722,0.334094)
(5.723,0.33828)
(5.724,0.342493)
(5.725,0.346733)
(5.726,0.350998)
(5.727,0.355289)
(5.728,0.359606)
(5.729,0.363947)
(5.73,0.368313)
(5.731,0.372702)
(5.732,0.377116)
(5.733,0.381553)
(5.734,0.386014)
(5.735,0.390497)
(5.736,0.395002)
(5.737,0.399529)
(5.738,0.404077)
(5.739,0.408646)
(5.74,0.413236)
(5.741,0.417846)
(5.742,0.422476)
(5.743,0.427124)
(5.744,0.431791)
(5.745,0.436476)
(5.746,0.441179)
(5.747,0.445899)
(5.748,0.450635)
(5.749,0.455388)
(5.75,0.460156)
(5.751,0.464939)
(5.752,0.469736)
(5.753,0.474547)
(5.754,0.479372)
(5.755,0.484209)
(5.756,0.489058)
(5.757,0.493919)
(5.758,0.498791)
(5.759,0.503673)
(5.76,0.508564)
(5.761,0.513465)
(5.762,0.518374)
(5.763,0.523291)
(5.764,0.528215)
(5.765,0.533145)
(5.766,0.538082)
(5.767,0.543023)
(5.768,0.547969)
(5.769,0.552918)
(5.77,0.557869)
(5.771,0.562823)
(5.772,0.567777)
(5.773,0.572732)
(5.774,0.577687)
(5.775,0.58264)
(5.776,0.587592)
(5.777,0.592541)
(5.778,0.597488)
(5.779,0.602431)
(5.78,0.607371)
(5.781,0.612306)
(5.782,0.617235)
(5.783,0.622158)
(5.784,0.627074)
(5.785,0.631983)
(5.786,0.636883)
(5.787,0.641775)
(5.788,0.646656)
(5.789,0.651527)
(5.79,0.656387)
(5.791,0.661235)
(5.792,0.66607)
(5.793,0.670891)
(5.794,0.675699)
(5.795,0.680491)
(5.796,0.685268)
(5.797,0.690029)
(5.798,0.694773)
(5.799,0.699499)
(5.8,0.704206)
(5.801,0.708895)
(5.802,0.713563)
(5.803,0.718211)
(5.804,0.722837)
(5.805,0.727442)
(5.806,0.732024)
(5.807,0.736582)
(5.808,0.741117)
(5.809,0.745627)
(5.81,0.750111)
(5.811,0.75457)
(5.812,0.759001)
(5.813,0.763406)
(5.814,0.767782)
(5.815,0.77213)
(5.816,0.776448)
(5.817,0.780737)
(5.818,0.784995)
(5.819,0.789222)
(5.82,0.793418)
(5.821,0.79758)
(5.822,0.80171)
(5.823,0.805807)
(5.824,0.809869)
(5.825,0.813897)
(5.826,0.817889)
(5.827,0.821845)
(5.828,0.825765)
(5.829,0.829649)
(5.83,0.833495)
(5.831,0.837303)
(5.832,0.841072)
(5.833,0.844803)
(5.834,0.848494)
(5.835,0.852146)
(5.836,0.855757)
(5.837,0.859327)
(5.838,0.862857)
(5.839,0.866345)
(5.84,0.869791)
(5.841,0.873195)
(5.842,0.876557)
(5.843,0.879875)
(5.844,0.88315)
(5.845,0.886382)
(5.846,0.88957)
(5.847,0.892714)
(5.848,0.895813)
(5.849,0.898868)
(5.85,0.901878)
(5.851,0.904844)
(5.852,0.907764)
(5.853,0.910638)
(5.854,0.913468)
(5.855,0.916251)
(5.856,0.918989)
(5.857,0.921682)
(5.858,0.924328)
(5.859,0.926928)
(5.86,0.929483)
(5.861,0.931991)
(5.862,0.934455)
(5.863,0.936872)
(5.864,0.939244)
(5.865,0.94157)
(5.866,0.94385)
(5.867,0.946084)
(5.868,0.948272)
(5.869,0.950414)
(5.87,0.952511)
(5.871,0.954566)
(5.872,0.956577)
(5.873,0.958543)
(5.874,0.960465)
(5.875,0.962342)
(5.876,0.964174)
(5.877,0.965961)
(5.878,0.967701)
(5.879,0.969395)
(5.88,0.971045)
(5.881,0.972652)
(5.882,0.974215)
(5.883,0.975733)
(5.884,0.977206)
(5.885,0.978632)
(5.886,0.980047)
(5.887,0.98145)
(5.888,0.982797)
(5.889,0.984091)
(5.89,0.985329)
(5.891,0.986514)
(5.892,0.987646)
(5.893,0.988726)
(5.894,0.989754)
(5.895,0.99073)
(5.896,0.991757)
(5.897,0.99272)
(5.898,0.993613)
(5.899,0.994438)
(5.9,0.995198)
(5.901,0.995897)
(5.902,0.996538)
(5.903,0.997122)
(5.904,0.997651)
(5.905,0.998129)
(5.906,0.998558)
(5.907,0.998943)
(5.908,0.999282)
(5.909,0.99958)
(5.91,0.999839)
(5.911,1)
(6.283,1)
};
\addlegendentry{Zal+SSP with $\mathtt{tol} = 10^{-11}$}
\addplot[color=light_gray, line width = 0.25mm, dotted]
coordinates{
(0,1)
(0.405,1)
(0.406,0.999999)
(0.412,0.999999)
(0.413,0.999998)
(0.414,0.999998)
(0.415,0.999997)
(0.416,0.999997)
(0.417,0.999997)
(0.418,0.999996)
(0.419,0.999995)
(0.42,0.999994)
(0.421,0.999993)
(0.422,0.999992)
(0.423,0.999991)
(0.424,0.999989)
(0.425,0.999987)
(0.426,0.999985)
(0.427,0.999982)
(0.428,0.999979)
(0.429,0.999975)
(0.43,0.99997)
(0.431,0.999965)
(0.432,0.999959)
(0.433,0.999951)
(0.434,0.999941)
(0.435,0.99993)
(0.436,0.999917)
(0.437,0.999901)
(0.438,0.999883)
(0.439,0.999862)
(0.44,0.999838)
(0.441,0.99981)
(0.442,0.999779)
(0.443,0.999743)
(0.444,0.999703)
(0.445,0.999658)
(0.446,0.999607)
(0.447,0.999543)
(0.448,0.999457)
(0.449,0.999348)
(0.45,0.999213)
(0.451,0.999047)
(0.452,0.998848)
(0.453,0.99861)
(0.454,0.998331)
(0.455,0.998007)
(0.456,0.997634)
(0.457,0.997207)
(0.458,0.996721)
(0.459,0.996171)
(0.46,0.995552)
(0.461,0.994858)
(0.462,0.994089)
(0.463,0.99324)
(0.464,0.992308)
(0.465,0.991286)
(0.466,0.990171)
(0.467,0.988956)
(0.468,0.987637)
(0.469,0.986209)
(0.47,0.98467)
(0.471,0.983015)
(0.472,0.981241)
(0.473,0.979343)
(0.474,0.977315)
(0.475,0.975155)
(0.476,0.972857)
(0.477,0.970416)
(0.478,0.967829)
(0.479,0.965092)
(0.48,0.962198)
(0.481,0.959146)
(0.482,0.955929)
(0.483,0.952544)
(0.484,0.948988)
(0.485,0.945255)
(0.486,0.941343)
(0.487,0.937247)
(0.488,0.932963)
(0.489,0.928489)
(0.49,0.92382)
(0.491,0.918953)
(0.492,0.913886)
(0.493,0.908614)
(0.494,0.903136)
(0.495,0.897449)
(0.496,0.89155)
(0.497,0.885437)
(0.498,0.879108)
(0.499,0.872562)
(0.5,0.865796)
(0.501,0.85881)
(0.502,0.851603)
(0.503,0.844174)
(0.504,0.836522)
(0.505,0.828648)
(0.506,0.820551)
(0.507,0.812232)
(0.508,0.803693)
(0.509,0.794933)
(0.51,0.785955)
(0.511,0.776761)
(0.512,0.767352)
(0.513,0.757731)
(0.514,0.747901)
(0.515,0.737865)
(0.516,0.727628)
(0.517,0.717193)
(0.518,0.706564)
(0.519,0.695747)
(0.52,0.684746)
(0.521,0.673568)
(0.522,0.662217)
(0.523,0.650701)
(0.524,0.639026)
(0.525,0.627199)
(0.526,0.615227)
(0.527,0.603119)
(0.528,0.590882)
(0.529,0.578524)
(0.53,0.566055)
(0.531,0.553484)
(0.532,0.540822)
(0.533,0.528077)
(0.534,0.515259)
(0.535,0.502376)
(0.536,0.489439)
(0.537,0.476458)
(0.538,0.463448)
(0.539,0.450424)
(0.54,0.437394)
(0.541,0.424372)
(0.542,0.411369)
(0.543,0.398396)
(0.544,0.385464)
(0.545,0.372585)
(0.546,0.35977)
(0.547,0.34703)
(0.548,0.33435)
(0.549,0.321741)
(0.55,0.309217)
(0.551,0.296794)
(0.552,0.284486)
(0.553,0.272308)
(0.554,0.260272)
(0.555,0.248394)
(0.556,0.236686)
(0.557,0.225146)
(0.558,0.213775)
(0.559,0.202591)
(0.56,0.191612)
(0.561,0.180853)
(0.562,0.170329)
(0.563,0.160053)
(0.564,0.149545)
(0.565,0.139288)
(0.566,0.129374)
(0.567,0.119801)
(0.568,0.110576)
(0.569,0.101705)
(0.57,0.0931938)
(0.571,0.0850476)
(0.572,0.0772678)
(0.573,0.0695084)
(0.574,0.0617233)
(0.575,0.0544805)
(0.576,0.047759)
(0.577,0.0415377)
(0.578,0.0357959)
(0.579,0.0305166)
(0.58,0.0256922)
(0.581,0.0213012)
(0.582,0.017321)
(0.583,0.0137204)
(0.584,0.0104988)
(0.585,0.00764358)
(0.586,0.00512968)
(0.587,0.00293318)
(0.588,0.00103126)
(0.589,6.94E-08)
(0.59,5.57E-08)
(0.591,4.42E-08)
(0.592,3.45E-08)
(0.593,2.96E-08)
(0.594,2.91E-08)
(0.595,2.68E-08)
(0.596,2.09E-08)
(0.597,2.19E-08)
(0.598,2.33E-08)
(0.599,2.54E-08)
(0.6,2.75E-08)
(0.601,3.01E-08)
(0.602,2.97E-08)
(0.603,2.66E-08)
(0.604,2.84E-08)
(0.605,3.03E-08)
(0.606,3.21E-08)
(0.607,3.46E-08)
(0.608,3.63E-08)
(0.609,3.86E-08)
(0.61,3.80E-08)
(0.611,4.05E-08)
(0.612,4.39E-08)
(0.613,4.31E-08)
(0.614,4.78E-08)
(0.615,6.67E-08)
(0.616,8.60E-08)
(0.617,1.07E-07)
(0.618,1.28E-07)
(0.619,1.49E-07)
(0.62,1.70E-07)
(0.621,1.90E-07)
(0.622,2.10E-07)
(0.623,2.33E-07)
(0.624,2.53E-07)
(0.625,2.69E-07)
(0.626,2.79E-07)
(0.627,2.90E-07)
(0.628,3.00E-07)
(0.629,3.13E-07)
(0.63,3.25E-07)
(0.631,3.34E-07)
(0.632,3.38E-07)
(0.633,3.42E-07)
(0.634,3.45E-07)
(0.635,3.49E-07)
(0.636,3.52E-07)
(0.637,3.55E-07)
(0.638,3.57E-07)
(0.639,3.60E-07)
(0.64,3.63E-07)
(0.641,3.66E-07)
(0.642,3.72E-07)
(0.643,3.76E-07)
(0.644,3.80E-07)
(0.645,3.83E-07)
(0.646,3.84E-07)
(0.647,3.85E-07)
(0.648,3.85E-07)
(0.649,3.84E-07)
(0.65,3.83E-07)
(0.651,3.81E-07)
(0.652,3.78E-07)
(0.653,3.75E-07)
(0.654,3.71E-07)
(0.655,3.66E-07)
(0.656,3.61E-07)
(0.657,3.56E-07)
(0.658,3.50E-07)
(0.659,3.43E-07)
(0.66,3.35E-07)
(0.661,3.26E-07)
(0.662,3.16E-07)
(0.663,3.05E-07)
(0.664,2.94E-07)
(0.665,2.83E-07)
(0.666,2.71E-07)
(0.667,2.59E-07)
(0.668,2.47E-07)
(0.669,2.35E-07)
(0.67,2.22E-07)
(0.671,2.09E-07)
(0.672,1.95E-07)
(0.673,1.79E-07)
(0.674,1.63E-07)
(0.675,1.48E-07)
(0.676,1.34E-07)
(0.677,1.20E-07)
(0.678,1.07E-07)
(0.679,9.46E-08)
(0.68,8.27E-08)
(0.681,7.14E-08)
(0.682,6.08E-08)
(0.683,5.08E-08)
(0.684,4.14E-08)
(0.685,3.26E-08)
(0.686,2.44E-08)
(0.687,1.68E-08)
(0.688,9.83E-09)
(0.689,3.53E-09)
(0.69,1.66E-11)
(2.396,9.94E-10)
(2.397,1.18E-09)
(2.398,1.40E-09)
(2.399,1.66E-09)
(2.4,1.96E-09)
(2.401,2.33E-09)
(2.402,2.76E-09)
(2.403,3.26E-09)
(2.404,3.86E-09)
(2.405,4.60E-09)
(2.406,5.49E-09)
(2.407,6.55E-09)
(2.408,7.81E-09)
(2.409,9.32E-09)
(2.41,1.11E-08)
(2.411,1.33E-08)
(2.412,1.59E-08)
(2.413,1.89E-08)
(2.414,2.24E-08)
(2.415,2.66E-08)
(2.416,3.15E-08)
(2.417,3.72E-08)
(2.418,4.39E-08)
(2.419,5.18E-08)
(2.42,6.14E-08)
(2.421,7.30E-08)
(2.422,8.68E-08)
(2.423,1.03E-07)
(2.424,1.23E-07)
(2.425,1.48E-07)
(2.426,1.77E-07)
(2.427,2.13E-07)
(2.428,2.55E-07)
(2.429,3.04E-07)
(2.43,3.62E-07)
(2.431,4.30E-07)
(2.432,5.08E-07)
(2.433,5.98E-07)
(2.434,7.03E-07)
(2.435,8.28E-07)
(2.436,9.78E-07)
(2.437,1.16E-06)
(2.438,1.36E-06)
(2.439,1.62E-06)
(2.44,1.94E-06)
(2.441,2.34E-06)
(2.442,2.83E-06)
(2.443,3.41E-06)
(2.444,4.10E-06)
(2.445,4.91E-06)
(2.446,5.87E-06)
(2.447,6.99E-06)
(2.448,8.28E-06)
(2.449,9.76E-06)
(2.45,1.14E-05)
(2.451,1.34E-05)
(2.452,1.55E-05)
(2.453,1.80E-05)
(2.454,2.11E-05)
(2.455,2.53E-05)
(2.456,3.06E-05)
(2.457,3.72E-05)
(2.458,4.52E-05)
(2.459,5.49E-05)
(2.46,6.64E-05)
(2.461,7.99E-05)
(2.462,9.56E-05)
(2.463,0.000113863)
(2.464,0.000134859)
(2.465,0.000158855)
(2.466,0.00018611)
(2.467,0.00021692)
(2.468,0.000251603)
(2.469,0.000290264)
(2.47,0.00033306)
(2.471,0.000380263)
(2.472,0.000432158)
(2.473,0.000488996)
(2.474,0.000550954)
(2.475,0.000618312)
(2.476,0.000691356)
(2.477,0.000770378)
(2.478,0.000855675)
(2.479,0.000947553)
(2.48,0.00104632)
(2.481,0.00115229)
(2.482,0.0012658)
(2.483,0.00138718)
(2.484,0.00151677)
(2.485,0.00165491)
(2.486,0.00180198)
(2.487,0.00195836)
(2.488,0.00212441)
(2.489,0.00230054)
(2.49,0.00248717)
(2.491,0.0026847)
(2.492,0.00289358)
(2.493,0.00311425)
(2.494,0.00334716)
(2.495,0.00359278)
(2.496,0.00385161)
(2.497,0.00412412)
(2.498,0.00441084)
(2.499,0.00471227)
(2.5,0.00502896)
(2.501,0.00536145)
(2.502,0.0057103)
(2.503,0.00607609)
(2.504,0.0064594)
(2.505,0.00686082)
(2.506,0.00728098)
(2.507,0.0077205)
(2.508,0.00818002)
(2.509,0.00866018)
(2.51,0.00916166)
(2.511,0.00968514)
(2.512,0.0102313)
(2.513,0.0108008)
(2.514,0.0113945)
(2.515,0.0120129)
(2.516,0.012657)
(2.517,0.0133273)
(2.518,0.0140248)
(2.519,0.0147501)
(2.52,0.015504)
(2.521,0.0162874)
(2.522,0.017101)
(2.523,0.0179457)
(2.524,0.0188222)
(2.525,0.0197315)
(2.526,0.0206744)
(2.527,0.0216516)
(2.528,0.0226642)
(2.529,0.0237128)
(2.53,0.0247986)
(2.531,0.0259222)
(2.532,0.0270846)
(2.533,0.0282867)
(2.534,0.0295294)
(2.535,0.0308136)
(2.536,0.0321402)
(2.537,0.0335101)
(2.538,0.0349243)
(2.539,0.0363835)
(2.54,0.0378889)
(2.541,0.0394412)
(2.542,0.0410415)
(2.543,0.0426905)
(2.544,0.0443893)
(2.545,0.0461387)
(2.546,0.0479397)
(2.547,0.0497932)
(2.548,0.0517)
(2.549,0.0536612)
(2.55,0.0556774)
(2.551,0.0577498)
(2.552,0.059879)
(2.553,0.062066)
(2.554,0.0643117)
(2.555,0.0666169)
(2.556,0.0689824)
(2.557,0.0714091)
(2.558,0.0738977)
(2.559,0.0764491)
(2.56,0.079064)
(2.561,0.0817432)
(2.562,0.0844875)
(2.563,0.0872976)
(2.564,0.0901741)
(2.565,0.0931178)
(2.566,0.0961293)
(2.567,0.0992093)
(2.568,0.102358)
(2.569,0.105577)
(2.57,0.108866)
(2.571,0.112226)
(2.572,0.115657)
(2.573,0.11916)
(2.574,0.122736)
(2.575,0.126384)
(2.576,0.130105)
(2.577,0.133899)
(2.578,0.137768)
(2.579,0.14171)
(2.58,0.145727)
(2.581,0.149819)
(2.582,0.153985)
(2.583,0.158226)
(2.584,0.162542)
(2.585,0.166933)
(2.586,0.1714)
(2.587,0.175942)
(2.588,0.180558)
(2.589,0.18525)
(2.59,0.190017)
(2.591,0.194858)
(2.592,0.199774)
(2.593,0.204764)
(2.594,0.209827)
(2.595,0.214965)
(2.596,0.220175)
(2.597,0.225458)
(2.598,0.230814)
(2.599,0.236241)
(2.6,0.241739)
(2.601,0.247307)
(2.602,0.252945)
(2.603,0.258652)
(2.604,0.264427)
(2.605,0.270269)
(2.606,0.276178)
(2.607,0.282152)
(2.608,0.288191)
(2.609,0.294293)
(2.61,0.300458)
(2.611,0.306683)
(2.612,0.312969)
(2.613,0.319314)
(2.614,0.325716)
(2.615,0.332174)
(2.616,0.338687)
(2.617,0.345253)
(2.618,0.351871)
(2.619,0.358539)
(2.62,0.365257)
(2.621,0.372021)
(2.622,0.378831)
(2.623,0.385685)
(2.624,0.392581)
(2.625,0.399517)
(2.626,0.406492)
(2.627,0.413503)
(2.628,0.420549)
(2.629,0.427628)
(2.63,0.434738)
(2.631,0.441876)
(2.632,0.449042)
(2.633,0.456232)
(2.634,0.463445)
(2.635,0.470678)
(2.636,0.47793)
(2.637,0.485198)
(2.638,0.49248)
(2.639,0.499774)
(2.64,0.507077)
(2.641,0.514387)
(2.642,0.521701)
(2.643,0.529018)
(2.644,0.536336)
(2.645,0.543652)
(2.646,0.550963)
(2.647,0.558268)
(2.648,0.565564)
(2.649,0.572849)
(2.65,0.580121)
(2.651,0.587377)
(2.652,0.594614)
(2.653,0.601831)
(2.654,0.609026)
(2.655,0.616195)
(2.656,0.623337)
(2.657,0.630449)
(2.658,0.63753)
(2.659,0.644576)
(2.66,0.651585)
(2.661,0.658557)
(2.662,0.665487)
(2.663,0.672374)
(2.664,0.679216)
(2.665,0.686011)
(2.666,0.692756)
(2.667,0.69945)
(2.668,0.70609)
(2.669,0.712675)
(2.67,0.719203)
(2.671,0.725671)
(2.672,0.732078)
(2.673,0.738423)
(2.674,0.744702)
(2.675,0.750915)
(2.676,0.757059)
(2.677,0.763134)
(2.678,0.769137)
(2.679,0.775068)
(2.68,0.780923)
(2.681,0.786703)
(2.682,0.792406)
(2.683,0.79803)
(2.684,0.803573)
(2.685,0.809036)
(2.686,0.814417)
(2.687,0.819713)
(2.688,0.824926)
(2.689,0.830053)
(2.69,0.835094)
(2.691,0.840048)
(2.692,0.844914)
(2.693,0.849691)
(2.694,0.854379)
(2.695,0.858977)
(2.696,0.863484)
(2.697,0.867901)
(2.698,0.872226)
(2.699,0.87646)
(2.7,0.880602)
(2.701,0.884652)
(2.702,0.88861)
(2.703,0.892476)
(2.704,0.89625)
(2.705,0.899931)
(2.706,0.90352)
(2.707,0.907018)
(2.708,0.910424)
(2.709,0.913738)
(2.71,0.916962)
(2.711,0.920094)
(2.712,0.923137)
(2.713,0.92609)
(2.714,0.928954)
(2.715,0.93173)
(2.716,0.934418)
(2.717,0.937019)
(2.718,0.939534)
(2.719,0.941963)
(2.72,0.944308)
(2.721,0.946568)
(2.722,0.948746)
(2.723,0.950841)
(2.724,0.952855)
(2.725,0.954791)
(2.726,0.956648)
(2.727,0.958429)
(2.728,0.960133)
(2.729,0.961761)
(2.73,0.963315)
(2.731,0.964795)
(2.732,0.966202)
(2.733,0.967536)
(2.734,0.9688)
(2.735,0.969994)
(2.736,0.971121)
(2.737,0.97218)
(2.738,0.973175)
(2.739,0.974107)
(2.74,0.974987)
(2.741,0.975821)
(2.742,0.976591)
(2.743,0.977303)
(2.744,0.977938)
(2.745,0.978522)
(2.746,0.979055)
(2.747,0.979537)
(2.748,0.979964)
(2.749,0.98034)
(2.75,0.980666)
(2.751,0.980946)
(2.752,0.98118)
(2.753,0.981369)
(2.754,0.981516)
(2.755,0.981645)
(2.756,0.981744)
(2.757,0.981868)
(2.758,0.981963)
(2.759,0.982028)
(2.76,0.982068)
(2.761,0.982083)
(2.762,0.982075)
(2.763,0.982048)
(2.764,0.982014)
(2.765,0.981965)
(2.766,0.981901)
(2.767,0.9818)
(2.768,0.981667)
(2.769,0.981513)
(2.77,0.981356)
(2.771,0.98119)
(2.772,0.980939)
(2.773,0.980663)
(2.774,0.980353)
(2.775,0.980009)
(2.776,0.979627)
(2.777,0.979209)
(2.778,0.978751)
(2.779,0.978254)
(2.78,0.977715)
(2.781,0.977133)
(2.782,0.976505)
(2.783,0.97583)
(2.784,0.975105)
(2.785,0.97433)
(2.786,0.973504)
(2.787,0.972615)
(2.788,0.971674)
(2.789,0.970681)
(2.79,0.969633)
(2.791,0.968531)
(2.792,0.967374)
(2.793,0.966161)
(2.794,0.964891)
(2.795,0.963564)
(2.796,0.962178)
(2.797,0.960735)
(2.798,0.959232)
(2.799,0.957671)
(2.8,0.95605)
(2.801,0.954369)
(2.802,0.952629)
(2.803,0.95083)
(2.804,0.94897)
(2.805,0.947051)
(2.806,0.945071)
(2.807,0.943031)
(2.808,0.940931)
(2.809,0.93877)
(2.81,0.936548)
(2.811,0.934266)
(2.812,0.931922)
(2.813,0.929518)
(2.814,0.927053)
(2.815,0.924526)
(2.816,0.921938)
(2.817,0.919289)
(2.818,0.916578)
(2.819,0.913806)
(2.82,0.910971)
(2.821,0.908074)
(2.822,0.905115)
(2.823,0.902093)
(2.824,0.899009)
(2.825,0.895861)
(2.826,0.892651)
(2.827,0.889376)
(2.828,0.886038)
(2.829,0.882636)
(2.83,0.87917)
(2.831,0.875639)
(2.832,0.872043)
(2.833,0.868383)
(2.834,0.864657)
(2.835,0.860865)
(2.836,0.857008)
(2.837,0.853085)
(2.838,0.849096)
(2.839,0.84504)
(2.84,0.840917)
(2.841,0.836728)
(2.842,0.832472)
(2.843,0.828149)
(2.844,0.823759)
(2.845,0.819301)
(2.846,0.814776)
(2.847,0.810184)
(2.848,0.805524)
(2.849,0.800797)
(2.85,0.796003)
(2.851,0.791142)
(2.852,0.786213)
(2.853,0.781218)
(2.854,0.776156)
(2.855,0.771027)
(2.856,0.765832)
(2.857,0.760572)
(2.858,0.755246)
(2.859,0.749855)
(2.86,0.744399)
(2.861,0.73888)
(2.862,0.733297)
(2.863,0.727651)
(2.864,0.721943)
(2.865,0.716173)
(2.866,0.710343)
(2.867,0.704453)
(2.868,0.698505)
(2.869,0.692498)
(2.87,0.686434)
(2.871,0.680314)
(2.872,0.674139)
(2.873,0.66791)
(2.874,0.661629)
(2.875,0.655296)
(2.876,0.648914)
(2.877,0.642482)
(2.878,0.636004)
(2.879,0.629479)
(2.88,0.62291)
(2.881,0.616298)
(2.882,0.609644)
(2.883,0.602951)
(2.884,0.59622)
(2.885,0.589453)
(2.886,0.582651)
(2.887,0.575816)
(2.888,0.568951)
(2.889,0.562056)
(2.89,0.555134)
(2.891,0.548187)
(2.892,0.541217)
(2.893,0.534225)
(2.894,0.527214)
(2.895,0.520186)
(2.896,0.513143)
(2.897,0.506087)
(2.898,0.49902)
(2.899,0.491944)
(2.9,0.484862)
(2.901,0.477776)
(2.902,0.470687)
(2.903,0.463598)
(2.904,0.456512)
(2.905,0.44943)
(2.906,0.442355)
(2.907,0.435288)
(2.908,0.428233)
(2.909,0.421191)
(2.91,0.414164)
(2.911,0.407156)
(2.912,0.400166)
(2.913,0.393197)
(2.914,0.386251)
(2.915,0.379331)
(2.916,0.372439)
(2.917,0.365577)
(2.918,0.358748)
(2.919,0.351953)
(2.92,0.345195)
(2.921,0.338476)
(2.922,0.331799)
(2.923,0.325163)
(2.924,0.318573)
(2.925,0.31203)
(2.926,0.305536)
(2.927,0.299092)
(2.928,0.292701)
(2.929,0.286365)
(2.93,0.280084)
(2.931,0.273862)
(2.932,0.267699)
(2.933,0.261597)
(2.934,0.255559)
(2.935,0.249584)
(2.936,0.243676)
(2.937,0.237834)
(2.938,0.232062)
(2.939,0.22636)
(2.94,0.220728)
(2.941,0.21517)
(2.942,0.209685)
(2.943,0.204276)
(2.944,0.198942)
(2.945,0.193685)
(2.946,0.188506)
(2.947,0.183406)
(2.948,0.178385)
(2.949,0.173445)
(2.95,0.168586)
(2.951,0.163808)
(2.952,0.159113)
(2.953,0.1545)
(2.954,0.14997)
(2.955,0.145523)
(2.956,0.14116)
(2.957,0.136881)
(2.958,0.132686)
(2.959,0.128576)
(2.96,0.124549)
(2.961,0.120606)
(2.962,0.116748)
(2.963,0.112973)
(2.964,0.109282)
(2.965,0.105675)
(2.966,0.10215)
(2.967,0.0987082)
(2.968,0.0953487)
(2.969,0.0920709)
(2.97,0.0888743)
(2.971,0.0857584)
(2.972,0.0827224)
(2.973,0.0797658)
(2.974,0.0768878)
(2.975,0.0740876)
(2.976,0.0713643)
(2.977,0.0687172)
(2.978,0.0661452)
(2.979,0.0636475)
(2.98,0.0612231)
(2.981,0.058871)
(2.982,0.0565902)
(2.983,0.0543795)
(2.984,0.0522379)
(2.985,0.0501643)
(2.986,0.0481575)
(2.987,0.0462163)
(2.988,0.0443393)
(2.989,0.0425254)
(2.99,0.0407735)
(2.991,0.0390824)
(2.992,0.0374507)
(2.993,0.0358772)
(2.994,0.0343607)
(2.995,0.0328999)
(2.996,0.0314936)
(2.997,0.0301404)
(2.998,0.028839)
(2.999,0.0275882)
(3,0.0263866)
(3.001,0.025233)
(3.002,0.0241261)
(3.003,0.0230645)
(3.004,0.022047)
(3.005,0.0210723)
(3.006,0.0201391)
(3.007,0.0192462)
(3.008,0.0183922)
(3.009,0.0175761)
(3.01,0.0167966)
(3.011,0.0160526)
(3.012,0.0153428)
(3.013,0.014666)
(3.014,0.0140209)
(3.015,0.0134065)
(3.016,0.0128215)
(3.017,0.0122649)
(3.018,0.0117344)
(3.019,0.011229)
(3.02,0.0107475)
(3.021,0.0102891)
(3.022,0.0098528)
(3.023,0.00943759)
(3.024,0.00904258)
(3.025,0.00867453)
(3.026,0.00832548)
(3.027,0.00799448)
(3.028,0.00768065)
(3.029,0.00738309)
(3.03,0.00710097)
(3.031,0.00683348)
(3.032,0.00657983)
(3.033,0.00633926)
(3.034,0.00611099)
(3.035,0.00589437)
(3.036,0.00568877)
(3.037,0.00549353)
(3.038,0.00530804)
(3.039,0.00513172)
(3.04,0.00496405)
(3.041,0.00480432)
(3.042,0.00465199)
(3.043,0.00450656)
(3.044,0.00436757)
(3.045,0.00423457)
(3.046,0.00410716)
(3.047,0.00398494)
(3.048,0.00386752)
(3.049,0.00375457)
(3.05,0.00364581)
(3.051,0.00354094)
(3.052,0.00343966)
(3.053,0.00334168)
(3.054,0.00324676)
(3.055,0.00315466)
(3.056,0.00306514)
(3.057,0.002978)
(3.058,0.00289306)
(3.059,0.00281016)
(3.06,0.00272914)
(3.061,0.00264986)
(3.062,0.0025722)
(3.063,0.00249605)
(3.064,0.00242131)
(3.065,0.0023479)
(3.066,0.00227573)
(3.067,0.00220474)
(3.068,0.00213487)
(3.069,0.00206606)
(3.07,0.00199827)
(3.071,0.00193148)
(3.072,0.00186566)
(3.073,0.0018008)
(3.074,0.00173686)
(3.075,0.00167387)
(3.076,0.00161182)
(3.077,0.00155072)
(3.078,0.00149059)
(3.079,0.00143146)
(3.08,0.00137279)
(3.081,0.0013122)
(3.082,0.00125274)
(3.083,0.00119491)
(3.084,0.00113856)
(3.085,0.0010838)
(3.086,0.00103061)
(3.087,0.000979027)
(3.088,0.000929114)
(3.089,0.000880907)
(3.09,0.000834429)
(3.091,0.000789445)
(3.092,0.000744947)
(3.093,0.000702409)
(3.094,0.000661863)
(3.095,0.000623323)
(3.096,0.000586836)
(3.097,0.000552376)
(3.098,0.000521869)
(3.099,0.000493226)
(3.1,0.000466406)
(3.101,0.000441363)
(3.102,0.000418048)
(3.103,0.000396403)
(3.104,0.000375905)
(3.105,0.000356373)
(3.106,0.000338253)
(3.107,0.000321521)
(3.108,0.000306107)
(3.109,0.000291958)
(3.11,0.000278659)
(3.111,0.000266268)
(3.112,0.000255133)
(3.113,0.000245187)
(3.114,0.000236361)
(3.115,0.000228588)
(3.116,0.000221764)
(3.117,0.000215772)
(3.118,0.000210106)
(3.119,0.000204797)
(3.12,0.000199959)
(3.121,0.000195552)
(3.122,0.000191468)
(3.123,0.000187557)
(3.124,0.000184674)
(3.125,0.000181904)
(3.126,0.000179221)
(3.127,0.000176603)
(3.128,0.000174036)
(3.129,0.000170682)
(3.13,0.000167213)
(3.131,0.000164594)
(3.132,0.000162016)
(3.133,0.000158266)
(3.134,0.000152673)
(3.135,0.000147355)
(3.136,0.000142308)
(3.137,0.000137528)
(3.138,0.000133472)
(3.139,0.000129915)
(3.14,0.000126734)
(3.141,0.000123886)
(3.142,0.000121308)
(3.143,0.000118965)
(3.144,0.000116963)
(3.145,0.000115265)
(3.146,0.000113589)
(3.147,0.000111948)
(3.148,0.000110211)
(3.149,0.000108316)
(3.15,0.00010637)
(3.151,0.000104448)
(3.152,0.000102552)
(3.153,0.00010067)
(3.154,9.88E-05)
(3.155,9.68E-05)
(3.156,9.49E-05)
(3.157,9.30E-05)
(3.158,9.08E-05)
(3.159,8.86E-05)
(3.16,8.65E-05)
(3.161,8.43E-05)
(3.162,8.23E-05)
(3.163,8.03E-05)
(3.164,7.84E-05)
(3.165,7.65E-05)
(3.166,7.49E-05)
(3.167,7.34E-05)
(3.168,7.20E-05)
(3.169,7.08E-05)
(3.17,6.95E-05)
(3.171,6.85E-05)
(3.172,6.78E-05)
(3.173,6.59E-05)
(3.174,6.44E-05)
(3.175,6.28E-05)
(3.176,6.14E-05)
(3.177,6.03E-05)
(3.178,5.95E-05)
(3.179,5.89E-05)
(3.18,5.87E-05)
(3.181,5.90E-05)
(3.182,5.98E-05)
(3.183,6.10E-05)
(3.184,6.31E-05)
(3.185,6.60E-05)
(3.186,6.98E-05)
(3.187,7.46E-05)
(3.188,8.15E-05)
(3.189,9.05E-05)
(3.19,0.000101075)
(3.191,0.000113346)
(3.192,0.000127314)
(3.193,0.000143251)
(3.194,0.000161402)
(3.195,0.00018197)
(3.196,0.000205096)
(3.197,0.000231122)
(3.198,0.000260259)
(3.199,0.000292437)
(3.2,0.000327811)
(3.201,0.000366564)
(3.202,0.000408857)
(3.203,0.000454867)
(3.204,0.000504778)
(3.205,0.000558783)
(3.206,0.000617075)
(3.207,0.000679855)
(3.208,0.000747322)
(3.209,0.000819685)
(3.21,0.000897156)
(3.211,0.000979956)
(3.212,0.00106831)
(3.213,0.00116243)
(3.214,0.00126255)
(3.215,0.0013689)
(3.216,0.00148173)
(3.217,0.00160129)
(3.218,0.00172784)
(3.219,0.00186164)
(3.22,0.00200297)
(3.221,0.00215212)
(3.222,0.00230938)
(3.223,0.00247505)
(3.224,0.00264944)
(3.225,0.00283286)
(3.226,0.00302564)
(3.227,0.00322811)
(3.228,0.00344061)
(3.229,0.00366349)
(3.23,0.00389712)
(3.231,0.00414185)
(3.232,0.00439807)
(3.233,0.00466616)
(3.234,0.00494653)
(3.235,0.00523957)
(3.236,0.00554569)
(3.237,0.00586533)
(3.238,0.00619892)
(3.239,0.00654689)
(3.24,0.0069097)
(3.241,0.00728781)
(3.242,0.00768169)
(3.243,0.00809181)
(3.244,0.00851867)
(3.245,0.00896275)
(3.246,0.00942458)
(3.247,0.00990465)
(3.248,0.0104035)
(3.249,0.0109216)
(3.25,0.0114596)
(3.251,0.012018)
(3.252,0.0125973)
(3.253,0.0131981)
(3.254,0.013821)
(3.255,0.0144665)
(3.256,0.0151352)
(3.257,0.0158278)
(3.258,0.0165448)
(3.259,0.0172868)
(3.26,0.0180544)
(3.261,0.0188482)
(3.262,0.0196689)
(3.263,0.0205171)
(3.264,0.0213934)
(3.265,0.0222984)
(3.266,0.0232328)
(3.267,0.0241973)
(3.268,0.0251923)
(3.269,0.0262187)
(3.27,0.0272771)
(3.271,0.028368)
(3.272,0.0294922)
(3.273,0.0306504)
(3.274,0.0318431)
(3.275,0.0330711)
(3.276,0.0343349)
(3.277,0.0356354)
(3.278,0.036973)
(3.279,0.0383485)
(3.28,0.0397626)
(3.281,0.0412159)
(3.282,0.042709)
(3.283,0.0442426)
(3.284,0.0458174)
(3.285,0.0474341)
(3.286,0.0490931)
(3.287,0.0507953)
(3.288,0.0525412)
(3.289,0.0543315)
(3.29,0.0561669)
(3.291,0.0580478)
(3.292,0.059975)
(3.293,0.0619491)
(3.294,0.0639706)
(3.295,0.0660402)
(3.296,0.0681584)
(3.297,0.0703259)
(3.298,0.0725432)
(3.299,0.0748109)
(3.3,0.0771295)
(3.301,0.0794995)
(3.302,0.0819216)
(3.303,0.0843962)
(3.304,0.0869238)
(3.305,0.089505)
(3.306,0.0921402)
(3.307,0.0948299)
(3.308,0.0975745)
(3.309,0.100375)
(3.31,0.10323)
(3.311,0.106142)
(3.312,0.109111)
(3.313,0.112137)
(3.314,0.11522)
(3.315,0.11836)
(3.316,0.121559)
(3.317,0.124816)
(3.318,0.128131)
(3.319,0.131506)
(3.32,0.134939)
(3.321,0.138432)
(3.322,0.141984)
(3.323,0.145596)
(3.324,0.149268)
(3.325,0.153)
(3.326,0.156791)
(3.327,0.160643)
(3.328,0.164555)
(3.329,0.168527)
(3.33,0.172559)
(3.331,0.176652)
(3.332,0.180804)
(3.333,0.185016)
(3.334,0.189289)
(3.335,0.193621)
(3.336,0.198012)
(3.337,0.202463)
(3.338,0.206972)
(3.339,0.211541)
(3.34,0.216168)
(3.341,0.220853)
(3.342,0.225596)
(3.343,0.230397)
(3.344,0.235254)
(3.345,0.240168)
(3.346,0.245138)
(3.347,0.250163)
(3.348,0.255243)
(3.349,0.260378)
(3.35,0.265566)
(3.351,0.270807)
(3.352,0.2761)
(3.353,0.281445)
(3.354,0.286841)
(3.355,0.292287)
(3.356,0.297783)
(3.357,0.303326)
(3.358,0.308917)
(3.359,0.314555)
(3.36,0.320238)
(3.361,0.325966)
(3.362,0.331737)
(3.363,0.337551)
(3.364,0.343407)
(3.365,0.349303)
(3.366,0.355238)
(3.367,0.361211)
(3.368,0.367221)
(3.369,0.373267)
(3.37,0.379347)
(3.371,0.38546)
(3.372,0.391606)
(3.373,0.397781)
(3.374,0.403986)
(3.375,0.410219)
(3.376,0.416478)
(3.377,0.422762)
(3.378,0.42907)
(3.379,0.4354)
(3.38,0.44175)
(3.381,0.44812)
(3.382,0.454507)
(3.383,0.46091)
(3.384,0.467328)
(3.385,0.473759)
(3.386,0.480202)
(3.387,0.486654)
(3.388,0.493115)
(3.389,0.499582)
(3.39,0.506054)
(3.391,0.51253)
(3.392,0.519007)
(3.393,0.525485)
(3.394,0.531961)
(3.395,0.538434)
(3.396,0.544903)
(3.397,0.551365)
(3.398,0.557818)
(3.399,0.564262)
(3.4,0.570695)
(3.401,0.577115)
(3.402,0.58352)
(3.403,0.589908)
(3.404,0.596278)
(3.405,0.602628)
(3.406,0.608956)
(3.407,0.61526)
(3.408,0.621538)
(3.409,0.62779)
(3.41,0.634015)
(3.411,0.64021)
(3.412,0.646373)
(3.413,0.652504)
(3.414,0.658602)
(3.415,0.664663)
(3.416,0.670687)
(3.417,0.676673)
(3.418,0.682619)
(3.419,0.688523)
(3.42,0.694385)
(3.421,0.700202)
(3.422,0.705974)
(3.423,0.711699)
(3.424,0.717375)
(3.425,0.723002)
(3.426,0.728578)
(3.427,0.734102)
(3.428,0.739573)
(3.429,0.74499)
(3.43,0.750351)
(3.431,0.755656)
(3.432,0.760903)
(3.433,0.766091)
(3.434,0.771219)
(3.435,0.776287)
(3.436,0.781293)
(3.437,0.786237)
(3.438,0.791117)
(3.439,0.795933)
(3.44,0.800684)
(3.441,0.805369)
(3.442,0.809988)
(3.443,0.814539)
(3.444,0.819023)
(3.445,0.823438)
(3.446,0.827783)
(3.447,0.832059)
(3.448,0.836265)
(3.449,0.8404)
(3.45,0.844464)
(3.451,0.848457)
(3.452,0.852377)
(3.453,0.856226)
(3.454,0.860001)
(3.455,0.863704)
(3.456,0.867334)
(3.457,0.87089)
(3.458,0.874373)
(3.459,0.877783)
(3.46,0.88112)
(3.461,0.884383)
(3.462,0.887572)
(3.463,0.890688)
(3.464,0.89373)
(3.465,0.896699)
(3.466,0.899594)
(3.467,0.902416)
(3.468,0.905165)
(3.469,0.907841)
(3.47,0.910445)
(3.471,0.912978)
(3.472,0.91544)
(3.473,0.917831)
(3.474,0.920152)
(3.475,0.922401)
(3.476,0.92458)
(3.477,0.926687)
(3.478,0.928723)
(3.479,0.930692)
(3.48,0.932591)
(3.481,0.934422)
(3.482,0.936185)
(3.483,0.937879)
(3.484,0.939504)
(3.485,0.94106)
(3.486,0.942548)
(3.487,0.944022)
(3.488,0.945419)
(3.489,0.946743)
(3.49,0.947996)
(3.491,0.949178)
(3.492,0.950291)
(3.493,0.951338)
(3.494,0.952322)
(3.495,0.953313)
(3.496,0.954218)
(3.497,0.955046)
(3.498,0.9558)
(3.499,0.956485)
(3.5,0.9571)
(3.501,0.957649)
(3.502,0.95814)
(3.503,0.958577)
(3.504,0.958962)
(3.505,0.959295)
(3.506,0.959582)
(3.507,0.959823)
(3.508,0.960034)
(3.509,0.960226)
(3.51,0.960419)
(3.511,0.960387)
(3.512,0.960347)
(3.513,0.960299)
(3.514,0.960232)
(3.515,0.96015)
(3.516,0.960073)
(3.517,0.96008)
(3.518,0.96013)
(3.519,0.9601)
(3.52,0.960049)
(3.521,0.959993)
(3.522,0.959927)
(3.523,0.959852)
(3.524,0.959763)
(3.525,0.959593)
(3.526,0.959455)
(3.527,0.959304)
(3.528,0.959127)
(3.529,0.95892)
(3.53,0.95866)
(3.531,0.95837)
(3.532,0.958038)
(3.533,0.957552)
(3.534,0.957012)
(3.535,0.956447)
(3.536,0.95583)
(3.537,0.955151)
(3.538,0.954407)
(3.539,0.953593)
(3.54,0.952707)
(3.541,0.951751)
(3.542,0.950718)
(3.543,0.949614)
(3.544,0.948436)
(3.545,0.947184)
(3.546,0.945857)
(3.547,0.944455)
(3.548,0.942977)
(3.549,0.941425)
(3.55,0.939799)
(3.551,0.938099)
(3.552,0.936324)
(3.553,0.934474)
(3.554,0.932549)
(3.555,0.930549)
(3.556,0.928475)
(3.557,0.926327)
(3.558,0.924106)
(3.559,0.921812)
(3.56,0.919447)
(3.561,0.91701)
(3.562,0.914503)
(3.563,0.911927)
(3.564,0.909281)
(3.565,0.906567)
(3.566,0.903785)
(3.567,0.900936)
(3.568,0.898021)
(3.569,0.895041)
(3.57,0.891996)
(3.571,0.888887)
(3.572,0.885716)
(3.573,0.882482)
(3.574,0.879186)
(3.575,0.87583)
(3.576,0.872414)
(3.577,0.868938)
(3.578,0.865404)
(3.579,0.861812)
(3.58,0.858162)
(3.581,0.854456)
(3.582,0.850693)
(3.583,0.846875)
(3.584,0.843002)
(3.585,0.839074)
(3.586,0.835093)
(3.587,0.831058)
(3.588,0.826971)
(3.589,0.822831)
(3.59,0.818639)
(3.591,0.814395)
(3.592,0.810101)
(3.593,0.805756)
(3.594,0.80136)
(3.595,0.796915)
(3.596,0.792421)
(3.597,0.787877)
(3.598,0.783285)
(3.599,0.778644)
(3.6,0.773956)
(3.601,0.76922)
(3.602,0.764437)
(3.603,0.759607)
(3.604,0.754731)
(3.605,0.749809)
(3.606,0.744841)
(3.607,0.739828)
(3.608,0.73477)
(3.609,0.729668)
(3.61,0.724522)
(3.611,0.719332)
(3.612,0.7141)
(3.613,0.708825)
(3.614,0.703508)
(3.615,0.69815)
(3.616,0.692751)
(3.617,0.687312)
(3.618,0.681833)
(3.619,0.676316)
(3.62,0.67076)
(3.621,0.665166)
(3.622,0.659536)
(3.623,0.653869)
(3.624,0.648168)
(3.625,0.642431)
(3.626,0.636661)
(3.627,0.630858)
(3.628,0.625023)
(3.629,0.619158)
(3.63,0.613262)
(3.631,0.607337)
(3.632,0.601384)
(3.633,0.595403)
(3.634,0.589397)
(3.635,0.583366)
(3.636,0.577312)
(3.637,0.571234)
(3.638,0.565135)
(3.639,0.559016)
(3.64,0.552878)
(3.641,0.546723)
(3.642,0.54055)
(3.643,0.534363)
(3.644,0.528162)
(3.645,0.521948)
(3.646,0.515723)
(3.647,0.509489)
(3.648,0.503247)
(3.649,0.496998)
(3.65,0.490745)
(3.651,0.484489)
(3.652,0.478231)
(3.653,0.471972)
(3.654,0.465714)
(3.655,0.459458)
(3.656,0.453205)
(3.657,0.446957)
(3.658,0.440715)
(3.659,0.434481)
(3.66,0.428255)
(3.661,0.422041)
(3.662,0.415839)
(3.663,0.40965)
(3.664,0.403476)
(3.665,0.397319)
(3.666,0.39118)
(3.667,0.38506)
(3.668,0.378962)
(3.669,0.372885)
(3.67,0.366833)
(3.671,0.360805)
(3.672,0.354804)
(3.673,0.348832)
(3.674,0.342888)
(3.675,0.336975)
(3.676,0.331094)
(3.677,0.325246)
(3.678,0.319433)
(3.679,0.313656)
(3.68,0.307916)
(3.681,0.302214)
(3.682,0.296551)
(3.683,0.29093)
(3.684,0.28535)
(3.685,0.279813)
(3.686,0.27432)
(3.687,0.268873)
(3.688,0.263471)
(3.689,0.258118)
(3.69,0.252812)
(3.691,0.247556)
(3.692,0.242351)
(3.693,0.237197)
(3.694,0.232095)
(3.695,0.227046)
(3.696,0.222051)
(3.697,0.217111)
(3.698,0.212227)
(3.699,0.207399)
(3.7,0.202628)
(3.701,0.197915)
(3.702,0.19326)
(3.703,0.188665)
(3.704,0.184129)
(3.705,0.179653)
(3.706,0.175239)
(3.707,0.170886)
(3.708,0.166594)
(3.709,0.162365)
(3.71,0.158198)
(3.711,0.154094)
(3.712,0.150054)
(3.713,0.146077)
(3.714,0.142164)
(3.715,0.138314)
(3.716,0.134529)
(3.717,0.130808)
(3.718,0.127152)
(3.719,0.12356)
(3.72,0.120032)
(3.721,0.116569)
(3.722,0.11317)
(3.723,0.109835)
(3.724,0.106565)
(3.725,0.103358)
(3.726,0.100215)
(3.727,0.0971351)
(3.728,0.0941186)
(3.729,0.0911649)
(3.73,0.0882738)
(3.731,0.0854448)
(3.732,0.0826776)
(3.733,0.0799716)
(3.734,0.0773265)
(3.735,0.0747411)
(3.736,0.072215)
(3.737,0.0697476)
(3.738,0.0673385)
(3.739,0.0649869)
(3.74,0.0626924)
(3.741,0.0604544)
(3.742,0.0582722)
(3.743,0.0561451)
(3.744,0.0540725)
(3.745,0.0520538)
(3.746,0.0500883)
(3.747,0.0481752)
(3.748,0.0463138)
(3.749,0.0445035)
(3.75,0.0427434)
(3.751,0.0410329)
(3.752,0.0393711)
(3.753,0.0377271)
(3.754,0.036131)
(3.755,0.0345821)
(3.756,0.0330798)
(3.757,0.0316233)
(3.758,0.0302118)
(3.759,0.0288447)
(3.76,0.0275212)
(3.761,0.0262406)
(3.762,0.0250021)
(3.763,0.0238051)
(3.764,0.0226489)
(3.765,0.0215327)
(3.766,0.0204558)
(3.767,0.0194175)
(3.768,0.018417)
(3.769,0.0174533)
(3.77,0.0165258)
(3.771,0.0156336)
(3.772,0.0147761)
(3.773,0.0139532)
(3.774,0.0131643)
(3.775,0.0124086)
(3.776,0.0116865)
(3.777,0.0109976)
(3.778,0.010341)
(3.779,0.00971602)
(3.78,0.00912166)
(3.781,0.00855716)
(3.782,0.00802172)
(3.783,0.00750479)
(3.784,0.00701452)
(3.785,0.00655021)
(3.786,0.00611082)
(3.787,0.00569561)
(3.788,0.00530389)
(3.789,0.00493499)
(3.79,0.00458821)
(3.791,0.00426285)
(3.792,0.0039575)
(3.793,0.00367126)
(3.794,0.00340338)
(3.795,0.00315315)
(3.796,0.00291986)
(3.797,0.00270508)
(3.798,0.00250834)
(3.799,0.00232867)
(3.8,0.00216504)
(3.801,0.00201651)
(3.802,0.00188212)
(3.803,0.00176093)
(3.804,0.00165204)
(3.805,0.00154107)
(3.806,0.0014407)
(3.807,0.00135032)
(3.808,0.00126935)
(3.809,0.00119719)
(3.81,0.00113328)
(3.811,0.00107704)
(3.812,0.00102793)
(3.813,0.000985387)
(3.814,0.000948846)
(3.815,0.000917774)
(3.816,0.000891739)
(3.817,0.000870265)
(3.818,0.000852058)
(3.819,0.000834899)
(3.82,0.000819247)
(3.821,0.000805038)
(3.822,0.000792061)
(3.823,0.000780161)
(3.824,0.000769154)
(3.825,0.000758885)
(3.826,0.000748984)
(3.827,0.000739277)
(3.828,0.00072971)
(3.829,0.000720197)
(3.83,0.000710691)
(3.831,0.00070271)
(3.832,0.00069533)
(3.833,0.000692864)
(3.834,0.000690278)
(3.835,0.000687456)
(3.836,0.00068426)
(3.837,0.000680613)
(3.838,0.000676411)
(3.839,0.000671567)
(3.84,0.000666061)
(3.841,0.000659957)
(3.842,0.0006532)
(3.843,0.000645926)
(3.844,0.000638103)
(3.845,0.000629773)
(3.846,0.000620989)
(3.847,0.000611788)
(3.848,0.000602283)
(3.849,0.000592512)
(3.85,0.00058244)
(3.851,0.000572038)
(3.852,0.000561302)
(3.853,0.000550228)
(3.854,0.000539008)
(3.855,0.000527952)
(3.856,0.000516992)
(3.857,0.00050611)
(3.858,0.000495354)
(3.859,0.00048478)
(3.86,0.000475219)
(3.861,0.00046601)
(3.862,0.00045724)
(3.863,0.000448947)
(3.864,0.000441031)
(3.865,0.000433737)
(3.866,0.000427366)
(3.867,0.000421722)
(3.868,0.000416541)
(3.869,0.000411164)
(3.87,0.000405416)
(3.871,0.000399416)
(3.872,0.000393639)
(3.873,0.000388029)
(3.874,0.000382016)
(3.875,0.000376168)
(3.876,0.000370636)
(3.877,0.000365405)
(3.878,0.000360453)
(3.879,0.000355888)
(3.88,0.000351856)
(3.881,0.000348178)
(3.882,0.00034496)
(3.883,0.00034272)
(3.884,0.000340932)
(3.885,0.000341102)
(3.886,0.00034138)
(3.887,0.000341927)
(3.888,0.000342829)
(3.889,0.000343971)
(3.89,0.000345309)
(3.891,0.000346444)
(3.892,0.000346928)
(3.893,0.00034753)
(3.894,0.000348315)
(3.895,0.000349349)
(3.896,0.000350864)
(3.897,0.000352559)
(3.898,0.00035445)
(3.899,0.000357002)
(3.9,0.00035961)
(3.901,0.00036215)
(3.902,0.000364636)
(3.903,0.000367087)
(3.904,0.000369359)
(3.905,0.000371379)
(3.906,0.000370844)
(3.907,0.000362654)
(3.908,0.000353918)
(3.909,0.000351565)
(3.91,0.000346608)
(3.911,0.000338625)
(3.912,0.000331008)
(3.913,0.000323852)
(3.914,0.000319932)
(3.915,0.000316608)
(3.916,0.000309717)
(3.917,0.000303142)
(3.918,0.000297556)
(3.919,0.000291591)
(3.92,0.00028585)
(3.921,0.000280256)
(3.922,0.000276106)
(3.923,0.000270817)
(3.924,0.000265599)
(3.925,0.000262591)
(3.926,0.000259375)
(3.927,0.000254647)
(3.928,0.000249923)
(3.929,0.000245357)
(3.93,0.00024089)
(3.931,0.00023814)
(3.932,0.000235171)
(3.933,0.000231991)
(3.934,0.000228875)
(3.935,0.000226193)
(3.936,0.000223107)
(3.937,0.000220072)
(3.938,0.000216935)
(3.939,0.000214076)
(3.94,0.000211109)
(3.941,0.000207956)
(3.942,0.0002043)
(3.943,0.000200431)
(3.944,0.000196482)
(3.945,0.00019275)
(3.946,0.000188967)
(3.947,0.000185261)
(3.948,0.00018131)
(3.949,0.000177574)
(3.95,0.000174011)
(3.951,0.000170356)
(3.952,0.000166428)
(3.953,0.000162536)
(3.954,0.000158712)
(3.955,0.000155168)
(3.956,0.000151859)
(3.957,0.00014842)
(3.958,0.000145097)
(3.959,0.00014188)
(3.96,0.000138764)
(3.961,0.000135768)
(3.962,0.000132912)
(3.963,0.000130151)
(3.964,0.000127546)
(3.965,0.000125075)
(3.966,0.000122718)
(3.967,0.000120474)
(3.968,0.000118345)
(3.969,0.000116403)
(3.97,0.000114598)
(3.971,0.000112923)
(3.972,0.000111373)
(3.973,0.000109945)
(3.974,0.000108616)
(3.975,0.00010739)
(3.976,0.000106271)
(3.977,0.000105207)
(3.978,0.000104263)
(3.979,0.000103408)
(3.98,0.000102724)
(3.981,0.000102118)
(3.982,0.000101582)
(3.983,0.000101109)
(3.984,0.000100651)
(3.985,0.000100192)
(3.986,9.97E-05)
(3.987,9.92E-05)
(3.988,9.84E-05)
(3.989,9.77E-05)
(3.99,9.55E-05)
(3.991,9.34E-05)
(3.992,9.14E-05)
(3.993,8.94E-05)
(3.994,8.76E-05)
(3.995,8.59E-05)
(3.996,8.43E-05)
(3.997,8.28E-05)
(3.998,8.14E-05)
(3.999,8.01E-05)
(4,7.89E-05)
(4.001,7.77E-05)
(4.002,7.64E-05)
(4.003,7.52E-05)
(4.004,7.42E-05)
(4.005,7.34E-05)
(4.006,7.24E-05)
(4.007,7.14E-05)
(4.008,7.03E-05)
(4.009,6.91E-05)
(4.01,6.79E-05)
(4.011,6.67E-05)
(4.012,6.54E-05)
(4.013,6.41E-05)
(4.014,6.28E-05)
(4.015,6.16E-05)
(4.016,6.04E-05)
(4.017,5.93E-05)
(4.018,5.82E-05)
(4.019,5.70E-05)
(4.02,5.59E-05)
(4.021,5.47E-05)
(4.022,5.36E-05)
(4.023,5.26E-05)
(4.024,5.15E-05)
(4.025,5.05E-05)
(4.026,4.95E-05)
(4.027,4.85E-05)
(4.028,4.74E-05)
(4.029,4.64E-05)
(4.03,4.54E-05)
(4.031,4.44E-05)
(4.032,4.33E-05)
(4.033,4.22E-05)
(4.034,4.08E-05)
(4.035,3.93E-05)
(4.036,3.78E-05)
(4.037,3.63E-05)
(4.038,3.49E-05)
(4.039,3.34E-05)
(4.04,3.21E-05)
(4.041,3.08E-05)
(4.042,2.96E-05)
(4.043,2.84E-05)
(4.044,2.72E-05)
(4.045,2.60E-05)
(4.046,2.49E-05)
(4.047,2.38E-05)
(4.048,2.27E-05)
(4.049,2.15E-05)
(4.05,2.05E-05)
(4.051,1.94E-05)
(4.052,1.84E-05)
(4.053,1.74E-05)
(4.054,1.65E-05)
(4.055,1.56E-05)
(4.056,1.47E-05)
(4.057,1.39E-05)
(4.058,1.31E-05)
(4.059,1.23E-05)
(4.06,1.16E-05)
(4.061,1.09E-05)
(4.062,1.03E-05)
(4.063,9.66E-06)
(4.064,9.07E-06)
(4.065,8.50E-06)
(4.066,7.95E-06)
(4.067,7.43E-06)
(4.068,6.92E-06)
(4.069,6.43E-06)
(4.07,5.95E-06)
(4.071,5.51E-06)
(4.072,5.08E-06)
(4.073,4.68E-06)
(4.074,4.30E-06)
(4.075,3.93E-06)
(4.076,3.58E-06)
(4.077,3.24E-06)
(4.078,2.92E-06)
(4.079,2.63E-06)
(4.08,2.36E-06)
(4.081,2.11E-06)
(4.082,1.88E-06)
(4.083,1.67E-06)
(4.084,1.46E-06)
(4.085,1.23E-06)
(4.086,1.09E-06)
(4.087,1.12E-06)
(4.088,1.15E-06)
(4.089,1.18E-06)
(4.09,1.20E-06)
(4.091,1.21E-06)
(4.092,1.22E-06)
(4.093,1.23E-06)
(4.094,1.25E-06)
(4.095,1.26E-06)
(4.096,1.28E-06)
(4.097,1.30E-06)
(4.098,1.32E-06)
(4.099,1.33E-06)
(4.1,1.34E-06)
(4.101,1.35E-06)
(4.102,1.36E-06)
(4.103,1.32E-06)
(4.104,1.30E-06)
(4.105,1.28E-06)
(4.106,1.26E-06)
(4.107,1.25E-06)
(4.108,1.25E-06)
(4.109,1.24E-06)
(4.11,1.24E-06)
(4.111,1.24E-06)
(4.112,1.24E-06)
(4.113,1.25E-06)
(4.114,1.25E-06)
(4.115,1.26E-06)
(4.116,1.28E-06)
(4.117,1.29E-06)
(4.118,1.30E-06)
(4.119,1.31E-06)
(4.12,1.32E-06)
(4.121,1.32E-06)
(4.122,1.33E-06)
(4.123,1.34E-06)
(4.124,1.35E-06)
(4.125,1.36E-06)
(4.126,1.37E-06)
(4.127,1.38E-06)
(4.128,1.39E-06)
(4.129,1.40E-06)
(4.13,1.41E-06)
(4.131,1.42E-06)
(4.132,1.43E-06)
(4.133,1.44E-06)
(4.134,1.44E-06)
(4.135,1.45E-06)
(4.136,1.44E-06)
(4.137,1.44E-06)
(4.138,1.43E-06)
(4.139,1.42E-06)
(4.14,1.41E-06)
(4.141,1.39E-06)
(4.142,1.37E-06)
(4.143,1.35E-06)
(4.144,1.32E-06)
(4.145,1.28E-06)
(4.146,1.24E-06)
(4.147,1.20E-06)
(4.148,1.16E-06)
(4.149,1.12E-06)
(4.15,1.08E-06)
(4.151,1.04E-06)
(4.152,1.01E-06)
(4.153,9.70E-07)
(4.154,9.31E-07)
(4.155,8.94E-07)
(4.156,8.58E-07)
(4.157,8.24E-07)
(4.158,7.91E-07)
(4.159,7.61E-07)
(4.16,7.31E-07)
(4.161,7.03E-07)
(4.162,6.75E-07)
(4.163,6.48E-07)
(4.164,6.22E-07)
(4.165,5.97E-07)
(4.166,5.73E-07)
(4.167,5.49E-07)
(4.168,5.27E-07)
(4.169,5.07E-07)
(4.17,4.88E-07)
(4.171,4.70E-07)
(4.172,4.53E-07)
(4.173,4.38E-07)
(4.174,4.23E-07)
(4.175,4.11E-07)
(4.176,4.01E-07)
(4.177,3.92E-07)
(4.178,3.86E-07)
(4.179,3.79E-07)
(4.18,3.71E-07)
(4.181,3.63E-07)
(4.182,3.57E-07)
(4.183,3.36E-07)
(4.184,3.08E-07)
(4.185,2.73E-07)
(4.186,2.33E-07)
(4.187,1.88E-07)
(4.188,1.57E-07)
(4.189,1.67E-07)
(4.19,1.80E-07)
(4.191,1.97E-07)
(4.192,2.19E-07)
(4.193,2.42E-07)
(4.194,2.69E-07)
(4.195,3.05E-07)
(4.196,3.48E-07)
(4.197,4.04E-07)
(4.198,4.73E-07)
(4.199,5.60E-07)
(4.2,6.69E-07)
(4.201,8.05E-07)
(4.202,9.71E-07)
(4.203,1.15E-06)
(4.204,1.35E-06)
(4.205,1.57E-06)
(4.206,1.84E-06)
(4.207,2.16E-06)
(4.208,2.51E-06)
(4.209,2.91E-06)
(4.21,3.37E-06)
(4.211,3.96E-06)
(4.212,4.75E-06)
(4.213,5.76E-06)
(4.214,7.01E-06)
(4.215,8.53E-06)
(4.216,1.04E-05)
(4.217,1.25E-05)
(4.218,1.51E-05)
(4.219,1.80E-05)
(4.22,2.15E-05)
(4.221,2.54E-05)
(4.222,3.00E-05)
(4.223,3.52E-05)
(4.224,4.10E-05)
(4.225,4.76E-05)
(4.226,5.49E-05)
(4.227,6.31E-05)
(4.228,7.21E-05)
(4.229,8.20E-05)
(4.23,9.29E-05)
(4.231,0.000104695)
(4.232,0.000117571)
(4.233,0.000131546)
(4.234,0.000146675)
(4.235,0.00016302)
(4.236,0.00018064)
(4.237,0.000199598)
(4.238,0.000219957)
(4.239,0.000241784)
(4.24,0.000265147)
(4.241,0.000290114)
(4.242,0.000316757)
(4.243,0.000345151)
(4.244,0.000375374)
(4.245,0.000407506)
(4.246,0.000441627)
(4.247,0.000477826)
(4.248,0.000516189)
(4.249,0.000556808)
(4.25,0.000599779)
(4.251,0.000645197)
(4.252,0.000693165)
(4.253,0.000743786)
(4.254,0.000797168)
(4.255,0.000853422)
(4.256,0.000912662)
(4.257,0.000975007)
(4.258,0.00104058)
(4.259,0.0011095)
(4.26,0.00118191)
(4.261,0.00125793)
(4.262,0.0013377)
(4.263,0.00142137)
(4.264,0.00150907)
(4.265,0.00160097)
(4.266,0.00169721)
(4.267,0.00179795)
(4.268,0.00190335)
(4.269,0.00201358)
(4.27,0.00212882)
(4.271,0.00224924)
(4.272,0.00237502)
(4.273,0.00250634)
(4.274,0.00264339)
(4.275,0.00278638)
(4.276,0.0029355)
(4.277,0.00309095)
(4.278,0.00325295)
(4.279,0.00342171)
(4.28,0.00359744)
(4.281,0.00378038)
(4.282,0.00397075)
(4.283,0.00416879)
(4.284,0.00437474)
(4.285,0.00458884)
(4.286,0.00481134)
(4.287,0.00504251)
(4.288,0.0052826)
(4.289,0.00553187)
(4.29,0.0057906)
(4.291,0.00605908)
(4.292,0.00633757)
(4.293,0.00662636)
(4.294,0.00692576)
(4.295,0.00723606)
(4.296,0.00755756)
(4.297,0.00789057)
(4.298,0.00823542)
(4.299,0.00859241)
(4.3,0.00896188)
(4.301,0.00934415)
(4.302,0.00973957)
(4.303,0.0101485)
(4.304,0.0105712)
(4.305,0.0110081)
(4.306,0.0114596)
(4.307,0.011926)
(4.308,0.0124076)
(4.309,0.0129049)
(4.31,0.0134182)
(4.311,0.0139479)
(4.312,0.0144945)
(4.313,0.0150582)
(4.314,0.0156395)
(4.315,0.0162388)
(4.316,0.0168565)
(4.317,0.017493)
(4.318,0.0181487)
(4.319,0.0188241)
(4.32,0.0195196)
(4.321,0.0202355)
(4.322,0.0209724)
(4.323,0.0217307)
(4.324,0.0225108)
(4.325,0.0233132)
(4.326,0.0241383)
(4.327,0.0249865)
(4.328,0.0258583)
(4.329,0.0267543)
(4.33,0.0276747)
(4.331,0.0286202)
(4.332,0.0295911)
(4.333,0.030588)
(4.334,0.0316113)
(4.335,0.0326614)
(4.336,0.0337389)
(4.337,0.0348443)
(4.338,0.0359779)
(4.339,0.0371403)
(4.34,0.038332)
(4.341,0.0395535)
(4.342,0.0408052)
(4.343,0.0420876)
(4.344,0.0434011)
(4.345,0.0447464)
(4.346,0.0461238)
(4.347,0.0475339)
(4.348,0.048977)
(4.349,0.0504538)
(4.35,0.0519646)
(4.351,0.05351)
(4.352,0.0550903)
(4.353,0.0567062)
(4.354,0.058358)
(4.355,0.0600462)
(4.356,0.0617713)
(4.357,0.0635338)
(4.358,0.065334)
(4.359,0.0671724)
(4.36,0.0690496)
(4.361,0.0709658)
(4.362,0.0729216)
(4.363,0.0749173)
(4.364,0.0769535)
(4.365,0.0790304)
(4.366,0.0811486)
(4.367,0.0833084)
(4.368,0.0855102)
(4.369,0.0877544)
(4.37,0.0900414)
(4.371,0.0923716)
(4.372,0.0947452)
(4.373,0.0971627)
(4.374,0.0996244)
(4.375,0.102131)
(4.376,0.104682)
(4.377,0.107278)
(4.378,0.10992)
(4.379,0.112607)
(4.38,0.115341)
(4.381,0.118121)
(4.382,0.120947)
(4.383,0.12382)
(4.384,0.12674)
(4.385,0.129708)
(4.386,0.132722)
(4.387,0.135785)
(4.388,0.138895)
(4.389,0.142053)
(4.39,0.145259)
(4.391,0.148514)
(4.392,0.151816)
(4.393,0.155167)
(4.394,0.158567)
(4.395,0.162015)
(4.396,0.165512)
(4.397,0.169057)
(4.398,0.172651)
(4.399,0.176293)
(4.4,0.179984)
(4.401,0.183724)
(4.402,0.187512)
(4.403,0.191348)
(4.404,0.195233)
(4.405,0.199166)
(4.406,0.203146)
(4.407,0.207175)
(4.408,0.211251)
(4.409,0.215375)
(4.41,0.219546)
(4.411,0.223764)
(4.412,0.228028)
(4.413,0.232339)
(4.414,0.236696)
(4.415,0.241099)
(4.416,0.245547)
(4.417,0.250041)
(4.418,0.254579)
(4.419,0.259161)
(4.42,0.263787)
(4.421,0.268457)
(4.422,0.273169)
(4.423,0.277924)
(4.424,0.282721)
(4.425,0.287559)
(4.426,0.292438)
(4.427,0.297357)
(4.428,0.302315)
(4.429,0.307313)
(4.43,0.312349)
(4.431,0.317422)
(4.432,0.322533)
(4.433,0.32768)
(4.434,0.332862)
(4.435,0.33808)
(4.436,0.343331)
(4.437,0.348615)
(4.438,0.353932)
(4.439,0.359281)
(4.44,0.36466)
(4.441,0.37007)
(4.442,0.375508)
(4.443,0.380975)
(4.444,0.386469)
(4.445,0.391989)
(4.446,0.397534)
(4.447,0.403104)
(4.448,0.408698)
(4.449,0.414314)
(4.45,0.419951)
(4.451,0.425609)
(4.452,0.431286)
(4.453,0.436982)
(4.454,0.442695)
(4.455,0.448424)
(4.456,0.454168)
(4.457,0.459927)
(4.458,0.465698)
(4.459,0.471481)
(4.46,0.477276)
(4.461,0.483079)
(4.462,0.488892)
(4.463,0.494711)
(4.464,0.500537)
(4.465,0.506368)
(4.466,0.512202)
(4.467,0.518039)
(4.468,0.523877)
(4.469,0.529716)
(4.47,0.535553)
(4.471,0.541388)
(4.472,0.547221)
(4.473,0.553049)
(4.474,0.558872)
(4.475,0.564689)
(4.476,0.570499)
(4.477,0.5763)
(4.478,0.582091)
(4.479,0.587872)
(4.48,0.593641)
(4.481,0.599396)
(4.482,0.605138)
(4.483,0.610864)
(4.484,0.616574)
(4.485,0.622267)
(4.486,0.62794)
(4.487,0.633594)
(4.488,0.639228)
(4.489,0.644839)
(4.49,0.650428)
(4.491,0.655992)
(4.492,0.661531)
(4.493,0.667044)
(4.494,0.67253)
(4.495,0.677988)
(4.496,0.683417)
(4.497,0.688815)
(4.498,0.694182)
(4.499,0.699516)
(4.5,0.704818)
(4.501,0.710085)
(4.502,0.715317)
(4.503,0.720512)
(4.504,0.725671)
(4.505,0.730792)
(4.506,0.735874)
(4.507,0.740916)
(4.508,0.745917)
(4.509,0.750877)
(4.51,0.755795)
(4.511,0.760669)
(4.512,0.765499)
(4.513,0.770285)
(4.514,0.775025)
(4.515,0.779719)
(4.516,0.784366)
(4.517,0.788966)
(4.518,0.793517)
(4.519,0.798019)
(4.52,0.802471)
(4.521,0.806873)
(4.522,0.811225)
(4.523,0.815525)
(4.524,0.819773)
(4.525,0.823969)
(4.526,0.828112)
(4.527,0.832202)
(4.528,0.836238)
(4.529,0.84022)
(4.53,0.844148)
(4.531,0.84802)
(4.532,0.851838)
(4.533,0.8556)
(4.534,0.859306)
(4.535,0.862956)
(4.536,0.866551)
(4.537,0.870088)
(4.538,0.87357)
(4.539,0.876994)
(4.54,0.880362)
(4.541,0.883673)
(4.542,0.886927)
(4.543,0.890125)
(4.544,0.893265)
(4.545,0.896348)
(4.546,0.899375)
(4.547,0.902345)
(4.548,0.905259)
(4.549,0.908116)
(4.55,0.910916)
(4.551,0.913661)
(4.552,0.91635)
(4.553,0.918983)
(4.554,0.921561)
(4.555,0.924083)
(4.556,0.926551)
(4.557,0.928964)
(4.558,0.931323)
(4.559,0.933629)
(4.56,0.935881)
(4.561,0.93808)
(4.562,0.940227)
(4.563,0.942322)
(4.564,0.944365)
(4.565,0.946357)
(4.566,0.948298)
(4.567,0.950189)
(4.568,0.952031)
(4.569,0.953824)
(4.57,0.955569)
(4.571,0.957266)
(4.572,0.958915)
(4.573,0.960519)
(4.574,0.962076)
(4.575,0.963588)
(4.576,0.965055)
(4.577,0.966478)
(4.578,0.967859)
(4.579,0.969196)
(4.58,0.970492)
(4.581,0.971746)
(4.582,0.97296)
(4.583,0.974134)
(4.584,0.97527)
(4.585,0.976366)
(4.586,0.977426)
(4.587,0.978448)
(4.588,0.979435)
(4.589,0.980386)
(4.59,0.981302)
(4.591,0.982185)
(4.592,0.983035)
(4.593,0.983852)
(4.594,0.984638)
(4.595,0.985393)
(4.596,0.986118)
(4.597,0.986814)
(4.598,0.987481)
(4.599,0.98812)
(4.6,0.988733)
(4.601,0.989319)
(4.602,0.989879)
(4.603,0.990415)
(4.604,0.990927)
(4.605,0.991415)
(4.606,0.991881)
(4.607,0.992325)
(4.608,0.992747)
(4.609,0.993149)
(4.61,0.993531)
(4.611,0.993894)
(4.612,0.994239)
(4.613,0.994565)
(4.614,0.994875)
(4.615,0.995168)
(4.616,0.995445)
(4.617,0.995706)
(4.618,0.995953)
(4.619,0.996187)
(4.62,0.996407)
(4.621,0.996614)
(4.622,0.996809)
(4.623,0.996992)
(4.624,0.997164)
(4.625,0.997324)
(4.626,0.997475)
(4.627,0.997616)
(4.628,0.997747)
(4.629,0.997868)
(4.63,0.99798)
(4.631,0.998085)
(4.632,0.998182)
(4.633,0.998272)
(4.634,0.998356)
(4.635,0.998433)
(4.636,0.998506)
(4.637,0.998574)
(4.638,0.998636)
(4.639,0.998694)
(4.64,0.998748)
(4.641,0.998798)
(4.642,0.998844)
(4.643,0.998888)
(4.644,0.998929)
(4.645,0.998967)
(4.646,0.999003)
(4.647,0.999036)
(4.648,0.999067)
(4.649,0.999097)
(4.65,0.999124)
(4.651,0.99915)
(4.652,0.999175)
(4.653,0.999199)
(4.654,0.999221)
(4.655,0.999243)
(4.656,0.999264)
(4.657,0.999286)
(4.658,0.999307)
(4.659,0.999327)
(4.66,0.999347)
(4.661,0.999366)
(4.662,0.999384)
(4.663,0.999402)
(4.664,0.999419)
(4.665,0.999437)
(4.666,0.999454)
(4.667,0.99947)
(4.668,0.999487)
(4.669,0.999503)
(4.67,0.999519)
(4.671,0.999535)
(4.672,0.99955)
(4.673,0.999566)
(4.674,0.999581)
(4.675,0.999596)
(4.676,0.999611)
(4.677,0.999626)
(4.678,0.999641)
(4.679,0.999655)
(4.68,0.999669)
(4.681,0.999683)
(4.682,0.999697)
(4.683,0.99971)
(4.684,0.999723)
(4.685,0.999735)
(4.686,0.999748)
(4.687,0.99976)
(4.688,0.999771)
(4.689,0.999782)
(4.69,0.999793)
(4.691,0.999803)
(4.692,0.999813)
(4.693,0.999823)
(4.694,0.999833)
(4.695,0.999843)
(4.696,0.999852)
(4.697,0.99986)
(4.698,0.999868)
(4.699,0.999875)
(4.7,0.999882)
(4.701,0.999888)
(4.702,0.999894)
(4.703,0.9999)
(4.704,0.999905)
(4.705,0.999909)
(4.706,0.999913)
(4.707,0.999917)
(4.708,0.999921)
(4.709,0.999924)
(4.71,0.999927)
(4.711,0.999926)
(4.712,0.999925)
(4.713,0.999925)
(4.714,0.999924)
(4.715,0.999923)
(4.716,0.999922)
(4.717,0.999921)
(4.718,0.99992)
(4.719,0.999919)
(4.72,0.999918)
(4.721,0.999916)
(4.722,0.999915)
(4.723,0.999913)
(4.724,0.999911)
(4.725,0.999908)
(4.726,0.999903)
(4.727,0.999898)
(4.728,0.999892)
(4.729,0.999885)
(4.73,0.999877)
(4.731,0.999868)
(4.732,0.999858)
(4.733,0.999846)
(4.734,0.999832)
(4.735,0.999817)
(4.736,0.9998)
(4.737,0.99978)
(4.738,0.999759)
(4.739,0.999735)
(4.74,0.999709)
(4.741,0.999681)
(4.742,0.99965)
(4.743,0.999617)
(4.744,0.999581)
(4.745,0.999542)
(4.746,0.999501)
(4.747,0.999457)
(4.748,0.999408)
(4.749,0.999357)
(4.75,0.999302)
(4.751,0.999243)
(4.752,0.999181)
(4.753,0.999115)
(4.754,0.999045)
(4.755,0.998972)
(4.756,0.998893)
(4.757,0.998811)
(4.758,0.998724)
(4.759,0.998633)
(4.76,0.998537)
(4.761,0.998435)
(4.762,0.998329)
(4.763,0.998218)
(4.764,0.998101)
(4.765,0.997979)
(4.766,0.997851)
(4.767,0.997718)
(4.768,0.997578)
(4.769,0.997432)
(4.77,0.997279)
(4.771,0.99712)
(4.772,0.996955)
(4.773,0.996782)
(4.774,0.996602)
(4.775,0.996415)
(4.776,0.99622)
(4.777,0.996017)
(4.778,0.995807)
(4.779,0.995588)
(4.78,0.99536)
(4.781,0.995124)
(4.782,0.994879)
(4.783,0.994625)
(4.784,0.994361)
(4.785,0.994087)
(4.786,0.993804)
(4.787,0.99351)
(4.788,0.993205)
(4.789,0.99289)
(4.79,0.992563)
(4.791,0.992225)
(4.792,0.991876)
(4.793,0.991514)
(4.794,0.991139)
(4.795,0.990752)
(4.796,0.990352)
(4.797,0.989939)
(4.798,0.989512)
(4.799,0.98907)
(4.8,0.988615)
(4.801,0.988144)
(4.802,0.987658)
(4.803,0.987157)
(4.804,0.98664)
(4.805,0.986106)
(4.806,0.985556)
(4.807,0.984988)
(4.808,0.984403)
(4.809,0.983801)
(4.81,0.98318)
(4.811,0.98254)
(4.812,0.981881)
(4.813,0.981202)
(4.814,0.980504)
(4.815,0.979785)
(4.816,0.979045)
(4.817,0.978285)
(4.818,0.977502)
(4.819,0.976698)
(4.82,0.97587)
(4.821,0.97502)
(4.822,0.974147)
(4.823,0.97325)
(4.824,0.972328)
(4.825,0.971382)
(4.826,0.97041)
(4.827,0.969414)
(4.828,0.968391)
(4.829,0.967341)
(4.83,0.966265)
(4.831,0.965161)
(4.832,0.96403)
(4.833,0.962871)
(4.834,0.961683)
(4.835,0.960466)
(4.836,0.959219)
(4.837,0.957943)
(4.838,0.956637)
(4.839,0.9553)
(4.84,0.953932)
(4.841,0.952532)
(4.842,0.951101)
(4.843,0.949637)
(4.844,0.948141)
(4.845,0.946612)
(4.846,0.94505)
(4.847,0.943454)
(4.848,0.941824)
(4.849,0.940159)
(4.85,0.93846)
(4.851,0.936726)
(4.852,0.934956)
(4.853,0.93315)
(4.854,0.931309)
(4.855,0.929431)
(4.856,0.927516)
(4.857,0.925564)
(4.858,0.923575)
(4.859,0.921548)
(4.86,0.919484)
(4.861,0.917381)
(4.862,0.91524)
(4.863,0.913061)
(4.864,0.910842)
(4.865,0.908585)
(4.866,0.906288)
(4.867,0.903951)
(4.868,0.901575)
(4.869,0.899159)
(4.87,0.896702)
(4.871,0.894205)
(4.872,0.891668)
(4.873,0.88909)
(4.874,0.886471)
(4.875,0.883811)
(4.876,0.881109)
(4.877,0.878367)
(4.878,0.875583)
(4.879,0.872758)
(4.88,0.869891)
(4.881,0.866982)
(4.882,0.864031)
(4.883,0.861039)
(4.884,0.858005)
(4.885,0.854929)
(4.886,0.85181)
(4.887,0.84865)
(4.888,0.845448)
(4.889,0.842204)
(4.89,0.838918)
(4.891,0.83559)
(4.892,0.83222)
(4.893,0.828808)
(4.894,0.825355)
(4.895,0.82186)
(4.896,0.818323)
(4.897,0.814745)
(4.898,0.811126)
(4.899,0.807465)
(4.9,0.803763)
(4.901,0.800021)
(4.902,0.796238)
(4.903,0.792414)
(4.904,0.788551)
(4.905,0.784647)
(4.906,0.780704)
(4.907,0.776721)
(4.908,0.772699)
(4.909,0.768638)
(4.91,0.764538)
(4.911,0.7604)
(4.912,0.756225)
(4.913,0.752012)
(4.914,0.747762)
(4.915,0.743475)
(4.916,0.739152)
(4.917,0.734793)
(4.918,0.730398)
(4.919,0.725969)
(4.92,0.721505)
(4.921,0.717008)
(4.922,0.712477)
(4.923,0.707912)
(4.924,0.703316)
(4.925,0.698688)
(4.926,0.694028)
(4.927,0.689338)
(4.928,0.684618)
(4.929,0.679869)
(4.93,0.67509)
(4.931,0.670284)
(4.932,0.66545)
(4.933,0.660589)
(4.934,0.655702)
(4.935,0.65079)
(4.936,0.645853)
(4.937,0.640892)
(4.938,0.635907)
(4.939,0.630901)
(4.94,0.625872)
(4.941,0.620822)
(4.942,0.615752)
(4.943,0.610663)
(4.944,0.605555)
(4.945,0.600429)
(4.946,0.595286)
(4.947,0.590127)
(4.948,0.584953)
(4.949,0.579764)
(4.95,0.574561)
(4.951,0.569345)
(4.952,0.564117)
(4.953,0.558878)
(4.954,0.553629)
(4.955,0.54837)
(4.956,0.543102)
(4.957,0.537827)
(4.958,0.532544)
(4.959,0.527254)
(4.96,0.52196)
(4.961,0.516661)
(4.962,0.511358)
(4.963,0.506052)
(4.964,0.500744)
(4.965,0.495435)
(4.966,0.490126)
(4.967,0.484817)
(4.968,0.47951)
(4.969,0.474205)
(4.97,0.468903)
(4.971,0.463605)
(4.972,0.458312)
(4.973,0.453025)
(4.974,0.447745)
(4.975,0.442472)
(4.976,0.437207)
(4.977,0.431952)
(4.978,0.426706)
(4.979,0.421471)
(4.98,0.416249)
(4.981,0.411038)
(4.982,0.405841)
(4.983,0.400659)
(4.984,0.395491)
(4.985,0.39034)
(4.986,0.385205)
(4.987,0.380088)
(4.988,0.374989)
(4.989,0.36991)
(4.99,0.36485)
(4.991,0.359812)
(4.992,0.354795)
(4.993,0.349801)
(4.994,0.344829)
(4.995,0.339882)
(4.996,0.33496)
(4.997,0.330063)
(4.998,0.325192)
(4.999,0.320348)
(5,0.315533)
(5.001,0.310746)
(5.002,0.305988)
(5.003,0.30126)
(5.004,0.296563)
(5.005,0.291898)
(5.006,0.287264)
(5.007,0.282663)
(5.008,0.278096)
(5.009,0.273562)
(5.01,0.269063)
(5.011,0.264599)
(5.012,0.260171)
(5.013,0.255779)
(5.014,0.251424)
(5.015,0.247107)
(5.016,0.242827)
(5.017,0.238586)
(5.018,0.234384)
(5.019,0.230221)
(5.02,0.226098)
(5.021,0.222016)
(5.022,0.217974)
(5.023,0.213973)
(5.024,0.210014)
(5.025,0.206097)
(5.026,0.202223)
(5.027,0.198391)
(5.028,0.194602)
(5.029,0.190856)
(5.03,0.187154)
(5.031,0.183496)
(5.032,0.179882)
(5.033,0.176312)
(5.034,0.172787)
(5.035,0.169307)
(5.036,0.165872)
(5.037,0.162482)
(5.038,0.159138)
(5.039,0.155839)
(5.04,0.152586)
(5.041,0.149379)
(5.042,0.146217)
(5.043,0.143102)
(5.044,0.140032)
(5.045,0.13701)
(5.046,0.134033)
(5.047,0.131103)
(5.048,0.128218)
(5.049,0.12538)
(5.05,0.122587)
(5.051,0.11984)
(5.052,0.117138)
(5.053,0.114495)
(5.054,0.111897)
(5.055,0.109345)
(5.056,0.106837)
(5.057,0.104374)
(5.058,0.101956)
(5.059,0.0995819)
(5.06,0.097252)
(5.061,0.0949659)
(5.062,0.0927234)
(5.063,0.0905242)
(5.064,0.088368)
(5.065,0.0862546)
(5.066,0.0841835)
(5.067,0.0821544)
(5.068,0.0801669)
(5.069,0.0782206)
(5.07,0.0763151)
(5.071,0.07445)
(5.072,0.0726248)
(5.073,0.0708391)
(5.074,0.0690924)
(5.075,0.0673841)
(5.076,0.0657137)
(5.077,0.0640806)
(5.078,0.0624844)
(5.079,0.0609246)
(5.08,0.0594064)
(5.081,0.0579234)
(5.082,0.0564752)
(5.083,0.055061)
(5.084,0.0536805)
(5.085,0.0523329)
(5.086,0.0510178)
(5.087,0.0497346)
(5.088,0.0484826)
(5.089,0.0472614)
(5.09,0.0460704)
(5.091,0.0449088)
(5.092,0.0437761)
(5.093,0.0426716)
(5.094,0.0415948)
(5.095,0.0405451)
(5.096,0.0395219)
(5.097,0.0385257)
(5.098,0.037555)
(5.099,0.036609)
(5.1,0.0356873)
(5.101,0.0347892)
(5.102,0.0339142)
(5.103,0.0330616)
(5.104,0.0322308)
(5.105,0.0314213)
(5.106,0.0306326)
(5.107,0.0298641)
(5.108,0.0291152)
(5.109,0.0283856)
(5.11,0.0276745)
(5.111,0.0269815)
(5.112,0.0263061)
(5.113,0.0256476)
(5.114,0.0250058)
(5.115,0.0243802)
(5.116,0.0237701)
(5.117,0.0231754)
(5.118,0.0225957)
(5.119,0.0220302)
(5.12,0.0214787)
(5.121,0.0209406)
(5.122,0.0204146)
(5.123,0.0199003)
(5.124,0.0193986)
(5.125,0.018908)
(5.126,0.0184278)
(5.127,0.0179578)
(5.128,0.0175035)
(5.129,0.0170641)
(5.13,0.0166344)
(5.131,0.0162142)
(5.132,0.0158031)
(5.133,0.0154024)
(5.134,0.0150104)
(5.135,0.0146267)
(5.136,0.0142511)
(5.137,0.0138833)
(5.138,0.0135196)
(5.139,0.013162)
(5.14,0.0128116)
(5.141,0.0124684)
(5.142,0.012132)
(5.143,0.0118024)
(5.144,0.0114794)
(5.145,0.0111627)
(5.146,0.0108522)
(5.147,0.0105477)
(5.148,0.010249)
(5.149,0.00995613)
(5.15,0.00966889)
(5.151,0.00938723)
(5.152,0.00911108)
(5.153,0.00884032)
(5.154,0.00857488)
(5.155,0.00831471)
(5.156,0.00805979)
(5.157,0.00781017)
(5.158,0.00756582)
(5.159,0.00732685)
(5.16,0.00709329)
(5.161,0.00686498)
(5.162,0.00664196)
(5.163,0.00642075)
(5.164,0.0062045)
(5.165,0.00599199)
(5.166,0.00578523)
(5.167,0.00558422)
(5.168,0.00538892)
(5.169,0.00519909)
(5.17,0.00501483)
(5.171,0.00483611)
(5.172,0.00466285)
(5.173,0.0044951)
(5.174,0.00433294)
(5.175,0.00417625)
(5.176,0.00402502)
(5.177,0.00387915)
(5.178,0.00373862)
(5.179,0.00360332)
(5.18,0.00347051)
(5.181,0.00334207)
(5.182,0.00321859)
(5.183,0.00310024)
(5.184,0.00298679)
(5.185,0.00287814)
(5.186,0.00277418)
(5.187,0.00267458)
(5.188,0.00257812)
(5.189,0.0024859)
(5.19,0.00239431)
(5.191,0.00230507)
(5.192,0.00221965)
(5.193,0.00213805)
(5.194,0.00206003)
(5.195,0.00198551)
(5.196,0.00191439)
(5.197,0.00184608)
(5.198,0.00178065)
(5.199,0.00171829)
(5.2,0.00165871)
(5.201,0.00160189)
(5.202,0.00154746)
(5.203,0.00149543)
(5.204,0.00144558)
(5.205,0.00139806)
(5.206,0.00135281)
(5.207,0.00130977)
(5.208,0.00126885)
(5.209,0.0012299)
(5.21,0.00119285)
(5.211,0.00115759)
(5.212,0.00112389)
(5.213,0.00109176)
(5.214,0.00106112)
(5.215,0.00103187)
(5.216,0.00100385)
(5.217,0.000977063)
(5.218,0.000951362)
(5.219,0.000926687)
(5.22,0.000903266)
(5.221,0.000880629)
(5.222,0.000858771)
(5.223,0.000837575)
(5.224,0.000817016)
(5.225,0.000797474)
(5.226,0.00077851)
(5.227,0.000760093)
(5.228,0.000742184)
(5.229,0.000724736)
(5.23,0.000707737)
(5.231,0.000691011)
(5.232,0.000674232)
(5.233,0.000657864)
(5.234,0.000641746)
(5.235,0.000625936)
(5.236,0.000610313)
(5.237,0.000594947)
(5.238,0.000579782)
(5.239,0.000564806)
(5.24,0.00055002)
(5.241,0.000535404)
(5.242,0.000520962)
(5.243,0.00050668)
(5.244,0.000492536)
(5.245,0.00047855)
(5.246,0.000464699)
(5.247,0.000450383)
(5.248,0.000436073)
(5.249,0.000421912)
(5.25,0.000407892)
(5.251,0.000394005)
(5.252,0.00038027)
(5.253,0.000366693)
(5.254,0.000353281)
(5.255,0.000337066)
(5.256,0.000320915)
(5.257,0.000305163)
(5.258,0.000289955)
(5.259,0.000275169)
(5.26,0.000260911)
(5.261,0.000247184)
(5.262,0.000233925)
(5.263,0.000221165)
(5.264,0.000208873)
(5.265,0.000196996)
(5.266,0.000185469)
(5.267,0.000174445)
(5.268,0.000163841)
(5.269,0.000153723)
(5.27,0.000144056)
(5.271,0.000134687)
(5.272,0.000125641)
(5.273,0.000116952)
(5.274,0.000108599)
(5.275,0.00010057)
(5.276,9.29E-05)
(5.277,8.54E-05)
(5.278,7.82E-05)
(5.279,7.12E-05)
(5.28,6.46E-05)
(5.281,5.82E-05)
(5.282,5.20E-05)
(5.283,4.61E-05)
(5.284,4.05E-05)
(5.285,3.52E-05)
(5.286,3.04E-05)
(5.287,2.59E-05)
(5.288,2.17E-05)
(5.289,1.78E-05)
(5.29,1.41E-05)
(5.291,1.04E-05)
(5.292,6.92E-06)
(5.293,6.07E-06)
(5.294,6.03E-06)
(5.295,5.99E-06)
(5.296,5.91E-06)
(5.297,5.86E-06)
(5.298,5.80E-06)
(5.299,5.74E-06)
(5.3,5.67E-06)
(5.301,5.50E-06)
(5.302,5.46E-06)
(5.303,5.43E-06)
(5.304,5.42E-06)
(5.305,5.41E-06)
(5.306,5.42E-06)
(5.307,5.37E-06)
(5.308,5.29E-06)
(5.309,5.26E-06)
(5.31,5.24E-06)
(5.311,5.17E-06)
(5.312,5.15E-06)
(5.313,5.14E-06)
(5.314,5.12E-06)
(5.315,5.11E-06)
(5.316,5.11E-06)
(5.317,5.10E-06)
(5.318,5.12E-06)
(5.319,5.16E-06)
(5.32,5.20E-06)
(5.321,5.24E-06)
(5.322,5.25E-06)
(5.323,5.27E-06)
(5.324,5.34E-06)
(5.325,5.46E-06)
(5.326,5.62E-06)
(5.327,5.87E-06)
(5.328,6.15E-06)
(5.329,6.45E-06)
(5.33,6.75E-06)
(5.331,7.05E-06)
(5.332,7.34E-06)
(5.333,7.64E-06)
(5.334,8.04E-06)
(5.335,8.40E-06)
(5.336,8.78E-06)
(5.337,9.18E-06)
(5.338,9.59E-06)
(5.339,1.00E-05)
(5.34,1.04E-05)
(5.341,1.08E-05)
(5.342,1.13E-05)
(5.343,1.17E-05)
(5.344,1.21E-05)
(5.345,1.28E-05)
(5.346,1.36E-05)
(5.347,1.43E-05)
(5.348,1.51E-05)
(5.349,1.58E-05)
(5.35,1.66E-05)
(5.351,1.73E-05)
(5.352,1.80E-05)
(5.353,1.86E-05)
(5.354,1.93E-05)
(5.355,1.99E-05)
(5.356,2.05E-05)
(5.357,2.11E-05)
(5.358,2.16E-05)
(5.359,2.21E-05)
(5.36,2.26E-05)
(5.361,2.31E-05)
(5.362,2.36E-05)
(5.363,2.40E-05)
(5.364,2.45E-05)
(5.365,2.49E-05)
(5.366,2.54E-05)
(5.367,2.60E-05)
(5.368,2.66E-05)
(5.369,2.72E-05)
(5.37,2.78E-05)
(5.371,2.83E-05)
(5.372,2.89E-05)
(5.373,2.95E-05)
(5.374,3.00E-05)
(5.375,3.05E-05)
(5.376,3.09E-05)
(5.377,3.13E-05)
(5.378,3.17E-05)
(5.379,3.21E-05)
(5.38,3.25E-05)
(5.381,3.29E-05)
(5.382,3.32E-05)
(5.383,3.36E-05)
(5.384,3.39E-05)
(5.385,3.42E-05)
(5.386,3.45E-05)
(5.387,3.48E-05)
(5.388,3.51E-05)
(5.389,3.53E-05)
(5.39,3.56E-05)
(5.391,3.57E-05)
(5.392,3.58E-05)
(5.393,3.59E-05)
(5.394,3.60E-05)
(5.395,3.60E-05)
(5.396,3.61E-05)
(5.397,3.61E-05)
(5.398,3.61E-05)
(5.399,3.61E-05)
(5.4,3.62E-05)
(5.401,3.62E-05)
(5.402,3.61E-05)
(5.403,3.61E-05)
(5.404,3.61E-05)
(5.405,3.60E-05)
(5.406,3.59E-05)
(5.407,3.57E-05)
(5.408,3.56E-05)
(5.409,3.55E-05)
(5.41,3.53E-05)
(5.411,3.51E-05)
(5.412,3.49E-05)
(5.413,3.47E-05)
(5.414,3.40E-05)
(5.415,3.37E-05)
(5.416,3.35E-05)
(5.417,3.32E-05)
(5.418,3.29E-05)
(5.419,3.26E-05)
(5.42,3.22E-05)
(5.421,3.18E-05)
(5.422,3.13E-05)
(5.423,3.09E-05)
(5.424,3.04E-05)
(5.425,2.99E-05)
(5.426,2.94E-05)
(5.427,2.89E-05)
(5.428,2.84E-05)
(5.429,2.79E-05)
(5.43,2.74E-05)
(5.431,2.68E-05)
(5.432,2.63E-05)
(5.433,2.58E-05)
(5.434,2.53E-05)
(5.435,2.48E-05)
(5.436,2.43E-05)
(5.437,2.38E-05)
(5.438,2.33E-05)
(5.439,2.28E-05)
(5.44,2.22E-05)
(5.441,2.17E-05)
(5.442,2.12E-05)
(5.443,2.07E-05)
(5.444,2.01E-05)
(5.445,1.96E-05)
(5.446,1.90E-05)
(5.447,1.85E-05)
(5.448,1.80E-05)
(5.449,1.74E-05)
(5.45,1.68E-05)
(5.451,1.63E-05)
(5.452,1.57E-05)
(5.453,1.52E-05)
(5.454,1.47E-05)
(5.455,1.42E-05)
(5.456,1.38E-05)
(5.457,1.34E-05)
(5.458,1.29E-05)
(5.459,1.25E-05)
(5.46,1.22E-05)
(5.461,1.19E-05)
(5.462,1.16E-05)
(5.463,1.14E-05)
(5.464,1.13E-05)
(5.465,1.09E-05)
(5.466,1.05E-05)
(5.467,1.02E-05)
(5.468,1.01E-05)
(5.469,1.00E-05)
(5.47,1.01E-05)
(5.471,1.04E-05)
(5.472,1.04E-05)
(5.473,1.05E-05)
(5.474,1.08E-05)
(5.475,1.13E-05)
(5.476,1.20E-05)
(5.477,1.30E-05)
(5.478,1.42E-05)
(5.479,1.57E-05)
(5.48,1.79E-05)
(5.481,2.05E-05)
(5.482,2.35E-05)
(5.483,2.71E-05)
(5.484,3.12E-05)
(5.485,3.58E-05)
(5.486,4.11E-05)
(5.487,4.70E-05)
(5.488,5.36E-05)
(5.489,6.10E-05)
(5.49,6.92E-05)
(5.491,7.83E-05)
(5.492,8.83E-05)
(5.493,9.93E-05)
(5.494,0.000111248)
(5.495,0.000124276)
(5.496,0.000138435)
(5.497,0.000153762)
(5.498,0.000170292)
(5.499,0.000188079)
(5.5,0.000207179)
(5.501,0.000227648)
(5.502,0.000249546)
(5.503,0.000272932)
(5.504,0.000297866)
(5.505,0.00032441)
(5.506,0.000352626)
(5.507,0.000382579)
(5.508,0.000414336)
(5.509,0.000447963)
(5.51,0.000483531)
(5.511,0.00052111)
(5.512,0.000560772)
(5.513,0.000602585)
(5.514,0.000646632)
(5.515,0.000692993)
(5.516,0.00074175)
(5.517,0.000792986)
(5.518,0.000846787)
(5.519,0.000903239)
(5.52,0.000962434)
(5.521,0.00102446)
(5.522,0.00108942)
(5.523,0.00115741)
(5.524,0.00122853)
(5.525,0.00130287)
(5.526,0.00138055)
(5.527,0.00146167)
(5.528,0.00154635)
(5.529,0.00163469)
(5.53,0.00172681)
(5.531,0.00182283)
(5.532,0.00192287)
(5.533,0.00202705)
(5.534,0.0021355)
(5.535,0.00224836)
(5.536,0.00236575)
(5.537,0.0024878)
(5.538,0.00261466)
(5.539,0.00274647)
(5.54,0.00288337)
(5.541,0.00302551)
(5.542,0.00317303)
(5.543,0.0033261)
(5.544,0.00348487)
(5.545,0.00364949)
(5.546,0.00382014)
(5.547,0.00399697)
(5.548,0.00418015)
(5.549,0.00436986)
(5.55,0.00456627)
(5.551,0.00476956)
(5.552,0.0049799)
(5.553,0.00519749)
(5.554,0.00542251)
(5.555,0.00565516)
(5.556,0.00589561)
(5.557,0.00614408)
(5.558,0.00640076)
(5.559,0.00666585)
(5.56,0.00693957)
(5.561,0.00722211)
(5.562,0.0075137)
(5.563,0.00781455)
(5.564,0.00812487)
(5.565,0.0084449)
(5.566,0.00877485)
(5.567,0.00911495)
(5.568,0.00946543)
(5.569,0.00982654)
(5.57,0.0101985)
(5.571,0.0105816)
(5.572,0.010976)
(5.573,0.0113819)
(5.574,0.0117998)
(5.575,0.0122297)
(5.576,0.0126719)
(5.577,0.0131268)
(5.578,0.0135945)
(5.579,0.0140753)
(5.58,0.0145696)
(5.581,0.0150775)
(5.582,0.0155993)
(5.583,0.0161354)
(5.584,0.0166859)
(5.585,0.0172512)
(5.586,0.0178316)
(5.587,0.0184273)
(5.588,0.0190386)
(5.589,0.0196658)
(5.59,0.0203092)
(5.591,0.0209692)
(5.592,0.0216459)
(5.593,0.0223397)
(5.594,0.0230509)
(5.595,0.0237798)
(5.596,0.0245267)
(5.597,0.0252919)
(5.598,0.0260758)
(5.599,0.0268785)
(5.6,0.0277005)
(5.601,0.028542)
(5.602,0.0294034)
(5.603,0.030285)
(5.604,0.0311871)
(5.605,0.0321099)
(5.606,0.0330539)
(5.607,0.0340193)
(5.608,0.0350065)
(5.609,0.0360158)
(5.61,0.0370475)
(5.611,0.0381019)
(5.612,0.0391794)
(5.613,0.0402802)
(5.614,0.0414047)
(5.615,0.0425532)
(5.616,0.043726)
(5.617,0.0449235)
(5.618,0.046146)
(5.619,0.0473937)
(5.62,0.0486671)
(5.621,0.0499663)
(5.622,0.0512919)
(5.623,0.0526439)
(5.624,0.0540229)
(5.625,0.055429)
(5.626,0.0568626)
(5.627,0.0583239)
(5.628,0.0598134)
(5.629,0.0613313)
(5.63,0.0628779)
(5.631,0.0644536)
(5.632,0.0660585)
(5.633,0.067693)
(5.634,0.0693574)
(5.635,0.0710519)
(5.636,0.0727769)
(5.637,0.0745327)
(5.638,0.0763194)
(5.639,0.0781375)
(5.64,0.0799871)
(5.641,0.0818684)
(5.642,0.0837819)
(5.643,0.0857277)
(5.644,0.0877061)
(5.645,0.0897173)
(5.646,0.0917615)
(5.647,0.093839)
(5.648,0.0959501)
(5.649,0.0980949)
(5.65,0.100274)
(5.651,0.102487)
(5.652,0.104734)
(5.653,0.107016)
(5.654,0.109332)
(5.655,0.111684)
(5.656,0.114071)
(5.657,0.116493)
(5.658,0.11895)
(5.659,0.121443)
(5.66,0.123972)
(5.661,0.126537)
(5.662,0.129137)
(5.663,0.131774)
(5.664,0.134447)
(5.665,0.137157)
(5.666,0.139903)
(5.667,0.142685)
(5.668,0.145504)
(5.669,0.14836)
(5.67,0.151253)
(5.671,0.154182)
(5.672,0.157148)
(5.673,0.160152)
(5.674,0.163192)
(5.675,0.166269)
(5.676,0.169383)
(5.677,0.172533)
(5.678,0.175721)
(5.679,0.178946)
(5.68,0.182207)
(5.681,0.185505)
(5.682,0.18884)
(5.683,0.192211)
(5.684,0.195619)
(5.685,0.199064)
(5.686,0.202544)
(5.687,0.206061)
(5.688,0.209614)
(5.689,0.213203)
(5.69,0.216828)
(5.691,0.220488)
(5.692,0.224184)
(5.693,0.227915)
(5.694,0.231681)
(5.695,0.235482)
(5.696,0.239317)
(5.697,0.243187)
(5.698,0.247091)
(5.699,0.251029)
(5.7,0.255)
(5.701,0.259005)
(5.702,0.263042)
(5.703,0.267112)
(5.704,0.271215)
(5.705,0.27535)
(5.706,0.279516)
(5.707,0.283713)
(5.708,0.287942)
(5.709,0.292201)
(5.71,0.29649)
(5.711,0.300809)
(5.712,0.305157)
(5.713,0.309534)
(5.714,0.31394)
(5.715,0.318373)
(5.716,0.322834)
(5.717,0.327322)
(5.718,0.331836)
(5.719,0.336377)
(5.72,0.340943)
(5.721,0.345534)
(5.722,0.350149)
(5.723,0.354789)
(5.724,0.359452)
(5.725,0.364137)
(5.726,0.368845)
(5.727,0.373574)
(5.728,0.378325)
(5.729,0.383096)
(5.73,0.387886)
(5.731,0.392696)
(5.732,0.397525)
(5.733,0.402371)
(5.734,0.407234)
(5.735,0.412114)
(5.736,0.41701)
(5.737,0.421922)
(5.738,0.426848)
(5.739,0.431787)
(5.74,0.43674)
(5.741,0.441705)
(5.742,0.446683)
(5.743,0.451671)
(5.744,0.456669)
(5.745,0.461677)
(5.746,0.466694)
(5.747,0.471719)
(5.748,0.476751)
(5.749,0.48179)
(5.75,0.486834)
(5.751,0.491884)
(5.752,0.496938)
(5.753,0.501995)
(5.754,0.507054)
(5.755,0.512114)
(5.756,0.517174)
(5.757,0.522235)
(5.758,0.527294)
(5.759,0.532351)
(5.76,0.537406)
(5.761,0.542457)
(5.762,0.547504)
(5.763,0.552548)
(5.764,0.557586)
(5.765,0.562618)
(5.766,0.567644)
(5.767,0.572663)
(5.768,0.577673)
(5.769,0.582674)
(5.77,0.587665)
(5.771,0.592646)
(5.772,0.597616)
(5.773,0.602574)
(5.774,0.607519)
(5.775,0.61245)
(5.776,0.617367)
(5.777,0.62227)
(5.778,0.627156)
(5.779,0.632026)
(5.78,0.636879)
(5.781,0.641714)
(5.782,0.64653)
(5.783,0.651328)
(5.784,0.656105)
(5.785,0.660861)
(5.786,0.665596)
(5.787,0.670309)
(5.788,0.674999)
(5.789,0.679666)
(5.79,0.684309)
(5.791,0.688927)
(5.792,0.69352)
(5.793,0.698087)
(5.794,0.702628)
(5.795,0.707141)
(5.796,0.711627)
(5.797,0.716084)
(5.798,0.720513)
(5.799,0.724912)
(5.8,0.729281)
(5.801,0.733619)
(5.802,0.737927)
(5.803,0.742203)
(5.804,0.746446)
(5.805,0.750657)
(5.806,0.754835)
(5.807,0.758979)
(5.808,0.763089)
(5.809,0.767164)
(5.81,0.771205)
(5.811,0.775209)
(5.812,0.779178)
(5.813,0.783111)
(5.814,0.787007)
(5.815,0.790866)
(5.816,0.794687)
(5.817,0.79847)
(5.818,0.802216)
(5.819,0.805923)
(5.82,0.809591)
(5.821,0.81322)
(5.822,0.81681)
(5.823,0.82036)
(5.824,0.82387)
(5.825,0.827341)
(5.826,0.830771)
(5.827,0.834161)
(5.828,0.83751)
(5.829,0.840818)
(5.83,0.844085)
(5.831,0.847312)
(5.832,0.850497)
(5.833,0.85364)
(5.834,0.856743)
(5.835,0.859804)
(5.836,0.862824)
(5.837,0.865802)
(5.838,0.868738)
(5.839,0.871633)
(5.84,0.874487)
(5.841,0.877299)
(5.842,0.880069)
(5.843,0.882798)
(5.844,0.885486)
(5.845,0.888133)
(5.846,0.890738)
(5.847,0.893303)
(5.848,0.895826)
(5.849,0.898309)
(5.85,0.900751)
(5.851,0.903153)
(5.852,0.905515)
(5.853,0.907836)
(5.854,0.910118)
(5.855,0.91236)
(5.856,0.914562)
(5.857,0.916726)
(5.858,0.91885)
(5.859,0.920936)
(5.86,0.922983)
(5.861,0.924993)
(5.862,0.926964)
(5.863,0.928898)
(5.864,0.930794)
(5.865,0.932654)
(5.866,0.934477)
(5.867,0.936264)
(5.868,0.938014)
(5.869,0.939729)
(5.87,0.941409)
(5.871,0.943054)
(5.872,0.944664)
(5.873,0.94624)
(5.874,0.947782)
(5.875,0.949291)
(5.876,0.950766)
(5.877,0.952209)
(5.878,0.953619)
(5.879,0.954998)
(5.88,0.956345)
(5.881,0.95766)
(5.882,0.958945)
(5.883,0.9602)
(5.884,0.961424)
(5.885,0.962619)
(5.886,0.963785)
(5.887,0.964922)
(5.888,0.966031)
(5.889,0.967112)
(5.89,0.968165)
(5.891,0.969191)
(5.892,0.97019)
(5.893,0.971164)
(5.894,0.972111)
(5.895,0.973033)
(5.896,0.97393)
(5.897,0.974802)
(5.898,0.97565)
(5.899,0.976475)
(5.9,0.977276)
(5.901,0.978054)
(5.902,0.97881)
(5.903,0.979544)
(5.904,0.980256)
(5.905,0.980947)
(5.906,0.981617)
(5.907,0.982267)
(5.908,0.982896)
(5.909,0.983507)
(5.91,0.984098)
(5.911,0.98467)
(5.912,0.985224)
(5.913,0.98576)
(5.914,0.986279)
(5.915,0.986781)
(5.916,0.987266)
(5.917,0.987735)
(5.918,0.988187)
(5.919,0.988625)
(5.92,0.989047)
(5.921,0.989455)
(5.922,0.989848)
(5.923,0.990227)
(5.924,0.990593)
(5.925,0.990946)
(5.926,0.991286)
(5.927,0.991613)
(5.928,0.991928)
(5.929,0.992232)
(5.93,0.992524)
(5.931,0.992805)
(5.932,0.993076)
(5.933,0.993336)
(5.934,0.993586)
(5.935,0.993827)
(5.936,0.994058)
(5.937,0.99428)
(5.938,0.994494)
(5.939,0.994699)
(5.94,0.994896)
(5.941,0.995085)
(5.942,0.995266)
(5.943,0.99544)
(5.944,0.995608)
(5.945,0.995768)
(5.946,0.995922)
(5.947,0.99607)
(5.948,0.996212)
(5.949,0.996348)
(5.95,0.996479)
(5.951,0.996604)
(5.952,0.996724)
(5.953,0.99684)
(5.954,0.99695)
(5.955,0.997057)
(5.956,0.997159)
(5.957,0.997257)
(5.958,0.997351)
(5.959,0.997441)
(5.96,0.997528)
(5.961,0.997611)
(5.962,0.997691)
(5.963,0.997768)
(5.964,0.997842)
(5.965,0.997913)
(5.966,0.997982)
(5.967,0.998048)
(5.968,0.998111)
(5.969,0.998172)
(5.97,0.998231)
(5.971,0.998287)
(5.972,0.998342)
(5.973,0.998394)
(5.974,0.998445)
(5.975,0.998494)
(5.976,0.998541)
(5.977,0.998586)
(5.978,0.99863)
(5.979,0.998672)
(5.98,0.998713)
(5.981,0.998753)
(5.982,0.998791)
(5.983,0.998827)
(5.984,0.998863)
(5.985,0.998897)
(5.986,0.99893)
(5.987,0.998962)
(5.988,0.998993)
(5.989,0.999023)
(5.99,0.999052)
(5.991,0.99908)
(5.992,0.999107)
(5.993,0.999133)
(5.994,0.999159)
(5.995,0.999183)
(5.996,0.999207)
(5.997,0.99923)
(5.998,0.999252)
(5.999,0.999273)
(6,0.999293)
(6.001,0.999313)
(6.002,0.999332)
(6.003,0.999351)
(6.004,0.999369)
(6.005,0.999386)
(6.006,0.999403)
(6.007,0.999419)
(6.008,0.999435)
(6.009,0.99945)
(6.01,0.999464)
(6.011,0.999478)
(6.012,0.999492)
(6.013,0.999505)
(6.014,0.999518)
(6.015,0.99953)
(6.016,0.999542)
(6.017,0.999554)
(6.018,0.999565)
(6.019,0.999576)
(6.02,0.999586)
(6.021,0.999597)
(6.022,0.999606)
(6.023,0.999616)
(6.024,0.999626)
(6.025,0.999635)
(6.026,0.999644)
(6.027,0.999652)
(6.028,0.999661)
(6.029,0.999669)
(6.03,0.999677)
(6.031,0.999686)
(6.032,0.999693)
(6.033,0.999701)
(6.034,0.999709)
(6.035,0.999716)
(6.036,0.999724)
(6.037,0.999731)
(6.038,0.999739)
(6.039,0.999746)
(6.04,0.999753)
(6.041,0.99976)
(6.042,0.999767)
(6.043,0.999774)
(6.044,0.999781)
(6.045,0.999788)
(6.046,0.999794)
(6.047,0.999801)
(6.048,0.999807)
(6.049,0.999813)
(6.05,0.99982)
(6.051,0.999826)
(6.052,0.999833)
(6.053,0.999839)
(6.054,0.999845)
(6.055,0.999851)
(6.056,0.999858)
(6.057,0.999864)
(6.058,0.99987)
(6.059,0.999876)
(6.06,0.999882)
(6.061,0.999887)
(6.062,0.999893)
(6.063,0.999898)
(6.064,0.999903)
(6.065,0.999907)
(6.066,0.999912)
(6.067,0.999917)
(6.068,0.999921)
(6.069,0.999925)
(6.07,0.999929)
(6.071,0.999933)
(6.072,0.999936)
(6.073,0.99994)
(6.074,0.999943)
(6.075,0.999946)
(6.076,0.999949)
(6.077,0.999952)
(6.078,0.999954)
(6.079,0.999957)
(6.08,0.999959)
(6.081,0.999961)
(6.082,0.999963)
(6.083,0.999965)
(6.084,0.999967)
(6.085,0.999968)
(6.086,0.999969)
(6.087,0.999971)
(6.088,0.999972)
(6.089,0.999973)
(6.09,0.999974)
(6.091,0.999974)
(6.092,0.999975)
(6.093,0.999976)
(6.094,0.999976)
(6.095,0.999977)
(6.096,0.999977)
(6.097,0.999978)
(6.098,0.999978)
(6.099,0.999978)
(6.1,0.999979)
(6.101,0.999979)
(6.102,0.999979)
(6.103,0.999979)
(6.104,0.999979)
(6.105,0.999979)
(6.106,0.999979)
(6.107,0.999979)
(6.108,0.999979)
(6.109,0.999979)
(6.11,0.999979)
(6.111,0.999979)
(6.112,0.999979)
(6.113,0.999979)
(6.114,0.999979)
(6.115,0.999979)
(6.116,0.999979)
(6.117,0.999979)
(6.118,0.999979)
(6.119,0.999979)
(6.12,0.999979)
(6.121,0.999979)
(6.122,0.999979)
(6.123,0.999979)
(6.124,0.999979)
(6.125,0.999979)
(6.126,0.999979)
(6.127,0.999979)
(6.128,0.999979)
(6.129,0.999979)
(6.13,0.99998)
(6.131,0.99998)
(6.132,0.99998)
(6.133,0.99998)
(6.134,0.999981)
(6.135,0.999981)
(6.136,0.999981)
(6.137,0.999981)
(6.138,0.999982)
(6.139,0.999982)
(6.14,0.999983)
(6.141,0.999983)
(6.142,0.999984)
(6.143,0.999984)
(6.144,0.999985)
(6.145,0.999985)
(6.146,0.999986)
(6.147,0.999987)
(6.148,0.999987)
(6.149,0.999988)
(6.15,0.999988)
(6.151,0.999989)
(6.152,0.999989)
(6.153,0.99999)
(6.154,0.99999)
(6.155,0.999991)
(6.156,0.999991)
(6.157,0.999992)
(6.158,0.999992)
(6.159,0.999992)
(6.16,0.999993)
(6.161,0.999993)
(6.162,0.999994)
(6.163,0.999994)
(6.164,0.999994)
(6.165,0.999995)
(6.166,0.999995)
(6.167,0.999995)
(6.168,0.999996)
(6.169,0.999996)
(6.17,0.999996)
(6.171,0.999997)
(6.172,0.999997)
(6.173,0.999997)
(6.174,0.999998)
(6.178,0.999999)
(6.183,0.999999)
(6.184,1)
(6.206,1)
(6.207,0.999999)
(6.253,0.999999)
(6.254,1)
(6.283,1)
};
\addlegendentry{Zal+SSP with $\mathtt{tol} = 10^{-13}$}
\end{axis}
\end{tikzpicture}

